Efficient function approximation on general bounded domains using splines on a Cartesian grid

Functions on a bounded domain in scientific computing are often approximated using piecewise polynomial approximations on meshes that adapt to the shape of the geometry. We study the problem of function approximation using splines on a regular but oversampled grid that is defined on a bounding box. This approach allows the use of high order and highly structured splines as a basis for piecewise polynomials. The methodology is analogous to that of Fourier extensions, using Fourier series on a bounding box, which leads to spectral accuracy for smooth functions. However, Fourier extension approximations involve solving a highly ill-conditioned linear system, and this is an expensive step. The computational complexity of recent algorithms is $\mathcal O\left(N\log^2\left(N\right)\right)$ in 1-D and $\mathcal O\left(N^2\log^2\left(N\right)\right)$ in 2-D. We show that, compared to Fourier extension, the compact support of B-splines enables improved complexity for multivariate approximations, namely $\mathcal O(N)$ in 1-D, $\mathcal O\left(N^{3/2}\right)$ in 2-D and more generally $\mathcal O\left(N^{3(d-1)/d}\right)$ in $d$-D with $d>1$. By using a direct sparse QR solver for a related linear system, we also observe that the computational complexity can be nearly linear in practice. This comes at the cost of achieving only algebraic rates of convergence. Our statements are corroborated with numerical experiments and Julia code is available.

==> 2derrorpaper.tikz <==
\begin{tikzpicture}
\begin{groupplot}[ymin={0}, group style={group size={2 by 1}},width=7cm,height=6cm]
   
   \nextgroupplot[ymax=1e-3,xmode={log}, ymode={log}, xlabel={N}, legend pos={north west}]
   \addplot[color={blue}, mark={o}, mark options={solid}]
   table[row sep={\\}]
   {
   	\\
   	144.0  3.3906523169588974e-5  \\
   	576.0  9.176249640621138e-6  \\
   	2304.0  2.250331399203942e-6  \\
   	9216.0  5.474608242805878e-7  \\
   }
   ;
   \addlegendentry {m=1}
   \addplot[color={red}, mark={square}, mark options={solid}]
   table[row sep={\\}]
   {
   	\\
   	144.0  1.8095554037644846e-7  \\
   	576.0  2.1918564306888655e-8  \\
   	2304.0  2.8330097678885834e-9  \\
   	9216.0  3.4797494996574585e-10  \\
   }
   ;
   \addlegendentry {m=2}
   \addplot[color={brown}, mark={diamond}, mark options={solid}]
   table[row sep={\\}]
   {
   	\\
   	144.0  9.220814223276363e-10  \\
   	576.0  5.166778116461046e-11  \\
   	2304.0  3.398692438594253e-12  \\
   	9216.0  2.364219930939271e-13  \\
   }
   ;
   \addlegendentry {m=3}
   \addplot[color={black}, mark={x}, mark options={solid}]
   table[row sep={\\}]
   {
   	\\
   	144.0  4.869351588610016e-12  \\
   	576.0  1.5131562669523647e-13  \\
   	2304.0  1.389777182225771e-14  \\
   	9216.0  1.2440048990924879e-14  \\
   }
   ;
   \addlegendentry {m=4}
   \nextgroupplot[ymax=1e-3,xmode={log}, ymode={log}, xlabel={N}, legend pos={north west}]
   \addplot[color={blue}, mark={o}, mark options={solid}]
   table[row sep={\\}]
   {
   	\\
   	144.0  3.307252797129956e-5  \\
   	576.0  8.01098311915105e-6  \\
   	2304.0  1.947849233427945e-6  \\
   	9216.0  4.6400729672213537e-7  \\
   }
   ;
   \addplot[color={red}, mark={square}, mark options={solid}]
   table[row sep={\\}]
   {
   	\\
   	144.0  1.6977772343884645e-7  \\
   	576.0  2.006513766583673e-8  \\
   	2304.0  2.724305691037543e-9  \\
   	9216.0  3.290104244602077e-10  \\
   }
   ;
   \addplot[color={brown}, mark={diamond}, mark options={solid}]
   table[row sep={\\}]
   {
   	\\
   	144.0  1.044929632820768e-9  \\
   	576.0  6.81445466721442e-11  \\
   	2304.0  4.96026775209657e-12  \\
   	9216.0  3.5921154939444475e-13  \\
   }
   ;
   \addplot[color={black}, mark={x}, mark options={solid}]
   table[row sep={\\}]
   {
   	\\
   	144.0  4.9328030549133925e-12  \\
   	576.0  1.9667156792024798e-13  \\
   	2304.0  1.3988810110276972e-14  \\
   	9216.0  1.0689227281091007e-14  \\
   }
   ;
\end{groupplot}
\end{tikzpicture}


==> 2dtimingspaper.tikz <==
\begin{tikzpicture}
\begin{groupplot}[ymin={0}, group style={group size={2 by 1}},width=7cm,height=6cm]
   
   \nextgroupplot[xmode={log}, ymode={log}, xlabel={N}, legend pos={north west}, ymin={0.01}, ymax={100.0}]
   \addplot[color={blue}, mark={o}, mark options={solid}]
   table[row sep={\\}]
   {
   	\\
   	144.0  0.02072781  \\
   	576.0  0.061130652  \\
   	2304.0  0.267151103  \\
   	9216.0  2.688736349  \\
   }
   ;
   \addlegendentry {m=1}
   \addplot[color={red}, mark={square}, mark options={solid}]
   table[row sep={\\}]
   {
   	\\
   	144.0  0.013609083  \\
   	576.0  0.121469384  \\
   	2304.0  1.104482044  \\
   	9216.0  5.018249367  \\
   }
   ;
   \addlegendentry {m=2}
   \addplot[color={brown}, mark={diamond}, mark options={solid}]
   table[row sep={\\}]
   {
   	\\
   	144.0  0.017350029  \\
   	576.0  0.117697342  \\
   	2304.0  1.439637935  \\
   	9216.0  27.027954344  \\
   }
   ;
   \addlegendentry {m=3}
   \addplot[color={black}, mark={x}, mark options={solid}]
   table[row sep={\\}]
   {
   	\\
   	144.0  0.024545103  \\
   	576.0  0.194653598  \\
   	2304.0  2.125454434  \\
   	9216.0  30.0791969  \\
   }
   ;
   \addlegendentry {m=4}
   \addplot[color={black}, dashed]
   table[row sep={\\}]
   {
   	\\
   	144.0  0.0864  \\
   	576.0  0.6912  \\
   	2304.0  5.5296  \\
   	9216.0  44.2368  \\
   }
   ;
   \addlegendentry {$\mathcal O(N^\frac{3}{2})$}
   \nextgroupplot[xmode={log}, ymode={log}, xlabel={N}, legend pos={north west}, ymin={0.01}, ymax={100.0}]
   \addplot[color={blue}, mark={o}, mark options={solid}]
   table[row sep={\\}]
   {
   	\\
   	144.0  0.010414526  \\
   	576.0  0.026336924  \\
   	2304.0  0.137095289  \\
   	9216.0  0.84955328  \\
   }
   ;
   \addplot[color={red}, mark={square}, mark options={solid}]
   table[row sep={\\}]
   {
   	\\
   	144.0  0.013252783  \\
   	576.0  0.056900969  \\
   	2304.0  0.235901156  \\
   	9216.0  2.227664409  \\
   }
   ;
   \addplot[color={brown}, mark={diamond}, mark options={solid}]
   table[row sep={\\}]
   {
   	\\
   	144.0  0.01675843  \\
   	576.0  0.063234007  \\
   	2304.0  0.321216783  \\
   	9216.0  2.713146981  \\
   }
   ;
   \addplot[color={black}, mark={x}, mark options={solid}]
   table[row sep={\\}]
   {
   	\\
   	144.0  0.021691835  \\
   	576.0  0.100446719  \\
   	2304.0  0.515006477  \\
   	9216.0  4.567839446  \\
   }
   ;
   \addplot[color={black}, dashed]
   table[row sep={\\}]
   {
   	\\
   	144.0  0.0864  \\
   	576.0  0.6912  \\
   	2304.0  5.5296  \\
   	9216.0  44.2368  \\
   }
   ;
\end{groupplot}
\end{tikzpicture}


==> 3derrorpaper.tikz <==
\begin{tikzpicture}
\begin{groupplot}[ymin={0}, group style={group size={2 by 1}}]
    \nextgroupplot[xmode={log}, ymode={log}, xlabel={N}, legend pos={north west}]
    \addplot[color={blue}, mark={o}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  0.00020934852084703915  \\
            256.0  7.389543929184895e-5  \\
            729.0  2.361055032063519e-5  \\
            2025.0  8.775888781705766e-6  \\
        }
        ;
    \addlegendentry {m=1}
    \addplot[color={red}, mark={square}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  1.4209987636892852e-6  \\
            256.0  3.5037224864198356e-7  \\
            729.0  8.012121604727973e-8  \\
            2025.0  1.692140893516658e-8  \\
        }
        ;
    \addlegendentry {m=2}
    \addplot[color={brown}, mark={diamond}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  8.779653919210872e-8  \\
            256.0  1.703826153831578e-8  \\
            729.0  2.502492071343454e-9  \\
            2025.0  4.1031848696526653e-10  \\
        }
        ;
    \addlegendentry {m=3}
    \addplot[color={black}, mark={x}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  1.5285027288314269e-9  \\
            256.0  1.9796722594556115e-10  \\
            729.0  1.0521687965336924e-11  \\
            2025.0  5.920741674714236e-13  \\
        }
        ;
    \addlegendentry {m=4}
    \nextgroupplot[xmode={log}, ymode={log}, xlabel={N}, legend pos={north west}]
    \addplot[color={blue}, mark={o}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  0.0002026386251269885  \\
            256.0  8.000673631375799e-5  \\
            729.0  2.7066794930275527e-5  \\
            2025.0  1.0151760603028804e-5  \\
        }
        ;
    \addplot[color={red}, mark={square}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  1.3621788452922167e-6  \\
            256.0  3.3758692961627367e-7  \\
            729.0  6.513146801445657e-8  \\
            2025.0  1.47452030707651e-8  \\
        }
        ;
    \addplot[color={brown}, mark={diamond}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  8.055746374191486e-8  \\
            256.0  1.3490735193411041e-8  \\
            729.0  2.2029994650729635e-9  \\
            2025.0  4.392389640894834e-10  \\
        }
        ;
    \addplot[color={black}, mark={x}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  1.8229489540111389e-9  \\
            256.0  1.2445637187497028e-10  \\
            729.0  7.503337950964805e-12  \\
            2025.0  6.722733481012711e-13  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> 3dsparsedirecterrorpaper.tikz <==
\begin{tikzpicture}
\begin{groupplot}[ymin=1e-13,ymax=1e-2, group style={group size={3 by 1}}]
    \nextgroupplot[xmode={log}, ymode={log}, xlabel={N}, legend pos={north west}]
    \addplot[color={blue}, mark={o}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  0.00021834544529595768  \\
            256.0  7.822843970867466e-5  \\
            729.0  2.6568104314112494e-5  \\
            2025.0  9.21416349513815e-6  \\
        }
        ;
    \addlegendentry {m=1}
    \addplot[color={red}, mark={square}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  1.5689573376331811e-6  \\
            256.0  3.4078489674405077e-7  \\
            729.0  6.32174976411548e-8  \\
            2025.0  1.648003027931999e-8  \\
        }
        ;
    \addlegendentry {m=2}
    \addplot[color={brown}, mark={diamond}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  9.114039131286056e-8  \\
            256.0  1.590641593329778e-8  \\
            729.0  1.952307815411558e-9  \\
            2025.0  4.3869875177016125e-10  \\
        }
        ;
    \addlegendentry {m=3}
    \addplot[color={black}, mark={x}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  1.7377021754860778e-9  \\
            256.0  1.5609882608735859e-10  \\
            729.0  9.757971097812402e-12  \\
            2025.0  8.122191808013212e-13  \\
        }
        ;
    \addlegendentry {m=4}
    \nextgroupplot[xmode={log}, ymode={log}, xlabel={N}, legend pos={north west}]
    \addplot[color={blue}, mark={o}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  0.00022043488706158408  \\
            256.0  7.87692189169703e-5  \\
            729.0  2.413163531493068e-5  \\
            2025.0  9.058466196137926e-6  \\
        }
        ;
    \addplot[color={red}, mark={square}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  1.433582845897785e-6  \\
            256.0  3.448881235423862e-7  \\
            729.0  5.914565193609889e-8  \\
            2025.0  1.7068937924191728e-8  \\
        }
        ;
    \addplot[color={brown}, mark={diamond}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  8.503957633965165e-8  \\
            256.0  1.4448756689988684e-8  \\
            729.0  1.8256409062278323e-9  \\
            2025.0  3.8889307552025797e-10  \\
        }
        ;
    \addplot[color={black}, mark={x}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  1.4045411822483088e-9  \\
            256.0  1.6046243334066902e-10  \\
            729.0  1.0088387902840167e-11  \\
            2025.0  7.105072086233122e-13  \\
        }
        ;
    \nextgroupplot[xmode={log}, ymode={log}, xlabel={N}, legend pos={north west}]
    \addplot[color={blue}, mark={o}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  0.0002422688309754656  \\
            256.0  9.143291452620161e-5  \\
            729.0  2.296607131648254e-5  \\
            2025.0  9.906187478053718e-6  \\
        }
        ;
    \addplot[color={red}, mark={square}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  1.6552486060827932e-6  \\
            256.0  3.245702011822615e-7  \\
            729.0  5.712220192521933e-8  \\
            2025.0  1.4238339437477877e-8  \\
        }
        ;
    \addplot[color={brown}, mark={diamond}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  6.780605268819073e-8  \\
            256.0  1.4245607996565824e-8  \\
            729.0  1.836606355887227e-9  \\
            2025.0  2.6822346455013246e-10  \\
        }
        ;
    \addplot[color={black}, mark={x}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            100.0  1.9508563131598323e-9  \\
            256.0  1.3599084303095311e-10  \\
            729.0  1.1710759029170958e-11  \\
            2025.0  6.955525044816113e-13  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> 3dsparsedirecttimingspaper.tikz <==
\begin{tikzpicture}
\begin{groupplot}[ymin=1e-2,ymax=1e6, group style={group size={3 by 1}}]
    \nextgroupplot[xmode={log}, ymode={log}, xlabel={N}, legend pos={north west}]
    \addplot[color={blue}, mark={o}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.08205973  \\
            4096.0  0.841202369  \\
            19683.0  34.962288846  \\
            91125.0  232.737956823  \\
        }
        ;
    \addlegendentry {m=1}
    \addplot[color={red}, mark={square}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.207966223  \\
            4096.0  2.091017455  \\
            19683.0  93.054419242  \\
            91125.0  772.529793882  \\
        }
        ;
    \addlegendentry {m=2}
    \addplot[color={brown}, mark={diamond}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.564448581  \\
            4096.0  6.551542295  \\
            19683.0  247.527741097  \\
            91125.0  2000.417841294  \\
        }
        ;
    \addlegendentry {m=3}
    \addplot[color={black}, mark={x}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  1.084691193  \\
            4096.0  9.818806133  \\
            19683.0  408.738996007  \\
            91125.0  2911.263820139  \\
        }
        ;
    \addlegendentry {m=4}
    \addplot[color={black}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  50.0  \\
            4096.0  838.8608  \\
            19683.0  19371.02445  \\
            91125.0  415188.28125  \\
        }
        ;
    \addlegendentry {$\mathcal O(N^2)$}
    \nextgroupplot[xmode={log}, ymode={log}, xlabel={N}, legend pos={north west}]
    \addplot[color={blue}, mark={o}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  2.534442582  \\
            4096.0  0.357020173  \\
            19683.0  8.915343459  \\
            91125.0  10.442989336  \\
        }
        ;
    \addplot[color={red}, mark={square}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.413808218  \\
            4096.0  2.248092379  \\
            19683.0  65.303138118  \\
            91125.0  132.07716437  \\
        }
        ;
    \addplot[color={brown}, mark={diamond}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.788511212  \\
            4096.0  4.103584245  \\
            19683.0  143.587024008  \\
            91125.0  307.420818799  \\
        }
        ;
    \addplot[color={black}, mark={x}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  1.297577934  \\
            4096.0  9.545163907  \\
            19683.0  621.942222947  \\
            91125.0  918.687565925  \\
        }
        ;
    \addplot[color={black}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  50.0  \\
            4096.0  838.8608  \\
            19683.0  19371.02445  \\
            91125.0  415188.28125  \\
        }
        ;
    \nextgroupplot[xmode={log}, ymode={log}, xlabel={N}, legend pos={north west}]
    \addplot[color={blue}, mark={o}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.019835436  \\
            4096.0  0.043199534  \\
            19683.0  1.622290737  \\
            91125.0  3.834788431  \\
        }
        ;
    \addplot[color={red}, mark={square}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.030988869  \\
            4096.0  0.15308845  \\
            19683.0  12.867998717  \\
            91125.0  9.632018192  \\
        }
        ;
    \addplot[color={brown}, mark={diamond}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.121886031  \\
            4096.0  0.391431117  \\
            19683.0  11.343941615  \\
            91125.0  34.080004063  \\
        }
        ;
    \addplot[color={black}, mark={x}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.113319035  \\
            4096.0  0.591551485  \\
            19683.0  61.769151601  \\
            91125.0  163.489300214  \\
        }
        ;
    \addplot[color={black}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  50.0  \\
            4096.0  838.8608  \\
            19683.0  19371.02445  \\
            91125.0  415188.28125  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> 3dtimingspaper.tikz <==
\begin{tikzpicture}
\begin{groupplot}[ymin={0}, group style={group size={2 by 1}}]
    \nextgroupplot[xmode={log}, ymode={log}, xlabel={N}, legend pos={north west}]
    \addplot[color={blue}, mark={o}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.090759048  \\
            4096.0  1.019026784  \\
            19683.0  49.502279172  \\
            91125.0  281.22794434  \\
        }
        ;
    \addlegendentry {m=1}
    \addplot[color={red}, mark={square}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.270427796  \\
            4096.0  2.67264741  \\
            19683.0  125.284168665  \\
            91125.0  831.768183042  \\
        }
        ;
    \addlegendentry {m=2}
    \addplot[color={brown}, mark={diamond}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.264371737  \\
            4096.0  4.883272307  \\
            19683.0  219.168721092  \\
            91125.0  1693.855950378  \\
        }
        ;
    \addlegendentry {m=3}
    \addplot[color={black}, mark={x}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.860962447  \\
            4096.0  7.213876113  \\
            19683.0  390.288484214  \\
            91125.0  2892.799557871  \\
        }
        ;
    \addlegendentry {m=4}
    \addplot[color={black}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  50.0  \\
            4096.0  838.8608  \\
            19683.0  19371.02445  \\
            91125.0  415188.28125  \\
        }
        ;
    \addlegendentry {$\mathcal O(N^2)$}
    \nextgroupplot[xmode={log}, ymode={log}, xlabel={N}, legend pos={north west}]
    \addplot[color={blue}, mark={o}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  2.253422839  \\
            4096.0  0.440395707  \\
            19683.0  12.873438545  \\
            91125.0  19.99399801  \\
        }
        ;
    \addplot[color={red}, mark={square}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.417922466  \\
            4096.0  3.05561335  \\
            19683.0  82.736288947  \\
            91125.0  293.402461306  \\
        }
        ;
    \addplot[color={brown}, mark={diamond}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.81172577  \\
            4096.0  6.153888293  \\
            19683.0  186.312734649  \\
            91125.0  597.514778008  \\
        }
        ;
    \addplot[color={black}, mark={x}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  1.477066879  \\
            4096.0  9.651681094  \\
            19683.0  691.336377892  \\
            91125.0  1274.608588082  \\
        }
        ;
    \addplot[color={black}, dashed]
        table[row sep={\\}]
        {
            \\
            1000.0  50.0  \\
            4096.0  838.8608  \\
            19683.0  19371.02445  \\
            91125.0  415188.28125  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> AZR1timings1d-3d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 1}}]
    \nextgroupplot[xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            774.0  0.003686072  \\
            2154.0  0.010757335  \\
            5995.0  0.024481467  \\
            16681.0  0.068522512  \\
            46416.0  0.156392642  \\
            129155.0  0.65972729  \\
            359381.0  2.27035517  \\
            1.0e6  4.92886148  \\
        }
        ;
    \addlegendentry {$p=1$}
    \addplot
        table[row sep={\\}]
        {
            \\
            774.0  0.003668148  \\
            2154.0  0.020035819  \\
            5995.0  0.029314782  \\
            16681.0  0.078530799  \\
            46416.0  0.199218713  \\
            129155.0  0.55751918  \\
            359381.0  2.597677642  \\
            1.0e6  5.67005273  \\
        }
        ;
    \addlegendentry {$p=2$}
    \addplot
        table[row sep={\\}]
        {
            \\
            774.0  0.003855662  \\
            2154.0  0.012884834  \\
            5995.0  0.036154351  \\
            16681.0  0.085362558  \\
            46416.0  0.212222973  \\
            129155.0  0.621349026  \\
            359381.0  3.031204249  \\
            1.0e6  5.992632591  \\
        }
        ;
    \addlegendentry {$p=3$}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            774.0  0.005148316630158449  \\
            2154.0  0.016532126321520985  \\
            5995.0  0.05214859299943237  \\
            16681.0  0.1621731094698758  \\
            46416.0  0.4987584634872608  \\
            129155.0  1.519995297225151  \\
            359381.0  4.597251485315796  \\
            1.0e6  13.815510557964274  \\
        }
        ;
    \addlegendentry {$\mathcal O(N^{1.00}\log(N))$}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            774.0  0.008601108  \\
            2154.0  0.027972772  \\
            5995.0  0.223177016  \\
            16681.0  0.213370949  \\
            46416.0  0.746639112  \\
            129155.0  1.98775451  \\
            359381.0  7.733271563  \\
            1.0e6  15.223553744  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            774.0  0.011819835  \\
            2154.0  0.031323707  \\
            5995.0  0.087035996  \\
            16681.0  0.236863878  \\
            46416.0  0.823492785  \\
            129155.0  2.165163766  \\
            359381.0  8.683374825  \\
            1.0e6  17.980364014  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            774.0  0.012314037  \\
            2154.0  0.038265217  \\
            5995.0  0.095259386  \\
            16681.0  0.262680414  \\
            46416.0  0.859446705  \\
            129155.0  2.325460917  \\
            359381.0  9.417027394  \\
            1.0e6  19.229768572  \\
        }
        ;
    \nextgroupplot[xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.003372291  \\
            289.0  0.013735271  \\
            784.0  0.048779051  \\
            2116.0  0.248985631  \\
            5929.0  2.395350535  \\
            16641.0  17.517567225  \\
            46225.0  130.358440099  \\
            128881.0  0.0  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
    \addlegendentry {$p=1$}
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.005822393  \\
            289.0  0.022004415  \\
            784.0  0.119686117  \\
            2116.0  0.732376864  \\
            5929.0  4.104137428  \\
            16641.0  31.628320137  \\
            46225.0  228.818472157  \\
            128881.0  0.0  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
    \addlegendentry {$p=2$}
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.007131488  \\
            289.0  0.030019098  \\
            784.0  0.125712769  \\
            2116.0  0.764442228  \\
            5929.0  5.955464375  \\
            16641.0  45.509242665  \\
            46225.0  344.485418504  \\
            128881.0  0.0  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
    \addlegendentry {$p=3$}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            100.0  0.01  \\
            289.0  0.04913000000000001  \\
            784.0  0.21952000000000002  \\
            2116.0  0.9733600000000001  \\
            5929.0  4.56533  \\
            16641.0  21.466890000000003  \\
            46225.0  99.38375  \\
        }
        ;
    \addlegendentry {$\mathcal O(N^{1.50})$}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            100.0  0.006267396  \\
            289.0  0.033470266  \\
            784.0  0.115125395  \\
            2116.0  0.850042641  \\
            5929.0  7.532904249  \\
            16641.0  65.68491196  \\
            46225.0  0.0  \\
            128881.0  0.0  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            100.0  0.016032661  \\
            289.0  0.071803536  \\
            784.0  0.473574421  \\
            2116.0  3.370711307  \\
            5929.0  14.964547659  \\
            16641.0  128.827822871  \\
            46225.0  0.0  \\
            128881.0  0.0  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            100.0  0.016498045  \\
            289.0  0.079104258  \\
            784.0  0.498242282  \\
            2116.0  3.55508536  \\
            5929.0  28.590072576  \\
            16641.0  142.434355439  \\
            46225.0  0.0  \\
            128881.0  0.0  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
    \nextgroupplot[xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            125.0  0.008007224  \\
            216.0  0.020058595  \\
            512.0  0.030925791  \\
            1000.0  0.083138177  \\
            2197.0  0.366452705  \\
            4913.0  1.616757879  \\
            10648.0  6.335552771  \\
            21952.0  26.088074791  \\
            46656.0  130.75406792  \\
            97336.0  0.0  \\
        }
        ;
    \addlegendentry {$p=1$}
    \addplot
        table[row sep={\\}]
        {
            \\
            125.0  0.017489915  \\
            216.0  0.04661763  \\
            512.0  0.133748915  \\
            1000.0  0.250035718  \\
            2197.0  0.81588748  \\
            4913.0  3.750218268  \\
            10648.0  18.282202784  \\
            21952.0  84.17007122  \\
            46656.0  0.0  \\
            97336.0  0.0  \\
        }
        ;
    \addlegendentry {$p=2$}
    \addplot
        table[row sep={\\}]
        {
            \\
            125.0  0.017654165  \\
            216.0  0.039540553  \\
            512.0  0.117406552  \\
            1000.0  0.315822308  \\
            2197.0  1.398556181  \\
            4913.0  6.609409594  \\
            10648.0  26.153490256  \\
            21952.0  128.63657276  \\
            46656.0  0.0  \\
            97336.0  0.0  \\
        }
        ;
    \addlegendentry {$p=3$}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            125.0  0.0015624999999999999  \\
            216.0  0.0046656  \\
            512.0  0.0262144  \\
            1000.0  0.09999999999999999  \\
            2197.0  0.48268089999999997  \\
            4913.0  2.4137569  \\
            10648.0  11.337990399999999  \\
            21952.0  48.1890304  \\
            46656.0  217.6782336  \\
        }
        ;
    \addlegendentry {$\mathcal O(N^{2.00})$}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            125.0  0.026363858  \\
            216.0  0.02323453  \\
            512.0  0.099036311  \\
            1000.0  0.373212586  \\
            2197.0  1.59623181  \\
            4913.0  4.983713218  \\
            10648.0  24.089644082  \\
            21952.0  122.033334915  \\
            46656.0  0.0  \\
            97336.0  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            125.0  0.048246064  \\
            216.0  0.101137319  \\
            512.0  0.410731079  \\
            1000.0  0.83121824  \\
            2197.0  3.654652673  \\
            4913.0  11.531373153  \\
            10648.0  59.571942719  \\
            21952.0  0.0  \\
            46656.0  0.0  \\
            97336.0  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            125.0  0.036104123  \\
            216.0  0.102649468  \\
            512.0  0.428164952  \\
            1000.0  0.949427154  \\
            2197.0  4.692058661  \\
            4913.0  23.2416174  \\
            10648.0  125.671516587  \\
            21952.0  0.0  \\
            46656.0  0.0  \\
            97336.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> AZR2timings1d-3d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 1}}]
    \nextgroupplot[xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.000653296  \\
            278.0  0.00065874  \\
            774.0  0.001595046  \\
            2154.0  0.00326743  \\
            5995.0  0.009335873  \\
            16681.0  0.024750031  \\
            46416.0  0.054089401  \\
            129155.0  0.172441468  \\
            359381.0  0.811234417  \\
            1.0e6  2.066802945  \\
        }
        ;
%    \addlegendentry {$p=1$}
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.001383402  \\
            278.0  0.001927656  \\
            774.0  0.002545779  \\
            2154.0  0.004676747  \\
            5995.0  0.01075131  \\
            16681.0  0.028757889  \\
            46416.0  0.074463392  \\
            129155.0  0.208310842  \\
            359381.0  0.922463827  \\
            1.0e6  2.623344456  \\
        }
        ;
%    \addlegendentry {$p=2$}
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.001811133  \\
            278.0  0.002174614  \\
            774.0  0.004068422  \\
            2154.0  0.00557916  \\
            5995.0  0.013148324  \\
            16681.0  0.033618248  \\
            46416.0  0.084443626  \\
            129155.0  0.261542948  \\
            359381.0  1.073607844  \\
            1.0e6  2.84101486  \\
        }
        ;
%    \addlegendentry {$p=3$}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            100.0  9.999999999999999e-5  \\
            278.0  0.000278  \\
            774.0  0.000774  \\
            2154.0  0.002154  \\
            5995.0  0.0059949999999999995  \\
            16681.0  0.016680999999999998  \\
            46416.0  0.046416  \\
            129155.0  0.129155  \\
            359381.0  0.359381  \\
            1.0e6  1.0  \\
        }
        ;
%    \addlegendentry {$\mathcal O(N^{1.0})$}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            774.0  0.003686072  \\
            2154.0  0.010757335  \\
            5995.0  0.024481467  \\
            16681.0  0.068522512  \\
            46416.0  0.156392642  \\
            129155.0  0.65972729  \\
            359381.0  2.27035517  \\
            1.0e6  4.92886148  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            774.0  0.003668148  \\
            2154.0  0.020035819  \\
            5995.0  0.029314782  \\
            16681.0  0.078530799  \\
            46416.0  0.199218713  \\
            129155.0  0.55751918  \\
            359381.0  2.597677642  \\
            1.0e6  5.67005273  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            774.0  0.003855662  \\
            2154.0  0.012884834  \\
            5995.0  0.036154351  \\
            16681.0  0.085362558  \\
            46416.0  0.212222973  \\
            129155.0  0.621349026  \\
            359381.0  3.031204249  \\
            1.0e6  5.992632591  \\
        }
        ;
     \legend{{$p=1$},{$p=2$},{$p=3$},{$\mathcal O(N^{1.0})$}}
    \nextgroupplot[xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.002762741  \\
            289.0  0.00598272  \\
            784.0  0.01370165  \\
            2116.0  0.049789761  \\
            5929.0  0.242634778  \\
            16641.0  1.205532224  \\
            46225.0  4.850794821  \\
            128881.0  26.114025226  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
%    \addlegendentry {$p=1$}
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.00647236  \\
            289.0  0.012013409  \\
            784.0  0.047618716  \\
            2116.0  0.147944361  \\
            5929.0  0.488095852  \\
            16641.0  2.333798611  \\
            46225.0  10.617281657  \\
            128881.0  0.0  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
%    \addlegendentry {$p=2$}
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.008874871  \\
            289.0  0.02122225  \\
            784.0  0.0476651  \\
            2116.0  0.176526469  \\
            5929.0  0.810800084  \\
            16641.0  4.100497638  \\
            46225.0  19.341722092  \\
            128881.0  0.0  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
%    \addlegendentry {$p=3$}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            100.0  0.0005  \\
            289.0  0.0024565  \\
            784.0  0.010976  \\
            2116.0  0.048667999999999996  \\
            5929.0  0.22826649999999998  \\
            16641.0  1.0733445  \\
            46225.0  4.969187499999999  \\
            128881.0  23.1341395  \\
        }
        ;
%    \addlegendentry {$\mathcal O(N^{1.50})$}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            100.0  0.003372291  \\
            289.0  0.013735271  \\
            784.0  0.048779051  \\
            2116.0  0.248985631  \\
            5929.0  2.395350535  \\
            16641.0  17.517567225  \\
            46225.0  130.358440099  \\
            128881.0  0.0  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            100.0  0.005822393  \\
            289.0  0.022004415  \\
            784.0  0.119686117  \\
            2116.0  0.732376864  \\
            5929.0  4.104137428  \\
            16641.0  31.628320137  \\
            46225.0  228.818472157  \\
            128881.0  0.0  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            100.0  0.007131488  \\
            289.0  0.030019098  \\
            784.0  0.125712769  \\
            2116.0  0.764442228  \\
            5929.0  5.955464375  \\
            16641.0  45.509242665  \\
            46225.0  344.485418504  \\
            128881.0  0.0  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
        \legend{{},{},{},{$\mathcal O(N^{1.5})$}}
    \nextgroupplot[xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            125.0  0.004781188  \\
            216.0  0.005988108  \\
            512.0  0.017553263  \\
            1000.0  0.042671457  \\
            2197.0  0.127132449  \\
            4913.0  0.409253278  \\
            10648.0  1.103637822  \\
            21952.0  3.820389501  \\
            46656.0  13.205250253  \\
            97336.0  46.789357931  \\
        }
        ;
%    \addlegendentry {$p=1$}
    \addplot
        table[row sep={\\}]
        {
            \\
            125.0  0.013756571  \\
            216.0  0.025231315  \\
            512.0  0.061944806  \\
            1000.0  0.136993768  \\
            2197.0  0.386154353  \\
            4913.0  1.443363114  \\
            10648.0  6.038177968  \\
            21952.0  24.012824967  \\
            46656.0  112.130567839  \\
            97336.0  0.0  \\
        }
        ;
%    \addlegendentry {$p=2$}
    \addplot
        table[row sep={\\}]
        {
            \\
            125.0  0.017697236  \\
            216.0  0.034473004  \\
            512.0  0.089944648  \\
            1000.0  0.193120348  \\
            2197.0  0.739398435  \\
            4913.0  3.371419837  \\
            10648.0  11.359240047  \\
            21952.0  62.764136805  \\
            46656.0  334.948592978  \\
            97336.0  0.0  \\
        }
        ;
%    \addlegendentry {$p=3$}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            125.0  0.0015624999999999999  \\
            216.0  0.0046656  \\
            512.0  0.0262144  \\
            1000.0  0.09999999999999999  \\
            2197.0  0.48268089999999997  \\
            4913.0  2.4137569  \\
            10648.0  11.337990399999999  \\
            21952.0  48.1890304  \\
            46656.0  217.6782336  \\
            97336.0  947.4296896  \\
        }
        ;
%    \addlegendentry {$\mathcal O(N^{2.00})$}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            125.0  0.008007224  \\
            216.0  0.020058595  \\
            512.0  0.030925791  \\
            1000.0  0.083138177  \\
            2197.0  0.366452705  \\
            4913.0  1.616757879  \\
            10648.0  6.335552771  \\
            21952.0  26.088074791  \\
            46656.0  130.75406792  \\
            97336.0  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            125.0  0.017489915  \\
            216.0  0.04661763  \\
            512.0  0.133748915  \\
            1000.0  0.250035718  \\
            2197.0  0.81588748  \\
            4913.0  3.750218268  \\
            10648.0  18.282202784  \\
            21952.0  84.17007122  \\
            46656.0  0.0  \\
            97336.0  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            125.0  0.017654165  \\
            216.0  0.039540553  \\
            512.0  0.117406552  \\
            1000.0  0.315822308  \\
            2197.0  1.398556181  \\
            4913.0  6.609409594  \\
            10648.0  26.153490256  \\
            21952.0  128.63657276  \\
            46656.0  0.0  \\
            97336.0  0.0  \\
        }
        ;
        \legend{{},{},{},{$\mathcal O(N^{2.0})$}}
\end{groupplot}
\end{tikzpicture}


==> AZSASerrors1d-3d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 1}}]
    \nextgroupplot[xmode={log}, ymode={log}, legend cell align={left}, legend pos={south west}]
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.00016889592306705472  \\
            278.0  3.64379690584754e-5  \\
            774.0  7.843504312751047e-6  \\
            2154.0  1.6894855437601566e-6  \\
            5995.0  3.6381911164481314e-7  \\
            16681.0  7.830400474506691e-8  \\
            46416.0  1.7263141749169287e-8  \\
            129155.0  4.0094405633676915e-9  \\
            359381.0  1.4289433715971404e-8  \\
            1.0e6  7.251797628409275e-8  \\
        }
        ;
    %\addlegendentry {$p=1$}
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  1.0226121982697254e-7  \\
            278.0  7.94311140329587e-9  \\
            774.0  6.136715569349035e-10  \\
            2154.0  5.300665139608721e-11  \\
            5995.0  4.548615096868748e-12  \\
            16681.0  1.314575371665487e-10  \\
            46416.0  3.937316311284142e-10  \\
            129155.0  4.068906959366155e-10  \\
            359381.0  1.2916417219210276e-8  \\
            1.0e6  7.314859222160286e-8  \\
        }
        ;
    %\addlegendentry {$p=2$}
    \addplot[color=brown,mark=triangle*]
        table[row sep={\\}]
        {
            \\
            100.0  2.451826481742549e-9  \\
            278.0  6.965237824778773e-11  \\
            774.0  3.5615732653894263e-12  \\
            2154.0  7.0052503669722114e-12  \\
            5995.0  1.457846768555393e-12  \\
            16681.0  1.0448587056619019e-10  \\
            46416.0  3.7420831075449275e-10  \\
            129155.0  4.0265120123403014e-10  \\
            359381.0  1.0263351793925125e-8  \\
            1.0e6  5.09847916759111e-8  \\
        }
        ;
    %\addlegendentry {$p=3$}
    \addplot[color=blue,mark=*,style=dashed]
        table[row sep={\\}]
        {
            \\
            100.0  8.735836635046762e-5  \\
            278.0  1.8783118766477125e-5  \\
            774.0  4.0382307146112655e-6  \\
            2154.0  8.694431573530535e-7  \\
            5995.0  1.8719707777304337e-7  \\
            16681.0  4.027241061269372e-8  \\
            46416.0  8.512447780878862e-9  \\
            129155.0  1.7100384504924555e-9  \\
            359381.0  1.2288877976226188e-8  \\
            1.0e6  5.64096754276346e-8  \\
        }
        ;
    %\addlegendentry {$p=1$}
    \addplot[color=red,mark=square*,style=dashed]
        table[row sep={\\}]
        {
            \\
            100.0  1.0217152078092441e-7  \\
            278.0  7.94081398548367e-9  \\
            774.0  6.136094795565081e-10  \\
            2154.0  5.283840930629825e-11  \\
            5995.0  3.871651851193511e-12  \\
            16681.0  1.1210738761241882e-10  \\
            46416.0  2.546901971211966e-10  \\
            129155.0  3.5802263709146504e-11  \\
            359381.0  1.1217552784615729e-8  \\
            1.0e6  5.106020959026004e-8  \\
        }
        ;
    %\addlegendentry {$p=2$}
    \addplot[color=brown,mark=triangle*,style=dashed]
        table[row sep={\\}]
        {
            \\
            100.0  1.6970267400272122e-10  \\
            278.0  4.801918278080101e-12  \\
            774.0  1.387733749404966e-12  \\
            2154.0  5.853385396929202e-12  \\
            5995.0  1.1576538825618554e-13  \\
            16681.0  8.48365869221617e-11  \\
            46416.0  2.6473251064196354e-10  \\
            129155.0  2.650555679278223e-11  \\
            359381.0  8.960015227889899e-9  \\
            1.0e6  3.219825711266388e-8  \\
        }
        ;
    %\addlegendentry {$p=3$}
    \nextgroupplot[xmode={log}, ymode={log}, legend cell align={left}, legend pos={south west}]
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.008810388978715288  \\
            289.0  0.005796626307133379  \\
            784.0  0.003635597032147954  \\
            2116.0  0.002244455113193748  \\
            5929.0  0.0013585590122011425  \\
            16641.0  0.0008153112179777123  \\
            46225.0  0.0004914229322977272  \\
            128881.0  0.00029518212472433303  \\
            358801.0  0.00017720488282700923  \\
            1.0e6  0.00010624123864249361  \\
        }
        ;
    %\addlegendentry {$p=1$}
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.05217892320382035  \\
            289.0  1.1349213902881992e-6  \\
            784.0  3.016693803265818e-7  \\
            2116.0  7.224439201830389e-8  \\
            5929.0  1.6906363912219047e-8  \\
            16641.0  3.735696110795374e-9  \\
            46225.0  8.290206318234553e-10  \\
            128881.0  1.7235114883452564e-10  \\
            358801.0  6.872861745591901e-11  \\
            1.0e6  1.9752446917297894e-10  \\
        }
        ;
    %\addlegendentry {$p=2$}
    \addplot[color=brown,mark=triangle*]
        table[row sep={\\}]
        {
            \\
            100.0  0.05113319883590959  \\
            289.0  5.268450418964495e-7  \\
            784.0  2.0846551190893637e-7  \\
            2116.0  4.2416828514287886e-8  \\
            5929.0  1.0406846871870485e-8  \\
            16641.0  2.421670383592488e-9  \\
            46225.0  5.435040331228984e-10  \\
            128881.0  1.1091538881399116e-10  \\
            358801.0  5.6242010355716054e-11  \\
            1.0e6  1.827404514760103e-10  \\
        }
        ;
    %\addlegendentry {$p=3$}
    \addplot[color=blue,mark=*,style=dashed]
        table[row sep={\\}]
        {
            \\
            100.0  0.005830147087290036  \\
            289.0  0.0036614626852774475  \\
            784.0  0.0022595411196476515  \\
            2116.0  0.0013839430271949617  \\
            5929.0  0.0008323948683789978  \\
            16641.0  0.0004980792202978257  \\
            46225.0  0.00029929286942556013  \\
            128881.0  0.00017952827279645262  \\
            358801.0  0.00010767723523833582  \\
            1.0e6  6.452112539550283e-5  \\
        }
        ;
    %\addlegendentry {$p=1$}
    \addplot[color=red,mark=square*,style=dashed]
        table[row sep={\\}]
        {
            \\
            100.0  0.04396108564696409  \\
            289.0  4.151288302365905e-7  \\
            784.0  9.891337466504333e-8  \\
            2116.0  2.2859185856195547e-8  \\
            5929.0  4.900621932867204e-9  \\
            16641.0  1.0509366555609428e-9  \\
            46225.0  2.27748555652474e-10  \\
            128881.0  4.9075169226292016e-11  \\
            358801.0  2.034852017046796e-11  \\
            1.0e6  2.440704863654094e-12  \\
        }
        ;
    %\addlegendentry {$p=2$}
    \addplot[color=brown,mark=triangle*,style=dashed]
        table[row sep={\\}]
        {
            \\
            100.0  0.04750844580676533  \\
            289.0  1.3602176558735268e-7  \\
            784.0  3.1955750056334644e-8  \\
            2116.0  7.484922327934934e-9  \\
            5929.0  1.62555709818717e-9  \\
            16641.0  3.4871701526161645e-10  \\
            46225.0  7.49921924651716e-11  \\
            128881.0  1.6164160949066364e-11  \\
            358801.0  2.447820011313152e-11  \\
            1.0e6  1.8145832986454312e-11  \\
        }
        ;
    %\addlegendentry {$p=3$}
    \nextgroupplot[xmode={log}, ymode={log}, legend cell align={left}, legend pos={south west}]
    \addplot
        table[row sep={\\}]
        {
            \\
            125.0  0.17305263357687883  \\
            216.0  0.010917003472661285  \\
            512.0  0.010687180571025003  \\
            1000.0  0.00998695747092509  \\
            2197.0  0.009733376320117166  \\
            4913.0  0.00866627044851429  \\
            10648.0  0.007905621233868468  \\
            21952.0  0.007097500645829395  \\
            46656.0  0.006380354570721321  \\
            97336.0  0.005701290884927281  \\
        }
        ;
    %\addlegendentry {$p=1$}
    \addplot
        table[row sep={\\}]
        {
            \\
            125.0  0.17819937434889432  \\
            216.0  0.11173294829881762  \\
            512.0  0.08788420952021238  \\
            1000.0  0.03187908113993814  \\
            2197.0  7.82531453617977e-7  \\
            4913.0  5.664139354745869e-7  \\
            10648.0  2.623930680288214e-7  \\
            21952.0  1.7097441991951736e-7  \\
            46656.0  1.0204130927505479e-7  \\
            97336.0  5.988274122233524e-8  \\
        }
        ;
    %\addlegendentry {$p=2$}
    \addplot[color=brown,mark=triangle*]
        table[row sep={\\}]
        {
            \\
            125.0  0.15962440390604946  \\
            216.0  0.11657580460605133  \\
            512.0  0.23982062087717557  \\
            1000.0  0.03594366367629571  \\
            2197.0  0.012439501582190565  \\
            4913.0  6.263371758412167e-7  \\
            10648.0  1.3265706201004407e-7  \\
            21952.0  1.2305001847430218e-7  \\
            46656.0  4.835003390547222e-8  \\
            97336.0  0.0  \\
        }
        ;
    %\addlegendentry {$p=3$}
    \addplot[color=blue,mark=*,style=dashed]
        table[row sep={\\}]
        {
            \\
            125.0  0.17163382648317643  \\
            216.0  0.007546301637421858  \\
            512.0  0.006730015885001233  \\
            1000.0  0.0061448823929266  \\
            2197.0  0.005665551070073308  \\
            4913.0  0.004998238065372662  \\
            10648.0  0.00449014863677331  \\
            21952.0  0.004000965448704394  \\
            46656.0  0.0035496393268665584  \\
            97336.0  0.0031504617894784256  \\
        }
        ;
    %\addlegendentry {$p=1$}
    \addplot[color=red,mark=square*,style=dashed]
        table[row sep={\\}]
        {
            \\
            125.0  0.1684821675763392  \\
            216.0  0.10705931812199443  \\
            512.0  0.08067099283119665  \\
            1000.0  0.02704552318827367  \\
            2197.0  4.424737177228587e-7  \\
            4913.0  2.310383062989809e-7  \\
            10648.0  1.2557732119645107e-7  \\
            21952.0  6.919055670171767e-8  \\
            46656.0  3.7611025849317974e-8  \\
            97336.0  2.04950239198558e-8  \\
        }
        ;
    %\addlegendentry {$p=2$}
    \addplot[color=brown,mark=triangle*,style=dashed]
        table[row sep={\\}]
        {
            \\
            125.0  0.15962440390604954  \\
            216.0  0.11657578511312144  \\
            512.0  0.08694585536386465  \\
            1000.0  0.03044701994075086  \\
            2197.0  0.007177481149327939  \\
            4913.0  7.212174374802939e-8  \\
            10648.0  4.0011410408924013e-8  \\
            21952.0  2.246159476792056e-8  \\
            46656.0  1.2227967327954473e-8  \\
            97336.0  6.745965967188489e-9  \\
        }
        ;
    %\addlegendentry {$p=3$}
    \legend{{$p=1$, AZ},{$p=2$, AZ},{$p=3$, AZ},{$p=1$},{$p=2$},{$p=3$}}
\end{groupplot}
\end{tikzpicture}


==> AZSAStimings1d-3d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 1}}]
    \nextgroupplot[xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={north west}]
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.000870804  \\
            278.0  0.001595356  \\
            774.0  0.003122736  \\
            2154.0  0.009266708  \\
            5995.0  0.029081094  \\
            16681.0  0.078423852  \\
            46416.0  0.177974677  \\
            129155.0  0.483522939  \\
            359381.0  1.853666968  \\
            1.0e6  5.764175955  \\
        }
        ;
%    %\addlegendentry {$p=1$, AZ}
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.001975212  \\
            278.0  0.002981633  \\
            774.0  0.004196409  \\
            2154.0  0.009595867  \\
            5995.0  0.033423731  \\
            16681.0  0.074725971  \\
            46416.0  0.179197667  \\
            129155.0  0.493844178  \\
            359381.0  1.951830601  \\
            1.0e6  5.510899922  \\
        }
        ;
%    %\addlegendentry {$p=2$, AZ}
    \addplot[color=brown,mark=triangle*]
        table[row sep={\\}]
        {
            \\
            100.0  0.002281877  \\
            278.0  0.00303513  \\
            774.0  0.014376548  \\
            2154.0  0.017622304  \\
            5995.0  0.03222639  \\
            16681.0  0.069812269  \\
            46416.0  0.192220571  \\
            129155.0  0.519923546  \\
            359381.0  2.015400052  \\
            1.0e6  5.452452851  \\
        }
        ;
%    %\addlegendentry {$p=3$, AZ}
    \addplot[color=blue,mark=*,style=dashed]
        table[row sep={\\}]
        {
            \\
            100.0  0.000550625  \\
            278.0  0.001035136  \\
            774.0  0.002712595  \\
            2154.0  0.006044276  \\
            5995.0  0.014406626  \\
            16681.0  0.034535726  \\
            46416.0  0.092543114  \\
            129155.0  0.504742493  \\
            359381.0  1.279016366  \\
            1.0e6  3.730847775  \\
        }
        ;
%    %\addlegendentry {$p=1$}
    \addplot[color=red,mark=square*,style=dashed]
        table[row sep={\\}]
        {
            \\
            100.0  0.000628537  \\
            278.0  0.001212673  \\
            774.0  0.001850478  \\
            2154.0  0.006770587  \\
            5995.0  0.022888685  \\
            16681.0  0.040648897  \\
            46416.0  0.114036839  \\
            129155.0  0.535168731  \\
            359381.0  1.777809942  \\
            1.0e6  4.121840157  \\
        }
        ;
%    %\addlegendentry {$p=2$}
    \addplot[color=brown,mark=triangle*,style=dashed]
        table[row sep={\\}]
        {
            \\
            100.0  0.000593357  \\
            278.0  0.002685958  \\
            774.0  0.00267612  \\
            2154.0  0.00650511  \\
            5995.0  0.023838121  \\
            16681.0  0.045020564  \\
            46416.0  0.135531269  \\
            129155.0  0.576892168  \\
            359381.0  1.581233394  \\
            1.0e6  4.381494985  \\
        }
        ;
%    %\addlegendentry {$p=3$}
	\legend{{$p=1$, AZ},{$p=2$, AZ},{$p=3$, AZ},{$p=1$},{$p=2$},{$p=3$}}
    \nextgroupplot[xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={north west}]
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.00129478  \\
            289.0  0.00204416  \\
            784.0  0.004105457  \\
            2116.0  0.017674844  \\
            5929.0  0.021334058  \\
            16641.0  0.074580897  \\
            46225.0  0.153754531  \\
            128881.0  0.722715843  \\
            358801.0  1.698174398  \\
            1.0e6  4.584304948  \\
        }
        ;
    %\addlegendentry {$p=1$, AZ}
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.003458691  \\
            289.0  0.005177028  \\
            784.0  0.007686941  \\
            2116.0  0.017306559  \\
            5929.0  0.036568599  \\
            16641.0  0.089041834  \\
            46225.0  0.218926161  \\
            128881.0  0.60346034  \\
            358801.0  2.137525178  \\
            1.0e6  5.846569191  \\
        }
        ;
    %\addlegendentry {$p=2$, AZ}
    \addplot[color=brown,mark=triangle*]
        table[row sep={\\}]
        {
            \\
            100.0  0.006790988  \\
            289.0  0.013272348  \\
            784.0  0.019293677  \\
            2116.0  0.037995724  \\
            5929.0  0.072198163  \\
            16641.0  0.168871416  \\
            46225.0  0.372134341  \\
            128881.0  1.058507727  \\
            358801.0  2.871499391  \\
            1.0e6  7.656833593  \\
        }
        ;
    %\addlegendentry {$p=3$, AZ}
    \addplot[color=blue,mark=*,style=dashed]
        table[row sep={\\}]
        {
            \\
            100.0  0.001046181  \\
            289.0  0.002092634  \\
            784.0  0.00387968  \\
            2116.0  0.024761993  \\
            5929.0  0.059816552  \\
            16641.0  0.09995706  \\
            46225.0  0.311565707  \\
            128881.0  2.584265344  \\
            358801.0  3.317909796  \\
            1.0e6  31.872858894  \\
        }
        ;
    %\addlegendentry {$p=1$}
    \addplot[color=red,mark=square*,style=dashed]
        table[row sep={\\}]
        {
            \\
            100.0  0.001316277  \\
            289.0  0.003779089  \\
            784.0  0.007451576  \\
            2116.0  0.024861499  \\
            5929.0  0.104345408  \\
            16641.0  0.299414094  \\
            46225.0  0.907515524  \\
            128881.0  5.563209395  \\
            358801.0  20.464771906  \\
            1.0e6  72.912459162  \\
        }
        ;
    %\addlegendentry {$p=2$}
    \addplot[color=brown,mark=triangle*,style=dashed]
        table[row sep={\\}]
        {
            \\
            100.0  0.001926709  \\
            289.0  0.019429728  \\
            784.0  0.022048302  \\
            2116.0  0.04543762  \\
            5929.0  0.150571702  \\
            16641.0  0.563661934  \\
            46225.0  1.994102123  \\
            128881.0  10.363926781  \\
            358801.0  27.339271442  \\
            1.0e6  93.31786326  \\
        }
        ;
    %\addlegendentry {$p=3$}
    \nextgroupplot[xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={north west}]
    \addplot
        table[row sep={\\}]
        {
            \\
            125.0  0.001998877  \\
            216.0  0.003714894  \\
            512.0  0.005213411  \\
            1000.0  0.015115205  \\
            2197.0  0.017811831  \\
            4913.0  0.044055251  \\
            10648.0  0.079094207  \\
            21952.0  0.155046212  \\
            46656.0  0.320460571  \\
            97336.0  0.813853705  \\
        }
        ;
    %\addlegendentry {$p=1$, AZ}
    \addplot
        table[row sep={\\}]
        {
            \\
            125.0  0.010859542  \\
            216.0  0.026241974  \\
            512.0  0.040251293  \\
            1000.0  0.077826767  \\
            2197.0  0.177016142  \\
            4913.0  0.468046671  \\
            10648.0  1.320093295  \\
            21952.0  2.618033423  \\
            46656.0  6.428339673  \\
            97336.0  14.851815537  \\
        }
        ;
    %\addlegendentry {$p=2$, AZ}
    \addplot[color=brown,mark=triangle*]
        table[row sep={\\}]
        {
            \\
            125.0  0.032291317  \\
            216.0  0.042135786  \\
            512.0  0.109008052  \\
            1000.0  0.249813084  \\
            2197.0  1.166208274  \\
            4913.0  3.215704182  \\
            10648.0  11.841142289  \\
            21952.0  39.500359576  \\
            46656.0  133.509410193  \\
            97336.0  0.0  \\
        }
        ;
    %\addlegendentry {$p=3$, AZ}
    \addplot[color=blue,mark=*,style=dashed]
        table[row sep={\\}]
        {
            \\
            125.0  0.001416217  \\
            216.0  0.002163298  \\
            512.0  0.011275416  \\
            1000.0  0.012563457  \\
            2197.0  0.029022277  \\
            4913.0  0.085653805  \\
            10648.0  0.255530912  \\
            21952.0  0.588860461  \\
            46656.0  6.864246876  \\
            97336.0  24.908394767  \\
        }
        ;
    %\addlegendentry {$p=1$}
    \addplot[color=red,mark=square*,style=dashed]
        table[row sep={\\}]
        {
            \\
            125.0  0.00303972  \\
            216.0  0.005883818  \\
            512.0  0.015505743  \\
            1000.0  0.036134594  \\
            2197.0  0.185996272  \\
            4913.0  0.689466728  \\
            10648.0  2.091947489  \\
            21952.0  2.581987516  \\
            46656.0  21.916681431  \\
            97336.0  27.627688824  \\
        }
        ;
    %\addlegendentry {$p=2$}
    \addplot[color=brown,mark=triangle*,style=dashed]
        table[row sep={\\}]
        {
            \\
            125.0  0.003523972  \\
            216.0  0.006651457  \\
            512.0  0.030165097  \\
            1000.0  0.067581562  \\
            2197.0  0.200244805  \\
            4913.0  0.70245067  \\
            10648.0  2.711254216  \\
            21952.0  8.030962377  \\
            46656.0  29.90104528  \\
            97336.0  97.576081477  \\
        }
        ;
    %\addlegendentry {$p=3$}
\end{groupplot}
\end{tikzpicture}


==> AZStimings1d-3d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 1}}]
    \nextgroupplot[xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.013235893  \\
            278.0  0.001391635  \\
            774.0  0.0138088  \\
            2154.0  0.009223696  \\
            5995.0  0.024329994  \\
            16681.0  0.060303138  \\
            46416.0  0.172272694  \\
            129155.0  0.462957396  \\
            359381.0  1.77267795  \\
            1.0e6  4.814951793  \\
        }
        ;
%    \addlegendentry {$p=1$}
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.001666834  \\
            278.0  0.002892443  \\
            774.0  0.013905206  \\
            2154.0  0.016231509  \\
            5995.0  0.027158056  \\
            16681.0  0.066646429  \\
            46416.0  0.173798834  \\
            129155.0  0.648936515  \\
            359381.0  1.834145941  \\
            1.0e6  5.012636089  \\
        }
        ;
%    \addlegendentry {$p=2$}
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.002450527  \\
            278.0  0.00301715  \\
            774.0  0.006681729  \\
            2154.0  0.011869105  \\
            5995.0  0.030307322  \\
            16681.0  0.069647267  \\
            46416.0  0.185614297  \\
            129155.0  0.681341366  \\
            359381.0  1.877356334  \\
            1.0e6  5.19851973  \\
        }
        ;
%    \addlegendentry {$p=3$}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            100.0  0.001  \\
            278.0  0.0027800000000000004  \\
            774.0  0.00774  \\
            2154.0  0.02154  \\
            5995.0  0.05995  \\
            16681.0  0.16681  \\
            46416.0  0.46416  \\
            129155.0  1.2915500000000002  \\
            359381.0  3.5938100000000004  \\
            1.0e6  10.0  \\
        }
        ;
%    \addlegendentry {$\mathcal O(N^{1.00})$}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            100.0  0.000653296  \\
            278.0  0.00065874  \\
            774.0  0.001595046  \\
            2154.0  0.00326743  \\
            5995.0  0.009335873  \\
            16681.0  0.024750031  \\
            46416.0  0.054089401  \\
            129155.0  0.172441468  \\
            359381.0  0.811234417  \\
            1.0e6  2.066802945  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            100.0  0.001383402  \\
            278.0  0.001927656  \\
            774.0  0.002545779  \\
            2154.0  0.004676747  \\
            5995.0  0.01075131  \\
            16681.0  0.028757889  \\
            46416.0  0.074463392  \\
            129155.0  0.208310842  \\
            359381.0  0.922463827  \\
            1.0e6  2.623344456  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            100.0  0.001811133  \\
            278.0  0.002174614  \\
            774.0  0.004068422  \\
            2154.0  0.00557916  \\
            5995.0  0.013148324  \\
            16681.0  0.033618248  \\
            46416.0  0.084443626  \\
            129155.0  0.261542948  \\
            359381.0  1.073607844  \\
            1.0e6  2.84101486  \\
        }
        ;
    \legend{{$p=1$},{$p=2$},{$p=3$},{$\mathcal O(N^{1.0})$}}
    \nextgroupplot[xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.022756266  \\
            289.0  0.019125982  \\
            784.0  0.056199854  \\
            2116.0  0.141146144  \\
            5929.0  0.386308509  \\
            16641.0  1.132859909  \\
            46225.0  2.94847022  \\
            128881.0  8.810771202  \\
            358801.0  22.863932762  \\
            1.0e6  63.24619047  \\
        }
        ;
%    \addlegendentry {$p=1$}
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.021628896  \\
            289.0  0.03180609  \\
            784.0  0.068821642  \\
            2116.0  0.156658151  \\
            5929.0  0.417535576  \\
            16641.0  1.100650841  \\
            46225.0  3.125235854  \\
            128881.0  9.099942031  \\
            358801.0  24.170699727  \\
            1.0e6  73.398882144  \\
        }
        ;
%    \addlegendentry {$p=2$}
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.028705985  \\
            289.0  0.036592964  \\
            784.0  0.076672149  \\
            2116.0  0.176322922  \\
            5929.0  0.512546728  \\
            16641.0  1.475907986  \\
            46225.0  3.487449705  \\
            128881.0  9.17611683  \\
            358801.0  25.527166039  \\
            1.0e6  70.179395668  \\
        }
        ;
%    \addlegendentry {$p=3$}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            100.0  0.01  \\
            289.0  0.028900000000000002  \\
            784.0  0.0784  \\
            2116.0  0.2116  \\
            5929.0  0.5929  \\
            16641.0  1.6641000000000001  \\
            46225.0  4.6225000000000005  \\
            128881.0  12.888100000000001  \\
            358801.0  35.8801  \\
            1.0e6  100.0  \\
        }
        ;
%    \addlegendentry {$\mathcal O(N^{1.00})$}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            100.0  0.002762741  \\
            289.0  0.00598272  \\
            784.0  0.01370165  \\
            2116.0  0.049789761  \\
            5929.0  0.242634778  \\
            16641.0  1.205532224  \\
            46225.0  4.850794821  \\
            128881.0  26.114025226  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            100.0  0.00647236  \\
            289.0  0.012013409  \\
            784.0  0.047618716  \\
            2116.0  0.147944361  \\
            5929.0  0.488095852  \\
            16641.0  2.333798611  \\
            46225.0  10.617281657  \\
            128881.0  0.0  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            100.0  0.008874871  \\
            289.0  0.02122225  \\
            784.0  0.0476651  \\
            2116.0  0.176526469  \\
            5929.0  0.810800084  \\
            16641.0  4.100497638  \\
            46225.0  19.341722092  \\
            128881.0  0.0  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
    \nextgroupplot[xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            125.0  0.010472115  \\
            216.0  0.017350995  \\
            512.0  0.036965634  \\
            1000.0  0.070417252  \\
            2197.0  0.142637566  \\
            4913.0  0.309833901  \\
            10648.0  0.659278092  \\
            21952.0  1.304334211  \\
            46656.0  2.76197936  \\
            97336.0  5.750311805  \\
        }
        ;
%    \addlegendentry {$p=1$}
    \addplot
        table[row sep={\\}]
        {
            \\
            125.0  0.016185841  \\
            216.0  0.031932936  \\
            512.0  0.054744991  \\
            1000.0  0.107309807  \\
            2197.0  0.223255612  \\
            4913.0  0.505566045  \\
            10648.0  1.120152839  \\
            21952.0  2.503150827  \\
            46656.0  5.500835942  \\
            97336.0  11.712790569  \\
        }
        ;
%    \addlegendentry {$p=2$}
    \addplot
        table[row sep={\\}]
        {
            \\
            125.0  0.029031976  \\
            216.0  0.049828283  \\
            512.0  0.102854411  \\
            1000.0  0.19433725  \\
            2197.0  0.458740636  \\
            4913.0  1.525174918  \\
            10648.0  4.413352007  \\
            21952.0  15.441714611  \\
            46656.0  53.52320095  \\
            97336.0  0.0  \\
        }
        ;
%    \addlegendentry {$p=3$}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            125.0  0.0125  \\
            216.0  0.0216  \\
            512.0  0.0512  \\
            1000.0  0.1  \\
            2197.0  0.2197  \\
            4913.0  0.4913  \\
            10648.0  1.0648  \\
            21952.0  2.1952000000000003  \\
            46656.0  4.6656  \\
            97336.0  9.733600000000001  \\
        }
        ;
%    \addlegendentry {$\mathcal O(N^{1.00})$}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            125.0  0.004781188  \\
            216.0  0.005988108  \\
            512.0  0.017553263  \\
            1000.0  0.042671457  \\
            2197.0  0.127132449  \\
            4913.0  0.409253278  \\
            10648.0  1.103637822  \\
            21952.0  3.820389501  \\
            46656.0  13.205250253  \\
            97336.0  46.789357931  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            125.0  0.013756571  \\
            216.0  0.025231315  \\
            512.0  0.061944806  \\
            1000.0  0.136993768  \\
            2197.0  0.386154353  \\
            4913.0  1.443363114  \\
            10648.0  6.038177968  \\
            21952.0  24.012824967  \\
            46656.0  112.130567839  \\
            97336.0  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            125.0  0.017697236  \\
            216.0  0.034473004  \\
            512.0  0.089944648  \\
            1000.0  0.193120348  \\
            2197.0  0.739398435  \\
            4913.0  3.371419837  \\
            10648.0  11.359240047  \\
            21952.0  62.764136805  \\
            46656.0  334.948592978  \\
            97336.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> AZcompactdualeff.tikz <==
\begin{tikzpicture}
\begin{groupplot}[xmode={log}, ymode={log}, legend cell align={left}, legend pos={south west}, group style={group size={2 by 2}}]

	\nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            0.03832457  0.006626545642952488  \\
            0.014361563  0.004132004351088526  \\
            0.042906078  0.0027678208479748716  \\
            0.102510306  0.001785783658595498  \\
            0.556053386  0.0010981554766418835  \\
            2.667371837  0.0006637843452203491  \\
            7.160009987  0.00040200844168417874  \\
            40.999497629  0.00024213702106114918  \\
            0.0  0.0  \\
            0.0  0.0  \\
        }
        ;
    %\addlegendentry {$p=1$,Red}
    \addplot
        table[row sep={\\}]
        {
            \\
            0.018740768  0.053066951751895526  \\
            0.034549538  6.56641247624012e-7  \\
            0.111262671  2.003987091526877e-7  \\
            0.523805007  5.265858073035645e-8  \\
            1.576538466  1.2920056837461135e-8  \\
            6.788257367  2.9390653917311478e-9  \\
            33.056311337  6.568725163201899e-10  \\
            0.0  0.0  \\
            0.0  0.0  \\
            0.0  0.0  \\
        }
        ;
    %\addlegendentry {$p=2$,Red}
    \addplot[color=brown,mark=triangle*]
        table[row sep={\\}]
        {
            \\
            0.034705283  0.05499515664586733  \\
            0.081078432  0.002912327693721155  \\
            0.247292183  8.997267224920036e-8  \\
            0.788069204  2.9370898669038098e-8  \\
            3.585777557  7.800075096141233e-9  \\
            17.22042415  1.862673317770281e-9  \\
            85.148913652  4.2954744265142907e-10  \\
            0.0  0.0  \\
            0.0  0.0  \\
            0.0  0.0  \\
        }
        ;
    %\addlegendentry {$p=3$,Red}
        \addplot[color=blue,mark=*,style=dashed]
    table[row sep={\\}]
    {
    	\\
    	0.046133286  0.006626545642952512  \\
    	0.004942272  0.00413200435108846  \\
    	0.011882414  0.0027678208479748785  \\
    	0.047180907  0.0017857836585955054  \\
    	0.120791065  0.001098155476641882  \\
    	0.220694629  0.0006637843452203557  \\
    	0.646997257  0.0004020084416841851  \\
    	1.89977365  0.0002421370210611519  \\
    	5.55270166  0.00014557771054238253  \\
    	15.539056493  8.738358679279271e-5  \\
    }
    ;
    %\addlegendentry {$p=1$, S}
    \addplot[color=red,mark=square*,style=dashed]
    table[row sep={\\}]
    {
    	\\
    	0.00974949  0.05306695175190281  \\
    	0.013568666  6.566412317933689e-7  \\
    	0.024107842  2.0039917149748257e-7  \\
    	0.068613197  5.265862005670495e-8  \\
    	0.241081142  1.2920979107540288e-8  \\
    	0.407290337  2.9441294225897178e-9  \\
    	0.702622862  6.943932214194044e-10  \\
    	1.967699901  1.6494276032289131e-10  \\
    	5.36975109  3.503980199258218e-11  \\
    	15.796577152  4.7965272537029656e-11  \\
    }
    ;
    %\addlegendentry {$p=2$, S}
    \addplot[color=brown,mark=triangle*,style=dashed]
    table[row sep={\\}]
    {
    	\\
    	0.017755303  1.6932633960588879  \\
    	0.025833795  0.13748385166421812  \\
    	0.034222575  1.0931403880655073e-6  \\
    	0.059147988  1.3217255995851954e-6  \\
    	0.126939909  1.4562928113785623e-7  \\
    	0.310513832  4.181165256346724e-8  \\
    	0.788377202  5.578193565205136e-9  \\
    	2.120038154  4.367364806720566e-9  \\
    	5.705108542  1.0899030117140447e-9  \\
    	17.033820662  1.3213553727020325e-9  \\
    }
    ;
    %\addlegendentry {$p=3$, S}
     \addplot[style={black,dotted}]
    table[row sep={\\}]
    {
    	\\
    	0.002189887  0.004463420433239505  \\
    	0.004372845  0.0027677018547599508  \\
    	0.012972249  0.0017797108311165709  \\
    	0.030096938  0.0011171094522507133  \\
    	0.081221599  0.0006772659526549106  \\
    	0.234282151  0.0004070277677368541  \\
    	0.69323661  0.0002452784242327027  \\
    	2.121306126  0.00014731580759000734  \\
    	6.37497729  8.843610184244912e-5  \\
    	19.08442213  5.303270138824635e-5  \\
    }
    ;
    \addplot[style={black,dotted}]
    table[row sep={\\}]
    {
    	\\
    	0.002396677  0.05088003670970657  \\
    	0.005030494  3.1204502998807316e-7  \\
    	0.01279809  7.255964500162876e-8  \\
    	0.032704874  1.7699468490464878e-8  \\
    	0.103418979  3.902262520100161e-9  \\
    	0.303254604  8.43253751182045e-10  \\
    	1.186834317  1.8415735196839442e-10  \\
    	3.080258796  3.9777606525369877e-11  \\
    	9.618979647  8.63712320333266e-12  \\
    	32.572021311  2.1200652716226975e-12  \\
    }
    ;
    \addplot[style={black,dotted}]
    table[row sep={\\}]
    {
    	\\
    	0.002592814  0.054357037844957275  \\
    	0.006857235  0.0028384639004553416  \\
    	0.017311792  2.1727939189518604e-8  \\
    	0.042535251  5.630405469680882e-9  \\
    	0.140673655  1.2677920641595423e-9  \\
    	0.385991319  2.770731712843121e-10  \\
    	1.610555093  6.074240831314964e-11  \\
    	5.045863269  1.3039074753529357e-11  \\
    	17.214816393  2.7093828737624574e-12  \\
    	58.848699158  1.0600083622958083e-12  \\
    }
    ;
    \legend{{$p=1$},{$p=2$},{$p=3$},{$p=1$, S},{$p=2$, S},{$p=3$, S}}
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            0.004374164  0.006626545642952472  \\
            0.012658883  0.004132004351088525  \\
            0.039849162  0.0027678208479748724  \\
            0.104597535  0.0017857836585954978  \\
            0.458636298  0.0010981554766418778  \\
            2.259372784  0.000663784345220352  \\
            7.328026193  0.00040200844168418183  \\
            43.185157472  0.0002421370210611473  \\
            0.0  0.0  \\
            0.0  0.0  \\
        }
        ;
    %\addlegendentry {$p=1$,R}
    \addplot
        table[row sep={\\}]
        {
            \\
            0.02439365  0.05306695175189552  \\
            0.034944371  6.566412478126475e-7  \\
            0.111776092  2.0039871003018214e-7  \\
            0.452604028  5.2658580169022474e-8  \\
            1.361106543  1.2920056542273987e-8  \\
            6.938592874  2.939065231850047e-9  \\
            33.248055953  6.568731821921293e-10  \\
            0.0  0.0  \\
            0.0  0.0  \\
            0.0  0.0  \\
        }
        ;
    %\addlegendentry {$p=2$,R}
    \addplot[color=brown,mark=triangle*]
        table[row sep={\\}]
        {
            \\
            0.05899817  0.05442140276646787  \\
            0.105482434  0.002870789565654427  \\
            0.297332453  2.6845313518403375e-8  \\
            1.300174531  7.837814186680553e-9  \\
            3.9047916  2.0197686067029257e-9  \\
            20.705649413  4.873391727120292e-10  \\
            107.658764038  1.1316201594045459e-10  \\
            0.0  0.0  \\
            0.0  0.0  \\
            0.0  0.0  \\
        }
        ;
    %\addlegendentry {$p=3$,R}
        \addplot[color=blue,mark=*,style=dashed]
    table[row sep={\\}]
    {
    	\\
    	0.003147544  0.006626545642952512  \\
    	0.004760555  0.00413200435108846  \\
    	0.014154669  0.0027678208479748785  \\
    	0.031218128  0.0017857836585955054  \\
    	0.075435213  0.001098155476641882  \\
    	0.221520174  0.0006637843452203557  \\
    	0.639188561  0.0004020084416841851  \\
    	2.142048809  0.0002421370210611519  \\
    	5.666410993  0.00014557771054238253  \\
    	16.195522466  8.738358679279271e-5  \\
    }
    ;
    %\addlegendentry {$p=1$, S}
    \addplot[color=red,mark=square*,style=dashed]
    table[row sep={\\}]
    {
    	\\
    	0.011833729  0.05306695175190281  \\
    	0.015048059  6.566412317933689e-7  \\
    	0.021711065  2.0039917149748257e-7  \\
    	0.043387184  5.265862005670495e-8  \\
    	0.088677203  1.2920979107540288e-8  \\
    	0.246392861  2.9441294225897178e-9  \\
    	0.696177788  6.943932214194044e-10  \\
    	2.10002143  1.6494276032289131e-10  \\
    	5.768010191  3.503980199258218e-11  \\
    	16.235854433  4.7965272537029656e-11  \\
    }
    ;
    %\addlegendentry {$p=2$, S}
    \addplot[color=brown,mark=triangle*,style=dashed]
    table[row sep={\\}]
    {
    	\\
    	0.037079022  0.05442140276646776  \\
    	0.040279677  0.002870789565652745  \\
    	0.052225506  2.6845314475742964e-8  \\
    	0.076498083  7.837814737853073e-9  \\
    	0.158264662  2.0197693553208614e-9  \\
    	0.514318496  4.873388951652635e-10  \\
    	0.911134671  1.1316201552872547e-10  \\
    	2.431121486  2.5343686221574724e-11  \\
    	6.603877619  5.191311076617925e-12  \\
    	17.88631503  8.5122921394739e-13  \\
    }
    ;
    %\addlegendentry {$p=3$, S}
     \addplot[style={black,dotted}]
    table[row sep={\\}]
    {
    	\\
    	0.002189887  0.004463420433239505  \\
    	0.004372845  0.0027677018547599508  \\
    	0.012972249  0.0017797108311165709  \\
    	0.030096938  0.0011171094522507133  \\
    	0.081221599  0.0006772659526549106  \\
    	0.234282151  0.0004070277677368541  \\
    	0.69323661  0.0002452784242327027  \\
    	2.121306126  0.00014731580759000734  \\
    	6.37497729  8.843610184244912e-5  \\
    	19.08442213  5.303270138824635e-5  \\
    }
    ;
    \addplot[style={black,dotted}]
    table[row sep={\\}]
    {
    	\\
    	0.002396677  0.05088003670970657  \\
    	0.005030494  3.1204502998807316e-7  \\
    	0.01279809  7.255964500162876e-8  \\
    	0.032704874  1.7699468490464878e-8  \\
    	0.103418979  3.902262520100161e-9  \\
    	0.303254604  8.43253751182045e-10  \\
    	1.186834317  1.8415735196839442e-10  \\
    	3.080258796  3.9777606525369877e-11  \\
    	9.618979647  8.63712320333266e-12  \\
    	32.572021311  2.1200652716226975e-12  \\
    }
    ;
    \addplot[style={black,dotted}]
    table[row sep={\\}]
    {
    	\\
    	0.002592814  0.054357037844957275  \\
    	0.006857235  0.0028384639004553416  \\
    	0.017311792  2.1727939189518604e-8  \\
    	0.042535251  5.630405469680882e-9  \\
    	0.140673655  1.2677920641595423e-9  \\
    	0.385991319  2.770731712843121e-10  \\
    	1.610555093  6.074240831314964e-11  \\
    	5.045863269  1.3039074753529357e-11  \\
    	17.214816393  2.7093828737624574e-12  \\
    	58.848699158  1.0600083622958083e-12  \\
    }
    ;
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            0.015143037  0.00662654564295455  \\
            0.021786139  0.004132004351086503  \\
            0.05571874  0.00276782084797146  \\
            0.128893215  0.001785783658589534  \\
            0.521889388  0.0010981554766319923  \\
            2.539174295  0.0006637843452035857  \\
            7.802126622  0.00040200844165592394  \\
            45.404952054  0.0002421370212823092  \\
            0.0  0.0  \\
            0.0  0.0  \\
        }
        ;
    %\addlegendentry {$p=1$,R}
    \addplot
        table[row sep={\\}]
        {
            \\
            0.045178654  0.05143620900932388  \\
            0.086434541  3.191197724302031e-7  \\
            0.165647046  7.955041881467096e-8  \\
            0.725226136  2.0241919389342692e-8  \\
            2.921923593  4.7544708959151285e-9  \\
            14.836376598  1.0705832233055e-9  \\
            44.622488135  2.390620263274064e-10  \\
            0.0  0.0  \\
            0.0  0.0  \\
            0.0  0.0  \\
        }
        ;
    %\addlegendentry {$p=2$,R}
    \addplot[color=brown,mark=triangle*]
        table[row sep={\\}]
        {
            \\
            0.063046386  0.05442140276646799  \\
            0.116058492  0.002870789565653515  \\
            0.318824439  2.684531434978664e-8  \\
            1.340151391  7.837814560597522e-9  \\
            3.983864368  2.0197693082155195e-9  \\
            21.051638046  4.873386295692401e-10  \\
            107.993992379  1.1316167199580309e-10  \\
            0.0  0.0  \\
            0.0  0.0  \\
            0.0  0.0  \\
        }
        ;
    %\addlegendentry {$p=3$,R}
     \addplot[color=blue,mark=*,style=dashed]
    table[row sep={\\}]
    {
    	\\
    	0.009813359  0.006626545642954531  \\
    	0.013187494  0.004132004351086547  \\
    	0.022198483  0.002767820847971447  \\
    	0.041202491  0.0017857836585895102  \\
    	0.091722396  0.0010981554766319732  \\
    	0.229667923  0.0006637843452035828  \\
    	0.658230515  0.00040200844165591424  \\
    	2.03607419  0.00024213702128230384  \\
    	5.416014908  0.0001455777104629946  \\
    	16.05709575  8.738358666004011e-5  \\
    }
    ;
    %\addlegendentry {$p=1$, S}
    \addplot[color=red,mark=square*,style=dashed]
    table[row sep={\\}]
    {
    	\\
    	0.026221474  0.05143620900932394  \\
    	0.030936659  3.191197724642752e-7  \\
    	0.040128318  7.95504190445254e-8  \\
    	0.063478576  2.024191937074748e-8  \\
    	0.128409349  4.754470998727477e-9  \\
    	0.288136202  1.0705830544012433e-9  \\
    	0.688118409  2.3906215573453616e-10  \\
    	2.080166529  5.267955450497794e-11  \\
    	5.815872145  1.1639111518623361e-11  \\
    	16.232990367  2.5181500570109144e-12  \\
    }
    ;
    %\addlegendentry {$p=2$, S}
    \addplot[color=brown,mark=triangle*,style=dashed]
    table[row sep={\\}]
    {
    	\\
    	0.036063936  0.05442140276646776  \\
    	0.041712778  0.002870789565652745  \\
    	0.05697968  2.6845314475742964e-8  \\
    	0.081190297  7.837814737853073e-9  \\
    	0.157265677  2.0197693553208614e-9  \\
    	0.345523528  4.873388951652635e-10  \\
    	0.942121034  1.1316201552872547e-10  \\
    	2.275550858  2.5343686221574724e-11  \\
    	6.199715316  5.191311076617925e-12  \\
    	17.558771961  8.5122921394739e-13  \\
    }
    ;
    %\addlegendentry {$p=3$, S}
     \addplot[style={black,dotted}]
    table[row sep={\\}]
    {
    	\\
    	0.002189887  0.004463420433239505  \\
    	0.004372845  0.0027677018547599508  \\
    	0.012972249  0.0017797108311165709  \\
    	0.030096938  0.0011171094522507133  \\
    	0.081221599  0.0006772659526549106  \\
    	0.234282151  0.0004070277677368541  \\
    	0.69323661  0.0002452784242327027  \\
    	2.121306126  0.00014731580759000734  \\
    	6.37497729  8.843610184244912e-5  \\
    	19.08442213  5.303270138824635e-5  \\
    }
    ;
    \addplot[style={black,dotted}]
    table[row sep={\\}]
    {
    	\\
    	0.002396677  0.05088003670970657  \\
    	0.005030494  3.1204502998807316e-7  \\
    	0.01279809  7.255964500162876e-8  \\
    	0.032704874  1.7699468490464878e-8  \\
    	0.103418979  3.902262520100161e-9  \\
    	0.303254604  8.43253751182045e-10  \\
    	1.186834317  1.8415735196839442e-10  \\
    	3.080258796  3.9777606525369877e-11  \\
    	9.618979647  8.63712320333266e-12  \\
    	32.572021311  2.1200652716226975e-12  \\
    }
    ;
    \addplot[style={black,dotted}]
    table[row sep={\\}]
    {
    	\\
    	0.002592814  0.054357037844957275  \\
    	0.006857235  0.0028384639004553416  \\
    	0.017311792  2.1727939189518604e-8  \\
    	0.042535251  5.630405469680882e-9  \\
    	0.140673655  1.2677920641595423e-9  \\
    	0.385991319  2.770731712843121e-10  \\
    	1.610555093  6.074240831314964e-11  \\
    	5.045863269  1.3039074753529357e-11  \\
    	17.214816393  2.7093828737624574e-12  \\
    	58.848699158  1.0600083622958083e-12  \\
    }
    ;
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            0.023453867  0.004484362622999634  \\
            0.039221092  0.002788666761446943  \\
            0.072639817  0.0017983741812429422  \\
            0.2462261  0.0011305784488212143  \\
            1.074716952  0.000687005823699339  \\
            5.415448334  0.0004134155729645228  \\
            16.764522689  0.00024928859933273775  \\
            101.203458091  0.00014978909267719816  \\
            0.0  0.0  \\
            0.0  0.0  \\
        }
        ;
    %\addlegendentry {$p=1$,R}
    \addplot
        table[row sep={\\}]
        {
            \\
            0.049505982  0.051436209009324  \\
            0.08244632  3.191197726578137e-7  \\
            0.16067337  7.955041935774065e-8  \\
            0.725400181  2.024191943549442e-8  \\
            2.750513234  4.754470880286545e-9  \\
            14.399293368  1.0705829910020639e-9  \\
            48.861361627  2.390621017987433e-10  \\
            0.0  0.0  \\
            0.0  0.0  \\
            0.0  0.0  \\
        }
        ;
    %\addlegendentry {$p=2$,R}
    \addplot[color=brown,mark=triangle*]
        table[row sep={\\}]
        {
            \\
            0.101262551  0.0543575786974749  \\
            0.160855807  0.0028605311673923885  \\
            0.43141177  2.2094911400213795e-8  \\
            1.581043998  5.756071510237197e-9  \\
            4.912791581  1.314725302202309e-9  \\
            26.1530884  2.9125914213527507e-10  \\
            134.169417207  6.475061529871806e-11  \\
            0.0  0.0  \\
            0.0  0.0  \\
            0.0  0.0  \\
        }
        ;
    %\addlegendentry {$p=3$,R}
    
        \addplot[color=blue,mark=*,style=dashed]
    table[row sep={\\}]
    {
    	\\
    	0.016723127  0.004484362622999745  \\
    	0.019715513  0.0027886667614469987  \\
    	0.029688517  0.0017983741812429084  \\
    	0.045891437  0.0011305784488211462  \\
    	0.090134306  0.0006870058236993464  \\
    	0.247699707  0.00041341557296455  \\
    	0.694965156  0.0002492885993327177  \\
    	2.32666285  0.00014978909267719187  \\
    	5.509309752  8.994392656455898e-5  \\
    	16.36333937  5.394463818289132e-5  \\
    }
    ;
    %\addlegendentry {$p=1$, S}
    \addplot[color=red,mark=square*,style=dashed]
    table[row sep={\\}]
    {
    	\\
    	0.0256896  0.05143620900932394  \\
    	0.030680767  3.191197724642752e-7  \\
    	0.036709043  7.95504190445254e-8  \\
    	0.318806754  2.024191937074748e-8  \\
    	0.109065014  4.754470998727477e-9  \\
    	0.285252483  1.0705830544012433e-9  \\
    	0.806624268  2.3906215573453616e-10  \\
    	2.08039034  5.267955450497794e-11  \\
    	5.775525232  1.1639111518623361e-11  \\
    	16.762139036  2.5181500570109144e-12  \\
    }
    ;
    %\addlegendentry {$p=2$, S}
    \addplot[color=brown,mark=triangle*,style=dashed]
    table[row sep={\\}]
    {
    	\\
    	0.063596208  0.05435757869747496  \\
    	0.076612184  0.0028605311673870655  \\
    	0.100460287  2.2094909528942933e-8  \\
    	0.140699684  5.75607181424489e-9  \\
    	0.260278259  1.314724902693752e-9  \\
    	0.508208572  2.9125918995516143e-10  \\
    	1.327602611  6.47506266693232e-11  \\
    	2.759537501  1.420031615457026e-11  \\
    	7.474331087  5.966791758337152e-12  \\
    	20.412558779  7.714305169879235e-12  \\
    }
    ;
    %\addlegendentry {$p=3$, S}
     \addplot[style={black,dotted}]
    table[row sep={\\}]
    {
    	\\
    	0.002189887  0.004463420433239505  \\
    	0.004372845  0.0027677018547599508  \\
    	0.012972249  0.0017797108311165709  \\
    	0.030096938  0.0011171094522507133  \\
    	0.081221599  0.0006772659526549106  \\
    	0.234282151  0.0004070277677368541  \\
    	0.69323661  0.0002452784242327027  \\
    	2.121306126  0.00014731580759000734  \\
    	6.37497729  8.843610184244912e-5  \\
    	19.08442213  5.303270138824635e-5  \\
    }
    ;
    \addplot[style={black,dotted}]
    table[row sep={\\}]
    {
    	\\
    	0.002396677  0.05088003670970657  \\
    	0.005030494  3.1204502998807316e-7  \\
    	0.01279809  7.255964500162876e-8  \\
    	0.032704874  1.7699468490464878e-8  \\
    	0.103418979  3.902262520100161e-9  \\
    	0.303254604  8.43253751182045e-10  \\
    	1.186834317  1.8415735196839442e-10  \\
    	3.080258796  3.9777606525369877e-11  \\
    	9.618979647  8.63712320333266e-12  \\
    	32.572021311  2.1200652716226975e-12  \\
    }
    ;
    \addplot[style={black,dotted}]
    table[row sep={\\}]
    {
    	\\
    	0.002592814  0.054357037844957275  \\
    	0.006857235  0.0028384639004553416  \\
    	0.017311792  2.1727939189518604e-8  \\
    	0.042535251  5.630405469680882e-9  \\
    	0.140673655  1.2677920641595423e-9  \\
    	0.385991319  2.770731712843121e-10  \\
    	1.610555093  6.074240831314964e-11  \\
    	5.045863269  1.3039074753529357e-11  \\
    	17.214816393  2.7093828737624574e-12  \\
    	58.848699158  1.0600083622958083e-12  \\
    }
    ;

\end{groupplot}
\end{tikzpicture}


==> AZtimings1d-3d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 1}}]
    \nextgroupplot[xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            774.0  0.008601108  \\
            2154.0  0.027972772  \\
            5995.0  0.223177016  \\
            16681.0  0.213370949  \\
            46416.0  0.746639112  \\
            129155.0  1.98775451  \\
            359381.0  7.733271563  \\
            1.0e6  15.223553744  \\
        }
        ;
    \addlegendentry {$p=1$}
    \addplot
        table[row sep={\\}]
        {
            \\
            774.0  0.011819835  \\
            2154.0  0.031323707  \\
            5995.0  0.087035996  \\
            16681.0  0.236863878  \\
            46416.0  0.823492785  \\
            129155.0  2.165163766  \\
            359381.0  8.683374825  \\
            1.0e6  17.980364014  \\
        }
        ;
    \addlegendentry {$p=2$}
    \addplot
        table[row sep={\\}]
        {
            \\
            774.0  0.012314037  \\
            2154.0  0.038265217  \\
            5995.0  0.095259386  \\
            16681.0  0.262680414  \\
            46416.0  0.859446705  \\
            129155.0  2.325460917  \\
            359381.0  9.417027394  \\
            1.0e6  19.229768572  \\
        }
        ;
    \addlegendentry {$p=3$}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            774.0  0.005148316630158449  \\
            2154.0  0.016532126321520985  \\
            5995.0  0.05214859299943237  \\
            16681.0  0.1621731094698758  \\
            46416.0  0.4987584634872608  \\
            129155.0  1.519995297225151  \\
            359381.0  4.597251485315796  \\
            1.0e6  13.815510557964274  \\
        }
        ;
    \addlegendentry {$\mathcal O(N^{1.00}\log(N))$}
    \nextgroupplot[xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.006267396  \\
            289.0  0.033470266  \\
            784.0  0.115125395  \\
            2116.0  0.850042641  \\
            5929.0  7.532904249  \\
            16641.0  65.68491196  \\
            46225.0  0.0  \\
            128881.0  0.0  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
    \addlegendentry {$p=1$}
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.016032661  \\
            289.0  0.071803536  \\
            784.0  0.473574421  \\
            2116.0  3.370711307  \\
            5929.0  14.964547659  \\
            16641.0  128.827822871  \\
            46225.0  0.0  \\
            128881.0  0.0  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
    \addlegendentry {$p=2$}
    \addplot
        table[row sep={\\}]
        {
            \\
            100.0  0.016498045  \\
            289.0  0.079104258  \\
            784.0  0.498242282  \\
            2116.0  3.55508536  \\
            5929.0  28.590072576  \\
            16641.0  142.434355439  \\
            46225.0  0.0  \\
            128881.0  0.0  \\
            358801.0  0.0  \\
            1.0e6  0.0  \\
        }
        ;
    \addlegendentry {$p=3$}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            100.0  0.01  \\
            289.0  0.083521  \\
            784.0  0.614656  \\
            2116.0  4.477456  \\
            5929.0  35.153041  \\
            16641.0  276.92288099999996  \\
        }
        ;
    \addlegendentry {$\mathcal O(N^{2.00})$}
    \nextgroupplot[xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            125.0  0.026363858  \\
            216.0  0.02323453  \\
            512.0  0.099036311  \\
            1000.0  0.373212586  \\
            2197.0  1.59623181  \\
            4913.0  4.983713218  \\
            10648.0  24.089644082  \\
            21952.0  122.033334915  \\
            46656.0  0.0  \\
            97336.0  0.0  \\
        }
        ;
    \addlegendentry {$p=1$}
    \addplot
        table[row sep={\\}]
        {
            \\
            125.0  0.048246064  \\
            216.0  0.101137319  \\
            512.0  0.410731079  \\
            1000.0  0.83121824  \\
            2197.0  3.654652673  \\
            4913.0  11.531373153  \\
            10648.0  59.571942719  \\
            21952.0  0.0  \\
            46656.0  0.0  \\
            97336.0  0.0  \\
        }
        ;
    \addlegendentry {$p=2$}
    \addplot
        table[row sep={\\}]
        {
            \\
            125.0  0.036104123  \\
            216.0  0.102649468  \\
            512.0  0.428164952  \\
            1000.0  0.949427154  \\
            2197.0  4.692058661  \\
            4913.0  23.2416174  \\
            10648.0  125.671516587  \\
            21952.0  0.0  \\
            46656.0  0.0  \\
            97336.0  0.0  \\
        }
        ;
    \addlegendentry {$p=3$}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            125.0  0.0007812500000000006  \\
            216.0  0.0027993600000000025  \\
            512.0  0.020971520000000018  \\
            1000.0  0.10000000000000009  \\
            2197.0  0.6274851700000008  \\
            4913.0  4.103386730000006  \\
            10648.0  24.943578880000032  \\
            21952.0  134.9292851200002  \\
        }
        ;
    \addlegendentry {$\mathcal O(N^{2.33})$}
\end{groupplot}
\end{tikzpicture}


==> P.tikz <==
\begin{tikzpicture}
\begin{axis}[ymode={log}, ymin={1.0e-60}, ymax={10}, mark repeat={18}, mark phase={1}, unit vector ratio={1}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  1.267823660012653277868380734779542430202498331899926256918177146050098100581767e-76  \\
            -149.0  6.444346035499011351563432528256595167223481203717519953281872751830827210794095e-77  \\
            -148.0  9.180839516090723137612967850626080177059298934731587489331106027400656980487736e-77  \\
            -147.0  1.612606465131490714733122256736789280887190704734614256806520378681442328286849e-76  \\
            -146.0  3.497419912965964004484699162332560828493191906280914033679815454003986073124521e-76  \\
            -145.0  2.762771941007447208248649254129005216104019012169991481821402055022846621936185e-76  \\
            -144.0  2.708202720001103666555685382403846744032785488248139260107634898463396786241662e-76  \\
            -143.0  2.338198676205742397008749506721251276007697389655467960282060402799997789202248e-76  \\
            -142.0  4.605696522802728587861112598153670021578941192206275292832564344675621649613681e-76  \\
            -141.0  1.565003908602150991497822403691489192422929726529409773529665946437519740402041e-76  \\
            -140.0  3.152416111558104615488810958535006899091047897494595954097636120552836166344881e-76  \\
            -139.0  1.248792149034838437385321915292352073240176402416329996951023657946734024087473e-76  \\
            -138.0  4.560703352966131355745818650305867335876999858713239156009282360684940891609674e-76  \\
            -137.0  3.171234567655111099882233145254789987003335889844604264371855992389040720384154e-76  \\
            -136.0  2.454872254142812484083813657164237104630472094899184440367641067592919388217021e-76  \\
            -135.0  3.834322167131496359026111351927738435932438270241862332004641812858416375321058e-77  \\
            -134.0  1.25646886654682890505000532589090883050063302855411375289528141122924419883993e-76  \\
            -133.0  1.364998082001325924634050590311759681598842556972850921490966710910552665568306e-76  \\
            -132.0  4.676690596226928011247272514275161012250880018073541737876421614398575284707179e-76  \\
            -131.0  2.048009917908376280050559186497210953159363213609531585453352605745872069404327e-75  \\
            -130.0  7.797286489261690231978294039984748333216499565778663880453821156773775719468357e-75  \\
            -129.0  2.846928476108784875135965588337721744578356027971972193251876929906520788606797e-74  \\
            -128.0  1.070352175538880876627225949626145963220438862262313608631731067363961876847731e-73  \\
            -127.0  3.993240245575035793487372444147836649405742860810851986028008717233428345283049e-73  \\
            -126.0  1.489834034295474505101263286431420130113734470345549932063266458801832862697242e-72  \\
            -125.0  5.560578683268430029727440297052179746728841707981618859003786565217040442520916e-72  \\
            -124.0  2.075223346777645792227350252040381898954333665505514813403861933164769623764172e-71  \\
            -123.0  7.744824118757312094660984275432782310270244256259403173114531245474378062448113e-71  \\
            -122.0  2.890412534001281116314059216365743712966176428581251016097988436019271727180316e-70  \\
            -121.0  1.07871664358957600719653158591706270430785378675881918877643850431046653702977e-69  \\
            -120.0  4.025825242494322656731944407666504319596062770673846403830046340517671022968166e-69  \\
            -119.0  1.50245844268186382994956044951508999559634383050144946377831251017543977086646e-68  \\
            -118.0  5.607251280149808803695132456943956668793224228016118877305776268054061578738428e-68  \\
            -117.0  2.092654666760828260538410291756993513144680253870057278571598527941764865107661e-67  \\
            -116.0  7.809893531725935686021475702609118844302157957709107833913028236209327880479724e-67  \\
            -115.0  2.914691946696416382160663914505470477169559908469687372726406785666388093568793e-66  \\
            -114.0  1.08777784338067015965583154841169984096892917442679045483632433763623422495132e-65  \\
            -113.0  4.059642178865454995862137043817130089323302001165878434069790677879118606037987e-65  \\
            -112.0  1.515079087206035477251065041660848798534644029390926505247805504232117595331399e-64  \\
            -111.0  5.654352130930449811712847374964602016256483358514832108646259130570946300954342e-64  \\
            -110.0  2.110232943651022059727253502324122747815796797664434082846887568139183988973574e-63  \\
            -109.0  7.87549656151210934740916389489788476259177146344484483519978053267573969109414e-63  \\
            -108.0  2.939175330239790026654033298327043729985252296420950764683877225251743017171798e-62  \\
            -107.0  1.096915166480785595770029278305912100628098738441223443104958474549183462486358e-61  \\
            -106.0  4.093743132899156099012164003770576936736898176825412483643852731658435572400955e-61  \\
            -105.0  1.527805736511585074375849426619613244492913381099587173861264174715636567015716e-60  \\
            -104.0  5.70184863275642372723657321617671457445502118707666284810966410277686799776538e-60  \\
            -103.0  2.127958879451411053272912671495054122933794984229510165026812958489724392214409e-59  \\
            -102.0  7.941650654530001885579050856513101832000666284183054699134298986811641622273456e-59  \\
            -101.0  2.963864373866859642786872930289824597661655194830393050142053704965009155313144e-58  \\
            -100.0  1.106129243001443838500829865664800542156454251895869894754999544949092445406917e-57  \\
            -99.0  4.128130534619089389554901968591192534553723878768977548184378508624270097696118e-57  \\
            -98.0  1.540639289547491371969221922409042928027854088602842376333877572425632281830224e-56  \\
            -97.0  5.749744104728056548923265932312389915702781262900465200767806636966862138687481e-56  \\
            -96.0  2.145833712936473482371073210755892416328071069547255495561133739951792248687363e-55  \\
            -95.0  8.008360441273088274595027309863081859401939779830796705663421955723358062062855e-55  \\
            -94.0  2.988760805215587961600716205891667606949685794536592233170628649576718271593368e-54  \\
            -93.0  1.115420717673504301894323351044337400205715962504235760169417868027784992801889e-53  \\
            -92.0  4.162806790172458411417238744492371647852283083144563618468900017431021150021774e-53  \\
            -91.0  1.553580644301632934377459327222682425699285714657694971526417525749977599588861e-52  \\
            -90.0  5.798041898189285896368119638822449865173293860567845392016478637661249895672788e-52  \\
            -89.0  2.163858694845551065109502642736382026052145505717659832888918426122709065173853e-51  \\
            -88.0  8.075630589563275670801197221330293782096706456169894803955362695069511330563182e-51  \\
            -87.0  3.013866366340755161809528720088520742185396481900545878237597470854070842035627e-50  \\
            -86.0  1.124790240640669308015799520774832572039853606212995910933878237801461965561756e-49  \\
            -85.0  4.197774325928601715882245189822123669075938766331713561305701844762817006969969e-49  \\
            -84.0  1.566630706307373755551318125348471724675927910502405930660009136080904621868406e-48  \\
            -83.0  5.846745392636634850617047982652215129398380102213514252961558655238837687044324e-48  \\
            -82.0  2.182035086423916564691687380335979436538294081644348403126353339947203806256363e-47  \\
            -81.0  8.143465806432002773705044723071881216034141753942006190490415085936893420705934e-47  \\
            -80.0  3.039182813930409453012849151207021353670182657302299921144810999401835145190848e-46  \\
            -79.0  1.134238467507843753468089213252550844771823175861979968634714455848243474119845e-45  \\
            -78.0  4.233035588638334068571071937888202210352143629955331493787247089232713234340633e-45  \\
            -77.0  1.579790388704549252081619853830035220921904529018621595621513960636405683412245e-44  \\
            -76.0  5.89585799595436360146937222153146903301057566168952861192487870859866181944105e-44  \\
            -75.0  2.200364159511290515379586903229577890193244647740003980482887168706953714744177e-43  \\
            -74.0  8.21187083844972570137141039076516222136127711170646326108328297626765566944575e-43  \\
            -73.0  3.064711919428761229010605465983106960017069030941600429897627363426978867863435e-42  \\
            -72.0  1.143766059387007234590528082485591224534344250675619575928644194223597059514473e-41  \\
            -71.0  4.268593045605152815461051783344054164471644018713796080475779449467721350574154e-41  \\
            -70.0  1.593060612303360402725367905089062544888510161551831718923531674857967052379713e-40  \\
            -69.0  5.945383144652926329355366442021844766494284129113527452436661416467289508896589e-40  \\
            -68.0  2.218847196630834491469609786299831651783140660268056564414671952284671942130594e-39  \\
            -67.0  8.280850472058045332942902500997142131102576754975065818352299693823463929357399e-39  \\
            -66.0  3.09045546916013468403020002176887368722116673511509337102590367482148654660846e-38  \\
            -65.0  1.153373682943473420282650983697578053575846329136994091275428476333761269275923e-37  \\
            -64.0  4.30444918485788021272758393261342484558343722182474772678072949954276578587183e-37  \\
            -63.0  1.606442305648804743062768474675612132876045935526906922261396022978372267549883e-36  \\
            -62.0  5.995324304109430950978315505441106046945865550337032563617625314229459409806884e-36  \\
            -61.0  2.23748549107889190608504935470888120549072023494029085185676637703157322964995e-35  \\
            -60.0  8.350409533904624529242365868291414217268222975138282403771637873682371831573204e-35  \\
            -59.0  3.116415264453960621088441411845677566358230827527494056210898047273297490318343e-34  \\
            -58.0  1.16306201044253800314295290605535688437060914415725054575313995597498664192025e-33  \\
            -57.0  4.34060651532475595046296748303685978084661310634054619542855613903312215087411e-33  \\
            -56.0  1.619936405085648579870891702609208223901584352719779031436986760507775650252673e-32  \\
            -55.0  6.045684968810118724437270062133146917521676175401621212203859029558607671723128e-32  \\
            -54.0  2.256280347015482631787818854592337944618512026623555138220794253133871845375676e-31  \\
            -53.0  8.420552891180918654707548412156037086721880491598704288480969367053620162665375e-31  \\
            -52.0  3.142593121770819198704237479403181040226900992287856175714439282261704666392569e-30  \\
            -51.0  1.172831719796518492934619507639712045223541592299099445360301001868678359736493e-29  \\
            -50.0  4.377067567008992051868054282618530076871476269754047625664752720645264123706508e-29  \\
            -49.0  1.633543854823944971453759762283440826226236348680734913484711393724903444678066e-28  \\
            -48.0  6.09646866259488068062823362087191029721779776775084438371578131988676062017287e-28  \\
            -47.0  2.275233079555557775105917472120420036264495472231057393276057378942879010944836e-27  \\
            -46.0  8.491285451962743032360846526394489115336202112150220199554907600287176695087888e-27  \\
            -45.0  3.168990872829541435433746863345753642508031297636952552398297226467483932248712e-26  \\
            -44.0  1.182683494612189143849890280074356565849850497933282210961267718230572494847841e-25  \\
            -43.0  4.413834891165802431856186433962850899148598861969420593275926945584487650079814e-25  \\
            -42.0  1.647265607005102058357485545577704703074454494994442131661346689859159861977425e-24  \\
            -41.0  6.147678938903827990244323538914533722382958093780825066903077049270504437219543e-24  \\
            -40.0  2.294345014861020990261980861008043018645737788012885976269667152876461304660714e-23  \\
            -39.0  8.562612165553701162023491090140718702344655342673461303307836404129195690539926e-23  \\
            -38.0  3.195610364735378365783198349955483179073288358268095923401960006377697312480529e-22  \\
            -37.0  1.192618024238614334693044429080786084605868789880503755708717898695549466935843e-21  \\
            -36.0  4.450911060480919502193857881327596020516146323695205430572350310658887050516177e-21  \\
            -35.0  1.661102621768506367408238709622959799745871650490031796721119177089496716019539e-20  \\
            -34.0  6.199319381025933519413569050359079596931871969590606643873984278096169716170253e-20  \\
            -33.0  2.313617490233522771024603749181335858798161622787239477869140711379241633816853e-19  \\
            -32.0  8.634538022831497732157058091689435475499459294189897247102352360339424065633744e-19  \\
            -31.0  3.22245346010924681576036286175764060431996755539723495105334765612562111254895e-18  \\
            -30.0  1.202636003815383748982574563786161886972992429216995007950295231953032854103833e-17  \\
            -29.0  4.488298669250610314354261968968883487459972961328256536695790950038793772979759e-17  \\
            -28.0  1.675055867318705750843447331208937206286689941609603113883298145250900777534487e-16  \\
            -27.0  6.251393602349761971938363127938860476400762470305586801863603678110029658168871e-16  \\
            -26.0  2.333051854208034213691000518054650469931635993961274409357111846267486964928232e-15  \\
            -25.0  8.707068056597160657570165759424715832086467728814538957242086917008138546076859e-15  \\
            -24.0  3.249522037218060841658966251964421285841423492129688141961123579162017283242401e-14  \\
            -23.0  1.212738134321252730087884843191521356015704719563729867212028577612707322976791e-13  \\
            -22.0  4.526000333563204836185642747569643295478676529041950654652001943346234985439498e-13  \\
            -21.0  1.689126319993156661465468614708705182589900139660407275139597919230568859692286e-12  \\
            -20.0  6.30390524661630616224331018407785640081173290573743403509319148352972301604788e-12  \\
            -19.0  2.352649466647206798750777212160272042065703148328932886523316801446120528500515e-11  \\
            -18.0  8.780207341927196578778777830233302528181639302741988142583948057398474670449639e-11  \\
            -17.0  3.276817990106157951636433410877293807066085406263901968381247542826593622106444e-10  \\
            -16.0  1.222925122623191214866785586048584497544617769478140905926659536557321270424754e-09  \\
            -15.0  4.564018691482149064303499003106608609471862537286173426868513391944866314418995e-09  \\
            -14.0  1.703314964330540504234721042637784994034283237966655280154739403122310390447021e-08  \\
            -13.0  6.356857988173947110508534270240479115189946698138003777932106273294666178686463e-08  \\
            -12.0  2.372411698836524793779941603832413146672550355458535983157368569005642475985105e-07  \\
            -11.0  8.853960996528704464068912988305604675171206752020343554836263648693097220080648e-07  \\
            -10.0  3.304343228727829306249571034939000555401227665262283823618768602576675764282446e-06  \\
            -9.0  1.233197681525844677859139284092544175408778998584710093899144804543739162849339e-05  \\
            -8.0  4.602356403230595780811600032876276646094993227812611993234702357917289023178012e-05  \\
            -7.0  0.0001717622793139653844538726084741256240897119391266573787903966462712541693351936  \\
            -6.0  0.0006410255532235555800073744335677397298978978242285033952292395615058437886936222  \\
            -5.0  0.002392339933580256935575625125796833295501879357787356202126561599752120985452079  \\
            -4.0  0.008928334181097472162295126069619593452109619606920921413277006837502640154729218  \\
            -3.0  0.03332099679080963171360487915268154051293659906989632945098146575025843962835366  \\
            -2.0  0.1243556529821410546921243905411065685996367766726643963906488561635311183623711  \\
            -1.0  0.4641016151377545870548926830117447338856105076207612561116139589038660338160881  \\
            0.0  1.732050807568877293527446341505872366942805253810380628055806979451933016908487  \\
            1.0  0.464101615137754587054892683011744733885610507620761256111613958903866033817647  \\
            2.0  0.1243556529821410546921243905411065685996367766726643963906488561635311183615852  \\
            3.0  0.0333209967908096317136048791526815405129365990698963294509814657502584396291849  \\
            4.0  0.00892833418109747216229512606961959345210961960692092141327700683750264015382161  \\
            5.0  0.002392339933580256935575625125796833295501879357787356202126561599752120985486725  \\
            6.0  0.0006410255532235555800073744335677397298978978242285033952292395615058437886037268  \\
            7.0  0.0001717622793139653844538726084741256240897119391266573787903966462712541694884962  \\
            8.0  4.602356403230595780811600032876276646094993227812611993234702357917289033564449e-05  \\
            9.0  1.233197681525844677859139284092544175408778998584710093899144804543739190028483e-05  \\
            10.0  3.304343228727829306249571034939000555401227665262283823618768602576675370757615e-06  \\
            11.0  8.853960996528704464068912988305604675171206752020343554836263648693098449170633e-07  \\
            12.0  2.372411698836524793779941603832413146672550355458535983157368569005642983996102e-07  \\
            13.0  6.356857988173947110508534270240479115189946698138003777932106273294653296744564e-08  \\
            14.0  1.703314964330540504234721042637784994034283237966655280154739403122298310484067e-08  \\
            15.0  4.564018691482149064303499003106608609471862537286173426868513391945158055100599e-09  \\
            16.0  1.222925122623191214866785586048584497544617769478140905926659536556933533389726e-09  \\
            17.0  3.276817990106157951636433410877293807066085406263901968381247542827880731360017e-10  \\
            18.0  8.780207341927196578778777830233302528181639302741988142583948057427987668496961e-11  \\
            19.0  2.3526494666472067987507772121602720420657031483289328865233168014533438796589e-11  \\
            20.0  6.303905246616306162243310184077856400811732905737434035093191483170636657946351e-12  \\
            21.0  1.689126319993156661465468614708705182589900139660407275139597919094353555244881e-12  \\
            22.0  4.526000333563204836185642747569643295478676529041950654652001942716181397989113e-13  \\
            23.0  1.21273813432125273008788484319152135601570471956372986721202857824885515003118e-13  \\
            24.0  3.249522037218060841658966251964421285841423492129688141961123626979308008599075e-14  \\
            25.0  8.707068056597160657570165759424715832086467728814538957242086865385996371229422e-15  \\
            26.0  2.333051854208034213691000518054650469931635993961274409357111625124062688895876e-15  \\
            27.0  6.251393602349761971938363127938860476400762470305586801863603036591128012518436e-16  \\
            28.0  1.67505586731870575084344733120893720628668994160960311388329969530969654727728e-16  \\
            29.0  4.488298669250610314354261968968883487459972961328256536695815473414550011188603e-17  \\
            30.0  1.202636003815383748982574563786161886972992429216995007950277473039943931292726e-17  \\
            31.0  3.22245346010924681576036286175764060431996755539723495105335992778679303076503e-18  \\
            32.0  8.63453802283149773215705809168943547549945929418989724710038109243606574201408e-19  \\
            33.0  2.313617490233522771024603749181335858798161622787239477873368408556520342514619e-19  \\
            34.0  6.199319381025933519413569050359079596931871969590606643825559267540625586449394e-20  \\
            35.0  1.66110262176850636740823870962295979974587165049003179672207187693115577275062e-20  \\
            36.0  4.450911060480919502193857881327596020516146323695205430578491389416385339524255e-21  \\
            37.0  1.192618024238614334693044429080786084605868789880503756076579251476340359828531e-21  \\
            38.0  3.195610364735378365783198349955483179073288358268095922956050438265118442226065e-22  \\
            39.0  8.562612165553701162023491090140718702344655342673461325397283412358844035167421e-23  \\
            40.0  2.294345014861020990261980861008043018645737788012885917706498472665928478178655e-23  \\
            41.0  6.147678938903827990244323538914533722382958093780825067442182460774621701059871e-24  \\
            42.0  1.647265607005102058357485545577704703074454494994441912453684983695507644346309e-24  \\
            43.0  4.413834891165802431856186433962850899148598861969427069667029238322798250227127e-25  \\
            44.0  1.182683494612189143849890280074356565849850497933278053482389135088166105095424e-25  \\
            45.0  3.168990872829541435433746863345753642508031297636957090485096831521184465020745e-26  \\
            46.0  8.491285451962743032360846526394489115336202112149912224279550843524650444714924e-27  \\
            47.0  2.27523307955555777510591747212042003626449547223184456467147568728098340614202e-27  \\
            48.0  6.096468662594880680628233620871910297217797767748920516266349127935098087170507e-28  \\
            49.0  1.633543854823944971453759762283440826226236348680796001126065035149856742033382e-28  \\
            50.0  4.377067567008992051868054282618530076871476269698913844231203416849856237086549e-29  \\
            51.0  1.172831719796518492934619507639712045223541592269489744069855143122450152442733e-29  \\
            52.0  3.142593121770819198704237479403181040226900993149589560437193591944899657141243e-30  \\
            53.0  8.420552891180918654707548412156037086721880496228591868875892809309763804555741e-31  \\
            54.0  2.25628034701548263178781885459233794461851202039728865739763864555813069246289e-31  \\
            55.0  6.045684968810118724437270062133146917521676106231685382718726936249660914344005e-32  \\
            56.0  1.619936405085648579870891702609208223901584412510336350956530237119614110092106e-32  \\
            57.0  4.34060651532475595046296748303685978084661335321362333534084665384206747922916e-33  \\
            58.0  1.16306201044253800314295290605535688437060935396791751882672948858929282455072e-33  \\
            59.0  3.116415264453960621088441411845677566358226907262401068322047893314140895919658e-34  \\
            60.0  8.350409533904624529242365868291414217268247793921243524312368849108465394916316e-35  \\
            61.0  2.237485491078891906085049354708881205490725918381726345037529396516560628652234e-35  \\
            62.0  5.99532430410943095097831550544110604694550239220556257020736573368868620166409e-36  \\
            63.0  1.606442305648804743062768474675612132875917691940178382751567304284718795347032e-36  \\
            64.0  4.304449184857880212727583932613424845586667755533702468789043718093207976928814e-37  \\
            65.0  1.153373682943473420282650983697578053577629402525522300769008208957243844944384e-37  \\
            66.0  3.090455469160134684030200021768873687196804916692947881663612561396797628880695e-38  \\
            67.0  8.280850472058045332942902500997142131083241812332042711116285349948788152001958e-39  \\
            68.0  2.2188471966308344914696097862998316518525307337587802652067039739615211350283e-39  \\
            69.0  5.94538314465292632935536644202184476387286279755785493646238970882612105717353e-40  \\
            70.0  1.593060612303360402725367905089062546489705053801292741048214181662660766244718e-40  \\
            71.0  4.268593045605152815461051783344054189124069321617389765395190893266331652974089e-41  \\
            72.0  1.143766059387007234590528082485591208039019590310487795558694139470242481991586e-41  \\
            73.0  3.064711919428761229010605465983107189732759760001886987860172750504831503156221e-42  \\
            74.0  8.211870838449725701371410390765162711927749000727245016221924606729021586212252e-43  \\
            75.0  2.200364159511290515379586903229576031642809831242886723416124232292953899550369e-43  \\
            76.0  5.895857995954363601469372221531461559946973005354540878338431494989109402505152e-44  \\
            77.0  1.579790388704549252081619853830081326069768741986978952660259593336614852497411e-44  \\
            78.0  4.233035588638334068571071937887855009969034444064185722218775784728706031080695e-45  \\
            79.0  1.134238467507843753468089213252026523789601481043622942214348778751774415443148e-45  \\
            80.0  3.039182813930409453012849151206188516031798451663736449417834673653187040982198e-46  \\
            81.0  8.143465806432002773705044723196211038674865834685157648044346606702358088953308e-47  \\
            82.0  2.182035086423916564691687380309719540389547021688037861207009218813545536711543e-47  \\
            83.0  5.846745392636634850617047981631868306386447990772228092977621828321807865412343e-48  \\
            84.0  1.566630706307373755551318125571985536827345843751189953668720491233384773454233e-48  \\
            85.0  4.197774325928601715882245197668247455960142154295118985646047189581774668949532e-49  \\
            86.0  1.124790240640669308015799516008868065036828446500969877249272628670989794760562e-49  \\
            87.0  3.013866366340755161809528749043628947597790109899629545432515120457628740149448e-50  \\
            88.0  8.075630589563275670801197381310109099016451989357081298564420754349223083120736e-51  \\
            89.0  2.163858694845551065109502105412158826973024322517692801900943212984106497611597e-51  \\
            90.0  5.798041898189285896368121631091222335177726180877167841358908286079560763192838e-52  \\
            91.0  1.553580644301632934377463103157637274061071007169463549655744295851927595078883e-52  \\
            92.0  4.162806790172458411417205280619071101181594708875514153242178410586977962167261e-53  \\
            93.0  1.115420717673504301894316170205189784327457561290320961316823598385445526684453e-53  \\
            94.0  2.988760805215587961600539717863780771859953407236648695065603126025271420876522e-54  \\
            95.0  8.008360441273088274597622179572198688609033507261097359456092949697061716518881e-55  \\
            96.0  2.145833712936473482371624716806499592456560794079827893422337029487996813621604e-55  \\
            97.0  5.749744104728056548905389243992012841659303797676234934688914155698669049845772e-56  \\
            98.0  1.5406392895474913719755685940852646358027684898234856176343639497666539024846e-56  \\
            99.0  4.128130534619089389451244060954027958846120511564954281287076584634698484826149e-57  \\
            100.0  1.106129243001443838408594780214177838660081552232333041719423702136061857958482e-57  \\
            101.0  2.963864373866859644649484172369165232977542061946411074407774747852314553523793e-58  \\
            102.0  7.941650654530001869887619413540547138266131636906635380746052320251082519472829e-59  \\
            103.0  2.127958879451411095148945037857630325848034890386004720254518658881097790548332e-59  \\
            104.0  5.701848632756423765461264514933601187881758169261073267405221993905786443293601e-60  \\
            105.0  1.527805736511584704762832652696352267656716500765661289995576095760114561453123e-60  \\
            106.0  4.093743132899159040130555458035164706080153323023544999269670889067594141728387e-61  \\
            107.0  1.096915166480781180472129166769091162250797288306865438648641222025789077880363e-61  \\
            108.0  2.939175330239763640382785071290460120645690266957407063414789709969042971429184e-62  \\
            109.0  7.875496561512729669893426633740081031807912681779589947557220353964910221382121e-63  \\
            110.0  2.110232943651366644992210028649061294464032924131310905421708341258298113896917e-63  \\
            111.0  5.654352130922710325146171131833657307431102634767040964816937567549388060284549e-64  \\
            112.0  1.515079087205223911962771565492507281166832224709987252106895835956239674006483e-64  \\
            113.0  4.059642178886464295075241506536211379578646263914478299138180501130589280443036e-65  \\
            114.0  1.087777843411230459037633008739720430268031524206711788472652868256119653825477e-65  \\
            115.0  2.91469194669283511476771699068773765606966239589552428634601918646933682673259e-66  \\
            116.0  7.809893532869162199941653227439238566523350073831046867503800450524259231849711e-67  \\
            117.0  2.092654662689521830643307304742873031416049197176381470007802175442730042398611e-67  \\
            118.0  5.607251281067419414907012745161337242037449981362040097223080901449427864773749e-68  \\
            119.0  1.502458466912679782434495084014615458174194619916604424909096564101335173443698e-68  \\
            120.0  4.025825048150896116598006742484380880231741095188305581834438216187924433892588e-69  \\
            121.0  1.078716660260728311731360963352353864282485122203928785995964485975996811733389e-69  \\
            122.0  2.890413116942095009490579097724592488422784833786951268774489630204091993399433e-70  \\
            123.0  7.744848159616832239724555165466514457716766433933164612447347633793016858605555e-71  \\
            124.0  2.075204359556200313163996332521405085803445527280943175491587501978165436260179e-71  \\
            125.0  5.56045864516080602578048629799889273885569451287265637519276380085120447473146e-72  \\
            126.0  1.490081242434139368812297150240983745036407383473891020342508414845542886355263e-72  \\
            127.0  3.990114809561059351201323574519194604440873933487136301806757812074336426009515e-73  \\
            128.0  1.069916494128320316297588241619426150505920377347558568965971998219298833440927e-73  \\
            129.0  2.87567247861027354862391701228805743769288203567974217903951491155274686880811e-74  \\
            130.0  7.531279486144794853359968432104538986604814291262712273576600221038523434888123e-75  \\
            131.0  2.303967682198287586289051090425923184549013658147519436520543478059990638321303e-75  \\
            132.0  4.969791121529468977773314237444603549062487782981004457493530041011101091523485e-76  \\
            133.0  1.79100146174887931164288644806543253207996582697819843933617868810179785412516e-76  \\
            134.0  1.081660482264366248504976170459800387107316563623140418797687549877865029742392e-76  \\
            135.0  6.700298494345882035060506685218189657968002044675908220774379352929852665537227e-77  \\
            136.0  1.847545137626094189263891119153666856071268654364248296501126623048858460151477e-76  \\
            137.0  3.132295565414752499890679996801473675420940313642968710124713124049713364244711e-76  \\
            138.0  4.797960181386983553393257321417578372773878018764966170625835266236882241374547e-76  \\
            139.0  2.998453802598438212084304718122621408025686682511134768961062598918000651333957e-76  \\
            140.0  1.280617156594659939375574325202154057128900358883685126257560057895342589077143e-76  \\
            141.0  3.846271007660210289219165672955614419659591769878240423267392502358793929586681e-76  \\
            142.0  4.374130725461035222308184033174764276230235669378334213425043131319289169590304e-76  \\
            143.0  2.42331674191038082962888911479830418963867897894975931974620834458428894603183e-76  \\
            144.0  2.85145035067578336462648039703340000053615431936004313696828187507993117552377e-76  \\
            145.0  3.666221417753479279321129996201343514353557071292597150089489629341324944279736e-76  \\
            146.0  3.050795910476784174958160447739336789711966996466209415754952270238556052580725e-76  \\
            147.0  1.629662965615281938659848725610397880478175742993278578829545790107899239777254e-76  \\
            148.0  4.837577368656640910609457241819063045876210450819472219837890974606309861828193e-77  \\
            149.0  1.873436923063547331632870110084336759905706680433510079309413735959486852316447e-76  \\
            150.0  1.237795426613955831241709709953867133947808954600146823438039220700997437416176e-76  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  2.256675314320223446938718415493840008696903155912120204479385561780185511720013e-55  \\
            -149.0  8.46941355988739716948787940209639393687117891114028965810190728199702176614006e-55  \\
            -148.0  2.106003719949916645775720755308866609882090781994506680629581689084834324743436e-54  \\
            -147.0  4.950990572105614778296602413135937294241030800102734420393338683053380462596541e-54  \\
            -146.0  1.152431708232669591048365592034878563067790245342431610949136419727211406254268e-53  \\
            -145.0  2.677602174423261137821007921387044679910867922319869391673906377715202415457511e-53  \\
            -144.0  6.219138907128203333149257670649783620654016708320935728633307705752996364954256e-53  \\
            -143.0  1.444399343023689945512282552461166386858783854665649608205037094750695457747911e-52  \\
            -142.0  3.354588614247008583763775834284522640981041970648963624932520142858567001325202e-52  \\
            -141.0  7.790948271949689326453884972220687265810891477266097782118867407941955774642131e-52  \\
            -140.0  1.809427555829247420939608170719657439771534153547818119564329550125115163133852e-51  \\
            -139.0  4.20234831943233671306877981846873215616600432222299948272944242276792130660647e-51  \\
            -138.0  9.759844266154916148177891111586940624315392541009671194968867684735744984811479e-51  \\
            -137.0  2.266698346185906080187012844833234561004368078582368879760746001296108697603061e-50  \\
            -136.0  5.264347719152262218773117662321813501794211244704427935529418019851529747351965e-50  \\
            -135.0  1.222631010974856470971384784460997977226212114499492143618703790082730437512065e-49  \\
            -134.0  2.839528596363144248357882556075848002689950679356203951243275471916208642975665e-49  \\
            -133.0  6.594731016278514533984955244436246351767132576691441514830742205151170451331729e-49  \\
            -132.0  1.531609057670489951536728011723976469185258242876156827887937243546389579083054e-48  \\
            -131.0  3.557122041441232214287579853472227738757720184508469692752921715764658274953475e-48  \\
            -130.0  8.261323053907524133578122788981419056798501113512545330100508027713514463173445e-48  \\
            -129.0  1.918670706427918861660735496543862723447685996508551952664173986822542969110283e-47  \\
            -128.0  4.456062613316385883557547322470654248962717684169488251025467160856269712868553e-47  \\
            -127.0  1.034908905799882762876204887640652831786603246141015395093828945244871972555313e-46  \\
            -126.0  2.403548909082318802283645813532560435488220704089996545302605999894525344117643e-46  \\
            -125.0  5.582179577327837920628818056331230000085510082752750398002997853221710193530627e-46  \\
            -124.0  1.29644663005560582320542181176803120425699642034818550061360147313371448823997e-45  \\
            -123.0  3.010963444116061736840626560600545951736161987799124918854350481985723474586869e-45  \\
            -122.0  6.992883973491767539705013364029390479503670572947706291167736515241807113731586e-45  \\
            -121.0  1.624079042283884901212707976545475376222589881355281973505246265900119087744647e-44  \\
            -120.0  3.771881166031541602942406063973772015861098300121295881850867727958651578674296e-44  \\
            -119.0  8.760095512750667626012803301734283369108439937826836609008342519472469945664291e-44  \\
            -118.0  2.034509307546744315969399167660211426524795805318005871531731219156873316637223e-43  \\
            -117.0  4.72509473951456556104886153639654113226345104376803075474595417935274375911063e-43  \\
            -116.0  1.097390914584216140062910285884796378155163795113290805290436409164354318315676e-42  \\
            -115.0  2.548661742887515483973491095686760169133688178046040410442388736194947237196605e-42  \\
            -114.0  5.919200344500333366288789697324184232554284506843567558329286596683409399033239e-42  \\
            -113.0  1.37471882316708086667889010944676859647742650460202299579651534419309103176464e-41  \\
            -112.0  3.192748568691020960469916663473467521638141329420276140738447892898146116844182e-41  \\
            -111.0  7.415075178351322975364590130297633924430264360442405335176831193477954008489716e-41  \\
            -110.0  1.722131847142108316548710747437319362462138977635753595343242672384763711399144e-40  \\
            -109.0  3.999606244856031003414078887492258298444343905784110449135945500880532215764347e-40  \\
            -108.0  9.288981061721994836452084416362139151652444656383670810815402590581184421306771e-40  \\
            -107.0  2.157341595213350345515500867126711036061148709134262698619326250427535613593702e-39  \\
            -106.0  5.010369520093412840040999430040508205116853649386858999756590764466769810669695e-39  \\
            -105.0  1.163645237433919451147693954448262092796798185894613284324549620619389489868588e-38  \\
            -104.0  2.702535677602871935545227987753287558046528283486960570702808546280263171218375e-38  \\
            -103.0  6.276568539757524897983175119392828615613330862008764994839204278614876614991165e-38  \\
            -102.0  1.45771665331786640474134487851473287647554298731107516433283421178403404939762e-37  \\
            -101.0  3.385508861888937283888834426104107366913791524660169329127080102199447540649578e-37  \\
            -100.0  7.862755925742464209382665608380447337344344849844217592016833741767947210999564e-37  \\
            -99.0  1.826104531692298274076288302446431648152532463563680377108460379370807779005808e-36  \\
            -98.0  4.241080089678941641694737868315476291825713983098907386875644541958752332226411e-36  \\
            -97.0  9.849797760702309811034203753916647149803762310071690440513722285133540700034767e-36  \\
            -96.0  2.287589809087541544008182759578056875262260428943713754937585147450663632527815e-35  \\
            -95.0  5.312867595636853832385696600555202762044386785072263904833881839435597397014297e-35  \\
            -94.0  1.233899625563856908200750545563525300615084394870876685788869938544074717612332e-34  \\
            -93.0  2.86569965947762923578484975835110099068310770515890195424477478612387556068598e-34  \\
            -92.0  6.655512626950869998958550595421677410954320147275930084405930041367579555272545e-34  \\
            -91.0  1.545725428029568464110317595438708483951484088847302514847507963942463611534724e-33  \\
            -90.0  3.58990694297848839596235786877985971615463973636286003440252805901213397329024e-33  \\
            -89.0  8.337465131613678737454089861582843848635591467289115957251086031182712797495165e-33  \\
            -88.0  1.936354505144910610726311948354745163996229201252350435852916298991337168268185e-32  \\
            -87.0  4.497132774058509194778216270060369276513973688650881682232596992997743225667843e-32  \\
            -86.0  1.044447343385485463408143228339382840044926191948321654725125118158936371558248e-31  \\
            -85.0  2.425701681297092163589366721532025604079694738177714051216640081340493456351208e-31  \\
            -84.0  5.633628812319988513736812796754883865643643924760146846126595689620862069122149e-31  \\
            -83.0  1.30839558053283896893928314043312075509915730475651300167706844395967020944826e-30  \\
            -82.0  3.038714569575780080749936345828234405932753737273311669055427505088593563694902e-30  \\
            -81.0  7.057335237705171068862434322357620207972719830695948373725755875465825099385236e-30  \\
            -80.0  1.639047680095477680197517392822030586174269447469277734093765450775063406818618e-29  \\
            -79.0  3.80664543647203494369929187092259924782629873782742018408681464915379765403669e-29  \\
            -78.0  8.840834623047248414112776321280550856117779836348161110238331808451450728671746e-29  \\
            -77.0  2.053260755078605506102812965353980512226029270026097517225370023654892210139783e-28  \\
            -76.0  4.768644486749646711127220503868412653230363874074169609323593580919784501181627e-28  \\
            -75.0  1.107505229657849346884536663545318747819512660440994364693569556732584605106888e-27  \\
            -74.0  2.572151975530316557284483873354307755213425906284233891112660623113582995040067e-27  \\
            -73.0  5.97375579641139449333765292674343912663758111986225691992551918169043442420842e-27  \\
            -72.0  1.387389184412448239388827165573655162647529208570417015781203978896366113778841e-26  \\
            -71.0  3.222175151821488682332201392775004281800680122033323368636893874358573104413541e-26  \\
            -70.0  7.483417649253715967924092506486381545817123728232999014680889446181357600523594e-26  \\
            -69.0  1.738004207546087690687685425773632790857233019070265636243797178437301058413286e-25  \\
            -68.0  4.036469387418380319705651431961979976312057285918588746562896512309700881648067e-25  \\
            -67.0  9.374594747713613375329119507538806778480563856448182416267448074583791526830174e-25  \\
            -66.0  2.17722515022137550190715245059841122116052255200292364272343548052544091848432e-24  \\
            -65.0  5.056548557379094834579700146326351671527490540999310910715216717407415862103711e-24  \\
            -64.0  1.174370198255923931708528764139470248953852593196253219143503519103976175623187e-23  \\
            -63.0  2.727444119050436487401032078352786547951282849150250872448978921550793015375889e-23  \\
            -62.0  6.334417744583878199380440739356087039634506078351725405935643760907454399417047e-23  \\
            -61.0  1.471151980076813775638711990496794217135990836223095533949142122458684374575588e-22  \\
            -60.0  3.416712057449104524767433400469773183725971773150123122341049801854085857629979e-22  \\
            -59.0  7.935224532620048121447319753916232094154458429978357100960843134631434044846367e-22  \\
            -58.0  1.842935176401912286964817684979804526367409328549446971200789090919157676828481e-21  \\
            -57.0  4.280168822517392246364405075799516720107144430996474990699854102102238866746914e-21  \\
            -56.0  9.940580321993202129082852782255562108965734262273565843942388737630584509642467e-21  \\
            -55.0  2.30867382188630817450439651699598057821747550726331481291247959104420911387841e-20  \\
            -54.0  5.361834664793907097018452507589548134122351645576540845496995486769202904218381e-20  \\
            -53.0  1.245272099507583131616857180187804313612795394442290802781920359474442381165579e-19  \\
            -52.0  2.892111933241843814137102551158888351000938370956274147302653209578168434327363e-19  \\
            -51.0  6.716854443062980115649629305769239518476268339444609563934268817459560523185035e-19  \\
            -50.0  1.559971904639356198617803500763755365484148943338766172775364139250865052322273e-18  \\
            -49.0  3.622994012885628004370118516774987961885661711515581072958188098143515958113234e-18  \\
            -48.0  8.414308987468382924123376325625966800011578084506897945204999060996998494692617e-18  \\
            -47.0  1.954201290004347089127789044840664686658760293001445529584277237429280789295948e-17  \\
            -46.0  4.538581465860394209608759210264494137405657815898691503255575939421325092920789e-17  \\
            -45.0  1.054073693821257436967742910234299313691046072383695068231865405893667986955204e-16  \\
            -44.0  2.448058628810710180234522631675589366402517278003397250008843732301711387228532e-16  \\
            -43.0  5.685552239112064082296551390305187111445242742800907352432800267863181592581474e-16  \\
            -42.0  1.320454660817344818443228220241129945723680306498557528637232924128991825603159e-15  \\
            -41.0  3.066721468637063061279679101588246074554526182046970561711332078299931027081005e-15  \\
            -40.0  7.12238052942917717196617545700574907377215990779845710576167631363489486119656e-15  \\
            -39.0  1.654154279245220329795601976456409487514859328234223268618038489505130754269042e-14  \\
            -38.0  3.841730118517788717191736213734029587759487185292255793627677317367953599939409e-14  \\
            -37.0  8.922317880930119221459499389017866090118114296211206324338295058230045684160818e-14  \\
            -36.0  2.072185028944185528078142785018463731895394401551244132686180368760364645382056e-13  \\
            -35.0  4.812595618631765500117970401024976813923880834274828445778099427861023326173758e-13  \\
            -34.0  1.117712765267618925398533140550383973245601964038333769685948001841933564221715e-12  \\
            -33.0  2.595858710434020940371833254702963374514881859853932951439877809936461460090917e-12  \\
            -32.0  6.028814069169867120863386110114798846189749458631657483918695421965591633347851e-12  \\
            -31.0  1.400176324486607858825710866679667290594454615563271495411098358864552966274645e-11  \\
            -30.0  3.25187295073237388419704735508634354701760621689251178360025505281330866366934e-11  \\
            -29.0  7.552390011723854726833934592215071705865617418486303839518760005353130953300678e-11  \\
            -28.0  1.754022858621836415805931788455305992018088762452001524216761444424192575785021e-10  \\
            -27.0  4.073672286245816926880010227775009026943563564106637776631534821083341744777023e-10  \\
            -26.0  9.460997508758821557037293088350591307887639011315620398502400525243344260791202e-10  \\
            -25.0  2.197291965850080464715977830458122684868716514507144634906503701946020883862942e-09  \\
            -24.0  5.103153212670810174476722622166780045379668292934723944273567174381724282933301e-09  \\
            -23.0  1.185194007748410822074921237303422047634959073184122590572659008903194581932661e-08  \\
            -22.0  2.752582133953955215092752291895838006582911717023429169455476500369552215206289e-08  \\
            -21.0  6.392800127766819742634638961853748876748671722636635219667518705198440298064374e-08  \\
            -20.0  1.484711136116786946887924165074445759496426053849990548775581482481454721410109e-07  \\
            -19.0  3.448202843280892794731074978899683772717918587640465399886468090278337995166205e-07  \\
            -18.0  8.008361060393609977745740628108521242790019031705632832049793486939811439420318e-07  \\
            -17.0  1.859920943995471361396087211919263817239007826791182798698610337606288901635879e-06  \\
            -16.0  4.319617824203072114788381893016352278917023609793787059462490650436269879988661e-06  \\
            -15.0  1.003219959827406179502199136694593416805035491009099765525729088634361046914324e-05  \\
            -14.0  2.329952159556574149306226404860504508472087100937618259512406954520962679656831e-05  \\
            -13.0  5.411253048390560397126927705180541254602282820562218297357075625050871160176004e-05  \\
            -12.0  0.0001256749390051292992666751697865856866954082507799208580118781449238887482380455  \\
            -11.0  0.0002918767640820271358543790029288558640778001500405679818711303727766391553954087  \\
            -10.0  0.0006778761627801517423732318095339328252377320119167914745831477201839775409196722  \\
            -9.0  0.001574349686519610512277297991977188868580814099231411661002497133295830522681131  \\
            -8.0  0.003656386033147434555523627268531010896738249443783312534214687480817805218465865  \\
            -7.0  0.008491861019740922799162289556265215580963987148888966620707774055744898108695698  \\
            -6.0  0.01972212401226303369049664472172186367820263714951441659171452946089982245783339  \\
            -5.0  0.04580408419125165913953866304109332173625908549983774864644405567219921384819412  \\
            -4.0  0.1063780046432994722779225886291479565896875875551597893585739410263408234309922  \\
            -3.0  0.2470419274022747291701860168541908767910822121833489774214847842473637809745157  \\
            -2.0  0.5733258709616578920194541830319021631132903239727943635085552007092436966051206  \\
            -1.0  1.321729472987507687359980287769611922329740610125937716080917869126988762739919  \\
            0.0  2.842170922021622484222425251484182055074544410281866250139251799896741337416626  \\
            1.0  1.321729472987507687359980287769611922329740610125937716080917869126988762741767  \\
            2.0  0.573325870961657892019454183031902163113290323972794363508555200709243696604542  \\
            3.0  0.2470419274022747291701860168541908767910822121833489774214847842473637809760508  \\
            4.0  0.1063780046432994722779225886291479565896875875551597893585739410263408234309576  \\
            5.0  0.04580408419125165913953866304109332173625908549983774864644405567219921384926068  \\
            6.0  0.01972212401226303369049664472172186367820263714951441659171452946089982245858716  \\
            7.0  0.008491861019740922799162289556265215580963987148888966620707774055744898109341926  \\
            8.0  0.00365638603314743455552362726853101089673824944378331253421468748081780521877427  \\
            9.0  0.001574349686519610512277297991977188868580814099231411661002497133295830523035535  \\
            10.0  0.000677876162780151742373231809533932825237732011916791474583147720183977540556658  \\
            11.0  0.0002918767640820271358543790029288558640778001500405679818711303727766391557354241  \\
            12.0  0.0001256749390051292992666751697865856866954082507799208580118781449238887485927757  \\
            13.0  5.411253048390560397126927705180541254602282820562218297357075625050871173133893e-05  \\
            14.0  2.329952159556574149306226404860504508472087100937618259512406954520962688203654e-05  \\
            15.0  1.003219959827406179502199136694593416805035491009099765525729088634361089669711e-05  \\
            16.0  4.319617824203072114788381893016352278917023609793787059462490650436269395581781e-06  \\
            17.0  1.859920943995471361396087211919263817239007826791182798698610337606288922678831e-06  \\
            18.0  8.008361060393609977745740628108521242790019031705632832049793486939813844693444e-07  \\
            19.0  3.448202843280892794731074978899683772717918587640465399886468090278338029457874e-07  \\
            20.0  1.484711136116786946887924165074445759496426053849990548775581482481449127838666e-07  \\
            21.0  6.392800127766819742634638961853748876748671722636635219667518705198384310327485e-08  \\
            22.0  2.752582133953955215092752291895838006582911717023429169455476500369459948097664e-08  \\
            23.0  1.185194007748410822074921237303422047634959073184122590572659008903066735918272e-08  \\
            24.0  5.103153212670810174476722622166780045379668292934723944273567174380528598220548e-09  \\
            25.0  2.197291965850080464715977830458122684868716514507144634906503701944022969210177e-09  \\
            26.0  9.460997508758821557037293088350591307887639011315620398502400525221083164002236e-10  \\
            27.0  4.07367228624581692688001022777500902694356356410663777663153482106417924408822e-10  \\
            28.0  1.754022858621836415805931788455305992018088762452001524216761444409852643077908e-10  \\
            29.0  7.552390011723854726833934592215071705865617418486303839518760005249549360425428e-11  \\
            30.0  3.251872950732373884197047355086343547017606216892511783600255052701191867897644e-11  \\
            31.0  1.400176324486607858825710866679667290594454615563271495411098358816316696844846e-11  \\
            32.0  6.02881406916986712086338611011479884618974945863165748391869542167412838770747e-12  \\
            33.0  2.595858710434020940371833254702963374514881859853932951439877810605762143030506e-12  \\
            34.0  1.117712765267618925398533140550383973245601964038333769685948001582997521080878e-12  \\
            35.0  4.812595618631765500117970401024976813923880834274828445778099430697653508186718e-13  \\
            36.0  2.072185028944185528078142785018463731895394401551244132686180371760562038106962e-13  \\
            37.0  8.922317880930119221459499389017866090118114296211206324338295137247104607788042e-14  \\
            38.0  3.841730118517788717191736213734029587759487185292255793627677375579487009619382e-14  \\
            39.0  1.654154279245220329795601976456409487514859328234223268618038607748822338456474e-14  \\
            40.0  7.12238052942917717196617545700574907377215990779845710576167679953171257857669e-15  \\
            41.0  3.066721468637063061279679101588246074554526182046970561711333182624297331108569e-15  \\
            42.0  1.320454660817344818443228220241129945723680306498557528637233590543678932701285e-15  \\
            43.0  5.685552239112064082296551390305187111445242742800907352432812808534588448974051e-16  \\
            44.0  2.448058628810710180234522631675589366402517278003397250008840087949799796545498e-16  \\
            45.0  1.05407369382125743696774291023429931369104607238369506823186306258190400505518e-16  \\
            46.0  4.538581465860394209608759210264494137405657815898691503255493566682840377822656e-17  \\
            47.0  1.954201290004347089127789044840664686658760293001445529584303466523969069185049e-17  \\
            48.0  8.414308987468382924123376325625966800011578084506897945204089044382137573714652e-18  \\
            49.0  3.622994012885628004370118516774987961885661711515581072957353622128766984830083e-18  \\
            50.0  1.559971904639356198617803500763755365484148943338766172773616370931756903595311e-18  \\
            51.0  6.716854443062980115649629305769239518476268339444609563916117528639894467529793e-19  \\
            52.0  2.892111933241843814137102551158888351000938370956274147294626561832353730562325e-19  \\
            53.0  1.245272099507583131616857180187804313612795394442290802767082221032934147672279e-19  \\
            54.0  5.36183466479390709701845250758954813412235164557654084520623828179855993266114e-20  \\
            55.0  2.308673821886308174504396516995980578217475507263314812606684355255699168932397e-20  \\
            56.0  9.940580321993202129082852782255562108965734262273565842315573443287075161892781e-21  \\
            57.0  4.280168822517392246364405075799516720107144430996474988700581174968438159198167e-21  \\
            58.0  1.842935176401912286964817684979804526367409328549446969323173416086522202341474e-21  \\
            59.0  7.935224532620048121447319753916232094154458429978357080206237630844869967490251e-22  \\
            60.0  3.4167120574491045247674334004697731837259717731501231151263703217752815395305e-22  \\
            61.0  1.471151980076813775638711990496794217135990836223095530154918901525099027954247e-22  \\
            62.0  6.334417744583878199380440739356087039634506078351725360037577012495884993759417e-23  \\
            63.0  2.727444119050436487401032078352786547951282849150250884106397707336082004035199e-23  \\
            64.0  1.174370198255923931708528764139470248953852593196253305587970203202770562370935e-23  \\
            65.0  5.056548557379094834579700146326351671527490540999311749267827064071312469287464e-24  \\
            66.0  2.177225150221375501907152450598411221160522552002924143111122245405616190307489e-24  \\
            67.0  9.374594747713613375329119507538806778480563856448191511521717505578678216453273e-25  \\
            68.0  4.036469387418380319705651431961979976312057285918599086320534552569813292885975e-25  \\
            69.0  1.738004207546087690687685425773632790857233019070271192218436105384178705420951e-25  \\
            70.0  7.483417649253715967924092506486381545817123728233088526879738342674386467140672e-26  \\
            71.0  3.222175151821488682332201392775004281800680122033416527987669173821519994101619e-26  \\
            72.0  1.387389184412448239388827165573655162647529208570470685746553085877623462386788e-26  \\
            73.0  5.973755796411394493337652926743439126637581119863448764332163390189476579993065e-27  \\
            74.0  2.572151975530316557284483873354307755213425906285506351401243383086204383516491e-27  \\
            75.0  1.107505229657849346884536663545318747819512660442242457254401559653394253520055e-27  \\
            76.0  4.768644486749646711127220503868412653230363874089314609520765096861851604525053e-28  \\
            77.0  2.053260755078605506102812965353980512226029270046682425018594148405800923706094e-28  \\
            78.0  8.84083462304724841411277632128055085611777983642548811197229131552366387973015e-29  \\
            79.0  3.806645436472034943699291870922599247826298737825028039108318242370876742983859e-29  \\
            80.0  1.63904768009547768019751739282203058617426944746017492188423411024838256231451e-29  \\
            81.0  7.057335237705171068862434322357620207972719831608911864770179931073713709398382e-30  \\
            82.0  3.038714569575780080749936345828234405932753735994486957678375235706902144460019e-30  \\
            83.0  1.308395580532838968939283140433120755099157302184896085180353436238571676920359e-30  \\
            84.0  5.633628812319988513736812796754883865643643910690307547305710928980324905825076e-31  \\
            85.0  2.425701681297092163589366721532025604079694728118870894650533422511198047264664e-31  \\
            86.0  1.044447343385485463408143228339382840044926166469062622517668566250479829320551e-31  \\
            87.0  4.497132774058509194778216270060369276513973538453572095067253240305649621327419e-32  \\
            88.0  1.936354505144910610726311948354745163996229075103809982766964950159334674062669e-32  \\
            89.0  8.337465131613678737454089861582843848635589868276061866481928853220441787551989e-33  \\
            90.0  3.589906942978488395962357868779859716154639492297976915714012384955595206650996e-33  \\
            91.0  1.545725428029568464110317595438708483951484536140049949579629911047327106545848e-33  \\
            92.0  6.655512626950869998958550595421677410954320344290302967055667375719597190216841e-34  \\
            93.0  2.865699659477629235784849758351100990683113671424823776761719196201342697322438e-34  \\
            94.0  1.233899625563856908200750545563525300615091399159376675097127363601184895281892e-34  \\
            95.0  5.31286759563685383238569660055520276204451307277457599840198445598524166113164e-35  \\
            96.0  2.287589809087541544008182759578056875262359701510164860550733775523344099204114e-35  \\
            97.0  9.849797760702309811034203753916647149804410029704965097034436958674685994319573e-36  \\
            98.0  4.241080089678941641694737868315476291826504132629104032636331990672471056202982e-36  \\
            99.0  1.826104531692298274076288302446431648152895237619297992266529152375945509290856e-36  \\
            100.0  7.862755925742464209382665608380447337344901076321072909675426210740845825549851e-37  \\
            101.0  3.385508861888937283888834426104107366914392212444555014341880308122218638443043e-37  \\
            102.0  1.457716653317866404741344878514732876470340455945818401463696871901646161319584e-37  \\
            103.0  6.27656853975752489798317511939282861562484199638167703881613811024491128742524e-38  \\
            104.0  2.702535677602871935545227987753287558028165088947467142835188615536420691925072e-38  \\
            105.0  1.163645237433919451147693954448262092750301118472651200537237857548679312485269e-38  \\
            106.0  5.010369520093412840040999430040508205485504435723107169035094918038810023549684e-39  \\
            107.0  2.157341595213350345515500867126711035466739397353634685872770689348197065697343e-39  \\
            108.0  9.288981061721994836452084416362139144815743824658944027026325910539436826193212e-40  \\
            109.0  3.999606244856031003414078887492258299083777083931747837307973488843821713618067e-40  \\
            110.0  1.72213184714210831654871074743731935691469359458418713296536881109532191058588e-40  \\
            111.0  7.415075178351322975364590130297633709578177911318134360097190353586054901080142e-41  \\
            112.0  3.192748568691020960469916663473467357432726082646123951279192369404520194776698e-41  \\
            113.0  1.374718823167080866678890109446768441874735249490127377827379721508689399176239e-41  \\
            114.0  5.919200344500333366288789697324182627239655095866650259752566449164608358458458e-42  \\
            115.0  2.54866174288751548397349109568675828237138660482733242284941532153461669914838e-42  \\
            116.0  1.097390914584216140062910285884794844082269943943298039561122802175056739440506e-42  \\
            117.0  4.725094739514565561048861536396522868067489045614364684865364286226181876709898e-43  \\
            118.0  2.034509307546744315969399167660200174983489472205720000195822641435252395836921e-43  \\
            119.0  8.760095512750667626012803301734211500118510433115689670999695063896369758541e-44  \\
            120.0  3.771881166031541602942406063973656757915507748023622874107598059267006341159464e-44  \\
            121.0  1.624079042283884901212707976545392053182449373427393349510352135316959057732807e-44  \\
            122.0  6.992883973491767539705013364028796966797906895711501187948436031562543655963957e-45  \\
            123.0  3.010963444116061736840626560600388961648205683106922938506132418511799447723724e-45  \\
            124.0  1.296446630055605823205421811767645648251230417376418253485928190525237229111753e-45  \\
            125.0  5.5821795773278379206288180563312027627778662499078203227163337629517229125225e-46  \\
            126.0  2.403548909082318802283645813538724550621043975195976959401667024141481500297751e-46  \\
            127.0  1.034908905799882762876204887641159907951555185332489231650559755775483702778317e-46  \\
            128.0  4.456062613316385883557547322506428321801066268856076266430009372922730870591563e-47  \\
            129.0  1.918670706427918861660735496609043456153437677525300055494485937116498313446681e-47  \\
            130.0  8.261323053907524133578122788952092512072667770160540335521711577071880331731373e-48  \\
            131.0  3.557122041441232214287579854031489116517921599406645087548962114560334432147111e-48  \\
            132.0  1.531609057670489951536728012085541769099883081670160615963707462738406934341034e-48  \\
            133.0  6.594731016278514533984955245498056056399163871507987662749226566434444363470297e-49  \\
            134.0  2.839528596363144248357882562137027000789147367168638910471690977327546701981218e-49  \\
            135.0  1.222631010974856470971384787444911242453200917005478631250962225086581782537571e-49  \\
            136.0  5.264347719152262218773117659444198419612496293634047069448168153027261474799888e-50  \\
            137.0  2.266698346185906080187012948579395245452553997076809605022638632842874315365541e-50  \\
            138.0  9.759844266154916148177891308884735184122075312812689410911742047147737984783337e-51  \\
            139.0  4.202348319432336713068779403893126555745236799781440802380298759448749923586005e-51  \\
            140.0  1.809427555829247420939607653082223453592230425154231423179646677467954219391854e-51  \\
            141.0  7.790948271949689326453883039346042097312875735850278332883311311464650351546133e-52  \\
            142.0  3.354588614247008583763772270115637001477652091289799846605496250633052595450104e-52  \\
            143.0  1.444399343023689945512268093181588579699039258391890364401998405320182327376233e-52  \\
            144.0  6.219138907128203333149236567738127913212682091493618392312111616681251249099034e-53  \\
            145.0  2.677602174423261137820908939019323562492348802831318798586814880014743601685118e-53  \\
            146.0  1.152431708232669591048292393681737420341539552698900162102578909805636650861398e-53  \\
            147.0  4.950990572105614778296610256598911917494463820077332828607225137140739419669731e-54  \\
            148.0  2.106003719949916645775519253510023492187611891547663463458612423770506201163229e-54  \\
            149.0  8.469413559887397169482650600710049517781929409112388304529266044685760007005965e-55  \\
            150.0  2.256675314320223446936757857013573010029182971924504352296129407053791187355385e-55  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  5.416568616640816583133253386901322615879151619917531830176159767975547117512398e-41  \\
            -149.0  1.843507498212444676323303471886433581372446951200551153917965163277973846173826e-40  \\
            -148.0  3.88913979187842836833704289805721549485419748160209612984435946693135061081965e-40  \\
            -147.0  7.503884683117403445095835677115702214528062527515690167480412567913764540451436e-40  \\
            -146.0  1.414614738474795534673716219448717600033363238885122364859796968075027123949335e-39  \\
            -145.0  2.649581564554234755647274456465602779111890349514843146797309442274113738398827e-39  \\
            -144.0  4.953548743853470497537316973757151378041635661203976438772423579166233884919857e-39  \\
            -143.0  9.256075026866023141770700673444785029220793807110168567276594856956693714833494e-39  \\
            -142.0  1.729305795221010079727495836166326949567785563738939993769517958240724808538321e-38  \\
            -141.0  3.230709918233338571468079503973273157436826742636899604062345429741218661932659e-38  \\
            -140.0  6.035576478463815930128752588123077239281217626794787676161522171129965528235909e-38  \\
            -139.0  1.127555712375489192859018755261220759847127735519297575483174669649976313694433e-37  \\
            -138.0  2.106477479171217301040539096817417627877769638080639084458178403765211407028192e-37  \\
            -137.0  3.935278788989213012343953496556293850986411548937548537702564304188068690955449e-37  \\
            -136.0  7.351807939205130460691439206924369101433371166422345624209230768538760991543478e-37  \\
            -135.0  1.373449800665878550457343393422497918772346525586502721636540992069317946858201e-36  \\
            -134.0  2.56585095479750356990869354030696353696645567155702670064982852400645309137285e-36  \\
            -133.0  4.793470504800383020434661509996469889615655724213227142912203354089982996796653e-36  \\
            -132.0  8.955063981604185145519991707039210449967942701043907241975560900612781604897723e-36  \\
            -131.0  1.672966816451595565648763338777529935044420740001979707828126300637857899417688e-35  \\
            -130.0  3.125402537121370908190614838522127026914373150272886868097591564113941190364168e-35  \\
            -129.0  5.838813372063158702917042863052084102621300365089797466366254839384107539523687e-35  \\
            -128.0  1.090795223614757435922915383046610405735604971715090548347274319062555892079788e-34  \\
            -127.0  2.037801423063888687834515747979194345854145522146615312881001838240878888684085e-34  \\
            -126.0  3.806979119397508751534957142648485675237626700715465077135732336086270077271198e-34  \\
            -125.0  7.112120862952677987352863454093110080720280012451751459449506420748163114749105e-34  \\
            -124.0  1.328671936011316637239293637882011335970053783798907280288539964285874284013894e-33  \\
            -123.0  2.482197852879477468789833410832846276605379288451250390768785177690222522120942e-33  \\
            -122.0  4.637191479588079249841598839372474743206700182315254914606038470582553340016486e-33  \\
            -121.0  8.663106687252608078343694300210939505928430980241000322226496596933246475725675e-33  \\
            -120.0  1.618423949174241745721876192222889709161395514122094151661131119195376169540217e-32  \\
            -119.0  3.023506663163840451750267293864981289162807140329908562066448540491512609819688e-32  \\
            -118.0  5.648453575381406088733723054243307990373146853890581239646385733247451844807643e-32  \\
            -117.0  1.055232594058619139801751150276929792054956484125900535183306218345200061851525e-31  \\
            -116.0  1.971364042747741736926863148746311153447025215952733024495371980075365029769495e-31  \\
            -115.0  3.682862158466301029827690439270462125929254538067100680667086555953665514654604e-31  \\
            -114.0  6.880248084142752738704225771440753806474118632110946366558022303049061050641086e-31  \\
            -113.0  1.285353935675493205077317671456762694127330234532050116350493465155154360520661e-30  \\
            -112.0  2.401272046809236984719116881056460617935036253913407267694833779804156167924703e-30  \\
            -111.0  4.486007536715678866813876754673026754685690123415548230028012267799109789798436e-30  \\
            -110.0  8.38066792399078568856280903983441965802330286267316106099898564185185043992831e-30  \\
            -109.0  1.565659314599130284797884810532197782263318205579587084883258444285608914211831e-29  \\
            -108.0  2.924932847385438943642193814529901728485951262094240978839775018517941336099821e-29  \\
            -107.0  5.464299980168267858146061747710802783874148523455754486185828301001986261720117e-29  \\
            -106.0  1.020829394423777636682833158966451111016606109966397748830541742193507826533556e-28  \\
            -105.0  1.907092685800032398877201659911596819307377204744168882751839406414817653612154e-28  \\
            -104.0  3.56279171828211447700213143275503100800446098546899035834798777320759618354975e-28  \\
            -103.0  6.655934932986572793264090179786782785763423283734558609137436684237103630739468e-28  \\
            -102.0  1.243448209583017388360572477162328921778439720128010139800376205715061958450477e-27  \\
            -101.0  2.322984622719914824568330595138256487718734162687430791199873051141167215146239e-27  \\
            -100.0  4.33975256533023307526632151466207739582502067677266360565606855144963004314363e-27  \\
            -99.0  8.107437364883974056604664388435868272399538292631928634989092802936689474081545e-27  \\
            -98.0  1.514614937972046284148456921762983307904563276506535204589952523391232696262235e-26  \\
            -97.0  2.829572782473042266848634834387716083269981669223893036986852349921663915801225e-26  \\
            -96.0  5.286150248875996568475920050608012007478392864094478279120404444866563829757978e-26  \\
            -95.0  9.87547824419956618218173775027844947862721573810972212714346060736131139581726e-26  \\
            -94.0  1.844916734487368646420665633004478552365279540635076339350530348707579754282953e-25  \\
            -93.0  3.446635872233057903960221770964249880787813563163906164979437074467323025730147e-25  \\
            -92.0  6.438934946874191471608378367711488441597750599987155354224429058743366932819066e-25  \\
            -91.0  1.202908714090998502589065531147122706487181023794844577103710278859983447153206e-24  \\
            -90.0  2.247249562815519303151629217173886250078464924765263798391973250185007213404741e-24  \\
            -89.0  4.19826586873699106876642940044761140496822354648813490718797852956912337188145e-24  \\
            -88.0  7.843114799639574167886184744895580945689592016925342976890963709904366641867744e-24  \\
            -87.0  1.46523473461749489451884127856920032400296829004202539888698571959381314307825e-23  \\
            -86.0  2.737321692178037271979356284061768898133616660763236716813762439511049204451002e-23  \\
            -85.0  5.113808640650667724363928137928442765681633748765722203457973049264426198717295e-23  \\
            -84.0  9.553513161394458653415958023624614598810422473977632828063993853101479237961151e-23  \\
            -83.0  1.78476787338925993304189440781967001414858029097231907787229623112522901456088e-22  \\
            -82.0  3.334266994841792449317666511805347479056011231174228150020678244970276387235544e-22  \\
            -81.0  6.22900969848789613307575026472837106088081452802854701597387448015815793576404e-22  \\
            -80.0  1.163690906693491040429470691260197151300327669241904963989076898344483638785442e-21  \\
            -79.0  2.173983653693536838928742049894170150886401449004466174056945144577504761965442e-21  \\
            -78.0  4.061391989351991167285208412362968484706631419201566839075264315591696954757615e-21  \\
            -77.0  7.587409805565072536880370315969095397035559885104756733361228702920736178827744e-21  \\
            -76.0  1.417464448359497224127965457097617768418898588441130938163627875069841877869186e-20  \\
            -75.0  2.648078216217369776419815296767473462879510485248387070859869503475681632995062e-20  \\
            -74.0  4.947085796275649083702080164141976849371290231951521397617334424493875748601548e-20  \\
            -73.0  9.242044938790181002491667706267799149572584146667741513761857087612869644418267e-20  \\
            -72.0  1.726580014337351882952546979638744239344860035192013723677764228581593925464039e-19  \\
            -71.0  3.225561621538062772537361333861669653498881063760825787415561671413238691863119e-19  \\
            -70.0  6.025928533831852035694064614146720914465324911247432624906327416916161831230444e-19  \\
            -69.0  1.12575169708071260346692644990961308079262473012189623574702137946109319250088e-18  \\
            -68.0  2.10310639491475226239921187616399737264499357198677301614158858009450833091069e-18  \\
            -67.0  3.928980537894057158687946290855675577131533507537203328662253773558640755373337e-18  \\
            -66.0  7.340041428468005132176499136487102135809914474760525231158348223733725518848348e-18  \\
            -65.0  1.371251591907971324229739417558560102805575666791216244793758456758269226697094e-17  \\
            -64.0  2.561744298904595473855549123786370075034870580681332829452954193855228599937917e-17  \\
            -63.0  4.785798530114397927597886545469248501714207278712457959394771527466482027830801e-17  \\
            -62.0  8.940731352711060724632198995262112030797911610875210282044892165591710124505475e-17  \\
            -61.0  1.670289223801482873441723554196315506894104848262195505628289817153239817045542e-16  \\
            -60.0  3.120400313002806720200522929591930249069510170756008770993483425294791222899144e-16  \\
            -59.0  5.829468318802530603044603736839216154213593904740138823012106212146703868875431e-16  \\
            -58.0  1.089049399793847412182792951255007866503769603111837174439354853248055853962713e-15  \\
            -57.0  2.034539910553916903142573506539313269659440005757289222536605312376548976996769e-15  \\
            -56.0  3.800886028145557661150758406362118509390108495891120926237477244101651612917e-15  \\
            -55.0  7.100737873959373061363530449364009906833011277897012433495067889834688320376505e-15  \\
            -54.0  1.32654538918866495803367713497759354532157671845352207607814736822984938785509e-14  \\
            -53.0  2.478225081411834765550575404004969223491570236784782380021775457372266040557978e-14  \\
            -52.0  4.629769628836439126825813874245131812747062724091081564059547621368146270576842e-14  \\
            -51.0  8.649241336821996692824683851801388730020441416546850249348457036988024665713421e-14  \\
            -50.0  1.615833652643135261174573585963829712939421047220836175974617832420969350663939e-13  \\
            -49.0  3.018667523934983455362575281983661693930882403771495624348968948551160654157391e-13  \\
            -48.0  5.639413194021570256884616262300404762985582180606831651854989070527313243543587e-13  \\
            -47.0  1.053543688423420641703143652311576763341119182119334661096453325770441884418151e-12  \\
            -46.0  1.968208863634084259247277959790765929864665243853573363356668523310127301433659e-12  \\
            -45.0  3.676967717100374538036474352375612102608292056211186074329396566610450788092052e-12  \\
            -44.0  6.869236208821332498939585344270040160616494346311208509427578914101604288765666e-12  \\
            -43.0  1.283296719553275588136788620385985746769566378283290136865837162998837819931187e-11  \\
            -42.0  2.397428797544255063840296131740085338668793349617798549917690327931124158841418e-11  \\
            -41.0  4.478827656705375500377033889065551104040966600803934302153089647434013111784772e-11  \\
            -40.0  8.367254618371485356741030567932543834544044138586956057056606471105382837393718e-11  \\
            -39.0  1.563153468159098316058789037517396977088235416426510008208878490542583954873706e-10  \\
            -38.0  2.920251476096928459562129760503778016865467476161824251908899127561292781246582e-10  \\
            -37.0  5.455554337661694022435951320871441735678221459890752036062459711489754978174336e-10  \\
            -36.0  1.019195551300919346213556480145112086022064013358470551205021363522323562591067e-09  \\
            -35.0  1.904040373350598534199217413643925597272053174623603858522609847275882289264667e-09  \\
            -34.0  3.55708945032344398937456457551237703826265389935871058580909374282542238694254e-09  \\
            -33.0  6.645282072111038556650141348665543855210403519708599035041485347865988958723261e-09  \\
            -32.0  1.241458063808458816114925878992688163788196898056891421935116772901929841818156e-08  \\
            -31.0  2.319266672912563460865596580387690923088203502628822634306955038618474111808276e-08  \\
            -30.0  4.332806767214991938927629976015193819255757371823527935421139413043395281450321e-08  \\
            -29.0  8.094461366294026436094012065135831368789800970893291756611360899903464112255622e-08  \\
            -28.0  1.512190788340676280774300244500888118922482027741835802958247862975485916862005e-07  \\
            -27.0  2.825044035498744817754650997951498567124750306586432667236583891702709170230778e-07  \\
            -26.0  5.277689736005090411174779723782375505228775675222772503253900309849078521048004e-07  \\
            -25.0  9.859672486349764128141782104262003214487017384795098408033353386856480537585757e-07  \\
            -24.0  1.841963934993786300013180312092240459124293857092178859471483179998233606599636e-06  \\
            -23.0  3.441119512351958990073899056622014081607820264536045576003627329630571682247761e-06  \\
            -22.0  6.428629395683211066286808330970250916825420671267026159760645453405400375574755e-06  \\
            -21.0  1.200983452004417439888250026245306142905956676723538900961142464878060019511363e-05  \\
            -20.0  2.243652827392664511773758568449196491885309896153851851874423446869575324967668e-05  \\
            -19.0  4.19154652086598636191350799853897268811968234385607860592752916443338652254267e-05  \\
            -18.0  7.830561850781155933213166640041402739222937748382375249588875792719189547385371e-05  \\
            -17.0  0.0001462889618272858138152120072613177494386943143201736273439161496116564928092032  \\
            -16.0  0.0002732940593559443786611281061000703556859362909542092770447589350074738173620789  \\
            -15.0  0.000510562396125904201187725626456711293781498153387999745477001528702671610927574  \\
            -14.0  0.0009538222708629651592853676826344129123946964080678707458244893837471846921303939  \\
            -13.0  0.001781911340996857347267569383791231909522747347699905322810733814972826394753889  \\
            -12.0  0.003328930469852658145870264396550458540046764115035728101223052701067082942744701  \\
            -11.0  0.006219040034919837753143852350243390948715484500753097346067036995015246004530946  \\
            -10.0  0.01161828332223308469921805402834659229313009123256247478535013787169845778257498  \\
            -9.0  0.02170503522263829465177837652193592196044098914104637791694856020705258737545421  \\
            -8.0  0.04054886335756355782158817514026904126622951707150966821458220105237781234533725  \\
            -7.0  0.07575222271234599779618912075435405024057130552551169572817654695909905392843524  \\
            -6.0  0.1415160014583662441904252453311103714025043136548661752363128234568622852748453  \\
            -5.0  0.2643548049442630204317939536132390603322833988873776003400834300904637551555553  \\
            -4.0  0.4936786139614612046143935232991561755920782267009422453170519605086206753405409  \\
            -3.0  0.9207818274518384522055765843683527172169570979587109995132996328627415446293806  \\
            -2.0  1.707958936669536279065334930522655345886065049171667303346668773238720386538181  \\
            -1.0  3.091042499769373230161473536383045193703316199443447994847923668070861148631003  \\
            0.0  4.964732886301681293118112886385642828569154590012007612965058059202493313896909  \\
            1.0  3.091042499769373230161473536383045193703316199443447994847923668070861148633767  \\
            2.0  1.707958936669536279065334930522655345886065049171667303346668773238720386539511  \\
            3.0  0.9207818274518384522055765843683527172169570979587109995132996328627415446345364  \\
            4.0  0.4936786139614612046143935232991561755920782267009422453170519605086206753453944  \\
            5.0  0.264354804944263020431793953613239060332283398887377600340083430090463755161985  \\
            6.0  0.1415160014583662441904252453311103714025043136548661752363128234568622852802883  \\
            7.0  0.07575222271234599779618912075435405024057130552551169572817654695909905393239816  \\
            8.0  0.04054886335756355782158817514026904126622951707150966821458220105237781234770842  \\
            9.0  0.02170503522263829465177837652193592196044098914104637791694856020705258737714825  \\
            10.0  0.01161828332223308469921805402834659229313009123256247478535013787169845778335197  \\
            11.0  0.006219040034919837753143852350243390948715484500753097346067036995015246006242864  \\
            12.0  0.003328930469852658145870264396550458540046764115035728101223052701067082944643983  \\
            13.0  0.001781911340996857347267569383791231909522747347699905322810733814972826396367841  \\
            14.0  0.0009538222708629651592853676826344129123946964080678707458244893837471846934368843  \\
            15.0  0.000510562396125904201187725626456711293781498153387999745477001528702671612073241  \\
            16.0  0.000273294059355944378661128106100070355685936290954209277044758935007473816854354  \\
            17.0  0.0001462889618272858138152120072613177494386943143201736273439161496116564922717514  \\
            18.0  7.830561850781155933213166640041402739222937748382375249588875792719189480575878e-05  \\
            19.0  4.191546520865986361913507998538972688119682343856078605927529164433386383290251e-05  \\
            20.0  2.243652827392664511773758568449196491885309896153851851874423446869575037147216e-05  \\
            21.0  1.200983452004417439888250026245306142905956676723538900961142464878059572300916e-05  \\
            22.0  6.428629395683211066286808330970250916825420671267026159760645453405393248983056e-06  \\
            23.0  3.441119512351958990073899056622014081607820264536045576003627329630561763920357e-06  \\
            24.0  1.84196393499378630001318031209224045912429385709217885947148317999822187170746e-06  \\
            25.0  9.859672486349764128141782104262003214487017384795098408033353386856343800707072e-07  \\
            26.0  5.277689736005090411174779723782375505228775675222772503253900309848937358536504e-07  \\
            27.0  2.825044035498744817754650997951498567124750306586432667236583891702576802440925e-07  \\
            28.0  1.512190788340676280774300244500888118922482027741835802958247862975370790850725e-07  \\
            29.0  8.094461366294026436094012065135831368789800970893291756611360899902530456108217e-08  \\
            30.0  4.332806767214991938927629976015193819255757371823527935421139413042671219219114e-08  \\
            31.0  2.31926667291256346086559658038769092308820350262882263430695503861805203407368e-08  \\
            32.0  1.241458063808458816114925878992688163788196898056891421935116772901744264579805e-08  \\
            33.0  6.64528207211103855665014134866554385521040351970859903504148534786682334561408e-09  \\
            34.0  3.557089450323443989374564575512377038262653899358710585809093742826296708369391e-09  \\
            35.0  1.904040373350598534199217413643925597272053174623603858522609847277916136011821e-09  \\
            36.0  1.019195551300919346213556480145112086022064013358470551205021363524901998983915e-09  \\
            37.0  5.455554337661694022435951320871441735678221459890752036062459711528256773253668e-10  \\
            38.0  2.920251476096928459562129760503778016865467476161824251908899127609284642711976e-10  \\
            39.0  1.563153468159098316058789037517396977088235416426510008208878490609148110889599e-10  \\
            40.0  8.36725461837148535674103056793254383454404413858695605705660647177036489754614e-11  \\
            41.0  4.478827656705375500377033889065551104040966600803934302153089648143448529571802e-11  \\
            42.0  2.397428797544255063840296131740085338668793349617798549917690328478409309074836e-11  \\
            43.0  1.283296719553275588136788620385985746769566378283290136865837163427850713759764e-11  \\
            44.0  6.86923620882133249893958534427004016061649434631120850942757891459991423664083e-12  \\
            45.0  3.676967717100374538036474352375612102608292056211186074329396565225720425066784e-12  \\
            46.0  1.968208863634084259247277959790765929864665243853573363356668519640229093771195e-12  \\
            47.0  1.053543688423420641703143652311576763341119182119334661096453321960079719770895e-12  \\
            48.0  5.639413194021570256884616262300404762985582180606831651854989009190367507735706e-13  \\
            49.0  3.018667523934983455362575281983661693930882403771495624348968876150292717006281e-13  \\
            50.0  1.615833652643135261174573585963829712939421047220836175974617733950240409945068e-13  \\
            51.0  8.649241336821996692824683851801388730020441416546850249348455846003904724608373e-14  \\
            52.0  4.629769628836439126825813874245131812747062724091081564059546362766962170926156e-14  \\
            53.0  2.478225081411834765550575404004969223491570236784782380021773992977409804244459e-14  \\
            54.0  1.326545389188664958033677134977593545321576718453522076078145663733627076921832e-14  \\
            55.0  7.100737873959373061363530449364009906833011277897012433495050225037722627341871e-15  \\
            56.0  3.800886028145557661150758406362118509390108495891120926237461004643422496487517e-15  \\
            57.0  2.034539910553916903142573506539313269659440005757289222536589132976451155716545e-15  \\
            58.0  1.089049399793847412182792951255007866503769603111837174439340222788044118600708e-15  \\
            59.0  5.829468318802530603044603736839216154213593904740138823011982822133742593505871e-16  \\
            60.0  3.120400313002806720200522929591930249069510170756008770993405352584026280716989e-16  \\
            61.0  1.670289223801482873441723554196315506894104848262195505628245776957835695178423e-16  \\
            62.0  8.940731352711060724632198995262112030797911610875210282044698294305476749569995e-17  \\
            63.0  4.785798530114397927597886545469248501714207278712457959394843712700592397995792e-17  \\
            64.0  2.56174429890459547385554912378637007503487058068133282945326739338004642223391e-17  \\
            65.0  1.371251591907971324229739417558560102805575666791216244794200615690628456278042e-17  \\
            66.0  7.340041428468005132176499136487102135809914474760525231163465796588397396127598e-18  \\
            67.0  3.928980537894057158687946290855675577131533507537203328668636674989487761723241e-18  \\
            68.0  2.103106394914752262399211876163997372644993571986773016148444807559592023597544e-18  \\
            69.0  1.125751697080712603466926449909613080792624730121896235753227493520839928342473e-18  \\
            70.0  6.025928533831852035694064614146720914465324911247432624969628970797869865894064e-19  \\
            71.0  3.225561621538062772537361333861669653498881063760825787478899275230237517061824e-19  \\
            72.0  1.726580014337351882952546979638744239344860035192013723740870468441832235222857e-19  \\
            73.0  9.242044938790181002491667706267799149572584146667741514548333110500562654721106e-20  \\
            74.0  4.947085796275649083702080164141976849371290231951521398521279536803662346496754e-20  \\
            75.0  2.648078216217369776419815296767473462879510485248387071841384712471577305535051e-20  \\
            76.0  1.417464448359497224127965457097617768418898588441130939191391329591831047126696e-20  \\
            77.0  7.587409805565072536880370315969095397035559885104756743509835736969877368295385e-21  \\
            78.0  4.061391989351991167285208412362968484706631419201566846015332308804993325344909e-21  \\
            79.0  2.173983653693536838928742049894170150886401449004466177292087656477428203635281e-21  \\
            80.0  1.163690906693491040429470691260197151300327669241904963972489941422519725726216e-21  \\
            81.0  6.2290096984878961330757502647283710608808145280285469959952901977218230072293e-22  \\
            82.0  3.334266994841792449317666511805347479056011231174228078870718667920458443870659e-22  \\
            83.0  1.784767873389259933041894407819670014148580290972318969222814186162140307311009e-22  \\
            84.0  9.553513161394458653415958023624614598810422473977631690422048813624383574346948e-23  \\
            85.0  5.113808640650667724363928137928442765681633748765720985119724260982049095170781e-23  \\
            86.0  2.737321692178037271979356284061768898133616660763235298584147692039828661619674e-23  \\
            87.0  1.465234734617494894518841278569200324002968290042024187680415552699255572093445e-23  \\
            88.0  7.84311479963957416788618474489558094568959201692533303456749391484803279644554e-24  \\
            89.0  4.198265868736991068766429400447611404968223546488126990145200917504948286110311e-24  \\
            90.0  2.247249562815519303151629217173886250078464924765260060616145753282789021183625e-24  \\
            91.0  1.202908714090998502589065531147122706487181023794844279317187423693308037936303e-24  \\
            92.0  6.438934946874191471608378367711488441597750599987171228001967402372499963525278e-25  \\
            93.0  3.44663587223305790396022177096424988078781356316394668113316258516671550747496e-25  \\
            94.0  1.844916734487368646420665633004478552365279540635130311722938382091643217146298e-25  \\
            95.0  9.875478244199566182181737750278449478627215738110381046560630778824355088485088e-26  \\
            96.0  5.286150248875996568475920050608012007478392864095109990404944014440417927806115e-26  \\
            97.0  2.829572782473042266848634834387716083269981669224449090502268290672945651366857e-26  \\
            98.0  1.514614937972046284148456921762983307904563276507030761330180992346268628456006e-26  \\
            99.0  8.10743736488397405660466438843586827239953829263519897194331239029905215778107e-27  \\
            100.0  4.339752565330233075266321514662077395825020676774091909892480792342192777604165e-27  \\
            101.0  2.322984622719914824568330595138256487718734162687397285387407308100324328859486e-27  \\
            102.0  1.243448209583017388360572477162328921778439720126337781461716218433158313895314e-27  \\
            103.0  6.65593493298657279326409017978678278576342328372089408664178096164577273740344e-28  \\
            104.0  3.562791718282114477002131432755031008004460985453893183517566266217181460224036e-28  \\
            105.0  1.907092685800032398877201659911596819307377204729235083156831963431577351773414e-28  \\
            106.0  1.020829394423777636682833158966451111016606109959891197831603525822470999122687e-28  \\
            107.0  5.464299980168267858146061747710802783874148523204037706347260967281369701700422e-29  \\
            108.0  2.924932847385438943642193814529901728485951261688248856821477285187606516122679e-29  \\
            109.0  1.565659314599130284797884810532197782263318205094604002292297893010342692772614e-29  \\
            110.0  8.380667923990785688562809039834419658023302855475911913382294077734745158855592e-30  \\
            111.0  4.486007536715678866813876754673026754685690112810281019066142725685940759525154e-30  \\
            112.0  2.401272046809236984719116881056460617935036242338759446978205185191213260285471e-30  \\
            113.0  1.285353935675493205077317671456762694127330221774130050321277583867600741325944e-30  \\
            114.0  6.880248084142752738704225771440753806474118497012137995921118017783259925572892e-31  \\
            115.0  3.682862158466301029827690439270462125929254402122098256724728900288749569615228e-31  \\
            116.0  1.971364042747741736926863148746311153447025093234916340618480023830004095934968e-31  \\
            117.0  1.055232594058619139801751150276929792054956371195807797814107329469617044603536e-31  \\
            118.0  5.648453575381406088733723054243307990373145926185409975087767113398616710260453e-32  \\
            119.0  3.023506663163840451750267293864981289162806357277757373858124667752885907376008e-32  \\
            120.0  1.618423949174241745721876192222889709161394769485666798096223013787439075994175e-32  \\
            121.0  8.663106687252608078343694300210939505928424760007828209005451838255526288936578e-33  \\
            122.0  4.637191479588079249841598839372474743206695349458520040133543900569167676900099e-33  \\
            123.0  2.48219785287947746878983341083284627660537625776752942211311744423105119303533e-33  \\
            124.0  1.328671936011316637239293637882011335970051951297288514088392754927905069576932e-33  \\
            125.0  7.112120862952677987352863454093110080720280287237814537230848988299544887393465e-34  \\
            126.0  3.806979119397508751534957142648485675237644322664856700328992573798506218549163e-34  \\
            127.0  2.03780142306388868783451574797919434585416326476226423111119662393056555708614e-34  \\
            128.0  1.090795223614757435922915383046610405735628374218910342574354520048983264741509e-34  \\
            129.0  5.838813372063158702917042863052084102621562045647211942148353408994849967106323e-35  \\
            130.0  3.125402537121370908190614838522127026914556148823678161603061702552670085378989e-35  \\
            131.0  1.672966816451595565648763338777529935044673060352367155096863337858076126426644e-35  \\
            132.0  8.955063981604185145519991707039210449970475197391308774965059720913489185443244e-36  \\
            133.0  4.793470504800383020434661509996469889618103290355155100307266595385007664903717e-36  \\
            134.0  2.565850954797503569908693540306963536969534081245672983501785831710368893774352e-36  \\
            135.0  1.373449800665878550457343393422497918774897567505105156181429215602124190051963e-36  \\
            136.0  7.351807939205130460691439206924369101451928653001346955271302718210760842903651e-37  \\
            137.0  3.935278788989213012343953496556293851012754186996656015983279727827561407756026e-37  \\
            138.0  2.106477479171217301040539096817417627889000446817683509133555778078172188108952e-37  \\
            139.0  1.127555712375489192859018755261220759842015565529819166510755041951147546591562e-37  \\
            140.0  6.035576478463815930128752588123077239079335724563795362081761433841469184553397e-38  \\
            141.0  3.230709918233338571468079503973273157119840736365526123591255058989812077299932e-38  \\
            142.0  1.729305795221010079727495836166326949101542906399613354131216090717241783171404e-38  \\
            143.0  9.256075026866023141770700673444785022846182741757953398146103140214244059486696e-39  \\
            144.0  4.953548743853470497537316973757151373166489562730426783458263334688572180172039e-39  \\
            145.0  2.649581564554234755647274456465602774077010486068962746360094032161993360494432e-39  \\
            146.0  1.414614738474795534673716219448717595973461363074113608070423170559564268044449e-39  \\
            147.0  7.503884683117403445095835677115702189003968819742731136871309720370213476667123e-40  \\
            148.0  3.889139791878428368337042898057215470859644685351718803041243319332066677876342e-40  \\
            149.0  1.843507498212444676323303471886433556667756370771456766037745402985547331569478e-40  \\
            150.0  5.416568616640816583133253386901322416234845302297259975008702494338936972319014e-41  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  1.850894736603955319766984083341345120051241561909708398290357792341889833838477e-32  \\
            -149.0  6.020481740633989549982202722256366129893726575303040161473363429172939778948516e-32  \\
            -148.0  1.171169309040924172622146003985232543424974931282679865386338235987736070289414e-31  \\
            -147.0  2.036293290700717128131307490836839642223014804782637089912893164469334018076037e-31  \\
            -146.0  3.416072673654289183859025240493199599410778105365606810674926540709690511455571e-31  \\
            -145.0  5.659234684609976836630320539635495513270666591291574006794484885437990546592293e-31  \\
            -144.0  9.332718992910841960633751716871104547752297597500118437474144885016778474090267e-31  \\
            -143.0  1.536496677619510564344507309794401426072874579202904864597198647287175049380639e-30  \\
            -142.0  2.528057614505289812073799521063305403694626624085523004500946609052422367365214e-30  \\
            -141.0  4.158563104235563500994199896940831545546223265191960252696900850756315037523602e-30  \\
            -140.0  6.840109214189741917350450707941559222365606646559594850415621250503927983368721e-30  \\
            -139.0  1.125043337816909136086697625177272033574200526862227405825248762789904458091376e-29  \\
            -138.0  1.850420663242073997525430153882653445114178094538414027493092864684102091266594e-29  \\
            -137.0  3.043475701574420656367161207811781356125839874243324211530717133859816967357077e-29  \\
            -136.0  5.005742727037879127124850688886596603673678853511276930521479257318662012069127e-29  \\
            -135.0  8.233167646858774689996095577280009017561315766460245056329143774373066415794929e-29  \\
            -134.0  1.354145401162160511822871227695023577494073552047040690855953639798743161689141e-28  \\
            -133.0  2.227222498617960824023449986190774529366603569770032187255508383722517703748265e-28  \\
            -132.0  3.663210692442555117016354243054711991077461096959606138067358390175792165306289e-28  \\
            -131.0  6.02504349693908775228191455781832942252078522361694963408632343234795826914824e-28  \\
            -130.0  9.909653591372387898894133216290265416442965351037948465541459983531011795433104e-28  \\
            -129.0  1.629884235776855365794822613334024895695073922156148499862652167305237754131048e-27  \\
            -128.0  2.680742163267780900426606749408335042143153742279145930914077347760861766801219e-27  \\
            -127.0  4.409134334034130389911857686568873007102021798323930295203194552539210617653078e-27  \\
            -126.0  7.251896821887590878342456361244990394896968753912579797834656484574470081866919e-27  \\
            -125.0  1.192751309659673920426483115781365986102458957112050374587812305588812422347711e-26  \\
            -124.0  1.961770446576756805416478072143583011073708908862586498539779118613635591384651e-26  \\
            -123.0  3.226609984729757508501736943063891292574284343871830854661669706056583294793375e-26  \\
            -122.0  5.306947105717780312454725105457651387148084254441407974235975509056634139726538e-26  \\
            -121.0  8.728568905494968412451028115970602343057424435739088974038847220862315541710227e-26  \\
            -120.0  1.435626050538041316552270042220576250360144480425149429419373925486292502530409e-25  \\
            -119.0  2.361237196266866483295969739851596048769261985362145697180879842514211510744749e-25  \\
            -118.0  3.883630486465826667526692450483540009990718393605154351730595093782137543591926e-25  \\
            -117.0  6.387577571305554444809132313447462384219357885040247991268883862450001673455061e-25  \\
            -116.0  1.05059292771633881345818274580634262628779739303210024413482316559611793522011e-24  \\
            -115.0  1.727956314340293403985061773132854158265904724284483627628030746891064810299961e-24  \\
            -114.0  2.842045615858807154339068565440524946275561787458474200304553966237931103170352e-24  \\
            -113.0  4.674437203990323122953845126898925691975619899046272271546045498082249913264112e-24  \\
            -112.0  7.688252099868616057802249601983701070939093664352202648771828765719346437888806e-24  \\
            -111.0  1.26452057802115141871634179481693452643637183427738998877195136552022811783705e-23  \\
            -110.0  2.079812513258081475469802760253919873766276761975269466318254497189911339559846e-23  \\
            -109.0  3.420758954412637018894172702154242593706504006707666720642660470862030828676888e-23  \\
            -108.0  5.626272440232309037511380207292998192686150092048795004927061717602961278149662e-23  \\
            -107.0  9.25377730309937833060475935611018703380393733971608028652130743420428985252926e-23  \\
            -106.0  1.522009381611485531431303026228472015675603831452601546169850860064660387191914e-22  \\
            -105.0  2.503315653530482479273673349404763223760999044488783823578649490944669975605477e-22  \\
            -104.0  4.117313163060635018233542861565661768070020049536406484259049202687706755002508e-22  \\
            -103.0  6.771925729303935821290163666557341678946303791018140560704819047113785952520673e-22  \\
            -102.0  1.113808356737164837249266887656267222604141855130576053622460799486298035139833e-21  \\
            -101.0  1.831929505914793159132995679257843323880550840641166914954347284527873153333801e-21  \\
            -100.0  3.013054888968798567140025401699292277551814315568278895476755250279095799119138e-21  \\
            -99.0  4.95570366361086326364554680952200431098241386385684508630375786317741511355698e-21  \\
            -98.0  8.15086339496832538878496612538104022124093107963649075931437872928107779842899e-21  \\
            -97.0  1.340608288814166966485131736842241591922497311861164355562329499099256314359427e-20  \\
            -96.0  2.204957311818907041557878986270302154935831083800026422158630968080390909204595e-20  \\
            -95.0  3.626590099069274886245669296468457220763842950453629446156906211071707039222902e-20  \\
            -94.0  5.964811960834676911277580346573838259437343079581216174907468765962730621198593e-20  \\
            -93.0  9.810588116161069316148055287674900167427253439418927860695088175731630948774406e-20  \\
            -92.0  1.613590500705281772902349058108718132167311982435640595126249038716465869940431e-19  \\
            -91.0  2.653943140959374322766832113408623227196237636687095115717271679888288521898998e-19  \\
            -90.0  4.365056804912221783612883057263519747911089149146125642085297582320481877209225e-19  \\
            -89.0  7.17940057420475167366077065905590341927896111816374705332724060302730465927134e-19  \\
            -88.0  1.180827533490209124331494461608453437162984913916322026305559420337382609164783e-18  \\
            -87.0  1.942158888387448434947788647984003111235563754885753689088272541709413161421211e-18  \\
            -86.0  3.194353993926112081207594931718034637217750393704006552446228224196751305682215e-18  \\
            -85.0  5.253894261444221545081946094065242538477404048805256450623715321422970033062449e-18  \\
            -84.0  8.64131056323841190000278453050053622037862436815875784070230474952795317089872e-18  \\
            -83.0  1.421274287880498950667016186853310571895799494457842684379278472997756063958418e-17  \\
            -82.0  2.337632222111917484204598498768882295566500708631430938849746863828742647709804e-17  \\
            -81.0  3.844806349100265656656849854255033176301096153735981399177911743159354007527672e-17  \\
            -80.0  6.323721808012440560912736551515982222092616318532404912867627914430589684421414e-17  \\
            -79.0  1.040090289969745282420545257385260385195119304899743452520576858296219839285161e-16  \\
            -78.0  1.710682164921731546656368824413542846245410227035703361305270926577788754346708e-16  \\
            -77.0  2.813634063891153175314152172681162327057499055218831694095454100340167466728535e-16  \\
            -76.0  4.627707477064185874282347422855746430007314631996341321509373260947889721716038e-16  \\
            -75.0  7.611393666331532038804134617763000851165805787942417408417941748279595981069261e-16  \\
            -74.0  1.25187933401150523026186327489459627531518460749370250879665770940003244934715e-15  \\
            -73.0  2.059020904223490384584522419347610332539998015916210874802638914653631736533211e-15  \\
            -72.0  3.386562082180962647717469925285415301401777009068168183587800984855258233641862e-15  \\
            -71.0  5.570027343064317744790420305456653364624483334492639991701861275017217647622392e-15  \\
            -70.0  9.161268522354611137169640948491425775180663817212068050903676860756587716827943e-15  \\
            -69.0  1.506794056283976561899141659368572049899420533350640015228106719884351917456177e-14  \\
            -68.0  2.478290339937747533188550792702577460455643402718502069240984053552780230891853e-14  \\
            -67.0  4.076152931062016567037615506245962503582529726934653183323693257545885732635264e-14  \\
            -66.0  6.704227688601983372007498008289906947001055288221922989773903397104518230372522e-14  \\
            -65.0  1.102673762755680378365405217802424389642147086958239999901380041288518648751501e-13  \\
            -64.0  1.813615950330763634118258167159868256171410310147035316292085060598816767019879e-13  \\
            -63.0  2.982933780045828620704134230599298368153926469684926568859133408211103759680561e-13  \\
            -62.0  4.906162153302476115839548710067087660720815169135294267261656716366652898480744e-13  \\
            -61.0  8.069380297851526755495294931073202756190301008826595036597405805326627390570783e-13  \\
            -60.0  1.32720640608104891289274131408951075186968336075476647022009663509086491478588e-12  \\
            -59.0  2.182914646880092490093278835852760966135104916849222127174383925300416199797129e-12  \\
            -58.0  3.590335560264501990064558308280446103302333676711722817454620453101091646438653e-12  \\
            -57.0  5.905182529112367595891439377320935515114435642624932228896852243928777662534083e-12  \\
            -56.0  9.71251297178611326224200677084403843020455013506863747964382390402936019852559e-12  \\
            -55.0  1.597459651112479445404257991809243026530043662739103047810366997377392895140718e-11  \\
            -54.0  2.627412024411555566751959568704006281556206812674253715863887642900360848015596e-11  \\
            -53.0  4.321419912681323648836581515543532548741256540129932706652146369295323034757403e-11  \\
            -52.0  7.107629061681372058347185204308945763503354770795274190651526098853070455370253e-11  \\
            -51.0  1.169022957713737482698843651374843724606449809812649410585152140890530828078782e-10  \\
            -50.0  1.922743384329753070180203130440635589693918042078233790994254749243995910751448e-10  \\
            -49.0  3.162420461967621140937096286449782973565725468040936983579801246666465288023648e-10  \\
            -48.0  5.201371779395150943202173032631949261635970831682359062979904187783626616404698e-10  \\
            -47.0  8.554924531020593132525011328328019790649958898895890923142041683911331996837631e-10  \\
            -46.0  1.407065997885052945916260629729741515162674041936079756331449589410021812040037e-09  \\
            -45.0  2.314263223743562008920924880347603033475359162287536502385387430884458047567386e-09  \\
            -44.0  3.806370331471456116046488893775657689462189086734516979095077649287210743172906e-09  \\
            -43.0  6.260504402290736949574832638147355367832966460807470303929423237405184094588521e-09  \\
            -42.0  1.029692645695623160706916074467705053232388387758573726189252456867743366637637e-08  \\
            -41.0  1.693580702877067446366673944249534073175058820015282245691294901559106257815079e-08  \\
            -40.0  2.785506538429162952167168224123128015911109884404294311074487031217777799711164e-08  \\
            -39.0  4.581444901002055514841483900069989532706034265734214131337822561006921749228666e-08  \\
            -38.0  7.535303576330669207424751979389135050310866166919371654750346491102937799386616e-08  \\
            -37.0  1.239364462836662152970546313362336945855266006998036422743417856652218311663602e-07  \\
            -36.0  2.038437146138680375238182178131194548595600073291315902866453331327510389888072e-07  \\
            -35.0  3.352707071532058055592737153954931533161344434016307142314629732235388391245199e-07  \\
            -34.0  5.514344520650889482257082750783470754129370655186473355480189263733266473955623e-07  \\
            -33.0  9.069684539585262455760928260484276329545702682991296400438239697113206017059828e-07  \\
            -32.0  1.49173083653979622453482997482090537610649335021862734885617908553822478364178e-06  \\
            -31.0  2.453515201076085468429396146076799773426098038835930871134393033926678462738431e-06  \\
            -30.0  4.035404172427474890427178019591125901944282174968708896850280689051168687354464e-06  \\
            -29.0  6.637206416207590013007161265068677761504244908152507151179522692833171222394386e-06  \\
            -28.0  1.091650479829074130668374866364370706940325054107175942385510568631129716117832e-05  \\
            -27.0  1.795485472925752034524166970021126139991295005485585749841282825735351284636416e-05  \\
            -26.0  2.953113787841733685356606428833713578419017740351278220394286390921121700605907e-05  \\
            -25.0  4.85711590288123571511299221687634392293490582298138299086791864925615054530424e-05  \\
            -24.0  7.988711776411110133360694585847716135591478713628136393384104560548388664065568e-05  \\
            -23.0  0.0001313938500183666734677915183054086928456266513325121697462914018659613679869025  \\
            -22.0  0.0002161092339514633594715001589549001514721015747480193279290912415838754523510976  \\
            -21.0  0.0003554443453182793518873378319987773192234572731180282380118270119837644325629161  \\
            -20.0  0.0005846149204496775367263421295744008490286880591517000933963117577240446135731537  \\
            -19.0  0.0009615418269649291262947607517089421448390763456965326717882303108939300167462676  \\
            -18.0  0.001581490058518667904120725872531820844293014094632811275831578417556693233760899  \\
            -17.0  0.002601146131155069286680890745438787173272638192580572354385950515279278756278658  \\
            -16.0  0.004278219229105644969976238136958123796006702121988417742913608507841567118439916  \\
            -15.0  0.007036574922684494226130062242781792690284668866339589496524331748865346993629236  \\
            -14.0  0.01157336332848972077143097246142221408777658398142643791234534570920064535111546  \\
            -13.0  0.01903521687683358550446716657925424822115440787135982435560584654024711787151328  \\
            -12.0  0.03130804743722202341954326677869285803563829722022087431125507860642049171972589  \\
            -11.0  0.05149367311494057433160638844975135596242611679542891646873273982007941143660906  \\
            -10.0  0.08469367163567425408746475627579284669717641406753655026817444629277847177885323  \\
            -9.0  0.1392982435336697698289036865235569568871572602925988638191840235690181086087005  \\
            -8.0  0.2291042038467712495593765145704691651848168595531830254696605763930972809109093  \\
            -7.0  0.376789325787152601701900524727990003772828932345231260958093465176341303027682  \\
            -6.0  0.6195810949422053180906565940173074206385108353725099278297553076236459118809654  \\
            -5.0  1.018354090033795554072768987288362824297971856470136733137155873862078462057846  \\
            -4.0  1.671471509803185027541175079561537049641232056541264665303498898887470366468957  \\
            -3.0  2.73199730685257746078951802648627731089737953070257333834084930777690869157478  \\
            -2.0  4.408580146190083674038851781943625872247149860671005390503625969504894912476574  \\
            -1.0  6.833320600034914855087267011908682694164971139251501222990353499945913737702841  \\
            0.0  9.236704811120636733641067514851588088458755895107126739433199121650622556403212  \\
            1.0  6.833320600034914855087267011908682694164971139251501222990353499945913737711062  \\
            2.0  4.40858014619008367403885178194362587224714986067100539050362596950489491248901  \\
            3.0  2.731997306852577460789518026486277310897379530702573338340849307776908691597856  \\
            4.0  1.671471509803185027541175079561537049641232056541264665303498898887470366496939  \\
            5.0  1.018354090033795554072768987288362824297971856470136733137155873862078462089264  \\
            6.0  0.6195810949422053180906565940173074206385108353725099278297553076236459119094993  \\
            7.0  0.3767893257871526017019005247279900037728289323452312609580934651763413030503649  \\
            8.0  0.2291042038467712495593765145704691651848168595531830254696605763930972809275145  \\
            9.0  0.1392982435336697698289036865235569568871572602925988638191840235690181086214086  \\
            10.0  0.08469367163567425408746475627579284669717641406753655026817444629277847178898778  \\
            11.0  0.05149367311494057433160638844975135596242611679542891646873273982007941144706584  \\
            12.0  0.03130804743722202341954326677869285803563829722022087431125507860642049172987285  \\
            13.0  0.01903521687683358550446716657925424822115440787135982435560584654024711788017239  \\
            14.0  0.01157336332848972077143097246142221408777658398142643791234534570920064535749921  \\
            15.0  0.00703657492268449422613006224278179269028466886633958949652433174886534699691739  \\
            16.0  0.004278219229105644969976238136958123796006702121988417742913608507841567116461288  \\
            17.0  0.002601146131155069286680890745438787173272638192580572354385950515279278750641837  \\
            18.0  0.001581490058518667904120725872531820844293014094632811275831578417556693224421912  \\
            19.0  0.0009615418269649291262947607517089421448390763456965326717882303108939300024777822  \\
            20.0  0.0005846149204496775367263421295744008490286880591517000933963117577240445920007131  \\
            21.0  0.000355444345318279351887337831998777319223457273118028238011827011983764401252584  \\
            22.0  0.0002161092339514633594715001589549001514721015747480193279290912415838754082879192  \\
            23.0  0.0001313938500183666734677915183054086928456266513325121697462914018659613109015542  \\
            24.0  7.98871177641111013336069458584771613559147871362813639338410456054838195522027e-05  \\
            25.0  4.857115902881235715112992216876343922934905822981382990867918649256143159870957e-05  \\
            26.0  2.953113787841733685356606428833713578419017740351278220394286390921114160219472e-05  \\
            27.0  1.795485472925752034524166970021126139991295005485585749841282825735344081669208e-05  \\
            28.0  1.091650479829074130668374866364370706940325054107175942385510568631123246737968e-05  \\
            29.0  6.637206416207590013007161265068677761504244908152507151179522692833117047142265e-06  \\
            30.0  4.035404172427474890427178019591125901944282174968708896850280689051126905400474e-06  \\
            31.0  2.453515201076085468429396146076799773426098038835930871134393033926650819293894e-06  \\
            32.0  1.491730836539796224534829974820905376106493350218627348856179085538210134896174e-06  \\
            33.0  9.069684539585262455760928260484276329545702682991296400438239697113175927284059e-07  \\
            34.0  5.514344520650889482257082750783470754129370655186473355480189263733304446283844e-07  \\
            35.0  3.352707071532058055592737153954931533161344434016307142314629732235488547551762e-07  \\
            36.0  2.038437146138680375238182178131194548595600073291315902866453331327658933887904e-07  \\
            37.0  1.239364462836662152970546313362336945855266006998036422743417856652424931914457e-07  \\
            38.0  7.535303576330669207424751979389135050310866166919371654750346491105599071591514e-08  \\
            39.0  4.581444901002055514841483900069989532706034265734214131337822561010222955524688e-08  \\
            40.0  2.785506538429162952167168224123128015911109884404294311074487031221287807627535e-08  \\
            41.0  1.693580702877067446366673944249534073175058820015282245691294901562497389177693e-08  \\
            42.0  1.02969264569562316070691607446770505323238838775857372618925245687042214955013e-08  \\
            43.0  6.260504402290736949574832638147355367832966460807470303929423237422510427220371e-09  \\
            44.0  3.806370331471456116046488893775657689462189086734516979095077649290852586705887e-09  \\
            45.0  2.314263223743562008920924880347603033475359162287536502385387430876159438849528e-09  \\
            46.0  1.407065997885052945916260629729741515162674041936079756331449589390042448185136e-09  \\
            47.0  8.554924531020593132525011328328019790649958898895890923142041683626345903702548e-10  \\
            48.0  5.201371779395150943202173032631949261635970831682359062979904187398783116111105e-10  \\
            49.0  3.162420461967621140937096286449782973565725468040936983579801246192652744389757e-10  \\
            50.0  1.922743384329753070180203130440635589693918042078233790994254748655175568569549e-10  \\
            51.0  1.169022957713737482698843651374843724606449809812649410585152140185740370258154e-10  \\
            52.0  7.107629061681372058347185204308945763503354770795274190651526090879777847962802e-11  \\
            53.0  4.321419912681323648836581515543532548741256540129932706652146360461289222688886e-11  \\
            54.0  2.627412024411555566751959568704006281556206812674253715863887633403040502310267e-11  \\
            55.0  1.597459651112479445404257991809243026530043662739103047810366987626421758338843e-11  \\
            56.0  9.71251297178611326224200677084403843020455013506863747964382380837840443909041e-12  \\
            57.0  5.905182529112367595891439377320935515114435642624932228896852152004768926688514e-12  \\
            58.0  3.590335560264501990064558308280446103302333676711722817454620370645055552980799e-12  \\
            59.0  2.182914646880092490093278835852760966135104916849222127174383857061328885679299e-12  \\
            60.0  1.327206406081048912892741314089510751869683360754766470220096585847255856701807e-12  \\
            61.0  8.069380297851526755495294931073202756190301008826595036597405494750782401464719e-13  \\
            62.0  4.906162153302476115839548710067087660720815169135294267261656565079037270838085e-13  \\
            63.0  2.982933780045828620704134230599298368153926469684926568859133399898842957176568e-13  \\
            64.0  1.813615950330763634118258167159868256171410310147035316292085173227282666837539e-13  \\
            65.0  1.102673762755680378365405217802424389642147086958239999901380246801881187216968e-13  \\
            66.0  6.704227688601983372007498008289906947001055288221922989773906175275186295746231e-14  \\
            67.0  4.07615293106201656703761550624596250358252972693465318332369666634188079302136e-14  \\
            68.0  2.478290339937747533188550792702577460455643402718502069240987814788815107048787e-14  \\
            69.0  1.506794056283976561899141659368572049899420533350640015228110544604347490236983e-14  \\
            70.0  9.161268522354611137169640948491425775180663817212068050903715831178046200359653e-15  \\
            71.0  5.570027343064317744790420305456653364624483334492639991701901332311894901146278e-15  \\
            72.0  3.386562082180962647717469925285415301401777009068168183587843150428875278368269e-15  \\
            73.0  2.059020904223490384584522419347610332539998015916210874802685800150633308723126e-15  \\
            74.0  1.251879334011505230261863274894596275315184607493702508796708930981883682130798e-15  \\
            75.0  7.611393666331532038804134617763000851165805787942417408418479332483416471489152e-16  \\
            76.0  4.627707477064185874282347422855746430007314631996341321509903435333456968849512e-16  \\
            77.0  2.813634063891153175314152172681162327057499055218831694095932556170587892395203e-16  \\
            78.0  1.710682164921731546656368824413542846245410227035703361305623086851936200184606e-16  \\
            79.0  1.040090289969745282420545257385260385195119304899743452520759665965610178512144e-16  \\
            80.0  6.323721808012440560912736551515982222092616318532404912867605683072120759559256e-17  \\
            81.0  3.844806349100265656656849854255033176301096153735981399176195191663883702655903e-17  \\
            82.0  2.337632222111917484204598498768882295566500708631430938846145579749595896801439e-17  \\
            83.0  1.421274287880498950667016186853310571895799494457842684374127195597683035331435e-17  \\
            84.0  8.641310563238411900002784530500536220378624368158757840641312979605337686115029e-18  \\
            85.0  5.253894261444221545081946094065242538477404048805256450556276116168842628273007e-18  \\
            86.0  3.194353993926112081207594931718034637217750393704006552375548089228021340136708e-18  \\
            87.0  1.942158888387448434947788647984003111235563754885753689023728378022731791133109e-18  \\
            88.0  1.180827533490209124331494461608453437162984913916322026251582094207548710171691e-18  \\
            89.0  7.179400574204751673660770659055903419278961118163747052919025815162049078152074e-19  \\
            90.0  4.365056804912221783612883057263519747911089149146125641845754830839619166937508e-19  \\
            91.0  2.653943140959374322766832113408623227196237636687095115640067163463671873397788e-19  \\
            92.0  1.613590500705281772902349058108718132167311982435640595184180924179192414829923e-19  \\
            93.0  9.810588116161069316148055287674900167427253439418927862474726824313295667139653e-20  \\
            94.0  5.964811960834676911277580346573838259437343079581216177494866689649625285139001e-20  \\
            95.0  3.62659009906927488624566929646845722076384295045362944924611931168804854219154e-20  \\
            96.0  2.204957311818907041557878986270302154935831083800026425328024613075251717266979e-20  \\
            97.0  1.340608288814166966485131736842241591922497311861164358524981716839432877606228e-20  \\
            98.0  8.150863394968325388784966125381040221240931079636490784956926440603178456346883e-21  \\
            99.0  4.955703663610863263645546809522004310982413863856845104919004803177645392212012e-21  \\
            100.0  3.013054888968798567140025401699292277551814315568278905719045636000169862052029e-21  \\
            101.0  1.831929505914793159132995679257843323880550840641166917355473421743672885270175e-21  \\
            102.0  1.113808356737164837249266887656267222604141855130576049238083673510304768604463e-21  \\
            103.0  6.771925729303935821290163666557341678946303791018140488674662706506753006960887e-22  \\
            104.0  4.117313163060635018233542861565661768070020049536406395935830840051994436501959e-22  \\
            105.0  2.50331565353048247927367334940476322376099904448878372368160485496767141886609e-22  \\
            106.0  1.522009381611485531431303026228472015675603831452601430356071409279027830468478e-22  \\
            107.0  9.253777303099378330604759356110187033803937339716078450720030131998099250464594e-23  \\
            108.0  5.626272440232309037511380207292998192686150092048792292457428662317949485725308e-23  \\
            109.0  3.420758954412637018894172702154242593706504006707663121421052966089186489357419e-23  \\
            110.0  2.079812513258081475469802760253919873766276761975264789288365203356855248689498e-23  \\
            111.0  1.264520578021151418716341794816934526436371834277384146850876903947193428907523e-23  \\
            112.0  7.68825209986861605780224960198370107093909366435213606965688584743234703176296e-24  \\
            113.0  4.674437203990323122953845126898925691975619899046198707398493633374792439775603e-24  \\
            114.0  2.842045615858807154339068565440524946275561787458396883588665988064653128348107e-24  \\
            115.0  1.727956314340293403985061773132854158265904724284406757990781016962918506373576e-24  \\
            116.0  1.050592927716338813458182745806342626287797393032028274189982250965957358058796e-24  \\
            117.0  6.387577571305554444809132313447462384219357885039591561860236699277979884726608e-25  \\
            118.0  3.883630486465826667526692450483540009990718393604575723761071492940919534794556e-25  \\
            119.0  2.361237196266866483295969739851596048769261985361637539827714950430406748864992e-25  \\
            120.0  1.435626050538041316552270042220576250360144480424700611952974658430752236797136e-25  \\
            121.0  8.728568905494968412451028115970602343057424435735313989582364089777024092207933e-26  \\
            122.0  5.306947105717780312454725105457651387148084254438441511295752815111664983653474e-26  \\
            123.0  3.226609984729757508501736943063891292574284343869788926056488839772527589181179e-26  \\
            124.0  1.961770446576756805416478072143583011073708908861419063606317533168482116890903e-26  \\
            125.0  1.192751309659673920426483115781365986102458957111790237798085684571433352678135e-26  \\
            126.0  7.251896821887590878342456361244990394896968753917447081740812190048711906638703e-27  \\
            127.0  4.409134334034130389911857686568873007102021798332718131370391419209684844398021e-27  \\
            128.0  2.680742163267780900426606749408335042143153742290772519390741336181054121775346e-27  \\
            129.0  1.629884235776855365794822613334024895695073922169082698172410708819594007685341e-27  \\
            130.0  9.90965359137238789889413321629026541644296535116625811658130405379611073003024e-28  \\
            131.0  6.02504349693908775228191455781832942252078522375902370626673424689189617484375e-28  \\
            132.0  3.663210692442555117016354243054711991077461097109983742441152081518689971121378e-28  \\
            133.0  2.227222498617960824023449986190774529366603569924266457372177892627796259342804e-28  \\
            134.0  1.354145401162160511822871227695023577494073552205460896829686679294837843679006e-28  \\
            135.0  8.233167646858774689996095577280009017561315767858590978359921569591544956047255e-29  \\
            136.0  5.00574272703787912712485068888659660367367885460902255860311092030372558893846e-29  \\
            137.0  3.04347570157442065636716120781178135612583987513862696183324866183749164770616e-29  \\
            138.0  1.850420663242073997525430153882653445114178094885088929261125067076523744672744e-29  \\
            139.0  1.125043337816909136086697625177272033574200526533667052543150390229850814991995e-29  \\
            140.0  6.840109214189741917350450707941559222365606635395667409554888998663569876310895e-30  \\
            141.0  4.158563104235563500994199896940831545546223246506799029232159616870457648201752e-30  \\
            142.0  2.528057614505289812073799521063305403694626598577949970102409225141748289037665e-30  \\
            143.0  1.536496677619510564344507309794401426072874549345039503883888388231395789650145e-30  \\
            144.0  9.332718992910841960633751716871104547752297315310724847570970132987203527003395e-31  \\
            145.0  5.65923468460997683663032053963549551327066632711296457240190536700222554251234e-31  \\
            146.0  3.416072673654289183859025240493199599410777877231593960876341553984377488240107e-31  \\
            147.0  2.036293290700717128131307490836839642223014619538231143331526233399729545428909e-31  \\
            148.0  1.171169309040924172622146003985232543424974767295106666315404670191591027547307e-31  \\
            149.0  6.020481740633989549982202722256366129893725067134217584143958327280345162219749e-32  \\
            150.0  1.850894736603955319766984083341345120051240174905563562244070854660955786677602e-32  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  9.959988192207888166975450615493791897848953592902258318938432641233954853788567e-27  \\
            -149.0  3.160818840761838977540559671601915477230710507220075168233355036321339420383305e-26  \\
            -148.0  5.874093573357200659400113217796755033866170032245172840545710359635737183154004e-26  \\
            -147.0  9.606621371624970517166342917103106176018986494006429036905022973423026009002334e-26  \\
            -146.0  1.500605797233231040932119579265804399633717422985056333138156494532374832147835e-25  \\
            -145.0  2.300929555117355944368605573188706558470899886760660299750206571165840862149843e-25  \\
            -144.0  3.500502911882020013171658090716585829794904213808180982035552514564106511952509e-25  \\
            -143.0  5.307471823343609319719252587556356376941079589897039817719252174186502752966433e-25  \\
            -142.0  8.035375489990097226260675000295836034361221311839379899481085701465575827659326e-25  \\
            -141.0  1.215755063013653594874506587064843613796868620993900799564752795156452953082125e-24  \\
            -140.0  1.838926328378772487655804466055687530891758753614701639283878509674904621958398e-24  \\
            -139.0  2.781181938305079442190723958348411928572392855875819721313691785497583521805997e-24  \\
            -138.0  4.206018934007653500686568909972098394584378923411414075961255684216687402651704e-24  \\
            -137.0  6.360670264335026856997440440592509408601148441318778500495050833770935022528168e-24  \\
            -136.0  9.619003819960953008798905960310707766057773095071225421093921042352543853022208e-24  \\
            -135.0  1.454639473903750016696706304158956479023848653634310226554379504786291837080223e-23  \\
            -134.0  2.199782740976276124145531503126041346815849754686090918999195881946707744360815e-23  \\
            -133.0  3.326624950115855905046933553737333836266250856166451817791927381746282193382621e-23  \\
            -132.0  5.03069199171755263904728620570958497825098836391468093281242443870882602879261e-23  \\
            -131.0  7.607667878058884396973690233242959419903087004219565172711718172880923273966576e-23  \\
            -130.0  1.150470084392973508202934152308198465427150618545486620855871113492386399558354e-22  \\
            -129.0  1.73979910124446165190102567801184655531242124724582980726151499355749208990144e-22  \\
            -128.0  2.631012237824746084976408977593740380758410507620074602338943256781315042242011e-22  \\
            -127.0  3.978749816131254392757160222037845039379050195511945941978422623474525814895419e-22  \\
            -126.0  6.016866752034132986789161695358826945729939094298363934531117806234578990316228e-22  \\
            -125.0  9.099010277940440598793121098669221238057912555101540380646378510170152149476692e-22  \\
            -124.0  1.375998362747093953370865177265750808037890255261640032012373996329522724898409e-21  \\
            -123.0  2.080854330342869904427745456637230086383990271329495640450615264699492508920516e-21  \\
            -122.0  3.146773180055369707680671574742673116722026160846179886490442437140090545080989e-21  \\
            -121.0  4.758709584764709297838002106872045684281350993316683201802356156296068773470733e-21  \\
            -120.0  7.196361356848424967501770242088949220151319798025940628823481242334285409252401e-21  \\
            -119.0  1.08827016768849288807310858941956568391998810163111749115008637973720998634784e-20  \\
            -118.0  1.645737198493415665606285271750346293385018888002855034666736530249841830342379e-20  \\
            -117.0  2.488767042336204774389964370005254639227720343321557974293182441837360143554298e-20  \\
            -116.0  3.76363941745073301435946980878555270513301016614028168409182808962443553573391e-20  \\
            -115.0  5.691565913412325374505965614018154744563952202519573951581468469096896992809978e-20  \\
            -114.0  8.607073886120224231722551056540366807816703660110065585239295769172779703507026e-20  \\
            -113.0  1.301605252546632675165301847008167407579009525155074947691614063549193482330657e-19  \\
            -112.0  1.968353305516491819125187875832182800056961011431570682212362591330227189200954e-19  \\
            -111.0  2.976643439135821661255056304826595299266492497153062836756983800292409001431216e-19  \\
            -110.0  4.501430784259200082189192793375379287539553400159687664011910033939025174570897e-19  \\
            -109.0  6.80729133999303236471074264920489049633642452404370636785656370406658638513134e-19  \\
            -108.0  1.029433031594867270704632988525055406066711501932320901980036380723223818229213e-18  \\
            -107.0  1.556760704970331527585453237614723310248065267088687414629420595153550576581231e-18  \\
            -106.0  2.354212287889254010697910213571213536977620046645247288161269254378687739099132e-18  \\
            -105.0  3.560158911227387300169216761968096200034325782190907071638386861968503548447361e-18  \\
            -104.0  5.383852398695837328445077864119425683611840338730454776815253645135105553520622e-18  \\
            -103.0  8.14173394326093721639083263327365764869968178267690398138709313104093051541292e-18  \\
            -102.0  1.23123419243262661427231753864979734093446247728574915407693669130756834614962e-17  \\
            -101.0  1.861934628642577611995489551148000411984222592579025107349062231116600287893867e-17  \\
            -100.0  2.815711732703587523899943019007395307191097274168667255895380357823750356538085e-17  \\
            -99.0  4.258061716949014163571449593788377472362656308140761691916217311270274416110503e-17  \\
            -98.0  6.439256325411441654886659798878344879728731700330148366287021139400530662262911e-17  \\
            -97.0  9.737769149588808198869936825138930156477206045609285907206875621634370007986016e-17  \\
            -96.0  1.472594709989661310460715252769290620263830250187290997698392486621565367502999e-16  \\
            -95.0  2.226932212683542952611203784936972644138293894116348756874602194652497228203463e-16  \\
            -94.0  3.367679542949355003861952817966988393321048876917114758642932934926210597377305e-16  \\
            -93.0  5.092775361281830480175460130255895443790578069876306313539975854608976169618943e-16  \\
            -92.0  7.701552522947200166441851876898796413771334764689511212542575433788554742494746e-16  \\
            -91.0  1.164667731364167575866923122523478162619808627265366546315060407450889923687568e-15  \\
            -90.0  1.761269458903690558052070137933581520669637986011132899802231245388227387883707e-15  \\
            -89.0  2.663480770806163588904114975916557359571088901189699690684967609507409649104283e-15  \\
            -88.0  4.027850355657654853875051776721101095142701191587196978538292590399925056374871e-15  \\
            -87.0  6.091119059463327117360446958359560578224430926825504374206838573159497477570192e-15  \\
            -86.0  9.21129836525407649386842265050556568609988859274221304563152665255129843905709e-15  \\
            -85.0  1.392979134793141989370936205215884732773592534981895493053983459980035421958536e-14  \\
            -84.0  2.106533512461604401312583200607883028227682432145143805990962308925513320552944e-14  \\
            -83.0  3.185606538020968028798462659004969150564586274009629835833243234474093017363189e-14  \\
            -82.0  4.817435352938352808556678722485409431715771174092823517326171929560167049872093e-14  \\
            -81.0  7.285169434062580470370776876298923650155230920206778329681410810301093112372878e-14  \\
            -80.0  1.101700174359949864208256609994306197574980080873530380745575157723257552781729e-13  \\
            -79.0  1.66604673394383778907399263331124022750213485110128324034313768808355012570079e-13  \\
            -78.0  2.519480149213485085864545498587134029238617275226463669855614622599552046129486e-13  \\
            -77.0  3.810085331312673662943845518865561746009388888752162299978171362123814973665377e-13  \\
            -76.0  5.761803773852217424574370013684220697127859742493892513651643889820050534580803e-13  \\
            -75.0  8.713291131708052031535166919958045998179325014470867837577727339251170175331491e-13  \\
            -74.0  1.317667961731760804394077978349421004246379006421529839800183561518361808110124e-12  \\
            -73.0  1.992644146889625467322878927537422890835775082107101721097113806255556510778513e-12  \\
            -72.0  3.013377278229512855946465405074966431792998642366341969023760299622179998106975e-12  \\
            -71.0  4.556981553943701541268424618165163317266772790066610532081863694453066109284576e-12  \\
            -70.0  6.89129802398460620151506644093435613697820453692852186609295668048923726281425e-12  \\
            -69.0  1.042136947301780653840260766672804436191011017311491493673722059166127720734918e-11  \\
            -68.0  1.575972208938819749213626382276858487057708492796830257748735281439167255682354e-11  \\
            -67.0  2.38326489601781644965610728666268235079158168550711353628003494861664385785617e-11  \\
            -66.0  3.604093734885976541120429703586924697337913258392658507293441161953801527881819e-11  \\
            -65.0  5.450292861506253180281456757371945579596464965637020812018202420526817010418465e-11  \\
            -64.0  8.242208572060300934471281332065433605287360372159741459865043375501296485755101e-11  \\
            -63.0  1.246428474057629563993274397518679846027647187041323273461043874255247477633231e-10  \\
            -62.0  1.884912189929309566578220035555137138908657692562706972338933055894200173219135e-10  \\
            -61.0  2.850459563217451688968814332608577390657525323695616438055562075743505656978227e-10  \\
            -60.0  4.310609143995479328069666608463815108746409191777238869835319388656084402488343e-10  \\
            -59.0  6.518721202739592100302880098101578627697212552875130777042505480300003266663653e-10  \\
            -58.0  9.857939956871041873137389561355227099540560270449396275467109146024966910842462e-10  \\
            -57.0  1.490767547359345402661525947546202684360204769405871164371632986023429390722907e-09  \\
            -56.0  2.254414096639715047454410312107178909369239963177283805007118220432401894933597e-09  \\
            -55.0  3.409239038058270852818277803102730019628471171128830030795799881571989166363101e-09  \\
            -54.0  5.155623732101768181977386856099069780362935180867758684220448158614322997972506e-09  \\
            -53.0  7.796595008530067903118938186046580907645355868052294843741992559547135854882093e-09  \\
            -52.0  1.179040536813094208168360817146523091017234797608872746876985027205232053076319e-08  \\
            -51.0  1.783004742362010860252825314898515674453403048496313093199461401303497269646099e-08  \\
            -50.0  2.696349965946407617472213201676814527196899045534892464683541534062287951189342e-08  \\
            -49.0  4.077556815260042459193566890008164134355957439397515006762831377701697013637868e-08  \\
            -48.0  6.166287682110210939908028478001721147700189420060768133109002323859616749942391e-08  \\
            -47.0  9.324972158878239726267947865811589431327693650845333226234565561908326895482455e-08  \\
            -46.0  1.410169460891852984435252468294848941619789092313374428100112065920463949843115e-07  \\
            -45.0  2.132529593172788604596634161634880207562182060440321964156261284547712788162655e-07  \\
            -44.0  3.224919126302412989030276145640835897595258959278892585104156973209191150131525e-07  \\
            -43.0  4.8768858375924297953616394268110183652678699903598030954475168515045136637262e-07  \\
            -42.0  7.37507346430097650315393781953945300691039963702370531502062397327521973216395e-07  \\
            -41.0  1.115295916598448369182514853707657848917883352246152287708377910990904627723992e-06  \\
            -40.0  1.686606903107060552602222861124322686191732968362282159321169029748552694154663e-06  \\
            -39.0  2.550572277072700615724362558706944137038238697141511957415929109244288217342673e-06  \\
            -38.0  3.857104419878492414820119538424942153093871729467705909579001346986563038306966e-06  \\
            -37.0  5.83290841807504538970203592652130247676661056310800180642053166195058544313907e-06  \\
            -36.0  8.820819171580134435128625663064571381622496339274611828325030870648810433128627e-06  \\
            -35.0  1.33392889585934724848417394216944690254437736145533479661268010147064311502681e-05  \\
            -34.0  2.017234754048100077682299637340925531884040781726437079814890560530378008386826e-05  \\
            -33.0  3.050564438307574759403248509842289384028029356042465002977247396433603106795445e-05  \\
            -32.0  4.613217858551943386124127088801199245296308776655955866839500629783009721716701e-05  \\
            -31.0  6.976341408564661030590312965380151782497078805160846863039566197299889258210459e-05  \\
            -30.0  0.0001054997638115365486043276201177300688896571298833330864672251585894494090991215  \\
            -29.0  0.0001595420796152204270510665217972268639184850967680713922041692645880121298952338  \\
            -28.0  0.0002412676033415016678788713074412059688525943081507705858099714836370902525083762  \\
            -27.0  0.0003648570744614171580166859572019489607955374188923479291247453501673714738843981  \\
            -26.0  0.0005517553245419220131235018685055178678136478535407160824297376999006854388109232  \\
            -25.0  0.0008343923126664343147423138410438982026526046119407863265643008147725209510438214  \\
            -24.0  0.001261810263401742919379537363151970400214126514215500002859690363562108501168092  \\
            -23.0  0.00190817330938424993251575068684925383245781898344704058962793180642846434664805  \\
            -22.0  0.002885636202937580723806683433947785247948775867508726612946746801293955688735322  \\
            -21.0  0.004363805031403153838086623884490151242279451638399763725712439663956008756274968  \\
            -20.0  0.006599166690335631999016259090789782281966924276750173542103414642288947450211124  \\
            -19.0  0.009979593603351350602513338093296489029889587174660281468421637492655452285106755  \\
            -18.0  0.01509164594381422671124237283819545841690650447818747266258159829475122465517954  \\
            -17.0  0.02282234921294415663882310051201342492782488921105085547892884286445723588813655  \\
            -16.0  0.03451310653790760608965180791036237778838309852451032269909462012162208794331374  \\
            -15.0  0.05219244931336895875559369588498794585943810503909469671292170587364494105215566  \\
            -14.0  0.07892800229262412268677970725187133074595079973506817854686382185848763130086958  \\
            -13.0  0.1193586981690352951671510068966234008341555964174921603559940187887946717156949  \\
            -12.0  0.1804994546677311486796954486901344780955018510933859135838386296483365427718643  \\
            -11.0  0.2729574427595843221739398039555252757092240773436264724974085050347905902812661  \\
            -10.0  0.4127691655010643926107915445450826584245699213705169489107883783937524658518743  \\
            -9.0  0.6241704125256909601444577330432217496892354109174666849037239413138151261161908  \\
            -8.0  0.9437551128163005734282037634163549093319878552841270956681155456093133351634481  \\
            -7.0  1.426654304968124693846886660822568743213372396327106795690437048301765934018648  \\
            -6.0  2.155475308646188715106320919252820477006568828861696932640770793862468127234039  \\
            -5.0  3.252333297064392457158997227934641612994325855471032587059838127451928411512181  \\
            -4.0  4.891597423074100310501389480094194000193483409378204636771206651164587279768891  \\
            -3.0  7.299298571837540940170422615907204146496449415607829452159898164839984371406436  \\
            -2.0  10.68091980875898563141920841745811700078776385630429399246206106761335743582979  \\
            -1.0  14.86888189962530711659355495190621566049398909294199740140636231068673136095758  \\
            0.0  18.10225523784852072900907568952095873476555845585493482832605104527741152386646  \\
            1.0  14.86888189962530711659355495190621566049398909294199740140636231068673136099267  \\
            2.0  10.68091980875898563141920841745811700078776385630429399246206106761335743589708  \\
            3.0  7.299298571837540940170422615907204146496449415607829452159898164839984371511383  \\
            4.0  4.891597423074100310501389480094194000193483409378204636771206651164587279900022  \\
            5.0  3.252333297064392457158997227934641612994325855471032587059838127451928411656163  \\
            6.0  2.155475308646188715106320919252820477006568828861696932640770793862468127371734  \\
            7.0  1.42665430496812469384688666082256874321337239632710679569043704830176593413793  \\
            8.0  0.9437551128163005734282037634163549093319878552841270956681155456093133352612958  \\
            9.0  0.6241704125256909601444577330432217496892354109174666849037239413138151261967231  \\
            10.0  0.4127691655010643926107915445450826584245699213705169489107883783937524659197718  \\
            11.0  0.2729574427595843221739398039555252757092240773436264724974085050347905903415941  \\
            12.0  0.1804994546677311486796954486901344780955018510933859135838386296483365428237202  \\
            13.0  0.1193586981690352951671510068966234008341555964174921603559940187887946717557441  \\
            14.0  0.07892800229262412268677970725187133074595079973506817854686382185848763132493858  \\
            15.0  0.05219244931336895875559369588498794585943810503909469671292170587364494105604626  \\
            16.0  0.0345131065379076060896518079103623777883830985245103226990946201216220879218588  \\
            17.0  0.0228223492129441566388231005120134249278248892110508554789288428644572358412041  \\
            18.0  0.01509164594381422671124237283819545841690650447818747266258159829475122458102399  \\
            19.0  0.009979593603351350602513338093296489029889587174660281468421637492655452179166605  \\
            20.0  0.006599166690335631999016259090789782281966924276750173542103414642288947304544127  \\
            21.0  0.004363805031403153838086623884490151242279451638399763725712439663956008561830486  \\
            22.0  0.002885636202937580723806683433947785247948775867508726612946746801293955438033286  \\
            23.0  0.001908173309384249932515750686849253832457818983447040589627931806428464040759059  \\
            24.0  0.001261810263401742919379537363151970400214126514215500002859690363562108151593076  \\
            25.0  0.0008343923126664343147423138410438982026526046119407863265643008147725205744596603  \\
            26.0  0.0005517553245419220131235018685055178678136478535407160824297376999006850560631353  \\
            27.0  0.0003648570744614171580166859572019489607955374188923479291247453501673711054729494  \\
            28.0  0.0002412676033415016678788713074412059688525943081507705858099714836370899167499308  \\
            29.0  0.0001595420796152204270510665217972268639184850967680713922041692645880118422399963  \\
            30.0  0.0001054997638115365486043276201177300688896571298833330864672251585894491804883743  \\
            31.0  6.976341408564661030590312965380151782497078805160846863039566197299872884130707e-05  \\
            32.0  4.613217858551943386124127088801199245296308776655955866839500629782999639008573e-05  \\
            33.0  3.050564438307574759403248509842289384028029356042465002977247396433598695893097e-05  \\
            34.0  2.017234754048100077682299637340925531884040781726437079814890560530378094980756e-05  \\
            35.0  1.333928895859347248484173942169446902544377361455334796612680101470646958321513e-05  \\
            36.0  8.820819171580134435128625663064571381622496339274611828325030870648880306646997e-06  \\
            37.0  5.832908418075045389702035926521302476766610563108001806420531661950684922106878e-06  \\
            38.0  3.85710441987849241482011953842494215309387172946770590957900134698668967701922e-06  \\
            39.0  2.550572277072700615724362558706944137038238697141511957415929109244436632016462e-06  \\
            40.0  1.68660690310706055260222286112432268619173296836228215932116902974870757756855e-06  \\
            41.0  1.115295916598448369182514853707657848917883352246152287708377910991047949881798e-06  \\
            42.0  7.375073464300976503153937819539453006910399637023705315020623973276328039119755e-07  \\
            43.0  4.876885837592429795361639426811018365267869990359803095447516851505154524017165e-07  \\
            44.0  3.224919126302412989030276145640835897595258959278892585104156973209246637326585e-07  \\
            45.0  2.132529593172788604596634161634880207562182060440321964156261284547166851586656e-07  \\
            46.0  1.410169460891852984435252468294848941619789092313374428100112065919317032863162e-07  \\
            47.0  9.324972158878239726267947865811589431327693650845333226234565561891392647350593e-08  \\
            48.0  6.166287682110210939908028478001721147700189420060768133109002323837259232693201e-08  \\
            49.0  4.077556815260042459193566890008164134355957439397515006762831377674057379343122e-08  \\
            50.0  2.696349965946407617472213201676814527196899045534892464683541534028989657949938e-08  \\
            51.0  1.783004742362010860252825314898515674453403048496313093199461401264591681142308e-08  \\
            52.0  1.179040536813094208168360817146523091017234797608872746876985027161471639122644e-08  \\
            53.0  7.796595008530067903118938186046580907645355868052294843741992559071046277448311e-09  \\
            54.0  5.15562373210176818197738685609906978036293518086775868422044815811309795453759e-09  \\
            55.0  3.409239038058270852818277803102730019628471171128830030795799881061417232651759e-09  \\
            56.0  2.25441409663971504745441031210717890936923996317728380500711821993001520850967e-09  \\
            57.0  1.490767547359345402661525947546202684360204769405871164371632985546574615946336e-09  \\
            58.0  9.857939956871041873137389561355227099540560270449396275467109141743407868506716e-10  \\
            59.0  6.518721202739592100302880098101578627697212552875130777042505476709570591924907e-10  \\
            60.0  4.310609143995479328069666608463815108746409191777238869835319385907592919851475e-10  \\
            61.0  2.850459563217451688968814332608577390657525323695616438055562073861140576742178e-10  \\
            62.0  1.884912189929309566578220035555137138908657692562706972338933054829088310022236e-10  \\
            63.0  1.246428474057629563993274397518679846027647187041323273461043873931446784564164e-10  \\
            64.0  8.242208572060300934471281332065433605287360372159741459865043378699043826545963e-11  \\
            65.0  5.450292861506253180281456757371945579596464965637020812018202429135231410268992e-11  \\
            66.0  3.60409373488597654112042970358692469733791325839265850729344117503028909734284e-11  \\
            67.0  2.383264896017816449656107286662682350791581685507113536280034965300111614157904e-11  \\
            68.0  1.57597220893881974921362638227685848705770849279683025774873530062203076560117e-11  \\
            69.0  1.042136947301780653840260766672804436191011017311491493673722079833709880937088e-11  \\
            70.0  6.891298023984606201515066440934356136978204536928521866092956898037090720448559e-12  \\
            71.0  4.556981553943701541268424618165163317266772790066610532081863922393502940081901e-12  \\
            72.0  3.013377278229512855946465405074966431792998642366341969023760539619022045533042e-12  \\
            73.0  1.992644146889625467322878927537422890835775082107101721097114060879059166377874e-12  \\
            74.0  1.317667961731760804394077978349421004246379006421529839800183827284248997787941e-12  \\
            75.0  8.71329113170805203153516691995804599817932501447086783757773000877092945284924e-13  \\
            76.0  5.761803773852217424574370013684220697127859742493892513651646408770628145090947e-13  \\
            77.0  3.810085331312673662943845518865561746009388888752162299978173530731545962847125e-13  \\
            78.0  2.519480149213485085864545498587134029238617275226463669855616201514859995826334e-13  \\
            79.0  1.666046733943837789073992633311240227502134851101283240343138493580523717891265e-13  \\
            80.0  1.101700174359949864208256609994306197574980080873530380745575093875471705614686e-13  \\
            81.0  7.2851694340625804703707768762989236501552309202067783296814016323969636026278e-14  \\
            82.0  4.817435352938352808556678722485409431715771174092823517326154573864188066117475e-14  \\
            83.0  3.185606538020968028798462659004969150564586274009629835833218964718362499633054e-14  \\
            84.0  2.106533512461604401312583200607883028227682432145143805990933012538642919640538e-14  \\
            85.0  1.392979134793141989370936205215884732773592534981895493053951086685824034935973e-14  \\
            86.0  9.21129836525407649386842265050556568609988859274221304563119501254916722270768e-15  \\
            87.0  6.091119059463327117360446958359560578224430926825504374206529556664553445134071e-15  \\
            88.0  4.027850355657654853875051776721101095142701191587196978538028881390253641072537e-15  \\
            89.0  2.663480770806163588904114975916557359571088901189699690684764522985647952989619e-15  \\
            90.0  1.7612694589036905580520701379335815206696379860111328998020997626841255309726e-15  \\
            91.0  1.164667731364167575866923122523478162619808627265366546315001337187834043396477e-15  \\
            92.0  7.701552522947200166441851876898796413771334764689511212542645058592794036043926e-16  \\
            93.0  5.092775361281830480175460130255895443790578069876306313540607524472056881010486e-16  \\
            94.0  3.367679542949355003861952817966988393321048876917114758643974664558719557123339e-16  \\
            95.0  2.226932212683542952611203784936972644138293894116348756875897795781792228018003e-16  \\
            96.0  1.472594709989661310460715252769290620263830250187290997699777373809151622422282e-16  \\
            97.0  9.737769149588808198869936825138930156477206045609285907220190640634600379089751e-17  \\
            98.0  6.439256325411441654886659798878344879728731700330148366298607146499004775870857e-17  \\
            99.0  4.258061716949014163571449593788377472362656308140761691924911015543020674271041e-17  \\
            100.0  2.815711732703587523899943019007395307191097274168667255900527649966376521298172e-17  \\
            101.0  1.86193462864257761199548955114800041198422259257902510735062615111705841346353e-17  \\
            102.0  1.231234192432626614272317538649797340934462477285749154075297758135520678042935e-17  \\
            103.0  8.141733943260937216390832633273657648699681782676903981347783747389766039149561e-18  \\
            104.0  5.383852398695837328445077864119425683611840338730454776758468628133859365509484e-18  \\
            105.0  3.560158911227387300169216761968096200034325782190907071564760156900040099878566e-18  \\
            106.0  2.354212287889254010697910213571213536977620046645247288066093251181518880313836e-18  \\
            107.0  1.55676070497033152758545323761472331024806526708868741450015339550630218072639e-18  \\
            108.0  1.029433031594867270704632988525055406066711501932320901807425175192102464278171e-18  \\
            109.0  6.80729133999303236471074264920489049633642452404370636565822695082832201439728e-19  \\
            110.0  4.501430784259200082189192793375379287539553400159687661316884621297557521087172e-19  \\
            111.0  2.976643439135821661255056304826595299266492497153062833577215474477766192489262e-19  \\
            112.0  1.968353305516491819125187875832182800056961011431570678629760146388519411711861e-19  \\
            113.0  1.301605252546632675165301847008167407579009525155074943794101320511928935287736e-19  \\
            114.0  8.607073886120224231722551056540366807816703660110065544605805303787422832480305e-20  \\
            115.0  5.691565913412325374505965614018154744563952202519573911078424569707753150675579e-20  \\
            116.0  3.76363941745073301435946980878555270513301016614028164540620692941275499378574e-20  \\
            117.0  2.488767042336204774389964370005254639227720343321557938411589274691110869951076e-20  \\
            118.0  1.645737198493415665606285271750346293385018888002855002190795701270931015854298e-20  \\
            119.0  1.088270167688492888073108589419565683919988101631117462212768128532393658967613e-20  \\
            120.0  7.196361356848424967501770242088949220151319798025940375298273814925184979386395e-21  \\
            121.0  4.758709584764709297838002106872045684281350993316682987329451603818738092406475e-21  \\
            122.0  3.146773180055369707680671574742673116722026160846179714507657118791432148570394e-21  \\
            123.0  2.080854330342869904427745456637230086383990271329495514372831983941944888040907e-21  \\
            124.0  1.375998362747093953370865177265750808037890255261639951157274264008366465928483e-21  \\
            125.0  9.099010277940440598793121098669221238057912555101540009154918823435273929992656e-22  \\
            126.0  6.016866752034132986789161695358826945729939094298363927578612178303779321686208e-22  \\
            127.0  3.978749816131254392757160222037845039379050195511946197405085340997739445271521e-22  \\
            128.0  2.631012237824746084976408977593740380758410507620075042272344462836745845009644e-22  \\
            129.0  1.739799101244461651901025678011846555312421247245830361379839464559952963446384e-22  \\
            130.0  1.150470084392973508202934152308198465427150618545487244709250987589926611516768e-22  \\
            131.0  7.607667878058884396973690233242959419903087004219572045174505288430581252888867e-23  \\
            132.0  5.030691991717552639047286205709584978250988363914688268501225187341662292754476e-23  \\
            133.0  3.326624950115855905046933553737333836266250856166459301375438203415872433506848e-23  \\
            134.0  2.199782740976276124145531503126041346815849754686098212936535584632438607225878e-23  \\
            135.0  1.454639473903750016696706304158956479023848653634316638364801328189816704738516e-23  \\
            136.0  9.619003819960953008798905960310707766057773095071275046234420762578741315238875e-24  \\
            137.0  6.360670264335026856997440440592509408601148441318810937206407797843685456735534e-24  \\
            138.0  4.206018934007653500686568909972098394584378923411421252800362131744794899982809e-24  \\
            139.0  2.781181938305079442190723958348411928572392855875796223007015729223344759929392e-24  \\
            140.0  1.838926328378772487655804466055687530891758753614642681584765298913366051611837e-24  \\
            141.0  1.215755063013653594874506587064843613796868620993807114020220820596613121438246e-24  \\
            142.0  8.035375489990097226260675000295836034361221311838149312049928946222799710631401e-25  \\
            143.0  5.307471823343609319719252587556356376941079589895629587522476554170697498758758e-25  \\
            144.0  3.50050291188202001317165809071658582979490421380674575699782908578802078130227e-25  \\
            145.0  2.300929555117355944368605573188706558470899886759276499213495330941980314446679e-25  \\
            146.0  1.500605797233231040932119579265804399633717422983780266720881065222314463568213e-25  \\
            147.0  9.606621371624970517166342917103106176018986493994951516297893704696448214730953e-26  \\
            148.0  5.874093573357200659400113217796755033866170032234630924357579788355243498862122e-26  \\
            149.0  3.160818840761838977540559671601915477230710507210199381924322416785987429660439e-26  \\
            150.0  9.959988192207888166975450615493791897848953592807543972620850284807838312507545e-27  \\
        }
        ;
    \addlegendentry {$p=1$}
    \addlegendentry {$p=2$}
    \addlegendentry {$p=3$}
    \addlegendentry {$p=4$}
    \addlegendentry {$p=5$}
\end{axis}
\end{tikzpicture}


==> Pm1.tikz <==
\begin{tikzpicture}
\begin{axis}[ymode={log}, ymin={1.0e-60}, ymax={10}, mark repeat={18}, mark phase={1}, unit vector ratio={1}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            1  1  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  1.219903590984370223931877709274344596946859316895977342376524114686666334349908e-76  \\
            -149.0  7.670510701635705964951886358905409555190900513133430843650913951919828442188581e-77  \\
            -148.0  3.217287702060848334174976336906567519832025180735352891656172597881940111980052e-76  \\
            -147.0  5.018104699189852170201787666989685249976890254219726640657742254618315814281492e-76  \\
            -146.0  4.205437032349175293541107583805425940985157161732387481743679070911220775369506e-76  \\
            -145.0  6.068538081787659989493934895328959423244780435984424639990371462342656885539687e-76  \\
            -144.0  8.087461712144930770937243579551062015917712694096687425217130713411244260680019e-76  \\
            -143.0  5.19547382337099913654150138429894187250293622992789967585305645547603461656045e-76  \\
            -142.0  7.079209481438707526394880618898829868382296313525283143700632020497996194493687e-76  \\
            -141.0  2.758198337400451025992625822599472799984418754544722170114194644798835852821009e-76  \\
            -140.0  1.200949450188133989295579542757021866955237943150671809497454820607779032361227e-76  \\
            -139.0  1.061364515396929240976228082435907994084205454453876267984509062542120695591518e-76  \\
            -138.0  4.128816347399133311534406469399711784863548540029544790412728237481391038593142e-76  \\
            -137.0  2.241128436709102766743792419628648658852326330895903463896967899711966778841514e-76  \\
            -136.0  4.789551257025569322588904551898787088639430477496681261751039353798271918177346e-76  \\
            -135.0  5.898279382309189028096200531089455756973782293043400093065585059012437796327076e-76  \\
            -134.0  3.804132823447295224339665339173486339902244439081054906266020832918615129024362e-76  \\
            -133.0  4.245309284755863892967770338601464784668027431712130561084075930694251744385641e-77  \\
            -132.0  3.355226683006972666275742571544016173678702722166561593647781074471850014957927e-76  \\
            -131.0  4.815424311374767943483505171504713259052368955913047940970124286678508745878919e-76  \\
            -130.0  4.542701810780944868982652522828192341795768253783014384701363434736280061002427e-76  \\
            -129.0  4.534678762156832198514396708391597390729389506190814497203982138402491311455689e-76  \\
            -128.0  3.834608616941611178475250528959512817791640363113177326737792246932812287611525e-77  \\
            -127.0  9.364058313125895643742112688399557841081704178924375539908794497802243241234704e-77  \\
            -126.0  1.757753671473987831206569018057854984339306834861415322505164118524124850137772e-77  \\
            -125.0  3.445330969892957077299193727760622725352666323920281367002448780976835744022415e-77  \\
            -124.0  1.399961441239401117051338540821464789150730555305443892173040823437627018046313e-76  \\
            -123.0  2.836679850229131362677217241937720695478236858609916877552213656821893277220352e-76  \\
            -122.0  1.931562227859416271157612129975547707227638816579688178857430700508477963712139e-76  \\
            -121.0  1.410301676286854156022626708567761604473758045014210189413576232043369137741262e-76  \\
            -120.0  2.941292088629459261859607861635574100623185203873051555769125373227136223793281e-76  \\
            -119.0  2.696514393023935896802124604239042708131997276425110356251871876715703896613698e-76  \\
            -118.0  2.77548526859251760965785053563456642460114057816146692011153171633751276232506e-76  \\
            -117.0  3.07808584310102368868089698251118775707871547702006922178897074317686430091873e-76  \\
            -116.0  7.21994210793533841869161099149013580979781852764893986623167560003332854370548e-76  \\
            -115.0  8.308844971631521407861043949553555360862966700400416495715852057358337749882656e-76  \\
            -114.0  5.283466110147969604751436191139982986287219630162791548453336974756815975352876e-76  \\
            -113.0  7.850270958651110512936173626530613578301077139714049732963934818227200395270108e-77  \\
            -112.0  3.482777227443134447824864262522063844408949058303402591860782258323706030305022e-76  \\
            -111.0  1.384577460549443766262598546572393728544634446986805538743774637615828127623973e-76  \\
            -110.0  1.394637283936394501452480188404783051959632006154145967467959863921715716109835e-76  \\
            -109.0  1.201382358415762914573054993378347570863105077423054354459909933569711169000331e-77  \\
            -108.0  4.081274067560865602408184378219696278769036567772596768525722187311455389675744e-76  \\
            -107.0  4.151564689521257782533078816348025903409362520963634851894739853071196926030771e-76  \\
            -106.0  4.473557836448121856847685149562616220317102280186242469137155020876514740627258e-77  \\
            -105.0  2.012650548016726436520898316916042275647780570855012960421939188115360038125057e-76  \\
            -104.0  4.106446995212412764056246923250327821136560613402639533705452685333211668286074e-77  \\
            -103.0  2.810067111207934782858939434607052170467244248221774302503564851058195582274172e-77  \\
            -102.0  3.768476369440578600372280017653066159672298080928001814944547931984598525616084e-76  \\
            -101.0  1.150522727401772421719634588824535805908420905831962446154946924010863594860149e-75  \\
            -100.0  5.777677048555489954225394438326266574870289342888984469403006308798966160079362e-75  \\
            -99.0  3.260227207540691612995234197709763965551220901961798388637705744742524195585368e-74  \\
            -98.0  1.875243091612869984392277671053624431445611097694713323404185785731434239632784e-73  \\
            -97.0  1.08144991022713344136027845008902960806473089812562228369645470819931562192923e-72  \\
            -96.0  6.239167792756024823600721914071569798527523360548118107794248230856935982420841e-72  \\
            -95.0  3.59909669177116976864297652615865575940873410534140075492067802751262398315321e-71  \\
            -94.0  2.075876287863212735781051914071433647025372347800225670827201270270680668422377e-70  \\
            -93.0  1.197182707717890001505591531004497588462641878273614678127919379864881166790964e-69  \\
            -92.0  6.903510661333654415316912101752924391453293316355404711065948605689601726427033e-69  \\
            -91.0  3.980424066152274151587496421211166554755061406819260099110931995378541404197708e-68  \\
            -90.0  2.294760830337987726729603840453465412828861240089070401024815781864846272001008e-67  \\
            -89.0  1.322796787683116937528268146527260663170990342947737196482758984225127545027936e-66  \\
            -88.0  7.624217659263475873138814762091772509539114302210213683966572029069627832330297e-66  \\
            -87.0  4.39382427397974828883824006068305228262364119272834511597731329704838481050602e-65  \\
            -86.0  2.53182727179347100304410089841408777865137321165488477476924541690328749192402e-64  \\
            -85.0  1.458707317145328508999780448742366284220945129551626382289037582336352233255954e-63  \\
            -84.0  8.403178868154554965383409430196359849254878276442478208184133278569543998121402e-63  \\
            -83.0  4.840152284972854517498907273733071960347829948102211416995172073742988186450236e-62  \\
            -82.0  2.787487822854279752346749187289045989743717476112831429675914596500842998510807e-61  \\
            -81.0  1.605106958236175193871184875447577888394776372364967983107630256458625915746115e-60  \\
            -80.0  9.241244867316426229744454325193201639380905521813417033087614572426767067373289e-60  \\
            -79.0  5.319745785939786050188542768352246921806027294719115675974201457269026970840546e-59  \\
            -78.0  3.061847240712988032178939186273363194924160369760064646960178874108472292913245e-58  \\
            -77.0  1.76200312164802790539074836298820186211938531462026848318647483917315336804395e-57  \\
            -76.0  1.013814619451243824757090982732880962709165315160028581885855917998934299822139e-56  \\
            -75.0  5.832265494252038633639815891238224603702090078077318163940169598185714898182825e-56  \\
            -74.0  3.35460156654477018697690008443743107178296207622524250008054666293292935340812e-55  \\
            -73.0  1.929156743250450774656695144395789248553620190732031758092677536569891851068619e-54  \\
            -72.0  1.109212867925101478315542891696546507708296136505724030690136175895230348327303e-53  \\
            -71.0  6.376478713240625179893903369698950931106694591143925577200773819735232766057984e-53  \\
            -70.0  3.664909765396873921045439226577513684663767425096194803539551784385665979497083e-52  \\
            -69.0  2.106006194852572863518052252899514443113886125286812090478931295737111835763592e-51  \\
            -68.0  1.209950254663237746904806613137130663814175598533195755642869098931874083479604e-50  \\
            -67.0  6.949992208653460326834639938249291665503139785257570694202405201999685714418994e-50  \\
            -66.0  3.991235516280760823664423558678815987187394882208188246061232523428026499367444e-49  \\
            -65.0  2.291573604613334020965203836415101761076988831826605244912026438498793483849011e-48  \\
            -64.0  1.315408785598489998340874523523100959659728932650220481616926804148238306524179e-47  \\
            -63.0  7.548923999396248538935615890405233263923595123725283472507041283825247720613725e-47  \\
            -62.0  4.331153011038555574719575915818013450023550605559570678757105118683071672235881e-46  \\
            -61.0  2.484349974142897710647896799609178370331205276664863345660922430180234476960674e-45  \\
            -60.0  1.424653503983982626852923827680811665900433816530382510724648636793982916518157e-44  \\
            -59.0  8.167501583390010642200491587662717137516219829183339747684787636456938489475608e-44  \\
            -58.0  4.681109428814987958302507400045201651459823827136018854856851755620415968131562e-43  \\
            -57.0  2.682154783393716523438525039264497274631625829868897727736100578276286274898511e-42  \\
            -56.0  1.53634952261946054905083021032449143848371288966780713032567907435881505393818e-41  \\
            -55.0  8.797571724411812343897667771106568330152555589661941101093433999765074050416438e-41  \\
            -54.0  5.03613534791865572113836702340650894881269565971229146247126791875612741907576e-40  \\
            -53.0  2.881964950156839724047587775266989249968935634210187152683089503253443376382957e-39  \\
            -52.0  1.648661019149440782402247044468868027514687049101960978091832840388773457378918e-38  \\
            -51.0  9.42800408922312531163883736264953168738743140783492655737630078598677333459916e-38  \\
            -50.0  5.389492692970777512002638232206371721053040704507926549671229441622058976411159e-37  \\
            -49.0  3.07970703500792145014462973840182119813319989044739439868905055882955136381188e-36  \\
            -48.0  1.759128606732138348569816959151089695980251094970052780373903929795984645572831e-35  \\
            -47.0  1.004396766682282884841688825438827087369541016277094858200619346214217364770064e-34  \\
            -46.0  5.732247846113248690040314390867796375764621647575022818323012506737583046140623e-34  \\
            -45.0  3.27000542771607214602819313773354166123277852145328509139828118804461836825202e-33  \\
            -44.0  1.864520815131393880850945138843995531477143158790150978684611403486081726735787e-32  \\
            -43.0  1.062605493012241942926062858139023535925921862050386812683380035079018958196713e-31  \\
            -42.0  6.052755222127421976712505632198256614470087280159644297545476220424519546662513e-31  \\
            -41.0  3.44587788549443818249205312123316442296162604097057231945071277820201706973572e-30  \\
            -40.0  1.9606546165312431071099882030822986228349515644473263161606915630124315350058e-29  \\
            -39.0  1.114922400522122040962629662358395922514239107089900806177355202956986475743451e-28  \\
            -38.0  6.336033854483945844455934645503797777538978377856615636881899862341731333436813e-28  \\
            -37.0  3.598368179494925992359835388891295497809898008177148822358387240826119833611016e-27  \\
            -36.0  2.042178984136135171746952872658036653985939567513324915337750173735839270357757e-26  \\
            -35.0  1.158152356608575557092114585494638873023319739335853915041449134544769446892957e-25  \\
            -34.0  6.563016287270500205705678421856578853092915298082903868260040327784418173580419e-25  \\
            -33.0  3.716103699528854424514053190678340009203386198316655000481241877526032267243027e-24  \\
            -32.0  2.102314354080728162928012825895206674977568053861272041737991684279251363634644e-23  \\
            -31.0  1.188255862166546541109651205093263113839886573110856375750281650995427403066513e-22  \\
            -30.0  6.709645228147983504925346427176916223415193701157358434599894779892221870017864e-22  \\
            -29.0  3.784763616334861874820588619174646096494768243832611882622399274359838741496888e-21  \\
            -28.0  2.132539542011505374683304832467643517881757106878779546779066031767948961630047e-20  \\
            -27.0  1.200164763082168192706136629595836436357239033438920385431540867114642378753766e-19  \\
            -26.0  6.745788886074333330150626479646772483692148390686438414946552290433439990332026e-19  \\
            -25.0  3.786440545002006646984608574388891098322385826337449567022870158640619680026619e-18  \\
            -24.0  2.122216109322009988674345317719928503028833530049884549452213055159190445796208e-17  \\
            -23.0  1.187561225955459292324164504122301019640042163706428964467894648921347763488023e-16  \\
            -22.0  6.633940572556040015235464244578904083485932701057393795323929906428354231188838e-16  \\
            -21.0  3.69887552101014189944466880738194355481609665696409118577796946430167795716838e-15  \\
            -20.0  2.058138338646208178634351551095304907908437788069821371897165197707206857519071e-14  \\
            -19.0  1.142613034036312913462749120940051886642199766286413292260388969308847702042453e-13  \\
            -18.0  6.327661843528824870660578349759718312148779266906271842413472262145206605501584e-13  \\
            -17.0  3.494542408013135613170924877463519450732372446310570173748570486775779983783765e-12  \\
            -16.0  1.923994814820520626390985623009241303751466348314600682080514633734301314115837e-11  \\
            -15.0  1.055656991827942804198695485251128741082601239816093001288862053567796033964392e-10  \\
            -14.0  5.769721032735382718808450862524290554511378668487995572567804020888673955084655e-10  \\
            -13.0  3.139553505706725946168845540958504886299213280235882793859602207056079784412043e-09  \\
            -12.0  1.69972505861315831813285579399810166047089272468723759452834005232387105175811e-08  \\
            -11.0  9.148207335682307720367683620985304936844241659170895056368840103043024922003278e-08  \\
            -10.0  4.889870279740839386357821342042075910225091852153389148125500385646708995274261e-07  \\
            -9.0  2.592353001657602602119439684214888910639506305781359484879982427691489540141387e-06  \\
            -8.0  1.360751658657178690053634858739703404463532670304707008650186507868230769569051e-05  \\
            -7.0  7.055714723820472811232318382283926797422434862286553863976996075365670862701636e-05  \\
            -6.0  0.0003602193855606459824142944536293583813312013352427587752939158951476859955476673  \\
            -5.0  0.001802158877713175960907569201648957912578875189374998316768874631649773191570936  \\
            -4.0  0.008770648131525449149594983039158550642006908390046485733648429228150408634792342  \\
            -3.0  0.04101781570469425034151137706697166833408583515859813253145113551613209753430952  \\
            -2.0  0.1801948466053614019620037052817932321823828040186683535247058952085192345992402  \\
            -1.0  0.7071067811865475244008443621048490392848359376884740365883398689953662392289869  \\
            0.0  2.121320343559642573202533086314547117854507813065422109765019606986098717696478  \\
            1.0  0.7071067811865475244008443621048490392848359376884740365883398689953662392343673  \\
            2.0  0.1801948466053614019620037052817932321823828040186683535247058952085192346054993  \\
            3.0  0.04101781570469425034151137706697166833408583515859813253145113551613209754042771  \\
            4.0  0.008770648131525449149594983039158550642006908390046485733648429228150408638282164  \\
            5.0  0.001802158877713175960907569201648957912578875189374998316768874631649773194605756  \\
            6.0  0.0003602193855606459824142944536293583813312013352427587752939158951476859981046142  \\
            7.0  7.055714723820472811232318382283926797422434862286553863976996075365671063231319e-05  \\
            8.0  1.360751658657178690053634858739703404463532670304707008650186507868230962071615e-05  \\
            9.0  2.592353001657602602119439684214888910639506305781359484879982427691491190942516e-06  \\
            10.0  4.889870279740839386357821342042075910225091852153389148125500385646719012428414e-07  \\
            11.0  9.148207335682307720367683620985304936844241659170895056368840103043149965573477e-08  \\
            12.0  1.699725058613158318132855793998101660470892724687237594528340052323995035662091e-08  \\
            13.0  3.139553505706725946168845540958504886299213280235882793859602207056806659999457e-09  \\
            14.0  5.769721032735382718808450862524290554511378668487995572567804020896819545709144e-10  \\
            15.0  1.055656991827942804198695485251128741082601239816093001288862053577585497137541e-10  \\
            16.0  1.923994814820520626390985623009241303751466348314600682080514633763064459927283e-11  \\
            17.0  3.494542408013135613170924877463519450732372446310570173748570487481824788841145e-12  \\
            18.0  6.327661843528824870660578349759718312148779266906271842413472272433661888652506e-13  \\
            19.0  1.142613034036312913462749120940051886642199766286413292260388976051428367184334e-13  \\
            20.0  2.058138338646208178634351551095304907908437788069821371897165216706511282767644e-14  \\
            21.0  3.698875521010141899444668807381943554816096656964091185777969577392721425310223e-15  \\
            22.0  6.633940572556040015235464244578904083485932701057393795323930823441000628317165e-16  \\
            23.0  1.187561225955459292324164504122301019640042163706428964467896155123789101933811e-16  \\
            24.0  2.122216109322009988674345317719928503028833530049884549452292616372598945241149e-17  \\
            25.0  3.786440545002006646984608574388891098322385826337449567023082484216301372957043e-18  \\
            26.0  6.745788886074333330150626479646772483692148390686438414948550388595492904294732e-19  \\
            27.0  1.200164763082168192706136629595836436357239033438920385434429102129874208994303e-19  \\
            28.0  2.13253954201150537468330483246764351788175710687877954685980858777663292043224e-20  \\
            29.0  3.784763616334861874820588619174646096494768243832611883491149499376896349892424e-21  \\
            30.0  6.709645228147983504925346427176916223415193701157358440956024478444462583040775e-22  \\
            31.0  1.188255862166546541109651205093263113839886573110856382115356268350873391427994e-22  \\
            32.0  2.1023143540807281629280128258952066749775680538612721005005755524967610072913e-23  \\
            33.0  3.716103699528854424514053190678340009203386198316655961576441906501382470281777e-24  \\
            34.0  6.563016287270500205705678421856578853092915298082903128037369213831923333201415e-25  \\
            35.0  1.158152356608575557092114585494638873023319739335855829005414108302329131768355e-25  \\
            36.0  2.042178984136135171746952872658036653985939567513357716223889361838528887750499e-26  \\
            37.0  3.598368179494925992359835388891295497809898008177947162383833522975405535088088e-27  \\
            38.0  6.336033854483945844455934645503797777538978377863816133703150878824692976900501e-28  \\
            39.0  1.114922400522122040962629662358395922514239107097897065813614671930142117929109e-28  \\
            40.0  1.960654616531243107109988203082298622834951564425586008491464309560508294573119e-29  \\
            41.0  3.445877885494438182492053121233164422961626040911851619381582947799297127140882e-30  \\
            42.0  6.052755222127421976712505632198256614470087277486377487742979176948559614717218e-31  \\
            43.0  1.062605493012241942926062858139023535925921867001847145400912324679331932336133e-31  \\
            44.0  1.864520815131393880850945138843995531477143099724082650436725254450672918467716e-32  \\
            45.0  3.270005427716072146028193137733541661232778199559986716174777701173203794584793e-33  \\
            46.0  5.732247846113248690040314390867796375764615649081467346205113771385330620758905e-34  \\
            47.0  1.004396766682282884841688825438827087369547578763915313853417920661443840193762e-34  \\
            48.0  1.759128606732138348569816959151089695980218706859973678799115084994151109297237e-35  \\
            49.0  3.07970703500792145014462973840182119813296246297856506143299840228631916129697e-36  \\
            50.0  5.389492692970777512002638232206371721040102722681599009762065908491484079651031e-37  \\
            51.0  9.428004089223125311638837362649531687322489762764058454437677649149050330126474e-38  \\
            52.0  1.648661019149440782402247044468868027615411909663994826900695024508825693810186e-38  \\
            53.0  2.881964950156839724047587775266989250934047870997546068649521144752016630473503e-39  \\
            54.0  5.03613534791865572113836702340650894421223469575673433430069051680463741371109e-40  \\
            55.0  8.797571724411812343897667771106568275961050094389848540931874741480510788093557e-41  \\
            56.0  1.536349522619460549050830210324491523728099984335609131465728587468662454560558e-41  \\
            57.0  2.682154783393716523438525039264498375955663416928863040671790997966682537492548e-42  \\
            58.0  4.681109428814987958302507400045215207278362398482195148267212476450256080186128e-43  \\
            59.0  8.167501583390010642200491587662811094806911777536116441595117121587434055212712e-44  \\
            60.0  1.424653503983982626852923827680972830034551617005686976902822555323790944911054e-44  \\
            61.0  2.484349974142897710647896799610281989037959775642298320192462203961827682375412e-45  \\
            62.0  4.331153011038555574719575915822750813550557872435335036765538759676344842611652e-46  \\
            63.0  7.548923999396248538935615890465020367270990480652212457769391611419644132622256e-47  \\
            64.0  1.315408785598489998340874523637014993889692283340372498578682091895699423334101e-47  \\
            65.0  2.291573604613334020965203837302661517481873071103668719216850466416345752223076e-48  \\
            66.0  3.991235516280760823664423562206523816496546064524012621669125002184840260137075e-49  \\
            67.0  6.949992208653460326834639970016789089507087661711538925663309402879988477963979e-50  \\
            68.0  1.209950254663237746904806624834221361362338389178770912284828210375405978337185e-50  \\
            69.0  2.106006194852572863518051944661668081290951191448663050151119732751946276340442e-51  \\
            70.0  3.664909765396873921045441599414922063092956780980010393980346906959419467168938e-52  \\
            71.0  6.376478713240625179893935650971199823873635710420649998992964252441934907625424e-53  \\
            72.0  1.109212867925101478315563417548224274215863512045603775399397440412441131846904e-53  \\
            73.0  1.929156743250450774657247617446047321952283116075310162231148682005421775129694e-54  \\
            74.0  3.354601566544770186979737101435891070012140663613002822943567380622147589859879e-55  \\
            75.0  5.832265494252038633618735447630238321015423230756596388037018373554265234029206e-56  \\
            76.0  1.013814619451243824736602361247603682532024486681853645577674957635874058605098e-56  \\
            77.0  1.762003121648027905107376569313109819942536793407895945112174705798249530311802e-57  \\
            78.0  3.06184724071298801591377152414889409512399151650831460397351809387059804931894e-58  \\
            79.0  5.319745785939785842026488447541139779163378634070665200821595639040416004413696e-59  \\
            80.0  9.241244867316425439438525801686125153598924439149529366203007294303409820059206e-60  \\
            81.0  1.605106958236176217816958743615314281834621833547774216263522658061131780938226e-60  \\
            82.0  2.787487822854276144968966989076113953140244241142752321171439548069365797277873e-61  \\
            83.0  4.840152284972768190878244827114231844042702288712152985196843461789025340053077e-62  \\
            84.0  8.403178868155415203961625982313777822527790357357790826403884934645695189376188e-63  \\
            85.0  1.458707317147090474329902547510809072041079370761815921021060583015612042372541e-63  \\
            86.0  2.531827271804225353034958063235097953318262553896508605374349425873088671728197e-64  \\
            87.0  4.393824274158627443202583888631188063029033238553538955649972646294269060934932e-65  \\
            88.0  7.624217660417089665631827623899947001669717129770610992550665551587450819994988e-66  \\
            89.0  1.322796788071146379096368233619404654981921089451872452043214732404228696245681e-66  \\
            90.0  2.294760840364447246579959537496967480644821490008131379995949379876113216106234e-67  \\
            91.0  3.980424165167286392522560423930449944230530061430891715712839654165140105333567e-68  \\
            92.0  6.903510953630491140163846825739404062183779279321444453881444865788544353008694e-69  \\
            93.0  1.197183103768526106905050832564764937529309734035156125764102601203128464099754e-69  \\
            94.0  2.075880167765463932193459750823510646592366154042127053217076157938294553757509e-70  \\
            95.0  3.599176504575910588241285481686311482042535001434178417293448126302921829967092e-71  \\
            96.0  6.239529794047395967157530814202378037844206488888372897185544768901524463893826e-72  \\
            97.0  1.08138715864939307520282372624369773572447007389547430468068792540155445236131e-72  \\
            98.0  1.874002073953767624000086405235388307267138520820264659276099422128306735828309e-73  \\
            99.0  3.232713933781551477976062429673031862011329431028416625954867426646853330946626e-74  \\
            100.0  5.588557171452687586232990373528301747855825354139488946162881291630172392600507e-75  \\
            101.0  1.122484999017136890250769179681237579987119410517830329934968665514457173808922e-75  \\
            102.0  9.879459668284599972135321962204898108334056068675355977995334238173476690233753e-77  \\
            103.0  1.190324231142227722236450101484863623047803025932312198755894100797678427254438e-76  \\
            104.0  5.319823134930073454976373877792676443848899668026054145370147172150926224895607e-76  \\
            105.0  4.756863134133588239144553434278869348048388071860225778914801075995732488099764e-76  \\
            106.0  3.165350826479719560141074252935203546852455167007697132498414747513252025580609e-76  \\
            107.0  4.931741104761801251001783334968199008599975541565605205849906977718088291138307e-76  \\
            108.0  3.499551586309845117539182761600489579742932885892333304863356638543009077553227e-77  \\
            109.0  6.405075136358810595825998967319392058412152703683789729918363190495322264210373e-76  \\
            110.0  1.165391241346266918095944534570667219225963068836672889556678563596798887501165e-76  \\
            111.0  9.343094135974720676062970337354124177981414479311682060011128491569350226932189e-76  \\
            112.0  1.059460185334868762933083678503693457294731981165094062316413009848207004373832e-76  \\
            113.0  7.926173620003408516364045042129499776513562277328444536759368643331752364753539e-76  \\
            114.0  1.100469672113089913612969076471277926285805002894925924210911811553410761197179e-75  \\
            115.0  6.750747948987331812737097262180009333020828357301067009310395820128342392317572e-76  \\
            116.0  3.788756552667949444187496784807382621861308220822503887053878298768394744481903e-76  \\
            117.0  8.183397212474898593411898154540199837264516595794885636654461937104341710339914e-77  \\
            118.0  3.806329706698787059895090596084902183144486012167651519140622570262689261445673e-76  \\
            119.0  4.025803600773400736884702866601195029544882614887713198964445947748381195198511e-76  \\
            120.0  1.696882955471387633725940311091430532224154136411298990556380199294682523554263e-77  \\
            121.0  2.134581994350773706745991527814779664940249516279267227683560315697553333751568e-76  \\
            122.0  2.780243818017938946925243615481089262073876540794825388579051311084048451605019e-76  \\
            123.0  2.105181455372625515910212079942796614703105628914265009309553581601700973113735e-76  \\
            124.0  1.862279697896007478095008142845415719457829651499687050327170963525514625660767e-76  \\
            125.0  1.491101781465530580183038925490005674505668704944357816787560975172818371580055e-76  \\
            126.0  3.358976717060924714114774346463688671670823230663179783291814113210604781207372e-77  \\
            127.0  2.690125974955208204543238932278345119051868375743522117499195027396552950427382e-76  \\
            128.0  1.484823684915058184665641538763231704150769878134581728905181099954555167933557e-76  \\
            129.0  4.072529580462643720423545111777100685970980981042479815187008642751096022770282e-76  \\
            130.0  5.191158769187263961168309677574760642194634679646854099334964669626570060500092e-76  \\
            131.0  8.09685596672467994177617622181844581719641765253171416747412532008692324023158e-76  \\
            132.0  1.56607164238825654032255731340299872151076762423148699431740024446545471553759e-76  \\
            133.0  5.446142862868846163842521816803434052710624820242994933109069147520668266731846e-76  \\
            134.0  6.205034954969929842513176120782855955923165507019835224385952158223964253791158e-76  \\
            135.0  7.044465447806328567286743404424803126520782247249502873090568963519778659709745e-76  \\
            136.0  3.524963984956063593497547816254441971529480736401763738517177817886136467889109e-76  \\
            137.0  2.297414394240407843170728201531334909416402839944236739860889567975160658282672e-76  \\
            138.0  1.32392096426669794716243827920802145670007479249604285863671933733112892387108e-76  \\
            139.0  6.874989509720077389612902353649278737134149663259496035551474665260730436968534e-77  \\
            140.0  5.315463640023235968480898026720779650588439910514311474074994747624141828900029e-76  \\
            141.0  9.740652578787901709167584000135694087161287277100356102150276023556118031625914e-76  \\
            142.0  7.432072916503177318003676206528899447344796389150068900808187511760676026086402e-76  \\
            143.0  4.534898705654565405003849633643384752766759202098760759127515316918633002241631e-76  \\
            144.0  7.057940200987081416474790534070227278278461983376785141148400853272068525410635e-76  \\
            145.0  3.195010405493192886258571092280184064261767570960479912205739843713997234408139e-76  \\
            146.0  4.434775308304038367420300773065762184694024834485869053960944249186540525464775e-76  \\
            147.0  5.386844491875584924541579523955439750908416037784639154894716328220706543015962e-76  \\
            148.0  1.853240190037796242327554591118738158234304726181611278386607359026909943396783e-76  \\
            149.0  1.909957673580690233816713880237011070021548143347842791194361673568587711289174e-76  \\
            150.0  2.77054035910804978552219755356211689757949847514387175003940490655486249861783e-76  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  3.959803601037651951545517420037335844785755425384851377907355894117742879866347e-76  \\
            -149.0  8.445883396575472560298297451693293051106044537835191540811203123223784439333083e-77  \\
            -148.0  1.261780068520871151604731953241969006470976535266266862700049975608732270635165e-75  \\
            -147.0  2.158498134159261376725617744563744065487227231948805836064672792109380720626165e-75  \\
            -146.0  2.656296807465629589934018694596955067020327417149388948987444899389083830091978e-75  \\
            -145.0  3.262639724048372031482828034218725546832650421443403621247588302988740044665187e-75  \\
            -144.0  3.439466829232175259433418458978626553700097244387381349446769976299803431767935e-75  \\
            -143.0  2.817049538016047385609238174124419892219473684157590119432839148268310935000668e-75  \\
            -142.0  2.39924344671754665776383012522199240736195986080839942271988239124143391284757e-75  \\
            -141.0  1.305404014013727281883637478205740991827265427710703735291452995182568436156883e-75  \\
            -140.0  6.25854196916215127303472585207371229302263559875225756493166800555245588797718e-76  \\
            -139.0  9.104896360675682800073218604428004957469033515509463002249538542991511713286942e-76  \\
            -138.0  9.511816247989182964294111047410142423129714081927874114574404945847610506314712e-76  \\
            -137.0  2.178943452576310382709490821484098565888999351535590299309023481056840188828432e-76  \\
            -136.0  2.273738488536335371097078817194259357519159578905868197427521013084533173707236e-75  \\
            -135.0  4.561624380792068270687760490148152244380100456664375632731686112874097457836454e-75  \\
            -134.0  1.074290941839164118151308637640975552086460506107511989773901208893892889249525e-74  \\
            -133.0  3.450855756664559858120009742016716026956505062733533565701673668916802250029404e-74  \\
            -132.0  1.260050644861897061128815794479211829139872547909818066408423694349772053005897e-73  \\
            -131.0  4.691005393912440655962654866145284825590345482313328644188125645268223197064593e-73  \\
            -130.0  1.74264705408994298663184097882079151338877989210035372681154864045487226482874e-72  \\
            -129.0  6.459972274694215845688406196242253688193018886205994086889959852216089277342332e-72  \\
            -128.0  2.392925365962246919682665715873530979199903005573641305408133717468234481623447e-71  \\
            -127.0  8.86164949010277483887605795313279039133866465778182346383875387223828786856843e-71  \\
            -126.0  3.281420747541207666573782008959005991000655412352774694815535230822713153696338e-70  \\
            -125.0  1.21501316244163280530884731185865536929640114881419024410804704018591532628084e-69  \\
            -124.0  4.498548789636957262787295654530266883734098831847769886791466564662387425158671e-69  \\
            -123.0  1.665467059818395205164485851902796331623575950574329501002160888535613953424269e-68  \\
            -122.0  6.165544574768369765109544770155070622047180014505796622360543847298150982944365e-68  \\
            -121.0  2.282328666402755801305099296443781283835948485098427889684318227526900530771373e-67  \\
            -120.0  8.448037220752099451921239171084994675241438293298967292094614816931859332605136e-67  \\
            -119.0  3.126827072425267711964148836407265859873503990915844798663392070196221456546966e-66  \\
            -118.0  1.157235706256132505735883213590989081555246772672692183377237848583573045107172e-65  \\
            -117.0  4.282616610438302009983034643295615295216571263643847213600638627953131659949995e-65  \\
            -116.0  1.584767145597091680958506260046724253211987338217350539402128731541006499728398e-64  \\
            -115.0  5.863947560204056864023222333618890137936844092598473696950193578021783701310634e-64  \\
            -114.0  2.169614157846856180681516278327976617951259057115869791172386317636233769227742e-63  \\
            -113.0  8.026795204766183430601066502834376928981831748221075651385720298855628993996042e-63  \\
            -112.0  2.969398813048606699709063718221533921671022631777974590796995543448813303492112e-62  \\
            -111.0  1.098401098648527401708096778493097497953968878720347440751764449568917471231221e-61  \\
            -110.0  4.0627384005036604897023097124395273313262622599122548464825080237954854995709e-61  \\
            -109.0  1.502593852674702518062280167852255356914558644222935185112154432807707471744853e-60  \\
            -108.0  5.556848591279368231876292501207877684289802011757291715813663558238709392271754e-60  \\
            -107.0  2.054844999262838044947722122569545973370999329828777477096860899751161101651819e-59  \\
            -106.0  7.597880227934568011973125853370256625485513431736128350945602986131501478788152e-59  \\
            -105.0  2.809105132450148443264084164525405627842014280089981164713737217825425111373151e-58  \\
            -104.0  1.038496416281644186113636496966278692738842172973260191872497150720721043178437e-57  \\
            -103.0  3.838864060085023356493009187296158941986289950810782049446844942456647345017585e-57  \\
            -102.0  1.41892822912913645743225520387276749525318516577614071104777066840745375965561e-56  \\
            -101.0  5.244176606580863482566742780902912813984451646817713336500361311850644455330753e-56  \\
            -100.0  1.937994633476230589395773979314583524162873441513702110386319805530782850035846e-55  \\
            -99.0  7.161193118666749379002566170879649886640898167083710677663870747877546219212427e-55  \\
            -98.0  2.645909000911362156323374658778021283383602893692152934209761130836311378959252e-54  \\
            -97.0  9.775078334405924205075417839846311146072118529628846854035332817950268297745563e-54  \\
            -96.0  3.61094196904286512710450026632991547862443898245805643677311253411906918963944e-53  \\
            -95.0  1.333751001995467967896842517548858797874783168749613852421292174344967972769641e-52  \\
            -94.0  4.92585964842994682922937691404119677434968782702145599154682967066637731563359e-52  \\
            -93.0  1.819036194341138407132466581930984104038318769369323292954696163651076374669122e-51  \\
            -92.0  6.716633569461148687493273732720429594661154655509569433078688818095344471468663e-51  \\
            -91.0  2.479772967609310883815559964863396195305476016710136142688615578994987055747761e-50  \\
            -90.0  9.15421367483303069045026534743763182303966159001861656416203066305760338524278e-50  \\
            -89.0  3.378919921783145472420341477277338862738343862222904009456820247694559405132548e-49  \\
            -88.0  1.247042679795854575672976926878781986166579649530729071293029274135893173294352e-48  \\
            -87.0  4.601824943467724101425066380766277867902047839525023127815301519606658588263379e-48  \\
            -86.0  1.697942511209459652031871687779606993265781139096119883302408035777182907863144e-47  \\
            -85.0  6.264100136052626039504032142138721686006073475224469049629775770606969329791992e-47  \\
            -84.0  2.31065915734453284030313221693363562282651870473997832390327134145522248688226e-46  \\
            -83.0  8.522228773394426331929046566000611343360246614640485673058677215199384958600088e-46  \\
            -82.0  3.14274512126749743963760311681123147846844118265715231388407617086583427754422e-45  \\
            -81.0  1.158783550254511213147600656782337925191748173716299229279132093726052348972633e-44  \\
            -80.0  4.271998894052703091984412047109302243126926142311789995223330995536961202543514e-44  \\
            -79.0  1.574686105712047658760927658258199186631308776311544212795230883057689705999838e-43  \\
            -78.0  5.803490225392449700637184075526669189198260834550485558453284373858060485781313e-43  \\
            -77.0  2.138529266053945109967354432757516288723079007746489266528097835362598171827386e-42  \\
            -76.0  7.878980618354262514680802132247594749025216565609591678489755932874709021636804e-42  \\
            -75.0  2.90236417276058431326676917629409746806746849719620932283433173642915695288016e-41  \\
            -74.0  1.068953677963623357067622127775785590560093300057195408740776524086493728028942e-40  \\
            -73.0  3.936307069547736642735583131129141670117983728919096168080686284269734948715776e-40  \\
            -72.0  1.449239188506159754013407406878179468950250563158649133678420655680794730550809e-39  \\
            -71.0  5.334700083506644917704639629450668237182723192387711764975524755739306866535901e-39  \\
            -70.0  1.963344556278411074787748800392385023074815619554081809322654267401533047304979e-38  \\
            -69.0  7.224324580024778183217009164319129516016342972343676286774613550022268117873185e-38  \\
            -68.0  2.657723077514152607831896587036282235518346656455530057515490555877934795563007e-37  \\
            -67.0  9.775329020256282543517708844535226091389809108308068025679024503468706412923664e-37  \\
            -66.0  3.594674197518749484626236464104479360221069946853023717314669754072523673639828e-36  \\
            -65.0  1.321573655989976160311136297065826241051652117375061031598892743138382898494681e-35  \\
            -64.0  4.85762478323142128756496248283100234497033401851377521927343834228231818372245e-35  \\
            -63.0  1.785065852584423617718505859830137764809513507771581050633054253249022141582002e-34  \\
            -62.0  6.558114393675624057533761082556914096768504667483845937735058810097443942758701e-34  \\
            -61.0  2.408767226387150675535783954007105225944781223848840417094157630263098421637906e-33  \\
            -60.0  8.845008336716306782024656746490196621772836456706661213153458713918384363215566e-33  \\
            -59.0  3.247024154844379898080830107985619640811047669919230291791922955882032155422833e-32  \\
            -58.0  1.191661086983865127685554827258271824708541358995188625865109989856285392584574e-31  \\
            -57.0  4.372158211824470240745559123871203921690824142800083697400084906583808771657212e-31  \\
            -56.0  1.603653536939453047826890361924433227520395842583710715189197916741540385368988e-30  \\
            -55.0  5.880202142270226252440752033154060024478405893686551341175661764666395375886545e-30  \\
            -54.0  2.155441393401284483846988156696381805534192716284424444882928537381380944173867e-29  \\
            -53.0  7.898368538557186352236608292194580943011819554105032480995853055671560601574181e-29  \\
            -52.0  2.89327995873566058058169921073525797413097726704313343363541346664638472512183e-28  \\
            -51.0  1.059472739378067453518088176495738293980911305319544422134997481782215699380706e-27  \\
            -50.0  3.878193058450912646438105614451044655797134999033177460614081739516572230235004e-27  \\
            -49.0  1.419067544040504360912225102435132852459534011462703495279626334168723708755894e-26  \\
            -48.0  5.190438239027489480717864262558420494684848365026595273641200252837185046491728e-26  \\
            -47.0  1.897689729231376072112153793054623450844679158257841104866318733511966077080532e-25  \\
            -46.0  6.935201108249421873870473697635426551734362068194818227706967386614784916917886e-25  \\
            -45.0  2.533363757664854684142809020590341340917259698779240336107683605809565095680516e-24  \\
            -44.0  9.249795467464704063058163900797077489945120710439261109425981476012778128563653e-24  \\
            -43.0  3.375620801542664808177991241455335467935331284421783434457894068473576268141232e-23  \\
            -42.0  1.231267356595424068049477738970386306879789713492504239207648978134336783004973e-22  \\
            -41.0  4.48867140980712366787866269900134939854115845582817209897018011519191178812983e-22  \\
            -40.0  1.635455754629884092405051364470013926394186662419333468547200440580293008557407e-21  \\
            -39.0  5.955295176647162743416620336319438184603886536813743510054290190009899531662373e-21  \\
            -38.0  2.167196822202554481154002051539929568988068016427523289644154821261324405256858e-20  \\
            -37.0  7.88152114926137894832735427153044546674748611053263305245015499399833811743574e-20  \\
            -36.0  2.864331696029979271133958837713338064723835515177470666689004269364228106338063e-19  \\
            -35.0  1.040212000556492401957146845082065195098962467023490703570443403159019043898396e-18  \\
            -34.0  3.774748675316861298670697173979549385938714017546813839812698764747199826783292e-18  \\
            -33.0  1.368682353784939678156082770781458757283998128498832825705156334938715494507869e-17  \\
            -32.0  4.958437498194061216495785140776999939014231414873415550167550634123658795811145e-17  \\
            -31.0  1.794699535762141532389763430682517487024295997334343554013927228798947464076514e-16  \\
            -30.0  6.489607185622605198963853436946911517936562794526198563975778844621007951325703e-16  \\
            -29.0  2.344214760443904901407610557883343145253815972324025369711903694816580819792191e-15  \\
            -28.0  8.458600403058322466872801169700548419974009232163786230248290617404710985814161e-15  \\
            -27.0  3.048515333139816151557752572219348821087020699136535768295128052965972484420185e-14  \\
            -26.0  1.097311767611244664122742838423100881376663612511142924204386696243400350184153e-13  \\
            -25.0  3.94441242587851498851373606538718961520205422049324165542660727685149077711195e-13  \\
            -24.0  1.415791385250698565047799147756017462950636520573295136006751719040116592395554e-12  \\
            -23.0  5.073752976181859110840285009367485613131855250716075089966678733402848469131558e-12  \\
            -22.0  1.815157763888398624026060998379901217596736165055276730353274606783000677160664e-11  \\
            -21.0  6.481695737921616294849076927728677711345038543406982373137310437376141060754712e-11  \\
            -20.0  2.309814939580217255849096554370958651822947792477640839711220839153189761586816e-10  \\
            -19.0  8.212855869731729024176879913666295452108583341225619079425560823902393378129413e-10  \\
            -18.0  2.913001885935837476160795677299805993137196368342747574607703237561629177396228e-09  \\
            -17.0  1.030390951625454520749876804801859627564702878108390910193321998441582375623645e-08  \\
            -16.0  3.633654538501864858285241646824820282521126751223454765209642817440943439003216e-08  \\
            -15.0  1.277047212880809018347101843086827080399303346509854360708925354938823989783452e-07  \\
            -14.0  4.470982276184120643701673267478429776776788958679901560702626334494557303522692e-07  \\
            -13.0  1.558489291325734925391875860124422103028728254542975871400873634116608226036928e-06  \\
            -12.0  5.405447458394090810566824057535416687525837320415633102857305526619303407619739e-06  \\
            -11.0  1.863985352294871344060745540771779675907109081384443495013392733095722726221407e-05  \\
            -10.0  6.384159003548354027342164978035240754365580188374990056477664560799375489680124e-05  \\
            -9.0  0.0002169004472466184718155817175040578300831447507295814643672600434855577461602107  \\
            -8.0  0.0007297683380594396663173568631903262622643964611194933512703148400616128881042966  \\
            -7.0  0.002426031520797304446605149733284670620208741500079635221119917175285856476271059  \\
            -6.0  0.007943784069245985813380006419103602474032297904439103260466973983454288014981107  \\
            -5.0  0.02550295143684530532687062934172330089653306317230575744937254138949623287127561  \\
            -4.0  0.07971398207665369388064876019300860133908867863805978932426382197601791758101787  \\
            -3.0  0.2397829717831846372219536550125935437471639337384078713680207054895595965544161  \\
            -2.0  0.6794919243112270647255365849412763305719474618961937194419302054806698308996659  \\
            -1.0  1.732050807568877293527446341505872366942805253810380628055806979451933016905516  \\
            0.0  3.464101615137754587054892683011744733885610507620761256111613958903866033829029  \\
            1.0  1.732050807568877293527446341505872366942805253810380628055806979451933016924533  \\
            2.0  0.6794919243112270647255365849412763305719474618961937194419302054806698309275521  \\
            3.0  0.2397829717831846372219536550125935437471639337384078713680207054895595965833494  \\
            4.0  0.07971398207665369388064876019300860133908867863805978932426382197601791760486557  \\
            5.0  0.02550295143684530532687062934172330089653306317230575744937254138949623289113529  \\
            6.0  0.007943784069245985813380006419103602474032297904439103260466973983454288031023195  \\
            7.0  0.002426031520797304446605149733284670620208741500079635221119917175285856488823966  \\
            8.0  0.0007297683380594396663173568631903262622643964611194933512703148400616128985998558  \\
            9.0  0.0002169004472466184718155817175040578300831447507295814643672600434855577550461724  \\
            10.0  6.384159003548354027342164978035240754365580188374990056477664560799376234525204e-05  \\
            11.0  1.863985352294871344060745540771779675907109081384443495013392733095723447226492e-05  \\
            12.0  5.405447458394090810566824057535416687525837320415633102857305526619310174949408e-06  \\
            13.0  1.55848929132573492539187586012442210302872825454297587140087363411661387249855e-06  \\
            14.0  4.47098227618412064370167326747842977677678895867990156070262633449460962805841e-07  \\
            15.0  1.277047212880809018347101843086827080399303346509854360708925354938871833937179e-07  \\
            16.0  3.63365453850186485828524164682482028252112675122345476520964281744129125601918e-08  \\
            17.0  1.030390951625454520749876804801859627564702878108390910193321998441946555862314e-08  \\
            18.0  2.913001885935837476160795677299805993137196368342747574607703237565626699998904e-09  \\
            19.0  8.212855869731729024176879913666295452108583341225619079425560823937251735664019e-10  \\
            20.0  2.309814939580217255849096554370958651822947792477640839711220839178332697286801e-10  \\
            21.0  6.481695737921616294849076927728677711345038543406982373137310437531799325285536e-11  \\
            22.0  1.815157763888398624026060998379901217596736165055276730353274606832120783637342e-11  \\
            23.0  5.073752976181859110840285009367485613131855250716075089966678733214945192651066e-12  \\
            24.0  1.415791385250698565047799147756017462950636520573295136006751719337470944402601e-12  \\
            25.0  3.944412425878514988513736065387189615202054220493241655426607274435310467008374e-13  \\
            26.0  1.097311767611244664122742838423100881376663612511142924204386696859676701731557e-13  \\
            27.0  3.048515333139816151557752572219348821087020699136535768295128115067414557425592e-14  \\
            28.0  8.458600403058322466872801169700548419974009232163786230248292452959506514237838e-15  \\
            29.0  2.344214760443904901407610557883343145253815972324025369711906234719037583293974e-15  \\
            30.0  6.489607185622605198963853436946911517936562794526198563975807713239566332683366e-16  \\
            31.0  1.79469953576214153238976343068251748702429599733434355401396030769992869561298e-16  \\
            32.0  4.958437498194061216495785140776999939014231414873415550167904624145305021375276e-17  \\
            33.0  1.368682353784939678156082770781458757283998128498832825705538383144982611179991e-17  \\
            34.0  3.774748675316861298670697173979549385938714017546813839814950486086391206823628e-18  \\
            35.0  1.040212000556492401957146845082065195098962467023490703572509400513568480215165e-18  \\
            36.0  2.864331696029979271133958837713338064723835515177470666711409134380036639898232e-19  \\
            37.0  7.881521149261378948327354271530445466747486110532633052772654630130357400502548e-20  \\
            38.0  2.167196822202554481154002051539929568988068016427523290025673326920774663811438e-20  \\
            39.0  5.955295176647162743416620336319438184603886536813743514101924429408590848711643e-21  \\
            40.0  1.635455754629884092405051364470013926394186662419333470989495644788959648000155e-21  \\
            41.0  4.488671409807123667878662699001349398541158455828172114982256300355239567891465e-22  \\
            42.0  1.231267356595424068049477738970386306879789713492504244121086821375640354041537e-22  \\
            43.0  3.375620801542664808177991241455335467935331284421783485664421904466915971005289e-23  \\
            44.0  9.249795467464704063058163900797077489945120710439259731626778354406257284032183e-24  \\
            45.0  2.533363757664854684142809020590341340917259698779238601483746277025590106293436e-24  \\
            46.0  6.935201108249421873870473697635426551734362068194795933887723418282936801821756e-25  \\
            47.0  1.897689729231376072112153793054623450844679158257832788677199324539207451663465e-25  \\
            48.0  5.190438239027489480717864262558420494684848365026401053106373282454582670769146e-26  \\
            49.0  1.419067544040504360912225102435132852459534011462472649915853287102665522420821e-26  \\
            50.0  3.878193058450912646438105614451044655797134999029134799585282585337410820158158e-27  \\
            51.0  1.059472739378067453518088176495738293980911305316340275818932117705305453544829e-27  \\
            52.0  2.893279958735660580581699210735257974130977267037602184680272163966632952849549e-28  \\
            53.0  7.898368538557186352236608292194580943011819554112327491672904904356793045796726e-29  \\
            54.0  2.155441393401284483846988156696381805534192716135732405891782156683325659699766e-29  \\
            55.0  5.88020214227022625244075203315406002447840589222566412995484798068979804009825e-30  \\
            56.0  1.603653536939453047826890361924433227520395843351388416478785879876942300719595e-30  \\
            57.0  4.37215821182447024074555912387120392169082416638437604991982081335316001029466e-31  \\
            58.0  1.19166108698386512768555482725827182470854139885113876786982681736258156827077e-31  \\
            59.0  3.247024154844379898080830107985619640811048144129234762780903660846909262063702e-32  \\
            60.0  8.84500833671630678202465674649019662177284264255537872223149520060987539834787e-33  \\
            61.0  2.408767226387150675535783954007105225944786932524069887539195412225135261503049e-33  \\
            62.0  6.558114393675624057533761082556914096768552273900834672791777820081896417089266e-34  \\
            63.0  1.785065852584423617718505859830137764809560688559275397524775916517140635740729e-34  \\
            64.0  4.857624783231421287564962482831002344970858104346040883974926007291420716683536e-35  \\
            65.0  1.321573655989976160311136297065826241052120796133074713647394935758818812033466e-35  \\
            66.0  3.594674197518749484626236464104479360224683395656579719641774317628156505520162e-36  \\
            67.0  9.775329020256282543517708844535226091418751099846909113135961275864054179787033e-37  \\
            68.0  2.657723077514152607831896587036282235537395282635270978821250093854705175112434e-37  \\
            69.0  7.224324580024778183217009164319129516105188756197485017907668823053521349777321e-38  \\
            70.0  1.963344556278411074787748800392385023210617628839673884604756076200957876146375e-38  \\
            71.0  5.334700083506644917704639629450668238804742613429138439159081669767324695265122e-39  \\
            72.0  1.449239188506159754013407406878179470806676434731275371993306061853440693198487e-39  \\
            73.0  3.93630706954773664273558313112914169452620794599783721914665942325950426928998e-40  \\
            74.0  1.068953677963623357067622127775785610586191991705321040465639899810528318050958e-40  \\
            75.0  2.902364172760584313266769176294097554396024034164646476089941710312771957347653e-41  \\
            76.0  7.878980618354262514680802132247594546433490576804092945153423321918011185736524e-42  \\
            77.0  2.138529266053945109967354432757514321551651026759645845988329279379117808634444e-42  \\
            78.0  5.803490225392449700637184075526616984108019355507712394874613223392897723546401e-43  \\
            79.0  1.57468610571204765876092765825813369357277687700590158368800558404558511608989e-43  \\
            80.0  4.271998894052703091984412047108860041527596783696028445511865856528563192015866e-44  \\
            81.0  1.158783550254511213147600656782206613101559375067549397381262454616660665327047e-44  \\
            82.0  3.142745121267497439637603116809313814826025204380127390833548544194873145585525e-45  \\
            83.0  8.522228773394426331929046565986616836504984726114306659773994734816443273825383e-46  \\
            84.0  2.310659157344532840303132216953405595165084156849537323342780636862566486652442e-46  \\
            85.0  6.264100136052626039504032142569620036019800102745053068253624374946719738180542e-47  \\
            86.0  1.697942511209459652031871688236314678684240040197267163284143606582635887329662e-47  \\
            87.0  4.601824943467724101425066386528579222497530018784861671093562638220414159587103e-48  \\
            88.0  1.247042679795854575672976931839683717853964176710268511658408204920829113057092e-48  \\
            89.0  3.378919921783145472420341516639329452062479954443067762217984373023871502667729e-49  \\
            90.0  9.154213674833030690450265802023011708596335665449527899570322990817837796781019e-50  \\
            91.0  2.479772967609310883815560411814736754432124687198124501245967828901216518467365e-50  \\
            92.0  6.716633569461148687493277400871172242329851130898084547599651260377446675682619e-51  \\
            93.0  1.819036194341138407132470338040016889924563904064128579948015362127197811550641e-51  \\
            94.0  4.925859648429946829229413873369465578972089231496119822838686516462942831949648e-52  \\
            95.0  1.333751001995467967896879950764498083725804198392853408663032041321197937105936e-52  \\
            96.0  3.610941969042865127104747620524286189365024669310652207818125153561572976746127e-53  \\
            97.0  9.775078334405924205076498190468345150671090618102921688129961343942435793053288e-54  \\
            98.0  2.645909000911362156323583559382031047450341293815865516573805318820427042514973e-54  \\
            99.0  7.161193118666749378997320905888299528898954164627574935302505102423388425581747e-55  \\
            100.0  1.937994633476230589386742759491653864000439923771920179936640694555693042555612e-55  \\
            101.0  5.244176606580863482441078608325655180241183457677513652304981273945509795294299e-56  \\
            102.0  1.418928229129136457234044465671367412286147018679579788010794759591656870212214e-56  \\
            103.0  3.838864060085023354481893542279150568100524431793955403989099382167278923558252e-57  \\
            104.0  1.038496416281644183320786099498712630753144708120885660177887365484433222133609e-57  \\
            105.0  2.809105132450148414938420489387346494387702889925034850252117448773992553531483e-58  \\
            106.0  7.597880227934567771992306256897349829164854437500462564368816458002798222303437e-59  \\
            107.0  2.054844999262837765572775945450093817510806685107717570970365271468109514209284e-59  \\
            108.0  5.556848591279366308274254760722793439415401455051778800737771363347999599929738e-60  \\
            109.0  1.502593852674701721758507354356531742169456738818562391583281241423169374498846e-60  \\
            110.0  4.062738400503642344824998564167332611996760905745793911314841422119409936398315e-61  \\
            111.0  1.098401098648498469098907321548519044683210139758158411696588066265937711789923e-61  \\
            112.0  2.969398813048512617776136448965373271104541984876373002950577877203230379111325e-62  \\
            113.0  8.026795204768223384433697356743943129758096855980952838846409724268292629229083e-63  \\
            114.0  2.169614157851334140868966237380141091128249235198649931676043981836207025125999e-63  \\
            115.0  5.863947560255309383814792096429229823756878609637881210711912857820303940312792e-64  \\
            116.0  1.584767145642139447703552450578445386900096497401470671466002270130915586496269e-64  \\
            117.0  4.282616610768184827671282770749639367184502678385363997261684750021790001512026e-65  \\
            118.0  1.15723570656852724367177327505989070392587077120609263515733651535490886085918e-65  \\
            119.0  3.1268270750574504456116955628728016687718598264714938207916347694392198152529e-66  \\
            120.0  8.448037238930313563101788034193433539224539271066468714430879241946186163858766e-67  \\
            121.0  2.282328682543602995848992301806970847879175442631025686300155097689819949267133e-67  \\
            122.0  6.165544732881379856791376442859124268383026510970546024300584477160354520918835e-68  \\
            123.0  1.665467197141836595873023804584125952316189927496098153390464941265077214277311e-68  \\
            124.0  4.498549323769224544808287846241090877879396154035242208553434400219893480017394e-69  \\
            125.0  1.215013438250845545433222375727946271607359768072180286503294635574081442096611e-69  \\
            126.0  3.2814241247794277655099716388508144103847692846790946501336788985822164516533e-70  \\
            127.0  8.861695359535514766751085369252364771902144412064171030585749288722663512740056e-71  \\
            128.0  2.39312843783698449446339928637232344759762335811381663245648267953100655572356e-71  \\
            129.0  6.463873452749004804055259398710745229259204576713815985805494858606193672556811e-72  \\
            130.0  1.747483903634839219303435277665278826665205663808314928339783215859818289261546e-72  \\
            131.0  4.738291624515650924183613440261314821791599824459369608111517273655668374494506e-73  \\
            132.0  1.280901301212873710157078540621234105326323579460538917111201994378368979812845e-73  \\
            133.0  3.301400638418845012029453806879594072188742094572603048356877961479206774970249e-74  \\
            134.0  6.859360708833209423442447558205219603148635062225891230544023419190622434536844e-75  \\
            135.0  1.170751845928037286155372561566914355756711249674711613244140535577997291405022e-76  \\
            136.0  8.800788653176064131102893493090476505837771298229341982131913087523925511623589e-76  \\
            137.0  1.035504919170743118489576068683498518275209096369670227597297845410065577401526e-76  \\
            138.0  3.260249896239100547888056846496271961364453138613364078407321603912290788793282e-76  \\
            139.0  1.284639096903885605862460437676889490038901233673887332456065069204120036332837e-75  \\
            140.0  2.804998888597948886137887998749279423243260680687590621818068969401095566642674e-75  \\
            141.0  3.662661984006717127567549026092457613504151687195630400555897890720777450869943e-75  \\
            142.0  3.205769718223691520531270693076883972128502115198011543399757216931958105174209e-75  \\
            143.0  2.667568600616038142930703224268486594621397576788153060215295942405153359883783e-75  \\
            144.0  2.75019215067987766678870050547868974611950866887874076409781500418324938583819e-75  \\
            145.0  2.374569825593497151564301736569598876825695326975138331738952915135686698785404e-75  \\
            146.0  2.488973888141539108365999157986230646451785802356268257153782434537546778621682e-75  \\
            147.0  2.211220673927133145973027790305672565329619489012703227413954248000129216341345e-75  \\
            148.0  1.1158004760393626901730626047529401935270686566491936723130276025852386557841e-75  \\
            149.0  3.367397971981191557964421998825335719657392356096579953512929467767226300202778e-78  \\
            150.0  6.391915203099790322727419953216564475276103851479692167409460346249051831685989e-76  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  2.454381646946512134212749962486215479055465881488300798525956809496988850873863e-64  \\
            -149.0  1.009447526384183633379082834254773753269245150118231038891692714834096880303191e-63  \\
            -148.0  2.896746334826317423330349298584395859645637608003278618200115690258588024081847e-63  \\
            -147.0  8.007201607631777120380828495328578339424698424361407106628504128209004161867467e-63  \\
            -146.0  2.202627401671286887275200856886023687334986544133356200881724743395830313365716e-62  \\
            -145.0  6.054882435190191841298467492307119570290102948560573875807783694683044474520594e-62  \\
            -144.0  1.66423113331284247853321002376800767481755896940745540343088303828583160370537e-61  \\
            -143.0  4.573999974061915686791717645716297646368589441609630334583306128050818259102181e-61  \\
            -142.0  1.25706333154254028145738296481663414202206211584258802760938844295225757144573e-60  \\
            -141.0  3.454593124865050112412784069709720865400903828944587275119337233891983859656943e-60  \\
            -140.0  9.493255525431852118258108669256560985536591086461545857761912417636783493220949e-60  \\
            -139.0  2.608625058860904155430185810486060218919266051932776074551334570503517667171365e-59  \\
            -138.0  7.167803111396992873866041988808206164923297203932381898155177482774872963545119e-59  \\
            -137.0  1.969418753673285689134543840434803577895700909942530971500773894880990798404301e-58  \\
            -136.0  5.410873014282954184199577006945352752844678535915609227889578262779967498427288e-58  \\
            -135.0  1.486529570646667416278090814068916959524271332175593102414043195090289994658409e-57  \\
            -134.0  4.08372381156166358057448327392004534609580760220392719180778070236767907650992e-57  \\
            -133.0  1.121799967915493844860776274307765918705259586826122488593825260441255394077155e-56  \\
            -132.0  3.081416332431744357267578132295159543437716687657148751089305375848621593387534e-56  \\
            -131.0  8.46371186172679436593115364372672992319145665849240478116915218631883586349459e-56  \\
            -130.0  2.324590833375398357102600872404918408108197264017672339424252060460985176397667e-55  \\
            -129.0  6.384206901470815377713734171031348431072499390844295893388403536174171534690399e-55  \\
            -128.0  1.75324164644003779528839140786001836616711699120961256492027072226719545569597e-54  \\
            -127.0  4.814493426006554844119887690469275023406295389785786174570467489222286551423931e-54  \\
            -126.0  1.322004718594347678191042393078956295868331568387957453355146710342573853543342e-53  \\
            -125.0  3.629849202517900676804857594349244796669164269646746713930520228240637699272378e-53  \\
            -124.0  9.965908719757439467113383843912559154855628566571885742431911442725411286803365e-53  \\
            -123.0  2.736009076299880136709538072608717087035359855119314428411561867978762615025486e-52  \\
            -122.0  7.51086613529782896456980431510168042384782960296254683994620784593496996498366e-52  \\
            -121.0  2.061740064105409896248421350040013138699842535000057560648777645359879019100475e-51  \\
            -120.0  5.659117739623584531490876515098853086129664729958317142336629162869406186614713e-51  \\
            -119.0  1.553223662699162443455783030325574670129710696727670560857308708010197684761237e-50  \\
            -118.0  4.2627437111285720909297915261127962710346880329264430193240862118204070007739e-50  \\
            -117.0  1.169806138480081573512249465469465347919552965533354525031424921563637067002684e-49  \\
            -116.0  3.21001823920870818938068198490764087167361972856053780748937857469136043386798e-49  \\
            -115.0  8.807841733904274675758692994263339440144327204157105044994363695259298678786246e-49  \\
            -114.0  2.416569871014850131212001850354689140848943065457820012897092450713281844279198e-48  \\
            -113.0  6.629740083553094810957262342684725670168671217937201136816649316450373412318228e-48  \\
            -112.0  1.818697059519423937248522616506204546424098778553090300295862374192400236386952e-47  \\
            -111.0  4.988734055695671873398599553154649058192998075868532102088307979158784605449955e-47  \\
            -110.0  1.368314283331839347636355140133232123107560789081128240657152026380402204318987e-46  \\
            -109.0  3.752720890236564358317272438990444312829429501479484313122677685886381138571229e-46  \\
            -108.0  1.029131629674648422290929532363877587597071915075638427521115255640266193089574e-45  \\
            -107.0  2.822014149334894880055429581992048294518799945466300529320472499518925788416465e-45  \\
            -106.0  7.737672986445991052464996875464031001406492283952013052872448436194731481543179e-45  \\
            -105.0  2.121405960484784701543091094654057594723366841758675613285072083722320517124322e-44  \\
            -104.0  5.815656036366414608621866098545736052294608923084128585157049430243232182947074e-44  \\
            -103.0  1.594169220569203229341930803425392329364160434180458635632826404427132237712742e-43  \\
            -102.0  4.369483967689552639806806751847135858410688846973116749774993871453397267037579e-43  \\
            -101.0  1.197526480499188420038804964751847958471009498803395594557638436621909565582268e-42  \\
            -100.0  3.281697488658754262608085027451320205582005504533147054530822979312213426538459e-42  \\
            -99.0  8.992275050941174179797318622011562318879755139251129210050471937601532457179001e-42  \\
            -98.0  2.463754263005530412392278391965911626594832710720207808804634837713691955538047e-41  \\
            -97.0  6.74964743110074825642521383077478400474391295892803386080968084244273617458378e-41  \\
            -96.0  1.848927055120083950446899579721216391605898563985370921016788089922522328431565e-40  \\
            -95.0  5.064219563020775517721766418106001950128447938320479899697511413272813858926881e-40  \\
            -94.0  1.386942241551216067387588043844798233162270917360133463433795805672964178693247e-39  \\
            -93.0  3.798012012620022677923426342476804227451750793638983619319095680727341278443289e-39  \\
            -92.0  1.039933048974220542988664284314453747003358647729298650919348186940494257234039e-38  \\
            -91.0  2.847111393345941259253510035793471334850790808265688632359178907549425942201047e-38  \\
            -90.0  7.793857868389924151159851520816688450846573512076887873185699238705506556447869e-38  \\
            -89.0  2.133282259272203678432969886726613622705357585786429780229598882121093021423546e-37  \\
            -88.0  5.838359273778686675242402511080994978256144284863702511710141815752863467416294e-37  \\
            -87.0  1.597639405056350708214662367374750361329520742171951247819016189085797112041377e-36  \\
            -86.0  4.371303085967334412035953192117913146862518703017236655128471083059675745245455e-36  \\
            -85.0  1.195875579674034557295297769574393817909343802583601763628957833518075349590493e-35  \\
            -84.0  3.271166620883607801464337609448186558618924862944321621674019029073356434521125e-35  \\
            -83.0  8.9466314308903858967058625330208451949989785630015553529708636576761114109737e-35  \\
            -82.0  2.446556278324962806591759143111168561332644245741105803766588433783950822461792e-34  \\
            -81.0  6.689415590542595087397436239523104608250891088331878740629011655948226762854346e-34  \\
            -80.0  1.828760847408266636408172183675180490102320030997801876384472207727831618745686e-33  \\
            -79.0  4.998731738055867612333701952321505382319577199028447058752461529118486542498372e-33  \\
            -78.0  1.366140205793480844143787848489354887429449853787859257809532375748623731858665e-32  \\
            -77.0  3.733030413774749933695828592905143702230779775089643763166961318964993207778668e-32  \\
            -76.0  1.01989817879817894783897642975758710714739152564047063977729907771992937501421e-31  \\
            -75.0  2.78598829345943424154862559988831808179160099435727805518229955055693931320111e-31  \\
            -74.0  7.608990080271498426630862644370839305289892334594654796764270112649003695173189e-31  \\
            -73.0  2.07777256754978827744999341304018604937655309247069055725062010936281032199683e-30  \\
            -72.0  5.672704693890132738499619554390476690124668901530802906732195756177389695794129e-30  \\
            -71.0  1.548464859090884398498511688250444460936960207405861527238088919281220110754133e-29  \\
            -70.0  4.225997966862736939564158191462990204887684463911059322798184412936695657514333e-29  \\
            -69.0  1.153112318016727922714753976632165300617088815841054720129829786074469328133289e-28  \\
            -68.0  3.145762142842665091402188301018017825370783623570138177247897153534187713476435e-28  \\
            -67.0  8.580044334031826446103001088735026340521789677286579867110639994564681818447179e-28  \\
            -66.0  2.33969844337642910356616640907429902326738103891749476035690858326600589958224e-27  \\
            -65.0  6.378728947958161335288624279678701858749584125210948023848069685739635107478179e-27  \\
            -64.0  1.738638905656313139625260698653938808366807764880984671985191255279225282172873e-26  \\
            -63.0  4.737863708992098170408251000243787496417983451907464327725931834364209885812155e-26  \\
            -62.0  1.290774728929498990040917470291261771470410712236752513290489584837810318521375e-25  \\
            -61.0  3.515682998008201717144056254439709730631111615390557734611579079077854940843462e-25  \\
            -60.0  9.573192843490829010402684678516149680982530307938808704158646353266037919360838e-25  \\
            -59.0  2.606081880173298763281771331755055726526021575413909827830206259565503918820264e-24  \\
            -58.0  7.092503795889606258770073239148843763858165562474395701880138591754049641195811e-24  \\
            -57.0  1.929688864962378688943736531544645554340367557455989863077204834801514642633424e-23  \\
            -56.0  5.248641487888157533871245731965903026418959946477893726698850190049126175671154e-23  \\
            -55.0  1.427164108718435725061963874936427834668981204323484253107796074290044646877536e-22  \\
            -54.0  3.879390966772595895534638518776616342072351649632318114798068826023158635478239e-22  \\
            -53.0  1.054170342001676235457782390787871971757287017759791388774528092834337259492313e-21  \\
            -52.0  2.863586754527261251729559896723539416473692059319997977548535190126615361856168e-21  \\
            -51.0  7.776006267154777137913083623774353198488818777273764821552129001031274002926511e-21  \\
            -50.0  2.110783242070429351824177455276799895015718014778405098856219586711753363337235e-20  \\
            -49.0  5.727501006308193919633808294465684695719348015409567418633113693874404214231122e-20  \\
            -48.0  1.553511796360250458986789745490560057395381016438151362685431794922494067756444e-19  \\
            -47.0  4.211964623947981941434115125158906308336996785573258983240807737165898312854397e-19  \\
            -46.0  1.141479568609765151522582084729706704791696832467884456652108384180125661431066e-18  \\
            -45.0  3.092123599088972801266275022207807708574857477101896899220049743162766878057843e-18  \\
            -44.0  8.372252282098338853440446266878743573582325935239268310935886195472471972525852e-18  \\
            -43.0  2.265767994027664857160003117989858879131110006779765356450284080369513268709624e-17  \\
            -42.0  6.128674088808917165715279868384253503591753772721582181315536373014412826389258e-17  \\
            -41.0  1.656857586073196751938808363897516307747707048447440236862717810771509722220944e-16  \\
            -40.0  4.476723352817591754653322123108703149038487218537851924134159120348764895220206e-16  \\
            -39.0  1.208870542662117291872005612181521593333152447893911177791064777469225195617246e-15  \\
            -38.0  3.262352826221933236757241119210766785613102126399774875492911869613354656592555e-15  \\
            -37.0  8.798320860017917131995817057069634028514673153205084476246911862389845852046192e-15  \\
            -36.0  2.371217724522850961011605492658852358438161927141949852023409325812215471237916e-14  \\
            -35.0  6.386010843634605618674499943741987688987269241635230773591636513926711187579376e-14  \\
            -34.0  1.718529164228727438532929157795731310731681216488729991291716373070554353745685e-13  \\
            -33.0  4.620980495590257417971944883541493154544304557560179657258263837843020763735173e-13  \\
            -32.0  1.241482435740339246017207846032597572269744493898530541377963851916777799192155e-12  \\
            -31.0  3.332372776540886193633662392388590315207183755165107754399094894006164612341339e-12  \\
            -30.0  8.936106287765417303093145894107499173904132146253458846096700887862897777478848e-12  \\
            -29.0  2.393853651999206227035252137972245994346873237069450721749510803107229119477698e-11  \\
            -28.0  6.405771083797821842149824357562223904896568146131661255900814190549423633657714e-11  \\
            -27.0  1.712129754077898952102833331527794681375067117776585809345547385908266792527611e-10  \\
            -26.0  4.570426059243671112632909906554140375067378511981022126682552480591625035845598e-10  \\
            -25.0  1.218402114742176605398118810582657156641066740296413265193963859582468973476726e-09  \\
            -24.0  3.2433437227828711635672160835965213164737206052167319105744737281522006661292e-09  \\
            -23.0  8.620105600855717834223780393681805455965383163642158110195211396506811521624042e-09  \\
            -22.0  2.287135581166937276624112483256531924548948843982740007231361096367205707487261e-08  \\
            -21.0  6.057114528166253837404152835094157130282193715817249619515219770548964943597261e-08  \\
            -20.0  1.600884670753816300330962121378992640228004901678095287033015844695391152474498e-07  \\
            -19.0  4.221723507360527406327192468495265653466584015231661945720919114688876383330901e-07  \\
            -18.0  1.110598755004333299995498583149147136510937296524254809380433210628545057124124e-06  \\
            -17.0  2.9137261133033307695757928512834639715605035085002639432864670109366637441248e-06  \\
            -16.0  7.621346178492190205151223527561738199080225279460599709927739802831848983881566e-06  \\
            -15.0  1.986778789397481017318732766277546037143575476930077580100460226125647587492566e-05  \\
            -14.0  5.159596715332951110655509050987550527486594505891981835439499859117462415394865e-05  \\
            -13.0  0.0001334153952163727933147721264524870908808651993702586626811077390943759640390657  \\
            -12.0  0.0003432784123780727990237561101579731629817217000680437281365213287808564763443884  \\
            -11.0  0.0008782116966878398244920683370575316283571260897731794084095828013949714166323934  \\
            -10.0  0.002231717778104227242334328556143983707924523695074829262123647160003887277456228  \\
            -9.0  0.00562629814316988162786126500228810322552440831072932993847292020122069447231006  \\
            -8.0  0.01404874427381302009028721303731496806703511007516024093383627381128945146209929  \\
            -7.0  0.03466776535879959850120823976355831155734263435355946114444851579324947252434086  \\
            -6.0  0.08428623471007200712661510194947508756091974386773826562388926538994346276398107  \\
            -5.0  0.2010027082443682776742643095506840613508834572303951414332821318773178847350499  \\
            -4.0  0.466999093169143654759719281086399790515351665392920369086749853350097223489233  \\
            -3.0  1.045354865698782659430771780780197943618851119564147145930353228555975814045294  \\
            -2.0  2.209288043370178583371761745107404518986580338947298601544151551071659082499938  \\
            -1.0  4.222313461167944316717221637979295354379144044642149027446207879899701890160898  \\
            0.0  6.465484747279159494313696512292076444912642837381951159533132123605753714490686  \\
            1.0  4.222313461167944316717221637979295354379144044642149027446207879899701890254652  \\
            2.0  2.209288043370178583371761745107404518986580338947298601544151551071659082656011  \\
            3.0  1.045354865698782659430771780780197943618851119564147145930353228555975814218259  \\
            4.0  0.4669990931691436547597192810863997905153516653929203690867498533500972236494081  \\
            5.0  0.2010027082443682776742643095506840613508834572303951414332821318773178848732264  \\
            6.0  0.08428623471007200712661510194947508756091974386773826562388926538994346287803571  \\
            7.0  0.03466776535879959850120823976355831155734263435355946114444851579324947261627881  \\
            8.0  0.01404874427381302009028721303731496806703511007516024093383627381128945153744932  \\
            9.0  0.00562629814316988162786126500228810322552440831072932993847292020122069453568746  \\
            10.0  0.002231717778104227242334328556143983707924523695074829262123647160003887332393156  \\
            11.0  0.0008782116966878398244920683370575316283571260897731794084095828013949714664462016  \\
            12.0  0.0003432784123780727990237561101579731629817217000680437281365213287808565217399614  \\
            13.0  0.0001334153952163727933147721264524870908808651993702586626811077390943760043926238  \\
            14.0  5.159596715332951110655509050987550527486594505891981835439499859117466027132377e-05  \\
            15.0  1.986778789397481017318732766277546037143575476930077580100460226125650769470817e-05  \\
            16.0  7.621346178492190205151223527561738199080225279460599709927739802831876033717997e-06  \\
            17.0  2.913726113303330769575792851283463971560503508500263943286467010936688438024768e-06  \\
            18.0  1.110598755004333299995498583149147136510937296524254809380433210628568418246072e-06  \\
            19.0  4.221723507360527406327192468495265653466584015231661945720919114689084464338189e-07  \\
            20.0  1.600884670753816300330962121378992640228004901678095287033015844695556217670283e-07  \\
            21.0  6.057114528166253837404152835094157130282193715817249619515219770550030802583878e-08  \\
            22.0  2.287135581166937276624112483256531924548948843982740007231361096367618061947512e-08  \\
            23.0  8.620105600855717834223780393681805455965383163642158110195211396505794754582883e-09  \\
            24.0  3.243343722782871163567216083596521316473720605216731910574473728149402402751075e-09  \\
            25.0  1.218402114742176605398118810582657156641066740296413265193963859578879421330562e-09  \\
            26.0  4.570426059243671112632909906554140375067378511981022126682552480572680020016463e-10  \\
            27.0  1.712129754077898952102833331527794681375067117776585809345547385921461474190249e-10  \\
            28.0  6.405771083797821842149824357562223904896568146131661255900814191171999165778592e-11  \\
            29.0  2.393853651999206227035252137972245994346873237069450721749510804213899050501746e-11  \\
            30.0  8.936106287765417303093145894107499173904132146253458846096700903203061450861245e-12  \\
            31.0  3.332372776540886193633662392388590315207183755165107754399094912880920688811396e-12  \\
            32.0  1.241482435740339246017207846032597572269744493898530541377963872974488408930104e-12  \\
            33.0  4.620980495590257417971944883541493154544304557560179657258264054128078331128699e-13  \\
            34.0  1.718529164228727438532929157795731310731681216488729991291716562565611041539293e-13  \\
            35.0  6.386010843634605618674499943741987688987269241635230773591638276407464111683212e-14  \\
            36.0  2.371217724522850961011605492658852358438161927141949852023411116176635036671557e-14  \\
            37.0  8.798320860017917131995817057069634028514673153205084476246932336149849218267739e-15  \\
            38.0  3.262352826221933236757241119210766785613102126399774875492934886766165605504498e-15  \\
            39.0  1.208870542662117291872005612181521593333152447893911177791088361435829769789541e-15  \\
            40.0  4.476723352817591754653322123108703149038487218537851924134354820407137649661337e-16  \\
            41.0  1.656857586073196751938808363897516307747707048447440236862858789650272699006858e-16  \\
            42.0  6.128674088808917165715279868384253503591753772721582181316292790476174490938309e-17  \\
            43.0  2.265767994027664857160003117989858879131110006779765356450513683581415588849931e-17  \\
            44.0  8.372252282098338853440446266878743573582325935239268310931373322822225009413184e-18  \\
            45.0  3.09212359908897280126627502220780770857485747710189689921115059152553933201173e-18  \\
            46.0  1.141479568609765151522582084729706704791696832467884456640111582119991153371569e-18  \\
            47.0  4.211964623947981941434115125158906308336996785573258983120586557542067419161903e-19  \\
            48.0  1.55351179636025045898678974549056005739538101643815136253988048664027557068346e-19  \\
            49.0  5.727501006308193919633808294465684695719348015409567416943527017551392918640067e-20  \\
            50.0  2.110783242070429351824177455276799895015718014778405096793950352273097860982241e-20  \\
            51.0  7.776006267154777137913083623774353198488818777273764801753700040658912789089483e-21  \\
            52.0  2.863586754527261251729559896723539416473692059319997962636231976049296752946337e-21  \\
            53.0  1.05417034200167623545778239078787197175728701775979137702759969942992054317784e-21  \\
            54.0  3.879390966772595895534638518776616342072351649632318000023019075344622910540983e-22  \\
            55.0  1.427164108718435725061963874936427834668981204323484163780196808191545234614648e-22  \\
            56.0  5.248641487888157533871245731965903026418959946477893531271937490677515232977581e-23  \\
            57.0  1.9296888649623786889437365315446455543403675574559905182058834183846303601259e-23  \\
            58.0  7.092503795889606258770073239148843763858165562474411686337699649175545526911257e-24  \\
            59.0  2.606081880173298763281771331755055726526021575413933808493909451256336641744457e-24  \\
            60.0  9.5731928434908290104026846785161496809825303079391167069558667053724238053616e-25  \\
            61.0  3.51568299800820171714405625443970973063111161539088804495775964218199823803805e-25  \\
            62.0  1.290774728929498990040917470291261771470410712237080033413726029612498185891111e-25  \\
            63.0  4.737863708992098170408251000243787496417983451910714960203418318679472384387051e-26  \\
            64.0  1.73863890565631313962526069865393880836680776488421511620389037477006232251723e-26  \\
            65.0  6.378728947958161335288624279678701858749584125241001151968468842286167189883912e-27  \\
            66.0  2.339698443376429103566166409074299023267381038943750700039007596469656551177425e-27  \\
            67.0  8.580044334031826446103001088735026340521789677507386704040159023119173216535254e-28  \\
            68.0  3.145762142842665091402188301018017825370783623743690211150038084417628644622722e-28  \\
            69.0  1.153112318016727922714753976632165300617088815974798939770788799991744567842926e-28  \\
            70.0  4.225997966862736939564158191462990204887684465148187608505080069306141553312506e-29  \\
            71.0  1.548464859090884398498511688250444460936960208653563272343619085028485793171969e-29  \\
            72.0  5.672704693890132738499619554390476690124668914733182994506917157788701828882892e-30  \\
            73.0  2.077772567549788277449993413040186049376553106265656500946519240389051778820757e-30  \\
            74.0  7.60899008027149842663086264437083930528989245107395287374304743655693713305596e-31  \\
            75.0  2.78598829345943424154862559988831808179160105849353588364464088991816437219321e-31  \\
            76.0  1.019898178798178947838976429757587107147391512930622219598995145929884782541399e-31  \\
            77.0  3.733030413774749933695828592905143702230778622738506393531895661788147167037188e-32  \\
            78.0  1.366140205793480844143787848489354887429447557751076701307055564612686721481549e-32  \\
            79.0  4.998731738055867612333701952321505382319548350358972869514565750912754488430303e-33  \\
            80.0  1.828760847408266636408172183675180490102294011797057658742505891552203789789065e-33  \\
            81.0  6.689415590542595087397436239523104608250702293183429417689775967462209811184327e-34  \\
            82.0  2.446556278324962806591759143111168561332501594667433028293874884212400475057425e-34  \\
            83.0  8.946631430890385896705862533020845194998272081656099602907228903357686148852479e-35  \\
            84.0  3.271166620883607801464337609448186558619355925124689877592782965909075895036872e-35  \\
            85.0  1.195875579674034557295297769574393817910765777509805408161030228027940051524264e-35  \\
            86.0  4.371303085967334412035953192117913146883044396266362788532572056282361231955895e-36  \\
            87.0  1.597639405056350708214662367374750361355412216679000817829420864264410512005077e-36  \\
            88.0  5.838359273778686675242402511080994978528147728352977714270747551955165255101909e-37  \\
            89.0  2.133282259272203678432969886726613622977592122793896548479638820886745116567012e-37  \\
            90.0  7.793857868389924151159851520816688453706912420559889223983316072928516466289014e-38  \\
            91.0  2.847111393345941259253510035793471337735983290202370083406778624197028902667689e-38  \\
            92.0  1.039933048974220542988664284314453749798903547598146417097019466565985370202461e-38  \\
            93.0  3.798012012620022677923426342476804254914914714020053757240657574119147014341011e-39  \\
            94.0  1.386942241551216067387588043844798259065427420829296484079892793422727567192482e-39  \\
            95.0  5.064219563020775517721766418106002178295311757699692729260719487134333075512743e-40  \\
            96.0  1.848927055120083950446899579721216559017854487383860472031378049401714693010095e-40  \\
            97.0  6.749647431100748256425213830774784985222648904103532326655346668039565700128812e-41  \\
            98.0  2.463754263005530412392278391965911986685801085297379672102638170458298193101547e-41  \\
            99.0  8.99227505094117417979731862201156050361841047238638112007280428628088722915827e-42  \\
            100.0  3.281697488658754262608085027451313939053831853992083586962055446251987926257611e-42  \\
            101.0  1.197526480499188420038804964751837646302578848728430882641084841877277062259831e-42  \\
            102.0  4.369483967689552639806806751846993580989283050593645875267229640408823415231962e-43  \\
            103.0  1.594169220569203229341930803425227096643468938736803531772742335880026937129578e-43  \\
            104.0  5.815656036366414608621866098543908889785322221221434222863809133460116920243226e-44  \\
            105.0  2.121405960484784701543091094652247345570262453460332643315359528500571099189257e-44  \\
            106.0  7.737672986445991052464996875446987173206181925226135779219123507870447244282776e-45  \\
            107.0  2.822014149334894880055429581975338893029212762969726325151560854729118004665804e-45  \\
            108.0  1.029131629674648422290929532348721018814304620772565143375027670702647446048602e-45  \\
            109.0  3.752720890236564358317272438854377590217931302639912979449986112048751836786512e-46  \\
            110.0  1.36831428333183934763635513999192987527130106523869097143506719210874174001022e-46  \\
            111.0  4.988734055695671873398599551897494120214032129807216372201728579939417942795089e-47  \\
            112.0  1.818697059519423937248522616051574175295833789067187699702133774964268612040034e-47  \\
            113.0  6.629740083553094810957262349215022501515963194119796465255817122863281694046783e-48  \\
            114.0  2.416569871014850131212001867007844957002721577612808840658022188095692150199777e-48  \\
            115.0  8.807841733904274675758693216528437547094900555769014247003119925877168305086334e-49  \\
            116.0  3.210018239208708189380682217681993107818163909382078212429888309873950933900225e-49  \\
            117.0  1.169806138480081573512249680459922964501300471023018079438498357211170881802644e-49  \\
            118.0  4.262743711128572090929793468381840940370507872669383410214102218477883241051103e-50  \\
            119.0  1.55322366269916244345578466657348051771184645803988028966790529392769576037612e-50  \\
            120.0  5.659117739623584531490889554394031646694029468837620212339234837549447285146647e-51  \\
            121.0  2.061740064105409896248432188255596491073921550529019304512407973910041579265386e-51  \\
            122.0  7.51086613529782896456989823587271217675648741773945179440525091138035869426879e-52  \\
            123.0  2.736009076299880136709618604668463526632760269152880966976969437313514725540695e-52  \\
            124.0  9.965908719757439467114019100274795780693350715514981642041850027434164092380333e-53  \\
            125.0  3.629849202517900676805460269550868260338897748662898131929237961557503868803803e-53  \\
            126.0  1.322004718594347678191760202798240746963624091765617559222943218404582513987317e-53  \\
            127.0  4.81449342600655484412997146853102404521218008774256249443922072571278674936632e-54  \\
            128.0  1.753241646440037795304289859138109633081647803551080897908914768293479565736994e-54  \\
            129.0  6.384206901470815377931279838439501107915601430955425705333043344219450683200108e-55  \\
            130.0  2.324590833375398357343806949453488721733205417058866157148625195608396410669268e-55  \\
            131.0  8.463711861726794367997376012261753775819720901607688075265471326699445593399794e-56  \\
            132.0  3.081416332431744358256179357025184254439909544766215092364478904772712242738248e-56  \\
            133.0  1.121799967915493844464092878461927652887284194958904987667456546752807263328337e-56  \\
            134.0  4.083723811561663566067823615983059999159066466764919051114715800169318292150226e-57  \\
            135.0  1.486529570646667398258228208727896801094060544304110974106317784653013961935327e-57  \\
            136.0  5.410873014282954051681383898937786390770658461436848833299011104894699590024495e-58  \\
            137.0  1.969418753673285659276378834691521960142775876138919395839252967128918487787726e-58  \\
            138.0  7.167803111396993539179506162695416651118741681011794028265549456545949493150862e-59  \\
            139.0  2.608625058860905671872907217850879243711256822212296293244595894297855109497041e-59  \\
            140.0  9.493255525431874524482088583204979917264371743772817045463138862689157626192105e-60  \\
            141.0  3.454593124865078583649670597997553047283583022390444175232759664880995451126132e-60  \\
            142.0  1.257063331542572606271263760804397486777836779739919032577870154215224973178912e-60  \\
            143.0  4.573999974062260653931651435999044523168290378267949809885209013434565455586087e-61  \\
            144.0  1.664231133313204897749201745366429446059702860547144938149395274351533412715517e-61  \\
            145.0  6.054882435193698734861981255704530929739307991769112072816047081320815702442264e-62  \\
            146.0  2.202627401674442098140684353329008418072890280159470544367062240271111137176295e-62  \\
            147.0  8.007201607657164919958757565148154990350968583689709176512077762253323926107031e-63  \\
            148.0  2.896746334842660365531814359564478963637591081214296882766235615323484672675964e-63  \\
            149.0  1.009447526391523058503369076659134390260584921468060415912275366677861587470936e-63  \\
            150.0  2.454381646966903980082889709038037315913507568829416209613895706505813684765564e-64  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  1.051249632954942797249806755258829748162519450923237776099190998905410707007369e-52  \\
            -149.0  3.932177892123603845920954661330631320679481140495821666958898397547414069231702e-52  \\
            -148.0  9.724637893200993306501878625205004674710367668590516242254707076152368317196313e-52  \\
            -147.0  2.271691406003791532434546705014844029544717141290603066950480504156158296700564e-51  \\
            -146.0  5.252624463591889737547568991328089154507972797210595591826249066137172508194462e-51  \\
            -145.0  1.212156285890178802126385752311263482522311915566783512754016452905843420331623e-50  \\
            -144.0  2.796185055103944989662522029840282827678548520226787494408394070991174799633015e-50  \\
            -143.0  6.449463289620094291802679786020113978938893801795107647640263380516804775802415e-50  \\
            -142.0  1.487492954890292655065223029005882961806752783152821467056014162446761035011626e-49  \\
            -141.0  3.430552551499068592169488949357518050136304166893878361602794066033675488068973e-49  \\
            -140.0  7.911367997427959851874348895376924413605194543247807035091573155176864960155227e-49  \\
            -139.0  1.824388382500799138723678850610334624903390793802496386455511740058630850036795e-48  \\
            -138.0  4.206887807104301349091848669433260590697986840260971064760724853179670052641184e-48  \\
            -137.0  9.700233076153761081849872565279951530465068422263003857593387977040002130363622e-48  \\
            -136.0  2.236560716833047064744423645691124732331397651173810589972928930742861903565171e-47  \\
            -135.0  5.156513596807812866534736073189339627804247598364925319823918840316783653196061e-47  \\
            -134.0  1.188798514960964840092443526059340744822035737042109935829449777555723388450186e-46  \\
            -133.0  2.740542904374888457307842528353369849921045861305038841706404435658230942358564e-46  \\
            -132.0  6.317436237904006500221450354598019511280887719706131311631610423831348391328666e-46  \\
            -131.0  1.456198824801925712326835504817218467199503382697934825686215265367562550588858e-45  \\
            -130.0  3.356415061482697918211704366985796293461080590229593614737635073466418493059787e-45  \\
            -129.0  7.735803734708924780492666474432142452243469432106616313010463909333746891937064e-45  \\
            -128.0  1.78282876321025524573417929376880932091973361195391554866288419494933561929232e-44  \\
            -127.0  4.108542956533905117354098969916563173477924036483052224010701399281526141854919e-44  \\
            -126.0  9.46759421569758777623740790453533580294032774955454866058951631418203179423712e-44  \\
            -125.0  2.181547263385514766329291435907169489516894906368374311159097861434542282276023e-43  \\
            -124.0  5.02646170417631063821596205367718419023968247028854376979823661477496880993389e-43  \\
            -123.0  1.158063713957978027283908744728682254263469068920108986576801159571379948083738e-42  \\
            -122.0  2.667929853595813710634712080401095036822390244625435343869598617728450145749557e-42  \\
            -121.0  6.145932390078390266913984321576814219097061925639841626689345843770534730228414e-42  \\
            -120.0  1.415702827402325178819722781578577474751374950544114306004032699930478809474087e-41  \\
            -119.0  3.260820470970462920747881290391412967613716095900662394462629573856821466376103e-41  \\
            -118.0  7.51020260544659245260918672172700827363972586142575399307349300024931217586587e-41  \\
            -117.0  1.729600839254354673622161988416232674273399239370465149719592269170033734868471e-40  \\
            -116.0  3.982988683354291720934426312402826454966980339165003553349956418719130036012842e-40  \\
            -115.0  9.171506472230018237267353618820785840933298467940777187436017663114335292745949e-40  \\
            -114.0  2.111738583416684222426984284046498035124503120542745882951866143311680025609814e-39  \\
            -113.0  4.861910354057894282281168645879898334013002914456404581852441657673697313416736e-39  \\
            -112.0  1.119284470080675090788575358718114871976128209764292784089649263126552488467059e-38  \\
            -111.0  2.576559396256578597386198679329956938834692317186288034470688647706105909318399e-38  \\
            -110.0  5.930692167798266766939922037683200872013068484378785284099300313899664527408206e-38  \\
            -109.0  1.365009041791467020226745342170477767748358142599089453800545685889287515573437e-37  \\
            -108.0  3.141448584025671706202997767801851091689703926929889436391708520951938557183906e-37  \\
            -107.0  7.229162872463200481027616276138993290669012972074113098569902064932565589490789e-37  \\
            -106.0  1.663447173555383512689580732731921208692538618446607481536620535088392916577771e-36  \\
            -105.0  3.827297959896049930713811394635566094290879261440674111688159666509440685201571e-36  \\
            -104.0  8.805156455054949981903190373003977109703389591195496577590318380402654379061936e-36  \\
            -103.0  2.025548698840375872557496782091000923794651133344005068998474446892274824304353e-35  \\
            -102.0  4.65916782617363890678623878384944932593141393588992418341419599842803584382936e-35  \\
            -101.0  1.071601456897397193528231560675354481351349959671394983707605857276331273989931e-34  \\
            -100.0  2.464431277418881984344265719281181539940608258770414376781584936738566017859313e-34  \\
            -99.0  5.667059599256812864542756987669285308345471642815700886589281446404794121300782e-34  \\
            -98.0  1.303033707883498235757146077902336164392947848270821853318822847342066189808846e-33  \\
            -97.0  2.995776769278418456535024217200565592625485469558423360285300725576283104683371e-33  \\
            -96.0  6.886812722015294556319098645870399361051203550793283609815906794087004247316442e-33  \\
            -95.0  1.583001017635159035354059323455686367540732278838004443925688886133338039774106e-32  \\
            -94.0  3.638289499639233996195821635183813522539464921239723168732033455079637401854244e-32  \\
            -93.0  8.361139338487934028385884816313457439253569459709621969541945506249996538489058e-32  \\
            -92.0  1.921254056148607474252331050195523691368001491907626772641414063557953174973146e-31  \\
            -91.0  4.414222382279237738081679807549275517224975059473199251803560405593791930508274e-31  \\
            -90.0  1.014080907879089736352857011372380909668109056328984952398422163764517352228861e-30  \\
            -89.0  2.329372085778412382300635559654557278924444898518344778555909182020478517669514e-30  \\
            -88.0  5.349975931687375319630579139303496355527059988178163573970283918132708638197751e-30  \\
            -87.0  1.228599374491859189841371578300704219617480408285967290394775334073599188202853e-29  \\
            -86.0  2.821064460505014319947362904182414017492187931107491567266907424442422689853042e-29  \\
            -85.0  6.476773403364021485283739499527165069702767513017013689054180604591689322778339e-29  \\
            -84.0  1.486777704981579746085365030756218614034324790300433136358158927015500627133379e-28  \\
            -83.0  3.412507728938033967856540502410443600861682912075529538904525937833148415228679e-28  \\
            -82.0  7.831412283778972974027364976724078939493533569298651655648091659840458863540219e-28  \\
            -81.0  1.796982695416713345859807285396548713400195717313949933012551188467183398524015e-27  \\
            -80.0  4.122717080983149315282841738622265177296640634453613273521549739157484379204437e-27  \\
            -79.0  9.457087601514948234555591375931154832853484522741434724412916990727355760826432e-27  \\
            -78.0  2.169021636307202220096709481916481931047717434853712858094991173433690832018042e-26  \\
            -77.0  4.973947967379760452840866265071854809778057382575749299955393177271594980009418e-26  \\
            -76.0  1.140427536620464553548948364749285975550367052271572988328050557288802896535013e-25  \\
            -75.0  2.614336036418668354161166429073212753637018631857510095424752220041372101315216e-25  \\
            -74.0  5.992119419901331234671582883910041038944080094470556362045211792244202298614345e-25  \\
            -73.0  1.373165394478602229007418551605765765321800556696697546237890032627407813928717e-24  \\
            -72.0  3.146201263185001057698711251861580533862708696964318818108742181032382847127276e-24  \\
            -71.0  7.207244390893242099607385348888551490279005495910834550091926438558879313423842e-24  \\
            -70.0  1.650702612876268749966939310028531550196481040898764823087333015668519762376535e-23  \\
            -69.0  3.779922717939310810727450324889913794594014961437874607865198804653731884635246e-23  \\
            -68.0  8.65384362450271885045593586795711795331383856512589104451796800685745933145511e-23  \\
            -67.0  1.980818339782514512184751716093208084806410137503448256480258023186706524129115e-22  \\
            -66.0  4.533014044472219775053722975452792021177566715217592325449424441382525062296924e-22  \\
            -65.0  1.037130725227052788235536666472503106596791195638711548974089831561969662864386e-21  \\
            -64.0  2.372362427602797582174035087531232619247421444268447072795521284111775495531056e-21  \\
            -63.0  5.425335761222264457050260870753943712209069949559972891879600372050650231063845e-21  \\
            -62.0  1.240415125935749469448928241024834951524944089376203192053408580062749544946552e-20  \\
            -61.0  2.835299783793161602457473930005969124206455234117583108690551829600219667279296e-20  \\
            -60.0  6.479162932630409894303985916445951263296506642059041873540892555317329853604067e-20  \\
            -59.0  1.48020925923414277804439170153672380770739555740676037598432989828792520297477e-19  \\
            -58.0  3.380708756889544689164508593380949672466746467532203937973025687464956953378389e-19  \\
            -57.0  7.719137160048893906865665486709744398896108124530270977844303147912849883501915e-19  \\
            -56.0  1.761983486506825807773130236159666529419706940329078746833363881682566262151427e-18  \\
            -55.0  4.020707493546260200375005709599755506253725418218890163976205197396534837976017e-18  \\
            -54.0  9.172040101829615841147774603033560143855297400470259022575241563931767615440555e-18  \\
            -53.0  2.091641359295299006591185825716423234637559505459898186026416774803547641956064e-17  \\
            -52.0  4.768271963947172411635435210859650590543981889659034740858350548360683295123672e-17  \\
            -51.0  1.086630138394822319238999299821962786779835694351315639027815278743249130417889e-16  \\
            -50.0  2.475389201352544899842167110668769969424661926090362916185069178742195461415817e-16  \\
            -49.0  5.636895604608570309593359571494233231739803414463457300284734980808680102692201e-16  \\
            -48.0  1.283112111799275515723612202991281987900951025026075988716186410428458676556299e-15  \\
            -47.0  2.919512107588009233687892885680996553194440959000839271675461383378964146811819e-15  \\
            -46.0  6.640022148879290303980132964174544603175109337437586250840634963199846150901407e-15  \\
            -45.0  1.509504366437846136489045478802509315796099814015521520337006517011988376607808e-14  \\
            -44.0  3.430017389232827303615516273016449965747003866122907761089263581351301872949868e-14  \\
            -43.0  7.79015874406852767706726940802895975624460826246925585297478602338939982121245e-14  \\
            -42.0  1.76837613234840402997235269001257509131216646243526175491417550499564709981784e-13  \\
            -41.0  4.012092774261236176264215776134959415637942690673833907225293445699269988986273e-13  \\
            -40.0  9.097543984433177616839555336541995084513220900398449239512237739837338375697643e-13  \\
            -39.0  2.061684982303715808950025544661450245319682444141288706697348863163192793384466e-12  \\
            -38.0  4.669308506013513677485265743810865680904579143487998229336046948103169283071423e-12  \\
            -37.0  1.05682025415005148058263680605701741756084276832125518750631297176812010027934e-11  \\
            -36.0  2.39030359657961219691048225673317360012887023733028340179953326573467814487903e-11  \\
            -35.0  5.40246850028289768836033778142361372096911470558453735589579127644631548001792e-11  \\
            -34.0  1.220116142513394466237075509774802190345747402526459474597532657542409208285931e-10  \\
            -33.0  2.753346403408929802908880531772553226843119449169590530045153787393856066922979e-10  \\
            -32.0  6.20798414214685558450797995563797841750331067929579776650908465915939009685673e-10  \\
            -31.0  1.398452837866966968699549313124497750975057324345197909193017450118818017021926e-09  \\
            -30.0  3.147225169284156423878602598871218002129945712246968708786384983902598285163741e-09  \\
            -29.0  7.075602820793108056694125775931905802562446471566165356119280638668789381398117e-09  \\
            -28.0  1.589003507907178978683343962050591866606947807773694448188773896785417659818129e-08  \\
            -27.0  3.564339546111112844020196868983335870012723499405319615188419514954102690002838e-08  \\
            -26.0  7.985268924494990355408402001909869901143328441264211298531435096415239315891383e-08  \\
            -25.0  1.78655196605386244876390014058086587927434631440058036086356595576791795832355e-07  \\
            -24.0  3.991278385882721405594603076251056545905939461105630814636544625856975843277319e-07  \\
            -23.0  8.902823881491795124361269618807397539261410653063088340105500933118972921967049e-07  \\
            -22.0  1.9824655530682957305841837657934265916478945828479000062458930904115418063562e-06  \\
            -21.0  4.406368177917623570563881895459034512309907699084546308352764434449897622612223e-06  \\
            -20.0  9.77415893738583605699594419111787582668512552051838521110015109250222684152178e-06  \\
            -19.0  2.163301477441527499859256157174134396237687954980101272930516843499023480565066e-05  \\
            -18.0  4.77635349735233306684061197485299583029474021801630976255573671996614647620244e-05  \\
            -17.0  0.0001051731325136832749195536165472521566138767852834527521092392115357896515428468  \\
            -16.0  0.0002308926950253599574329496710370381460748618446337826512888650148133947838401012  \\
            -15.0  0.000505192732572910634313649772164698691413476648119848755679722043055108677077839  \\
            -14.0  0.001101185224508529772594809525479636722937402953651275566957843152531990342482754  \\
            -13.0  0.002389996377348235256503939494049692904581591783428962766074393204168282626928948  \\
            -12.0  0.005161741936829357191734414254713725046094826955776271406515371691308569922933498  \\
            -11.0  0.0110846562152972959855384751517996251065621826753594919505424031717538482418486  \\
            -10.0  0.023645807034153223778037650829887060927991143987205137196489708385944444903339  \\
            -9.0  0.05004417834842059121455587303825818907788561416522935000079472420185281509787964  \\
            -8.0  0.1049098319993411497450215010583153615306602291740095413099069129722086154553625  \\
            -7.0  0.2173681500421506569265876124536855439076206765188544484836176108134395842061933  \\
            -6.0  0.443792143141875491383109174335557443280187221568341401050137243544025939358466  \\
            -5.0  0.8889325949101794568615340120110147078168619127581775459265239182226208208535254  \\
            -4.0  1.735282970869023420320532595483723568197846926460019835050458303367628607732952  \\
            -3.0  3.265523653119575991251493175051848646959471190159349496554574686860510119091103  \\
            -2.0  5.808754785472157091751157022870889070609086814545227313157051389514789193376931  \\
            -1.0  9.376519252341465934826168534289808416768182264863058825444972873610227857863014  \\
            0.0  12.37912124535464564445681030174894100211625202087291748959901064600471561699842  \\
            1.0  9.376519252341465934826168534289808416768182264863058825444972873610227858187734  \\
            2.0  5.808754785472157091751157022870889070609086814545227313157051389514789193944776  \\
            3.0  3.265523653119575991251493175051848646959471190159349496554574686860510119787559  \\
            4.0  1.735282970869023420320532595483723568197846926460019835050458303367628608455592  \\
            5.0  0.8889325949101794568615340120110147078168619127581775459265239182226208215368018  \\
            6.0  0.4437921431418754913831091743355574432801872215683414010501372435440259399671043  \\
            7.0  0.2173681500421506569265876124536855439076206765188544484836176108134395847297006  \\
            8.0  0.1049098319993411497450215010583153615306602291740095413099069129722086159015857  \\
            9.0  0.0500441783484205912145558730382581890778856141652293500007947242018528154807917  \\
            10.0  0.02364580703415322377803765082988706092799114398720513719648970838594444523713852  \\
            11.0  0.01108465621529729598553847515179962510656218267535949195054240317175384853855429  \\
            12.0  0.005161741936829357191734414254713725046094826955776271406515371691308570188661792  \\
            13.0  0.002389996377348235256503939494049692904581591783428962766074393204168282863987086  \\
            14.0  0.001101185224508529772594809525479636722937402953651275566957843152531990553479043  \\
            15.0  0.0005051927325729106343136497721646986914134766481198487556797220430551088632919596  \\
            16.0  0.0002308926950253599574329496710370381460748618446337826512888650148133949466746545  \\
            17.0  0.0001051731325136832749195536165472521566138767852834527521092392115357897959909645  \\
            18.0  4.776353497352333066840611974852995830294740218016309762555736719966159364671114e-05  \\
            19.0  2.163301477441527499859256157174134396237687954980101272930516843499034587714653e-05  \\
            20.0  9.774158937385836056995944191117875826685125520518385211100151092502314594205282e-06  \\
            21.0  4.406368177917623570563881895459034512309907699084546308352764434449956409474446e-06  \\
            22.0  1.98246555306829573058418376579342659164789458284790000624589309041156993334062e-06  \\
            23.0  8.902823881491795124361269618807397539261410653063088340105500933119001469973465e-07  \\
            24.0  3.991278385882721405594603076251056545905939461105630814636544625856865655655508e-07  \\
            25.0  1.786551966053862448763900140580865879274346314400580360863565955767767304801269e-07  \\
            26.0  7.9852689244949903554084020019098699011433284412642112985314350964143729092041e-08  \\
            27.0  3.564339546111112844020196868983335870012723499405319615188419514954691974269746e-08  \\
            28.0  1.589003507907178978683343962050591866606947807773694448188773896788124053395794e-08  \\
            29.0  7.075602820793108056694125775931905802562446471566165356119280638719560235287298e-09  \\
            30.0  3.147225169284156423878602598871218002129945712246968708786384983976534830476508e-09  \\
            31.0  1.398452837866966968699549313124497750975057324345197909193017450212344144886231e-09  \\
            32.0  6.207984142146855584507979955637978417503310679295797766509084660229665595206007e-10  \\
            33.0  2.753346403408929802908880531772553226843119449169590530045153788526402894074481e-10  \\
            34.0  1.22011614251339446623707550977480219034574740252645947459753265865628046358857e-10  \\
            35.0  5.402468500282897688360337781423613720969114705584537355895791287377201635383973e-11  \\
            36.0  2.390303596579612196910482256733173600128870237330283401799533276817008508061922e-11  \\
            37.0  1.05682025415005148058263680605701741756084276832125518750631298347777760837914e-11  \\
            38.0  4.669308506013513677485265743810865680904579143487998229336047070956161010268398e-12  \\
            39.0  2.061684982303715808950025544661450245319682444141288706697348984223883492549679e-12  \\
            40.0  9.097543984433177616839555336541995084513220900398449239512238796673357005232469e-13  \\
            41.0  4.012092774261236176264215776134959415637942690673833907225294250544314826455344e-13  \\
            42.0  1.768376132348404029972352690012575091312166462435261754914175998828145340284802e-13  \\
            43.0  7.790158744068527677067269408028959756244608262469255852974787841538434126808457e-14  \\
            44.0  3.430017389232827303615516273016449965747003866122907761089262240821184116619959e-14  \\
            45.0  1.509504366437846136489045478802509315796099814015521520337002584066201173930807e-14  \\
            46.0  6.640022148879290303980132964174544603175109337437586250840575964946151590617031e-15  \\
            47.0  2.919512107588009233687892885680996553194440959000839271675390021944712933426942e-15  \\
            48.0  1.283112111799275515723612202991281987900951025026075988716102381974972783133578e-15  \\
            49.0  5.636895604608570309593359571494233231739803414463457300283776012775074958830414e-16  \\
            50.0  2.475389201352544899842167110668769969424661926090362916183997568004835273164614e-16  \\
            51.0  1.08663013839482231923899929982196278677983569435131563902673444487747191162822e-16  \\
            52.0  4.768271963947172411635435210859650590543981889659034740848570801063047333553696e-17  \\
            53.0  2.091641359295299006591185825716423234637559505459898186017942683480043121502795e-17  \\
            54.0  9.172040101829615841147774603033560143855297400470259022503153171814790336762903e-18  \\
            55.0  4.02070749354626020037500570959975550625372541821889016392385591196392798300658e-18  \\
            56.0  1.761983486506825807773130236159666529419706940329078746812768660394156699904025e-18  \\
            57.0  7.719137160048893906865665486709744398896108124530270978045776841176309081417579e-19  \\
            58.0  3.380708756889544689164508593380949672466746467532203938628358019366702914018455e-19  \\
            59.0  1.480209259234142778044391701536723807707395557406760377064832358238615074321647e-19  \\
            60.0  6.479162932630409894303985916445951263296506642059041887836849445147964927447758e-20  \\
            61.0  2.835299783793161602457473930005969124206455234117583125095944066502035147427096e-20  \\
            62.0  1.240415125935749469448928241024834951524944089376203209438980890427904131434382e-20  \\
            63.0  5.425335761222264457050260870753943712209069949559973068978328913225183356465694e-21  \\
            64.0  2.37236242760279758217403508753123261924742144426844724796018216443664950285786e-21  \\
            65.0  1.037130725227052788235536666472503106596791195638711715262378366319233418752999e-21  \\
            66.0  4.533014044472219775053722975452792021177566715217593839733013381368877402345196e-22  \\
            67.0  1.980818339782514512184751716093208084806410137503449589672798372055637077066035e-22  \\
            68.0  8.653843624502718850455935867957117953313838565125902415320396838143986681717876e-23  \\
            69.0  3.779922717939310810727450324889913794594014961437884287477120509350265839779388e-23  \\
            70.0  1.650702612876268749966939310028531550196481040898773517788072210577509705990887e-23  \\
            71.0  7.207244390893242099607385348888551490279005495910916487359738684687835475386146e-24  \\
            72.0  3.146201263185001057698711251861580533862708696964397641903865408349974619408925e-24  \\
            73.0  1.373165394478602229007418551605765765321800556696770582942288264671347688250051e-24  \\
            74.0  5.992119419901331234671582883910041038944080094471137310279373927270377099806191e-25  \\
            75.0  2.614336036418668354161166429073212753637018631857821946767691210064342275394991e-25  \\
            76.0  1.140427536620464553548948364749285975550367052271501903293603614796919833490787e-25  \\
            77.0  4.973947967379760452840866265071854809778057382570437279498103661496074574456251e-26  \\
            78.0  2.169021636307202220096709481916481931047717434843927554238201682466159984143824e-26  \\
            79.0  9.457087601514948234555591375931154832853484522616140544428184938476989891974756e-27  \\
            80.0  4.122717080983149315282841738622265177296640634326423685744386171102390007330867e-27  \\
            81.0  1.796982695416713345859807285396548713400195717203973790625812892817581899603282e-27  \\
            82.0  7.831412283778972974027364976724078939493533568454066530118082984719486151772314e-28  \\
            83.0  3.412507728938033967856540502410443600861682911595501020652126190569711595555358e-28  \\
            84.0  1.4867777049815797460853650307562186140343247902827008678424018567263703108306e-28  \\
            85.0  6.476773403364021485283739499527165069702767517366372435450028215138630872023781e-29  \\
            86.0  2.821064460505014319947362904182414017492187939256130421045176349624846471677378e-29  \\
            87.0  1.22859937449185918984137157830070421961748041952443135744738355901196160739826e-29  \\
            88.0  5.349975931687375319630579139303496355527060120504857238541069537269131554464274e-30  \\
            89.0  2.329372085778412382300635559654557278924445043596446514790524026642061071716679e-30  \\
            90.0  1.014080907879089736352857011372380909668109211041213112927079327340810272215659e-30  \\
            91.0  4.414222382279237738081679807549275517224976649731843812221592784326573695401573e-31  \\
            92.0  1.92125405614860747425233105019552369136800307130861966264049058686988528004865e-31  \\
            93.0  8.361139338487934028385884816313457439253584713991736144644761360983829519894015e-32  \\
            94.0  3.638289499639233996195821635183813522539478950780689784156102533711800975860198e-32  \\
            95.0  1.583001017635159035354059323455686367540744230446130717878052374797857572306332e-32  \\
            96.0  6.886812722015294556319098645870399361051293039523732944906595217416551056164385e-33  \\
            97.0  2.995776769278418456535024217200565592625540765723718589724493400726040793169799e-33  \\
            98.0  1.30303370788349823575714607790233616439296948348251918792076871076718904592408e-33  \\
            99.0  5.667059599256812864542756987669285308345375246310000236625856476531751773424049e-34  \\
            100.0  2.464431277418881984344265719281181539940232847008236570972463772642443082386675e-34  \\
            101.0  1.071601456897397193528231560675354481350727999182975608567185744629315829932793e-34  \\
            102.0  4.659167826173638906786238783849449325923115446607013503194592313341078127112808e-35  \\
            103.0  2.025548698840375872557496782091000923784923182571256253396492570593817661855067e-35  \\
            104.0  8.805156455054949981903190373003977109598168726204902473154562100070042469330582e-36  \\
            105.0  3.827297959896049930713811394635566094184503099712565710320949720936449458730847e-36  \\
            106.0  1.663447173555383512689580732731921208588688377573615709400874640318449586773398e-36  \\
            107.0  7.229162872463200481027616276138993289662236495531377587764455536893515315047283e-37  \\
            108.0  3.141448584025671706202997767801851090734966838026460525194110764269378298966003e-37  \\
            109.0  1.365009041791467020226745342170477766861730541107600310940641813932312669006854e-37  \\
            110.0  5.930692167798266766939922037683200864040116048552171267485082748653380477304038e-38  \\
            111.0  2.576559396256578597386198679329956932805743918255820152838153274823126303556498e-38  \\
            112.0  1.119284470080675090788575358718114869547024618227839181934161719248867784406792e-38  \\
            113.0  4.861910354057894282281168645879898354535940624359270933074020005202556490695401e-39  \\
            114.0  2.111738583416684222426984284046498098054622878641838277422517367695084211630788e-39  \\
            115.0  9.171506472230018237267353618820786768503841432830212463086462173337108383412208e-40  \\
            116.0  3.98298868335429172093442631240282752939429259102618148651614680968409920528352e-40  \\
            117.0  1.729600839254354673622161988416233771587186745191947181174732988130840163585124e-40  \\
            118.0  7.510202605446592452609186721727018731790510488513483248966913970250842515560145e-41  \\
            119.0  3.260820470970462920747881290391422359633304717379958287345781579213111382919768e-41  \\
            120.0  1.415702827402325178819722781578585618334318227001392497857389491682635680407686e-41  \\
            121.0  6.145932390078390266913984321576884783215501537564892213482966890720424177539985e-42  \\
            122.0  2.667929853595813710634712080401157028901533965896704555505393781687764500989294e-42  \\
            123.0  1.158063713957978027283908744728737806624879337280609316934140351012054517616203e-42  \\
            124.0  5.026461704176310638215962053677698297134057522878005771598289237917882288688961e-43  \\
            125.0  2.181547263385514766329291435907695336527770910435897742805189970973629368132289e-43  \\
            126.0  9.467594215697587776237407904541300965278943892253850670717195550673055546712984e-44  \\
            127.0  4.108542956533905117354098969923887065865752523124913447558731661965584410396116e-44  \\
            128.0  1.782828763210255245734179293777952828411933429242886592813798776825021929640773e-44  \\
            129.0  7.735803734708924780492666474538058961753229414138874737229109928416922210297948e-45  \\
            130.0  3.35641506148269791821170436709230911660805791341760005455566262656993739665966e-45  \\
            131.0  1.456198824801925712326835504902976005038085851935152721718776601164474043600824e-45  \\
            132.0  6.317436237904006500221450355038491751062130735762025059811709827207995937847574e-46  \\
            133.0  2.740542904374888457307842528296654786829686298868331195934209459599587821580375e-46  \\
            134.0  1.188798514960964840092443525615781479392245157272289113666936374736102593057762e-46  \\
            135.0  5.156513596807812866534736067363112673423662150030475871564414601387134236978459e-47  \\
            136.0  2.236560716833047064744423641359470973545435461546819639304105471044600856696141e-47  \\
            137.0  9.700233076153761081849872558770068351219089069493182518081423493314179594747533e-48  \\
            138.0  4.206887807104301349091848707160178572903953687717803805936071600932020649933771e-48  \\
            139.0  1.824388382500799138723678932348776283562616516785371863813593337332223376398294e-48  \\
            140.0  7.91136799742795985187435009475015676397667674025026554751734295375992291042798e-49  \\
            141.0  3.430552551499068592169490456565839597353085697807705668104023409252582806781072e-49  \\
            142.0  1.487492954890292655065224754572327497604114108712442488762309879108304026498069e-49  \\
            143.0  6.4494632896200942918026984236355735618671827861292882716168181117968549385575e-50  \\
            144.0  2.796185055103944989662541254541293631001557904069175741736252122411532885905702e-50  \\
            145.0  1.212156285890178802126404410582665301125269423796122359685025096942863974631116e-50  \\
            146.0  5.252624463591889737547737527496608712262513367719268455242633492205404338667053e-51  \\
            147.0  2.271691406003791532434686162209516093011320145287307796528700361632555043463426e-51  \\
            148.0  9.724637893200993306502907853826430103189195041636776087054271611879879355463138e-52  \\
            149.0  3.932177892123603845921648052170448404836850556289313114463247243865726564640312e-52  \\
            150.0  1.051249632954942797250299507363459099635082535594038554137310263688395561381679e-52  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> Pm10.tikz <==
\begin{tikzpicture}
\begin{axis}[ymode={log}, ymin={1.0e-60}, ymax={10}, mark repeat={18}, mark phase={1}, unit vector ratio={1}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  3.014174676910986922053828706118457838010353854228178729199989995048347034675345e-78  \\
            -149.0  6.108648094135446273953726962322307140837319178693794432791200634657556446194665e-78  \\
            -148.0  2.029303693105301193852445768143068446663504395675835721322959319295267623467211e-77  \\
            -147.0  3.01431778658012453835326202514476660357025634621922323346593567934077878191024e-77  \\
            -146.0  1.542074785208806378143740121016466979205126085887524933558603466074421601995627e-77  \\
            -145.0  2.661038502305612288966416610986631044180959063404157170704054509236288504102322e-77  \\
            -144.0  4.643616531470470672984346179896945889946325935729637118276968702549911540197858e-77  \\
            -143.0  2.167185658610673506877084141312902621242433565360126150838618851138747460552038e-77  \\
            -142.0  4.946953866929719357571276092463441324398971467502787008028162443865963061074415e-77  \\
            -141.0  2.047963770986936218054915556108479729109450651262628738817617430330657745140834e-77  \\
            -140.0  1.292782405721295523005627565598021787929488173692749306294546644401723366668718e-77  \\
            -139.0  2.519897224874364631331449575921513658903344969641556064460947555856154321914588e-79  \\
            -138.0  2.770097567508203919491189529285848930517942114688430644315270650980054846421976e-77  \\
            -137.0  2.504550406946414673962042262618753324796864883087961371565458768275392214001087e-77  \\
            -136.0  2.849387814943956251254469958371292272825502800745151806127431792522516807276873e-77  \\
            -135.0  3.193950213926920472948768751904999438665822084886137009317279583824709940759942e-77  \\
            -134.0  1.886213421784838042575907666463248163642024012688710823728086913196837777326193e-77  \\
            -133.0  2.950517557137164969432420641685236373600921756533857865358085030130534785800408e-78  \\
            -132.0  1.452244395927139048906899884030982349120005124536443457901808051148038008448962e-77  \\
            -131.0  5.417576846882739909773411711316753065878273624651594655472337046288468197772544e-78  \\
            -130.0  5.804556650600131697737828178050357426518557641108952096569171340143291791947499e-77  \\
            -129.0  2.740038863757008128098038890665235469338048031756188123698137215878413136786779e-76  \\
            -128.0  1.154309861596260387861567112687471533775737445380702235147972740978427396480338e-75  \\
            -127.0  4.392449003863637406507727553137450298834270885543165188952712134469749812009077e-75  \\
            -126.0  1.663570355784053986151595750809001067226651723253006620167955882348474872445646e-74  \\
            -125.0  6.317149017414502492083220145671302217028716412348540499636202930659437702426816e-74  \\
            -124.0  2.398608692819836725374277579042186717861244254248708483406340378671989741490327e-73  \\
            -123.0  9.108077880066077078770555021749689282904829487734615540389652350749198812167596e-73  \\
            -122.0  3.458630081376089267607477530276691807828870479656480734985580222366665353966061e-72  \\
            -121.0  1.313334633919889821343461933784510726421295477062631370930023418066301920038672e-71  \\
            -120.0  4.987071835279636168275611767547223330402356848424547300873452014025873503784972e-71  \\
            -119.0  1.893720474151651010158473220646372399277707354117632971275143109248591784564259e-70  \\
            -118.0  7.190946070883019221548896973033944240255982451497412592083224680085595937608469e-70  \\
            -117.0  2.730587900943660868734712243323511265160022208068065129984552035463476026705961e-69  \\
            -116.0  1.03687471489369626513154609552719437335537502254428390982769565734845146723038e-68  \\
            -115.0  3.937280972490969329653903509073874774419621324520811778636160097874022494618297e-68  \\
            -114.0  1.495087227816956831831646567809626961174250289095430690069926098095347139276719e-67  \\
            -113.0  5.677232162221488095407324001530770415907948479951860347391834804794890999758166e-67  \\
            -112.0  2.155791609783769671409250674157814238373007051382767032751785575892580274957149e-66  \\
            -111.0  8.186097259772388824693220495647255341571379768797247866140250794276393315200932e-66  \\
            -110.0  3.108472453591878782221578737263673296584084422068024085767951736161707398556853e-65  \\
            -109.0  1.18036723583128281214115172117570226141205586097735903896827105085577348333295e-64  \\
            -108.0  4.4821591061987879556178424349725608418390334260239146140686927992794909319143e-64  \\
            -107.0  1.701991519539932421247776850129200241720732339703457653498658923659715242507106e-63  \\
            -106.0  6.462901168723997618529665578014865054398931530690096667041521421866698467333948e-63  \\
            -105.0  2.454130413527877591216497785616742438236304228824259435625183625802896280593593e-62  \\
            -104.0  9.31896671381654994624544760865049353484747521725897665718300565807060888766034e-62  \\
            -103.0  3.538652230318175228826517775741618501899422971609850830991867748216475011456422e-61  \\
            -102.0  1.343717602142548109436001244670403695277402765655405292065087264526695333756613e-60  \\
            -101.0  5.102442615971256574130612820435528750085061471039476884299802304203155430832204e-60  \\
            -100.0  1.937529180816497858985943477909618714712681237969077594570111964862005894503214e-59  \\
            -99.0  7.357298472627441405205064548404990806195408900761584360897872694920836331800202e-59  \\
            -98.0  2.793756158682220360314868176697827320319650848698414895688900205554049517384637e-58  \\
            -97.0  1.060861334253778701928396619953832704614603013629280939021817825383652703767886e-57  \\
            -96.0  4.028364347465303602101808517371783521156302957404507510899219468532200474814339e-57  \\
            -95.0  1.529673934939321168240140523007053190569224379669114680834220763391494843467973e-56  \\
            -94.0  5.808566816219198019916914787067579265903421860750149441735072016127824983650434e-56  \\
            -93.0  2.205662768243560412475698038336754686120610496578318424208408258605082651566052e-55  \\
            -92.0  8.375470922761022478970493755144157187409184065412102630558231516645166470102729e-55  \\
            -91.0  3.180382522114968238091968116946540327508238366205302850520472805100989473833406e-54  \\
            -90.0  1.207673345206952635526434759153004636316101390426972025459672510152743319082184e-53  \\
            -89.0  4.585847452568250241661791861626539333009063313626307716624355038680931619178674e-53  \\
            -88.0  1.741364661370654834576689499125087996389033892298023809339191522303593789615165e-52  \\
            -87.0  6.612411152430076425327046159354161327588675896040281171354695987793983061163155e-52  \\
            -86.0  2.510903213940601913493313587360615148503212408691720673421376341092810039316643e-51  \\
            -85.0  9.534547692879436491046205027272062226226383681569488007259825777843481568075181e-51  \\
            -84.0  3.620513893290317050469430701880974942265846068639146270036886529784976758731085e-50  \\
            -83.0  1.374802588831516194977124962712776489925653457399257547501512134704657395663671e-49  \\
            -82.0  5.220480335017124965466231019341758835242986264270739429096416364423923204424612e-49  \\
            -81.0  1.9823511498813779119340297964357484744948384015693060174908631268072425569869e-48  \\
            -80.0  7.527499059956003873124891829147427462569303040394090213839227223048517746580364e-48  \\
            -79.0  2.858385715418239539105795520680043314418896282316016032010857741968215992720036e-47  \\
            -78.0  1.085402845358149349875346838588352450408691710832648268054471632824727264355312e-46  \\
            -77.0  4.121554800518540072855980337956786837517468962440836949449960542590792953544725e-46  \\
            -76.0  1.565060755674743761263075513978241218619421345932715877238534070017002101845527e-45  \\
            -75.0  5.942939709657711568752344962358323382690879148453722951371770007895697870670212e-45  \\
            -74.0  2.256687624717778200276159796953733234733312291317360606736596590828037501100951e-44  \\
            -73.0  8.569225474857934262427959830788417148140779696273840289628443735215657599148891e-44  \\
            -72.0  3.253956127319019728958282860685378584929620550868565307120728496322270070511256e-43  \\
            -71.0  1.235611142405204426104235260273451375710817773896349463226389752296860814741237e-42  \\
            -70.0  4.691934480671049333103187619284264694805895675959657242586106812156962045560463e-42  \\
            -69.0  1.781648644577420801740567810288083560690782287710603016817559599073200911541294e-41  \\
            -68.0  6.7653798359745431707271384071201552575265257709527140190577759795395025301693e-41  \\
            -67.0  2.568989371968284540666660026710891051994453374263102842556228377621539598692378e-40  \\
            -66.0  9.755115829849519272300996570780693594129881740412619157006966018202039190923616e-40  \\
            -65.0  3.704269308863279371655556847282283445167297972889490205733944802261126881688385e-39  \\
            -64.0  1.406606682270230370312882814703786947858702752300635361690724510116199968349744e-38  \\
            -63.0  5.341248688029152960468574532553815625582845789676236471950228969813855235876672e-38  \\
            -62.0  2.028210011154511801462011680233291892572326380788405770203826382523869311847815e-37  \\
            -61.0  7.701636994672981109889796036176773395159918708084077309868036498174794773175132e-37  \\
            -60.0  2.924510384600244179627231161818148492413737727359623933333889047829158481580166e-36  \\
            -59.0  1.110512089254581461840644390194692562967940983364266429497281335842204263767777e-35  \\
            -58.0  4.216901081543427578602317740972391315537537867726192506825474508701953280413253e-35  \\
            -57.0  1.601266199943691234218088825496592671830570161350296900949256009097261781775407e-34  \\
            -56.0  6.080421127980645890176856183979834141940077532658851842965336077251284274769379e-34  \\
            -55.0  2.308892868337165874407581204278515808635035152909033987885269884458580104883906e-33  \\
            -54.0  8.767462261661942294940371392914777748142195553255631250093893162742575912318765e-33  \\
            -53.0  3.329231752750223617171392687604209686563933471930311398584562141171582687598894e-32  \\
            -52.0  1.264195240621350167053525438007107064941508604620454743718706596528799745004133e-31  \\
            -51.0  4.800475680581369225712327661329044082924277959558737811347244005800133445332817e-31  \\
            -50.0  1.822864540173936123432380506557143557481162007756418398069373583997223744319763e-30  \\
            -49.0  6.921887231436027942275403230190042158449260356783017366640929783014841289601262e-30  \\
            -48.0  2.628419270262690461186774170088120944955522853194366748545407336070235223861212e-29  \\
            -47.0  9.980786495498837260288451761581244469732045550007408069560289011609658783993065e-29  \\
            -46.0  3.789962286297501235331784813451450811395641968320905352070037520000055731689614e-28  \\
            -45.0  1.439146517965815159319719012694776672657273555878676290917840390115723942316776e-27  \\
            -44.0  5.464810844322347796128710842930614741165728424008605991825970476830290516672907e-27  \\
            -43.0  2.075129751655523346738474319799317409450053277191371550697695718974671745150415e-26  \\
            -42.0  7.879803361684132749567600396104166794559401071042909374638706915255184781447765e-26  \\
            -41.0  2.992164753518307630302087274316911745330630258704345864459467250538440628396493e-25  \\
            -40.0  1.136202199629986619354262465004007343794722518581638755606187294581650593422892e-24  \\
            -39.0  4.314453062539630054953766130463368948754598110188340895965906523040600817660346e-24  \\
            -38.0  1.638309205431881420985193939808967262993606980763768489272072508983321819968937e-23  \\
            -37.0  6.221082982469434279717229081935530173037974595718892502844853702206670450525963e-23  \\
            -36.0  2.362305805671673050271506960502015525782725955942809803918238062148322747662606e-22  \\
            -35.0  8.970284973268335018585305355663116087389695816074671772557121443903684492464714e-22  \\
            -34.0  3.406248772214520247974155115037245585937543281236040284873007954327545241125666e-21  \\
            -33.0  1.293440591105940023233955387094856440688620616644190852490252165792450659235387e-20  \\
            -32.0  4.911527826057213524091979090639025836929735448552807311941953499130471662660665e-20  \\
            -31.0  1.865033906621729065035165667792421816987454756838842065660669460322671419559907e-19  \\
            -30.0  7.08201520185826939652147480257805267316517607382365371724611525696675235187157e-19  \\
            -29.0  2.68922399433482133329611259547972466134408359671723578770964281121977051531672e-18  \\
            -28.0  1.021167772953738695918661275593259184238370063383307691776317238112676725594148e-17  \\
            -27.0  3.877637648318062874340104223164049675924427655278677351472259700514947327131719e-17  \\
            -26.0  1.472439116264081964231085284270924556042445738532404882632316557863316294547014e-16  \\
            -25.0  5.591231434543556840049790428965531108458700536391594515541575045033862506783922e-16  \\
            -24.0  2.123134913309460338627412433637698964194136856075467587744559436695546331256656e-15  \\
            -23.0  8.062091353014362054663907808844406319518200816485466510802538581436486879991557e-15  \\
            -22.0  3.061384209590037345909875866894261760597067858056248733490817289726942184179061e-14  \\
            -21.0  1.162486614000356392641007486044377378986657667530713002430670119558802369683446e-13  \\
            -20.0  4.414261769224261617345224629369560756795206167197876409248184818117012471096082e-13  \\
            -19.0  1.676209147921331199294263191806232387587872495078793665936498944489804909018818e-12  \\
            -18.0  6.364998847970252041460364437124714831495476787539556335908237838228796933225041e-12  \\
            -17.0  2.416954374989726799936297421954867026151497264220304115259998197454939476800293e-11  \\
            -16.0  9.17779969849459271074680763331638250182925939414061259201038101797311569486101e-11  \\
            -15.0  3.485047470374589208612649721029953464794307118471430459169124593612018432538637e-10  \\
            -14.0  1.323362490985341812147365446751726369776971508710629272651601327832539532301037e-09  \\
            -13.0  5.025149004236353286040158357131287488372514202311169758183529296079999410573507e-09  \\
            -12.0  1.908178801106530486450055030644804706785687404006806004845727520776513385936789e-08  \\
            -11.0  7.24584750406954907092045004629910854538341864452379225597944973051481421225488e-08  \\
            -10.0  2.751435348814557786213601485432733302295304284951404739822234108192002063971215e-07  \\
            -9.0  1.04479103023551888308662155725817940699334997774715066876196117086978596675008e-06  \\
            -8.0  3.967341254559742110275830417292970322410133117508441029475437101197506449755516e-06  \\
            -7.0  1.506501891252222180712432619781024553855082692365076139032011675520493733603858e-05  \\
            -6.0  5.720576584477291613683506990108802671291746711792192340394564305630133024575726e-05  \\
            -5.0  0.0002172250605783738619000241394611532568714776759188200790984288580794731917313835  \\
            -4.0  0.0008248596316552906443056871933654130769470221866130444583896745685391352667738124  \\
            -3.0  0.003132204958870382087704887494204463479822491203055360448908128480837015467113376  \\
            -2.0  0.01189379080739413965122324990431331741687763906215720706141908956576874572155251  \\
            -1.0  0.0451637940772149122536258848445223405765897401402496621641269624831936489782569  \\
            0.0  0.1714985851425088373786515552219289140153352451437050574838237277902297077059749  \\
            1.0  0.04516379407721491225362588484452234057658974014024966216412696248319364897857698  \\
            2.0  0.01189379080739413965122324990431331741687763906215720706141908956576874572185775  \\
            3.0  0.003132204958870382087704887494204463479822491203055360448908128480837015467448769  \\
            4.0  0.0008248596316552906443056871933654130769470221866130444583896745685391352669111562  \\
            5.0  0.0002172250605783738619000241394611532568714776759188200790984288580794731918763767  \\
            6.0  5.720576584477291613683506990108802671291746711792192340394564305630133037306643e-05  \\
            7.0  1.506501891252222180712432619781024553855082692365076139032011675520493744205777e-05  \\
            8.0  3.967341254559742110275830417292970322410133117508441029475437101197506560089303e-06  \\
            9.0  1.04479103023551888308662155725817940699334997774715066876196117086978606337644e-06  \\
            10.0  2.751435348814557786213601485432733302295304284951404739822234108192002453965539e-07  \\
            11.0  7.245847504069549070920450046299108545383418644523792255979449730514820885078361e-08  \\
            12.0  1.908178801106530486450055030644804706785687404006806004845727520776519989145963e-08  \\
            13.0  5.025149004236353286040158357131287488372514202311169758183529296080026575845899e-09  \\
            14.0  1.323362490985341812147365446751726369776971508710629272651601327832576534716312e-09  \\
            15.0  3.485047470374589208612649721029953464794307118471430459169124593612614448807734e-10  \\
            16.0  9.177799698494592710746807633316382501829259394140612592010381017973174524947175e-11  \\
            17.0  2.416954374989726799936297421954867026151497264220304115259998197459297381929829e-11  \\
            18.0  6.364998847970252041460364437124714831495476787539556335908237838296266375716015e-12  \\
            19.0  1.676209147921331199294263191806232387587872495078793665936498944524293224613338e-12  \\
            20.0  4.41426176922426161734522462936956075679520616719787640924818481805004278078263e-13  \\
            21.0  1.162486614000356392641007486044377378986657667530713002430670119547828249538143e-13  \\
            22.0  3.0613842095900373459098758668942617605970678580562487334908172905826705464448e-14  \\
            23.0  8.062091353014362054663907808844406319518200816485466510802538600499765794171298e-15  \\
            24.0  2.12313491330946033862741243363769896419413685607546758774455951155497972587451e-15  \\
            25.0  5.591231434543556840049790428965531108458700536391594515541575236694497987196593e-16  \\
            26.0  1.472439116264081964231085284270924556042445738532404882632316725360733136933177e-16  \\
            27.0  3.877637648318062874340104223164049675924427655278677351472262104472913050943189e-17  \\
            28.0  1.02116777295373869591866127559325918423837006338330769177632345867107934627264e-17  \\
            29.0  2.689223994334821333296112595479724661344083596717235787709705403639050935538284e-18  \\
            30.0  7.082015201858269396521474802578052673165176073823653717246456758767041150130946e-19  \\
            31.0  1.86503390662172906503516566779242181698745475683884206566102006094704457604424e-19  \\
            32.0  4.911527826057213524091979090639025836929735448552807311944229128342835330625457e-20  \\
            33.0  1.293440591105940023233955387094856440688620616644190852496407070106170712978079e-20  \\
            34.0  3.406248772214520247974155115037245585937543281236040284845483301990654471068083e-21  \\
            35.0  8.970284973268335018585305355663116087389695816074671772645309459141103387267173e-22  \\
            36.0  2.362305805671673050271506960502015525782725955942809804091854869011425134675168e-22  \\
            37.0  6.221082982469434279717229081935530173037974595718892508243042726096147010936685e-23  \\
            38.0  1.638309205431881420985193939808967262993606980763768492483673115904642598955448e-23  \\
            39.0  4.314453062539630054953766130463368948754598110188340936553703700607806700565639e-24  \\
            40.0  1.136202199629986619354262465004007343794722518581638710381860674148190736514314e-24  \\
            41.0  2.992164753518307630302087274316911745330630258704345738197737758793753447905508e-25  \\
            42.0  7.879803361684132749567600396104166794559401071042906458558719826405338115220933e-26  \\
            43.0  2.075129751655523346738474319799317409450053277191376290735456712654727476518482e-26  \\
            44.0  5.464810844322347796128710842930614741165728424008557260652297570760700313823106e-27  \\
            45.0  1.43914651796581515931971901269477667265727355587866420389917714609515355387806e-27  \\
            46.0  3.789962286297501235331784813451450811395641968320492339012674666812088526557289e-28  \\
            47.0  9.980786495498837260288451761581244469732045550014385065195821451686224257865855e-29  \\
            48.0  2.628419270262690461186774170088120944955522853191739025257730246243609443650883e-29  \\
            49.0  6.921887231436027942275403230190042158449260356775528213887969879288421470314145e-30  \\
            50.0  1.82286454017393612343238050655714355748116200767034886576583746165952569367914e-30  \\
            51.0  4.800475680581369225712327661329044082924277959253692878832814820668022349565331e-31  \\
            52.0  1.264195240621350167053525438007107064941508605602893790257007841416066236551091e-31  \\
            53.0  3.329231752750223617171392687604209686563933480047842259936168396070520207668557e-32  \\
            54.0  8.767462261661942294940371392914777748142195518887211507188034842083555154400464e-33  \\
            55.0  2.308892868337165874407581204278515808635035118181633228391489567583277819325065e-33  \\
            56.0  6.08042112798064589017685618397983414194007838148261277404891707684346669238878e-34  \\
            57.0  1.601266199943691234218088825496592671830571000892070317297958068299927085148125e-34  \\
            58.0  4.216901081543427578602317740972391315537547369335800996194219164196707820714674e-35  \\
            59.0  1.110512089254581461840644390194692562967945415038050437420781573891150808909249e-35  \\
            60.0  2.924510384600244179627231161818148492413838126838545203003826841998802523952417e-36  \\
            61.0  7.701636994672981109889796036176773395160498827037648127885570341486912287019532e-37  \\
            62.0  2.028210011154511801462011680233291892572430669864681637229197186861397140133758e-37  \\
            63.0  5.341248688029152960468574532553815625585122010665871298061212773532959909140703e-38  \\
            64.0  1.406606682270230370312882814703786947865435146093173456632205053441824765055785e-38  \\
            65.0  3.704269308863279371655556847282283445213084043196668538254375982184710911410685e-39  \\
            66.0  9.755115829849519272300996570780693594165597724735781007176015954708539298501034e-40  \\
            67.0  2.568989371968284540666660026710891052064105786317517716803923882784977470250235e-40  \\
            68.0  6.765379835974543170727138407120155257501159884981467843608367813478630025946149e-41  \\
            69.0  1.781648644577420801740567810288083557418653353733073727503861606450175659924668e-41  \\
            70.0  4.691934480671049333103187619284264710095992813965340518502970001566500018485121e-42  \\
            71.0  1.235611142405204426104235260273451395545113025297472550793536181207667967054614e-42  \\
            72.0  3.253956127319019728958282860685378611835372157759487665144479823300508483092791e-43  \\
            73.0  8.569225474857934262427959830788420252676546493565180653493049607424060725844266e-44  \\
            74.0  2.256687624717778200276159796953733940242122739864466990173295284300574218647112e-44  \\
            75.0  5.942939709657711568752344962358292113180526867542126975522473420214470316163736e-45  \\
            76.0  1.565060755674743761263075513978215686360990141304662332690473338043664861404047e-45  \\
            77.0  4.121554800518540072855980337956688992533951494409541239870269026841241037778819e-46  \\
            78.0  1.085402845358149349875346838587329905249662106751843851787250896672256910412722e-46  \\
            79.0  2.858385715418239539105795520667215763299879082790981420007156566046061140620752e-47  \\
            80.0  7.527499059956003873124891829109370034343177913753667050454960352454287722404872e-48  \\
            81.0  1.982351149881377911934029796544717620133873711044202186676467828332619238027282e-48  \\
            82.0  5.220480335017124965466231019193690120840301134986666071662464060840777694420493e-49  \\
            83.0  1.374802588831516194977124962058798266072256159675839753323124170699180789250158e-49  \\
            84.0  3.620513893290317050469430708619312159001653376551623040778836649845631328251889e-50  \\
            85.0  9.534547692879436491046205161632124613735193625478894972851790343684606330675474e-51  \\
            86.0  2.510903213940601913493313645069395374642391615493854162192704209706288237724102e-51  \\
            87.0  6.612411152430076425327047368799197553847458659448124389294880891706739083156609e-52  \\
            88.0  1.741364661370654834576690203413815253843399195195932472205098797255625980398392e-52  \\
            89.0  4.585847452568250241661792344840371216636719814864921834389595185248302072327089e-53  \\
            90.0  1.207673345206952635526440684958635264727176496292149726704485964531971654068444e-53  \\
            91.0  3.180382522114968238092027907212219965076054118873291700884486465533968888310612e-54  \\
            92.0  8.375470922761022478970473664240718404051556290784384448349148105865044146825759e-55  \\
            93.0  2.205662768243560412475801898065277512746390060837832793422114455994246614263558e-55  \\
            94.0  5.808566816219198019917217301519636009241202349944596928516946164137473956727655e-56  \\
            95.0  1.529673934939321168244580437421499011037465103913066844116653980958626955816424e-56  \\
            96.0  4.028364347465303602116416293743393032498386797713793781315533221127438090598061e-57  \\
            97.0  1.060861334253778701916410064466239377908526799820402973648552212989390574729627e-57  \\
            98.0  2.79375615868222036023758598245187579466261232447075486829486525706723775054044e-58  \\
            99.0  7.357298472627441403293364555836567325494108817318237091843294867919011626271801e-59  \\
            100.0  1.937529180816497857899486726010631734700865465286083209038010992500587014545657e-59  \\
            101.0  5.102442615971256582577283825024511584281764497695101882183956116850696709325835e-60  \\
            102.0  1.343717602142548096218368492029655618146646639890548407037960258568247676106492e-60  \\
            103.0  3.53865223031817551837019636461845688075010683684588534459963671728511031556922e-61  \\
            104.0  9.318966713816547740447592667306046892389911589283589727812460689610139506909432e-62  \\
            105.0  2.454130413527873212539415201698662806431925050835518466826694824946362963074471e-62  \\
            106.0  6.462901168723986640449751475447138088255867452907133584924773893319948148484284e-63  \\
            107.0  1.701991519539869788522175135732699032159392527339361984119219594567390118245085e-63  \\
            108.0  4.482159106198543367146286411513539549033202082313793953945185402821989974397942e-64  \\
            109.0  1.180367235831943014438367015949410471782156349250616150151154036474291893944248e-64  \\
            110.0  3.108472453594207751388890851112193203934441277904316586324325001259133974154325e-65  \\
            111.0  8.186097259701398850497000523331167661696291643578067399300050898821763852032634e-66  \\
            112.0  2.155791609775500536971262525619947010204644104445110026000331899244156553479284e-66  \\
            113.0  5.677232162851170547509631846351605213734070206482978359512839582945045858734639e-67  \\
            114.0  1.495087228904051680596144030667286732741126791418479357710284623475168750429213e-67  \\
            115.0  3.937280981600406674194926678132922098178961074525249442051621288447179246180884e-68  \\
            116.0  1.036874721606493235716266958891348412068737435781616183499985025409670770361555e-68  \\
            117.0  2.730587908536243526417602410478594705778169906510107276820839665913993082067561e-69  \\
            118.0  7.190946444765628013873899462567158962550771171623498942783382556202066473402127e-70  \\
            119.0  1.893720919126579779038579327951957560671581430062432847828211488485198490834196e-70  \\
            120.0  4.98707309796397891972758693083546797332837729080437796426476506559727320385543e-71  \\
            121.0  1.313336764076428902210662573233148750622757405076974320322259368292631277304472e-71  \\
            122.0  3.458660469742988755144105818957891617770599483345134635802126323478928730516114e-72  \\
            123.0  9.108442186648711660976969971714171233565267557707268280283097880425599531197942e-73  \\
            124.0  2.398509260368922611561167571090367213008586877028528817849194339340510998665727e-73  \\
            125.0  6.316024735779046801780632270615475436835933286594849564232867751751770911258087e-74  \\
            126.0  1.663896716729465198452010739855159839971150163493170017403309653906057858731563e-74  \\
            127.0  4.358397211589124356730563797883617242682228168554445548553951508802697080838772e-75  \\
            128.0  1.160273336056145924931897169664927113235740420985765609579795092890831528959719e-75  \\
            129.0  3.23338156362432204538293688437217879838595773692401040585014383405423258935946e-76  \\
            130.0  9.845104433855435034253515835441880554133896836488147039613956925202952707486826e-77  \\
            131.0  6.836436708177851129178723060860613723612510428240603273530551134833524886849032e-77  \\
            132.0  1.015007768155286521930729815819829002294077150967923345718582545581372573964176e-77  \\
            133.0  3.553122369465850208646859714894394372884141998450681306569269472884728269698125e-77  \\
            134.0  2.784129697844343971035405681860810812551076958877877751094103718369434673631417e-77  \\
            135.0  3.789815442365920862978437347230837527779817771494568569063541080246876740022837e-77  \\
            136.0  2.13253349771966573902634102980262813518917149746347187747494401379763721748831e-77  \\
            137.0  2.348285244910791827826078795100394113407766467484933255431576791980486498448823e-77  \\
            138.0  1.360113034202690889401936804916951711649113300172379339432409977434905794944347e-77  \\
            139.0  1.798771139195548369859510154435892174056323108653180657145371369051967291312159e-77  \\
            140.0  2.017181502368091622101006968051088973023613761608994724015633937672971315314309e-77  \\
            141.0  5.8294751989087351403115948628235102368938492047433609317744163051499386331947e-77  \\
            142.0  4.369069847547199944694435981791431703985500044354571658858525914982897138138852e-77  \\
            143.0  2.110479731919083548959813244668137503234470483789965917902903438396390366336323e-77  \\
            144.0  4.930031942051611222848710534017080556863178463664913618583293095603185902669124e-77  \\
            145.0  1.014864111102183200041536534059446426834123309780050955663180099992519040483946e-77  \\
            146.0  1.876228606923935260020505479880793393937795517832210240360374901554016365871565e-77  \\
            147.0  3.069254382359372391797654845665988099632798399727446881217530198036419360053395e-77  \\
            148.0  7.964241339095388294672352032702993109221078526577103443695350582467823234507193e-78  \\
            149.0  1.706252005376609256282751884910288509200034029302783223586950435096291658689002e-77  \\
            150.0  1.613535186259513082381446387393084589843427749740148678689307652682783545156296e-77  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  2.27644764466401539334777288634068506534610621566164079600832293976586022302896e-56  \\
            -149.0  8.54336915764824130980445890992080639523335456028617583497060655799163385291053e-56  \\
            -148.0  2.12429265403433607883575882124644195791378277147584588543011162472936687079307e-55  \\
            -147.0  4.993711188766476164057414229328412844794904257380620961546425175771086848291331e-55  \\
            -146.0  1.16230896553574404344299657430962345606684341896055656292667606078431260644926e-54  \\
            -145.0  2.70039456777303044952739967240793674730628192731320693896034402261983688904791e-54  \\
            -144.0  6.271712567966407540905531613139880085039080266219574079815535094142054907595094e-54  \\
            -143.0  1.456524758638387463897278920369068705375527527804349158673347232606333171650903e-53  \\
            -142.0  3.382552562462234897365352847910833330679883505443800713171203957261422043517377e-53  \\
            -141.0  7.855436125761031691892804951126985750375808196597060638186278903991246342794868e-53  \\
            -140.0  1.824298394649232007502153402934441452210678693638927452895812044233158256032377e-52  \\
            -139.0  4.236638594130098253124011006380069802754074814251450677506825834770465097147939e-52  \\
            -138.0  9.838909239634761113500679245315179031114559192564805365259144364137552845703408e-52  \\
            -137.0  2.284927841463414595181200729927627284123360338314926829476130475961227230518979e-51  \\
            -136.0  5.306376053556719202654294330429124726927024937889807578858119045780857366269924e-51  \\
            -135.0  1.232320176958549103381039067780359633090118769744109210708372297199917935765452e-50  \\
            -134.0  2.861864675980953376200841134954846956788009070558209202805514777298003088603438e-50  \\
            -133.0  6.646218715510350874270330521775723309732340052992472310889586073539407103892985e-50  \\
            -132.0  1.543477005922183855247872068102838653105059656923918309356736232550026105662502e-49  \\
            -131.0  3.584476180795276179883200905961096239314015303498610173727835234746476174230226e-49  \\
            -130.0  8.324367283341448955335810687970200789821829030817013065279304549922996075625069e-49  \\
            -129.0  1.933199920234676251404976985723267297044455216272554595180031206079483856545132e-48  \\
            -128.0  4.489544735819486452453461526550766362143382118958535100040136579475364724709681e-48  \\
            -127.0  1.042624289601546659465760872377333089671985344070957141784122100628134568253577e-47  \\
            -126.0  2.421326600432472087575221231609676035554817315920111798362422608252746914322095e-47  \\
            -125.0  5.623140151667127659271285577221369080287588149647706160341086576967494991798785e-47  \\
            -124.0  1.305883525156970798059588432498441922780244601338928532969751755476763944433243e-46  \\
            -123.0  3.032703676736220712507942123418463295621547919176223116140293569818817304845449e-46  \\
            -122.0  7.042964716002410480260590634196347723601459038279676458507996750588118981041145e-46  \\
            -121.0  1.635614859815047064815358793925767992010391481206929044956248733843795687802992e-45  \\
            -120.0  3.798451472530251495334877314267636069666368437616517778043156726559162659201692e-45  \\
            -119.0  8.821290356091995565339763854060583798622627435889772401014665597487935339979002e-45  \\
            -118.0  2.048602281988529816577587021093473307847661792391816423930070894823427560538909e-44  \\
            -117.0  4.757548091442558229177897008354671304817793654915869820671456859583776655216794e-44  \\
            -116.0  1.104863742532698120649431119564567774767735725938948435720268428604780406658978e-43  \\
            -115.0  2.565867682470906748364492808634231873443285331528033190431395309075509140347212e-43  \\
            -114.0  5.958813481250408518870088009187970857944345968809073071487500908277659372099598e-43  \\
            -113.0  1.383838237135371699651995255443339849821016752091383462446362282050003310064417e-42  \\
            -112.0  3.213740910977606797213889437728815243492422328106698706172179658916674293409072e-42  \\
            -111.0  7.463394467456708686770810347125591211087930606457932001372960706858478849904208e-42  \\
            -110.0  1.733252882539277575688300843339870409458878512732673772184973390284436217658018e-41  \\
            -109.0  4.025200018476901399679721264973038721248127055377025010722998319923378894496184e-41  \\
            -108.0  9.347877249746495323180661094050875850476593051435146432032498420704498922204808e-41  \\
            -107.0  2.17089358728048876289034393187955790197731605869486456186247909022254602429328e-40  \\
            -106.0  5.041549906341950232834598721698235520285571746897833799347731117225996222391479e-40  \\
            -105.0  1.170818579365609071448785483312580673495128385188036489420329280387622781304683e-39  \\
            -104.0  2.719037143842022080139560955495630585826902565835503131660759222527405702801572e-39  \\
            -103.0  6.314524828943574111672699880531953065897241506336874777437234783568436084339452e-39  \\
            -102.0  1.46644645534351462693147286746499521765312056807299207856238895452326394780191e-38  \\
            -101.0  3.405585162216130634731321432112448991110964137488282349712151840896824328596329e-38  \\
            -100.0  7.908921771296339966084139705936198147664582892920537071271445669917958809857342e-38  \\
            -99.0  1.836719406652016718764936910275390743552738868113863532174018739869176829832416e-37  \\
            -98.0  4.265484317995959362734729108370381927204134886080421497532272410672358337752259e-37  \\
            -97.0  9.905898745978972346878783242593342611541926843311256194035249002476493463696032e-37  \\
            -96.0  2.300485071568389509378912693116458576527874442502836884800501953145875520201353e-36  \\
            -95.0  5.342505208482223100681892130465602003294110704351086343291706357268877893430937e-36  \\
            -94.0  1.240710589927910611637736150556443862942782672227176952777808747394821005435474e-35  \\
            -93.0  2.881350055616676918872342300580501903169536944502815869929160213718658977308604e-35  \\
            -92.0  6.691470364160115034882483039993389073748274238165127195825346916490355149146355e-35  \\
            -91.0  1.553985970817767566008986520143398683346834012853766713945616519072358819570433e-34  \\
            -90.0  3.608881555289596033628308471716815871145198613075183104176350229282672340783109e-34  \\
            -89.0  8.381044825813779364810253372480287285181614899912791917789036305961872815161248e-34  \\
            -88.0  1.946362364521085954184066734351147942452497918307144047730003436283657689247709e-33  \\
            -87.0  4.520112387844525407072040877397230924337324753610120685580805088470451953505443e-33  \\
            -86.0  1.049723133326861712345109932597308845489407050238414910363900338446682345218046e-32  \\
            -85.0  2.437812519009131508105564528097726715893146480989824173232183306618132042569521e-32  \\
            -84.0  5.661426036218584278870682869276360932756062361383785633131226391882777707706722e-32  \\
            -83.0  1.314774803790135593408497878065017498674955665684524238162704828855972541211816e-31  \\
            -82.0  3.053352236031310872173155301594823339278529676121106768114221224881799923811225e-31  \\
            -81.0  7.090917661642029129098456985989145548365367257443648817101676450478732588266336e-31  \\
            -80.0  1.646751157329338997111771542672020608082962491344665661369318301941587964741497e-30  \\
            -79.0  3.824313725760501842487258351346421365423517817440980911847023911542332327037779e-30  \\
            -78.0  8.881351264242770819221537741938682622586645977086672617135242081287667411271847e-30  \\
            -77.0  2.062550458335656792971343251896196754694280739680240666059134343377071530643149e-29  \\
            -76.0  4.789940479336886332211703619716030782070423582991468842034996848625335288304575e-29  \\
            -75.0  1.112386351706712042362513551641760410848646318261714444697271281587923225760584e-28  \\
            -74.0  2.583337727893173146715472860262375946537999932283751306588282946985730690383741e-28  \\
            -73.0  5.999384841531937125347551678557901251840152638689235135559290796889850812457549e-28  \\
            -72.0  1.393260280612119889632738501124834696543109712517248522531425361702562051765139e-27  \\
            -71.0  3.235622085939874626073611585991244712956773639076821113389682398482646714482087e-27  \\
            -70.0  7.514209964000630267412678652153609924666584677077628467952423107829682545135749e-27  \\
            -69.0  1.745053961290569996399384133542485316012576760675377409186116366291294366564694e-26  \\
            -68.0  4.052606118813603522639232350811623768795085635586472879629717428702275267590414e-26  \\
            -67.0  9.411523493576799946284772688249669629183763304932125463825143573257942613419394e-26  \\
            -66.0  2.185674399960655876112691836857608182268340188282252550795296893831960303751216e-25  \\
            -65.0  5.075875957706220234884133854222794646349177268037261712991061149175832038233902e-25  \\
            -64.0  1.178790250665141302258126190962430365052224077209093517687258091291848829460876e-24  \\
            -63.0  2.737550063558133833059441611214951792060030655578396978313489835438160200468484e-24  \\
            -62.0  6.357518096420032930572424512444693158514418266334595785243761320188757300668927e-24  \\
            -61.0  1.476430947669129018939701499106185410597748385264670207448503435571063224297466e-23  \\
            -60.0  3.428772533833056122344962445929817812107448388611958041398794613314387743586415e-23  \\
            -59.0  7.962770698709714221069046426318810504939705879366533986526678917160021213244262e-23  \\
            -58.0  1.84922495075367861223136297422945306780836483651468157576836060403859081508276e-22  \\
            -57.0  4.294526425386155758571760185275164881747202641398125337309684877756463777928009e-22  \\
            -56.0  9.97334435208831489823148986417288705880526300285188134682347405400268530460721e-22  \\
            -55.0  2.316148224804273964615725154053292256148587066016310579514011087043863592428283e-21  \\
            -54.0  5.378880353349786832923958845512203669129266930638978504203340924290946700769231e-21  \\
            -53.0  1.249158130114805382957817925787484036426209413378379364289480929275427839456686e-20  \\
            -52.0  2.900968104003567544014751092297173473985978333594686700448837942562226633864746e-20  \\
            -51.0  6.737030114572128795648174304907207335241151592237103556871298768617972438118678e-20  \\
            -50.0  1.564566487374103657121313182221563887992163142290333559825552129957531157769046e-19  \\
            -49.0  3.633453096965421912156156572378365960296228575229587454554428074359801634802849e-19  \\
            -48.0  8.438108264740614073530933357100433672559891155542305144380022937081579686261356e-19  \\
            -47.0  1.959614427029480225684045393460472782473443503315563269531716078998900179956827e-18  \\
            -46.0  4.550888163722940469269565733197872566052467429381354066636326867258347094501892e-18  \\
            -45.0  1.056870310457353520245195041344748200864625112809358980003195014929774236689435e-17  \\
            -44.0  2.454410684116790791977698839877332208439446536567269606254681167708929286787527e-17  \\
            -43.0  5.699972595218187612380967391408838741157900648270629324670464408934412503414738e-17  \\
            -42.0  1.323726619855781643280135316162006929873435827042947562023115961346455510141161e-16  \\
            -41.0  3.074141383740703910158583246859077188508901670973849734169519476885314991457657e-16  \\
            -40.0  7.139197101178499416531078523343627360392373462334608545554099934860061741050686e-16  \\
            -39.0  1.657963277780542158219133137360170519014337875631576302423143474261306126408792e-15  \\
            -38.0  3.850352065521535233001064996662939875912580302853669472429041312664147318981501e-15  \\
            -37.0  8.941821104935416735607304148742063757453888725158206925353436154409881970385735e-15  \\
            -36.0  2.076593602664183119257472580384775351116520956947231658003696035957367378509486e-14  \\
            -35.0  4.822553415037212221971874234529936502221496932430642310688324224084735421310608e-14  \\
            -34.0  1.119960179548337625396191780728493531114912044454901207042637961803427042960032e-13  \\
            -33.0  2.600926720402672875812535967526726168951525524509594180034429730817682300953664e-13  \\
            -32.0  6.040232437221785340758113369841281669786536868061065441019689788356030452362618e-13  \\
            -31.0  1.402746475303146926614815641262158582614420554494238342421210048542305110679901e-12  \\
            -30.0  3.257652241741292843021312777053211829044472864788404872136677298350865663877436e-12  \\
            -29.0  7.565371444493311995001207030008749200484097020297215969512196777632398608182831e-12  \\
            -28.0  1.75693538922869900646684684552614583255075088887433285733057029458596928903511e-11  \\
            -27.0  4.08019881716586204803406045970765831955466290535889765957293883044229676106124e-11  \\
            -26.0  9.475603081175478982304241565847672498589402904514670997162259639280663253009975e-11  \\
            -25.0  2.200555849735504296414088062378600540934496536916482348269390120090090448488614e-10  \\
            -24.0  5.110435722476913191048762594801498639415237635655119187242631410796500573887072e-10  \\
            -23.0  1.186816198130449974873455129635672600336019028649781460355394623488734689242483e-09  \\
            -22.0  2.756189030907390796153453312266311251817540361678386961364125681454993447391588e-09  \\
            -21.0  6.400804089176441527453858434846325740050881381934996356902546764518222742298297e-09  \\
            -20.0  1.486483420715510266575446673918828379561342382000476985143065511486093590833622e-08  \\
            -19.0  3.4521177796997482878364368773798132803514266430450280383464461048463320219783e-08  \\
            -18.0  8.01698626358233035161186565079718749427045769651736402690848899730011848175609e-08  \\
            -17.0  1.861815640486574224677983000070483688369106865399496914689080622768855221225288e-07  \\
            -16.0  4.32376626975972472972455549299698022993233951173800885289068663001251626996788e-07  \\
            -15.0  1.004124917042060641526393766236255172605799606756706022435982356948017371367105e-06  \\
            -14.0  2.331918022665815178708412415301108733305520118234559408301126670313386735610756e-06  \\
            -13.0  5.415503163144620459726587830079676651256013345929884812282607864474730917700774e-06  \\
            -12.0  1.2576631864828789002545124543138303837405142890132785900177331605424276577499e-05  \\
            -11.0  2.920719724434172072119537991277913779329018525111856678364318262142580075429301e-05  \\
            -10.0  6.782900064442758250692698845380995117022682745619165434761960879380220540566094e-05  \\
            -9.0  0.0001575219042630603992706628208611674306854356851538193297476130837562055584236081  \\
            -8.0  0.0003658191934189238779927872903428861664196162041089389342928317890059339728693874  \\
            -7.0  0.0008495560157822957409775618510914052916522651694493893691525279977895626918720636  \\
            -6.0  0.001972956556125602616225721546779103898089038697654082527987519706442075540788233  \\
            -5.0  0.004581869725335356575631248904095824335867540695725503099924048767362868971033807  \\
            -4.0  0.01064057435493522151997484597766116963498878443089698141306102200768989935942104  \\
            -3.0  0.02470919620908771035278400124669331247690505764094496366586221324376265834251125  \\
            -2.0  0.05734088246803866399057497892579542713434809163960421232546733667893587882701595  \\
            -1.0  0.1321847526348874478757811478744043168314680441784381159725093750103705944971726  \\
            0.0  0.2842305019145124270713153221321939033310383754708867698381318001095274084296091  \\
            1.0  0.1321847526348874478757811478744043168314680441784381159725093750103705944983795  \\
            2.0  0.05734088246803866399057497892579542713434809163960421232546733667893587882879716  \\
            3.0  0.02470919620908771035278400124669331247690505764094496366586221324376265834445304  \\
            4.0  0.0106405743549352215199748459776611696349887844308969814130610220076898993610495  \\
            5.0  0.004581869725335356575631248904095824335867540695725503099924048767362868972457831  \\
            6.0  0.001972956556125602616225721546779103898089038697654082527987519706442075541983094  \\
            7.0  0.0008495560157822957409775618510914052916522651694493893691525279977895626928395591  \\
            8.0  0.0003658191934189238779927872903428861664196162041089389342928317890059339736953475  \\
            9.0  0.0001575219042630603992706628208611674306854356851538193297476130837562055591211874  \\
            10.0  6.782900064442758250692698845380995117022682745619165434761960879380220597001642e-05  \\
            11.0  2.920719724434172072119537991277913779329018525111856678364318262142580129638575e-05  \\
            12.0  1.25766318648287890025451245431383038374051428901327859001773316054242770783239e-05  \\
            13.0  5.415503163144620459726587830079676651256013345929884812282607864474731324772923e-06  \\
            14.0  2.331918022665815178708412415301108733305520118234559408301126670313387114647906e-06  \\
            15.0  1.004124917042060641526393766236255172605799606756706022435982356948017728306639e-06  \\
            16.0  4.3237662697597247297245554929969802299323395117380088528906866300125188201492e-07  \\
            17.0  1.861815640486574224677983000070483688369106865399496914689080622768857985818668e-07  \\
            18.0  8.016986263582330351611865650797187494270457696517364026908488997300148023366104e-08  \\
            19.0  3.452117779699748287836436877379813280351426643045028038346446104846355636043097e-08  \\
            20.0  1.486483420715510266575446673918828379561342382000476985143065511486109045304155e-08  \\
            21.0  6.40080408917644152745385843484632574005088138193499635690254676451832399279615e-09  \\
            22.0  2.75618903090739079615345331226631125181754036167838696136412568145504460008925e-09  \\
            23.0  1.186816198130449974873455129635672600336019028649781460355394623488755368771255e-09  \\
            24.0  5.110435722476913191048762594801498639415237635655119187242631410797215705659976e-10  \\
            25.0  2.200555849735504296414088062378600540934496536916482348269390120090226508541465e-10  \\
            26.0  9.475603081175478982304241565847672498589402904514670997162259639283981574007428e-11  \\
            27.0  4.080198817165862048034060459707658319554662905358897659572938830449678131569937e-11  \\
            28.0  1.756935389228699006466846845526145832550750888874332857330570294602523130237477e-11  \\
            29.0  7.565371444493311995001207030008749200484097020297215969512196777841026387697304e-12  \\
            30.0  3.257652241741292843021312777053211829044472864788404872136677298570482656526083e-12  \\
            31.0  1.402746475303146926614815641262158582614420554494238342421210048785883304730718e-12  \\
            32.0  6.040232437221785340758113369841281669786536868061065441019689790845632978287444e-13  \\
            33.0  2.600926720402672875812535967526726168951525524509594180034429733599745492331173e-13  \\
            34.0  1.119960179548337625396191780728493531114912044454901207042637963331793360291495e-13  \\
            35.0  4.822553415037212221971874234529936502221496932430642310688324240902200266279548e-14  \\
            36.0  2.076593602664183119257472580384775351116520956947231658003696054105098774392225e-14  \\
            37.0  8.941821104935416735607304148742063757453888725158206925353436397476279487549257e-15  \\
            38.0  3.850352065521535233001064996662939875912580302853669472429041564601495939602935e-15  \\
            39.0  1.6579632777805421582191331373601705190143378756315763024231437312316877133048e-15  \\
            40.0  7.139197101178499416531078523343627360392373462334608545554101187315448653380005e-16  \\
            41.0  3.07414138374070391015858324685907718850890167097384973416952039904337165550917e-16  \\
            42.0  1.323726619855781643280135316162006929873435827042947562023116135383748234236567e-16  \\
            43.0  5.699972595218187612380967391408838741157900648270629324670468648725295498103781e-17  \\
            44.0  2.454410684116790791977698839877332208439446536567269606254669723353989677763891e-17  \\
            45.0  1.056870310457353520245195041344748200864625112809358980003182968912647421540866e-17  \\
            46.0  4.550888163722940469269565733197872566052467429381354066636159650842739737703359e-18  \\
            47.0  1.959614427029480225684045393460472782473443503315563269531670048678210044774191e-18  \\
            48.0  8.438108264740614073530933357100433672559891155542305144378448134505320660619329e-19  \\
            49.0  3.633453096965421912156156572378365960296228575229587454552806197926297627502249e-19  \\
            50.0  1.564566487374103657121313182221563887992163142290333559822770246943724345700703e-19  \\
            51.0  6.737030114572128795648174304907207335241151592237103556851872025608119556287338e-20  \\
            52.0  2.900968104003567544014751092297173473985978333594686700449668294206169789643433e-20  \\
            53.0  1.249158130114805382957817925787484036426209413378379364293313294413063387183246e-20  \\
            54.0  5.378880353349786832923958845512203669129266930638978504125338001385972908964753e-21  \\
            55.0  2.31614822480427396461572515405329225614858706601631057946154609154825189162334e-21  \\
            56.0  9.973344352088314898231489864172887058805263002851881348184653978413268721248992e-22  \\
            57.0  4.294526425386155758571760185275164881747202641398125339568519619210812563605699e-22  \\
            58.0  1.849224950753678612231362974229453067808364836514681579030270737236382762875331e-22  \\
            59.0  7.962770698709714221069046426318810504939705879366534021190269636932888698765432e-23  \\
            60.0  3.428772533833056122344962445929817812107448388611958086810362760636628898615922e-23  \\
            61.0  1.476430947669129018939701499106185410597748385264670248364927893802837439177013e-23  \\
            62.0  6.357518096420032930572424512444693158514418266334596122843313327028188935607952e-24  \\
            63.0  2.737550063558133833059441611214951792060030655578397314541866335704638375891391e-24  \\
            64.0  1.178790250665141302258126190962430365052224077209093892108190633926472767709402e-24  \\
            65.0  5.075875957706220234884133854222794646349177268037264959720127506086164057202913e-25  \\
            66.0  2.185674399960655876112691836857608182268340188282254933028444083365809174564753e-25  \\
            67.0  9.411523493576799946284772688249669629183763304932144700294811658074050430752686e-26  \\
            68.0  4.052606118813603522639232350811623768795085635586485910251027558717563809495461e-26  \\
            69.0  1.745053961290569996399384133542485316012576760675383069307371711449911700525197e-26  \\
            70.0  7.514209964000630267412678652153609924666584677077727493226471466737333743662608e-27  \\
            71.0  3.235622085939874626073611585991244712956773639076928786397795209042377158146289e-27  \\
            72.0  1.393260280612119889632738501124834696543109712517357154811893078379054611041681e-27  \\
            73.0  5.999384841531937125347551678557901251840152638690684322983377375922830094260165e-28  \\
            74.0  2.583337727893173146715472860262375946537999932284769815466200134765883671702437e-28  \\
            75.0  1.112386351706712042362513551641760410848646318261842538959238504445263678987403e-28  \\
            76.0  4.789940479336886332211703619716030782070423582986425067105306465142765298816097e-29  \\
            77.0  2.062550458335656792971343251896196754694280739666443325590429875473998051894146e-29  \\
            78.0  8.881351264242770819221537741938682622586645976743730361918456891223292857586599e-30  \\
            79.0  3.824313725760501842487258351346421365423517817022554837589733247263183145558713e-30  \\
            80.0  1.646751157329338997111771542672020608082962491084333228947215884068770360975534e-30  \\
            81.0  7.090917661642029129098456985989145548365367257318017864994236979884572345116658e-31  \\
            82.0  3.053352236031310872173155301594823339278529675332577950816135960296532432740806e-31  \\
            83.0  1.314774803790135593408497878065017498674955665155093324097707577052633726865518e-31  \\
            84.0  5.661426036218584278870682869276360932756062380888198081846934972917156737943165e-32  \\
            85.0  2.437812519009131508105564528097726715893146516635203541831853435706467464614494e-32  \\
            86.0  1.049723133326861712345109932597308845489407084559517479984951705077162627479092e-32  \\
            87.0  4.520112387844525407072040877397230924337325192324686845753761973239172885221587e-33  \\
            88.0  1.94636236452108595418406673435114794245249828436608650186770108150942933644068e-33  \\
            89.0  8.381044825813779364810253372480287285181617667777035351661702384775090772718793e-34  \\
            90.0  3.608881555289596033628308471716815871145201890465290354463770155584489126902074e-34  \\
            91.0  1.553985970817767566008986520143398683346837200332643453348969334552810828086615e-34  \\
            92.0  6.691470364160115034882483039993389073748298787150861444490463038251864435613106e-35  \\
            93.0  2.881350055616676918872342300580501903169561929032954717223287615401233372242291e-35  \\
            94.0  1.240710589927910611637736150556443862942806428960200980396932807445436521417679e-35  \\
            95.0  5.342505208482223100681892130465602003294370737386700813233819121569984201352182e-36  \\
            96.0  2.300485071568389509378912693116458576528054210093096690750019995813329405866728e-36  \\
            97.0  9.905898745978972346878783242593342611542849087533015279855089482846626084432104e-37  \\
            98.0  4.265484317995959362734729108370381927204528206338688898652406420528085020193029e-37  \\
            99.0  1.836719406652016718764936910275390743552597211852422919171898695445336032118601e-37  \\
            100.0  7.908921771296339966084139705936198147660543552354486070155058126631983409350682e-38  \\
            101.0  3.405585162216130634731321432112448991105096541298040924112831201744046992840916e-38  \\
            102.0  1.466446455343514626931472867464995217641962553535647646469478268255328629965918e-38  \\
            103.0  6.314524828943574111672699880531953065802735734739849213873352594038281462280399e-39  \\
            104.0  2.719037143842022080139560955495630585661505325463194162666070779207146949428785e-39  \\
            105.0  1.170818579365609071448785483312580673313065064484596219814034584960028425235278e-39  \\
            106.0  5.04154990634195023283459872169823551880950658116848769571991598759642056684863e-40  \\
            107.0  2.170893587280488762890343931879557900076752402754887670145889049833235839744909e-40  \\
            108.0  9.347877249746495323180661094050875838189921164019886842524429502017167100646732e-41  \\
            109.0  4.025200018476901399679721264973038720359054850830696114367432426362605841370291e-41  \\
            110.0  1.733252882539277575688300843339870402486922841685779947012766840405114899764741e-41  \\
            111.0  7.463394467456708686770810347125591048867767789006150342052886191948654248721187e-42  \\
            112.0  3.213740910977606797213889437728815213030706481729646101302769994614770351931825e-42  \\
            113.0  1.383838237135371699651995255443340010626010751332287063466011266801708898134239e-42  \\
            114.0  5.958813481250408518870088009187974011031497833426302309775847104636179582956005e-43  \\
            115.0  2.565867682470906748364492808634235340526221055217318209336431679040906160610597e-43  \\
            116.0  1.104863742532698120649431119564570804969090622040397195979055520935867420463318e-43  \\
            117.0  4.757548091442558229177897008354692135370845092139516820550889647183307914638444e-44  \\
            118.0  2.048602281988529816577587021093494073497729354254030402043038428377330063401203e-44  \\
            119.0  8.821290356091995565339763854060765642477315334804174361601590855459880357979971e-45  \\
            120.0  3.798451472530251495334877314267759844955325722212340928388929098523378823580213e-45  \\
            121.0  1.635614859815047064815358793925878539014872846395038549623597930510495517428199e-45  \\
            122.0  7.042964716002410480260590634197451001605366222402481257044514617296519818478273e-46  \\
            123.0  3.032703676736220712507942123419469172752316766594336399500858845497753025728849e-46  \\
            124.0  1.30588352515697079805958843249878573144126216941750631014044720733784870354711e-46  \\
            125.0  5.623140151667127659271285577223713447871837310004781097273890894676903324903286e-47  \\
            126.0  2.421326600432472087575221231613467473063770270071233649996978250654046995052113e-47  \\
            127.0  1.04262428960154665946576087238056608125254891179276296581558724837841001794329e-47  \\
            128.0  4.489544735819486452453461526690343165508966894168836686054750576514406431505817e-48  \\
            129.0  1.933199920234676251404976985976187150492069466141542155679737444259165098300289e-48  \\
            130.0  8.324367283341448955335810690940914070342057707441515149350888388761050635472583e-49  \\
            131.0  3.584476180795276179883200908969189914355786897439995042522440381988635321539918e-49  \\
            132.0  1.543477005922183855247872069481966480662219604891783505164172703293369485914254e-49  \\
            133.0  6.646218715510350874270330513751067282366900857689978631400113621157778664417727e-50  \\
            134.0  2.861864675980953376200841113945936276883867973006411191268917902138434032892233e-50  \\
            135.0  1.232320176958549103381039041432560801648897645313954230214477922741023062302664e-50  \\
            136.0  5.306376053556719202654294156354412113525353735263517868861649248959588809385796e-51  \\
            137.0  2.284927841463414595181200763771447974241797231048368300327555758658233604928118e-51  \\
            138.0  9.838909239634761113500680195118549317097965241075934734694029114807826365865567e-52  \\
            139.0  4.236638594130098253124012345548406208088946128655088347655633634585446817774737e-52  \\
            140.0  1.824298394649232007502155622257106358208573433449509248158857439663963783236622e-52  \\
            141.0  7.855436125761031691892840118309636184754736014657696237280390712476784548970979e-53  \\
            142.0  3.382552562462234897365392698039029405306775118055075881909051325076127316015832e-53  \\
            143.0  1.456524758638387463897316112473946767488729524328470831834112158584369180102085e-53  \\
            144.0  6.271712567966407540905957430120821004002441443194299022363571873584916673865796e-54  \\
            145.0  2.70039456777303044952776346400203964208103819755100290398689526011533767856768e-54  \\
            146.0  1.162308965535744043443325363301632409798154776928235338176403426085220112084317e-54  \\
            147.0  4.993711188766476164060385575249211942391348053171480144144488859120888025388115e-55  \\
            148.0  2.124292654034336078837508235731834932468240501099186411563828161835738759980409e-55  \\
            149.0  8.543369157648241309807280571569057861536900744377281798189280205942906762892183e-56  \\
            150.0  2.276447644664015393344860924510571069327178224175321205890796858281080978467101e-56  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  5.409274299579924870936474987066041334594272832115948316562110216250383947531095e-42  \\
            -149.0  1.841031368463224448570939796447902964901550741576319744270688074787115010950939e-41  \\
            -148.0  3.883939937623260836013711569346872151210924514034434927549334557261802759587568e-41  \\
            -147.0  7.493909568464126449748276526922339975143001117870111968551757117352971941314074e-41  \\
            -146.0  1.412746197172134059716664782173706957676451632449605232596032266618509288923705e-40  \\
            -145.0  2.646104988320237208423217812295284112605278768447308150725431628102987255288373e-40  \\
            -144.0  4.947093083451224685378119316528030246562741031319902627727775208756726485882745e-40  \\
            -143.0  9.244094779227892319303079641221901673225153107794601014084198314718322203105078e-40  \\
            -142.0  1.727082999603312542729961740867372214025250825263147751677183584210448033595266e-39  \\
            -141.0  3.226586174274160014303258385567682720568937638002707430437924967254762406287536e-39  \\
            -140.0  6.027926565036685196555233493400146993265569548462597256632513416819781159768765e-39  \\
            -139.0  1.126136661605320712333408998852572025715326241317676065194662385638570415723801e-38  \\
            -138.0  2.103845291514442195909724268201926579959653563237110924814029494007646272682185e-38  \\
            -137.0  3.930396614431404866376328649542854319155499388586493252075980591274453678612853e-38  \\
            -136.0  7.342752967898520439104982567782411271546793718606751046267813643746126035099345e-38  \\
            -135.0  1.371770463600287304206453123419101663730277279207670173838247691794968182172355e-37  \\
            -134.0  2.562736619559778690807570169968929210562823741555469908270861289332422948034085e-37  \\
            -133.0  4.787695276009176368083486717086691646509188404533854930778945411812391214797523e-37  \\
            -132.0  8.944354979004206305066678874345675773743753788019353560610171570572078650541775e-37  \\
            -131.0  1.6709811582711792436909859230112609377951812865297801709417363627951871818354e-36  \\
            -130.0  3.12172094882498066515549930180036421617433800823452556894409043387080413469168e-36  \\
            -129.0  5.831987771954503890689055075195602748338942977619084315744330395303891631085174e-36  \\
            -128.0  1.089529843623601209903814223512964311167931359108018708914395848984154338342033e-35  \\
            -127.0  2.035455708349933369374142275556907315791972718953517406261347152464550599333782e-35  \\
            -126.0  3.802630983355005966053180926816096386248880697320715553153911438920044208344784e-35  \\
            -125.0  7.104061432656938482609192025041800915646831478858287096593967958966894295983735e-35  \\
            -124.0  1.327178184259035242239958004303722575128422584796967399166271479633643665044577e-34  \\
            -123.0  2.479429477729512900263769345952171265310571186178165643246458826496132037814649e-34  \\
            -122.0  4.632061171549641095330508194798137971672763410595263939122505352730931222675635e-34  \\
            -121.0  8.653599906630822047921378571270852767131445319614104205554788287676943934405698e-34  \\
            -120.0  1.616662400833288094182277546073307652886172143212770652513941755829905243576275e-33  \\
            -119.0  3.020242842825887581286620183758377224311558108597020637272221070379446141695018e-33  \\
            -118.0  5.642406741778152684650221117165673485436316229382685112988562785608300076462391e-33  \\
            -117.0  1.054112384217274326893326501364232802628994650287176411248402456637722117945285e-32  \\
            -116.0  1.969288938943201621800127035847335256074797848446449146856793042870915653381895e-32  \\
            -115.0  3.679018464358241163931630197971458613144697315657003578023609759315803056421199e-32  \\
            -114.0  6.873128972304278801905132298851156524015442456191442584245759139691651755892063e-32  \\
            -113.0  1.28403546564338547672120501270390870072088640593675328244473486527429914491649e-31  \\
            -112.0  2.398830407044243721387971329053405282592516638578197716692623984632777942502648e-31  \\
            -111.0  4.481486279568398705372225003087518484716130230673740098530207035138291992708394e-31  \\
            -110.0  8.372296438707509800442717440117374243372590919883254486969480035870446783471306e-31  \\
            -109.0  1.564109388824128404566721350953503467641191208939029057445852012692850913702255e-30  \\
            -108.0  2.922063496100315264038805794869915339647085810868689931724127254210046465860906e-30  \\
            -107.0  5.458988441761778955086368322308439812359057237728686825534393056453650745552234e-30  \\
            -106.0  1.019846243829385768081200262248852530849472703677000908267061368794769853986654e-29  \\
            -105.0  1.905273059558338194312337782269484823200894684755907559595460501761975064023103e-29  \\
            -104.0  3.559424230311799188532934602469700393146512009968529253917365636913604360655653e-29  \\
            -103.0  6.649703457344672741802420224522437743803596094378702430773321589267505443272034e-29  \\
            -102.0  1.242295191847593495961249404269541788750159231283672127447652715926123152586904e-28  \\
            -101.0  2.32085137869277425257746238438325705555943068637906434173572761258412105080831e-28  \\
            -100.0  4.335806141187219613840921173746438796569384669844136447381993632213173971091702e-28  \\
            -99.0  8.100137331734492995217600939632077863557462492436581812174989014528535290902842e-28  \\
            -98.0  1.513264723016260506065779367340968701961052189320616730935084471615863041702409e-27  \\
            -97.0  2.827075675561571415720733229356319654312116854718271300847248692269271619841642e-27  \\
            -96.0  5.281532539410181579803117569607162936357565776022153692232674776413821502066308e-27  \\
            -95.0  9.866939964140708684047324521761620632205221798288676241348482965304745436765588e-27  \\
            -94.0  1.843338150991102244215250686785997296066342012273595944457215414903317827165776e-26  \\
            -93.0  3.443717658411040431879236000861908560843613172152486366799489650588779949478128e-26  \\
            -92.0  6.433540858727262042324028303565957476733872718276550536146249550016510414612152e-26  \\
            -91.0  1.201911773452734461881071217781243163523544531535483527211165723156619008268285e-25  \\
            -90.0  2.245407222687754545536182057995111811944570925358648605653236588578160706239469e-25  \\
            -89.0  4.194861642144158366000019327513753111981282972050628671212539899557549515216035e-25  \\
            -88.0  7.836825329023802668265102738514878400350095195989626207491289778656559619292427e-25  \\
            -87.0  1.464072870022883329739185577168891526052119965557256668626030269754771590320654e-24  \\
            -86.0  2.735175633937536974632236923261394576093168926439893292679511168363419805487124e-24  \\
            -85.0  5.109845214445287134527594773541006963113175975570023760870587734914769136186368e-24  \\
            -84.0  9.546194325371679821330543634263276960789866665678732729816527591269878097334974e-24  \\
            -83.0  1.78341656690771801331259781887732272508632761350077667404399864980941215324339e-23  \\
            -82.0  3.331772372020172326866908865625131691109719580802456224393142532154041759257017e-23  \\
            -81.0  6.224405080078706061165276335411724585779755799857747735993364964253938678951498e-23  \\
            -80.0  1.162841103019838328428582631876436702419047602939904736907570777397960876276652e-22  \\
            -79.0  2.172415537671426791851882057491480313375943595688729888450257291879895890673389e-22  \\
            -78.0  4.058498840521051418045482248587594298269459996927548178655141100177570897471724e-22  \\
            -77.0  7.582072836841394727734203311494861129040356962181527999975445120169100545859328e-22  \\
            -76.0  1.416480101686748922652181623380971304184165098420852084791573196964713010125946e-21  \\
            -75.0  2.64626299647940680211112938988047911976958042700985186890302806513366094208228e-21  \\
            -74.0  4.943738947124864397465300032382773896345860021006941875034913461842852652716562e-21  \\
            -73.0  9.23587519828339895857986651142218744377859797854139438615437849958661310679659e-21  \\
            -72.0  1.725442859960784053890616529922683652337365086377672113835191778088541435853569e-20  \\
            -71.0  3.223466102641783616190607883053542947923931054706296534439098411404305387555074e-20  \\
            -70.0  6.022067699834911339813638759193816475160590825065333822732654902215983880010328e-20  \\
            -69.0  1.125040506915019333894945771210246928752414599346842361607443947675823359348315e-19  \\
            -68.0  2.10179660091549941248602147621508261111897265898363964461065699605273380150026e-19  \\
            -67.0  3.926568798605603929406962141421431584435249650026268555730513749490906681464248e-19  \\
            -66.0  7.335601610292507289346455789916098621390247588399601731624263170434774699772739e-19  \\
            -65.0  1.370434436397378543745308764913723756709697964900404181369794725280214769101412e-18  \\
            -64.0  2.560240651330725240694445658194329994408768744800884147641912330493480535869507e-18  \\
            -63.0  4.78303231343035355307360981982145472784204082858564025369088737966232667219964e-18  \\
            -62.0  8.935643647181382471511354686627888986921970857771482310811211096645428304631313e-18  \\
            -61.0  1.669353710306595536099141554086139078423103905525156188791244186040156095619096e-17  \\
            -60.0  3.118680556373164746338216917454344249123439663172909721747810247505902723367031e-17  \\
            -59.0  5.826307721755212964356417278720408380062638411992867343285734628449357625537295e-17  \\
            -58.0  1.088468698700625708891983411209843586997879208379073908064515571406545406465789e-16  \\
            -57.0  2.033473281246661726588640293592986564056733830880780332164785596501209844037547e-16  \\
            -56.0  3.798927420219151589389353115734179705516256241362074063551681450728898945255829e-16  \\
            -55.0  7.097142449417974405027182334891679812707564014331817174377894731800510967609857e-16  \\
            -54.0  1.32588558231588604709570966221424850894276505212724817955752790296196642628724e-15  \\
            -53.0  2.47701464346020675836901609704190061554096970532279626808052721256006027061442e-15  \\
            -52.0  4.627549786912545820157069887632810919556734868158146917543692904305909233623311e-15  \\
            -51.0  8.645171754188851502021659447741173917255146382287680251751147517323604461078942e-15  \\
            -50.0  1.615087856446161358103388549742020413050016963719186111807296604151644600604528e-14  \\
            -49.0  3.017301284703746477829365185165246024707868317254448666552114662215513888882085e-14  \\
            -48.0  5.636911333546617257669331096423848467790344369310797061154449408080817239187812e-14  \\
            -47.0  1.053085734041508105380086671415645116867309463380824303668309407394336832167166e-13  \\
            -46.0  1.967370954802637928296019939571713743731411860214009437359118721836691420403339e-13  \\
            -45.0  3.675435293332425728775036502458727385302996070643498175781304560494534516633047e-13  \\
            -44.0  6.866434905169568379084525207396481556253080568408451233440394647049361194852146e-13  \\
            -43.0  1.282784882445397808416924186576235757917230531617005187074810384525246793548568e-12  \\
            -42.0  2.396494072042493371451415090090634142545318871927464227424373440285787690924801e-12  \\
            -41.0  4.477121546978686083803200152195033974981489204494373203650522424271644474677495e-12  \\
            -40.0  8.36414226108939134405512272293444680262852060213540840438994511781205179456339e-12  \\
            -39.0  1.562586028314379471876864507500412738058350169960659264982220056307641655233489e-11  \\
            -38.0  2.919217559512539532671436293994022660690210626271269178590593216877109225767948e-11  \\
            -37.0  5.453671673334471199893648339795114326317998329815186752357465498266250532693926e-11  \\
            -36.0  1.018852967077154625652693719118071178480585241608323849946155634423023984587033e-10  \\
            -35.0  1.903417423526767737232361556660959842507333995482037506156364595689253990015639e-10  \\
            -34.0  3.555957537797424046227968350405265240540422843726556280860546479688414933616914e-10  \\
            -33.0  6.643226994943232067034870924184624841576357417328468059029204133138638629111421e-10  \\
            -32.0  1.241085261487074196922573696042654521811469736980350916516988515198008353286483e-09  \\
            -31.0  2.318590991174766408322996455582321284151694256073166726648321272305198046644495e-09  \\
            -30.0  4.331583293411606526756049559725968466115860959267131103652107669533236140371012e-09  \\
            -29.0  8.09224822281226857430366929478061583470270574634902578999729030299828327403142e-09  \\
            -28.0  1.511790882544289312492646893383913264848991202398063194210527036113139757447578e-08  \\
            -27.0  2.824322252129045408002326625635032334231794415405216680596799636051366165136915e-08  \\
            -26.0  5.276388603724493950450635172029694165414693126350839321792736313685892423686662e-08  \\
            -25.0  9.857330082120413569315266924386106077104135795318945626722411806746946246431478e-08  \\
            -24.0  1.841542836312092013576557547315562265399766947702664510664283821448164476918086e-07  \\
            -23.0  3.440363658029076039797014289080642806244748718024374350142527455247741416981742e-07  \\
            -22.0  6.427274927359492577487649339503509279220256516675232051886835158992054762860733e-07  \\
            -21.0  1.200741174423680301855139252943459754106687457125323876711630899062230418060182e-06  \\
            -20.0  2.243220313820711992678686833806371225546114349478875290874358312260022958040246e-06  \\
            -19.0  4.190776066917802858381020175502620862267043286552341032781418195069479337017462e-06  \\
            -18.0  7.829192672177831446546014408449760672156077008575965458359746916320653441816096e-06  \\
            -17.0  1.462646939832345948738508960240546372182051494830150540560627129542585284446059e-05  \\
            -16.0  2.732511716298211948924441955168255131102017218114787133442357012603636652796019e-05  \\
            -15.0  5.10486849298635130523501355715129851831730295603398304244776813347045078687689e-05  \\
            -14.0  9.536896830960952400363271147708999356384005428816087199123848475291771345478987e-05  \\
            -13.0  0.0001781679611223722754270534539913188692471803519799908938321997604903060758690208  \\
            -12.0  0.0003328527388357736312087398917050908226631269191482897396425095559713261076327885  \\
            -11.0  0.0006218342737109462043064739146635022440197909545274398435683888923665264238092471  \\
            -10.0  0.001161708476089615844487977881273004650620889923485824736715473414429210884063598  \\
            -9.0  0.002170299060503870143921689384600628589986473461744245848684983654804101501067236  \\
            -8.0  0.004054540703314794942265875661684886783110889480806639247177788569687413490127573  \\
            -7.0  0.007574644459501268054192286595947243651381766677501840491019724912553044508114999  \\
            -6.0  0.01415064755000082409615080539842671621281862114011158376346798375815473886252158  \\
            -5.0  0.026433938042295280877434293222570240623708970735272233109836113813643238631999  \\
            -4.0  0.0493654239639414331338211507682593850192102689528865267724275999476523381170125  \\
            -3.0  0.09207446518912953287324670417046935312771408561745073771694978972947623693454915  \\
            -2.0  0.1707905413441892999296423474233714136577097309473097035377679232336996045483296  \\
            -1.0  0.3090973170495042426223158165409957491430634046646554385809317582321569965539547  \\
            0.0  0.4964656655854022056475070335473655170105720445980010111915860216743015723387269  \\
            1.0  0.3090973170495042426223158165409957491430634046646554385809317582321569965585794  \\
            2.0  0.1707905413441892999296423474233714136577097309473097035377679232336996045560676  \\
            3.0  0.09207446518912953287324670417046935312771408561745073771694978972947623694365491  \\
            4.0  0.04936542396394143313382115076825938501921026895288652677242759994765233812598494  \\
            5.0  0.02643393804229528087743429322257024062370897073527223310983611381364323864031671  \\
            6.0  0.01415064755000082409615080539842671621281862114011158376346798375815473886985976  \\
            7.0  0.007574644459501268054192286595947243651381766677501840491019724912553044514383643  \\
            8.0  0.004054540703314794942265875661684886783110889480806639247177788569687413495501024  \\
            9.0  0.002170299060503870143921689384600628589986473461744245848684983654804101505685461  \\
            10.0  0.001161708476089615844487977881273004650620889923485824736715473414429210888059209  \\
            11.0  0.0006218342737109462043064739146635022440197909545274398435683888923665264273988149  \\
            12.0  0.0003328527388357736312087398917050908226631269191482897396425095559713261108557408  \\
            13.0  0.0001781679611223722754270534539913188692471803519799908938321997604903060786915931  \\
            14.0  9.536896830960952400363271147708999356384005428816087199123848475291771597396087e-05  \\
            15.0  5.104868492986351305235013557151298518317302956033983042447768133470451010041516e-05  \\
            16.0  2.732511716298211948924441955168255131102017218114787133442357012603636841486946e-05  \\
            17.0  1.462646939832345948738508960240546372182051494830150540560627129542585456328954e-05  \\
            18.0  7.829192672177831446546014408449760672156077008575965458359746916320655033174185e-06  \\
            19.0  4.190776066917802858381020175502620862267043286552341032781418195069480701282244e-06  \\
            20.0  2.24322031382071199267868683380637122554611434947887529087435831226002402003646e-06  \\
            21.0  1.200741174423680301855139252943459754106687457125323876711630899062231148448842e-06  \\
            22.0  6.427274927359492577487649339503509279220256516675232051886835158992058666290468e-07  \\
            23.0  3.440363658029076039797014289080642806244748718024374350142527455247742741748392e-07  \\
            24.0  1.84154283631209201357655754731556226539976694770266451066428382144816520686817e-07  \\
            25.0  9.857330082120413569315266924386106077104135795318945626722411806746946148584542e-08  \\
            26.0  5.276388603724493950450635172029694165414693126350839321792736313685902149572671e-08  \\
            27.0  2.824322252129045408002326625635032334231794415405216680596799636051394945025796e-08  \\
            28.0  1.511790882544289312492646893383913264848991202398063194210527036113198865786271e-08  \\
            29.0  8.09224822281226857430366929478061583470270574634902578999729030299914129394383e-09  \\
            30.0  4.331583293411606526756049559725968466115860959267131103652107669534316403882474e-09  \\
            31.0  2.318590991174766408322996455582321284151694256073166726648321272306466648832244e-09  \\
            32.0  1.241085261487074196922573696042654521811469736980350916516988515199393489324213e-09  \\
            33.0  6.643226994943232067034870924184624841576357417328468059029204133153052730210476e-10  \\
            34.0  3.555957537797424046227968350405265240540422843726556280860546479701131947117302e-10  \\
            35.0  1.903417423526767737232361556660959842507333995482037506156364595701602210493377e-10  \\
            36.0  1.018852967077154625652693719118071178480585241608323849946155634435558178964709e-10  \\
            37.0  5.453671673334471199893648339795114326317998329815186752357465498403322273213667e-11  \\
            38.0  2.919217559512539532671436293994022660690210626271269178590593217020536304822576e-11  \\
            39.0  1.562586028314379471876864507500412738058350169960659264982220056447861286893712e-11  \\
            40.0  8.364142261089391344055122722934446802628520602135408404389945118912866224604219e-12  \\
            41.0  4.477121546978686083803200152195033974981489204494373203650522425068167897056045e-12  \\
            42.0  2.396494072042493371451415090090634142545318871927464227424373440703930026686935e-12  \\
            43.0  1.282784882445397808416924186576235757917230531617005187074810384663265960317504e-12  \\
            44.0  6.866434905169568379084525207396481556253080568408451233440394643900662651236084e-13  \\
            45.0  3.675435293332425728775036502458727385302996070643498175781304554808922753839083e-13  \\
            46.0  1.967370954802637928296019939571713743731411860214009437359118714014771764516929e-13  \\
            47.0  1.053085734041508105380086671415645116867309463380824303668309399769410484706394e-13  \\
            48.0  5.636911333546617257669331096423848467790344369310797061154449311765012062251701e-14  \\
            49.0  3.017301284703746477829365185165246024707868317254448666552114555979263951696217e-14  \\
            50.0  1.615087856446161358103388549742020413050016963719186111807296478159433587558626e-14  \\
            51.0  8.645171754188851502021659447741173917255146382287680251751146386543939655698041e-15  \\
            52.0  4.627549786912545820157069887632810919556734868158146917543692147779450281053958e-15  \\
            53.0  2.477014643460206758369016097041900615540969705322796268080526674542383606879034e-15  \\
            54.0  1.325885582315886047095709662214248508942765052127248179557527397674269530582254e-15  \\
            55.0  7.097142449417974405027182334891679812707564014331817174377891999749401629089893e-16  \\
            56.0  3.798927420219151589389353115734179705516256241362074063551683813339600422397866e-16  \\
            57.0  2.033473281246661726588640293592986564056733830880780332164792951768242149923765e-16  \\
            58.0  1.088468698700625708891983411209843586997879208379073908064528204797902213853625e-16  \\
            59.0  5.826307721755212964356417278720408380062638411992867343285902147151823870608259e-17  \\
            60.0  3.118680556373164746338216917454344249123439663172909721748018060873755652245654e-17  \\
            61.0  1.66935371030659553609914155408613907842310390552515618879146232009699723579976e-17  \\
            62.0  8.935643647181382471511354686627888986921970857771482310813359675686021331704734e-18  \\
            63.0  4.783032313430353553073609819821454727842040828585640253693020756049243138946917e-18  \\
            64.0  2.5602406513307252406944456581943299944087687448008841476440320590111208418351e-18  \\
            65.0  1.370434436397378543745308764913723756709697964900404181371742578457603842023546e-18  \\
            66.0  7.335601610292507289346455789916098621390247588399601731641116613315483035033251e-19  \\
            67.0  3.926568798605603929406962141421431584435249650026268555744810524082028818134945e-19  \\
            68.0  2.101796600915499412486021476215082611118972658983639644622149895152100697129907e-19  \\
            69.0  1.125040506915019333894945771210246928752414599346842361616381109675628165628603e-19  \\
            70.0  6.022067699834911339813638759193816475160590825065333822816210472632784457395622e-20  \\
            71.0  3.223466102641783616190607883053542947923931054706296534519323310604645138376119e-20  \\
            72.0  1.725442859960784053890616529922683652337365086377672113913761107422664562588391e-20  \\
            73.0  9.235875198283398958579866511422187443778597978541394386926955605874171019183669e-21  \\
            74.0  4.94373894712486439746530003238277389634586002100694187563171353408981532766256e-21  \\
            75.0  2.646262996479406802111129389880479119769580427009851869165856636461384872530496e-21  \\
            76.0  1.416480101686748922652181623380971304184165098420852084650776923621992267163367e-21  \\
            77.0  7.582072836841394727734203311494861129040356962181527993521819779801888219184078e-22  \\
            78.0  4.058498840521051418045482248587594298269459996927548166222864895372371916462553e-22  \\
            79.0  2.172415537671426791851882057491480313375943595688729873253027258781995800383261e-22  \\
            80.0  1.162841103019838328428582631876436702419047602939904724089296884009584135641444e-22  \\
            81.0  6.224405080078706061165276335411724585779755799857747657770535647979292396113644e-23  \\
            82.0  3.331772372020172326866908865625131691109719580802456169297874463610079622984377e-23  \\
            83.0  1.783416566907718013312597818877322725086327613500776659009535767879020123508564e-23  \\
            84.0  9.546194325371679821330543634263276960789866665678733284153556155395313613265981e-24  \\
            85.0  5.109845214445287134527594773541006963113175975570024900533409564783032268381741e-24  \\
            86.0  2.73517563393753697463223692326139457609316892643989475265522523521921209958056e-24  \\
            87.0  1.464072870022883329739185577168891526052119965557258453710577321863030462139024e-24  \\
            88.0  7.836825329023802668265102738514878400350095195989644424704983118341898860824799e-25  \\
            89.0  4.194861642144158366000019327513753111981282972050646469786196430533189750418626e-25  \\
            90.0  2.245407222687754545536182057995111811944570925358667264670524401373769903730965e-25  \\
            91.0  1.20191177345273446188107121778124316352354453153550216234528921148074888686179e-25  \\
            92.0  6.433540858727262042324028303565957476733872718276727197075445051656809657391772e-26  \\
            93.0  3.443717658411040431879236000861908560843613172152658473133935579509211058012107e-26  \\
            94.0  1.843338150991102244215250686785997296066342012273757551552845833031392622458151e-26  \\
            95.0  9.86693996414070868404732452176162063220522179829014013042264249790498536156158e-27  \\
            96.0  5.281532539410181579803117569607162936357565776023271915217553112380805353480134e-27  \\
            97.0  2.827075675561571415720733229356319654312116854718996959697172725958947101679352e-27  \\
            98.0  1.513264723016260506065779367340968701961052189320986574621644740750236442192162e-27  \\
            99.0  8.100137331734492995217600939632077863557462492436966576500845757561715742093304e-28  \\
            100.0  4.335806141187219613840921173746438796569384669841774269329509950946069316180369e-28  \\
            101.0  2.320851378692774252577462384383257055559430686374222053946393954973145906244887e-28  \\
            102.0  1.242295191847593495961249404269541788750159231276354210548662190083538791378541e-28  \\
            103.0  6.649703457344672741802420224522437743803596094292678716384807137963303780624633e-29  \\
            104.0  3.559424230311799188532934602469700393146512009867080307533040119959142549875396e-29  \\
            105.0  1.905273059558338194312337782269484823200894684651521286524229291986553210098058e-29  \\
            106.0  1.019846243829385768081200262248852530849472703578253669987006492656786861936649e-29  \\
            107.0  5.458988441761778955086368322308439812359057236744784130793927404364509392894225e-30  \\
            108.0  2.92206349610031526403880579486991533964708581002722425911709877252339090649278e-30  \\
            109.0  1.564109388824128404566721350953503467641191208282479717780894571018630609436634e-30  \\
            110.0  8.372296438707509800442717440117374243372590913361450367431143867803614473371649e-31  \\
            111.0  4.481486279568398705372225003087518484716130224753128504792889035602558118445764e-31  \\
            112.0  2.398830407044243721387971329053405282592516637153235970682715985262605472708886e-31  \\
            113.0  1.284035465643385476721205012703908700720886410598433172800381070425040107568189e-31  \\
            114.0  6.873128972304278801905132298851156524015442557306453352796490878888365227967972e-32  \\
            115.0  3.679018464358241163931630197971458613144697444732766438041277579902813490236888e-32  \\
            116.0  1.969288938943201621800127035847335256074797980844074787525776825132087975449119e-32  \\
            117.0  1.054112384217274326893326501364232802628994770526524494296501858249845028638159e-32  \\
            118.0  5.642406741778152684650221117165673485436317348920111775036155016487878610123442e-33  \\
            119.0  3.020242842825887581286620183758377224311559083514631442864860125384301925960355e-33  \\
            120.0  1.616662400833288094182277546073307652886172938175628415035519738672924540435045e-33  \\
            121.0  8.653599906630822047921378571270852767131452169326949143804695296342474714033813e-34  \\
            122.0  4.632061171549641095330508194798137971672769557393332014131681323387451842986151e-34  \\
            123.0  2.479429477729512900263769345952171265310576679821668720187589540340051990012307e-34  \\
            124.0  1.327178184259035242239958004303722575128426995143725563977116662033551881207991e-34  \\
            125.0  7.104061432656938482609192025041800915646874802522234446637989079751893682061727e-35  \\
            126.0  3.802630983355005966053180926816096386248930825943125382908579284864842687873944e-35  \\
            127.0  2.035455708349933369374142275556907315792035944849926751220450494003250399890753e-35  \\
            128.0  1.089529843623601209903814223512964311168025073213402481792183221947192007438333e-35  \\
            129.0  5.831987771954503890689055075195602748340177991696517948565900928740258706537531e-36  \\
            130.0  3.121720948824980665155499301800364216175677663869732474356406139826652334076451e-36  \\
            131.0  1.670981158271179243690985923011260937796357581707322094923847493688846961929321e-36  \\
            132.0  8.944354979004206305066678874345675773749939427570920945102033613161332535307532e-37  \\
            133.0  4.787695276009176368083486717086691646508275147146773144888352476785542586500844e-37  \\
            134.0  2.562736619559778690807570169968929210556733184534765234919925060173391301762783e-37  \\
            135.0  1.371770463600287304206453123419101663722415916954647502554141200805061252130899e-37  \\
            136.0  7.342752967898520439104982567782411271494276224160535452851697576833071283021529e-38  \\
            137.0  3.930396614431404866376328649542854319160093331562322971675191610549076427843605e-38  \\
            138.0  2.103845291514442195909724268201926580011295911804032825448145863800395723971637e-38  \\
            139.0  1.126136661605320712333408998852572025809815730384362483161054196320188651328389e-38  \\
            140.0  6.027926565036685196555233493400146994624451612395281202391312649071424292595358e-39  \\
            141.0  3.226586174274160014303258385567682722322419970214526527494865186330847991028761e-39  \\
            142.0  1.727082999603312542729961740867372216012919560423273102985066914176185626082124e-39  \\
            143.0  9.244094779227892319303079641221901694074542046465418485797678870170128659412414e-40  \\
            144.0  4.947093083451224685378119316528030268407771774153046632820149563383543030934835e-40  \\
            145.0  2.64610498832023720842321781229528413347012410463446613316711172330880150602693e-40  \\
            146.0  1.412746197172134059716664782173706976637388045791201968807514790971969199483329e-40  \\
            147.0  7.493909568464126449748276526922340135455255110893824289796216477533165184342774e-41  \\
            148.0  3.883939937623260836013711569346872264976194565866739609204472338415817942017232e-41  \\
            149.0  1.841031368463224448570939796447903031652343045709883940285029447630106897163348e-41  \\
            150.0  5.409274299579924870936474987066041741724767361994741237240497709937974827594377e-42  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  1.850920551828695262996896381741099865562117797894097860607063845696923659763187e-33  \\
            -149.0  6.020565532032481387708754068435288997911172111316700828257020045860979289773733e-33  \\
            -148.0  1.171185545377834643255743644523041857417710062201442736938815035919526616017391e-32  \\
            -147.0  2.036321374659259286766520181295025720490868147000847066895838467694217913432564e-32  \\
            -146.0  3.416119506446713265621734416615080345778305059734952425318777968694315991491444e-32  \\
            -145.0  5.659311772727215772296867312120588652688317579947826627503154610456706691718792e-32  \\
            -144.0  9.332845272860671845533382966601383895040618006647112827720769596885057084262736e-32  \\
            -143.0  1.536517326232993931752538658817892440271009338840315137173211943821142145489905e-31  \\
            -142.0  2.528091354025394126826075426062828320399388332984883329171240288198968450865996e-31  \\
            -141.0  4.158618217750193224491909481046963013297341133288919532974373748936659991928939e-31  \\
            -140.0  6.840199229324798916918140687666458915848824911676133997811214510397803398816323e-31  \\
            -139.0  1.125058038451786511874292229992317291086656144137487761577547019955075283651739e-30  \\
            -138.0  1.850444669744740329423660411672015944477705516413096638256525953127343583224746e-30  \\
            -137.0  3.043514902576373639846249600865514572739019100984000588001281746609680354557587e-30  \\
            -136.0  5.005806736165144378261308407391877890425205883744223905367557599430320583247948e-30  \\
            -135.0  8.233272158164556371336812789177510437282870939767262001525809859060335178227987e-30  \\
            -134.0  1.35416246438715812440506792898957522847585234917567647849566983600034238511518e-29  \\
            -133.0  2.227250355670189435966469368194176612236981572207607663037922486854385398104492e-29  \\
            -132.0  3.663256168736761186559241737851508948252029755814660683207187182523639738767907e-29  \\
            -131.0  6.025117732242997097391571211611536760326583454416462475540739435127840558707368e-29  \\
            -130.0  9.909774765823285167855883385494081434644294040820845385059810478735415626226064e-29  \\
            -129.0  1.629904013960143696700759159041002734524427279010679171282506506611688153637299e-28  \\
            -128.0  2.680774443460052321550741863750651965751451392424153877544503318431805571735503e-28  \\
            -127.0  4.409187015737564543307413739308453388416766968347768118653700663021305185751459e-28  \\
            -126.0  7.251982793897251870701760770950150850830179435946303753168258208399442827804939e-28  \\
            -125.0  1.192765338685173174602345010663481684171479583331982518959835923033911974666946e-27  \\
            -124.0  1.961793337887424991928871260726800884243288508608130680770747768556405065469668e-27  \\
            -123.0  3.226647334342727814525363733127317481181097234298345806861145506957856854937888e-27  \\
            -122.0  5.3070080416410803980029228799046071979007440060401869753040199908256349430561e-27  \\
            -121.0  8.728668315952055150958087637134549845086158372969963047623411703839213387239529e-27  \\
            -120.0  1.435642267207318441495278243902798362158687467479175604945500805249115036228736e-26  \\
            -119.0  2.361263648459780553408592378560175946067073420538389093700747545853584062296878e-26  \\
            -118.0  3.883673631581850925209590691080664762648289254640464030705723036918374484726866e-26  \\
            -117.0  6.387647938629130309213829538148730498250929691386244539764993256502662509473091e-26  \\
            -116.0  1.05060440342032130332257431529775490666449964987509949735263582518000934785932e-25  \\
            -115.0  1.727975027883347364529283169993722145303564822193385683273063905251360452062829e-25  \\
            -114.0  2.842076129956851610387794893734804095442185114970916662799541298260959872368876e-25  \\
            -113.0  4.674486956194487695823533188270865604680645308758175266954106287609016865758063e-25  \\
            -112.0  7.688333212933372080531705465839661772143088995834540433834260035811220816398531e-25  \\
            -111.0  1.264533801185667999260469055157338517415416216184789111075264161693723602516279e-24  \\
            -110.0  2.079834068132150829819506057748581125269075332509603532186929290158860398198777e-24  \\
            -109.0  3.420794087834746784458478681154124512488711330065841187604384547116425665108518e-24  \\
            -108.0  5.626329701327708583863033059986390265466726377103473726063025374924702098561522e-24  \\
            -107.0  9.25387062045564852487428378034594527697867557169647729902551089568702892609226e-24  \\
            -106.0  1.52202458807069479550902400307717942961633743681145230150838256726997596477218e-23  \\
            -105.0  2.503340430944671928441362253507581884457008774819065959226228553876433153266411e-23  \\
            -104.0  4.117353531815072292303430143550634980811788205753701856993407870434647865870894e-23  \\
            -103.0  6.771991494402037544124574737643783503686283456761196953885855124555063545845332e-23  \\
            -102.0  1.113819069601169768277192088942191669707068584361067102242518972203149959289181e-22  \\
            -101.0  1.831946955091028233219624941499896750033247357024675169631626365590068658682748e-22  \\
            -100.0  3.013083307568973952022684515948655129258349436124192291589117535532841516564613e-22  \\
            -99.0  4.955749943043342606851583864754380300069522816337172757616542793823930223582526e-22  \\
            -98.0  8.150938753097151474419654773913041407852623760599568732427781598890738073383563e-22  \\
            -97.0  1.340620558347648787866784345856699277462723713194386773773538881987602746512782e-21  \\
            -96.0  2.204977286550517537218213948636438597315076155095519097876489097992760505137217e-21  \\
            -95.0  3.626622614378029081802210788968702535593176186794211825986183635020476409737277e-21  \\
            -94.0  5.964864884251858866473719453911897545510663894492185899814142798821904150591172e-21  \\
            -93.0  9.810674247252190518442607768124573001250228459408825805555233292197063162908355e-21  \\
            -92.0  1.613604516672457270253374884740265865568765134820294696613275834802456314892972e-20  \\
            -91.0  2.653965946280413613508705288557861068738946216145638044099412300885980420584559e-20  \\
            -90.0  4.365093906988515236083607011383419813994968653522793434741964241007452227190715e-20  \\
            -89.0  7.179460928476827532364960960057746622103575512519483586195160180690760753330824e-20  \\
            -88.0  1.180837350165648265448605505624244172167229006971375236158997558152348922004439e-19  \\
            -87.0  1.942174853289516465162609904576566372523153991595162495151697347085912790636415e-19  \\
            -86.0  3.1943799543781464117762088619245604426658737218728122989282232481073906614732e-19  \\
            -85.0  5.253936470060879547415265943191471638311602260081437061026124881089427931878869e-19  \\
            -84.0  8.641379180207586827066248855081651444052660660562710118705493023425202395103606e-19  \\
            -83.0  1.421285441147709066739027160143479487933359542051694281578306268801701201938966e-18  \\
            -82.0  2.33765034850595623472907832330480914358613298555541063272636041893181329782592e-18  \\
            -81.0  3.8448358040291088384211867678077493014979254956078897589100848502136519292012e-18  \\
            -80.0  6.323769664437691660993111521643557736387198956153898706984240222231966633247279e-18  \\
            -79.0  1.040098064186660776508249790932894265380873785962301591112483001498889773909552e-17  \\
            -78.0  1.710694792077049686920933806646168219598545926472548933472466977411414674549625e-17  \\
            -77.0  2.813654570089019330593503082930868476127160886499428463259916323551143738340741e-17  \\
            -76.0  4.6277407731923803126698902800556876933727573314595464794837098039199761774466e-17  \\
            -75.0  7.611447720531537736644668233284437779201114729389463931514460028521884668372504e-17  \\
            -74.0  1.251888107864341595251493134246238987353342726088235378654105370458751286853173e-16  \\
            -73.0  2.059035143057799113080307579418572098057401144687880072600479966517843033010583e-16  \\
            -72.0  3.386585185779614421406659422613913133078055629200469158740908400916955460731764e-16  \\
            -71.0  5.570064823424920396373388913943039621439868187452968981442284704663109084090271e-16  \\
            -70.0  9.161329314092946751459723685613021411758693729436264693981018623427563396365436e-16  \\
            -69.0  1.506803914530601595251731673964708836766053131346992879365042599181476955008689e-15  \\
            -68.0  2.478306323245121876092262104771078151540065286145879019721579236309554669780433e-15  \\
            -67.0  4.076178839600444205566941449117722684781435215722166670758110043072159122473315e-15  \\
            -66.0  6.704269676659764826760478595734226329020600964470381190273177463397433992277282e-15  \\
            -65.0  1.102680565943604469386665685784759002762864697844833429501215934308819594763096e-14  \\
            -64.0  1.813626970798558187876678436286052484679929683823933843999492684043286693600364e-14  \\
            -63.0  2.982951627875320125829237943595184676310817474786130404281420518093810388996762e-14  \\
            -62.0  4.90619105114330279371879508592301048979397600384369799494525970663099263063214e-14  \\
            -61.0  8.06942707531049562217483322838073251661421344951305721288083858590720292989984e-14  \\
            -60.0  1.327213976075799671895953348964658344555796269386374935576201020207684281786458e-13  \\
            -59.0  2.182926894129165197794803604645624266548781858124633518222619807451048757401902e-13  \\
            -58.0  3.590355369223640427600402111367947123479153761892266734596968557630298421807398e-13  \\
            -57.0  5.905214559398009402318415959961965189659074553587129385521253931780573449134411e-13  \\
            -56.0  9.712564748170504617856440532329996773318781536120865430336208973223111104701415e-13  \\
            -55.0  1.597468018114162901061024741169088044642481979917795365259032441828910968847977e-12  \\
            -54.0  2.627425541104658046192078393444151868407878071821371013939025151910386017312044e-12  \\
            -53.0  4.321441741411912762511162673998428963857622565475262962722976596345397128616896e-12  \\
            -52.0  7.107664301902799700871164950341358869833872336297708206663602556849747709944594e-12  \\
            -51.0  1.169028644871601309083771777050736142611531557429659207748629737766519683768946e-11  \\
            -50.0  1.922752559043160254872592462506566220699089747298031485647012688812269295023854e-11  \\
            -49.0  3.162435257275559752558593146884074831405226259575930757880122580336953133931914e-11  \\
            -48.0  5.20139562910603425275872884766636073614020121966116261680722339934607793679138e-11  \\
            -47.0  8.554962960345579767914110081202058860815119801451556369468967711291535030913219e-11  \\
            -46.0  1.407072187382591952974335971756037088777509517957092719854292198110871036105955e-10  \\
            -45.0  2.314273188186492583037882601813435867652857587044778951988921540175760102807709e-10  \\
            -44.0  3.806386365664535816733234504870595967672774989565511797366083246722364401389133e-10  \\
            -43.0  6.260530190936702379787535566526407145409095161212892244736127816757387031660464e-10  \\
            -42.0  1.029696791297413108885203061656793887069119936549286117798407146910568945824673e-09  \\
            -41.0  1.693587363484225283084506999677151345834765858374829442282388308540846040974609e-09  \\
            -40.0  2.78551723380577192592866442534075048362727878305912593722272909394305252216059e-09  \\
            -39.0  4.58146206515506439516925055852341762214035036062826343103517148973179652037957e-09  \\
            -38.0  7.535331104657053563102638058352659111649803783673246566210574210988975993740298e-09  \\
            -37.0  1.239368875029422976492606060015260237724029088017416223488623054170218708960965e-08  \\
            -36.0  2.038444213078285409371370922119062973787019897460402328208676891424535408681369e-08  \\
            -35.0  3.352718382357071284514734042099827670085015380957497585709311903713244196897184e-08  \\
            -34.0  5.514362610110499326476601175941874010717774796607121217122188285553306415454302e-08  \\
            -33.0  9.069713446796183683236303562359634258355126845721550751888813212216258940758994e-08  \\
            -32.0  1.49173545200262317598194824543600613631609892635261523922479561004790839663518e-07  \\
            -31.0  2.453522563656665117002859877391920245521856048800647831483419547623238348137925e-07  \\
            -30.0  4.035415905877247879346823457177120204123704424545710494229584647628504605844389e-07  \\
            -29.0  6.637225096123410401365021454057880679419736061282458901487051117677616718097853e-07  \\
            -28.0  1.091653450452307585362986170359837794326660809637301150260539508232437472264234e-06  \\
            -27.0  1.79549019149651998636552636241804056648194916597605432035421247411845704246371e-06  \\
            -26.0  2.95312127344475723185727955148224828592224646529760699819099169345519493889654e-06  \\
            -25.0  4.857127762086046464413580558841328602997645030683482211362178682703793796692094e-06  \\
            -24.0  7.988730537198442096083240603462192027884441146839526266853567426639830975323774e-06  \\
            -23.0  1.313941463390454364658539791740220925763100102456515619773964641992054849175188e-05  \\
            -22.0  2.161097011811876694440111830646149181224039590697611553520881378992793991826317e-05  \\
            -21.0  3.554450806632465884359622240795690440801268325107382601689448766775579054574834e-05  \\
            -20.0  5.846160754163087014881632034619283655748415338103416396676167624611284902349567e-05  \\
            -19.0  9.615436369712451606061915352748207546108925767925638302053037214136775393197199e-05  \\
            -18.0  0.0001581492888116860097018230797407496218894741769180100963433727017289901425363086  \\
            -17.0  0.0002601150542686415766828293574442626934293140309870096590823113342940762268764859  \\
            -16.0  0.0004278226086204712467564926969236331913655829133845899104077614674958723971449045  \\
            -15.0  0.0007036585545030854805169752771466711100558536591038863924641850084951459464987655  \\
            -14.0  0.001157337972086401535389649166268434028773335618651340541286748277521303531219732  \\
            -13.0  0.00190352420639627171744528672771184781421366300117731465848633071728145136629744  \\
            -12.0  0.003130808594560857034223019012302859040226517668137410168667767073736880407208706  \\
            -11.0  0.00514937316520117627675091346382593640368402154943525542916109007286203198243794  \\
            -10.0  0.008469376002037403901051475781114940512296686975289275601991500189106708811450515  \\
            -9.0  0.01392983759203122394175451394882178471654618173697655450880056041346928770535107  \\
            -8.0  0.02291044002331007152469041566106409497095014182879243894491903219002453312782642  \\
            -7.0  0.03767896136630387761047229244725151638744022104438077338966431194705136546974402  \\
            -6.0  0.06195815106295802031937361457820510760557880760018045792796797379290332443934636  \\
            -5.0  0.1018354678628155161901988094401810769858341139284898508212310487668330695312731  \\
            -4.0  0.1671472321388549713503278515018545296963078325600288649777858372341431126236442  \\
            -3.0  0.2731998384659780771236441692090006752548334485244835559453095867391835931576811  \\
            -2.0  0.4408581501222611743984880741152576910133958415572643996948919470478793111444558  \\
            -1.0  0.6833322176579651990783787033529979475706520367161130235088403034545759022875667  \\
            0.0  0.9236706473936049494854883515821254758392088428556442879442078692600643714326531  \\
            1.0  0.683332217657965199078378703352997947570652036716113023508840303454575902306739  \\
            2.0  0.4408581501222611743984880741152576910133958415572643996948919470478793111782491  \\
            3.0  0.2731998384659780771236441692090006752548334485244835559453095867391835931995795  \\
            4.0  0.1671472321388549713503278515018545296963078325600288649777858372341431126679952  \\
            5.0  0.1018354678628155161901988094401810769858341139284898508212310487668330695745975  \\
            6.0  0.06195815106295802031937361457820510760557880760018045792796797379290332447950185  \\
            7.0  0.03767896136630387761047229244725151638744022104438077338966431194705136550575793  \\
            8.0  0.02291044002331007152469041566106409497095014182879243894491903219002453315971736  \\
            9.0  0.01392983759203122394175451394882178471654618173697655450880056041346928773349108  \\
            10.0  0.008469376002037403901051475781114940512296686975289275601991500189106708836340762  \\
            11.0  0.005149373165201176276750913463825936403684021549435255429161090072862032004651043  \\
            12.0  0.00313080859456085703422301901230285904022651766813741016866776707373688042705172  \\
            13.0  0.001903524206396271717445286727711847814213663001177314658486330717281451383911328  \\
            14.0  0.001157337972086401535389649166268434028773335618651340541286748277521303546846271  \\
            15.0  0.0007036585545030854805169752771466711100558536591038863924641850084951459602786664  \\
            16.0  0.0004278226086204712467564926969236331913655829133845899104077614674958724091406818  \\
            17.0  0.0002601150542686415766828293574442626934293140309870096590823113342940762374302591  \\
            18.0  0.0001581492888116860097018230797407496218894741769180100963433727017289901518098732  \\
            19.0  9.615436369712451606061915352748207546108925767925638302053037214136776181955593e-05  \\
            20.0  5.846160754163087014881632034619283655748415338103416396676167624611285534077285e-05  \\
            21.0  3.554450806632465884359622240795690440801268325107382601689448766775579515068846e-05  \\
            22.0  2.161097011811876694440111830646149181224039590697611553520881378992794283465523e-05  \\
            23.0  1.313941463390454364658539791740220925763100102456515619773964641992055006433589e-05  \\
            24.0  7.988730537198442096083240603462192027884441146839526266853567426639831833578077e-06  \\
            25.0  4.857127762086046464413580558841328602997645030683482211362178682703794379665361e-06  \\
            26.0  2.953121273444757231857279551482248285922246465297606998190991693455195833794172e-06  \\
            27.0  1.795490191496519986365526362418040566481949165976054320354212474118458699226419e-06  \\
            28.0  1.091653450452307585362986170359837794326660809637301150260539508232440263516811e-06  \\
            29.0  6.637225096123410401365021454057880679419736061282458901487051117677657106382894e-07  \\
            30.0  4.035415905877247879346823457177120204123704424545710494229584647628557054634818e-07  \\
            31.0  2.453522563656665117002859877391920245521856048800647831483419547623301251937131e-07  \\
            32.0  1.491735452002623175981948245436006136316098926352615239224795610047978948497821e-07  \\
            33.0  9.069713446796183683236303562359634258355126845721550751888813212217007219481743e-08  \\
            34.0  5.514362610110499326476601175941874010717774796607121217122188285554048845918481e-08  \\
            35.0  3.352718382357071284514734042099827670085015380957497585709311903713982839572806e-08  \\
            36.0  2.03844421307828540937137092211906297378701989746040232820867689142527858704083e-08  \\
            37.0  1.239368875029422976492606060015260237724029088017416223488623054170980226293985e-08  \\
            38.0  7.535331104657053563102638058352659111649803783673246566210574210996629745332503e-09  \\
            39.0  4.581462065155064395169250558523417622140350360628263431035171489739069781221997e-09  \\
            40.0  2.785517233805771925928664425340750483627278783059125937222729093949215431169801e-09  \\
            41.0  1.693587363484225283084506999677151345834765858374829442282388308545494101175745e-09  \\
            42.0  1.029696791297413108885203061656793887069119936549286117798407146913403358441884e-09  \\
            43.0  6.260530190936702379787535566526407145409095161212892244736127816767993787254593e-10  \\
            44.0  3.806386365664535816733234504870595967672774989565511797366083246713885154476678e-10  \\
            45.0  2.314273188186492583037882601813435867652857587044778951988921540151762579945745e-10  \\
            46.0  1.407072187382591952974335971756037088777509517957092719854292198074480966089947e-10  \\
            47.0  8.554962960345579767914110081202058860815119801451556369468967710852769235492392e-11  \\
            48.0  5.201395629106034252758728847666360736140201219661162616807223398826938533287441e-11  \\
            49.0  3.162435257275559752558593146884074831405226259575930757880122579759529522855547e-11  \\
            50.0  1.922752559043160254872592462506566220699089747298031485647012688184868870936616e-11  \\
            51.0  1.169028644871601309083771777050736142611531557429659207748629737160186986769529e-11  \\
            52.0  7.107664301902799700871164950341358869833872336297708206663602551678859126038067e-12  \\
            53.0  4.321441741411912762511162673998428963857622565475262962722976592166821705970483e-12  \\
            54.0  2.627425541104658046192078393444151868407878071821371013939025148685999733462762e-12  \\
            55.0  1.597468018114162901061024741169088044642481979917795365259032440027948518557152e-12  \\
            56.0  9.712564748170504617856440532329996773318781536120865430336208976052547447965837e-13  \\
            57.0  5.905214559398009402318415959961965189659074553587129385521253958583277037790122e-13  \\
            58.0  3.590355369223640427600402111367947123479153761892266734596968609917240990058527e-13  \\
            59.0  2.182926894129165197794803604645624266548781858124633518222619882837277113014035e-13  \\
            60.0  1.32721397607579967189595334896465834455579626938637493557620111522010332684208e-13  \\
            61.0  8.069427075310495622174833228380732516614213449513057212880839652740316259358763e-14  \\
            62.0  4.906191051143302793718795085923010489793976003843697994945260829327019619541294e-14  \\
            63.0  2.982951627875320125829237943595184676310817474786130404281421662175963401466797e-14  \\
            64.0  1.813626970798558187876678436286052484679929683823933843999493819454409499954658e-14  \\
            65.0  1.102680565943604469386665685784759002762864697844833429501217014402972214447001e-14  \\
            66.0  6.704269676659764826760478595734226329020600964470381190273187359249722448474126e-15  \\
            67.0  4.076178839600444205566941449117722684781435215722166670758118878060847520517327e-15  \\
            68.0  2.478306323245121876092262104771078151540065286145879019721586906645089284877781e-15  \\
            69.0  1.506803914530601595251731673964708836766053131346992879365049189378858330987507e-15  \\
            70.0  9.16132931409294675145972368561302141175869372943626469398107727612834641653507e-16  \\
            71.0  5.570064823424920396373388913943039621439868187452968981442337743527293878801675e-16  \\
            72.0  3.386585185779614421406659422613913133078055629200469158740956273530190683185642e-16  \\
            73.0  2.059035143057799113080307579418572098057401144687880072600521433475532548587527e-16  \\
            74.0  1.25188810786434159525149313424623898735334272608823537865413600574899250016368e-16  \\
            75.0  7.611447720531537736644668233284437779201114729389463931514606851213689541180089e-17  \\
            76.0  4.62774077319238031266989028005568769337275733145954647948365782590606789640205e-17  \\
            77.0  2.813654570089019330593503082930868476127160886499428463259640406638168207631793e-17  \\
            78.0  1.710694792077049686920933806646168219598545926472548933471977262122956102802944e-17  \\
            79.0  1.040098064186660776508249790932894265380873785962301591111875097051102481011837e-17  \\
            80.0  6.323769664437691660993111521643557736387198956153898706978367785972208425430431e-18  \\
            81.0  3.844835804029108838421186767807749301497925495607889758905420952606308708167376e-18  \\
            82.0  2.337650348505956234729078323304809143586132985555410632723126875323231011902777e-18  \\
            83.0  1.421285441147709066739027160143479487933359542051694281577087130715620098729592e-18  \\
            84.0  8.641379180207586827066248855081651444052660660562710118719427100432177348680872e-19  \\
            85.0  5.253936470060879547415265943191471638311602260081437061065080512081650885950986e-19  \\
            86.0  3.194379954378146411776208861924560442665873721872812298987412921691815913026523e-19  \\
            87.0  1.942174853289516465162609904576566372523153991595162495227976277016221485825754e-19  \\
            88.0  1.180837350165648265448605505624244172167229006971375236245684205790727164887862e-19  \\
            89.0  7.179460928476827532364960960057746622103575512519483587126626076300377996350932e-20  \\
            90.0  4.365093906988515236083607011383419813994968653522793435726620614951127799628376e-20  \\
            91.0  2.653965946280413613508705288557861068738946216145638045102453948039725014823473e-20  \\
            92.0  1.613604516672457270253374884740265865568765134820294697599407268721939917741988e-20  \\
            93.0  9.810674247252190518442607768124573001250228459408825815041372193857950390022002e-21  \\
            94.0  5.964864884251858866473719453911897545510663894492185908558731343587792534429119e-21  \\
            95.0  3.626622614378029081802210788968702535593176186794211833582387767473746394185558e-21  \\
            96.0  2.204977286550517537218213948636438597315076155095519103798784330409176007383731e-21  \\
            97.0  1.340620558347648787866784345856699277462723713194386777790527753430483649178904e-21  \\
            98.0  8.150938753097151474419654773913041407852623760599568753406947201864420834308821e-22  \\
            99.0  4.955749943043342606851583864754380300069522816337172760244356527290085380003312e-22  \\
            100.0  3.013083307568973952022684515948655129258349436124192277497783120499282864196662e-22  \\
            101.0  1.831946955091028233219624941499896750033247357024675140666401370434203691154451e-22  \\
            102.0  1.113819069601169768277192088942191669707068584361067060423289995372534723627267e-22  \\
            103.0  6.771991494402037544124574737643783503686283456761196445633669558853231002511032e-23  \\
            104.0  4.117353531815072292303430143550634980811788205753701288710394597825827268446489e-23  \\
            105.0  2.503340430944671928441362253507581884457008774819065371909850706991568629305967e-23  \\
            106.0  1.522024588070694795509024003077179429616337436811451723293138377972006212250425e-23  \\
            107.0  9.253870620455648524874283780345945276978675571696471705186379834124892212188704e-24  \\
            108.0  5.626329701327708583863033059986390265466726377103468594373798830194004874292365e-24  \\
            109.0  3.420794087834746784458478681154124512488711330065836698353334524974419411514825e-24  \\
            110.0  2.079834068132150829819506057748581125269075332509599690179163403516030831195181e-24  \\
            111.0  1.264533801185667999260469055157338517415416216184786350667926345461243967171001e-24  \\
            112.0  7.688333212933372080531705465839661772143088995834532218005600408018897564672185e-25  \\
            113.0  4.674486956194487695823533188270865604680645308758190504589306962256874010718207e-25  \\
            114.0  2.842076129956851610387794893734804095442185114970953884611075507585973040725988e-25  \\
            115.0  1.727975027883347364529283169993722145303564822193438118617888654066509909213938e-25  \\
            116.0  1.050604403420321303322574315297754906664499649875159410988748025862561200649537e-25  \\
            117.0  6.387647938629130309213829538148730498250929691386857654585774227798697212373324e-26  \\
            118.0  3.883673631581850925209590691080664762648289254641061266669230725673666992226234e-26  \\
            119.0  2.361263648459780553408592378560175946067073420538941384343284944256351955237746e-26  \\
            120.0  1.435642267207318441495278243902798362158687467479671079486951343869444443344535e-26  \\
            121.0  8.728668315952055150958087637134549845086158372974433110208315950479262099041866e-27  \\
            122.0  5.307008041641080398002922879904607197900744006044272919493699048631133869192648e-27  \\
            123.0  3.22664733434272781452536373312731748118109723430214690129945056184354526224201e-27  \\
            124.0  1.961793337887424991928871260726800884243288508611707774966702882209755290787277e-27  \\
            125.0  1.192765338685173174602345010663481684171479583335611529041541489740574323396437e-27  \\
            126.0  7.251982793897251870701760770950150850830179435985671567179138733958055862665402e-28  \\
            127.0  4.409187015737564543307413739308453388416766968392798474584656056399273655729975e-28  \\
            128.0  2.680774443460052321550741863750651965751451392477485845685266185729628170721127e-28  \\
            129.0  1.629904013960143696700759159041002734524427279070442164560515269227149527048062e-28  \\
            130.0  9.909774765823285167855883385494081434644294041418698999666655407160680706942657e-29  \\
            131.0  6.025117732242997097391571211611536760326583454918824101054854248892268142446644e-29  \\
            132.0  3.663256168736761186559241737851508948252029756121859589945583033567787763941325e-29  \\
            133.0  2.227250355670189435966469368194176612236981572283368944553966316642245682820095e-29  \\
            134.0  1.354162464387158124405067928989575228475852349077280436549401924304252642924411e-29  \\
            135.0  8.233272158164556371336812789177510437282870938222202463271705042785330802916612e-30  \\
            136.0  5.005806736165144378261308407391877890425205883040715944064931720114338214924976e-30  \\
            137.0  3.043514902576373639846249600865514572739019102196546721938774877630685494049137e-30  \\
            138.0  1.850444669744740329423660411672015944477705519794374111470899351021945039746508e-30  \\
            139.0  1.125058038451786511874292229992317291086656149710599512504970947600304835696661e-30  \\
            140.0  6.840199229324798916918140687666458915848824987299628254096613031359134987245614e-31  \\
            141.0  4.158618217750193224491909481046963013297341225959892178816155245931394326556558e-31  \\
            142.0  2.528091354025394126826075426062828320399388437690709426557545052276339724248113e-31  \\
            143.0  1.536517326232993931752538658817892440271009450941539143504844099765308235213794e-31  \\
            144.0  9.332845272860671845533382966601383895040619161500686941537405996986359810155515e-32  \\
            145.0  5.659311772727215772296867312120588652688318705442981649353150001404208815005071e-32  \\
            146.0  3.416119506446713265621734416615080345778306098909382438507295443481754592058865e-32  \\
            147.0  2.036321374659259286766520181295025720490869050921868199985057578377682559985103e-32  \\
            148.0  1.171185545377834643255743644523041857417710792548524690013940372078430268845686e-32  \\
            149.0  6.020565532032481387708754068435288997911177811753053429954530323618313698631957e-33  \\
            150.0  1.850920551828695262996896381741099865562122555199302068339445908711065880966829e-33  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  9.959968021402407759470012655363506748740050386462441795647145863489302229472737e-28  \\
            -149.0  3.160812450948068994026417572602488137789304233639334330998221567487424395359663e-27  \\
            -148.0  5.874081738328346530071740053284983031885360794868269517341968177263194043462465e-27  \\
            -147.0  9.606602105187205413815490493278984134893055908783559557661302356123740697285589e-27  \\
            -146.0  1.500602804163382418405568753191143153971107076026511884592741546919626973634825e-26  \\
            -145.0  2.300924993487177318396612611844314140527142727327573264979586107502312367856943e-26  \\
            -144.0  3.500496016566298704036469789304601967129747189681897393973855649982195705011781e-26  \\
            -143.0  5.307461438043939291086796935046865681933214861988379527030979108949737637380027e-26  \\
            -142.0  8.035359873565185898543762614038201206263987390065832660972046538836492569743829e-26  \\
            -141.0  1.215752716504908838701029182413247000782261854334291127458071459489909892965836e-25  \\
            -140.0  1.838922803791159615395866001888286608884122465546350598131809760903027288316397e-25  \\
            -139.0  2.781176645157978625230700609707959383121615860179508148585565606322184865362622e-25  \\
            -138.0  4.206010985754383853303839127313986983596194663841945879873507704549867022470932e-25  \\
            -137.0  6.360658330067847029147249606347492250035361517915718075536161591573208209572317e-25  \\
            -136.0  9.618985901847987327780283217940796212257495553481177222442910978857284475156375e-25  \\
            -135.0  1.45463678383257998338931432510423021348327349032679898245049584698267247073558e-24  \\
            -134.0  2.199778702559021868827283089354976143289153476901464936036406707554942526373577e-24  \\
            -133.0  3.326618887853225780142236340941724951150389502093349853662842530302339372893077e-24  \\
            -132.0  5.030682891865205368877920229435425205299694549597515368876350082610332743323888e-24  \\
            -131.0  7.607654219347157721258200272350246083961619292962512245211887188196751730516152e-24  \\
            -130.0  1.150468034361102356019311688577985044585454895566414821309329818086631419863416e-23  \\
            -129.0  1.739796024534081150215694672752994825282453028547995627395917560213603488776799e-23  \\
            -128.0  2.631007620532325731054851934903083269323256969625175090787844359199082885164274e-23  \\
            -127.0  3.978742887259588139091433467088966105395147127030844976287382489139839098855586e-23  \\
            -126.0  6.016856354948203838101226676519938895795281425768286695124750762623129542395621e-23  \\
            -125.0  9.098994677591215651086690127773116553368598374202082696464981091778588161678421e-23  \\
            -124.0  1.37599602213113323276699416743638136672824760186859920604205004994393192166178e-22  \\
            -123.0  2.080850818793881648308741337960998042904363514732736998525127807026995105835298e-22  \\
            -122.0  3.146767912130275735480094216965977372810531116658001149840148350128048733430544e-22  \\
            -121.0  4.758701682486914323542010123884489849679955848659462621320235427941559725729733e-22  \\
            -120.0  7.196349503627537482154297747334422632236809051606210661542686426856006472942906e-22  \\
            -119.0  1.088268389853805371696490247103100941100998354456240407577013525440903382125867e-21  \\
            -118.0  1.645734532145579610403575125039365424754054650491180329284112742141661667506767e-21  \\
            -117.0  2.488763043697459068345642394498136712669356423359937641833484105096078869481833e-21  \\
            -116.0  3.763633421238919534444770138982093946101859970236954048118504569434992910998643e-21  \\
            -115.0  5.691556922356953439123702987285496207140704609850035462238369230547849859672316e-21  \\
            -114.0  8.60706040541051425766844707366682663380429628936230548737558647352037457347131e-21  \\
            -113.0  1.301603231470503922401045957351794253213553210779490936793158105181555283092582e-20  \\
            -112.0  1.968350275675349144363134735830648634604592294904838489449498825371392456405746e-20  \\
            -111.0  2.976638897380442423806662991512496900114828309121203738440375717125229134707757e-20  \\
            -110.0  4.501423976664001944443305574679790517239219973050489429483081893773198760219456e-20  \\
            -109.0  6.807281136962088547595118163891769758292883521574118515505040953006551440447342e-20  \\
            -108.0  1.029431502517157658295288992945313825727733754739477474795935853215119508972729e-19  \\
            -107.0  1.556758413606025652529703004737967462558552452530043831545238477124549241237253e-19  \\
            -106.0  2.354208854505845579956787386128062063146837340897720223222979577433667948033288e-19  \\
            -105.0  3.560153767080480636284858461385850139241247673666826327085727451943209376422541e-19  \\
            -104.0  5.383844692028306642004272293563806253737593106756101592651444041422367569571793e-19  \\
            -103.0  8.141722398594959502347925929656699903588197492247736176794032197509243954085182e-19  \\
            -102.0  1.231232463186260493211877188665435831354983603723749435105899989622536406771247e-18  \\
            -101.0  1.861932038686697655463299463864949768661768250428849410976903260566261602399477e-18  \\
            -100.0  2.815707853995681266372521790793146872649973652848907991816158351825827178249394e-18  \\
            -99.0  4.258055908767260665230185196102136859027302759366733861059198342039017166294279e-18  \\
            -98.0  6.439247628783149841949975902377453191556741079756677284092280358187471277230759e-18  \\
            -97.0  9.737756129367858140178974190526996342853548202582947387876891915480008248530004e-18  \\
            -96.0  1.472592760855829016986619814701422912912284868529969276520992028363763942508265e-17  \\
            -95.0  2.226929295122701282668851736788865393454300425530881970496100799247934709474039e-17  \\
            -94.0  3.367675176260908040293993300022637580017037761720570591721385882885435370316925e-17  \\
            -93.0  5.092768826402747901219238927226585717340976222715014150096938026295511841615948e-17  \\
            -92.0  7.701542744385578997888267415688442355425988790881230835269390074419477389323104e-17  \\
            -91.0  1.164666268299755863514467856421318814721889023893084812927937675216003492597403e-16  \\
            -90.0  1.761267270124714304809233520283788745295127762216091412110941099274067827093647e-16  \\
            -89.0  2.663477496726272791267288333098901009850614017582669849306391553462317558581101e-16  \\
            -88.0  4.027845458721845515961124111463358940224728980201829937171999077443838076631455e-16  \\
            -87.0  6.091111736174543375098815951490205943370356989020527986276787006487550196087387e-16  \\
            -86.0  9.211287414770056349182810929152880117221631756104694783010993158133955937593173e-16  \\
            -85.0  1.392977497582222618622183899975377063959552397457990410187456686868748378029645e-15  \\
            -84.0  2.106531064983460149336162572445993031104082216555657634165784138163456336120461e-15  \\
            -83.0  3.185602879761108413647056942592428388994731486407184401078778564025722921691683e-15  \\
            -82.0  4.81742988566937963478935726069217481390615701739718182532951204974080725477554e-15  \\
            -81.0  7.285161264382350090926163296439889817679292205872160910342932145424826022726733e-15  \\
            -80.0  1.101698953749951534716751095463576264717427112072261333700939771812152444382905e-14  \\
            -79.0  1.666044910533138485725991776006235239762890131159871387759101469176637499376465e-14  \\
            -78.0  2.519477425720933274880225777526949892976995762509761386812486877500405151764281e-14  \\
            -77.0  3.810081264067533384730849930173868851289258616556229942982356297210489717802163e-14  \\
            -76.0  5.761797700824638814958514064974751212195597638436692494227842053697369597015674e-14  \\
            -75.0  8.713282065219398592181454512236925597173569730174350213486595536883465685734829e-14  \\
            -74.0  1.317666608412996477766114405709654486593067452381194067685681589330190950369275e-13  \\
            -73.0  1.992642127192390749691477970026215377632320127590954904244574141609147984742431e-13  \\
            -72.0  3.013374264560025184263735187560161633210421282582939467107602205773792819685444e-13  \\
            -71.0  4.556977057946116793461179271031596224835868944672636492453021345296761691876349e-13  \\
            -70.0  6.891291317800924048085186383257620305681158875143956455933884143493378060433315e-13  \\
            -69.0  1.042135947206252813019577661244128447890728465782005629595150921421411021855527e-12  \\
            -68.0  1.57597071778710072137602981770536310392099855517962640963302948856778454971773e-12  \\
            -67.0  2.383262673147992692314828720691894835734569758822630300406455274101343152318299e-12  \\
            -66.0  3.604090421931192314759761602478514492903586646275094239099758035183713265782683e-12  \\
            -65.0  5.450287924955705065679460028258743181505574935644666846377666303203448345496315e-12  \\
            -64.0  8.242201217859758825095135484211184678701484464688091379592658081938154978000612e-12  \\
            -63.0  1.246427378719464545490914185671496910259195605159874698361593572146928123701686e-11  \\
            -62.0  1.884910558911217430138772663767173549635770887636610549311814313666378733207365e-11  \\
            -61.0  2.850457135132180341970560047491039218643142940119121247543462034121624874069514e-11  \\
            -60.0  4.310605530226998775809012846229413734788494927895304121493611708142698914326806e-11  \\
            -59.0  6.518715825685250716676584997276393525962954604624954938063575819156816810088401e-11  \\
            -58.0  9.85793195829765511406276649807705042577134091970226091417853751606678968892771e-11  \\
            -57.0  1.49076635786943135131338100586086334968345697184978046864432865874393830289739e-10  \\
            -56.0  2.254412328221291756661765755494799997019437933059690978108114830883926978471845e-10  \\
            -55.0  3.409236409721344613094142952161863040360777947037252396826608299453994321742865e-10  \\
            -54.0  5.155619826892992287672645710938829469374296954312742238169472193463312712995037e-10  \\
            -53.0  7.79658920797008892224632455974911137953546418358038399597157275643539562928179e-10  \\
            -52.0  1.179039675515960457107494609571288903462191150543255551781015331689172930845412e-09  \\
            -51.0  1.783003463898946617566829316133025819926143013056719732207291684025232414776661e-09  \\
            -50.0  2.69634806893536746502458933890459422437467236454514374217289973726446056063429e-09  \\
            -49.0  4.077554001467456354336784669195831669623636068158556138630653585309722380945605e-09  \\
            -48.0  6.166283510069266057768389150325869859697085725320258312263347226903362550514149e-09  \\
            -47.0  9.324965975402942014220770096600326042434201927731847729945638538711152816097605e-09  \\
            -46.0  1.410168544803833931947411133478077136463693099582652682350913399889078932316078e-08  \\
            -45.0  2.132528236563602114608904579449400266226848688809855197641539229625351438497255e-08  \\
            -44.0  3.224917118239710734886596362203155353811917054950603923365885435988799766508899e-08  \\
            -43.0  4.876882866636472006707476147251354152988846865178418860402140565643927953238023e-08  \\
            -42.0  7.375069070883479805435744397565254897448680421552170034902458237097818193888658e-08  \\
            -41.0  1.115295267237274895871459037211728059982930909588715867040660669129164410480064e-07  \\
            -40.0  1.68660594384488407800667964769730000512050075407568703318424570068170756630228e-07  \\
            -39.0  2.550570860808383164154975036223682799883486751763331454857661732582935361172219e-07  \\
            -38.0  3.857102330123836590105943355016335202381839843782335787578811150923558334501072e-07  \\
            -37.0  5.83290533646710690721487939887366116297563183818724591025432193648847605185108e-07  \\
            -36.0  8.820814630317071213427434540995083890854792085007682949184708193978160891164591e-07  \\
            -35.0  1.333928227087286658993721778345464697382669722089211373622997885973720587258311e-06  \\
            -34.0  2.017233769888502564894631391547258219375146955249070791280250495590850945938282e-06  \\
            -33.0  3.050562991131771648478764815036124659331844873145052674947608654757533455583388e-06  \\
            -32.0  4.613215732243420945409710925676750515884430460317372197100534892814392920203427e-06  \\
            -31.0  6.97633828709104360166263589872742457658891066380155347321196336184724235749878e-06  \\
            -30.0  1.054997180291190388486984924019194459708725820094474528812893607082164567929492e-05  \\
            -29.0  1.595420125312824715826585356152293856056503087343349877770708561307460206727843e-05  \\
            -28.0  2.412675051459473492579581911878888060641800333807414037064099738911728253025582e-05  \\
            -27.0  3.648569308832289012045644619997694946176927631887847288609327631870506646294143e-05  \\
            -26.0  5.517551148531168032519890990710329764357549585108027327805073343215838153952109e-05  \\
            -25.0  8.343920068116195302365245969338103888311904203506911897469787941616958695378233e-05  \\
            -24.0  0.00012618098178812107860290394988013107511447329027426422567546528491430335819755  \\
            -23.0  0.0001908172661366815946211898185014313529604172493030627510113553560471840406853356  \\
            -22.0  0.0002885635261869815535624983214179868226288613023597316070720609297349491142681402  \\
            -21.0  0.0004363803667094856302862677998130671783830173864497387928311740136657634610353859  \\
            -20.0  0.0006599164716113192925190901408968250866368091845838027156519818636435675829962351  \\
            -19.0  0.0009979590752352440296674469902924695829189746963929973289583777532044541275268237  \\
            -18.0  0.001509164183581767044772242630021736320139667223725703358030362423291039699878701  \\
            -17.0  0.002282234330825863623718239252442030438533286362679559638613349021482057746876802  \\
            -16.0  0.003451309807376500497479321528515723482901528690065781633666789092981531127119583  \\
            -15.0  0.005219243721699865720301734184153090272058700833638747717534965714348330348519187  \\
            -14.0  0.007892798506381057545137466285852507759582485913948984842354688591194179706370161  \\
            -13.0  0.01193586737237114826262619292116195270885167159443078116988130738031656304948066  \\
            -12.0  0.01804994201335312143987007559280075649568556081994834948489890604664906078044149  \\
            -11.0  0.02729573942152602672921272084680636176590317510170780184615067687204393316892417  \\
            -10.0  0.04127690976561626034598715519886640691953592672929314804526553664859622951842102  \\
            -9.0  0.06241703183484715043914343326493567914815979799438222635333641128499567028626293  \\
            -8.0  0.09437549831433667311239066126690437508935194221125324066069805546717928871863413  \\
            -7.0  0.1426654128181662469776526913549310297605392416603879067481935833268291241280229  \\
            -6.0  0.2155475070609086712730082127291992711852279946502618507034186214407563403780604  \\
            -5.0  0.3252332981704452913775130763878052338833756507126550213023539097341679287556933  \\
            -4.0  0.4891597014363385827657069219457403247384064233183061331464968601631907465852974  \\
            -3.0  0.7299298058375756844666649075712293624996279271516990321330099366764900928184078  \\
            -2.0  1.068091919203836892939055273017471107232806749133371351497212858623418670711952  \\
            -1.0  1.486888120376531730027445825176029525507313308893273907666030975146927892029365  \\
            0.0  1.810225451185130904236128038012135478375920602804469305943647531317497227188499  \\
            1.0  1.486888120376531730027445825176029525507313308893273907666030975146927892101045  \\
            2.0  1.06809191920383689293905527301747110723280674913337135149721285862341867084336  \\
            3.0  0.7299298058375756844666649075712293624996279271516990321330099366764900929907771  \\
            4.0  0.4891597014363385827657069219457403247384064233183061331464968601631907467794342  \\
            5.0  0.3252332981704452913775130763878052338833756507126550213023539097341679289562554  \\
            6.0  0.2155475070609086712730082127291992711852279946502618507034186214407563405740043  \\
            7.0  0.1426654128181662469776526913549310297605392416603879067481935833268291243126749  \\
            8.0  0.09437549831433667311239066126690437508935194221125324066069805546717928888903869  \\
            9.0  0.06241703183484715043914343326493567914815979799438222635333641128499567044170587  \\
            10.0  0.04127690976561626034598715519886640691953592672929314804526553664859622965939784  \\
            11.0  0.0272957394215260267292127208468063617659031751017078018461506768720439332964461  \\
            12.0  0.01804994201335312143987007559280075649568556081994834948489890604664906089536407  \\
            13.0  0.0119358673723711482626261929211619527088516715944307811698813073803165631524748  \\
            14.0  0.007892798506381057545137466285852507759582485913948984842354688591194179798214195  \\
            15.0  0.0052192437216998657203017341841530902720587008336387477175349657143483304298723  \\
            16.0  0.003451309807376500497479321528515723482901528690065781633666789092981531198620919  \\
            17.0  0.002282234330825863623718239252442030438533286362679559638613349021482057809473405  \\
            18.0  0.001509164183581767044772242630021736320139667223725703358030362423291039754233733  \\
            19.0  0.0009979590752352440296674469902924695829189746963929973289583777532044541737312195  \\
            20.0  0.0006599164716113192925190901408968250866368091845838027156519818636435676208235726  \\
            21.0  0.0004363803667094856302862677998130671783830173864497387928311740136657634903546131  \\
            22.0  0.0002885635261869815535624983214179868226288613023597316070720609297349491355664753  \\
            23.0  0.000190817266136681594621189818501431352960417249303062751011355356047184055444689  \\
            24.0  0.0001261809817881210786029039498801310751144732902742642256754652849143033687829014  \\
            25.0  8.343920068116195302365245969338103888311904203506911897469787941616959571229625e-05  \\
            26.0  5.517551148531168032519890990710329764357549585108027327805073343215839090451185e-05  \\
            27.0  3.648569308832289012045644619997694946176927631887847288609327631870507848001131e-05  \\
            28.0  2.412675051459473492579581911878888060641800333807414037064099738911729883872188e-05  \\
            29.0  1.595420125312824715826585356152293856056503087343349877770708561307462355109711e-05  \\
            30.0  1.054997180291190388486984924019194459708725820094474528812893607082167254039017e-05  \\
            31.0  6.976338287091043601662635898727424576588910663801553473211963361847274139581793e-06  \\
            32.0  4.613215732243420945409710925676750515884430460317372197100534892814428638461017e-06  \\
            33.0  3.050562991131771648478764815036124659331844873145052674947608654757571812067588e-06  \\
            34.0  2.017233769888502564894631391547258219375146955249070791280250495590890478066622e-06  \\
            35.0  1.333928227087286658993721778345464697382669722089211373622997885973760633288129e-06  \\
            36.0  8.8208146303170712134274345409950838908547920850076829491847081939785634989019e-07  \\
            37.0  5.832905336467106907214879398873661162975631838187245910254321936488878378872472e-07  \\
            38.0  3.857102330123836590105943355016335202381839843782335787578811150923951296709966e-07  \\
            39.0  2.55057086080838316415497503622368279988348675176333145485766173258330148422228e-07  \\
            40.0  1.686605943844884078006679647697300005120500754075687033184245700682022803467569e-07  \\
            41.0  1.115295267237274895871459037211728059982930909588715867040660669129409292666176e-07  \\
            42.0  7.375069070883479805435744397565254897448680421552170034902458237099433541803353e-08  \\
            43.0  4.87688286663647200670747614725135415298884686517841886040214056564467040654001e-08  \\
            44.0  3.224917118239710734886596362203155353811917054950603923365885435988664466273562e-08  \\
            45.0  2.132528236563602114608904579449400266226848688809855197641539229624426043443243e-08  \\
            46.0  1.410168544803833931947411133478077136463693099582652682350913399887487216748143e-08  \\
            47.0  9.32496597540294201422077009660032604243420192773184772994563853869008981222134e-09  \\
            48.0  6.166283510069266057768389150325869859697085725320258312263347226878037740815231e-09  \\
            49.0  4.077554001467456354336784669195831669623636068158556138630653585281248243905904e-09  \\
            50.0  2.696348068935367465024589338904594224374672364545143742172899737234036240332223e-09  \\
            51.0  1.783003463898946617566829316133025819926143013056719732207291683995156893866789e-09  \\
            52.0  1.179039675515960457107494609571288903462191150543255551781015331661868942355119e-09  \\
            53.0  7.796589207970088922246324559749111379535464183580383995971572756206040564967495e-10  \\
            54.0  5.155619826892992287672645710938829469374296954312742238169472193290109626510368e-10  \\
            55.0  3.409236409721344613094142952161863040360777947037252396826608299355536699513982e-10  \\
            56.0  2.254412328221291756661765755494799997019437933059690978108114830881588019017974e-10  \\
            57.0  1.490766357869431351313381005860863349683456971849780468644328658853159208578122e-10  \\
            58.0  9.857931958297655114062766498077050425771340919702260914178537518342831154287593e-11  \\
            59.0  6.518715825685250716676584997276393525962954604624954938063575822557470844740137e-11  \\
            60.0  4.310605530226998775809012846229413734788494927895304121493611712513344904992659e-11  \\
            61.0  2.850457135132180341970560047491039218643142940119121247543462039207424644520179e-11  \\
            62.0  1.884910558911217430138772663767173549635770887636610549311814319217089559825454e-11  \\
            63.0  1.24642737871946454549091418567149691025919560515987469836159357795169532684103e-11  \\
            64.0  8.242201217859758825095135484211184678701484464688091379592658140614441108842444e-12  \\
            65.0  5.450287924955705065679460028258743181505574935644666846377666360556160948929433e-12  \\
            66.0  3.604090421931192314759761602478514492903586646275094239099758089586424832207485e-12  \\
            67.0  2.383262673147992692314828720691894835734569758822630300406455324440072739434702e-12  \\
            68.0  1.575970717787100721376029817705363103920998555179626409633029534136803535204241e-12  \\
            69.0  1.042135947206252813019577661244128447890728465782005629595150962121575875411449e-12  \\
            70.0  6.891291317800924048085186383257620305681158875143956455933884506685120002091304e-13  \\
            71.0  4.556977057946116793461179271031596224835868944672636492453021667549190420583773e-13  \\
            72.0  3.013374264560025184263735187560161633210421282582939467107602485789074238886685e-13  \\
            73.0  1.992642127192390749691477970026215377632320127590954904244574372089831448112121e-13  \\
            74.0  1.317666608412996477766114405709654486593067452381194067685681755953411109469191e-13  \\
            75.0  8.713282065219398592181454512236925597173569730174350213486596399230774579011844e-14  \\
            76.0  5.76179770082463881495851406497475121219559763843669249422784198198911179954986e-14  \\
            77.0  3.810081264067533384730849930173868851289258616556229942982355251435665697608338e-14  \\
            78.0  2.519477425720933274880225777526949892976995762509761386812484969990015341903056e-14  \\
            79.0  1.6660449105331384857259917760062352397628901311598713877590990288289097297314e-14  \\
            80.0  1.101698953749951534716751095463576264717427112072261333700937247040007902505091e-14  \\
            81.0  7.285161264382350090926163296439889817679292205872160910342910092048805703958408e-15  \\
            82.0  4.817429885669379634789357260692174813906157017397181825329495947843890085830425e-15  \\
            83.0  3.185602879761108413647056942592428388994731486407184401078771061064793249068617e-15  \\
            84.0  2.106531064983460149336162572445993031104082216555657634165787256526565900217387e-15  \\
            85.0  1.392977497582222618622183899975377063959552397457990410187470808436847654316978e-15  \\
            86.0  9.211287414770056349182810929152880117221631756104694783011236176548036623644361e-16  \\
            87.0  6.091111736174543375098815951490205943370356989020527986277119088883888132153231e-16  \\
            88.0  4.0278454587218455159611241114633589402247289802018299371724003170139490804798e-16  \\
            89.0  2.66347749672627279126728833309890100985061401758266984930684335039023313672784e-16  \\
            90.0  1.761267270124714304809233520283788745295127762216091412111427709111882390734064e-16  \\
            91.0  1.164666268299755863514467856421318814721889023893084812928440485012952817086936e-16  \\
            92.0  7.70154274438557899788826741568844235542598879088123083527438701016384296671311e-17  \\
            93.0  5.0927688264027479012192389272265857173409762227150141501017204955337167818018e-17  \\
            94.0  3.367675176260908040293993300022637580017037761720570591725750054313852524925704e-17  \\
            95.0  2.226929295122701282668851736788865393454300425530881970499835555132918534946133e-17  \\
            96.0  1.472592760855829016986619814701422912912284868529969276523901000863162808254014e-17  \\
            97.0  9.737756129367858140178974190526996342853548202582947387896578660268283104927767e-18  \\
            98.0  6.439247628783149841949975902377453191556741079756677284102233623771853278236197e-18  \\
            99.0  4.258055908767260665230185196102136859027302759366733861059662290516014100624198e-18  \\
            100.0  2.815707853995681266372521790793146872649973652848907991807812799733749718582145e-18  \\
            101.0  1.86193203868669765546329946386494976866176825042884941096071037000009904779698e-18  \\
            102.0  1.23123246318626049321187718866543583135498360372374943508309619388726318442211e-18  \\
            103.0  8.141722398594959502347925929656699903588197492247736176516306551562291949766962e-19  \\
            104.0  5.383844692028306642004272293563806253737593106756101592341410026803283514688192e-19  \\
            105.0  3.560153767080480636284858461385850139241247673666826326761043259424853502140655e-19  \\
            106.0  2.354208854505845579956787386128062063146837340897720222898002721692797755240119e-19  \\
            107.0  1.556758413606025652529703004737967462558552452530043831231143267163844350100287e-19  \\
            108.0  1.029431502517157658295288992945313825727733754739477474504734648413492475620757e-19  \\
            109.0  6.807281136962088547595118163891769758292883521574118512940114973156491527730059e-20  \\
            110.0  4.501423976664001944443305574679790517239219973050489427388526055981058499471915e-20  \\
            111.0  2.976638897380442423806662991512496900114828309121203737010672649897746695425244e-20  \\
            112.0  1.968350275675349144363134735830648634604592294904838488920304742628259436316552e-20  \\
            113.0  1.301603231470503922401045957351794253213553210779490937282284507010699972868387e-20  \\
            114.0  8.607060405410514257668447073666826633804296289362305501999869648101667273751423e-21  \\
            115.0  5.691556922356953439123702987285496207140704609850035484675281853923600613615801e-21  \\
            116.0  3.763633421238919534444770138982093946101859970236954075795448220461014640714107e-21  \\
            117.0  2.488763043697459068345642394498136712669356423359937672361756259241603640097458e-21  \\
            118.0  1.645734532145579610403575125039365424754054650491180360783818889533951580806496e-21  \\
            119.0  1.088268389853805371696490247103100941100998354456240438581187845049132006272792e-21  \\
            120.0  7.196349503627537482154297747334422632236809051606210958509180846839121626999746e-22  \\
            121.0  4.758701682486914323542010123884489849679955848659462903055310903666562796991904e-22  \\
            122.0  3.146767912130275735480094216965977372810531116658001417773640237855886708442142e-22  \\
            123.0  2.080850818793881648308741337960998042904363514732737255884816336784595080314142e-22  \\
            124.0  1.375996022131133232766994167436381366728247601868599457003568221298047899486537e-22  \\
            125.0  9.098994677591215651086690127773116553368598374202085222216540674691999514826452e-23  \\
            126.0  6.01685635494820383810122667651993889579528142576828931125976701707079776487149e-23  \\
            127.0  3.978742887259588139091433467088966105395147127030847747115979965680917041291508e-23  \\
            128.0  2.631007620532325731054851934903083269323256969625178033317696903561871209932466e-23  \\
            129.0  1.739796024534081150215694672752994825282453028547998642127956200793973814022178e-23  \\
            130.0  1.150468034361102356019311688577985044585454895566417688727599711974293814507664e-23  \\
            131.0  7.607654219347157721258200272350246083961619292962536511107724485015492517067382e-24  \\
            132.0  5.030682891865205368877920229435425205299694549597532711899329422541063590716171e-24  \\
            133.0  3.32661888785322578014223634094172495115038950209335964985398378604006182190546e-24  \\
            134.0  2.19977870255902186882728308935497614328915347690146920332077305266958459750906e-24  \\
            135.0  1.454636783832579983389314325104230213483273490326801738540162027786771919451804e-24  \\
            136.0  9.618985901847987327780283217940796212257495553481236603723507023122086514255835e-25  \\
            137.0  6.360658330067847029147249606347492250035361517915848557345251028325912484088975e-25  \\
            138.0  4.206010985754383853303839127313986983596194663842167699958697347977851487971467e-25  \\
            139.0  2.781176645157978625230700609707959383121615860179828129883837878029766566804151e-25  \\
            140.0  1.838922803791159615395866001888286608884122465546763046402073076701670623325673e-25  \\
            141.0  1.215752716504908838701029182413247000782261854334783701201737219759941907864523e-25  \\
            142.0  8.035359873565185898543762614038201206263987390071372746524200052879910435090848e-26  \\
            143.0  5.30746143804393929108679693504686568193321486199433134333553853899316288878385e-26  \\
            144.0  3.500496016566298704036469789304601967129747189688040604064479908389286102096264e-26  \\
            145.0  2.300924993487177318396612611844314140527142727333656885785905389227670219084088e-26  \\
            146.0  1.500602804163382418405568753191143153971107076032289048662646006887434877808198e-26  \\
            147.0  9.606602105187205413815490493278984134893055908836368455799612200218734970308171e-27  \\
            148.0  5.87408173832834653007174005328498303188536079491505778191632381494567744800673e-27  \\
            149.0  3.160812450948068994026417572602488137789304233680733373141325990539807766623958e-27  \\
            150.0  9.959968021402407759470012655363506748740050386844627221471366916630829492670494e-28  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> Pm2.tikz <==
\begin{tikzpicture}
\begin{axis}[ymode={log}, ymin={1.0e-60}, ymax={10}, mark repeat={20}, mark phase={23}, unit vector ratio={1}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            -149.0  1.751651107546184692922788777756782514282109548407589073075017182536664301026096e+71  \\
            -148.0  1.751651107546184692922788777756782514282109548407589073075017182536664301003437e+71  \\
            -147.0  1.751651107546184692922788777756782514282109548407589073075017182536664300980968e+71  \\
            -146.0  1.751651107546184692922788777756782514282109548407589073075017182536664300958328e+71  \\
            -145.0  1.751651107546184692922788777756782514282109548407589073075017182536664300935955e+71  \\
            -144.0  1.751651107546184692922788777756782514282109548407589073075017182536664300913334e+71  \\
            -143.0  1.751651107546184692922788777756782514282109548407589073075017182536664300890846e+71  \\
            -142.0  1.751651107546184692922788777756782514282109548407589073075017182536664300868168e+71  \\
            -141.0  1.751651107546184692922788777756782514282109548407589073075017182536664300845661e+71  \\
            -140.0  1.75165110754618469292278877775678251428210954840758907307501718253666430082304e+71  \\
            -139.0  1.751651107546184692922788777756782514282109548407589073075017182536664300800571e+71  \\
            -138.0  1.751651107546184692922788777756782514282109548407589073075017182536664300778198e+71  \\
            -137.0  1.751651107546184692922788777756782514282109548407589073075017182536664300755615e+71  \\
            -136.0  1.751651107546184692922788777756782514282109548407589073075017182536664300733051e+71  \\
            -135.0  1.751651107546184692922788777756782514282109548407589073075017182536664300710487e+71  \\
            -134.0  1.751651107546184692922788777756782514282109548407589073075017182536664300687847e+71  \\
            -133.0  1.751651107546184692922788777756782514282109548407589073075017182536664300665379e+71  \\
            -132.0  1.751651107546184692922788777756782514282109548407589073075017182536664300643024e+71  \\
            -131.0  1.751651107546184692922788777756782514282109548407589073075017182536664300620499e+71  \\
            -130.0  1.751651107546184692922788777756782514282109548407589073075017182536664300598011e+71  \\
            -129.0  1.751651107546184692922788777756782514282109548407589073075017182536664300575371e+71  \\
            -128.0  1.751651107546184692922788777756782514282109548407589073075017182536664300552731e+71  \\
            -127.0  1.751651107546184692922788777756782514282109548407589073075017182536664300530224e+71  \\
            -126.0  1.751651107546184692922788777756782514282109548407589073075017182536664300507793e+71  \\
            -125.0  1.751651107546184692922788777756782514282109548407589073075017182536664300485325e+71  \\
            -124.0  1.751651107546184692922788777756782514282109548407589073075017182536664300462799e+71  \\
            -123.0  1.751651107546184692922788777756782514282109548407589073075017182536664300440216e+71  \\
            -122.0  1.751651107546184692922788777756782514282109548407589073075017182536664300417652e+71  \\
            -121.0  1.751651107546184692922788777756782514282109548407589073075017182536664300395126e+71  \\
            -120.0  1.751651107546184692922788777756782514282109548407589073075017182536664300372543e+71  \\
            -119.0  1.751651107546184692922788777756782514282109548407589073075017182536664300350113e+71  \\
            -118.0  1.751651107546184692922788777756782514282109548407589073075017182536664300327568e+71  \\
            -117.0  1.751651107546184692922788777756782514282109548407589073075017182536664300305099e+71  \\
            -116.0  1.751651107546184692922788777756782514282109548407589073075017182536664300282593e+71  \\
            -115.0  1.751651107546184692922788777756782514282109548407589073075017182536664300259914e+71  \\
            -114.0  1.751651107546184692922788777756782514282109548407589073075017182536664300237274e+71  \\
            -113.0  1.75165110754618469292278877775678251428210954840758907307501718253666430021471e+71  \\
            -112.0  1.751651107546184692922788777756782514282109548407589073075017182536664300192375e+71  \\
            -111.0  1.751651107546184692922788777756782514282109548407589073075017182536664300169907e+71  \\
            -110.0  1.751651107546184692922788777756782514282109548407589073075017182536664300147362e+71  \\
            -109.0  1.751651107546184692922788777756782514282109548407589073075017182536664300124683e+71  \\
            -108.0  1.751651107546184692922788777756782514282109548407589073075017182536664300102081e+71  \\
            -107.0  1.751651107546184692922788777756782514282109548407589073075017182536664300079536e+71  \\
            -106.0  1.751651107546184692922788777756782514282109548407589073075017182536664300056992e+71  \\
            -105.0  1.751651107546184692922788777756782514282109548407589073075017182536664300034523e+71  \\
            -104.0  1.751651107546184692922788777756782514282109548407589073075017182536664300012035e+71  \\
            -103.0  1.751651107546184692922788777756782514282109548407589073075017182536664299989605e+71  \\
            -102.0  1.75165110754618469292278877775678251428210954840758907307501718253666429996706e+71  \\
            -101.0  1.751651107546184692922788777756782514282109548407589073075017182536664299944477e+71  \\
            -100.0  1.751651107546184692922788777756782514282109548407589073075017182536664299921818e+71  \\
            -99.0  1.751651107546184692922788777756782514282109548407589073075017182536664299899254e+71  \\
            -98.0  1.751651107546184692922788777756782514282109548407589073075017182536664299876804e+71  \\
            -97.0  1.751651107546184692922788777756782514282109548407589073075017182536664299854259e+71  \\
            -96.0  1.751651107546184692922788777756782514282109548407589073075017182536664299831791e+71  \\
            -95.0  1.751651107546184692922788777756782514282109548407589073075017182536664299809189e+71  \\
            -94.0  1.751651107546184692922788777756782514282109548407589073075017182536664299786625e+71  \\
            -93.0  1.751651107546184692922788777756782514282109548407589073075017182536664299764156e+71  \\
            -92.0  1.75165110754618469292278877775678251428210954840758907307501718253666429974165e+71  \\
            -91.0  1.751651107546184692922788777756782514282109548407589073075017182536664299719162e+71  \\
            -90.0  1.751651107546184692922788777756782514282109548407589073075017182536664299696598e+71  \\
            -89.0  1.751651107546184692922788777756782514282109548407589073075017182536664299674168e+71  \\
            -88.0  1.75165110754618469292278877775678251428210954840758907307501718253666429965147e+71  \\
            -87.0  1.751651107546184692922788777756782514282109548407589073075017182536664299629097e+71  \\
            -86.0  1.751651107546184692922788777756782514282109548407589073075017182536664299606438e+71  \\
            -85.0  1.751651107546184692922788777756782514282109548407589073075017182536664299583931e+71  \\
            -84.0  1.751651107546184692922788777756782514282109548407589073075017182536664299561481e+71  \\
            -83.0  1.75165110754618469292278877775678251428210954840758907307501718253666429953907e+71  \\
            -82.0  1.751651107546184692922788777756782514282109548407589073075017182536664299516315e+71  \\
            -81.0  1.751651107546184692922788777756782514282109548407589073075017182536664299493828e+71  \\
            -80.0  1.751651107546184692922788777756782514282109548407589073075017182536664299471264e+71  \\
            -79.0  1.751651107546184692922788777756782514282109548407589073075017182536664299448757e+71  \\
            -78.0  1.751651107546184692922788777756782514282109548407589073075017182536664299426117e+71  \\
            -77.0  1.751651107546184692922788777756782514282109548407589073075017182536664299403553e+71  \\
            -76.0  1.751651107546184692922788777756782514282109548407589073075017182536664299381027e+71  \\
            -75.0  1.75165110754618469292278877775678251428210954840758907307501718253666429935854e+71  \\
            -74.0  1.751651107546184692922788777756782514282109548407589073075017182536664299335976e+71  \\
            -73.0  1.751651107546184692922788777756782514282109548407589073075017182536664299313469e+71  \\
            -72.0  1.751651107546184692922788777756782514282109548407589073075017182536664299290905e+71  \\
            -71.0  1.75165110754618469292278877775678251428210954840758907307501718253666429926836e+71  \\
            -70.0  1.751651107546184692922788777756782514282109548407589073075017182536664299245777e+71  \\
            -69.0  1.751651107546184692922788777756782514282109548407589073075017182536664299223213e+71  \\
            -68.0  1.75165110754618469292278877775678251428210954840758907307501718253666429920063e+71  \\
            -67.0  1.751651107546184692922788777756782514282109548407589073075017182536664299178123e+71  \\
            -66.0  1.75165110754618469292278877775678251428210954840758907307501718253666429915556e+71  \\
            -65.0  1.751651107546184692922788777756782514282109548407589073075017182536664299133053e+71  \\
            -64.0  1.75165110754618469292278877775678251428210954840758907307501718253666429911047e+71  \\
            -63.0  1.751651107546184692922788777756782514282109548407589073075017182536664299087906e+71  \\
            -62.0  1.751651107546184692922788777756782514282109548407589073075017182536664299065361e+71  \\
            -61.0  1.751651107546184692922788777756782514282109548407589073075017182536664299042931e+71  \\
            -60.0  1.751651107546184692922788777756782514282109548407589073075017182536664299020462e+71  \\
            -59.0  1.751651107546184692922788777756782514282109548407589073075017182536664298997841e+71  \\
            -58.0  1.751651107546184692922788777756782514282109548407589073075017182536664298975315e+71  \\
            -57.0  1.751651107546184692922788777756782514282109548407589073075017182536664298952808e+71  \\
            -56.0  1.751651107546184692922788777756782514282109548407589073075017182536664298930359e+71  \\
            -55.0  1.751651107546184692922788777756782514282109548407589073075017182536664298907833e+71  \\
            -54.0  1.75165110754618469292278877775678251428210954840758907307501718253666429888525e+71  \\
            -53.0  1.751651107546184692922788777756782514282109548407589073075017182536664298862762e+71  \\
            -52.0  1.751651107546184692922788777756782514282109548407589073075017182536664298840179e+71  \\
            -51.0  1.751651107546184692922788777756782514282109548407589073075017182536664298817711e+71  \\
            -50.0  1.751651107546184692922788777756782514282109548407589073075017182536664298795109e+71  \\
            -49.0  1.751651107546184692922788777756782514282109548407589073075017182536664298772507e+71  \\
            -48.0  1.751651107546184692922788777756782514282109548407589073075017182536664298749962e+71  \\
            -47.0  1.751651107546184692922788777756782514282109548407589073075017182536664298727512e+71  \\
            -46.0  1.751651107546184692922788777756782514282109548407589073075017182536664298705025e+71  \\
            -45.0  1.751651107546184692922788777756782514282109548407589073075017182536664298682537e+71  \\
            -44.0  1.751651107546184692922788777756782514282109548407589073075017182536664298660049e+71  \\
            -43.0  1.751651107546184692922788777756782514282109548407589073075017182536664298637466e+71  \\
            -42.0  1.751651107546184692922788777756782514282109548407589073075017182536664298614883e+71  \\
            -41.0  1.751651107546184692922788777756782514282109548407589073075017182536664298592396e+71  \\
            -40.0  1.751651107546184692922788777756782514282109548407589073075017182536664298569775e+71  \\
            -39.0  1.751651107546184692922788777756782514282109548407589073075017182536664298547325e+71  \\
            -38.0  1.751651107546184692922788777756782514282109548407589073075017182536664298524761e+71  \\
            -37.0  1.751651107546184692922788777756782514282109548407589073075017182536664298502197e+71  \\
            -36.0  1.751651107546184692922788777756782514282109548407589073075017182536664298479729e+71  \\
            -35.0  1.751651107546184692922788777756782514282109548407589073075017182536664298457069e+71  \\
            -34.0  1.751651107546184692922788777756782514282109548407589073075017182536664298434467e+71  \\
            -33.0  1.751651107546184692922788777756782514282109548407589073075017182536664298411999e+71  \\
            -32.0  1.751651107546184692922788777756782514282109548407589073075017182536664298389435e+71  \\
            -31.0  1.75165110754618469292278877775678251428210954840758907307501718253666429836689e+71  \\
            -30.0  1.751651107546184692922788777756782514282109548407589073075017182536664298344345e+71  \\
            -29.0  1.751651107546184692922788777756782514282109548407589073075017182536664298321781e+71  \\
            -28.0  1.751651107546184692922788777756782514282109548407589073075017182536664298299294e+71  \\
            -27.0  1.751651107546184692922788777756782514282109548407589073075017182536664298276863e+71  \\
            -26.0  1.751651107546184692922788777756782514282109548407589073075017182536664298254204e+71  \\
            -25.0  1.751651107546184692922788777756782514282109548407589073075017182536664298231678e+71  \\
            -24.0  1.75165110754618469292278877775678251428210954840758907307501718253666429820919e+71  \\
            -23.0  1.751651107546184692922788777756782514282109548407589073075017182536664298186665e+71  \\
            -22.0  1.751651107546184692922788777756782514282109548407589073075017182536664298164043e+71  \\
            -21.0  1.751651107546184692922788777756782514282109548407589073075017182536664298141499e+71  \\
            -20.0  1.751651107546184692922788777756782514282109548407589073075017182536664298118916e+71  \\
            -19.0  1.751651107546184692922788777756782514282109548407589073075017182536664298096466e+71  \\
            -18.0  1.75165110754618469292278877775678251428210954840758907307501718253666429807394e+71  \\
            -17.0  1.751651107546184692922788777756782514282109548407589073075017182536664298051529e+71  \\
            -16.0  1.751651107546184692922788777756782514282109548407589073075017182536664298028927e+71  \\
            -15.0  1.751651107546184692922788777756782514282109548407589073075017182536664298006458e+71  \\
            -14.0  1.751651107546184692922788777756782514282109548407589073075017182536664297983837e+71  \\
            -13.0  1.75165110754618469292278877775678251428210954840758907307501718253666429796133e+71  \\
            -12.0  1.751651107546184692922788777756782514282109548407589073075017182536664297938919e+71  \\
            -11.0  1.751651107546184692922788777756782514282109548407589073075017182536664297916374e+71  \\
            -10.0  1.751651107546184692922788777756782514282109548407589073075017182536664297893753e+71  \\
            -9.0  1.751651107546184692922788777756782514282109548407589073075017182536664297871246e+71  \\
            -8.0  1.751651107546184692922788777756782514282109548407589073075017182536664297848797e+71  \\
            -7.0  1.751651107546184692922788777756782514282109548407589073075017182536664297826214e+71  \\
            -6.0  1.751651107546184692922788777756782514282109548407589073075017182536664297803669e+71  \\
            -5.0  1.751651107546184692922788777756782514282109548407589073075017182536664297781029e+71  \\
            -4.0  1.75165110754618469292278877775678251428210954840758907307501718253666429775856e+71  \\
            -3.0  1.751651107546184692922788777756782514282109548407589073075017182536664297736034e+71  \\
            -2.0  1.75165110754618469292278877775678251428210954840758907307501718253666429771347e+71  \\
            -1.0  1.751651107546184692922788777756782514282109548407589073075017182536664297690926e+71  \\
            0.0  1.751651107546184692922788777756782514282109548407589073075017182536664297668457e+71  \\
            1.0  1.751651107546184692922788777756782514282109548407589073075017182536664304406376e+71  \\
            2.0  1.751651107546184692922788777756782514282109548407589073075017182536664304383774e+71  \\
            3.0  1.75165110754618469292278877775678251428210954840758907307501718253666430436121e+71  \\
            4.0  1.751651107546184692922788777756782514282109548407589073075017182536664304338646e+71  \\
            5.0  1.751651107546184692922788777756782514282109548407589073075017182536664304316196e+71  \\
            6.0  1.751651107546184692922788777756782514282109548407589073075017182536664304293499e+71  \\
            7.0  1.751651107546184692922788777756782514282109548407589073075017182536664304270973e+71  \\
            8.0  1.75165110754618469292278877775678251428210954840758907307501718253666430424839e+71  \\
            9.0  1.751651107546184692922788777756782514282109548407589073075017182536664304225941e+71  \\
            10.0  1.751651107546184692922788777756782514282109548407589073075017182536664304203358e+71  \\
            11.0  1.751651107546184692922788777756782514282109548407589073075017182536664304180851e+71  \\
            12.0  1.75165110754618469292278877775678251428210954840758907307501718253666430415823e+71  \\
            13.0  1.751651107546184692922788777756782514282109548407589073075017182536664304135704e+71  \\
            14.0  1.751651107546184692922788777756782514282109548407589073075017182536664304113216e+71  \\
            15.0  1.751651107546184692922788777756782514282109548407589073075017182536664304090691e+71  \\
            16.0  1.751651107546184692922788777756782514282109548407589073075017182536664304068165e+71  \\
            17.0  1.751651107546184692922788777756782514282109548407589073075017182536664304045525e+71  \\
            18.0  1.751651107546184692922788777756782514282109548407589073075017182536664304023094e+71  \\
            19.0  1.751651107546184692922788777756782514282109548407589073075017182536664304000607e+71  \\
            20.0  1.751651107546184692922788777756782514282109548407589073075017182536664303978119e+71  \\
            21.0  1.751651107546184692922788777756782514282109548407589073075017182536664303955555e+71  \\
            22.0  1.751651107546184692922788777756782514282109548407589073075017182536664303932953e+71  \\
            23.0  1.751651107546184692922788777756782514282109548407589073075017182536664303910446e+71  \\
            24.0  1.751651107546184692922788777756782514282109548407589073075017182536664303888016e+71  \\
            25.0  1.751651107546184692922788777756782514282109548407589073075017182536664303865433e+71  \\
            26.0  1.75165110754618469292278877775678251428210954840758907307501718253666430384285e+71  \\
            27.0  1.751651107546184692922788777756782514282109548407589073075017182536664303820343e+71  \\
            28.0  1.751651107546184692922788777756782514282109548407589073075017182536664303797741e+71  \\
            29.0  1.751651107546184692922788777756782514282109548407589073075017182536664303775272e+71  \\
            30.0  1.751651107546184692922788777756782514282109548407589073075017182536664303752766e+71  \\
            31.0  1.751651107546184692922788777756782514282109548407589073075017182536664303730259e+71  \\
            32.0  1.751651107546184692922788777756782514282109548407589073075017182536664303707771e+71  \\
            33.0  1.751651107546184692922788777756782514282109548407589073075017182536664303685188e+71  \\
            34.0  1.751651107546184692922788777756782514282109548407589073075017182536664303662663e+71  \\
            35.0  1.75165110754618469292278877775678251428210954840758907307501718253666430364006e+71  \\
            36.0  1.751651107546184692922788777756782514282109548407589073075017182536664303617496e+71  \\
            37.0  1.75165110754618469292278877775678251428210954840758907307501718253666430359499e+71  \\
            38.0  1.751651107546184692922788777756782514282109548407589073075017182536664303572483e+71  \\
            39.0  1.7516511075461846929227887777567825142821095484075890730750171825366643035499e+71  \\
            40.0  1.751651107546184692922788777756782514282109548407589073075017182536664303527508e+71  \\
            41.0  1.751651107546184692922788777756782514282109548407589073075017182536664303504887e+71  \\
            42.0  1.751651107546184692922788777756782514282109548407589073075017182536664303482285e+71  \\
            43.0  1.751651107546184692922788777756782514282109548407589073075017182536664303459721e+71  \\
            44.0  1.751651107546184692922788777756782514282109548407589073075017182536664303437233e+71  \\
            45.0  1.751651107546184692922788777756782514282109548407589073075017182536664303414745e+71  \\
            46.0  1.751651107546184692922788777756782514282109548407589073075017182536664303392143e+71  \\
            47.0  1.751651107546184692922788777756782514282109548407589073075017182536664303369637e+71  \\
            48.0  1.751651107546184692922788777756782514282109548407589073075017182536664303347187e+71  \\
            49.0  1.751651107546184692922788777756782514282109548407589073075017182536664303324547e+71  \\
            50.0  1.751651107546184692922788777756782514282109548407589073075017182536664303302021e+71  \\
            51.0  1.751651107546184692922788777756782514282109548407589073075017182536664303279438e+71  \\
            52.0  1.751651107546184692922788777756782514282109548407589073075017182536664303256989e+71  \\
            53.0  1.751651107546184692922788777756782514282109548407589073075017182536664303234444e+71  \\
            54.0  1.751651107546184692922788777756782514282109548407589073075017182536664303211861e+71  \\
            55.0  1.751651107546184692922788777756782514282109548407589073075017182536664303189297e+71  \\
            56.0  1.751651107546184692922788777756782514282109548407589073075017182536664303166809e+71  \\
            57.0  1.751651107546184692922788777756782514282109548407589073075017182536664303144283e+71  \\
            58.0  1.751651107546184692922788777756782514282109548407589073075017182536664303121834e+71  \\
            59.0  1.751651107546184692922788777756782514282109548407589073075017182536664303099365e+71  \\
            60.0  1.751651107546184692922788777756782514282109548407589073075017182536664303076763e+71  \\
            61.0  1.751651107546184692922788777756782514282109548407589073075017182536664303054314e+71  \\
            62.0  1.751651107546184692922788777756782514282109548407589073075017182536664303031673e+71  \\
            63.0  1.751651107546184692922788777756782514282109548407589073075017182536664303009243e+71  \\
            64.0  1.751651107546184692922788777756782514282109548407589073075017182536664302986813e+71  \\
            65.0  1.751651107546184692922788777756782514282109548407589073075017182536664302964249e+71  \\
            66.0  1.751651107546184692922788777756782514282109548407589073075017182536664302941666e+71  \\
            67.0  1.751651107546184692922788777756782514282109548407589073075017182536664302919178e+71  \\
            68.0  1.751651107546184692922788777756782514282109548407589073075017182536664302896671e+71  \\
            69.0  1.75165110754618469292278877775678251428210954840758907307501718253666430287405e+71  \\
            70.0  1.751651107546184692922788777756782514282109548407589073075017182536664302851372e+71  \\
            71.0  1.751651107546184692922788777756782514282109548407589073075017182536664302829018e+71  \\
            72.0  1.751651107546184692922788777756782514282109548407589073075017182536664302806435e+71  \\
            73.0  1.751651107546184692922788777756782514282109548407589073075017182536664302783966e+71  \\
            74.0  1.751651107546184692922788777756782514282109548407589073075017182536664302761269e+71  \\
            75.0  1.7516511075461846929227887777567825142821095484075890730750171825366643027388e+71  \\
            76.0  1.751651107546184692922788777756782514282109548407589073075017182536664302716255e+71  \\
            77.0  1.751651107546184692922788777756782514282109548407589073075017182536664302693634e+71  \\
            78.0  1.75165110754618469292278877775678251428210954840758907307501718253666430267107e+71  \\
            79.0  1.751651107546184692922788777756782514282109548407589073075017182536664302648487e+71  \\
            80.0  1.751651107546184692922788777756782514282109548407589073075017182536664302625999e+71  \\
            81.0  1.751651107546184692922788777756782514282109548407589073075017182536664302603397e+71  \\
            82.0  1.751651107546184692922788777756782514282109548407589073075017182536664302580929e+71  \\
            83.0  1.751651107546184692922788777756782514282109548407589073075017182536664302558384e+71  \\
            84.0  1.751651107546184692922788777756782514282109548407589073075017182536664302535782e+71  \\
            85.0  1.751651107546184692922788777756782514282109548407589073075017182536664302513256e+71  \\
            86.0  1.751651107546184692922788777756782514282109548407589073075017182536664302490768e+71  \\
            87.0  1.7516511075461846929227887777567825142821095484075890730750171825366643024683e+71  \\
            88.0  1.751651107546184692922788777756782514282109548407589073075017182536664302445621e+71  \\
            89.0  1.751651107546184692922788777756782514282109548407589073075017182536664302423172e+71  \\
            90.0  1.751651107546184692922788777756782514282109548407589073075017182536664302400627e+71  \\
            91.0  1.751651107546184692922788777756782514282109548407589073075017182536664302378063e+71  \\
            92.0  1.751651107546184692922788777756782514282109548407589073075017182536664302355537e+71  \\
            93.0  1.751651107546184692922788777756782514282109548407589073075017182536664302333126e+71  \\
            94.0  1.751651107546184692922788777756782514282109548407589073075017182536664302310543e+71  \\
            95.0  1.751651107546184692922788777756782514282109548407589073075017182536664302288017e+71  \\
            96.0  1.751651107546184692922788777756782514282109548407589073075017182536664302265491e+71  \\
            97.0  1.751651107546184692922788777756782514282109548407589073075017182536664302242947e+71  \\
            98.0  1.751651107546184692922788777756782514282109548407589073075017182536664302220421e+71  \\
            99.0  1.751651107546184692922788777756782514282109548407589073075017182536664302197933e+71  \\
            100.0  1.751651107546184692922788777756782514282109548407589073075017182536664302175446e+71  \\
            101.0  1.751651107546184692922788777756782514282109548407589073075017182536664302152882e+71  \\
            102.0  1.751651107546184692922788777756782514282109548407589073075017182536664302130241e+71  \\
            103.0  1.751651107546184692922788777756782514282109548407589073075017182536664302107811e+71  \\
            104.0  1.751651107546184692922788777756782514282109548407589073075017182536664302085266e+71  \\
            105.0  1.751651107546184692922788777756782514282109548407589073075017182536664302062798e+71  \\
            106.0  1.751651107546184692922788777756782514282109548407589073075017182536664302040157e+71  \\
            107.0  1.75165110754618469292278877775678251428210954840758907307501718253666430201767e+71  \\
            108.0  1.751651107546184692922788777756782514282109548407589073075017182536664301995144e+71  \\
            109.0  1.75165110754618469292278877775678251428210954840758907307501718253666430197258e+71  \\
            110.0  1.751651107546184692922788777756782514282109548407589073075017182536664301949978e+71  \\
            111.0  1.751651107546184692922788777756782514282109548407589073075017182536664301927357e+71  \\
            112.0  1.75165110754618469292278877775678251428210954840758907307501718253666430190485e+71  \\
            113.0  1.751651107546184692922788777756782514282109548407589073075017182536664301882362e+71  \\
            114.0  1.751651107546184692922788777756782514282109548407589073075017182536664301859818e+71  \\
            115.0  1.75165110754618469292278877775678251428210954840758907307501718253666430183733e+71  \\
            116.0  1.751651107546184692922788777756782514282109548407589073075017182536664301814766e+71  \\
            117.0  1.751651107546184692922788777756782514282109548407589073075017182536664301792221e+71  \\
            118.0  1.751651107546184692922788777756782514282109548407589073075017182536664301769638e+71  \\
            119.0  1.751651107546184692922788777756782514282109548407589073075017182536664301747055e+71  \\
            120.0  1.751651107546184692922788777756782514282109548407589073075017182536664301724567e+71  \\
            121.0  1.751651107546184692922788777756782514282109548407589073075017182536664301702118e+71  \\
            122.0  1.751651107546184692922788777756782514282109548407589073075017182536664301679573e+71  \\
            123.0  1.751651107546184692922788777756782514282109548407589073075017182536664301657066e+71  \\
            124.0  1.751651107546184692922788777756782514282109548407589073075017182536664301634464e+71  \\
            125.0  1.751651107546184692922788777756782514282109548407589073075017182536664301611843e+71  \\
            126.0  1.751651107546184692922788777756782514282109548407589073075017182536664301589317e+71  \\
            127.0  1.751651107546184692922788777756782514282109548407589073075017182536664301566849e+71  \\
            128.0  1.751651107546184692922788777756782514282109548407589073075017182536664301544304e+71  \\
            129.0  1.751651107546184692922788777756782514282109548407589073075017182536664301521797e+71  \\
            130.0  1.751651107546184692922788777756782514282109548407589073075017182536664301499157e+71  \\
            131.0  1.751651107546184692922788777756782514282109548407589073075017182536664301476707e+71  \\
            132.0  1.751651107546184692922788777756782514282109548407589073075017182536664301454201e+71  \\
            133.0  1.751651107546184692922788777756782514282109548407589073075017182536664301431751e+71  \\
            134.0  1.751651107546184692922788777756782514282109548407589073075017182536664301409149e+71  \\
            135.0  1.751651107546184692922788777756782514282109548407589073075017182536664301386662e+71  \\
            136.0  1.751651107546184692922788777756782514282109548407589073075017182536664301364193e+71  \\
            137.0  1.751651107546184692922788777756782514282109548407589073075017182536664301341724e+71  \\
            138.0  1.751651107546184692922788777756782514282109548407589073075017182536664301319065e+71  \\
            139.0  1.751651107546184692922788777756782514282109548407589073075017182536664301296444e+71  \\
            140.0  1.751651107546184692922788777756782514282109548407589073075017182536664301274014e+71  \\
            141.0  1.751651107546184692922788777756782514282109548407589073075017182536664301251564e+71  \\
            142.0  1.751651107546184692922788777756782514282109548407589073075017182536664301229e+71  \\
            143.0  1.751651107546184692922788777756782514282109548407589073075017182536664301206417e+71  \\
            144.0  1.751651107546184692922788777756782514282109548407589073075017182536664301183853e+71  \\
            145.0  1.751651107546184692922788777756782514282109548407589073075017182536664301161308e+71  \\
            146.0  1.751651107546184692922788777756782514282109548407589073075017182536664301138725e+71  \\
            147.0  1.751651107546184692922788777756782514282109548407589073075017182536664301116199e+71  \\
            148.0  1.751651107546184692922788777756782514282109548407589073075017182536664301093731e+71  \\
            149.0  1.751651107546184692922788777756782514282109548407589073075017182536664301071224e+71  \\
            150.0  1.751651107546184692922788777756782514282109548407589073075017182536664301048622e+71  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -149.0  1.065266805604232988487020129125483964019014613598814446275868495287242530966668e-76  \\
            -148.0  2.83850102302642475856012598041466248696899178350396451733641447799571454091693e-76  \\
            -147.0  3.01030055687095225486118888967602848486194211629999357133973321072255409641809e-76  \\
            -146.0  2.504214442425615710363784355934984275570447814607891466707281092974717702608966e-76  \\
            -145.0  1.165112541643809330634444435091084362586178734763117253198885518609375904847568e-76  \\
            -144.0  5.839564724340550563870384534207075411774732467328909855571623527039805131757748e-76  \\
            -143.0  7.25838380141942518451629828173863850043080557256571278287163471973281009420769e-76  \\
            -142.0  8.644246430081323177322812848837398722671495210630072352443541267454069787827933e-76  \\
            -141.0  6.549034656579897760614717545774526351948095025497390073414614339043094954807483e-76  \\
            -140.0  1.466496940869662398441403988196337758802300119336776480089306566919051155119568e-76  \\
            -139.0  2.729774069068137636008127717135704803879512209737430500646986648202660414491394e-76  \\
            -138.0  2.239644369075479080302568255447479305867242887135617717402539572732198771782304e-76  \\
            -137.0  5.043404953534564436379411607386606790203837047110387568536364781612976111111437e-76  \\
            -136.0  3.467888671774524532897669140197072177054701890322589506269607222012090333567343e-76  \\
            -135.0  1.170962442512054096033092377279214474721046612711126179407165096024770348588609e-76  \\
            -134.0  3.56637686684902029184349335029875803962446110201951405833484242018568088798084e-76  \\
            -133.0  1.748757886085907690292156978757278535460360689553901247633397490315516742444165e-76  \\
            -132.0  1.582684108614593373922154581684977197750728686856108397252442517913993267723543e-76  \\
            -131.0  3.740642731459436679443931529652626577119908166645726484922912463619047550488799e-76  \\
            -130.0  1.323485863996843841838501374552066720737239424164127371883812564943282476592098e-76  \\
            -129.0  6.058311834223481653238062490492513736225775109381809398872015309067439457892052e-77  \\
            -128.0  2.637598599072004917416229757761090191485091636878747793153209946654074741515535e-76  \\
            -127.0  3.06669430242069474174876917654140399521384289104046464241364559992602067524311e-76  \\
            -126.0  6.521439611942811535464663342316756542484308837747482728227497858772790638322724e-77  \\
            -125.0  1.801234536702075792563059766103330091841890726597514635554239493156740516390966e-76  \\
            -124.0  9.897001117648504069898516414314080733849639538137507173071907431212118501532648e-77  \\
            -123.0  2.232007877091051095580945073960417314321225538977489784858511838576705386853153e-76  \\
            -122.0  1.191448980442022787441572148925726648531455705275630971460633024475232920704993e-76  \\
            -121.0  2.777142330361288913623441580987045983244047394455176040576112807247473460264871e-76  \\
            -120.0  2.988325924080676764691252588263504583716344980421397815921641348094600812622222e-76  \\
            -119.0  2.020736948925065826769271583530120550832791922197990016394592679840117605356845e-76  \\
            -118.0  1.771190373963433446213250320963356661432301997893540667198432802755649854511938e-76  \\
            -117.0  2.045864893792114362638725713716053411455035967789304509334069171538453144974059e-76  \\
            -116.0  1.355658239046226731199691838188173646629763963668651060443306286922591305840296e-76  \\
            -115.0  8.27755990389114123123503113617417240000135965864789858894087067276661028396194e-77  \\
            -114.0  1.146507325769808315683852673435668702432541087499454141881009822075975224519187e-76  \\
            -113.0  5.379496398219365529084975545123272819058165729146177925215680225461298306984519e-76  \\
            -112.0  5.879575334053959258214064645271659404996026723415337074012409100437607725374013e-76  \\
            -111.0  5.639010993791088956237710090312539783006234950725935647155864404062839621947301e-76  \\
            -110.0  3.808612343984603757313764323350953682828183993397187651415171774126926851341779e-76  \\
            -109.0  6.869084991482282755095675072775140471319773846396690619281412583681289405331126e-76  \\
            -108.0  5.381987499500226451816860942952845842337634351333988753396142066831279780393852e-76  \\
            -107.0  6.399666478953987546190742824964808472884625573771004107027310840987443605147664e-77  \\
            -106.0  5.556887385100937649238666023914235789821211764695676975544400424081526253438338e-76  \\
            -105.0  7.622437030738198526499537499063535694338576028406150535777217859147453704055922e-76  \\
            -104.0  3.210215457940166193552107022490409412395447345290593168562181591694583586805495e-76  \\
            -103.0  7.776533406896685654894252239021415832054017312974004809272697162654267280708887e-77  \\
            -102.0  8.991579034094500776496974876248262929621536485199630433758722096872863151128669e-77  \\
            -101.0  5.924752034965725600721660371726632884668872598021935352078301547185541506569562e-77  \\
            -100.0  9.270137177033667241672798457776391832885507406766218179402621761946559874126659e-77  \\
            -99.0  1.25820706604351246656150830192005838078357040870528388007806910174349637898855e-76  \\
            -98.0  1.006693118234272843295889564132315610166013504617730647142732040753841891627279e-75  \\
            -97.0  4.339953392287867437293706769105740344541076794399416267097199518872829109335784e-75  \\
            -96.0  2.361056419001892016732781154019898629429360970599169499464751904801160165494202e-74  \\
            -95.0  1.334532239403304483161685174279739269622816292302948831321653092653058352701181e-73  \\
            -94.0  7.727713377559924110453621315891354775645695633430786821420329522357129694911908e-73  \\
            -93.0  4.500033900229060560859416467056205230649744134605511700027572220244863681238053e-72  \\
            -92.0  2.622756593208534283247557136304080690274673740991759381776587628382638667493163e-71  \\
            -91.0  1.528658596184110263772965119105578319195093335498026402268872163120054811211511e-70  \\
            -90.0  8.909669067012072933353093400185605378804845913766873054768186642157965307540169e-70  \\
            -89.0  5.192936138895845230780698621240817071283280198862663490625082168680274531092721e-69  \\
            -88.0  3.026665157800326225268757813771436201221396597943943362354311487530552861463899e-68  \\
            -87.0  1.764069750664702769574275176352746163431432122663194737734546265867838999195281e-67  \\
            -86.0  1.028175199604221303528048081712390214454269137884629232627228025999033507594072e-66  \\
            -85.0  5.992644221304537391236969704764785780669089878426501133409093436315273885809332e-66  \\
            -84.0  3.492769012860947713591540774861084298057067455899410770075859437753087559338347e-65  \\
            -83.0  2.03573496549416314114228401543027490139322637959178445483062802650140423264811e-64  \\
            -82.0  1.186513289166569251678583798783402030506167012818356152156290811834224803245982e-63  \\
            -81.0  6.915506238449313047735256464387237964274713963124892833358875020559575074440876e-63  \\
            -80.0  4.030652414153173075178041781411768432407703132152019226865181905121031745163049e-62  \\
            -79.0  2.349236386107451272443002935633664280656286996145095634374056224945794059823224e-61  \\
            -78.0  1.369235307522940858242095690778137921778860917068844448912606957347002800382897e-60  \\
            -77.0  7.980488206526898853887162377380821885169790232317023629552527882596920663738198e-60  \\
            -76.0  4.651369393163845225860593090370624412324943238027038082874562361991343017892232e-59  \\
            -75.0  2.711016753833038167738343260332265223891510534445900001272613208636597195609095e-58  \\
            -74.0  1.58009635836818444956122976213453688749881505117694279542135774027281377749858e-57  \\
            -73.0  9.209476474825802880725513002523557790659277084724319371535931952067279308799119e-57  \\
            -72.0  5.367676249058663283382717878607260164138940533867567429216342244215207571081264e-56  \\
            -71.0  3.128510984686939941214080176596624081633527157672730935228689999616983069279287e-55  \\
            -70.0  1.823429828321577331892076762006319926032096753644959650637073747522538684709197e-54  \\
            -69.0  1.062772787146076999723158753040590240961222220010008920454011545720377761586039e-53  \\
            -68.0  6.194293740044304265149681594520685582244400716446255569385532206149969628837723e-53  \\
            -67.0  3.610298965311974859117485530284146859128057621904630949713925622724291921371071e-52  \\
            -66.0  2.104236441786741872818993638415352839348475452011265881972794387914801130497526e-51  \\
            -65.0  1.226438875418925375100221387780424017444618236372412024097324611995404047438923e-50  \\
            -64.0  7.14820960833487806331942912168545152596418269642239899384934238960677962654858e-50  \\
            -63.0  4.166281877459034300481635376376799047879503938206512137917880187017168989949299e-49  \\
            -62.0  2.428287030392071799655786936380991894372142923381601501185869835004166146525538e-48  \\
            -61.0  1.415309399460652736788655807895611468680945487417132882093672074745085742146139e-47  \\
            -60.0  8.249027693724709240766356153819923476192410029736849745693104539060975476696839e-47  \\
            -59.0  4.80788567628876027078094811152536810038356897048206859946547690697320838557125e-46  \\
            -58.0  2.802241128836009070060905305374916110146636544034253255895455839441283646661621e-45  \\
            -57.0  1.633265820538717839328733702109687655256561680771867389360533259605369110170928e-44  \\
            -56.0  9.519370810348706128966311682120643648366829693369871469321155037981364487210995e-44  \\
            -55.0  5.548295904155351893446913639061429570961888677393755900993995705487055700200225e-43  \\
            -54.0  3.233783834389724074778485066615652389942195641954766130785504178931839640508682e-42  \\
            -53.0  1.884787341592280925932621903578777090533668521625527731560530540381457384620244e-41  \\
            -52.0  1.098534566611471314811788291481109713066720175745172209500819428381117963726416e-40  \\
            -51.0  6.402728665509599796277467558528780537814518213234089244328742739387722680985155e-40  \\
            -50.0  3.731783742644612746285301705969157351960489706515452706207688323707743026524995e-39  \\
            -49.0  2.175042958931671649808406347996206605613799233866229701684247912925712342713846e-38  \\
            -48.0  1.267707937932556862422190791738032389827396221934951611699952219890828646539464e-37  \\
            -47.0  7.388743331702174009552304115628573678404866076470094762959095179178923652610309e-37  \\
            -46.0  4.306475205228048719489163390203340968064603363094974092303598518837265512780374e-36  \\
            -45.0  2.509997689819807491597974992965718844054840218262820258308480224423032294128451e-35  \\
            -44.0  1.462933861839604007763893361877397896752262747852491812044663912690225661524743e-34  \\
            -43.0  8.526603402055643297423562671967815496108099603875528240443533308872920300781802e-34  \\
            -42.0  4.969668655049425577677748266992949507989633888566902201077252844648192067472386e-33  \\
            -41.0  2.89653515900909891363241333347609154983269924609166006954502997854735637938273e-32  \\
            -40.0  1.688224408854965092402670517415725434819723201224535657762610714177867226028464e-31  \\
            -39.0  9.839692937228880663052781771146743453935069268233317224748395867120195088294065e-31  \\
            -38.0  5.734993321451831888591402010946473528879069239663204335587576539577013923447163e-30  \\
            -37.0  3.34259906349881032652431338885641668278809085093032920303436618456499066335869e-29  \\
            -36.0  1.948209504884767877028674013204385274384063818147935644090052197018840568884192e-28  \\
            -35.0  1.135499712295872622951961274034066997802557382380491605991945774146108315314509e-27  \\
            -34.0  6.618177323286758950008900242883963459376937912468601101866790723172602148435348e-27  \\
            -33.0  3.857356422742468107710144018326971375845907009243210935150641067832762630561562e-26  \\
            -32.0  2.24823208041261327512599740856734319091377482642126778035604918480245452171336e-25  \\
            -31.0  1.310365684020143283998497004957136200789805825760329026937935372637752654929922e-24  \\
            -30.0  7.637370896079598376478382288886082885647457471919846776584255690432032467442019e-24  \\
            -29.0  4.451385969245744697487179672835936111309493900575874858151296394108258291759458e-23  \\
            -28.0  2.594457872586650834727523980812700837929221765626326485574356301514545777718701e-22  \\
            -27.0  1.51216086385953305386164259175926114164443812037003714358609536600002889853713e-21  \\
            -26.0  8.813519395898533239697103152474296766073706545657590212774429209411066291861165e-21  \\
            -25.0  5.136895551153166638432097632308651945479780115357550413276502404944376101073945e-20  \\
            -24.0  2.994002136732914650662287547860448199627131003757954345833784016101148403005657e-19  \\
            -23.0  1.745032326528217124013051552393182400321480801101197103363794129824910680894178e-18  \\
            -22.0  1.017079374549601127901208055957304958196617170623138718559987509055331572194993e-17  \\
            -21.0  5.927973014644785055005943180504511509147554943628712601023554266099600377824709e-17  \\
            -20.0  3.45507587133191092021344510270697640966887124911491368875815876466154447474014e-16  \\
            -19.0  2.013765792652698701578007629819140730709847200032661087244656413027871466590677e-15  \\
            -18.0  1.173708716878300111744670126864414674329219607528447515459212367667863991747528e-14  \\
            -17.0  6.840875722004530800310219998204573972904332925167418984030808510719028816606938e-14  \\
            -16.0  3.987154561514888469011664986236302916309677794347606638872563869558677718124526e-13  \\
            -15.0  2.323883979688887773403896791759736010056763347356889793483230233010538216436479e-12  \\
            -14.0  1.354458842198183779352221425193478576870961230470657809701212500794344618007473e-11  \\
            -13.0  7.894364655220213898772938871984897860220091048088257878858951981347225221234384e-11  \\
            -12.0  4.601172908912309961328541180671590858444958505805888946345249938718639113902329e-10  \\
            -11.0  2.681760098795183837809395319683105536464774193002650789018560443417100586756489e-09  \\
            -10.0  1.563044330187987203072351780003147413294414930743531583947683766663125131194584e-08  \\
            -9.0  9.110089971248404834653171148050573926120012165160924424784246555637243877445047e-08  \\
            -8.0  5.309749549730244180484667510830029614342565806022201496475779556716031357309117e-07  \\
            -7.0  3.094748830125662459944268795017512029344339361961711653637625268473247590444361e-06  \\
            -6.0  1.803751802578095034161714601902206921463177959116804977217817365516788018676279e-05  \\
            -5.0  0.0001051303593245600395897586073191149032584463381850465869794314166625340331222455  \\
            -4.0  0.000612744637921579287196934497895667350336046249519111472104410326320036318373193  \\
            -3.0  0.00357133746820491568359184838005488919875783115892962224564703054125768387405588  \\
            -2.0  0.02081528017130791481435415578243366784221094070405862200177777292122606692794077  \\
            -1.0  0.1213203435596425732025330863145471178545078130654221097650196069860987176932847  \\
            0.0  0.7071067811865475244008443621048490392848359376884740365883398689953662392303342  \\
            1.0  0.1213203435596425732025330863145471178545078130654221097650196069860987176937694  \\
            2.0  0.0208152801713079148143541557824336678422109407040586220017777729212260669274728  \\
            3.0  0.003571337468204915683591848380054889198757831158929622245647030541257683874285143  \\
            4.0  0.0006127446379215792871969344978956673503360462495191114721044103263200363176731995  \\
            5.0  0.0001051303593245600395897586073191149032584463381850465869794314166625340332466044  \\
            6.0  1.803751802578095034161714601902206921463177959116804977217817365516788008586658e-05  \\
            7.0  3.094748830125662459944268795017512029344339361961711653637625268473247410555985e-06  \\
            8.0  5.309749549730244180484667510830029614342565806022201496475779556716030032197169e-07  \\
            9.0  9.110089971248404834653171148050573926120012165160924424784246555637268850328894e-08  \\
            10.0  1.563044330187987203072351780003147413294414930743531583947683766663126364442339e-08  \\
            11.0  2.68176009879518383780939531968310553646477419300265078901856044341727218256768e-09  \\
            12.0  4.601172908912309961328541180671590858444958505805888946345249938713230156429481e-10  \\
            13.0  7.894364655220213898772938871984897860220091048088257878858951981364348263211923e-11  \\
            14.0  1.354458842198183779352221425193478576870961230470657809701212500825177813129091e-11  \\
            15.0  2.323883979688887773403896791759736010056763347356889793483230233087357874308544e-12  \\
            16.0  3.987154561514888469011664986236302916309677794347606638872563866989214345725889e-13  \\
            17.0  6.840875722004530800310219998204573972904332925167418984030808494888122081355944e-14  \\
            18.0  1.173708716878300111744670126864414674329219607528447515459212344448633673481801e-14  \\
            19.0  2.013765792652698701578007629819140730709847200032661087244656649492896213653393e-15  \\
            20.0  3.455075871331910920213445102706976409668871249114913688758159800923254452453766e-16  \\
            21.0  5.927973014644785055005943180504511509147554943628712601023541237597280686460413e-17  \\
            22.0  1.017079374549601127901208055957304958196617170623138718559971141162941079241516e-17  \\
            23.0  1.74503232652821712401305155239318240032148080110119710336390643418852194937702e-18  \\
            24.0  2.994002136732914650662287547860448199627131003757954345831184841561905750596605e-19  \\
            25.0  5.136895551153166638432097632308651945479780115357550413263019277054042535276028e-20  \\
            26.0  8.813519395898533239697103152474296766073706545657590212701247536350957749126419e-21  \\
            27.0  1.512160863859533053861642591759261141644438120370037143395861514240909099822329e-21  \\
            28.0  2.594457872586650834727523980812700837929221765626326489441014154169936985911629e-22  \\
            29.0  4.451385969245744697487179672835936111309493900575874909578133706552665943402326e-23  \\
            30.0  7.637370896079598376478382288886082885647457471919846750900650247937616420069104e-24  \\
            31.0  1.31036568402014328399849700495713620078980582576032914448250946399335645831953e-24  \\
            32.0  2.248232080412613275125997408567343190913774826421271775864149293455037425726806e-25  \\
            33.0  3.857356422742468107710144018326971375845907009243294925543871611517799977122933e-26  \\
            34.0  6.618177323286758950008900242883963459376937912469133121384125836005542620486997e-27  \\
            35.0  1.135499712295872622951961274034066997802557382380562758212191502758998940628371e-27  \\
            36.0  1.948209504884767877028674013204385274384063818145509358780407995437105957213835e-28  \\
            37.0  3.342599063498810326524313388856416682788090850930717242042145559227827111125626e-29  \\
            38.0  5.734993321451831888591402010946473528879069239363645484545179878541012470928856e-30  \\
            39.0  9.839692937228880663052781771146743453935069267424676684393375999061213204405187e-31  \\
            40.0  1.688224408854965092402670517415725434819723199311619773359325875559685882730324e-31  \\
            41.0  2.896535159009098913632413333476091549832699243795777838207251417828942331516132e-32  \\
            42.0  4.969668655049425577677748266992949507989633805556239633985208487866202444476296e-33  \\
            43.0  8.52660340205564329742356267196781549610810063425592747801804642823593907053251e-34  \\
            44.0  1.462933861839604007763893361877397896752262252570474286134714239151791653682935e-34  \\
            45.0  2.509997689819807491597974992965718844054863938059237468474366081456091388211338e-35  \\
            46.0  4.306475205228048719489163390203340968064504172696223697678280380380707181615628e-36  \\
            47.0  7.388743331702174009552304115628573678411862761491159429860741419852281787204977e-37  \\
            48.0  1.267707937932556862422190791738032389827050881070327695581512582705868984920526e-37  \\
            49.0  2.175042958931671649808406347996206605610905197362992977513517827603809916202229e-38  \\
            50.0  3.73178374264461274628530170596915735164693162386933013544937265686195946220736e-39  \\
            51.0  6.402728665509599796277467558528780535722254981758970099736347774309492522238148e-40  \\
            52.0  1.098534566611471314811788291481109710376431144584564759959043753082582217867597e-40  \\
            53.0  1.884787341592280925932621903578777081420890508828121950021347261032649699266674e-41  \\
            54.0  3.233783834389724074778485066615652335772060035671931300034538407464712086259404e-42  \\
            55.0  5.548295904155351893446913639061431227215469382641848593892076902474874387798931e-43  \\
            56.0  9.519370810348706128966311682120651112256227227016540930819551534240016404321193e-44  \\
            57.0  1.633265820538717839328733702109682481496773348840411544853113355468326193247496e-44  \\
            58.0  2.802241128836009070060905305374763852872107919994986885289750056984117365581341e-45  \\
            59.0  4.807885676288760270780948111522888242862834869433831325184120910923571548675888e-46  \\
            60.0  8.249027693724709240766356153862070857464122617656943604900858070230543390280374e-47  \\
            61.0  1.415309399460652736788655807943066254171172089932293826976584304933020967888722e-47  \\
            62.0  2.42828703039207179965578693698782159424374948548368106593292511585310424830648e-48  \\
            63.0  4.166281877459034300481635382024407584150619793547342131871735980479733004810878e-49  \\
            64.0  7.14820960833487806331942914505528867071905476941354235655059258071452282607365e-50  \\
            65.0  1.226438875418925375100221376275338374152507619568837155506627229731033842175122e-50  \\
            66.0  2.10423644178674187281899344072101091514386209496974489856421137477034655407676e-51  \\
            67.0  3.610298965311974859117484383937543766630489371747562396555677151828692816765608e-52  \\
            68.0  6.194293740044304265149690522075134491075134618718750938700926588849362115733815e-53  \\
            69.0  1.062772787146076999723136332282974312735413597398184593650082471240503177891787e-53  \\
            70.0  1.823429828321577331892082744002012535643035756088107350424098764833865680703393e-54  \\
            71.0  3.128510984686939941211453892609154368785418572567719661300560387495295808719086e-55  \\
            72.0  5.367676249058663283377406568446621608097213683483278960749268043081856776276073e-56  \\
            73.0  9.209476474825802880678063614616250689445793379795273665512380960441456058468132e-57  \\
            74.0  1.580096358368184449360047102655957270961330823601818902109883058745500933201395e-57  \\
            75.0  2.711016753833038167521517479617240869460783811381598510772281434007995897389512e-58  \\
            76.0  4.651369393163845267090857307410884914722356565576979445611528413858386668525093e-59  \\
            77.0  7.980488206526898849814133837347472204109522263540681451909943863601702933878105e-60  \\
            78.0  1.369235307522940779882586740255467078591377762203257765704169877450068209498837e-60  \\
            79.0  2.349236386107451842203531302590711279963556597138257089776897883839157919715873e-61  \\
            80.0  4.030652414153203983848291174342576285801175112571713840005380469668860456375309e-62  \\
            81.0  6.915506238449880887804309437853295944734621077141515526604648038803656008513438e-63  \\
            82.0  1.186513289166741042042389296194696015016975895058255384117781720741136836397527e-63  \\
            83.0  2.035734965495181055389750803749695500292040689448763620644780427783725410167e-64  \\
            84.0  3.492769012858057040094910831752159785990862519778630264231245571668367790048069e-65  \\
            85.0  5.992644221424466856340850230629560341971622186490777249674150398662435347434175e-66  \\
            86.0  1.028175199696237098393091002213958129986723588452174859626984843574548911401358e-66  \\
            87.0  1.764069755810239289056370162870216270245338199452432126272136416647362463194258e-67  \\
            88.0  3.02666516999961510732515148752549803862108949000289139054455340116876400148904e-68  \\
            89.0  5.192936391715127422230727306499564924695023219144458681261215859456189602309015e-69  \\
            90.0  8.909671460285410749410425855274298861506389638655953598022189210571688586900534e-70  \\
            91.0  1.5286579467602004585407620556920765786248728623319391750122986751052112045392e-70  \\
            92.0  2.622748514605254396337013085593286478298026585187395738031738349340011792790363e-71  \\
            93.0  4.500086694751643148280946455465993399147020204082317182345274217390437407415336e-72  \\
            94.0  7.727314378094925290828669379818338388074612684503214379285077967575938163959855e-73  \\
            95.0  1.335651463439277337303137456187259147957727513835138283404835294342959209031913e-73  \\
            96.0  2.343023839837627658217317299711775849139923440952763307414502781906756321850491e-74  \\
            97.0  4.396132959089528794841118353814826785284463901884866983278311016335246118032252e-75  \\
            98.0  6.877561797813052263135847582891250374003420195309453762000085098009405878895021e-76  \\
            99.0  1.246115796293353107091829163684165813345211757326920847541898268685196541817914e-76  \\
            100.0  1.895280965497530345961792087882785738219855111979615226904686563458148540554444e-76  \\
            101.0  1.362415821790398894207477227333668949480443137796753824941621518681791599009084e-76  \\
            102.0  8.132677076826953014206118885929946646070012788029246417318886003799197464768965e-77  \\
            103.0  9.34133005243365559088155078756724820624692838327271538975307177394522366848194e-77  \\
            104.0  2.014274730073155674259286782565152931185121388340776530371134318251121620008557e-76  \\
            105.0  5.838364412977693335583348498780381524847925103839354868151129989206062535412678e-76  \\
            106.0  1.005710649739525153105326906565490834326163379390141045773116114595834768315069e-76  \\
            107.0  1.361601781879350274593724952171671707498176141811851889403354937672433909562724e-76  \\
            108.0  2.491195718271164649075974934357327107886461660579552230485926894153381436404039e-76  \\
            109.0  3.63735042065063928132471397127253221724448914752254481797908754257899239062832e-77  \\
            110.0  3.296379641546511753910793809076503045311510315651011592556205281357080588285113e-76  \\
            111.0  1.583741469604247381133227626273351809291684548065224980159011869198649490571153e-76  \\
            112.0  2.38424501068765917454646347184636347315539161417651430760393665123563613497431e-76  \\
            113.0  7.094665554143420219839170552786433484250671211046182370050188336815406663146337e-77  \\
            114.0  1.341144567095429397971053308656326547749065830018651838368393777187948796084668e-76  \\
            115.0  2.132045521860095469354179061509975650370403887938356828685614370081728417888057e-76  \\
            116.0  1.172798265508975938451518636882141653716677653491048059998825145361431571171032e-76  \\
            117.0  1.214829189414192087481841329954441293339011527645699209171823593799262600205746e-76  \\
            118.0  1.733213223309640233513664936802737220821288138407989400271347782902790124492987e-76  \\
            119.0  3.363481456684202752677835047416437792266222162314304363805761380284544372699191e-76  \\
            120.0  2.241776043439839763840766126727883140443521513733385654579392518557460836828628e-76  \\
            121.0  2.841506698266054607896299764000995767219467734775212152045575942844448052294091e-76  \\
            122.0  1.789346511850442025642392098226038700255170583206215659640720578703018808242949e-76  \\
            123.0  3.328559235617027058504628171032034148401217661606668591457434138395211979762364e-76  \\
            124.0  5.848561723944403145717622884075855586541862278059340692354830876059852914895759e-76  \\
            125.0  2.488290624071621715870521689661167845377257387655886765386574784966068830964558e-76  \\
            126.0  1.866554121013835161002915045183341933109227611872002558268686520034935678795868e-76  \\
            127.0  3.543816877218236860688366678997536547723244846614197565898846127376121942042248e-76  \\
            128.0  6.257627206069523277549266588597334485814494507379933612650781127925842561301589e-76  \\
            129.0  3.159949366347498969276015254109948105813058144752980006623929533225244879228591e-76  \\
            130.0  9.429439556261460688525174989400019333510238882322834093282400637331905358944826e-77  \\
            131.0  2.521043963028159272099559846688595208908152819321191745861752392364828147577019e-76  \\
            132.0  5.491244772822523089915251343218874464072788788374792742097853142210434919897053e-77  \\
            133.0  1.962306067708135427726107273066264119313022885035935339291902029601072477122952e-76  \\
            134.0  2.093953859783643382591745214620862502458611005540877580585545372803601754723707e-76  \\
            135.0  2.893851605631952757978189430208844030000151562914733515990894496194376956335211e-76  \\
            136.0  3.600267053701201882307303487871477764771937119593099522785585011090957995779781e-76  \\
            137.0  2.155349676119461667180399817814652814054150158062853971952053883685482708328982e-76  \\
            138.0  1.305563030962004180503311882474905178732510771863494158400676771100496239716188e-76  \\
            139.0  3.545106700421599143515282139493893171251726624662764964486468680000430684273025e-76  \\
            140.0  5.146695138064993142320733663771724416084871438089628983101518867667604129217941e-76  \\
            141.0  1.438591930378587813254425178328984093155469075871439435686567348042175358293987e-76  \\
            142.0  3.939678295649669866518262829840623853403293998076725875025060442098201078668745e-76  \\
            143.0  3.23440313460729689051738316942706882558216603285909891899016695505589274907405e-76  \\
            144.0  1.470300462695754656164289669909437108551005757531417797355288279805288649746417e-76  \\
            145.0  8.096567167705779390391186746417264691252911438002687380965290683303541731947092e-77  \\
            146.0  2.758831339946231557698548521308951769403150012042572989448822924597318809162413e-76  \\
            147.0  1.14537027229324029282813787465103138891633516414537812951295088422720262364164e-76  \\
            148.0  1.970426021440382229531223516055875126525713452021480532122621639776451034326879e-76  \\
            149.0  6.363846088750104502864033309306495337700384527499274610828055455531074259545516e-77  \\
            150.0  2.074404798791075163080450387744214750571800524165638761610056608806349286631067e-76  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -149.0  1.243956605096440470905604743746014660206520651167993508381678006114690371136951e-52  \\
            -148.0  2.415478441584750663291345133496637651327139965433012206029367692395242324746604e-52  \\
            -147.0  5.244722603418211155512397294390892003071166531174501927203221530295230276251409e-52  \\
            -146.0  1.16733753131601110372505423124243110663737168440750033397176988191123436343448e-51  \\
            -145.0  2.611336628848490625839916766129020500859818658416858804531483233773629139039902e-51  \\
            -144.0  5.847473861049476431869437088544943753586922151441330941027441085509688179555962e-51  \\
            -143.0  1.309668270649748607230035553131209376966432269603765870081354822335678686300524e-50  \\
            -142.0  2.933403358490798621334203607248681586958191759786429710475233261226364129082916e-50  \\
            -141.0  6.570308240313643837905651449067183263393110068474802200139393470152019500315302e-50  \\
            -140.0  1.471635982651413732721804861651614453813345244640596609590086062634062323309813e-49  \\
            -139.0  3.296212408753338929883743264784667192694930970082485774400211792601919681457195e-49  \\
            -138.0  7.382951396523651630220874951422792574893548357134136575499322360616209112287343e-49  \\
            -137.0  1.653654718013674068674244094883210589014246945989747210661680395599732031350629e-48  \\
            -136.0  3.703903474961520141735010697542375196473478450560064074708906012865249830569933e-48  \\
            -135.0  8.29610970735626983301328850382043588936535488573942314096173356819493553084588e-48  \\
            -134.0  1.858186552339965416277807649815416714719975715396705374673783545131293181475143e-47  \\
            -133.0  4.162019772116031814676200216668080011903930808923658518685034279702090064124644e-47  \\
            -132.0  9.322211788552715189750777321444076703010406379369580634854860597097893630480849e-47  \\
            -131.0  2.088015852613720295816503518052768777311733790600124166824584036792478111527666e-46  \\
            -130.0  4.676798060006054494072237097465147794488326524738779976322246100447910634485334e-46  \\
            -129.0  1.047522702794510447670194894418242337594275144348625782115360196216778137261357e-45  \\
            -128.0  2.346271527636800752648499438800986348019949930164895848839858080289901036299991e-45  \\
            -127.0  5.255246560970270291064955198248678295052190687762854189525833888548884652204794e-45  \\
            -126.0  1.177085264483720254978201816887813063004222917963750833685304875456022418099372e-44  \\
            -125.0  2.636469485855866164583743424321165933744804602978880756435036818190077876879211e-44  \\
            -124.0  5.905240308056911499587713310057747328205606174404767799604066460603625530479273e-44  \\
            -123.0  1.322672736513003057787708833216862958802819257739064547421364681988379788069963e-43  \\
            -122.0  2.962560499913758356278515566078337249084299464555672512152520999492307007164606e-43  \\
            -121.0  6.635628355648785513046040450742810288949695293727606220543354730172233920526181e-43  \\
            -120.0  1.486267155576130389389011899438131027529301706033630859332601026037215786150431e-42  \\
            -119.0  3.328983992697375403371122730765617626673244695281530867156502136936695100316681e-42  \\
            -118.0  7.456354251022607638061665206240153795405865981541904989186262859539562690395635e-42  \\
            -117.0  1.670095706038350798133576376032446022541715276310393097855989805327704071194649e-41  \\
            -116.0  3.740728475910606971808724541427330433482268166671421030133505193821490477062187e-41  \\
            -115.0  8.378591406406003187529491142089899438788866998086498415271266820167874571132485e-41  \\
            -114.0  1.876661040959716280814900608688852621870945589414397296452495125568876344825444e-40  \\
            -113.0  4.20339946397589799136185012705185770615568241520165615664968204991482937755454e-40  \\
            -112.0  9.414895214490752328990463692941317514805327976646777404647349061112772731321159e-40  \\
            -111.0  2.108775353365966136046774243780573373828427165408435627807621722916079338352998e-39  \\
            -110.0  4.723295787848328254108123270143148120097180288950383415047434046142367920710856e-39  \\
            -109.0  1.057937397831207831379036782689851441786856277071610327584056582845236123238177e-38  \\
            -108.0  2.369598661615319157497230269969995799876466218493743935675393530508870146242657e-38  \\
            -107.0  5.307495347683110711287940502893038866618368473192302553797427006153119248021837e-38  \\
            -106.0  1.188788098254374534445843277140690782699910032709859831963039220239153645722167e-37  \\
            -105.0  2.662681830080484843322369317335072944743884218203213811476326067311589585716787e-37  \\
            -104.0  5.963951471798536277673821866637196910910110747066032420341346285101588536825907e-37  \\
            -103.0  1.335823032107925263565597776203644540328768311876845409045401265567604549176568e-36  \\
            -102.0  2.992014910832073543978034428065803919919043375453488174428967661836874737126492e-36  \\
            -101.0  6.701601193771143874947583946438035990806874602645522197908552826323847720478508e-36  \\
            -100.0  1.501043941918893417213929608269706078637925813651698985079769821751672518044584e-35  \\
            -99.0  3.362081464450021954138878027449404787955264602333188978157326020281244781885962e-35  \\
            -98.0  7.530486921754071006368943796923828940360443335963670082900365448456940519716275e-35  \\
            -97.0  1.686700155196435268310423502931684177600580437531271676268350340024659869310531e-34  \\
            -96.0  3.777919599489862597976717019651717188704660413306275616837345997993193173371171e-34  \\
            -95.0  8.461893156432080584037586173671969405904397074372181090203736084061914226567795e-34  \\
            -94.0  1.895319206913265490673718518958971423477850509199649973415142427148388137585265e-33  \\
            -93.0  4.245190561598841398104780619879053726662173316916213276231166071684893969552165e-33  \\
            -92.0  9.508500118899814175281130613801847320753272798008099344411692642503194689346641e-33  \\
            -91.0  2.129741249520412472099737370840196703152891277361047274615886425844731492345712e-32  \\
            -90.0  4.770255806058279357450745970678029735314345351782495418539412568226751853457491e-32  \\
            -89.0  1.068455637996254451261595887682833049354222720306021832921624967584699547775372e-31  \\
            -88.0  2.393157718955325913295916392587649530338381379519649166471842839850088867910521e-31  \\
            -87.0  5.360263603022454937626061835470336983243965824344395438318548979556224863578535e-31  \\
            -86.0  1.200607284104522102239519417008549081553114803729967314480286556998755772911992e-30  \\
            -85.0  2.689154783044721411426517138424150780791499326233146304584665118156821963440682e-30  \\
            -84.0  6.023246354502993597199502185335964753493211103615773336679933707206619953347337e-30  \\
            -83.0  1.349104070757769529067379899240879902756777601758895938749201728060682170873904e-29  \\
            -82.0  3.021762163811359375260417927279651280798181761794619344202658055249058334905458e-29  \\
            -81.0  6.768229947978105403591063422066928901076498369700935075076264160057749214472522e-29  \\
            -80.0  1.515967642235904248648720786850946037610968276806165065773989482193412243682102e-28  \\
            -79.0  3.39550799835461043484917028381692234153085433515926920335573655422596562312975e-28  \\
            -78.0  7.605356635373353962895248656367038725030519266225001948756515126588996098958564e-28  \\
            -77.0  1.703469689343868894343011820071231655669419790613143720047542578865913379179551e-27  \\
            -76.0  3.815480485184170094050395083427503236055414584351292913956286178871194370511069e-27  \\
            -75.0  8.546023110295870082022014140429890908624591530836132779902498065161327898337795e-27  \\
            -74.0  1.914162876348344935840354618846950140385024416933382139924476198284362052258752e-26  \\
            -73.0  4.287397155263857003282635396295253465796761815400939761219718433170486941307242e-26  \\
            -72.0  9.603035663313869803345567861841531435900936473794100666909943845504083332124549e-26  \\
            -71.0  2.150915593104243545921915030456675243937111870922256850925025690854114075157634e-25  \\
            -70.0  4.817682710825695778001989467638201469125007710694110450600159577127739049732298e-25  \\
            -69.0  1.079078452757488331856097943542913673384533087996118271628848544669559957333891e-24  \\
            -68.0  2.416951005488546076504722552394447939556776362876925661652287655111391152994549e-24  \\
            -67.0  5.41355649165663073601875442538188175982873240367693713960461361251502801877408e-24  \\
            -66.0  1.212543978831453896736508871551909621408458759439135340631998515827176186922003e-23  \\
            -65.0  2.715890935776474137518580778130459944056238945813009855511940627391932351146044e-23  \\
            -64.0  6.083130759629214532166680914849029068547350416032526928108440961281259231851249e-23  \\
            -63.0  1.362517152337986330938678410755589905884305746592815079610623300498400912379479e-22  \\
            -62.0  3.05180517035009773649460438882341076614573116470364659266453976539254296486815e-22  \\
            -61.0  6.835521139527846732456282617928443437706027620514823076250564916386795891913544e-22  \\
            -60.0  1.531039717177356276721993349402927708347341770815535474280219934108380335788148e-21  \\
            -59.0  3.429266866017523650112859905412862924402992925742160750204728041410031630599664e-21  \\
            -58.0  7.680970719718683909848673784672522847932182184664157750697412148233172140460893e-21  \\
            -57.0  1.72040594979096850428328581134193665238465631894286755116441157146259123646983e-20  \\
            -56.0  3.853414809247661343635094625082289748738747652747683731161967560216343891516149e-20  \\
            -55.0  8.630989502177284904517643314910324979528802775419841516921552040861167728359595e-20  \\
            -54.0  1.933193893580293300098452440083579099707130073135157694659133455031283537239466e-19  \\
            -53.0  4.330023375921572982883101487064157566328050415644752523838630088500616972654961e-19  \\
            -52.0  9.698511100355144112121062651186555845493079524492819915817072990795819127493705e-19  \\
            -51.0  2.172300456546441024987755412958171632468945936090871227354215727846761523759966e-18  \\
            -50.0  4.865581144036714936872551924294198066426757695586446252553157442022917147833276e-18  \\
            -49.0  1.089806881817939269893924024778147219787081757707492966859441815476469956378478e-17  \\
            -48.0  2.440980849971778427766513753499750701509103172514190541630172719420735701995001e-17  \\
            -47.0  5.467379229602204805632073210250651679907192744905789869902592324666442005346806e-17  \\
            -46.0  1.224599350733587267738470464339440027915978822761993688997076217888501941833616e-16  \\
            -45.0  2.742892905064195528009506637071246264543838530264278422477631568066505918487618e-16  \\
            -44.0  6.143610548335361655566406947585943086698190622545030181142172406751317419895232e-16  \\
            -43.0  1.37606358964766624113078956178984235231373280756065998034742269085066272202096e-15  \\
            -42.0  3.082146870893511914350030634379529795828334256347048395770275460548142613561382e-15  \\
            -41.0  6.903481354514289805430577226871385637532612538570813122198426536839285792691748e-15  \\
            -40.0  1.546261641915539913365948498118870369904445268513335614925029742848705744726126e-14  \\
            -39.0  3.463361371572155672299524179312370087684142385393374872633877828529924152778817e-14  \\
            -38.0  7.757336575483225152540895324227363367353299677444575291575067163550852405463951e-14  \\
            -37.0  1.737510594166309580388187675114149994157363025542818298541142635362782483374469e-13  \\
            -36.0  3.89172628448457407418506048586740547345822112533700140000887908293846642167388e-13  \\
            -35.0  8.716800648122218309893110836202234085635604579744231631515430373306088106681064e-13  \\
            -34.0  1.9524141212610273219668034773717634755392284206702842511805001261106685020869e-12  \\
            -33.0  4.373073395593413295498072105911059041916446568947659702616738051801676201422592e-12  \\
            -32.0  9.79493577463741359655197984226572477834838519436472251887597371150760436749466e-12  \\
            -31.0  2.193897932880519320267157445245531476613836093666958721525806075833762095981303e-11  \\
            -30.0  4.913955793728100286814471119828596866560841813108205312799570676445968370270337e-11  \\
            -29.0  1.100641975217587235289990653576643237591887809766909533417260622293650363933232e-10  \\
            -28.0  2.465249604314820541200961509610663473382223192039866941169799965161884952334926e-10  \\
            -27.0  5.521737084734497554381379909729068701979076160768886017232372749975092333514568e-10  \\
            -26.0  1.236774579724812619804962298783063148457528355090076900502377979441209829828837e-09  \\
            -25.0  2.770163333713009265702978159374480644668296973874887575373688014753572547345665e-09  \\
            -24.0  6.204691640052487151483795143951363676888521343140363229430469555634695312066496e-09  \\
            -23.0  1.389744708538029524143859924937739911271069576313330476023833267437189958359836e-08  \\
            -22.0  3.112790235121361297629354506967411267595777426131388243650133242169928925513655e-08  \\
            -21.0  6.97211724451171274113606003657209193452792765315126578540334801445368972261687e-08  \\
            -20.0  1.561634906289224387863456392016136658297865046149748194150870198548326697446422e-07  \\
            -19.0  3.497794852002302353172165347462160448785797555670642973018919209508883851819442e-07  \\
            -18.0  7.834461676939418283796714939516042775070398014506035028733185084120044555312342e-07  \\
            -17.0  1.75478529657896588103196169568925835258527440361017955508888684476472286737393e-06  \\
            -16.0  3.930418660612640832413640236379370037665343850805607846394422831341984299578435e-06  \\
            -15.0  8.803464946856472594658193216272980098978954254894284625972786458630201039702211e-06  \\
            -14.0  1.971825440561347722198984949443516972971729308028184431924393579270704684540252e-05  \\
            -13.0  4.416551427779925801619222562800924820560176182423855726469010252449418143598469e-05  \\
            -12.0  9.892319123680441073210862279306114141038419074518486274509096320664752897687037e-05  \\
            -11.0  0.0002215710135948963289866432368729763574317392651614745046470972088087052681688725  \\
            -10.0  0.0004962811394535542076097995050188818893889381103567434970544333570715505377708162  \\
            -9.0  0.001111584793409499026492208771998050593953674107726540191825186248655682901997913  \\
            -8.0  0.002489759643137471009989782274273961240155522525147181844668510850787683546275265  \\
            -7.0  0.0055766353602888779093470325434630896930559709880906216358323032053520459251514  \\
            -6.0  0.01249070814447802929660419812871575933599454781222105855055951180000700834689575  \\
            -5.0  0.02797703803960305590384696446929784702433032617224067636629822359895247536281117  \\
            -4.0  0.06266352544037462499714826507292911332704245110865506367582041366924832826624415  \\
            -3.0  0.1403492422433715290464344242517440531688571667395934550619299580071241038470403  \\
            -2.0  0.3141983589525865995108961309554195131802836761132801641324006163227542309417781  \\
            -1.0  0.6997087679273041970709864267023799733607995642704038479287935556784319131233345  \\
            0.0  1.465075632657483740527906394763177706883488689241657930796394826933523981042531  \\
            1.0  0.6997087679273041970709864267023799733607995642704038479287935556784319131237491  \\
            2.0  0.3141983589525865995108961309554195131802836761132801641324006163227542309401459  \\
            3.0  0.1403492422433715290464344242517440531688571667395934550619299580071241038467251  \\
            4.0  0.062663525440374624997148265072929113327042451108655063675820413669248328265129  \\
            5.0  0.02797703803960305590384696446929784702433032617224067636629822359895247536341597  \\
            6.0  0.01249070814447802929660419812871575933599454781222105855055951180000700834732891  \\
            7.0  0.005576635360288877909347032543463089693055970988090621635832303205352045926106574  \\
            8.0  0.002489759643137471009989782274273961240155522525147181844668510850787683547410651  \\
            9.0  0.001111584793409499026492208771998050593953674107726540191825186248655682903446259  \\
            10.0  0.0004962811394535542076097995050188818893889381103567434970544333570715505385062905  \\
            11.0  0.0002215710135948963289866432368729763574317392651614745046470972088087052684683511  \\
            12.0  9.892319123680441073210862279306114141038419074518486274509096320664752753014663e-05  \\
            13.0  4.416551427779925801619222562800924820560176182423855726469010252449418022731063e-05  \\
            14.0  1.971825440561347722198984949443516972971729308028184431924393579270704560364599e-05  \\
            15.0  8.803464946856472594658193216272980098978954254894284625972786458630199453848599e-06  \\
            16.0  3.930418660612640832413640236379370037665343850805607846394422831341982356900545e-06  \\
            17.0  1.754785296578965881031961695689258352585274403610179555088886844764721236397009e-06  \\
            18.0  7.83446167693941828379671493951604277507039801450603502873318508412003014747729e-07  \\
            19.0  3.49779485200230235317216534746216044878579755567064297301891920950888087020979e-07  \\
            20.0  1.561634906289224387863456392016136658297865046149748194150870198548326717972802e-07  \\
            21.0  6.972117244511712741136060036572091934527927653151265785403348014453717323241771e-08  \\
            22.0  3.112790235121361297629354506967411267595777426131388243650133242169976406235444e-08  \\
            23.0  1.389744708538029524143859924937739911271069576313330476023833267437295825747697e-08  \\
            24.0  6.204691640052487151483795143951363676888521343140363229430469555634914339571944e-09  \\
            25.0  2.770163333713009265702978159374480644668296973874887575373688014753817406773539e-09  \\
            26.0  1.236774579724812619804962298783063148457528355090076900502377979441209321376375e-09  \\
            27.0  5.521737084734497554381379909729068701979076160768886017232372749971441157368389e-10  \\
            28.0  2.465249604314820541200961509610663473382223192039866941169799965162832853164864e-10  \\
            29.0  1.100641975217587235289990653576643237591887809766909533417260622296903451203735e-10  \\
            30.0  4.913955793728100286814471119828596866560841813108205312799570676452355716517733e-11  \\
            31.0  2.193897932880519320267157445245531476613836093666958721525806075897962111035353e-11  \\
            32.0  9.794935774637413596551979842265724778348385194364722518875973712963608338892472e-12  \\
            33.0  4.373073395593413295498072105911059041916446568947659702616738054302866243160511e-12  \\
            34.0  1.95241412126102732196680347737176347553922842067028425118050012848563663909191e-12  \\
            35.0  8.716800648122218309893110836202234085635604579744231631515430387325865312052767e-13  \\
            36.0  3.891726284484574074185060485867405473458221125337001400008879089842839249378845e-13  \\
            37.0  1.737510594166309580388187675114149994157363025542818298541142639115257647476494e-13  \\
            38.0  7.757336575483225152540895324227363367353299677444575291575067118835318943081804e-14  \\
            39.0  3.463361371572155672299524179312370087684142385393374872633877771008100222173112e-14  \\
            40.0  1.546261641915539913365948498118870369904445268513335614925029671465260503960859e-14  \\
            41.0  6.903481354514289805430577226871385637532612538570813122198426142776282126835022e-15  \\
            42.0  3.082146870893511914350030634379529795828334256347048395770275191646397664419013e-15  \\
            43.0  1.376063589647666241130789561789842352313732807560659980347423000985999107278844e-15  \\
            44.0  6.143610548335361655566406947585943086698190622545030181142175901462328355185768e-16  \\
            45.0  2.742892905064195528009506637071246264543838530264278422477641213525038923198602e-16  \\
            46.0  1.224599350733587267738470464339440027915978822761993688997080233931051469350487e-16  \\
            47.0  5.467379229602204805632073210250651679907192744905789869902698846202772630680897e-17  \\
            48.0  2.440980849971778427766513753499750701509103172514190541630139520315614746818841e-17  \\
            49.0  1.089806881817939269893924024778147219787081757707492966859390372877568387205694e-17  \\
            50.0  4.86558114403671493687255192429419806642675769558644625255198784012304247850789e-18  \\
            51.0  2.172300456546441024987755412958171632468945936090871227353031066607101070624118e-18  \\
            52.0  9.698511100355144112121062651186555845493079524492819915806866831110821456725936e-19  \\
            53.0  4.330023375921572982883101487064157566328050415644752523832591430495562798742613e-19  \\
            54.0  1.933193893580293300098452440083579099707130073135157694654764727600602127483676e-19  \\
            55.0  8.630989502177284904517643314910324979528802775419841516935173679686432309091504e-20  \\
            56.0  3.853414809247661343635094625082289748738747652747683731161452886265770852529388e-20  \\
            57.0  1.720405949790968504283285811341936652384656318942867551160954147971374529596734e-20  \\
            58.0  7.680970719718683909848673784672522847932182184664157750435992014148930135415547e-21  \\
            59.0  3.429266866017523650112859905412862924402992925742160749921457502097944583960053e-21  \\
            60.0  1.531039717177356276721993349402927708347341770815535474937950531264373238457574e-21  \\
            61.0  6.835521139527846732456282617928443437706027620514823088386210826916446175334354e-22  \\
            62.0  3.05180517035009773649460438882341076614573116470364661178251178309669286366067e-22  \\
            63.0  1.362517152337986330938678410755589905884305746592815104414628031295527992413022e-22  \\
            64.0  6.08313075962921453216668091484902906854735041603252714775975505215106337061825e-23  \\
            65.0  2.715890935776474137518580778130459944056238945813010033291734751710855591005845e-23  \\
            66.0  1.212543978831453896736508871551909621408458759439135476301510826842562072723937e-23  \\
            67.0  5.413556491656630736018754425381881759828732403676938238764030722922086948772607e-24  \\
            68.0  2.416951005488546076504722552394447939556776362876926678907011896573110962559734e-24  \\
            69.0  1.079078452757488331856097943542913673384533087996118428283241361712096156043824e-24  \\
            70.0  4.817682710825695778001989467638201469125007710694111111211360599909623018077178e-25  \\
            71.0  2.15091559310424354592191503045667524393711187092225086930035701108130515716848e-25  \\
            72.0  9.603035663313869803345567861841531435900936473794030806126114305377151423441088e-26  \\
            73.0  4.287397155263857003282635396295253465796761815400858399576451129825025456830072e-26  \\
            74.0  1.914162876348344935840354618846950140385024416933263654218067034948074698262417e-26  \\
            75.0  8.546023110295870082022014140429890908624591530835271066948507660972444218029395e-27  \\
            76.0  3.815480485184170094050395083427503236055414584351186807383239317091022606795914e-27  \\
            77.0  1.703469689343868894343011820071231655669419790612837909501161458514377040170441e-27  \\
            78.0  7.605356635373353962895248656367038725030519266228000080769073333154999108978992e-28  \\
            79.0  3.395507998354610434849170283816922341530854335171227850695934613317317108832713e-28  \\
            80.0  1.515967642235904248648720786850946037610968276827612222126663616041338969960601e-28  \\
            81.0  6.768229947978105403591063422066928901076498369969885411951694984127745929773174e-29  \\
            82.0  3.021762163811359375260417927279651280798181762026206562748636826935830011065018e-29  \\
            83.0  1.349104070757769529067379899240879902756777601966488660228610510582071955938055e-29  \\
            84.0  6.023246354502993597199502185335964753493211105254285610478031142334689056210286e-30  \\
            85.0  2.68915478304472141142651713842415078079149932770561370243850072024500181806417e-30  \\
            86.0  1.200607284104522102239519417008549081553114804986274217996243216574674910291166e-30  \\
            87.0  5.360263603022454937626061835470336983243965842883147770694072551074319019976102e-31  \\
            88.0  2.393157718955325913295916392587649530338381391784672305662359867069815237382728e-31  \\
            89.0  1.068455637996254451261595887682833049354222736115396058397303262850429243744918e-31  \\
            90.0  4.770255806058279357450745970678029735314345515563228568972311511224171651588964e-32  \\
            91.0  2.129741249520412472099737370840196703152891407499020612331505654613342992744799e-32  \\
            92.0  9.508500118899814175281130613801847320753274048637203925212764200961187511235746e-33  \\
            93.0  4.245190561598841398104780619879053726662174592773605458129228704216498600230272e-33  \\
            94.0  1.895319206913265490673718518958971423477851656975704166381361637997177151007689e-33  \\
            95.0  8.461893156432080584037586173671969405904406510554140997109207510322454059855269e-34  \\
            96.0  3.777919599489862597976717019651717188704661216915737333655984679756697083564965e-34  \\
            97.0  1.686700155196435268310423502931684177600579996181063523234649225497038276562182e-34  \\
            98.0  7.530486921754071006368943796923828940360365176615406733342558452063040549538941e-35  \\
            99.0  3.362081464450021954138878027449404787955184547675318156476291000870624750377251e-35  \\
            100.0  1.50104394191889341721392960826970607863780438558719883087191454195202540957954e-35  \\
            101.0  6.701601193771143874947583946438035990805547586009700244579672720554711244438466e-36  \\
            102.0  2.992014910832073543978034428065803919917907986446906113533424336790769725488615e-36  \\
            103.0  1.335823032107925263565597776203644540327281901657444015610310217939823053093635e-36  \\
            104.0  5.963951471798536277673821866637196910892348577499986700559672038914076132612346e-37  \\
            105.0  2.662681830080484843322369317335072944727542088448857534396411518903925939921835e-37  \\
            106.0  1.188788098254374534445843277140690782684498383170530532763243769716238412857914e-37  \\
            107.0  5.307495347683110711287940502893038866586104601751328000179141636164152676950982e-38  \\
            108.0  2.369598661615319157497230269969995800010956010831973398379532253411097338880888e-38  \\
            109.0  1.057937397831207831379036782689851442072226782806179993598823315262485243787816e-38  \\
            110.0  4.723295787848328254108123270143148124000375709637483039547493682001842899375569e-39  \\
            111.0  2.108775353365966136046774243780573378315778488134277810642699446553705510291584e-39  \\
            112.0  9.414895214490752328990463692941317555702747170924768709628456707534683019118953e-40  \\
            113.0  4.203399463975897991361850127051857745853457921888031730942143914140990838508145e-40  \\
            114.0  1.876661040959716280814900608688852650191450143358617017044474731063350935362636e-40  \\
            115.0  8.378591406406003187529491142089899662855955447771272735616616144000412880572535e-41  \\
            116.0  3.740728475910606971808724541427330547738072995168720959297683067956634240565826e-41  \\
            117.0  1.670095706038350798133576376032446052149018205892884537174683723280126179067378e-41  \\
            118.0  7.456354251022607638061665206240153940115575061871607373452075562153640400801799e-42  \\
            119.0  3.328983992697375403371122730765618197011149167177555387596869694466021128921017e-42  \\
            120.0  1.486267155576130389389011899438131038525835281573332892836612757517925476456653e-42  \\
            121.0  6.635628355648785513046040450742810926557157016060014756883471688924274471464275e-43  \\
            122.0  2.962560499913758356278515566078340443841296802539094306451641506382391527752723e-43  \\
            123.0  1.322672736513003057787708833216872930631410414585607726340818852251849053742629e-43  \\
            124.0  5.905240308056911499587713310057940110854459568729338438645525999184763777593589e-44  \\
            125.0  2.636469485855866164583743424321338470621286082215104195489369829800368584797979e-44  \\
            126.0  1.177085264483720254978201816888022417498663345321743903455295894733052060041216e-44  \\
            127.0  5.255246560970270291064955198251174730380611939590552506136124293595218648094226e-45  \\
            128.0  2.346271527636800752648499438803897348759094553189108727033739292905196567928945e-45  \\
            129.0  1.047522702794510447670194894420511919476016842579877421851844831366841216849607e-45  \\
            130.0  4.676798060006054494072237097477522831441442827551672709650405367181304612226771e-46  \\
            131.0  2.088015852613720295816503518055445193045023697351677098310971709491578313761568e-46  \\
            132.0  9.322211788552715189750777321393380425256162040034686442301831212170579118978379e-47  \\
            133.0  4.16201977211603181467620021659576032158259205309059903112435948518540190648866e-47  \\
            134.0  1.858186552339965416277807649694843888476914415541550068856395368813152473933044e-47  \\
            135.0  8.296109707356269833013288501673022515077210563063190427913285128516808646722274e-48  \\
            136.0  3.703903474961520141735010694747972393836270138985366142567044368513828560452446e-48  \\
            137.0  1.653654718013674068674244091408994960377733586431190369961364200806656172752974e-48  \\
            138.0  7.382951396523651630220874918516047464081488797693439866125524831974102592263584e-49  \\
            139.0  3.296212408753338929883743233821099165030630023629284311596308445190310383308123e-49  \\
            140.0  1.471635982651413732721804826986689620314992140860074231870526312786465545337284e-49  \\
            141.0  6.57030824031364383790565110247936083792615370623499788551183213250769048730054e-50  \\
            142.0  2.93340335849079862133420330779451732571563807833049720285372285356033695562213e-50  \\
            143.0  1.309668270649748607230035257941351689491975403750157207017593368723067813973923e-50  \\
            144.0  5.847473861049476431869433918863747847965111218992166969648042702822027813502529e-51  \\
            145.0  2.61133662884849062583991493519914879338095969505094187994893475312138356697427e-51  \\
            146.0  1.16733753131601110372505323705261102503347748904111027083836613645268556277366e-51  \\
            147.0  5.244722603418211155512397261917907866314617493696373730985662675856387051824811e-52  \\
            148.0  2.415478441584750663291349201343713262800470506989014818042412586276660274599671e-52  \\
            149.0  1.243956605096440470905604686067010134294969766533448823406941917500229953547292e-52  \\
            150.0  9.261516143175880720590202327152433860391982678561816280675795527395071270797669e-53  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -149.0  2.817814322492607545468625976347452485769461129150508181247747167110870106098277e-41  \\
            -148.0  4.482048071810691042925397054378900425489765686142057202305547596469654169697794e-41  \\
            -147.0  8.018914407679945281294669669159624573676929912995297595667980207738797320996211e-41  \\
            -146.0  1.490614204891549292080848535467241972767574638850084229656706829589633892427821e-40  \\
            -145.0  2.802126526229357508522595850338364673552280149739991487007807152084450571599391e-40  \\
            -144.0  5.28438788028261894116426470595816588603298959196114384467672964459886870012393e-40  \\
            -143.0  9.974505282741794487746300754017063525239573131685284121630048172721988094700882e-40  \\
            -142.0  1.883204421391366195658583711623927549097800482468109442306444562667896528791227e-39  \\
            -141.0  3.555774946131612073626887536591341949277264456641179667286693279337641314319284e-39  \\
            -140.0  6.713974345860312867543757240935472512230010984793601859452284870040113531270985e-39  \\
            -139.0  1.267732151372692797810547455909219535273728259196663659356972150936772310032573e-38  \\
            -138.0  2.39373466726443202244256988317138929828825336691561950842577353613960728960642e-38  \\
            -137.0  4.519857099243035353420986863301870111142462748001685657540590591242810456765338e-38  \\
            -136.0  8.534409006985336726489556868755663612525954114356171802373653682093165273246406e-38  \\
            -135.0  1.611469964786445350375667305241274270556870513825570012859144210704391395363504e-37  \\
            -134.0  3.042783009759563356364104247035247061758368509080448616320586016265063467473451e-37  \\
            -133.0  5.745393132895897291417027673745915000340731736545190400241056102106466884789819e-37  \\
            -132.0  1.084847068316129223503957365269857795536334400348099090173777250188494968557549e-36  \\
            -131.0  2.048411892210423895913528094971745093948246818979491562311204835268152432984696e-36  \\
            -130.0  3.867818241803152113222268967388039385949174221900393185139410072681275532221505e-36  \\
            -129.0  7.303227445986316795134911006005488771393639048224352411679191312894363470654698e-36  \\
            -128.0  1.378997868917260607410722712547121668723793905701965229907352398156696606382232e-35  \\
            -127.0  2.603828425918663628609424431423351169747671778544409698260033059901074584052867e-35  \\
            -126.0  4.916557613644409200861189999343820002965214479143629716829499572488055173382868e-35  \\
            -125.0  9.283460664179106613493962603845239312989600982718353988333282912634587364500714e-35  \\
            -124.0  1.752906172891976191197540507529708733145028630041861382433027201719524033803889e-34  \\
            -123.0  3.309843346263074459153113677383443296591217112122684131123829334025388530846144e-34  \\
            -122.0  6.249657366844747300331744343681222107731953829358051718860278792123078641922406e-34  \\
            -121.0  1.180062411323934682583532565650945776634369274998706953502203249677807866848362e-33  \\
            -120.0  2.228197824103615102458811296429835276688075747132892488356526380162993447010321e-33  \\
            -119.0  4.207290644712517462645741792198208796437981899343204105352652400329517439211502e-33  \\
            -118.0  7.944220381871412278581639384780142042191690145921629357604124509530701462293598e-33  \\
            -117.0  1.500030371209438827638356945933533460085594982426351316829726653996033320686664e-32  \\
            -116.0  2.83236240485649149377590021813152314116717953538038008486962143228645418608087e-32  \\
            -115.0  5.348076243267179163910093870301891441246523014119178316494482808462265121910344e-32  \\
            -114.0  1.009825559566695692878543048815429104464180031684049248031222836611172117313606e-31  \\
            -113.0  1.906756026595497290365605800935607700885180279486429660805274833736456303220851e-31  \\
            -112.0  3.600343158791002445948864451848298544184257028605250987982492781035271962161236e-31  \\
            -111.0  6.798180092393674506042671069074249616176914828225507609894109358222225549207053e-31  \\
            -110.0  1.283634657317964670165533859776739159622339485434638527528239378723856445719048e-30  \\
            -109.0  2.423763288223861322542718152480156402058777446252793752465529443852769122516029e-30  \\
            -108.0  4.576558013489784496494775264225842861777885816338299840768701971138829838473758e-30  \\
            -107.0  8.641472272725945786214148326926516779798964506009806276855689234541658868940013e-30  \\
            -106.0  1.631685708346325711016734677184806579338454142199018295272507958928003302999874e-29  \\
            -105.0  3.080954456365800741374162372433178144245713335773578515750155897663560855333213e-29  \\
            -104.0  5.817468593152344898508151853865283249087892744403938325782864834414942700467361e-29  \\
            -103.0  1.098456381345994209890964397743254997644179259846117255950038751632342071780402e-28  \\
            -102.0  2.074109043132634344486250015809200927228683933181895315766352851234143754012277e-28  \\
            -101.0  3.916339688912546067962881549371717179590218537979522833592697279144542760696383e-28  \\
            -100.0  7.394845806075012414354457168257726399184186535493991250755768521536700262128224e-28  \\
            -99.0  1.396297278564446736489703311960239621186122171184040469530404096566270602417009e-27  \\
            -98.0  2.636493229547541421087418985212350216345852416055116216721008515505643559935669e-27  \\
            -97.0  4.978235405999320591308943208608362346565377600199167770150508834391856514182427e-27  \\
            -96.0  9.39992087967481530999661992903832430940066154408098551137130349554698081760437e-27  \\
            -95.0  1.774896230051010417897296032176183231828509270228797077663429801538933121600352e-26  \\
            -94.0  3.351365046338848074648963164381644181806979439554977870912741111585483291033331e-26  \\
            -93.0  6.328058780934473211308001140157865586633714380082949830342417103688059591281875e-26  \\
            -92.0  1.1948661927684588654933036017940196068917095277081128430589502586979923777868e-25  \\
            -91.0  2.256150374143902457081438015706816323823263210987431423186690964652155249457124e-25  \\
            -90.0  4.260070743951538558495012966933260437249247741668625778357926316131249743259152e-25  \\
            -89.0  8.04387994322327076828501172754115295560078632361864152376973143288248781163907e-25  \\
            -88.0  1.518848123188014021711518679174948246671432672668620315615256169758575751687189e-24  \\
            -87.0  2.867894147593844718344095512159892199939477699956871023314389857022989464158769e-24  \\
            -86.0  5.415167399713011195012874513472599712762661437620478912262184317316492979258684e-24  \\
            -85.0  1.022493734349204002241991715014052561044349568803091936425178963799926772746995e-23  \\
            -84.0  1.930676116935533345920038671151408797793262488938564717308855475419472076564824e-23  \\
            -83.0  3.645509154026994598147775168387627415560128046737447882701132973233281243785155e-23  \\
            -82.0  6.883462676893085342173345743511648137804819020251113370907186840077721876298921e-23  \\
            -81.0  1.299737743679500886382418021255402892855487771099004835465316806988522338003152e-22  \\
            -80.0  2.454169190189565129314743831583065810852737352753765383631665875960660990321772e-22  \\
            -79.0  4.633970540106812001910576241719854190547402638925506872310129261394941146964351e-22  \\
            -78.0  8.749878799072995873736345340775231671625992273383533586716480418899802203699453e-22  \\
            -77.0  1.652155065204674188481860475470197460046929508496202722138452509785848119899449e-21  \\
            -76.0  3.119604765006173420755588711180846548842116595666566309487128812725642668492587e-21  \\
            -75.0  5.890448236251722399956313643609760182881835912366487041243545419931386037755227e-21  \\
            -74.0  1.112236422163958458868906921706260995862007884047151544806801264054133416947763e-20  \\
            -73.0  2.100128562669909324577331669336126659223374433189392302487770134979795962956797e-20  \\
            -72.0  3.965469833437811061771846570153582350692612228814994507212570044435139725016373e-20  \\
            -71.0  7.487613510629107331577705677835063259143801732324647935509014306227398527822739e-20  \\
            -70.0  1.413813707818609255955012269030868835986635746595898817804525067441265971355602e-19  \\
            -69.0  2.669567810328740318489664276192417157876976313444483188047123370207923996707451e-19  \\
            -68.0  5.04068694095425986561726537655982120318724982385195627087233120850254843202689e-19  \\
            -67.0  9.51784207855649699665723422078916386352764814964691912141202159766775284780725e-19  \\
            -66.0  1.797162150585591852354492026652504324541184455622906175643752424813104473082578e-18  \\
            -65.0  3.393407632570500619254715507471275381128827211768615915787910362329410161463254e-18  \\
            -64.0  6.407443734020095454460141868292074826813280754869326011848034150466520582667025e-18  \\
            -63.0  1.209855686377826522217580476094813710134241624541578353373233522396999489957102e-17  \\
            -62.0  2.284453586520048269993003231702350706081330028658912134378774895486717414819572e-17  \\
            -61.0  4.313512964995522668249023527245048446737594863986527181033723596769125387722846e-17  \\
            -60.0  8.144789725199862897035088554398283533031530201848564473917343967470234262623684e-17  \\
            -59.0  1.537901942246512179832042687944648152251728814919074201480574031775137223460808e-16  \\
            -58.0  2.903871632987500932103906569737101437686771561163935912679091254027054450360238e-16  \\
            -57.0  5.483100208945470157193329197728544389994774997360126080285402202511316340533732e-16  \\
            -56.0  1.035320830294679349882402879290421071770677888545461488735346555370969325397373e-15  \\
            -55.0  1.954896282751348593846633149682787970760779948107872667039979355957006244095458e-15  \\
            -54.0  3.691241752788174801609609765397211398689791822580740941537321118285834809506793e-15  \\
            -53.0  6.969815124079281553886893684135016202546058431450410271534661709951136596549145e-15  \\
            -52.0  1.31604284187430194804093180957625563585549444948224209467302866191574821405499e-14  \\
            -51.0  2.484956531580001489048310703473314041410517763947646374310935041797018077149073e-14  \\
            -50.0  4.692103301931791656962326163244998917033753009680209171546968091372941849393684e-14  \\
            -49.0  8.859645275968255787699006703059769744588824463368679985307953363228247139674678e-14  \\
            -48.0  1.672881208384096139580746651178708960236166027686049087125423913527151824537659e-13  \\
            -47.0  3.158739938443852504426657817803000368100907037433151978100753087743592009852865e-13  \\
            -46.0  5.964343402696285074603503456411914827796467126300521596663855670895522176844821e-13  \\
            -45.0  1.126189332408665060201865276350413642074969960667377800555423088834031739210069e-12  \\
            -44.0  2.126474494841656069453187113201673022897477894893288181211714672131366871856472e-12  \\
            -43.0  4.015216311400113449051509918349024344392092621426641050563315848728124859616138e-12  \\
            -42.0  7.581544978057225391912025874029069635015653784295326706461398893563940658469651e-12  \\
            -41.0  1.431549879171052975254977614576005828019704072580332575048984578202071888786454e-11  \\
            -40.0  2.703057308880860169317362835473530061087627211685295940069340261659789767676514e-11  \\
            -39.0  5.103921925043309559755111786244590579927575375370861815683513790951882701879134e-11  \\
            -38.0  9.637242588734911020883455652861910129189625429875478623888782623136000656232092e-11  \\
            -37.0  1.81970739517802992373466688127551774487304119763348950009400761729346421370532e-10  \\
            -36.0  3.435977639430048327700747877143812944743430894602988595760347238893533587679139e-10  \\
            -35.0  6.487824564513714186504599216350389872561247285649073254110527840483499492783069e-10  \\
            -34.0  1.225033221895171077621897662371697903497723033367465253040650975920465496516681e-09  \\
            -33.0  2.31311186026089287018019857344768998319860164289700170274823808395684646798238e-09  \\
            -32.0  4.367625614105559229437637629886125859069761710135230412012787822758375056961894e-09  \\
            -31.0  8.246965411711385591186744259197606768040007865482897041531864586157494658666599e-09  \\
            -30.0  1.557194789826145131420676688591246471255116015653576007015954354815089740573082e-08  \\
            -29.0  2.940300452840741969269021861229568044406539337096961456642540639010903349429549e-08  \\
            -28.0  5.551885229426367760173458544143726864809705786876192610322050557098576329673078e-08  \\
            -27.0  1.048308841055441220098740495972944504097466742690113723162708125316585208180765e-07  \\
            -26.0  1.979420288463975054897632771531251429455024161704369494151672375575290524940212e-07  \\
            -25.0  3.737548063067028871950615526697052471148278691435629451773824120980515783782531e-07  \\
            -24.0  7.057250855287641717217091430601724708827229188860236868522610294824929253161735e-07  \\
            -23.0  1.332552486123439143477489315048920654184947929193696801285417754251819083762301e-06  \\
            -22.0  2.516130097519938872613869259175724623486616662217660279757891128998284160827377e-06  \\
            -21.0  4.75096533425341797674753618553133073685015573170473474885776590157102490154369e-06  \\
            -20.0  8.970788763874073707628629582753178570835388393895162132559823402461569984496595e-06  \\
            -19.0  1.693867359246656037861828045276851443911579396565632100896644856652387725615638e-05  \\
            -18.0  3.198366059264007310076676653544350547672386805085123772487551283409195732864535e-05  \\
            -17.0  6.039165577631244692027839931116568278186017677301611217579725761150522561536159e-05  \\
            -16.0  0.0001140317280698791765780798164216541420618744554495209282338684353265205198791734  \\
            -15.0  0.0002153150934356648784465781973038356741735486025900681811447364677802327724852712  \\
            -14.0  0.0004065586853752923838135675255770550078405816097428958104836231608045656255216713  \\
            -13.0  0.0007676654800334896171375872561145551808014390500141853958227070931299923691788553  \\
            -12.0  0.001449508543274811951374767013781516816605957143615136348354304804114890731327324  \\
            -11.0  0.002736966881315527923516391633692457756234558090801178938686540071228162302169011  \\
            -10.0  0.005167949785976949797971967835799109962225415548784801156206942991690995888088938  \\
            -9.0  0.00975813769281294486807189281856644680733444844583716910298809935155570250454103  \\
            -8.0  0.01842532790101524626758675292290841188824742314738184397525536927031812815914907  \\
            -7.0  0.03479059789523594312615725896197957819617948154574948643066628614892394718069414  \\
            -6.0  0.06569034761910392842542424846404652430876270233563285219059891624991325452946765  \\
            -5.0  0.1240254805141645708248768813692052300361165103490849973925177634275596657371421  \\
            -4.0  0.2340933068739130801832915090978966666163868310535427656996545636392576918319146  \\
            -3.0  0.4412633899888339769928639919430174111797878903906550249408453758722162725378916  \\
            -2.0  0.8270438027692182737783839654764807237203415879992319924347875152882679563851056  \\
            -1.0  1.51135851315651818684923510865743325876487914162857687363200353423257867854397  \\
            0.0  2.445129429372974767600803970072477477467781048969926037518175461487319859536495  \\
            1.0  1.511358513156518186849235108657433258764879141628576873632003534232578678543883  \\
            2.0  0.827043802769218273778383965476480723720341587999231992434787515288267956382463  \\
            3.0  0.4412633899888339769928639919430174111797878903906550249408453758722162725372741  \\
            4.0  0.234093306873913080183291509097896666616386831053542765699654563639257691831513  \\
            5.0  0.1240254805141645708248768813692052300361165103490849973925177634275596657399834  \\
            6.0  0.06569034761910392842542424846404652430876270233563285219059891624991325453325353  \\
            7.0  0.03479059789523594312615725896197957819617948154574948643066628614892394718588393  \\
            8.0  0.01842532790101524626758675292290841188824742314738184397525536927031812816456989  \\
            9.0  0.009758137692812944868071892818566446807334448445837169102988099351555702509486181  \\
            10.0  0.0051679497859769497979719678357991099622254155487848011562069429916909958907339  \\
            11.0  0.002736966881315527923516391633692457756234558090801178938686540071228162302295079  \\
            12.0  0.001449508543274811951374767013781516816605957143615136348354304804114890727301976  \\
            13.0  0.0007676654800334896171375872561145551808014390500141853958227070931299923634569635  \\
            14.0  0.0004065586853752923838135675255770550078405816097428958104836231608045656185863262  \\
            15.0  0.0002153150934356648784465781973038356741735486025900681811447364677802327648173044  \\
            16.0  0.0001140317280698791765780798164216541420618744554495209282338684353265205122131485  \\
            17.0  6.039165577631244692027839931116568278186017677301611217579725761150521909058865e-05  \\
            18.0  3.1983660592640073100766766535443505476723868050851237724875512834091952132824e-05  \\
            19.0  1.693867359246656037861828045276851443911579396565632100896644856652387483807162e-05  \\
            20.0  8.970788763874073707628629582753178570835388393895162132559823402461569657056322e-06  \\
            21.0  4.750965334253417976747536185531330736850155731704734748857765901571026560646075e-06  \\
            22.0  2.516130097519938872613869259175724623486616662217660279757891128998287123508842e-06  \\
            23.0  1.332552486123439143477489315048920654184947929193696801285417754251822997510559e-06  \\
            24.0  7.057250855287641717217091430601724708827229188860236868522610294824954235326937e-07  \\
            25.0  3.737548063067028871950615526697052471148278691435629451773824120980532816770897e-07  \\
            26.0  1.979420288463975054897632771531251429455024161704369494151672375575294250231634e-07  \\
            27.0  1.048308841055441220098740495972944504097466742690113723162708125316574044264532e-07  \\
            28.0  5.551885229426367760173458544143726864809705786876192610322050557098426776316629e-08  \\
            29.0  2.940300452840741969269021861229568044406539337096961456642540639010749705368153e-08  \\
            30.0  1.557194789826145131420676688591246471255116015653576007015954354814952295230843e-08  \\
            31.0  8.246965411711385591186744259197606768040007865482897041531864586157762512402294e-09  \\
            32.0  4.367625614105559229437637629886125859069761710135230412012787822760866550860246e-09  \\
            33.0  2.313111860260892870180198573447689983198601642897001702748238083961691099853437e-09  \\
            34.0  1.225033221895171077621897662371697903497723033367465253040650975925915378386151e-09  \\
            35.0  6.487824564513714186504599216350389872561247285649073254110527840527909067056815e-10  \\
            36.0  3.435977639430048327700747877143812944743430894602988595760347238925995576551779e-10  \\
            37.0  1.819707395178029923734666881275517744873041197633489500094007617313945787567087e-10  \\
            38.0  9.637242588734911020883455652861910129189625429875478623888782623162671238162273e-11  \\
            39.0  5.103921925043309559755111786244590579927575375370861815683513790892568512780309e-11  \\
            40.0  2.703057308880860169317362835473530061087627211685295940069340261550030589087963e-11  \\
            41.0  1.43154987917105297525497761457600582801970407258033257504898457812611619599877e-11  \\
            42.0  7.58154497805722539191202587402906963501565378429532670646139889324293092474133e-12  \\
            43.0  4.015216311400113449051509918349024344392092621426641050563315849505919213676319e-12  \\
            44.0  2.126474494841656069453187113201673022897477894893288181211714673361461323808615e-12  \\
            45.0  1.126189332408665060201865276350413642074969960667377800555423090765166643627296e-12  \\
            46.0  5.964343402696285074603503456411914827796467126300521596663855680286759751674046e-13  \\
            47.0  3.158739938443852504426657817803000368100907037433151978100753097062419775988195e-13  \\
            48.0  1.672881208384096139580746651178708960236166027686049087125423899276342240262991e-13  \\
            49.0  8.85964527596825578769900670305976974458882446336867998530795314272793800361742e-14  \\
            50.0  4.692103301931791656962326163244998917033753009680209171546967771425967710844602e-14  \\
            51.0  2.484956531580001489048310703473314041410517763947646374310934721215926150273042e-14  \\
            52.0  1.316042841874301948040931809576255635855494449482242094673028387194212191820671e-14  \\
            53.0  6.969815124079281553886893684135016202546058431450410271534659762043068312349397e-15  \\
            54.0  3.691241752788174801609609765397211398689791822580740941537319748411507719688695e-15  \\
            55.0  1.954896282751348593846633149682787970760779948107872667039979016770528823875227e-15  \\
            56.0  1.035320830294679349882402879290421071770677888545461488735346216663357544607227e-15  \\
            57.0  5.483100208945470157193329197728544389994774997360126080285397875159299411401931e-16  \\
            58.0  2.903871632987500932103906569737101437686771561163935912679081604047619313333206e-16  \\
            59.0  1.537901942246512179832042687944648152251728814919074201480563435097273296160228e-16  \\
            60.0  8.14478972519986289703508855439828353303153020184856447391737740671487958831325e-17  \\
            61.0  4.313512964995522668249023527245048446737594863986527181033923060127702404340971e-17  \\
            62.0  2.284453586520048269993003231702350706081330028658912134379203920369576656952957e-17  \\
            63.0  1.209855686377826522217580476094813710134241624541578353373889870259918730566065e-17  \\
            64.0  6.407443734020095454460141868292074826813280754869326011855495899069421890606305e-18  \\
            65.0  3.393407632570500619254715507471275381128827211768615915795484084957399138434758e-18  \\
            66.0  1.797162150585591852354492026652504324541184455622906175650736214582463166851365e-18  \\
            67.0  9.517842078556496996657234220789163863527648149646919121472886760667367574461393e-19  \\
            68.0  5.040686940954259865617265376559821203187249823851956270922751274654623064345925e-19  \\
            69.0  2.669567810328740318489664276192417157876976313444483188075778266649544085575363e-19  \\
            70.0  1.413813707818609255955012269030868835986635746595898817818349678278977422939073e-19  \\
            71.0  7.487613510629107331577705677835063259143801732324647935442515678920616282000467e-20  \\
            72.0  3.965469833437811061771846570153582350692612228814994507020711090838288214386347e-20  \\
            73.0  2.100128562669909324577331669336126659223374433189392302202575131576735612275998e-20  \\
            74.0  1.112236422163958458868906921706260995862007884047151544426476912715926301319859e-20  \\
            75.0  5.890448236251722399956313643609760182881835912366487037726288518569490881844914e-21  \\
            76.0  3.119604765006173420755588711180846548842116595666566307299747660083735450157968e-21  \\
            77.0  1.652155065204674188481860475470197460046929508496202720875487918403023783163705e-21  \\
            78.0  8.749878799072995873736345340775231671625992273383533598066779752850396215664025e-22  \\
            79.0  4.633970540106812001910576241719854190547402638925506912757316107164023328503971e-22  \\
            80.0  2.454169190189565129314743831583065810852737352753765451203906975591214992845972e-22  \\
            81.0  1.299737743679500886382418021255402892855487771099004919351771570360733995320966e-22  \\
            82.0  6.883462676893085342173345743511648137804819020251114206504996134370311006192304e-23  \\
            83.0  3.645509154026994598147775168387627415560128046737448670873243030824692032671803e-23  \\
            84.0  1.930676116935533345920038671151408797793262488938565400521956189935549671474922e-23  \\
            85.0  1.022493734349204002241991715014052561044349568803092529368626718989713467044557e-23  \\
            86.0  5.415167399713011195012874513472599712762661437620484093550424866344279691055323e-24  \\
            87.0  2.867894147593844718344095512159892199939477699956876681187485767365755977691633e-24  \\
            88.0  1.518848123188014021711518679174948246671432672668625333967833451140654903975927e-24  \\
            89.0  8.043879943223270768285011727541152955600786323618698734638238519816975548273836e-25  \\
            90.0  4.26007074395153855849501296693326043724924774166868714796871119896755162525254e-25  \\
            91.0  2.256150374143902457081438015706816323823263210987492162360149725729947554489968e-25  \\
            92.0  1.194866192768458865493303601794019606891709527708174597035417477723250865362989e-25  \\
            93.0  6.328058780934473211308001140157865586633714380083554863236200076730913435761236e-26  \\
            94.0  3.351365046338848074648963164381644181806979439555518537977796758487516279699801e-26  \\
            95.0  1.774896230051010417897296032176183231828509270229219048294804273954972987266353e-26  \\
            96.0  9.399920879674815309996619929038324309400661544083044783258488730621454492614371e-27  \\
            97.0  4.978235405999320591308943208608362346565377600199747163999428723508488422759184e-27  \\
            98.0  2.636493229547541421087418985212350216345852416053661334428520196976456590334149e-27  \\
            99.0  1.396297278564446736489703311960239621186122171181399488487341938143653820663657e-27  \\
            100.0  7.394845806075012414354457168257726399184186535453840437518052333610912920152983e-28  \\
            101.0  3.916339688912546067962881549371717179590218537930526243342036187567238150623161e-28  \\
            102.0  2.074109043132634344486250015809200927228683933129981820301754590389185289404269e-28  \\
            103.0  1.098456381345994209890964397743254997644179259786387866353826100217720607155972e-28  \\
            104.0  5.817468593152344898508151853865283249087892743762956169569111601368238142479143e-29  \\
            105.0  3.080954456365800741374162372433178144245713335191148819153543114914471897568819e-29  \\
            106.0  1.631685708346325711016734677184806579338454141744357602374690584750752774360525e-29  \\
            107.0  8.641472272725945786214148326926516779798964504747050916316094333179877061161685e-30  \\
            108.0  4.576558013489784496494775264225842861777885819496833044362060759828148741090077e-30  \\
            109.0  2.423763288223861322542718152480156402058777453727430936657357261507635597128404e-30  \\
            110.0  1.283634657317964670165533859776739159622339496456521241026243159529368951762085e-30  \\
            111.0  6.798180092393674506042671069074249616176914961441036109607773286566812951801674e-31  \\
            112.0  3.60034315879100244594886445184829854418425716445836875447927588735327193800512e-31  \\
            113.0  1.906756026595497290365605800935607700885180410882989058170058490439840181560444e-31  \\
            114.0  1.00982555956669569287854304881542910446418013973471205728821711072120407165819e-31  \\
            115.0  5.348076243267179163910093870301891441246523866131980015276686016333837058442398e-32  \\
            116.0  2.832362404856491493775900218131523141167180082933233519645282116227310852894917e-32  \\
            117.0  1.500030371209438827638356945933533460085595254918178813774341110285944915676154e-32  \\
            118.0  7.944220381871412278581639384780142042191691187146092701867402628501755013632363e-33  \\
            119.0  4.207290644712517462645741792198208796437982437821380706415689324601192449296598e-33  \\
            120.0  2.228197824103615102458811296429835276688075410508934412084255141264296277033032e-33  \\
            121.0  1.180062411323934682583532565650945776634369420249216008696860178726486874199824e-33  \\
            122.0  6.249657366844747300331744343681222107731967217173498337639452764220083975184604e-34  \\
            123.0  3.309843346263074459153113677383443296591250714953546601677936324067234272315966e-34  \\
            124.0  1.752906172891976191197540507529708733145087234151999521306857930164143177787597e-34  \\
            125.0  9.283460664179106613493962603845239312990316882125287276770519901704676006064858e-35  \\
            126.0  4.916557613644409200861189999343820002966100246690617815070319610559864425231521e-35  \\
            127.0  2.603828425918663628609424431423351169748660211519314444436865391590117129787656e-35  \\
            128.0  1.378997868917260607410722712547121668724798654250880705082736104850113797509087e-35  \\
            129.0  7.303227445986316795134911006005488771401617254741354925868951533366392357054167e-36  \\
            130.0  3.86781824180315211322226896738803938595381177529323533657867483128938800723624e-36  \\
            131.0  2.04841189221042389591352809497174509394896990490755035510863186307454074938964e-36  \\
            132.0  1.084847068316129223503957365269857795533187175534213741345218776788343040569788e-36  \\
            133.0  5.745393132895897291417027673745915000278974065178113708959927194464818559611844e-37  \\
            134.0  3.042783009759563356364104247035247061668579928645598786831724386339345176979157e-37  \\
            135.0  1.611469964786445350375667305241274270439858751735595984547188844310061790081336e-37  \\
            136.0  8.534409006985336726489556868755663611174556685757374423736034805593223946789467e-38  \\
            137.0  4.519857099243035353420986863301870109677121642308458690579338926612838434414743e-38  \\
            138.0  2.393734667264432022442569883171389296884489240017706790355487024716319182396548e-38  \\
            139.0  1.267732151372692797810547455909219534000925034492681791677785824982980137052598e-38  \\
            140.0  6.713974345860312867543757240935472500404964317535735398236874855831668646860776e-39  \\
            141.0  3.555774946131612073626887536591341938438581144147505478224537443650433861350889e-39  \\
            142.0  1.883204421391366195658583711623927539382872863199936805867934443712271509614984e-39  \\
            143.0  9.974505282741794487746300754017063432095291220157980083184815329011457097900112e-40  \\
            144.0  5.284387880282618941164264705958165797440515317079111287964809087498872589583607e-40  \\
            145.0  2.802126526229357508522595850338364611167854643724823636037720596183843991777033e-40  \\
            146.0  1.490614204891549292080848535467241935137069468891873512852353597453408834539864e-40  \\
            147.0  8.01891440767994528129466966915962444799543087442104886643592797526353374360451e-41  \\
            148.0  4.482048071810691042925397054378900449556601868450662791491292225705372506537003e-41  \\
            149.0  2.81781432249260754546862597634745249262487871328750425795266003413408607480764e-41  \\
            150.0  2.330884082330893609840775253143907313071142513623772119043800077399147077936897e-41  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -149.0  7.549227614046068098441817901508671957073472747348488851901851205175719014030603e-32  \\
            -148.0  1.027884886449670819354792470672495594425315630190463163856213756787531656253127e-31  \\
            -147.0  1.558160947277587385706661790177744642520707606481532236605131900104696569032426e-31  \\
            -146.0  2.478496762084351093021360500683636553522321703642538729334382004885041517497134e-31  \\
            -145.0  4.01928314006632058488269087475145421239183546846374375517128117490308073297292e-31  \\
            -144.0  6.566230399903776378145724489644640565747808972118706901325297610742069307831527e-31  \\
            -143.0  1.07569245517615021988518384420324171276151771085132778187033626072651553613543e-30  \\
            -142.0  1.764043638176735059997576088935818893736825361698839555054743289725793376337218e-30  \\
            -141.0  2.893993892645118269871589787113779951018804415803574935978804765539749403052858e-30  \\
            -140.0  4.748407526685251907659471535044577454392245145093652137569602464961064117809596e-30  \\
            -139.0  7.791506241612726906490104546957376435789866550229327718796783684692690089114588e-30  \\
            -138.0  1.278507933663431749936308707962727289013710239214120391181434099952278906569125e-29  \\
            -137.0  2.097918502705999288909718325103960624169893337395300467974908254692448325862884e-29  \\
            -136.0  3.442508178863866867055007269899891571042711800064591351403728290510394122546998e-29  \\
            -135.0  5.648872690069369094897205835758537367853790728635218864747016345430272382818736e-29  \\
            -134.0  9.269338803292335939333479752951894096516919523428295023697859245229053408064157e-29  \\
            -133.0  1.521023017134917916463563050669448269086900384225338789927285909175731738078435e-28  \\
            -132.0  2.49587504297103492567062468628964095715518928588512391733822793506382621181029e-28  \\
            -131.0  4.095527996416197936203274279992926269490221751086154270290906262991481422188489e-28  \\
            -130.0  6.720428467126332640446297786119409644407401206779680783361925920579520901607666e-28  \\
            -129.0  1.102767675890064113900380468084169189381421050744749416802195627630921731108081e-27  \\
            -128.0  1.809552105396364448224633128375796108309642750074293453347871750110669908577096e-27  \\
            -127.0  2.969327896466462274361383257079096690308922758004302599923799192623154395913836e-27  \\
            -126.0  4.872425685692055624769126541119461042735571439933062570885352127167675628095847e-27  \\
            -125.0  7.995254445304161217623790015883774190108286040106421462895320382233466697376755e-27  \\
            -124.0  1.31195625690233430130798335735216930434200410942800415094230795992140457112621e-26  \\
            -123.0  2.152813561859916445870869074602048713130906618322646736508168703805032284973589e-26  \\
            -122.0  3.532592041660553432767039855402950675834917330628740526747824341321207450741375e-26  \\
            -121.0  5.796696357688345652687246329413700436220609075401775406749868380923869664844057e-26  \\
            -120.0  9.511907479544192340210369008722785731179107551249756126820161675594461436668487e-26  \\
            -119.0  1.560826690178776972252496023258909844935342071413518628129089929536926140161234e-25  \\
            -118.0  2.561189710910956602782402229056696249845476090543431051628898626922599523522697e-25  \\
            -117.0  4.202704103249876182222780617466602055667441231944967709918042397798237638093987e-25  \\
            -116.0  6.896295773885191618806674773530718388577113298346578016349594021239421321509779e-25  \\
            -115.0  1.131626072940286885661125348345501430476192242147439008380492990601119165059893e-24  \\
            -114.0  1.856906389960146645438678110535545102002029718477772308134501927148348821037058e-24  \\
            -113.0  3.047032428402498636787409417029866181743647217818839932824693960332483095572207e-24  \\
            -112.0  4.999932505986849052513676039386208947148069525479522169250716533344434266006028e-24  \\
            -111.0  8.204482771957437271664189350201847129150817634992322831906271506900817728678539e-24  \\
            -110.0  1.346288924395401520409654696135284713645171788194258686422243019339186959296428e-23  \\
            -109.0  2.209150678144820792205761236197992657222733787255013487958721782092754185756305e-23  \\
            -108.0  3.625036669553983932124118420359397050743726248440303350839705287542870972085457e-23  \\
            -107.0  5.948390476762938615661388961534484130638423639227005626857107128373133790681886e-23  \\
            -106.0  9.760825196948284954168152010573234169763705046762583004296530937008338248489401e-23  \\
            -105.0  1.60167206402407586504644846900681169728967880409299814646359389119888230994573e-22  \\
            -104.0  2.628213648859523978189782241466669772994042373076731061962928882151630342458445e-22  \\
            -103.0  4.312684936701038437327667580065380443704388161123077471942792992693699133774225e-22  \\
            -102.0  7.076765380667938141817224125452186006310653340368238066847139846799576063028734e-22  \\
            -101.0  1.161239668282586804119742726073920692056558375384961157425908120941181799089289e-21  \\
            -100.0  1.905499892474570962156437014613570408194532958257176595387692329344022386568963e-21  \\
            -99.0  3.126770415611583671402303081523415209997369042482104279925909661283356796452627e-21  \\
            -98.0  5.130776060683669854400062506874521195289699424111135107321812427463235136601408e-21  \\
            -97.0  8.419186408265795399141925846740188947115296397191377802690557777345555086798146e-21  \\
            -96.0  1.381520045676724943688448099484787563518482643221385116878006409704906298587234e-20  \\
            -95.0  2.266962084047451067643878163764089192000329058977689261437017045028292726143217e-20  \\
            -94.0  3.719900486852084112104676925986576863584389038693191032572132365392422851452759e-20  \\
            -93.0  6.104054288978892559731029717849928208159792770471581482230650215006618754415561e-20  \\
            -92.0  1.001625685807846642133669371093271320265002440864232299646682722789060422115731e-19  \\
            -91.0  1.643586323079487126545310587425553457136911376513353269283703333887119794057497e-19  \\
            -90.0  2.696991540542605671304193595063683623398144295826889495400500278644128641704119e-19  \\
            -89.0  4.425543865642524968334828642234889392426427940722062455798281853124576161637946e-19  \\
            -88.0  7.261957708175014761682534491364197583852646915209275536314938492935977551327833e-19  \\
            -87.0  1.191628223702308823285090595292132118439999195854362710878496214603142966357521e-18  \\
            -86.0  1.955365041475532075622058689669955861051336170363489536338442890812109878870206e-18  \\
            -85.0  3.208595071326356664662229689092964922615208617338711293924720131770738482000247e-18  \\
            -84.0  5.265043668762251676312789519386421398048678711048633385983217528458114241737022e-18  \\
            -83.0  8.639508637814618685116530676276452189006834521545972495568062208799224597033878e-18  \\
            -82.0  1.417673132432358980482317530309257897142692066098765821393059283208905487595625e-17  \\
            -81.0  2.326286360342084360367407029170440622112642240514854397724943049446493620633428e-17  \\
            -80.0  3.81724680147440434652055451484520789234919459813128018078048401428228017755455e-17  \\
            -79.0  6.263791677488847667072579979444490047010530068042330127552469961924820134104859e-17  \\
            -78.0  1.027837292674502327372364383696845875200529396701409941655248429449171097248986e-16  \\
            -77.0  1.686597439070612362808222247739007659778612830827764688361984885936905173504992e-16  \\
            -76.0  2.76756928528802208264507793020829753189540534972222676495817636653974302701195e-16  \\
            -75.0  4.541356207139940683618883162856908781142734974359144390934665108600471412767997e-16  \\
            -74.0  7.451996345588193043567701933601186904866468596664678398794352949171151658675438e-16  \\
            -73.0  1.222812019179462976399249075904848587553605287691638644105755081660167285630607e-15  \\
            -72.0  2.006535114761563037813768547100086629038050778900579687492099342511573668188716e-15  \\
            -71.0  3.292561001708886664968968710782395692587145840910107988362262618418239763915332e-15  \\
            -70.0  5.40282493449533293640822773951016474596947480635008696413923073636892839831843e-15  \\
            -69.0  8.865596493931076450728327918172914989294425267080618338005696188514958328682736e-15  \\
            -68.0  1.454772311635982186225144892193152773164980991679643977058334948848118437323876e-14  \\
            -67.0  2.3871630974311207427710585614940023085492604811011114968695375051212270682945e-14  \\
            -66.0  3.917140578052774634912084672794116686131272963338489023081658381689844079968594e-14  \\
            -65.0  6.427709243972326130606048539542040081031836265468522496236857873816916547264216e-14  \\
            -64.0  1.054734832763784968926320482255194495264293054178558681783660698382560588147826e-13  \\
            -63.0  1.730734115717009954627661512076345603644672652143894048353594377227066078100485e-13  \\
            -62.0  2.839993983566094731535829558543277841794264797778301707641581777064486508984408e-13  \\
            -61.0  4.660199249236042417647368567094472454788967763350187779980830990164236902245546e-13  \\
            -60.0  7.64700811630249231739656457684483555316926151964427633502580439118949492960996e-13  \\
            -59.0  1.254811865402158979756287150165589511751249312017621497306651207425616112323425e-12  \\
            -58.0  2.059044260980043449162863015781844278934829804632419615127629267334729709120125e-12  \\
            -57.0  3.37872424191340347586970408610945992984874961516878139228479452779678000545669e-12  \\
            -56.0  5.544211807015617309297910077411342349916576140205526368151610471397964013947715e-12  \\
            -55.0  9.097600857666914979445394335138043453174251794294134148688960846322363721393556e-12  \\
            -54.0  1.492842341641596039058353344709379165629390033528500101564887913163135019795276e-11  \\
            -53.0  2.449632921760742023608391968422045603512188609960503818539574935013966228828948e-11  \\
            -52.0  4.019648481282645444753907754196908397200354532543968242511267708513911720913007e-11  \\
            -51.0  6.595916379775044365559990459478240004528473477941534587362512700974975319351456e-11  \\
            -50.0  1.082336256306227817305718421229313041172922456552344428465294366500588635647767e-10  \\
            -49.0  1.776025807887717909281231470554678548733606836422897107350839446134639503344161e-10  \\
            -48.0  2.91431396842237637905903530684597061972840295689574112405444692656480064528582e-10  \\
            -47.0  4.782152302529339058642757108370411922086004296527408468230076868070016900902481e-10  \\
            -46.0  7.84712316256249701799477084093665425127880894079761814149665185704756178991366e-10  \\
            -45.0  1.287649117654739539142865852837477554723216647936986236886209514071683611901676e-09  \\
            -44.0  2.112927522416498202087614239309055029168135418255217844851945760480499635327724e-09  \\
            -43.0  3.467142293481684859419894471571062620803830548048027115584369251814433179742276e-09  \\
            -42.0  5.6892986416785644433521100094945886806104471072195973426320844142497024152874e-09  \\
            -41.0  9.335676558489808817751080442810954036656454148907416565425237420816228676744069e-09  \\
            -40.0  1.531908628706157130347022240615292625090659026547938366973136756204483002052292e-08  \\
            -39.0  2.513737522933207970967506089538739427529584561534594936205355992192920558745501e-08  \\
            -38.0  4.124838920412161719473200229288871663069761951067245730861462634902442053885641e-08  \\
            -37.0  6.768525338911866711038359377999338079762078613426419583702454193112816703672741e-08  \\
            -36.0  1.110659983273099178646602191823634457402566279612148696372576605473852866246741e-07  \\
            -35.0  1.82250274125813280231473434053982004546466453825352342266415356822582824377886e-07  \\
            -34.0  2.990578837732991338786153416287806168088181184960407418328627001286995941662906e-07  \\
            -33.0  4.907296753102482678679898225792305700597490535598600563034538521673607241359983e-07  \\
            -32.0  8.05247503231354312937862638377157678320775931775611674046159390150193297724693e-07  \\
            -31.0  1.321345690069353700631151093177805961872084897625834108316174490974150484092255e-06  \\
            -30.0  2.168220858380269344412983652520069352473028784886368690154526944438964773959121e-06  \\
            -29.0  3.557874162717035872808850789062038686110294405591673606743086065982793895981837e-06  \\
            -28.0  5.838182263030935468626900796164495940150394612653273429186312142095207429079964e-06  \\
            -27.0  9.579982477609451487536271035364900659139796766311677598211042941953324862064313e-06  \\
            -26.0  1.571997243944462637032315725872769300513016165859482415502609526063605275813426e-05  \\
            -25.0  2.579519681528018339845052013255449331449190286629100364614191351199039697119911e-05  \\
            -24.0  4.232782094892311638700566306655139637227744869168883938299741472801695254673407e-05  \\
            -23.0  6.94565131296449077816790429683077254062152900095067524632118535391298659274361e-05  \\
            -22.0  0.0001139724915661296733375693466197286801783613413694833502470689248875979351229135  \\
            -21.0  0.0001870195932442695410877930447737353330229944693157710033452154559497792322641931  \\
            -20.0  0.0003068839487112629349050184330646957771041122300962580990114165723335557423015698  \\
            -19.0  0.0005035716115886185574921235214009490364053367431932131433169863158215923133375274  \\
            -18.0  0.0008263200763615771841537114793727772805514644520976321948089206865019605652752375  \\
            -17.0  0.001355924067914283945603212034755376198665162473249506077789191882328985045857781  \\
            -16.0  0.002224961157614322234614349512440084583375874880715845461255562860722430111529293  \\
            -15.0  0.003650980342585212594529162451857738295106443305682398726783238221354371102709892  \\
            -14.0  0.005990961744332253379234044525787159645583691684378350270154801810342924600349675  \\
            -13.0  0.009830680239898780415897269268298525425481552082367881363111762974895785333509667  \\
            -12.0  0.01613134239310887743196573054810578570099185520440873863561958048617782642120424  \\
            -11.0  0.0264701981852999752861084758236754347206033150012881879353048775471254773338926  \\
            -10.0  0.0434353278431668685390446219545156852848147279353459231957197954765898110363102  \\
            -9.0  0.07127326911389073869801339814529168471028487319627907902636412806720471950187637  \\
            -8.0  0.1169507993072479166169848777726729463702256176968895116986913762012648782075549  \\
            -7.0  0.1918926617223489805179371696043268573957660269795895528981780264894639262702621  \\
            -6.0  0.3148103579237081374348692956034374153996776042771261972697256950144806507953843  \\
            -5.0  0.5162314960072531188103280908687469261343597059040965153294822373004436037678004  \\
            -4.0  0.8453743047175635889917817527096509492445357360486603631416822214372284818237731  \\
            -3.0  1.378663555937713011725883461225137130638989008075495306453635443527183113108637  \\
            -2.0  2.220040132621391604011725168742314905566565352424796955838607805707265835321162  \\
            -1.0  3.434830151612195878344987030966283071343289131995269007818614151923951547411623  \\
            0.0  4.637454601178617409409011869533008318376087898070911240226419438008629627456016  \\
            1.0  3.434830151612195878344987030966283071343289131995269007818614151923951547417945  \\
            2.0  2.220040132621391604011725168742314905566565352424796955838607805707265835330627  \\
            3.0  1.37866355593771301172588346122513713063898900807549530645363544352718311312413  \\
            4.0  0.8453743047175635889917817527096509492445357360486603631416822214372284818426604  \\
            5.0  0.5162314960072531188103280908687469261343597059040965153294822373004436037932339  \\
            6.0  0.3148103579237081374348692956034374153996776042771261972697256950144806508240478  \\
            7.0  0.19189266172234898051793716960432685739576602697958955289817802648946392630094  \\
            8.0  0.1169507993072479166169848777726729463702256176968895116986913762012648782361417  \\
            9.0  0.07127326911389073869801339814529168471028487319627907902636412806720471952455387  \\
            10.0  0.04343532784316686853904462195451568528481472793534592319571979547658981104850231  \\
            11.0  0.02647019818529997528610847582367543472060331500128818793530487754712547733367481  \\
            12.0  0.01613134239310887743196573054810578570099185520440873863561958048617782640638485  \\
            13.0  0.009830680239898780415897269268298525425481552082367881363111762974895785307940401  \\
            14.0  0.005990961744332253379234044525787159645583691684378350270154801810342924567452687  \\
            15.0  0.003650980342585212594529162451857738295106443305682398726783238221354371066554302  \\
            16.0  0.002224961157614322234614349512440084583375874880715845461255562860722430076318251  \\
            17.0  0.001355924067914283945603212034755376198665162473249506077789191882328985015355778  \\
            18.0  0.0008263200763615771841537114793727772805514644520976321948089206865019605416095465  \\
            19.0  0.0005035716115886185574921235214009490364053367431932131433169863158215922997310836  \\
            20.0  0.0003068839487112629349050184330646957771041122300962580990114165723335557389027272  \\
            21.0  0.0001870195932442695410877930447737353330229944693157710033452154559497792383356388  \\
            22.0  0.0001139724915661296733375693466197286801783613413694833502470689248875979476142806  \\
            23.0  6.945651312964490778167904296830772540621529000950675246321185353912988120052549e-05  \\
            24.0  4.232782094892311638700566306655139637227744869168883938299741472801696479640332e-05  \\
            25.0  2.579519681528018339845052013255449331449190286629100364614191351199040465977376e-05  \\
            26.0  1.571997243944462637032315725872769300513016165859482415502609526063605392901559e-05  \\
            27.0  9.579982477609451487536271035364900659139796766311677598211042941953319041551185e-06  \\
            28.0  5.838182263030935468626900796164495940150394612653273429186312142095196760569687e-06  \\
            29.0  3.557874162717035872808850789062038686110294405591673606743086065982780953768062e-06  \\
            30.0  2.168220858380269344412983652520069352473028784886368690154526944438952640660483e-06  \\
            31.0  1.321345690069353700631151093177805961872084897625834108316174490974143212578856e-06  \\
            32.0  8.052475032313543129378626383771576783207759317756116740461593901501929917471986e-07  \\
            33.0  4.907296753102482678679898225792305700597490535598600563034538521673677650860432e-07  \\
            34.0  2.990578837732991338786153416287806168088181184960407418328627001287112130396922e-07  \\
            35.0  1.822502741258132802314734340539820045464664538253523422664153568225955366218792e-07  \\
            36.0  1.110659983273099178646602191823634457402566279612148696372576605473970226414453e-07  \\
            37.0  6.768525338911866711038359377999338079762078613426419583702454193113723377643508e-08  \\
            38.0  4.124838920412161719473200229288871663069761951067245730861462634902935023143157e-08  \\
            39.0  2.513737522933207970967506089538739427529584561534594936205355992193092961234876e-08  \\
            40.0  1.531908628706157130347022240615292625090659026547938366973136756204440759053277e-08  \\
            41.0  9.335676558489808817751080442810954036656454148907416565425237420815430961598322e-09  \\
            42.0  5.689298641678564443352110009494588680610447107219597342632084414249512221912012e-09  \\
            43.0  3.467142293481684859419894471571062620803830548048027115584369251816058212968446e-09  \\
            44.0  2.112927522416498202087614239309055029168135418255217844851945760482916276067224e-09  \\
            45.0  1.287649117654739539142865852837477554723216647936986236886209514074301144227391e-09  \\
            46.0  7.847123162562497017994770840936654251278808940797618141496651857046522886979766e-10  \\
            47.0  4.782152302529339058642757108370411922086004296527408468230076868044626151203436e-10  \\
            48.0  2.914313968422376379059035306845970619728402956895741124054446926490432239880317e-10  \\
            49.0  1.776025807887717909281231470554678548733606836422897107350839446035545139204191e-10  \\
            50.0  1.082336256306227817305718421229313041172922456552344428465294366384322197482367e-10  \\
            51.0  6.595916379775044365559990459478240004528473477941534587362512699829510919670452e-11  \\
            52.0  4.019648481282645444753907754196908397200354532543968242511267707495364016027993e-11  \\
            53.0  2.449632921760742023608391968422045603512188609960503818539574934183811362945377e-11  \\
            54.0  1.492842341641596039058353344709379165629390033528500101564887912506897373784086e-11  \\
            55.0  9.097600857666914979445394335138043453174251794294134148688960841863431891644575e-12  \\
            56.0  5.544211807015617309297910077411342349916576140205526368151610467349495769571352e-12  \\
            57.0  3.378724241913403475869704086109459929848749615168781392284794523433790805423341e-12  \\
            58.0  2.059044260980043449162863015781844278934829804632419615127629261897554068705097e-12  \\
            59.0  1.254811865402158979756287150165589511751249312017621497306651202073568741101123e-12  \\
            60.0  7.647008116302492317396564576844835553169261519644276335025804371484637009736109e-13  \\
            61.0  4.660199249236042417647368567094472454788967763350187779980831030979653385313164e-13  \\
            62.0  2.839993983566094731535829558543277841794264797778301707641581905028081931435149e-13  \\
            63.0  1.730734115717009954627661512076345603644672652143894048353594599973392670509167e-13  \\
            64.0  1.054734832763784968926320482255194495264293054178558681783660991873023828659737e-13  \\
            65.0  6.427709243972326130606048539542040081031836265468522496236861217219775496450425e-14  \\
            66.0  3.917140578052774634912084672794116686131272963338489023081661786187163421661269e-14  \\
            67.0  2.387163097431120742771058561494002308549260481101111496869540686021179636017032e-14  \\
            68.0  1.454772311635982186225144892193152773164980991679643977058337679003290803742225e-14  \\
            69.0  8.865596493931076450728327918172914989294425267080618338005716044990754927259414e-15  \\
            70.0  5.402824934495332936408227739510164745969474806350086964139242878877580499099027e-15  \\
            71.0  3.29256100170888666496896871078239569258714584091010798836226627078617438082382e-15  \\
            72.0  2.006535114761563037813768547100086629038050778900579687492095898251258939744225e-15  \\
            73.0  1.222812019179462976399249075904848587553605287691638644105746018789790866620113e-15  \\
            74.0  7.451996345588193043567701933601186904866468596664678398794220893002207961725816e-16  \\
            75.0  4.54135620713994068361888316285690878114273497435914439093452700023436480000831e-16  \\
            76.0  2.767569285288022082645077930208297531895405349722226764958069657862685426905649e-16  \\
            77.0  1.686597439070612362808222247739007659778612830827764688361932335299773165058342e-16  \\
            78.0  1.027837292674502327372364383696845875200529396701409941655288549825165920921648e-16  \\
            79.0  6.263791677488847667072579979444490047010530068042330127553936628159706137394677e-17  \\
            80.0  3.817246801474404346520554514845207892349194598131280180782925867285403649477747e-17  \\
            81.0  2.326286360342084360367407029170440622112642240514854397728057926345354764968495e-17  \\
            82.0  1.417673132432358980482317530309257897142692066098765821396436432636254246892045e-17  \\
            83.0  8.639508637814618685116530676276452189006834521545972495601696488175981237374148e-18  \\
            84.0  5.26504366876225167631278951938642139804867871104863338601450772938732800559597e-18  \\
            85.0  3.208595071326356664662229689092964922615208617338711293953043364842623873011249e-18  \\
            86.0  1.955365041475532075622058689669955861051336170363489536364271651576438065363181e-18  \\
            87.0  1.191628223702308823285090595292132118439999195854362710904097360430625294267624e-18  \\
            88.0  7.261957708175014761682534491364197583852646915209275536567736291875962379767477e-19  \\
            89.0  4.425543865642524968334828642234889392426427940722062456071636374302252173393334e-19  \\
            90.0  2.696991540542605671304193595063683623398144295826889495694988694100244437580271e-19  \\
            91.0  1.643586323079487126545310587425553457136911376513353269592216574505048433723996e-19  \\
            92.0  1.001625685807846642133669371093271320265002440864232299963377022050640915829338e-19  \\
            93.0  6.104054288978892559731029717849928208159792770471581485322543668641938820150356e-20  \\
            94.0  3.719900486852084112104676925986576863584389038693191035360972769234999005585018e-20  \\
            95.0  2.266962084047451067643878163764089192000329058977689263697137445683013545126298e-20  \\
            96.0  1.381520045676724943688448099484787563518482643221385118371764118557987590679983e-20  \\
            97.0  8.419186408265795399141925846740188947115296397191377809975248125111865614377873e-21  \\
            98.0  5.13077606068366985440006250687452119528969942411113510616907691337742936410537e-21  \\
            99.0  3.126770415611583671402303081523415209997369042482104271466571683221108306890788e-21  \\
            100.0  1.905499892474570962156437014613570408194532958257176580204363705449446574668966e-21  \\
            101.0  1.161239668282586804119742726073920692056558375384961137067094957527549699687323e-21  \\
            102.0  7.076765380667938141817224125452186006310653340368237830562776437095668503348817e-22  \\
            103.0  4.312684936701038437327667580065380443704388161123077210541522526632531371212683e-22  \\
            104.0  2.628213648859523978189782241466669772994042373076730796256934021926010749026269e-22  \\
            105.0  1.601672064024075865046448469006811697289678804092997910381466923315132565864365e-22  \\
            106.0  9.760825196948284954168152010573234169763705046762581275492060458392383030901093e-23  \\
            107.0  5.948390476762938615661388961534484130638423639227005010962549354771589967079611e-23  \\
            108.0  3.625036669553983932124118420359397050743726248440304166967983155482519840168793e-23  \\
            109.0  2.209150678144820792205761236197992657222733787255015778462521753480497667561078e-23  \\
            110.0  1.346288924395401520409654696135284713645171788194262296384328321166496757944487e-23  \\
            111.0  8.204482771957437271664189350201847129150817634992368581043779180606828710661912e-24  \\
            112.0  4.999932505986849052513676039386208947148069525479572194796691232755220337910478e-24  \\
            113.0  3.047032428402498636787409417029866181743647217818889906348690657159979319267609e-24  \\
            114.0  1.856906389960146645438678110535545102002029718477816905928152087875108812709872e-24  \\
            115.0  1.131626072940286885661125348345501430476192242147475771999497013953941899461564e-24  \\
            116.0  6.896295773885191618806674773530718388577113298346844426302510965267595236006352e-25  \\
            117.0  4.202704103249876182222780617466602055667441231945132161424956582900398982339214e-25  \\
            118.0  2.561189710910956602782402229056696249845476090543514186694285797122355735355435e-25  \\
            119.0  1.560826690178776972252496023258909844935342071413554249981470703736941080962853e-25  \\
            120.0  9.511907479544192340210369008722785731179107551249879218589465940297468840591506e-26  \\
            121.0  5.796696357688345652687246329413700436220609075402104090427156796277020161675953e-26  \\
            122.0  3.532592041660553432767039855402950675834917330629577467796917863152568246837866e-26  \\
            123.0  2.152813561859916445870869074602048713130906618324246431131600783399143602590497e-26  \\
            124.0  1.311956256902334301307983357352169304342004109430502987796784124127036226079464e-26  \\
            125.0  7.995254445304161217623790015883774190108286040138907482122443987041746693936472e-27  \\
            126.0  4.872425685692055624769126541119461042735571439971859982876648110469532828901593e-27  \\
            127.0  2.969327896466462274361383257079096690308922758045589426617400858554283501755311e-27  \\
            128.0  1.809552105396364448224633128375796108309642750113101675060325102622403001169971e-27  \\
            129.0  1.102767675890064113900380468084169189381421050774363861938916367505836616175938e-27  \\
            130.0  6.720428467126332640446297786119409644407401206932586708154055072348441498367928e-28  \\
            131.0  4.095527996416197936203274279992926269490221751061943348778589709888945251170963e-28  \\
            132.0  2.495875042971034925670624686289640957155189285673664471157342544392266566698888e-28  \\
            133.0  1.521023017134917916463563050669448269086900383844416888106474509951372115132863e-28  \\
            134.0  9.269338803292335939333479752951894096516919518191202708003752853826213004822196e-29  \\
            135.0  5.648872690069369094897205835758537367853790722310741458706451583989432276893495e-29  \\
            136.0  3.442508178863866867055007269899891571042711793105504115022942536540001761154697e-29  \\
            137.0  2.097918502705999288909718325103960624169893330247053012418539684993667438168272e-29  \\
            138.0  1.278507933663431749936308707962727289013710232423486185374754306978014057541218e-29  \\
            139.0  7.79150624161272690649010454695737643578986648934486790493587066660402473014524e-30  \\
            140.0  4.748407526685251907659471535044577454392245091775781637074172758526754535026309e-30  \\
            141.0  2.893993892645118269871589787113779951018804369337721072528891067351690687274349e-30  \\
            142.0  1.764043638176735059997576088935818893736825320927597987874140865500038340715145e-30  \\
            143.0  1.075692455176150219885183844203241712761517674029497056964315109300850218602289e-30  \\
            144.0  6.566230399903776378145724489644640565747808647445735896354589680292538963219395e-31  \\
            145.0  4.019283140066320584882690874751454212391835218797878617117858756060100175544927e-31  \\
            146.0  2.478496762084351093021360500683636553522321535627868935745960814798883716764892e-31  \\
            147.0  1.558160947277587385706661790177744642520707516598300233836903011548363208067124e-31  \\
            148.0  1.027884886449670819354792470672495594425315597830650031184262572583382973497994e-31  \\
            149.0  7.549227614046068098441817901508671957073472635111286023828665435464585471462904e-32  \\
            150.0  6.709430307014115952063117540076404251420007767887555206959993408441257195651947e-32  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -149.0  2.880244837958201814014425519682930222019319283267251813593470297910556070857304e-26  \\
            -148.0  3.612355790811191929595081494097064523530445202218433155000173816064555525774404e-26  \\
            -147.0  4.973389232673247096807649839859818937007269599753970071347956256226954951607767e-26  \\
            -146.0  7.20030536055979977652490058998642629213342156225337487644608607190742911060216e-26  \\
            -145.0  1.068081726672146972267881480650144539201150064667020219196857248923677954784051e-25  \\
            -144.0  1.602089300574939302144923570668358397369448709543233550620107854812592503623968e-25  \\
            -143.0  2.415025653612778627099766536949857751784820255136445589504705426182859236443254e-25  \\
            -142.0  3.648425558151954499232652190898525460918727036696266875516975244519750902799945e-25  \\
            -141.0  5.517027811483563026768986616509981205840676169789492820467268144256602088906572e-25  \\
            -140.0  8.346161934891928772681250423125520921437230342612463257938155053599094782417332e-25  \\
            -139.0  1.26283890651179338349333879573196098164133644094203205554393670929695757559016e-24  \\
            -138.0  1.910925839532095451009619696193182289700424353538455099626490075086865656746935e-24  \\
            -137.0  2.891710963125807404225621499501946365671862896237270726434763974997000661815328e-24  \\
            -136.0  4.375952047799002092848286453936754573067177055677184601733042097265306740611752e-24  \\
            -135.0  6.622060128155931256828077803184603269837814172949523847495944461585600197450996e-24  \\
            -134.0  1.002108967565114471298969699356260507390853636593954147580151462406117541853383e-23  \\
            -133.0  1.516482241030895855601557743273845432617997802795892509291015434285170983381364e-23  \\
            -132.0  2.294879835687093962021114735054052795395383013624565984719646627434243359889095e-23  \\
            -131.0  3.472823217585066790153919110348334400209274771963866841338459045994031289355925e-23  \\
            -130.0  5.255396029244054267082695190186014159325298595851934916508146580013409952949818e-23  \\
            -129.0  7.952949795948530955911571267672308827408484607182681469505006967579432680969524e-23  \\
            -128.0  1.203513710106448359556467789242956001441389506202569078839875211246800466665705e-22  \\
            -127.0  1.821267957590669498458732737215377123489991482814474510365688546611703608235723e-22  \\
            -126.0  2.756110676801303993501105405532466165468965321345578763772218681829476338703109e-22  \\
            -125.0  4.170800921343624189314826772090489224938281137927489245395573993247125453560289e-22  \\
            -124.0  6.311640706107088335186779999516820156938396176461830537369801161918101034918198e-22  \\
            -123.0  9.551356961652629880049138326030215985235203161081775013649061211753488346062208e-22  \\
            -122.0  1.445399446349868735139428338595698724487069078476771542553411833483245153405679e-21  \\
            -121.0  2.187311779911293167791008108525706527731914606852117276968109116447806868772068e-21  \\
            -120.0  3.310041964349954259691604949864695857175330338495163010363622364808613722289477e-21  \\
            -119.0  5.009060851091648314169507264256162147188767542636276161395136229696360920938889e-21  \\
            -118.0  7.580172964663302612581100464932296819453789838576337880263373297359200381272671e-21  \\
            -117.0  1.147101699948757308854232359041690630681577022448399519671522455236841778990106e-20  \\
            -116.0  1.735900112254300797894302952921480301111061562663361440340195946428628470650234e-20  \\
            -115.0  2.626924186286516914937770950780758135244878109077498751048145869366716183242839e-20  \\
            -114.0  3.975304011897794903411750203832022807968383665193637801175969559291825570066601e-20  \\
            -113.0  6.015796751771332399265969248773735256799661553196978154574856312835897941011155e-20  \\
            -112.0  9.103658600778789860107348925080779850165646867647002296078645709475780604263056e-20  \\
            -111.0  1.377649600531004571546834825119367053663695722870187268578934972012446726176804e-19  \\
            -110.0  2.084786463412509966361086789226911626518089411849762908211004085820345666588432e-19  \\
            -109.0  3.154891197553276147014390474162363207417737562346870451734247170783062391148511e-19  \\
            -108.0  4.774272398194156304353836440084343647900093281457614666102312867023652168493353e-19  \\
            -107.0  7.224869418582756092946047335079140665742276087986039155560914573154227160752419e-19  \\
            -106.0  1.093333889690002731022860710877046599157506324015185695500853608811171159372022e-18  \\
            -105.0  1.654533701702748516190606831170003734260664823373889473787031745921827006795965e-18  \\
            -104.0  2.503793027806326150261797844131689205975494956363061964145656823787471568157966e-18  \\
            -103.0  3.788970584062389543543893355823694252672193234594836121898944404654938199339455e-18  \\
            -102.0  5.733819819551225474609002102156282037812849059967820699503608790178873814700262e-18  \\
            -101.0  8.67694509463024570874906257342818013273226127208403254377440896398812748471819e-18  \\
            -100.0  1.31307537635740760987685026939853533971609237010108432402061123883164232028065e-17  \\
            -99.0  1.987066790434289694129207863338502811749937397971906286309327123535126668872988e-17  \\
            -98.0  3.007012773783140466114334926646018057423048889420177864749921202576788718261966e-17  \\
            -97.0  4.550489125591367650865610459562438508788534598106481148151899553305513315322917e-17  \\
            -96.0  6.886219926519883882078239312239129681650147211768608568386097932895020689582075e-17  \\
            -95.0  1.042086324516531034588668829714526686316802941626222174505675431695555410647198e-16  \\
            -94.0  1.576981158505026988224048758801109578742830146057208627082799778556931769443228e-16  \\
            -93.0  2.386433365233560207981793848066721758982055019418892856495593091356380144258581e-16  \\
            -92.0  3.611371116252826587668717879974267052641326179818074921434124356541750592700269e-16  \\
            -91.0  5.465059921347842115985923223026643523400872381578650429258645827703695800041898e-16  \\
            -90.0  8.270232823624197007320812368349555213215275207774317164422841363175098549678277e-16  \\
            -89.0  1.251527923596534656801531698487843898794165732938832238340862497445707017843561e-15  \\
            -88.0  1.893927507176825584271008413662247713167421118946716445088038091439108281477634e-15  \\
            -87.0  2.866065818278444543932465305991839442407430550443443735524571474401395045706495e-15  \\
            -86.0  4.337195190194342971555464599281954868018997654638526501190824291992767197378606e-15  \\
            -85.0  6.563443867155945324038144225909345715948300250358360638871162800871074942248779e-15  \\
            -84.0  9.932408736111481443802868265244802362244538225189280242331274017795627218883683e-15  \\
            -83.0  1.503063716212318734010808998067611009606676262972772994983234400747998948626526e-14  \\
            -82.0  2.274574672687562401809337135646109975623593109055042394946433704655725579079397e-14  \\
            -81.0  3.442096223751109511216843093295359585491176900351068229651896613036573309928897e-14  \\
            -80.0  5.208897538440631176822022522991005381597831836034893201066051012755447841152375e-14  \\
            -79.0  7.882584274882481321786731059791991834750651899777536965998808526606369447146957e-14  \\
            -78.0  1.192865369151141808103950745373054678775713135963815831403030255351702866124704e-13  \\
            -77.0  1.805153918181615316325885189826210198412008987519811415708400721675152216797867e-13  \\
            -76.0  2.731725434065778467874772146859987288054318658733122371174911035471411132468683e-13  \\
            -75.0  4.133898927931244931079051680822823237141909819552309738941987993661733392294778e-13  \\
            -74.0  6.255797209061530968212098637569149331999292000713990127608241793151104587491907e-13  \\
            -73.0  9.46684943274281573935783647732400578900287661773552427957168829613075873143068e-13  \\
            -72.0  1.432610987651685445380580477260097660513295338614917345179545294254170469386697e-12  \\
            -71.0  2.167959104580061322716609947199631471526156135525674484917605269783064882480725e-12  \\
            -70.0  3.280755710826864209065916047962153834827906684553429123103304875444728266408961e-12  \\
            -69.0  4.964742190654915660807931013245004871634287528720245217507598144886148388187807e-12  \\
            -68.0  7.513105879333104193269968518249988285766565040773029525405360844229255749020762e-12  \\
            -67.0  1.136952489906098767120927014961404557381796442611714911433508002379228517987167e-11  \\
            -66.0  1.720541391356539491304316157918303272785472784445409695378636616597821817418518e-11  \\
            -65.0  2.603681952986079243441233695174276097121305377164715969218230039053443010935543e-11  \\
            -64.0  3.940131720376956165012516790189360206752251732803639747547040700243466158246131e-11  \\
            -63.0  5.962570795605801006327010518569772772024396251413035548759680226395424950209597e-11  \\
            -62.0  9.023112173825974792451325137263962783186743519235966689955224800005993226586869e-11  \\
            -61.0  1.365460572165408301055199583003645173384849131468118112623939132592689215324541e-10  \\
            -60.0  2.066340901254369966112349830907126026119593057184817105222797757088668193588975e-10  \\
            -59.0  3.126977671296314711125831235579860450361393506722481728818224476368011729661882e-10  \\
            -58.0  4.732031075245137698309365314068854131880129151904514320103526780946263635073789e-10  \\
            -57.0  7.160945951943051276757871464814691984684252560296362442606783684787247808221153e-10  \\
            -56.0  1.083660401025433094415876264941920715801735684733994005195041910108554561484462e-09  \\
            -55.0  1.639894886278205312154553401405747732604154791190307211704109339193920843633831e-09  \\
            -54.0  2.481640221878230413744012584039145949398047821558157892062139353015583770488272e-09  \\
            -53.0  3.755446914540257549613678917778858740344576633549200116849700217036204702922437e-09  \\
            -52.0  5.683088710278797154387754267070813112894195220413106053299920118969636773956189e-09  \\
            -51.0  8.600174100144932320394297638977441466392744958829937584861246983499428629407129e-09  \\
            -50.0  1.301457681261063218470667718955014621170782541205220592211151232187201164009841e-08  \\
            -49.0  1.969485822484545990563032515678152341386654430224917092287499877861400304636615e-08  \\
            -48.0  2.980407631240952960783000157458387759934593512474632692308193599088302866586161e-08  \\
            -47.0  4.51022776957766566956647396544976878334988198557271304588885897704937088644446e-08  \\
            -46.0  6.825292728498234862435980484944667783549066166619193094784511323481853402148047e-08  \\
            -45.0  1.032866258859761052062187176122148145729527909235635869679783765639183581011322e-07  \\
            -44.0  1.563028504604064207463341268776395481145644220357729522025281068179527296973411e-07  \\
            -43.0  2.365318922221204047647056349724398692912422230055981248531065731697517195738792e-07  \\
            -42.0  3.579418793283554543135143788748833252343292593248335636675779217721093726026133e-07  \\
            -41.0  5.416706718635593822073779909660869759276694068001262601780714250084577691536137e-07  \\
            -40.0  8.19706029670713281508497058103111472286414432535439090965375427195258513972487e-07  \\
            -39.0  1.24045478180840595444192383668961316701348873978446794778319784834311865190665e-06  \\
            -38.0  1.877170607528002422737133365023823150056725626023439340029445463652169877521974e-06  \\
            -37.0  2.840707731909336300217894106762881681827083299542298760509104973907241555515986e-06  \\
            -36.0  4.298820994622406001355719153548035429434110283816843070478484476131210365721239e-06  \\
            -35.0  6.505372494404892720179235954311542404795933942251391080517626555699522771760714e-06  \\
            -34.0  9.84452977779238634171393310018044936090143044363674842202209430328462549516232e-06  \\
            -33.0  1.489765061557856579328180177683033422971286586441263729838694650325162728389258e-05  \\
            -32.0  2.254449921666104563753192480851918345548782165186090530764594389844030503496573e-05  \\
            -31.0  3.411641594000607144959944464759315478141310567637048787364456765192228687833512e-05  \\
            -30.0  5.162810783266201853545852048445026602009289083836484339879869706145036738968007e-05  \\
            -29.0  7.812841545448997685455595029196010559318813120257635754460814547519749524583697e-05  \\
            -28.0  0.0001182311255954379209223436548187995653467692293486357401055764624002479913949425  \\
            -27.0  0.0001789182460464080709839902084951695167973343857012856371080454858514788803766394  \\
            -26.0  0.0002707555950834548210262130911078370460304663275357524988836819134215635293191049  \\
            -25.0  0.0004097323436094427271868829431747140160565261323369745542960249585805557893357444  \\
            -24.0  0.0006200447800065621901058004432413233969582804766737918756615065442411770294239133  \\
            -23.0  0.0009383089598628397536864975460780396962808895483933430654695109187028932665294496  \\
            -22.0  0.001419935675970484653685060973202228664222232648453052448005953014362122673631573  \\
            -21.0  0.002148777650341488389728576938341560230442359293148744562828308133541876657534971  \\
            -20.0  0.003251728552635035292969124657222902738563575558830125995814078716934874018832803  \\
            -19.0  0.004920815572478981745759595104798049071264322147902551724076061358334375144411734  \\
            -18.0  0.007446631904436777420328156704963279409675505869644734742218122501254967587251519  \\
            -17.0  0.01126892974529812036862015943040544590777665546416540277344300633782913685191389  \\
            -16.0  0.0170531818324876137004402596856741842754516854778749591947371900955720992691227  \\
            -15.0  0.02580643976503254982920397516587101891822660293246994507232548336729678116320376  \\
            -14.0  0.03905265539737359541716006707276336662573930821760253903476945029667738045710009  \\
            -13.0  0.05909797091408368833704794002156151275042550420004376395606378567692714537550516  \\
            -12.0  0.0894320978275074551563633772776228144505216934524714544353675874520461463610156  \\
            -11.0  0.1353354178988362107195008164568874708256538601946330419683808375550103259489231  \\
            -10.0  0.2047965917250776263067161242470270335671909090386267197437282113497856819584177  \\
            -9.0  0.3098970811952681389434801645774834382907209016410470247431356140184698343526941  \\
            -8.0  0.4688913191549854270598777014654923300580061396247656238441777362657947481721501  \\
            -7.0  0.7092994435451614128496469501868210251503023037190569773526331242304430653606143  \\
            -6.0  1.072384861941425164601638491974701082626430297679591075086386126969273868764974  \\
            -5.0  1.619186191709612654459314184929856073222767358443115536157651325354516975333946  \\
            -4.0  2.436918960499259191445169442715766561926484860959993653198327456226556326927208  \\
            -3.0  3.638722426604914044050402196469442013222711056401311957793597691209112389592378  \\
            -2.0  5.327599071736653595472475720029041259588063109219557309278301252128765000211717  \\
            -1.0  7.420150855279410337200125786925526549549140438487010008786431637483724550884002  \\
            0.0  9.036304568024664163567756097157869590056314433366342408224517422445554968914148  \\
            1.0  7.420150855279410337200125786925526549549140438487010008786431637483724550898304  \\
            2.0  5.327599071736653595472475720029041259588063109219557309278301252128765000242531  \\
            3.0  3.638722426604914044050402196469442013222711056401311957793597691209112389648927  \\
            4.0  2.436918960499259191445169442715766561926484860959993653198327456226556327008492  \\
            5.0  1.619186191709612654459314184929856073222767358443115536157651325354516975441051  \\
            6.0  1.07238486194142516460163849197470108262643029767959107508638612696927386888816  \\
            7.0  0.7092994435451614128496469501868210251503023037190569773526331242304430654889996  \\
            8.0  0.468891319154985427059877701465492330058006139624765623844177736265794748289507  \\
            9.0  0.3098970811952681389434801645774834382907209016410470247431356140184698344429982  \\
            10.0  0.2047965917250776263067161242470270335671909090386267197437282113497856820070696  \\
            11.0  0.1353354178988362107195008164568874708256538601946330419683808375550103259476924  \\
            12.0  0.08943209782750745515636337727762281445052169345247145443536758745204614630600321  \\
            13.0  0.059097970914083688337047940021561512750425504200043763956063785676927145274754  \\
            14.0  0.03905265539737359541716006707276336662573930821760253903476945029667738032370745  \\
            15.0  0.02580643976503254982920397516587101891822660293246994507232548336729678101412568  \\
            16.0  0.0170531818324876137004402596856741842754516854778749591947371900955720991219103  \\
            17.0  0.01126892974529812036862015943040544590777665546416540277344300633782913672144054  \\
            18.0  0.0074466319044367774203281567049632794096755058696447347422181225012549674843121  \\
            19.0  0.00492081557247898174575959510479804907126432214790255172407606135833437507859826  \\
            20.0  0.003251728552635035292969124657222902738563575558830125995814078716934873993019363  \\
            21.0  0.002148777650341488389728576938341560230442359293148744562828308133541876668291217  \\
            22.0  0.001419935675970484653685060973202228664222232648453052448005953014362122709670068  \\
            23.0  0.0009383089598628397536864975460780396962808895483933430654695109187028933126229667  \\
            24.0  0.0006200447800065621901058004432413233969582804766737918756615065442411770678912803  \\
            25.0  0.0004097323436094427271868829431747140160565261323369745542960249585805558095584717  \\
            26.0  0.0002707555950834548210262130911078370460304663275357524988836819134215635236357048  \\
            27.0  0.0001789182460464080709839902084951695167973343857012856371080454858514788468225903  \\
            28.0  0.0001182311255954379209223436548187995653467692293486357401055764624002479354092499  \\
            29.0  7.812841545448997685455595029196010559318813120257635754460814547519742675061201e-05  \\
            30.0  5.162810783266201853545852048445026602009289083836484339879869706145029908795347e-05  \\
            31.0  3.411641594000607144959944464759315478141310567637048787364456765192223183929919e-05  \\
            32.0  2.254449921666104563753192480851918345548782165186090530764594389844027159482209e-05  \\
            33.0  1.489765061557856579328180177683033422971286586441263729838694650325161844943596e-05  \\
            34.0  9.844529777792386341713933100180449360901430443636748422022094303284637382000743e-06  \\
            35.0  6.505372494404892720179235954311542404795933942251391080517626555699548113778671e-06  \\
            36.0  4.298820994622406001355719153548035429434110283816843070478484476131241750026368e-06  \\
            37.0  2.840707731909336300217894106762881681827083299542298760509104973907271769563942e-06  \\
            38.0  1.877170607528002422737133365023823150056725626023439340029445463652193426782886e-06  \\
            39.0  1.240454781808405954441923836689613167013488739784467947783197848343134602811172e-06  \\
            40.0  8.197060296707132815084970581031114722864144325354390909653754271952680392658986e-07  \\
            41.0  5.416706718635593822073779909660869759276694068001262601780714250084639961762341e-07  \\
            42.0  3.579418793283554543135143788748833252343292593248335636675779217721149030681141e-07  \\
            43.0  2.365318922221204047647056349724398692912422230055981248531065731697584440943635e-07  \\
            44.0  1.563028504604064207463341268776395481145644220357729522025281068179586836308675e-07  \\
            45.0  1.032866258859761052062187176122148145729527909235635869679783765639204611292778e-07  \\
            46.0  6.825292728498234862435980484944667783549066166619193094784511323481132286197302e-08  \\
            47.0  4.510227769577665669566473965449768783349881985572713045888858977047607364210532e-08  \\
            48.0  2.980407631240952960783000157458387759934593512474632692308193599085296512345471e-08  \\
            49.0  1.969485822484545990563032515678152341386654430224917092287499877857640110010767e-08  \\
            50.0  1.301457681261063218470667718955014621170782541205220592211151232183027385364907e-08  \\
            51.0  8.600174100144932320394297638977441466392744958829937584861246983457729288795905e-09  \\
            52.0  5.683088710278797154387754267070813112894195220413106053299920118930447208207082e-09  \\
            53.0  3.755446914540257549613678917778858740344576633549200116849700217000621637328818e-09  \\
            54.0  2.481640221878230413744012584039145949398047821558157892062139352983587235060291e-09  \\
            55.0  1.639894886278205312154553401405747732604154791190307211704109339165486819062503e-09  \\
            56.0  1.083660401025433094415876264941920715801735684733994005195041910080789561847393e-09  \\
            57.0  7.160945951943051276757871464814691984684252560296362442606783684499295309924369e-10  \\
            58.0  4.732031075245137698309365314068854131880129151904514320103526780644666027098422e-10  \\
            59.0  3.12697767129631471112583123557986045036139350672248172881822447609630513271752e-10  \\
            60.0  2.066340901254369966112349830907126026119593057184817105222797756942090247043071e-10  \\
            61.0  1.36546057216540830105519958300364517338484913146811811262393913267547258141801e-10  \\
            62.0  9.023112173825974792451325137263962783186743519235966689955224804061860922335272e-11  \\
            63.0  5.962570795605801006327010518569772772024396251413035548759680234053378453353623e-11  \\
            64.0  3.940131720376956165012516790189360206752251732803639747547040711047425211895108e-11  \\
            65.0  2.603681952986079243441233695174276097121305377164715969218230052025715696411471e-11  \\
            66.0  1.720541391356539491304316157918303272785472784445409695378636630457815465107337e-11  \\
            67.0  1.136952489906098767120927014961404557381796442611714911433508015874626447639962e-11  \\
            68.0  7.513105879333104193269968518249988285766565040773029525405360964398766882069253e-12  \\
            69.0  4.964742190654915660807931013245004871634287528720245217507598240101450157560049e-12  \\
            70.0  3.280755710826864209065916047962153834827906684553429123103304940711413252279197e-12  \\
            71.0  2.16795910458006132271660994719963147152615613552567448491760530264111979080885e-12  \\
            72.0  1.432610987651685445380580477260097660513295338614917345179545297338633231977051e-12  \\
            73.0  9.466849432742815739357836477324005789002876617735524279571688081502445081291761e-13  \\
            74.0  6.255797209061530968212098637569149331999292000713990127608241406682237575690982e-13  \\
            75.0  4.133898927931244931079051680822823237141909819552309738941987555285321540074614e-13  \\
            76.0  2.731725434065778467874772146859987288054318658733122371174910683211127022265184e-13  \\
            77.0  1.805153918181615316325885189826210198412008987519811415708400576769100963713164e-13  \\
            78.0  1.192865369151141808103950745373054678775713135963815831403030435681782844090933e-13  \\
            79.0  7.882584274882481321786731059791991834750651899777536965998814063521858333042808e-14  \\
            80.0  5.208897538440631176822022522991005381597831836034893201066060034587679156088045e-14  \\
            81.0  3.442096223751109511216843093295359585491176900351068229651908260182153157823129e-14  \\
            82.0  2.27457467268756240180933713564610997562359310905504239494644681355746061050339e-14  \\
            83.0  1.503063716212318734010808998067611009606676262972772994983247945657565025665345e-14  \\
            84.0  9.93240873611148144380286826524480236224453822518928024233140592596678280665671e-15  \\
            85.0  6.56344386715594532403814422590934571594830025035836063887128760420461206900172e-15  \\
            86.0  4.337195190194342971555464599281954868018997654638526501190942655790292242396446e-15  \\
            87.0  2.866065818278444543932465305991839442407430550443443735524688289303656057753092e-15  \\
            88.0  1.893927507176825584271008413662247713167421118946716445088156493883687416864315e-15  \\
            89.0  1.251527923596534656801531698487843898794165732938832238340987768083734813380669e-15  \\
            90.0  8.270232823624197007320812368349555213215275207774317164424175190303572556198692e-16  \\
            91.0  5.465059921347842115985923223026643523400872381578650429260045747092305501553921e-16  \\
            92.0  3.611371116252826587668717879974267052641326179818074921435556266285318216566053e-16  \\
            93.0  2.386433365233560207981793848066721758982055019418892856496991020082888605458885e-16  \\
            94.0  1.576981158505026988224048758801109578742830146057208627084080091813985208816806e-16  \\
            95.0  1.042086324516531034588668829714526686316802941626222174506752311980841178571276e-16  \\
            96.0  6.886219926519883882078239312239129681650147211768608568394069723056143915996246e-17  \\
            97.0  4.550489125591367650865610459562438508788534598106481148156701688679229129559143e-17  \\
            98.0  3.007012773783140466114334926646018057423048889420177864751295014826110632545361e-17  \\
            99.0  1.987066790434289694129207863338502811749937397971906286307396220952879380328676e-17  \\
            100.0  1.313075376357407609876850269398535339716092370101084324015654283085865653094967e-17  \\
            101.0  8.676945094630245708749062573428180132732261272084032543700097252260264931452434e-18  \\
            102.0  5.73381981955122547460900210215628203781284905996782069941184306037051881132879e-18  \\
            103.0  3.788970584062389543543893355823694252672193234594836121796695642795870803010607e-18  \\
            104.0  2.503793027806326150261797844131689205975494956363061964042388266565359263992362e-18  \\
            105.0  1.654533701702748516190606831170003734260664823373889473694712764668393300653907e-18  \\
            106.0  1.093333889690002731022860710877046599157506324015185695432020270102147697118643e-18  \\
            107.0  7.224869418582756092946047335079140665742276087986039155243532406808055241157975e-19  \\
            108.0  4.77427239819415630435383644008434364790009328145761466625008710194263267120058e-19  \\
            109.0  3.154891197553276147014390474162363207417737562346870452376280306380359437259298e-19  \\
            110.0  2.084786463412509966361086789226911626518089411849762909313456912153182089951032e-19  \\
            111.0  1.377649600531004571546834825119367053663695722870187270043054576827222877112635e-19  \\
            112.0  9.103658600778789860107348925080779850165646867647002312809827625047442762885008e-20  \\
            113.0  6.015796751771332399265969248773735256799661553196978171813135210029673970058969e-20  \\
            114.0  3.975304011897794903411750203832022807968383665193637817265356405859872079846396e-20  \\
            115.0  2.626924186286516914937770950780758135244878109077498764848177464523731060027333e-20  \\
            116.0  1.73590011225430079789430295292148030111106156266336145102854890427221087295587e-20  \\
            117.0  1.147101699948757308854232359041690630681577022448399527013774063562433967819331e-20  \\
            118.0  7.580172964663302612581100464932296819453789838576337924692145119876320315209274e-21  \\
            119.0  5.009060851091648314169507264256162147188767542636276186620388707329486826806701e-21  \\
            120.0  3.310041964349954259691604949864695857175330338495163027977088327098001814188807e-21  \\
            121.0  2.18731177991129316779100810852570652773191460685211730111660418578561012394344e-21  \\
            122.0  1.445399446349868735139428338595698724487069078476771584437298558023854610889723e-21  \\
            123.0  9.551356961652629880049138326030215985235203161081775694078422477555979585787253e-22  \\
            124.0  6.311640706107088335186779999516820156938396176461831520568795706399169418114856e-22  \\
            125.0  4.170800921343624189314826772090489224938281137927490499508409229831903650618659e-22  \\
            126.0  2.75611067680130399350110540553246616546896532134558020839169671418145728089763e-22  \\
            127.0  1.821267957590669498458732737215377123489991482814475987883944082491425337679159e-22  \\
            128.0  1.203513710106448359556467789242956001441389506202570388589506284244882340020748e-22  \\
            129.0  7.952949795948530955911571267672308827408484607182690622143857326045531764677594e-23  \\
            130.0  5.255396029244054267082695190186014159325298595851938173945413808483796188034414e-23  \\
            131.0  3.472823217585066790153919110348334400209274771963862870442574471120576282310261e-23  \\
            132.0  2.294879835687093962021114735054052795395383013624554291635023361033730611988157e-23  \\
            133.0  1.516482241030895855601557743273845432617997802795873626316169803915693383309043e-23  \\
            134.0  1.002108967565114471298969699356260507390853636593929293709537839944663500330951e-23  \\
            135.0  6.62206012815593125682807780318460326983781417294923270252665620976095160038613e-24  \\
            136.0  4.375952047799002092848286453936754573067177055676870293331229942297660375169564e-24  \\
            137.0  2.891710963125807404225621499501946365671862896236953179883464410338180210196546e-24  \\
            138.0  1.910925839532095451009619696193182289700424353538153771211203447051065991449828e-24  \\
            139.0  1.262838906511793383493338795731960981641336440941760822307818516954588949198427e-24  \\
            140.0  8.346161934891928772681250423125520921437230342610104295660876260888623491862411e-25  \\
            141.0  5.517027811483563026768986616509981205840676169787470284581803519116829101317493e-25  \\
            142.0  3.648425558151954499232652190898525460918727036694535216840432013679297863206495e-25  \\
            143.0  2.41502565361277862709976653694985775178482025513495415924529485022225192731588e-25  \\
            144.0  1.602089300574939302144923570668358397369448709541981967345090624836637615637313e-25  \\
            145.0  1.068081726672146972267881480650144539201150064666043909781172376445223749368638e-25  \\
            146.0  7.200305360559799776524900589986426292133421562246501540203275629879121553201451e-26  \\
            147.0  4.973389232673247096807649839859818937007269599749744365233556704715921558373842e-26  \\
            148.0  3.61235579081119192959508149409706452353044520221632078173337166915731528691249e-26  \\
            149.0  2.880244837958201814014425519682930222019319283266390525024536425552048671501766e-26  \\
            150.0  2.649593557779758380202323765518029134710159377551436656430843983384479942145344e-26  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> Pm3.tikz <==
\begin{tikzpicture}
\begin{axis}[ymode={log}, ymin={1.0e-60}, ymax={10}, mark repeat={18}, mark phase={1}, unit vector ratio={1}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  7.338168481333865461139289646721044079784939267544551269420464670101431758464253e-79  \\
            -149.0  1.81813809431051843529107447065279398303323540194577836126294244634186532350244e-77  \\
            -148.0  5.191431958964892900663251491114669091075372986392745854078203006240474140281515e-77  \\
            -147.0  7.754139593002105954711513664346525615303831674633098209200929130044402606517964e-77  \\
            -146.0  2.409598338658332237358186595322842996611530900432981921602552049040748009329643e-77  \\
            -145.0  5.080478095797293992608275794232117545269813370371045159018952959830170645628561e-77  \\
            -144.0  1.218845750617057027097590276179279568650946671169887773979214597967032462932539e-76  \\
            -143.0  3.521523710930051903962172148223339414612663163264604847246292670193556677396044e-77  \\
            -142.0  1.358631318979451885490452090123828145324947044204257743612978223908873726403766e-76  \\
            -141.0  5.440554357913736766747284884082940274481391680203804781186438843372478716549781e-77  \\
            -140.0  4.789680000169399402356780807568841322451944127957534928179653376777056804219737e-77  \\
            -139.0  1.280184958654550219991099356485962887991485411953335492871938960839869162203129e-77  \\
            -138.0  7.371427557831961141391375666768376871579929358087521834018076388242723251573732e-77  \\
            -137.0  8.355403172029815198539415401890633359263010513032798978440697297644715996019928e-77  \\
            -136.0  7.710085285711897582311938933936080697747946782690450215907148812300536620763474e-77  \\
            -135.0  8.074646598493677335574047203294745932183567335254083619952564103560941068099651e-77  \\
            -134.0  4.084008203926506569767181896063658541048477288530548710514469937017144264790893e-77  \\
            -133.0  2.393719904635668555471639298707051789825098319972951997340355935178464873191089e-78  \\
            -132.0  5.245698995130726027269066744271832467514702582689258051667625470505603897733719e-77  \\
            -131.0  6.443230149493580164219602489767428004484593324142212640106253888168026464685495e-77  \\
            -130.0  4.669727221477822754318909776141244178619793919911853205315100508697476079602162e-77  \\
            -129.0  8.279765626442325509404976745469491596153055613108833559412293685747885427444179e-77  \\
            -128.0  9.490626365469323294358643279650541458294589094263884372911729167129679033304368e-78  \\
            -127.0  4.134709702996734233472482127665024384315700043333379063971644486606698191516838e-77  \\
            -126.0  3.830064974768079256190771165760865647587219992879716167707973103906667293565825e-79  \\
            -125.0  1.680743762176002271923288074575383633737066824902938167243219288066492178697946e-77  \\
            -124.0  9.845432868389032690416478890993872038567591174026559829807500471678846880513249e-79  \\
            -123.0  5.111968621280579658123942323757890289787703173078660096409444186022501622501765e-77  \\
            -122.0  2.925121168646767314464710635139542457258968879631476139617745310239966583373661e-77  \\
            -121.0  2.070510186077757520602286341660048161009215208166410839855037099627854285859821e-77  \\
            -120.0  5.133110957480844053537285810234359004923646769064044672235971824959959451713604e-77  \\
            -119.0  5.05097745120565309133582403566883128607532095074965893020988888038019633202706e-77  \\
            -118.0  2.818583294977010092512271180752012582752352362313540362631104371207785880092014e-77  \\
            -117.0  7.792773435303081241041146311142145390444851137894950893023005030151805076767509e-78  \\
            -116.0  7.052204996840198825297278767044325020647073492505341498717088476804854233174991e-77  \\
            -115.0  3.832545541475350781255741357108645265860562818327499186452897241053931714772102e-77  \\
            -114.0  7.295956301970868751384677697012759142619441710777805307291549015473765303952351e-76  \\
            -113.0  3.82948456283999250609633887979643213719635899612600967103476609821101060128351e-75  \\
            -112.0  1.758157337536219103140873316490702502297843966723114003344525938998181113766844e-74  \\
            -111.0  7.935443785424161057101874318784069153203241778085270993759890540110337159528352e-74  \\
            -110.0  3.591668266981142654121139617740592976380754772837163661522156818903526014398758e-73  \\
            -109.0  1.627007106775661467055535160253587758617897776454610507859784295643335515966236e-72  \\
            -108.0  7.369403297761819803989997441102003152286912008179683548130031899426910324273506e-72  \\
            -107.0  3.337737929804232648641492385823557737460078128793799120912232193943554775010115e-71  \\
            -106.0  1.511728012533358818362012105465554227608055145340006978480045816692070903108715e-70  \\
            -105.0  6.846936342562477176073173898289406444376655658503285826924604281244737507202772e-70  \\
            -104.0  3.101121656205001809444811847553738999769659058612025315011190931329962261892308e-69  \\
            -103.0  1.404563433214820117505037272693493612592257523893200077800191628050526381982282e-68  \\
            -102.0  6.361564156384801907960506115522263565290154072211134848263925634880285515693199e-68  \\
            -101.0  2.881286629432868029204591459018260922704131867439060687038086942044330530695184e-67  \\
            -100.0  1.30499550748144155717898274060620608687768145945221537824532589168014982515195e-66  \\
            -99.0  5.910599997573927768879655814872308414856914089835075466824039879911412907901073e-66  \\
            -98.0  2.677035448095241313071503304350288162807526295898757027926802376604988014884325e-65  \\
            -97.0  1.212485837868414209427223302182667613271336912763863626762135611725038663783095e-64  \\
            -96.0  5.491604185065012186156237359949466953610780756319961987081252189266374933840461e-64  \\
            -95.0  2.487263404119145224027257395042195297370424971071491330012973452794484366077011e-63  \\
            -94.0  1.126534075105943964014458179858176074609428341276415478419995532251468805547749e-62  \\
            -93.0  5.102310516341319529820926985764666027607491091543128837639404683592464099935252e-62  \\
            -92.0  2.310944087751532925735666121819728552444482467246557706262938908544745577582746e-61  \\
            -91.0  1.046675336518564890296109223211614549542214203026183485376088546583022341388583e-60  \\
            -90.0  4.740613439688030191297966265846336592572689982143731812844538385563239519292511e-60  \\
            -89.0  2.147123850199957888691878183564875470125334914572209283577964404198772595226808e-59  \\
            -88.0  9.724776944480996921880366443482527388849603040261221986876772880656210572578432e-59  \\
            -87.0  4.404556663608477753720202906561480951771893476520720418862567690545874073034024e-58  \\
            -86.0  1.994916645769216964326177849581993818684077362088884113584478297937625709400983e-57  \\
            -85.0  9.035398401042932804863990207466844166194352659935035909743876449519001177068309e-57  \\
            -84.0  4.092322575918471385954955643418893107704546593292013061569130795776415121696583e-56  \\
            -83.0  1.853499239550844580282684348688558873641787056704483457313595886447974981400188e-55  \\
            -82.0  8.394889130274664617741410657217146258061378133349525024388835285012344736384811e-55  \\
            -81.0  3.802222412925381235398904789707008941256288148698798330944060931907211422109731e-54  \\
            -80.0  1.722106754836809440637111692959657926741946772595212950666501832965289737139121e-53  \\
            -79.0  7.799784844182306719486407161973637526116628290728668031363696922280197501625168e-53  \\
            -78.0  3.532687125502914747692323503961935428878793613778668830961942014467693166509918e-52  \\
            -77.0  1.600028536172061437958989339953851520812814574683736454858649162843164572743088e-51  \\
            -76.0  7.246866834267000355535967320487223964385826561656924339815813157728231954836762e-51  \\
            -75.0  3.282258892659619025083685518428467339609081187148756170692884527625386820387021e-50  \\
            -74.0  1.486604305670649033359390946135389106708641339966924071105368240135227090014111e-49  \\
            -73.0  6.733144562669621005948738441676251750627378339614381940984320752416503484786536e-49  \\
            -72.0  3.049583236701005074489711665434375082635698535625691917975033211037955369487175e-48  \\
            -71.0  1.381220591806281200323125656662986269560213819416432222944428515734990775570189e-47  \\
            -70.0  6.255839487409735194085875702605563538133833382223180738427348985418288266507426e-47  \\
            -69.0  2.833401697338996097158478393072804417803625061551238353283477097346638255890872e-46  \\
            -68.0  1.283307411361925794209418479683345576768989467595720230091416456828504569358532e-45  \\
            -67.0  5.81237003423524791277888993918875584627483900236188010362099005062629681505722e-45  \\
            -66.0  2.632545025125550179149030873146307696231721819485932022974338141763504336969747e-44  \\
            -65.0  1.192335186592283855968000765352608831900820621260237884774736342433121669580014e-43  \\
            -64.0  5.400337633800793297933100548110262796510861159680763993895876030307893413302269e-43  \\
            -63.0  2.445926857396148430921422683817114170052419535450418148926746855532188632017084e-42  \\
            -62.0  1.107811880925162571708344769332026610709924297783754901182361605087363769050487e-41  \\
            -61.0  5.017513748654907372522495385945414986155276917518231169010233955160204411041229e-41  \\
            -60.0  2.272537842518564744777350831390869455917392103949347031017890009310275350213323e-40  \\
            -59.0  1.029280337709769180044016691051208842473431725259359782950515577721113203870075e-39  \\
            -58.0  4.661827819869547130731344199354155056126646871117880491299865325400126420598987e-39  \\
            -57.0  2.111440180667057969092986825588102767427701247697771358889431092519491494556621e-38  \\
            -56.0  9.56315807618157064011855300160807263970958960197066646159201837435466094668378e-38  \\
            -55.0  4.331356068119540257147013993205024227122656822144510824560451053907443918238467e-37  \\
            -54.0  1.961762551594965915743646116756305781485953959329600127399117190859199624814344e-36  \\
            -53.0  8.885236513264134074067617655271950039346210998743677339712430332561969065382318e-36  \\
            -52.0  4.02431108864096709360775377457854569054081681070330706031518260328737417395409e-35  \\
            -51.0  1.822695401971818028723006866372089702613437969478141095813395587826105101566116e-34  \\
            -50.0  8.25537205050203892707350723780957151835974121401798735811990736993073110528535e-34  \\
            -49.0  3.739032183791286687487615251322337500959533366749651263213333679620524511748175e-33  \\
            -48.0  1.69348656679584078728588217200001459777218094860479679608376636215155741230217e-32  \\
            -47.0  7.670157973901115070859178791867835589321906127096211562373816115221388936706411e-32  \\
            -46.0  3.473976380923445579929521708937220445150687319441785798057776922577472814443987e-31  \\
            -45.0  1.573437201199625499757931023826501355553357415317244202344418257945737767065107e-30  \\
            -44.0  7.126429067605876565857220192282159394363378990877886044273344180551840871688702e-30  \\
            -43.0  3.227710086992828818806386488951375576767269279089269300660848862721045460451041e-29  \\
            -42.0  1.461898000645534923274461380329081805020819117665657220651842473874067326432006e-28  \\
            -41.0  6.621244494367008003673052907668001016172163880997764285368814412019513446283983e-28  \\
            -40.0  2.998901334759775309417253993109392302179695931707803850718161802395920436397153e-27  \\
            -39.0  1.358265689067223191936465117650281333373633928751197323508456748407017805691294e-26  \\
            -38.0  6.151871889593332630756483909527897103306791568397409229680241918024819658257546e-26  \\
            -37.0  2.786312578650110680415683345260722990733362602113649444861232998678051193782054e-25  \\
            -36.0  1.261979755962869246889884749903564449565279320320009463270411727488913492448422e-24  \\
            -35.0  5.715772582958617854685384227515858836361740511308680294412514455566654406312391e-24  \\
            -34.0  2.588794001309056556286569033079676502315298810839622204965406128752053787099265e-23  \\
            -33.0  1.172519424792215685689266448437687750236149530035733742000638891196416157217948e-22  \\
            -32.0  5.310587867632118851395358726771049163390180386585773058909573826268045529212519e-22  \\
            -31.0  2.4052772946460348858438687503724795775867207306246688287205513938186668476221e-21  \\
            -30.0  1.089400836280545382261884069159217307719790543180859963052309688380712549816874e-20  \\
            -29.0  4.934126242867987077159562453469034253910333007046617941630718551952294030618713e-20  \\
            -28.0  2.234769881734239323424603758481869539835429124029057525974706064020488312381373e-19  \\
            -27.0  1.012174431395083807855091160744197688882725503843336145421565487170340137150009e-18  \\
            -26.0  4.584351560953224154969222637686752068209403230852940938155126163620736364910521e-18  \\
            -25.0  2.076349548313273092824871636826787463511193984270813331081543793336759740508683e-17  \\
            -24.0  9.404225198392724775421218011158565244857231102201069228821829150947837836287871e-17  \\
            -23.0  4.25937201440521695904259139161763974495606537511842655058222174998012505901563e-16  \\
            -22.0  1.929159454858550807791018730906793226405558742159241919238336729971833433906382e-15  \\
            -21.0  8.737570209137594641103079832645503850930797487744556461323877207671330015981758e-15  \\
            -20.0  3.957429903854502373744861047415935006551572932462740127205008032202705636620605e-14  \\
            -19.0  1.792403502239512681117778199196114089602689168042355995809140042759277725865875e-13  \\
            -18.0  8.118173645252234997934960341439948424957616254954916967372914399433355911387708e-13  \\
            -17.0  3.676892131270860355907328342264364092894598804299349959921220336059877489612084e-12  \\
            -16.0  1.665342025901136319076631359161173459875358269492642061288850515663859573069019e-11  \\
            -15.0  7.542685409903311480023266121789137525118491899660114795129917915746951296506836e-11  \\
            -14.0  3.416241367113959321103388271933722978443747825389290321557825958417372160507443e-10  \\
            -13.0  1.54728779528009756272387676795062703950959529806331175478866815109063811789988e-09  \\
            -12.0  7.007992890869067490828075820572106139826202883261801803090391121839114678373479e-09  \\
            -11.0  3.174067843634797301870948337976687712466486839743024680989068967764516375565154e-08  \\
            -10.0  1.437602296817838043480419702333205602023319220045318705438903848469759245735196e-07  \\
            -9.0  6.511204125521250976344898752285057838364117611240961382735886383454901709553929e-07  \\
            -8.0  2.949061729940810409415784937102081913020623943334924786255655647294102348989733e-06  \\
            -7.0  1.335692280466672434709048857600638330301155196971679659644077568630149641985381e-05  \\
            -6.0  6.049632159222613023926403579892823877628424791281985904683802886263800641353458e-05  \\
            -5.0  0.0002740006047584073942894136814689027508843386256161775338760398614112290345510396  \\
            -4.0  0.001241006551010208992635450951178359827924324223764023426864351312840699908556338  \\
            -3.0  0.005620780512540085320728978336628306431756201437262933743729628874582095530161443  \\
            -2.0  0.02545770088355519628082719614780609572291763260323491185585138584142425386182721  \\
            -1.0  0.1153032986843470970132002033654506482521025534281028975715644538721831103141791  \\
            0.0  0.5222329678670935145318737698380844834745694961802538516090797700514455201329768  \\
            1.0  0.1153032986843470970132002033654506482521025534281028975715644538721831103150201  \\
            2.0  0.02545770088355519628082719614780609572291763260323491185585138584142425386248571  \\
            3.0  0.005620780512540085320728978336628306431756201437262933743729628874582095530941532  \\
            4.0  0.001241006551010208992635450951178359827924324223764023426864351312840699908736145  \\
            5.0  0.0002740006047584073942894136814689027508843386256161775338760398614112290348174156  \\
            6.0  6.049632159222613023926403579892823877628424791281985904683802886263800665928059e-05  \\
            7.0  1.335692280466672434709048857600638330301155196971679659644077568630149663783839e-05  \\
            8.0  2.949061729940810409415784937102081913020623943334924786255655647294102597148691e-06  \\
            9.0  6.511204125521250976344898752285057838364117611240961382735886383454903948050637e-07  \\
            10.0  1.437602296817838043480419702333205602023319220045318705438903848469759682095115e-07  \\
            11.0  3.174067843634797301870948337976687712466486839743024680989068967764530780530875e-08  \\
            12.0  7.007992890869067490828075820572106139826202883261801803090391121839258713551448e-09  \\
            13.0  1.547287795280097562723876767950627039509595298063311754788668151090669505471973e-09  \\
            14.0  3.41624136711395932110338827193372297844374782538929032155782595841800883527371e-10  \\
            15.0  7.542685409903311480023266121789137525118491899660114795129917915761783497054312e-11  \\
            16.0  1.665342025901136319076631359161173459875358269492642061288850515659910620901959e-11  \\
            17.0  3.676892131270860355907328342264364092894598804299349959921220336162332109651035e-12  \\
            18.0  8.118173645252234997934960341439948424957616254954916967372914401198139915109528e-13  \\
            19.0  1.792403502239512681117778199196114089602689168042355995809140043510790482418756e-13  \\
            20.0  3.957429903854502373744861047415935006551572932462740127205008027157788977188152e-14  \\
            21.0  8.737570209137594641103079832645503850930797487744556461323877187154517928919525e-15  \\
            22.0  1.929159454858550807791018730906793226405558742159241919238336748522586391632357e-15  \\
            23.0  4.259372014405216959042591391617639744956065375118426550582222351704632806392644e-16  \\
            24.0  9.404225198392724775421218011158565244857231102201069228821852912950780312856348e-17  \\
            25.0  2.076349548313273092824871636826787463511193984270813331081549780367577319218763e-17  \\
            26.0  4.584351560953224154969222637686752068209403230852940938155171549590371134268028e-18  \\
            27.0  1.012174431395083807855091160744197688882725503843336145421631283923757745098089e-18  \\
            28.0  2.234769881734239323424603758481869539835429124029057525976472205481357582911524e-19  \\
            29.0  4.934126242867987077159562453469034253910333007046617941648018945420671486637995e-20  \\
            30.0  1.089400836280545382261884069159217307719790543180859963059557764413699404121777e-20  \\
            31.0  2.405277294646034885843868750372479577586720730624668828794864879762918424880424e-21  \\
            32.0  5.310587867632118851395358726771049163390180386585773059214584800916522457192616e-22  \\
            33.0  1.172519424792215685689266448437687750236149530035733743637272046289375184574952e-22  \\
            34.0  2.588794001309056556286569033079676502315298810839622193245458452519974212478132e-23  \\
            35.0  5.715772582958617854685384227515858836361740511308680303403490927610248125689246e-24  \\
            36.0  1.261979755962869246889884749903564449565279320320009498199866417173645393064579e-24  \\
            37.0  2.786312578650110680415683345260722990733362602113650916959113738073012077016302e-25  \\
            38.0  6.151871889593332630756483909527897103306791568397415741093757966036351560550182e-26  \\
            39.0  1.358265689067223191936465117650281333373633928751206875641475518780183655113484e-26  \\
            40.0  2.998901334759775309417253993109392302179695931707629525538754061182333549726218e-27  \\
            41.0  6.621244494367008003673052907668001016172163880997241983162622952009853163170965e-28  \\
            42.0  1.461898000645534923274461380329081805020819117664690659261771143853488742544185e-28  \\
            43.0  3.227710086992828818806386488951375576767269279105401371056280160597856660346403e-29  \\
            44.0  7.126429067605876565857220192282159394363378990732641640824707561456198495802885e-30  \\
            45.0  1.573437201199625499757931023826501355553357415307642074719844359766371767723606e-30  \\
            46.0  3.47397638092344557992952170893722044515068731828578409394333046508667337802651e-31  \\
            47.0  7.670157973901115070859178791867835589321906151367656441790211675806669673018146e-32  \\
            48.0  1.693486566795840787285882172000014597772180941750659179619040069422145433857972e-32  \\
            49.0  3.739032183791286687487615251322337500959533366404283951909787277956349905290937e-33  \\
            50.0  8.255372050502038927073507237809571518359738785179408276732144142091287943294313e-34  \\
            51.0  1.822695401971818028723006866372089702613437196953808466652701835926831122251975e-34  \\
            52.0  4.024311088640967093607753774578545690540848885760752281248781856941264005918732e-35  \\
            53.0  8.885236513264134074067617655271950039346464697305530899690917987255808546729861e-36  \\
            54.0  1.961762551594965915743646116756305781485840249554347271962549173077115179789034e-36  \\
            55.0  4.331356068119540257147013993205024227121470755795221009150297388492918352932702e-37  \\
            56.0  9.563158076181570640118553001608072639735849352443570994711082290009045520375469e-38  \\
            57.0  2.111440180667057969092986825588102767451402210768306978471336674043471341828642e-38  \\
            58.0  4.661827819869547130731344199354155056386425924984292282602858196108685881623166e-39  \\
            59.0  1.029280337709769180044016691051208842554097594267029969156870340690039356410538e-39  \\
            60.0  2.272537842518564744777350831390869458480087913553969962533247437450686382197721e-40  \\
            61.0  5.017513748654907372522495385945414998541685613178304813400789650910124536045163e-41  \\
            62.0  1.107811880925162571708344769332026608420393804748988891604347664747284924746592e-41  \\
            63.0  2.445926857396148430921422683817114196505045062847495253961011684344986733467888e-42  \\
            64.0  5.400337633800793297933100548110264562578435136472743628395070451643168327121178e-43  \\
            65.0  1.192335186592283855968000765352609899539194075356508311087382113161039131312686e-43  \\
            66.0  2.632545025125550179149030873146305129104857323600194379463093406082931731460027e-44  \\
            67.0  5.812370034235247912778889939188752230690683224904416503392527963563309565757211e-45  \\
            68.0  1.283307411361925794209418479683331385551665451200832299298296154582363638905149e-45  \\
            69.0  2.833401697338996097158478393071677407855186621673191969747763606168352240084638e-46  \\
            70.0  6.255839487409735194085875702610010974378577002433696953696670622176054134674611e-47  \\
            71.0  1.381220591806281200323125656668684010418914983380005493506804843277476175632487e-47  \\
            72.0  3.049583236701005074489711665424986868940468694094433189893545958090029557127798e-48  \\
            73.0  6.733144562669621005948738442475783565958733797087632427467869659745653804698976e-49  \\
            74.0  1.486604305670649033359390946196995807093969558032139334141070053283907001180949e-49  \\
            75.0  3.282258892659619025083685507688666551966511498235290536613711020492835022021799e-50  \\
            76.0  7.24686683426700035553596724506928580171466199113905157669774791258840550874379e-51  \\
            77.0  1.600028536172061437958989339491428241759364207316615434095138605092261474405008e-51  \\
            78.0  3.532687125502914747692320735448787032267068861571732888052837782712941307600297e-52  \\
            79.0  7.799784844182306719486372042013688682456406235006591132720025989968736451308221e-53  \\
            80.0  1.722106754836809440637103311948470245094163589165255642067283782769065773350725e-53  \\
            81.0  3.80222241292538123539927491325291083062312686560810452995467436219336235274527e-54  \\
            82.0  8.394889130274664617740959427041838838880792147415180397160969508924264866019245e-55  \\
            83.0  1.85349923955084458028045688393260067594096530711806623709866827649419522771315e-55  \\
            84.0  4.092322575918471385973400612199365053536653795180633028192684896762180427947689e-56  \\
            85.0  9.035398401042932805247003793074874870103663119942264321223285046436333115564508e-57  \\
            86.0  1.994916645769216964439636899085042233281746993670577622621579614823091474332929e-57  \\
            87.0  4.404556663608477756920751239405625610211634714095264269165772456890402802936087e-58  \\
            88.0  9.724776944480996939278845459235691226018917573004344519961212047571393246310397e-59  \\
            89.0  2.147123850199957885753403982487690296910947752342194516459917133589512001997513e-59  \\
            90.0  4.740613439688030343565392497221575656612149196163023266072609007799186580135521e-60  \\
            91.0  1.046675336518565048676126694985369277954291338208328554117505997226822485245214e-60  \\
            92.0  2.31094408775153250038244492443084313196741363423987354657769923733093603401724e-61  \\
            93.0  5.102310516341319484406747334522916986561070703264694922929641941214741423374401e-62  \\
            94.0  1.126534075105941436026130835249195546097695062409593814835207771506466803507039e-62  \\
            95.0  2.48726340411925401418438520151350762986666903975006789487235051996925879167414e-63  \\
            96.0  5.491604185065213273224414580544117986569811072433575413171424039498784327922669e-64  \\
            97.0  1.212485837867863344758568084102670063922598895640410619938807539831963307514964e-64  \\
            98.0  2.677035448092457877441613119221054480867474622558560886081551576617525670275493e-65  \\
            99.0  5.910599997516256243799293417665408502484508747542605294582799577369514228250165e-66  \\
            100.0  1.304995507452597104111587661141544824667101039320680084372946798705714948510737e-66  \\
            101.0  2.881286629818948808869801586818875197770174308523912949229756216275005192308744e-67  \\
            102.0  6.36156415327724559499921045433755178980386371445664814387925292756565236730563e-68  \\
            103.0  1.404563444656937815590815186076527107332099366723386455714286025785448340366151e-68  \\
            104.0  3.101121610130139526097243108875143088571050192100499414655623519886160343930606e-69  \\
            105.0  6.84693509535720393139913382577454886226739965688462353493935764349589217153223e-70  \\
            106.0  1.511727925073190197280235108658871039987618470893077656582913843782165933763768e-70  \\
            107.0  3.337719429076177568591989031543605288714335655439413593099203606070210447729689e-71  \\
            108.0  7.369332421546912936403438041055808950965144815890877850395549956531187700328769e-72  \\
            109.0  1.627223701990029527673608430238984579055717585343173902062504913528188588138184e-72  \\
            110.0  3.592562155619089726552474774365323337540840461188269293182043617174551741088169e-73  \\
            111.0  7.914041642060596490487022060273585661134376184576044861518055779248015522145408e-74  \\
            112.0  1.756280550058480104346496681074123771730710200657177353009552631169669921619587e-74  \\
            113.0  4.01073308086100741987316727890538789593552113275834117685228907128395783651834e-75  \\
            114.0  1.030423913490212761834468473272721208642308621587099204176519345296588916068495e-75  \\
            115.0  2.725505516105500500382818829133481953865347656545946124547918428845551176458115e-76  \\
            116.0  1.014886268345673349192212459818373911671839726094228230837337824105564405150828e-76  \\
            117.0  4.560232475169011657111484854299471150899583073788423921796945381968390156753461e-78  \\
            118.0  6.289865965310905773007201179702116941055801055441637786190973867236007101258272e-77  \\
            119.0  7.113924825079873862709697992551464123880023109215776933723923821581614739119147e-77  \\
            120.0  3.045957782261840298711856965517303127093816680412769054304491137537617144052819e-77  \\
            121.0  3.23063654027766346055386859668516993252050124083957461192257591459413924418953e-77  \\
            122.0  5.325589511083655356492829188731836073411602180368812145771610243791672481952165e-77  \\
            123.0  5.613445526399876753582896232620250562256733999785488018073070835600583388560105e-77  \\
            124.0  3.680689896318746983531805191463226105389131975949726116635661696894567998359387e-77  \\
            125.0  1.8853219491323081364595294035038802574672952655785701535862327199192360060082e-77  \\
            126.0  1.8484822096758541104147151894314819268278618044529563893367477022442546338597e-77  \\
            127.0  7.068102049869233348583728045069373750471576726517041159526033302509088443858853e-77  \\
            128.0  1.00914060290630700518987893435432918119555452728456253906943578894443208239756e-77  \\
            129.0  4.366696287367958626598443671513971937834541904385107446170185566248715348690951e-77  \\
            130.0  2.612287173081335667788458411862081689472255137528519028049681534829850151875139e-77  \\
            131.0  1.218948330283901893956618944263121081250369596230160225695080496286270103117648e-76  \\
            132.0  7.48596089594598991483001927079759392970661000955536126102492992016799116181086e-79  \\
            133.0  1.098998189216621964441825857658152845704321882613804456785684399818717010135944e-76  \\
            134.0  6.468006509387016338031621321506010513864278535530319448248217826929610389272508e-77  \\
            135.0  9.373381472216033857591781203185328470878615864438827284180266721684244701421431e-77  \\
            136.0  6.002807877475014370111546852742273849232745696651718068009545614277992958814036e-77  \\
            137.0  7.426149123960218149898595513049130553235020499761410967871845708904478686141542e-77  \\
            138.0  4.933660687689313302767819846711437731272719186535805300730892839792616094368399e-77  \\
            139.0  7.254352805097644652253100387461605459146495541091568667377543112511128386725783e-77  \\
            140.0  3.631295867442968714500425883961319938018804987227803626936551157517110892455676e-77  \\
            141.0  1.508346142083327248638672057003032147187786081202995616495483612582023278366342e-76  \\
            142.0  1.131542679521964139582929164599493818884594502469005230177395838227221090034631e-76  \\
            143.0  3.652752440176625132702241342261541749390243148373270161931726499622176492269237e-77  \\
            144.0  1.365710740338065389919270749507134828212676114728113980055182926247056430563639e-76  \\
            145.0  8.026428413011303408841935378866377245249650924342034896209087141426290174186312e-78  \\
            146.0  3.245907052375092634669225734316002312635225102293728258353268323010538704457673e-77  \\
            147.0  7.414517521752932258187529668962003046448754327804783741098468152709202755756704e-77  \\
            148.0  1.493580667166802764910402971801954170500059247039622152372618848665339404325491e-77  \\
            149.0  5.621621649241339071551274014174621681851352744009967072397161676338909004457629e-77  \\
            150.0  4.193995034872010082349639102021049756838783501248616084902239760291650830792707e-77  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  2.928671379127710737703443842803338855411906700389372354726574127661128380357285e-56  \\
            -149.0  1.102651927918737947210020934923617238853228729121173580903669879257372689651376e-55  \\
            -148.0  2.755992376551765646704655912369485698492653862640100403978040648718478676996978e-55  \\
            -147.0  6.517734312099543773542763760039818194459021196280487139976643098739986454722372e-55  \\
            -146.0  1.526570220090617733476192866449667966386953277191160326555641123873800990085235e-54  \\
            -145.0  3.569230515889215060673609292437693432651844192259071892076880459217199661288643e-54  \\
            -144.0  8.342439339640525385724588360700913983648738126727528542273749467073261197444736e-54  \\
            -143.0  1.949781803361528305396139211923873258376753290652090722011822182491451855180439e-53  \\
            -142.0  4.556950378396246093107409696566299795369410544737242827379302780617579515508991e-53  \\
            -141.0  1.065029730259916434255284686621593063886612119785317852658765630029997897739199e-52  \\
            -140.0  2.489138181125053538901953814593829617702166438472751137782385225368588549962822e-52  \\
            -139.0  5.81749814112776152437452181823844922986413912522171554373049487849857973371159e-52  \\
            -138.0  1.359638627937747655673616589367793933921023102575754529894616529621568218437579e-51  \\
            -137.0  3.17768420315310535659887954392470640798586749691770793105381574601384780819907e-51  \\
            -136.0  7.426735813028181428710670724702522218358139693036460025245022678388995647999124e-51  \\
            -135.0  1.735742172796735649389182466872057790464954451870216850189896579515408217241831e-50  \\
            -134.0  4.056695924337480404226506827255930865036649480008162658541411311452367664467934e-50  \\
            -133.0  9.481121148297771009119184243881211664520472475854267407052603586979493625997043e-50  \\
            -132.0  2.21588356399522442864021715424638728279824495095220271296777651225572336827508e-49  \\
            -131.0  5.178860065579195503149950875574796403089674111139821155379901884046073470575163e-49  \\
            -130.0  1.210379101801413197520016642440996923116022480106126285252941863144070276775793e-48  \\
            -129.0  2.828841775074581865900541706753178435540956250350600272501497882822714723346963e-48  \\
            -128.0  6.611437504577843717309133111584898091159317982092171736747031150190160947394391e-48  \\
            -127.0  1.545194441841345698132486504988896810157382902174679954034012693457390295325343e-47  \\
            -126.0  3.611356624704030263809426295952655105673425384373757178269015225471543522833917e-47  \\
            -125.0  8.440294837750118657282869360699155134872573517650902697255911594167285871995236e-47  \\
            -124.0  1.972626476732678794033740108736128417585066218502630301671583436980083096328609e-46  \\
            -123.0  4.610330908468656647815758869455808004792204999929850988196756810956353140499484e-46  \\
            -122.0  1.077505109877009350068231904052779926923896400182352842275107504311898222679232e-45  \\
            -121.0  2.518294857487145974363274770390110310446358488586508034655310502957877548101817e-45  \\
            -120.0  5.885641683843229057994153079026925086541368632599950276922434215427161629206307e-45  \\
            -119.0  1.375564816312212801631387830389422694769600962194408139825596054730655562803938e-44  \\
            -118.0  3.214906148755711668116844198345221086492424047036979993035525296028522722550062e-44  \\
            -117.0  7.513729213441440357421339509401514028032982226664392627717205699359145741736618e-44  \\
            -116.0  1.756073865943923377081855984343210992622117077144587303285844659307968890265812e-43  \\
            -115.0  4.104214212477316213224029397910007409152300284881440387660295846284312029509423e-43  \\
            -114.0  9.592178682555881680114442050282614405482777250698894516574318398181979753865514e-43  \\
            -113.0  2.241839414676702233665639187788255652854722120104951036648302298907465035540023e-42  \\
            -112.0  5.239522873294535858213863513967535914820596561000335476467857648629548961591199e-42  \\
            -111.0  1.224556931243694547468318821180302518498812259171895694481804591679594979695053e-41  \\
            -110.0  2.861977539023673910571646392959026950029883333099810700984798283396606588552945e-41  \\
            -109.0  6.688880871840789184590813219137934706826301875976932383415019154660241343260916e-41  \\
            -108.0  1.563294145660571627931207751971287435188528709982623550952129866433591640322527e-40  \\
            -107.0  3.653658411147715736323629537705846879014372318782994438074257071000278053938128e-40  \\
            -106.0  8.539160606726204672622519020111021949713130431763185932513424465292493537469957e-40  \\
            -105.0  1.995732924703251146825710768150168594191645668364516399716774610249238358940721e-39  \\
            -104.0  4.66433422461601910378366712955368841245894755652856154871582407088004416460915e-39  \\
            -103.0  1.090126513905123757046485861326920233973559076175228702499738470962706049882306e-38  \\
            -102.0  2.547793016305061982563635447856968890460423696628386933056671761144568917458179e-38  \\
            -101.0  5.95458340947919952672875200938050288255290660416899803109006327088676577425202e-38  \\
            -100.0  1.391677555968284718817165994741412523466794868020466627912536708261290408119236e-37  \\
            -99.0  3.252564094916678542235778135528449164833331571066897170565387244908707395259703e-37  \\
            -98.0  7.601741614766864598385885133819876654996189485671817145431414926946750248404129e-37  \\
            -97.0  1.77664371527653672568563736546771790785270640077491889337938843961674589733254e-36  \\
            -96.0  4.152289108195925250840459054331927061078665455104878276692611522150337213089368e-36  \\
            -95.0  9.704537094179769927485497718164776558126058599373233625610582517424735992484704e-36  \\
            -94.0  2.268099300369509662086131986944054581996789587022073420996230978679299166926358e-35  \\
            -93.0  5.300896257506092478022239955547718194836780431916232501370491039928581444441864e-35  \\
            -92.0  1.238900833321726222981270654218634554219685818391845692295257314444389467976405e-34  \\
            -91.0  2.895501440217543405703217017165758977620884922461169286875374391756006746950824e-34  \\
            -90.0  6.767231375430572737811724399564499490126945260959369925787032324677906382982949e-34  \\
            -89.0  1.581605861165494086270686959187449962167691288008372328449540070390601522023689e-33  \\
            -88.0  3.696455701448341345478626403082094783945105530709503220729172302073567041221315e-33  \\
            -87.0  8.639184444284387556684194049571347045675058848036221675304634603335462041623204e-33  \\
            -86.0  2.019110031079818888585409817283513473988055905956189385981491975789315076920277e-32  \\
            -85.0  4.718970111008947872192180175039794479416574177684225609016084953178908043860063e-32  \\
            -84.0  1.102895759310676351472525286754085472493915886674184905720018657667582948502084e-31  \\
            -83.0  2.577636703118264157278671504587076062693205354280863804705106246370137970853412e-31  \\
            -82.0  6.024332687084688095745572355110052639492572568163753932710890925745313215997715e-31  \\
            -81.0  1.407979032916955014271738537910987826154935731443779895494421486051367601268831e-30  \\
            -80.0  3.290663149104892539977285526518701107267077487472962718890034725677085274643185e-30  \\
            -79.0  7.69078495326969074227040529132796770085426990330281830600767800642368785930484e-30  \\
            -78.0  1.797454510454180903563348218057088414397631761464424846836903143177511221205514e-29  \\
            -77.0  4.200927131343733479515889094528981622322309643651694733745193798611080108920606e-29  \\
            -76.0  9.818211621055514520672712752641500179251176946713044719978471167008939928694881e-29  \\
            -75.0  2.294666782401325501367423182256881680786096480580026014040422783060065059982411e-28  \\
            -74.0  5.362988541583279592919848519416023513054861427105933985605150158449737292750928e-28  \\
            -73.0  1.253412753334714338967279050139200876392114078319983598369975620013907827397519e-27  \\
            -72.0  2.929418025119070408136429978240664492268116182034835109259054658616626537881539e-27  \\
            -71.0  6.846499641128905142926954333998035176290226091385193371697620171930350131435771e-27  \\
            -70.0  1.600132071764423007603692835829574649162414424130214708361713957989262569653171e-26  \\
            -69.0  3.739754299712373600468611359426774088251359790385914688918064697830773413707551e-26  \\
            -68.0  8.740379915512510447386494335731574161864899012309769133055332227122676915198513e-26  \\
            -67.0  2.042760966231658563360607697667397401433845735192938603681487530550600319441616e-25  \\
            -66.0  4.774245977287148854128246792836262873423361247168912492264432113605725119263094e-25  \\
            -65.0  1.115814577840217210785173274354612643217449820794830292035810963140432949374559e-24  \\
            -64.0  2.607829965284293131337023761969563230906274694202777653814763209334589902951896e-24  \\
            -63.0  6.094898975955606736059638324519795283982733206636646527967173320811772799471607e-24  \\
            -62.0  1.424471457940894898236083004308360946900798274944573747625239301439639267203494e-23  \\
            -61.0  3.329208478258849726506945928793840828083904121134743098210420418838670601886947e-23  \\
            -60.0  7.780871304878398681389089638633221171881968592674402432670666131664748965278886e-23  \\
            -59.0  1.818509073806728087987960661428555541458524314891317048805453466630491250333522e-22  \\
            -58.0  4.250134878138928716154236943035919085985947902248250556735277263098906868316949e-22  \\
            -57.0  9.933217679557654173984600427408820966885791218721085039477436133756253373363978e-22  \\
            -56.0  2.321545463815547510562535665884961956112166204166843268283128258068179833887236e-21  \\
            -55.0  5.425808146391647358232046695130905430887625001064908223787142699236662039937335e-21  \\
            -54.0  1.268094659368212843971735718274716362219517337377221470715924951654654450959806e-20  \\
            -53.0  2.9637318934463297296790667736554218255723978748885500788184587618739436409661e-20  \\
            -52.0  6.926696419183063660116570211661535215477608256373753530758414500439568472856264e-20  \\
            -51.0  1.618875289955182010571031771421079218074528248143941856923876605784423484179872e-19  \\
            -50.0  3.783560078032938248680548004459459205253922180472360907531555661933802568980971e-19  \\
            -49.0  8.842760744393676258447388584445762762532460761707500730485998539841329404146434e-19  \\
            -48.0  2.066688937664308242616478620749160760347383703646872215652169021762598937101851e-18  \\
            -47.0  4.830169319883472199975845852612676789457625773697195259384179927427427943156809e-18  \\
            -46.0  1.128884721525186648641558655178523639212402482264931496185544233570040765274141e-17  \\
            -45.0  2.638376897569592101744285694564682333884313871821847018869192170210625721231995e-17  \\
            -44.0  6.166291846189750799178248440947804872238445766490934048604498863852638708433879e-17  \\
            -43.0  1.44115706771887672787143005636407091897806354247377424367767656314529735741462e-16  \\
            -42.0  3.368205309840210047577463234640797841806482485308683647817633535642100343469378e-16  \\
            -41.0  7.872012886973393651344387875408495816747753236981990342699258206920971299964954e-16  \\
            -40.0  1.839810260723536941110333017490066514204748830026878961771542423536750108196169e-15  \\
            -39.0  4.299919022064793896824719620661257255194174185937980400870504396462080113473829e-15  \\
            -38.0  1.004957086664111642611200626769575154869024234479714651403091335613306307823407e-14  \\
            -37.0  2.348738989859982538847395787859203091150256003589747660196062429133207565801228e-14  \\
            -36.0  5.489363591434929080983434975714380091237509060586097527022262911321372315589341e-14  \\
            -35.0  1.282948542561033356116448552728905428573162152694797830818932467572156685569784e-13  \\
            -34.0  2.998447698796398430441016183194962694173466611659466039656505398971039543161287e-13  \\
            -33.0  7.007832585763825164263149410781130732476007821249788119652711363704021235300191e-13  \\
            -32.0  1.637838057665849717679468695076818838977843736356916815453144256225547444610547e-12  \\
            -31.0  3.827878977286185035624859028348482674665299057347649643469055017678215657822045e-12  \\
            -30.0  8.946340815667474373204282090866344926389500585383674389708029306637209339276882e-12  \\
            -29.0  2.090897190454564776382478920543405674516045852569771253750143728911367717837141e-11  \\
            -28.0  4.886747723040567664853086257550957313466295395302917671206280380622816833506351e-11  \\
            -27.0  1.142107962919523178899414118171644524804233358296524752440864909448069054761243e-10  \\
            -26.0  2.66928164270483311844721327592404035652844640373106559874261927872949855220055e-10  \\
            -25.0  6.238520979984681806149691019876906594669841669677078205657646840784776498718853e-10  \\
            -24.0  1.458038125129109139809598615236469383593757111205609521462812969703322514106219e-09  \\
            -23.0  3.407658932542738101497591690913543608506216776638183692189827481321359507358164e-09  \\
            -22.0  7.964222060043909649810783738553406766882266719533689822913580803453883179578101e-09  \\
            -21.0  1.861360960040696375267194830677095815099955113861148471342572965048897702620201e-08  \\
            -20.0  4.350286314774755204909423484061387550901262162354578172055745689470625522503381e-08  \\
            -19.0  1.016728696195645405606341724140161807216636117525817411618977568631246924036274e-07  \\
            -18.0  2.376251048481209748205476238903926471222231808008863769952181955272384191160267e-07  \\
            -17.0  5.553663496010443958604992620924611242352095750460061801087170221460605668261244e-07  \\
            -16.0  1.297976417375280506784219642489522072692869259088367251266388546789887886368098e-06  \\
            -15.0  3.033570149276469556850376530382785130393653840488214376251918560237950288074019e-06  \\
            -14.0  7.089919144440468626957296550853427308413272495096194128763250213058966014147121e-06  \\
            -13.0  1.657022946599473988012069632010811468958613911821180292638577210284792635473259e-05  \\
            -12.0  3.872717007936560622575254372120774800194517967261578599760569592962248593407263e-05  \\
            -11.0  9.051134176703401098454275921349596121929573518282204890153551716034569012521164e-05  \\
            -10.0  0.000211538900766860274913764726915279190743678306067816155776788265298052482668389  \\
            -9.0  0.0004943988859336897036594288764675990760025308180992742232882263473095092701278364  \\
            -8.0  0.001155486094190687082710636697367214191439664504971124167326804873495314375099872  \\
            -7.0  0.002700548365659974144102910301631728839781439774504272203973986110602003449841617  \\
            -6.0  0.006311595571755447982368964985054577309949982624890695757642901670178642991704651  \\
            -5.0  0.01475115544583806401480364026167014355350957296472197476276386322478849866653658  \\
            -4.0  0.03447543250511660102048446172179467743634060740680717903242587500577268424441037  \\
            -3.0  0.08056792127809627586238685703746081972031459948261101691821813455551356321028516  \\
            -2.0  0.188151923439746700181607154497926584851853341770110198434670829119977186393362  \\
            -1.0  0.4363624584126339307186309170543816724171075587989003988672334239104438418522423  \\
            0.0  0.9426011231323274293888539751767604679737344171986957500103787338051894586746711  \\
            1.0  0.4363624584126339307186309170543816724171075587989003988672334239104438418562538  \\
            2.0  0.1881519234397467001816071544979265848518533417701101984346708291199771863992281  \\
            3.0  0.08056792127809627586238685703746081972031459948261101691821813455551356321664462  \\
            4.0  0.03447543250511660102048446172179467743634060740680717903242587500577268424971513  \\
            5.0  0.01475115544583806401480364026167014355350957296472197476276386322478849867116934  \\
            6.0  0.006311595571755447982368964985054577309949982624890695757642901670178642995591264  \\
            7.0  0.002700548365659974144102910301631728839781439774504272203973986110602003452983597  \\
            8.0  0.00115548609419068708271063669736721419143966450497112416732680487349531437778513  \\
            9.0  0.0004943988859336897036594288764675990760025308180992742232882263473095092723980608  \\
            10.0  0.0002115389007668602749137647269152791907436783060678161557767882652980524844999082  \\
            11.0  9.051134176703401098454275921349596121929573518282204890153551716034569188519152e-05  \\
            12.0  3.872717007936560622575254372120774800194517967261578599760569592962248756404877e-05  \\
            13.0  1.657022946599473988012069632010811468958613911821180292638577210284792768091263e-05  \\
            14.0  7.089919144440468626957296550853427308413272495096194128763250213058967253368587e-06  \\
            15.0  3.033570149276469556850376530382785130393653840488214376251918560237951459583112e-06  \\
            16.0  1.297976417375280506784219642489522072692869259088367251266388546789888712848364e-06  \\
            17.0  5.553663496010443958604992620924611242352095750460061801087170221460614685216953e-07  \\
            18.0  2.376251048481209748205476238903926471222231808008863769952181955272393883892897e-07  \\
            19.0  1.016728696195645405606341724140161807216636117525817411618977568631254703139219e-07  \\
            20.0  4.350286314774755204909423484061387550901262162354578172055745689470676312042604e-08  \\
            21.0  1.861360960040696375267194830677095815099955113861148471342572965048931090856667e-08  \\
            22.0  7.964222060043909649810783738553406766882266719533689822913580803454050043677561e-09  \\
            23.0  3.407658932542738101497591690913543608506216776638183692189827481321425647800773e-09  \\
            24.0  1.458038125129109139809598615236469383593757111205609521462812969703560917661347e-09  \\
            25.0  6.238520979984681806149691019876906594669841669677078205657646840785255228917504e-10  \\
            26.0  2.669281642704833118447213275924040356528446403731065598742619278730656104458788e-10  \\
            27.0  1.142107962919523178899414118171644524804233358296524752440864909450575164354759e-10  \\
            28.0  4.886747723040567664853086257550957313466295395302917671206280380678372765329551e-11  \\
            29.0  2.090897190454564776382478920543405674516045852569771253750143728980656196483163e-11  \\
            30.0  8.946340815667474373204282090866344926389500585383674389708029307359921026906344e-12  \\
            31.0  3.827878977286185035624859028348482674665299057347649643469055018475356775472208e-12  \\
            32.0  1.637838057665849717679468695076818838977843736356916815453144257037167562097884e-12  \\
            33.0  7.007832585763825164263149410781130732476007821249788119652711372802162768245684e-13  \\
            34.0  2.998447698796398430441016183194962694173466611659466039656505403911154433994575e-13  \\
            35.0  1.282948542561033356116448552728905428573162152694797830818932473012460782117588e-13  \\
            36.0  5.489363591434929080983434975714380091237509060586097527022262970560565578711963e-14  \\
            37.0  2.348738989859982538847395787859203091150256003589747660196062508954263733830348e-14  \\
            38.0  1.004957086664111642611200626769575154869024234479714651403091418348337345431421e-14  \\
            39.0  4.299919022064793896824719620661257255194174185937980400870505239385838774272994e-15  \\
            40.0  1.839810260723536941110333017490066514204748830026878961771542828792331806382429e-15  \\
            41.0  7.872012886973393651344387875408495816747753236981990342699261248326299519599213e-16  \\
            42.0  3.368205309840210047577463234640797841806482485308683647817634138491781610153708e-16  \\
            43.0  1.441157067718876727871430056364070918978063542473774243677678089376541602647889e-16  \\
            44.0  6.16629184618975079917824844094780487223844576649093404860446229991025069407517e-17  \\
            45.0  2.638376897569592101744285694564682333884313871821847018869154426498437514753529e-17  \\
            46.0  1.128884721525186648641558655178523639212402482264931496185490571180488794979971e-17  \\
            47.0  4.830169319883472199975845852612676789457625773697195259384037118480081153942858e-18  \\
            48.0  2.066688937664308242616478620749160760347383703646872215651656154413142372219594e-18  \\
            49.0  8.842760744393676258447388584445762762532460761707500730480757116280198179582961e-19  \\
            50.0  3.783560078032938248680548004459459205253922180472360907522411378440287106439793e-19  \\
            51.0  1.618875289955182010571031771421079218074528248143941856917517424282338438511629e-19  \\
            52.0  6.926696419183063660116570211661535215477608256373753530762055539375692187478216e-20  \\
            53.0  2.963731893446329729679066773655421825572397874888550078831675162036693652057837e-20  \\
            54.0  1.268094659368212843971735718274716362219517337377221470689918360160068636514749e-20  \\
            55.0  5.425808146391647358232046695130905430887625001064908223613805176991789094740737e-21  \\
            56.0  2.321545463815547510562535665884961956112166204166843268731852521012493323674667e-21  \\
            57.0  9.933217679557654173984600427408820966885791218721085046922177787421316336004412e-22  \\
            58.0  4.250134878138928716154236943035919085985947902248250567427651904012367677455376e-22  \\
            59.0  1.818509073806728087987960661428555541458524314891317060165520888441172492730591e-22  \\
            60.0  7.780871304878398681389089638633221171881968592674402581858418339305795272037985e-23  \\
            61.0  3.32920847825884972650694592879384082808390412113474323190660800780820739685532e-23  \\
            62.0  1.424471457940894898236083004308360946900798274944573857552197237948092261410371e-23  \\
            63.0  6.094898975955606736059638324519795283982733206636647621723194039749506891891674e-24  \\
            64.0  2.607829965284293131337023761969563230906274694202778873240791582616239977777227e-24  \\
            65.0  1.115814577840217210785173274354612643217449820794831344092912208028775335613241e-24  \\
            66.0  4.774245977287148854128246792836262873423361247168920196055452905836917562121551e-25  \\
            67.0  2.042760966231658563360607697667397401433845735192944839025049345971169390981557e-25  \\
            68.0  8.740379915512510447386494335731574161864899012309811453409247408587774989498352e-26  \\
            69.0  3.73975429971237360046861135942677408825135979038593296724393117591455635918352e-26  \\
            70.0  1.600132071764423007603692835829574649162414424130247677238386463883041118961553e-26  \\
            71.0  6.846499641128905142926954333998035176290226091385551616688634354919658536504904e-27  \\
            72.0  2.929418025119070408136429978240664492268116182035196041994415889124258091560567e-27  \\
            73.0  1.253412753334714338967279050139200876392114078320463636356273766202849733749269e-27  \\
            74.0  5.362988541583279592919848519416023513054861427109251241493037861048827636447488e-28  \\
            75.0  2.29466678240132550136742318225688168078609648058040351067876590044001440417151e-28  \\
            76.0  9.818211621055514520672712752641500179251176946696370486034803556342285118403505e-29  \\
            77.0  4.200927131343733479515889094528981622322309643606671695540807759775992209783847e-29  \\
            78.0  1.797454510454180903563348218057088414397631761351617619008681939778154125955173e-29  \\
            79.0  7.690784953269690742270405291327967700854269901926925220904347777959382032809234e-30  \\
            80.0  3.290663149104892539977285526518701107267077486620759235615287135341277994847452e-30  \\
            81.0  1.407979032916955014271738537910987826154935731409642359290696553369049599044009e-30  \\
            82.0  6.024332687084688095745572355110052639492572565579536361953660514189073890132928e-31  \\
            83.0  2.577636703118264157278671504587076062693205352507084536550212611527795047280591e-31  \\
            84.0  1.102895759310676351472525286754085472493915893131126470079254590163796522504572e-31  \\
            85.0  4.718970111008947872192180175039794479416574295931268991413338538230610434556204e-32  \\
            86.0  2.019110031079818888585409817283513473988056019405949952365324542788189590405564e-32  \\
            87.0  8.639184444284387556684194049571347045675060293611632840983772474072206068305107e-33  \\
            88.0  3.696455701448341345478626403082094783945106731686833139014083236552891701817392e-33  \\
            89.0  1.581605861165494086270686959187449962167692189922213065756868793182594938837705e-33  \\
            90.0  6.767231375430572737811724399564499490126955961523124227760490224753531016383153e-34  \\
            91.0  2.895501440217543405703217017165758977620895361136828325623615699697009614666397e-34  \\
            92.0  1.238900833321726222981270654218634554219693862966227584659292553386117290167418e-34  \\
            93.0  5.300896257506092478022239955547718194836862571531329996104540040216139227841371e-35  \\
            94.0  2.26809930036950966208613198694405458199686769577828971731946373236023371355302e-35  \\
            95.0  9.704537094179769927485497718164776558126911255557485519730003355599105429368292e-36  \\
            96.0  4.152289108195925250840459054331927061079251551174253208251812279176779985617959e-36  \\
            97.0  1.776643715276536725685637365467717907853005136532508668887064470203530112367645e-36  \\
            98.0  7.601741614766864598385885133819876654997461992695774706579598826026663719558458e-37  \\
            99.0  3.252564094916678542235778135528449164832866642441716241920080767404632132117966e-37  \\
            100.0  1.391677555968284718817165994741412523465488078602077498165564418467510271027129e-37  \\
            101.0  5.954583409479199526728752009380502882533807605271436271711454501145469924798322e-38  \\
            102.0  2.547793016305061982563635447856968890423166750244913234359296175639591150080096e-38  \\
            103.0  1.090126513905123757046485861326920233941985048328944549141782072480543636321553e-38  \\
            104.0  4.664334224616019103783667129553688411906703009439880362100770756765172413118426e-39  \\
            105.0  1.995732924703251146825710768150168593584671053804593312497974013913312984776997e-39  \\
            106.0  8.539160606726204672622519020111021944765569214705295531653004569262199460848567e-40  \\
            107.0  3.653658411147715736323629537705846872661689516125611823952229606940463293749281e-40  \\
            108.0  1.563294145660571627931207751971287431096762724600513565592257437876416844996914e-40  \\
            109.0  6.688880871840789184590813219137934703398961339558857326615759449035604925497255e-41  \\
            110.0  2.861977539023673910571646392959026927070328126822873448852278730923811102872645e-41  \\
            111.0  1.224556931243694547468318821180302465025341657810762422888360796660413297640683e-41  \\
            112.0  5.239522873294535858213863513967535812337526995652712628721838767883704786916615e-42  \\
            113.0  2.241839414676702233665639187788256180627131950749229865141772232561936572113692e-42  \\
            114.0  9.592178682555881680114442050282624800411120440257068804905098762100473698732643e-43  \\
            115.0  4.104214212477316213224029397910018767990027668003548568381336275562294656926061e-43  \\
            116.0  1.756073865943923377081855984343220909032744741078857455664763160428936665687496e-43  \\
            117.0  7.513729213441440357421339509401581511463327505498032575133186646792447871910416e-44  \\
            118.0  3.214906148755711668116844198345288380175071404087595724786443171094296898502666e-44  \\
            119.0  1.375564816312212801631387830389481093146620817022629330962848410277829421022717e-44  \\
            120.0  5.885641683843229057994153079027314885398418444357247799333887161090080776340961e-45  \\
            121.0  2.518294857487145974363274770390461054821359967165805214853342184777401194867091e-45  \\
            122.0  1.077505109877009350068231904053133075420699628290876688935721069326334588516071e-45  \\
            123.0  4.610330908468656647815758869459028570810928289628614318763952056391023980943262e-46  \\
            124.0  1.972626476732678794033740108737146496404257343099761032086492419614796427241019e-46  \\
            125.0  8.440294837750118657282869360706164389572587771507527656218373147417137672363281e-47  \\
            126.0  3.611356624704030263809426295964584117134098129805284389900151610296344937568476e-47  \\
            127.0  1.545194441841345698132486504999318658687581057729718815338747290704408013139709e-47  \\
            128.0  6.611437504577843717309133112041359093210485900907492864850719555089303022335733e-48  \\
            129.0  2.828841775074581865900541707590122282348436525344461120612499278252171710214041e-48  \\
            130.0  1.210379101801413197520016643418626754932492351574560930948657277574851584698514e-48  \\
            131.0  5.178860065579195503149950885466395106778242260200600720732373710539812180250362e-49  \\
            132.0  2.215883563995224428640217158742644750408971355200245049575743802078984588513474e-49  \\
            133.0  9.481121148297771009119184217033552942685893587768734879047424521211736712303729e-50  \\
            134.0  4.056695924337480404226506757250258545442075802840448350393412788355610171419627e-50  \\
            135.0  1.735742172796735649389182379086575420166123759297472707067114496871720079048713e-50  \\
            136.0  7.426735813028181428710670141543355362781894752235820007033911592121705698763363e-51  \\
            137.0  3.177684203153105356598879649700792594418421733003983531008456813174359261030623e-51  \\
            138.0  1.359638627937747655673616892055552403647214470393458830379699151102962529160714e-51  \\
            139.0  5.817498141127761524374526050503559562039485107970400015795650624047172936690779e-52  \\
            140.0  2.489138181125053538901960889624874503428043184820767583915132255318271695260877e-52  \\
            141.0  1.065029730259916434255296077651747877668417435947851843903436476634879589667956e-52  \\
            142.0  4.556950378396246093107539385371113454379480382431392535124506113983620839579891e-53  \\
            143.0  1.949781803361528305396260293421909237149399711862951459938674314240767331210454e-53  \\
            144.0  8.342439339640525385725982107792430960528672840876067134244338722516324433961839e-54  \\
            145.0  3.569230515889215060674797363207860322683860719127758980190489526987989242628804e-54  \\
            146.0  1.526570220090617733477266726557303429514901138643556887141487414313414363516225e-54  \\
            147.0  6.517734312099543773552483894438919501039192430447301331185215669795409936893934e-55  \\
            148.0  2.755992376551765646710304319920694489071568740054583550200536153094636233189655e-55  \\
            149.0  1.102651927918737947210780423049162632263170826441807035998815803885887420410664e-55  \\
            150.0  2.928671379127710737692082576619472802768666852378249158684340856395155209710701e-56  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  1.435293650161521304092511019283770340997666581902192158012618169922987619593468e-41  \\
            -149.0  4.88789436801185457692398336831487980940364776897554171519995752016654526342008e-41  \\
            -148.0  1.03225425263415860283050318915136249123115382127374131983353822628459562308263e-40  \\
            -147.0  1.994299492943388766370323607784759053382491508037570445837942060480197374655643e-40  \\
            -146.0  3.765035737584940586168545198471010249888227585971366732929547742670779758348163e-40  \\
            -145.0  7.062498806732122934673956342590281088772291936825670247319624449659168703573728e-40  \\
            -144.0  1.322381420764848854361144939896777462450631865117126512180008822446997885484213e-39  \\
            -143.0  2.474740324425837004340980591493554501325058329294638272448866816681325714498151e-39  \\
            -142.0  4.630609606293813754540045153099131024243607738989804169271726070423936480869467e-39  \\
            -141.0  8.664197027505940033776128194190134836811828643973108722079407681827117502121634e-39  \\
            -140.0  1.621112746499981855960119407390071834626389661738190275357324078258246043644531e-38  \\
            -139.0  3.033169089864977058702427728110841774798362902854550167169377963245091213563318e-38  \\
            -138.0  5.675179392638761776011686878567133332789582329853120510184109646505431295014541e-38  \\
            -137.0  1.061848222396127359981120246831102052358008207467671518699892755742561310547895e-37  \\
            -136.0  1.986759322730837908205090060181975246116964711789612429143864785289220861863242e-37  \\
            -135.0  3.717303878697887817526742028877255642267020427629862595912381831508258651398193e-37  \\
            -134.0  6.955219929121795543167932279269246678666858848525359120609408481907116689159892e-37  \\
            -133.0  1.301348658873745289025324204314438102072576453658150962671409703855376845671147e-36  \\
            -132.0  2.4348738764595241652756666938874752698614177650296039122145142294441779073985e-36  \\
            -131.0  4.555743576428160805783351575585546571578493729519449701267915920940764420514976e-36  \\
            -130.0  8.523973144530100766447147353955850358604761005834949669391586571033206994734701e-36  \\
            -129.0  1.5948684764371428539962124493529754560852962490329525593413759308974740984225e-35  \\
            -128.0  2.98406085283845465474736440799723022456041584454636151243506447563976489833767e-35  \\
            -127.0  5.583293735497467276840689000042511287390375941056402409203230201628064496714568e-35  \\
            -126.0  1.044655939478717443503607029751489431179561987446949560862938859716338316925273e-34  \\
            -125.0  1.954591829818598032867862608284996567807995182821184023168788495796620868542214e-34  \\
            -124.0  3.657117216123727731582069007459187429693339553100586973720878140192801410908224e-34  \\
            -123.0  6.842608327954453869397224656575700519003019447172517828288755104925161036628077e-34  \\
            -122.0  1.280278590015187976550430038591528710456028317984178092787456879806067184564842e-33  \\
            -121.0  2.395450958890814402121020044690610266819622053983121836309871992798983383424638e-33  \\
            -120.0  4.481981766470724976494191156092221824098117503094639033680276756705881118805672e-33  \\
            -119.0  8.385961933563285124661315047019528766716680812673430663704950783488008462047876e-33  \\
            -118.0  1.569046042919278114499790573815020092205968339958885599162853613173039020391629e-32  \\
            -117.0  2.93574607696144775760235911633131110040791269922294768902369581073798764632742e-32  \\
            -116.0  5.492894913624869047549874540422879928671662908544743862415595555020744859561787e-32  \\
            -115.0  1.027741968861095583115316145543656180912230202394596729918813576854839548212043e-31  \\
            -114.0  1.922945133973878873056681944325132081374382056354456219169389915644031899414215e-31  \\
            -113.0  3.597905019264211702846980900033994642014937169793732198287550311487100325256958e-31  \\
            -112.0  6.731820008247021731966596349797762593803269198267193760594610192892698507781588e-31  \\
            -111.0  1.259549665174389477698901300896221985525146354557188051370948818420982473220877e-30  \\
            -110.0  2.356666335548735398500562943945610860503849560048856041928951523452857905293837e-30  \\
            -109.0  4.409414230077024602040714273731725344049429636039627971094289152903210108074541e-30  \\
            -108.0  8.250185254960410404902601982038645491804664484860848764900554931702525833517255e-30  \\
            -107.0  1.54364169909201722156851130210297528736151529082002808001011175550221705580163e-29  \\
            -106.0  2.888213563135467025387353184481187660409896275307537585086026596132074712349735e-29  \\
            -105.0  5.403959734429545887069265296883261946416998212720351622671739214334867752107015e-29  \\
            -104.0  1.011101851472267271172488710724047960504931945690386145487661260146516490949275e-28  \\
            -103.0  1.891810828154821460937962674318726005147516949844967962618989365976281617536016e-28  \\
            -102.0  3.539651524040350955981313769175354795201040170145545307450823754087587635199586e-28  \\
            -101.0  6.622825456529115346068253532017984990673528325251593293558341731472175362796761e-28  \\
            -100.0  1.239156361290159411313798000044868814981752767048871045503447601742979942305922e-27  \\
            -99.0  2.318509672049542500886195984254287401926055558263037627859955671302103795111689e-27  \\
            -98.0  4.338021630934886768711260115097811868608684560049309651212825919720542071568914e-27  \\
            -97.0  8.116606929581468635517870766279145201063340144206714463657475803542753739461723e-27  \\
            -96.0  1.518648675689804484012828662134859862494941921882805635780946400136929480626064e-26  \\
            -95.0  2.841450645797529803966420278012964364130949400777821578743425708659391651513129e-26  \\
            -94.0  5.316464500149040808343931527210306031170672179678353184434422497428476596775437e-26  \\
            -93.0  9.947311533687298276402510674748077271040189462360459197427732657465968128503638e-26  \\
            -92.0  1.861180616280884253006226505094670207330470087465966337174859460433447210278701e-25  \\
            -91.0  3.482341208163256385595447185222251623827005173586257593748227510029035414830346e-25  \\
            -90.0  6.515595629995428627793681897605841313919821586701994964573050454082055721618856e-25  \\
            -89.0  1.21909324434084228620223446297850313043596351787654045034554302309978802657945e-24  \\
            -88.0  2.280970801127698757336572461432163740990616076547088675291627932912238461565674e-24  \\
            -87.0  4.267784945695666817035801295693918718042330564852655576014892050581565031029164e-24  \\
            -86.0  7.985191364002413088394917468781315694156259487753674100728690128275470957102404e-24  \\
            -85.0  1.494060313044781046643613762667758818776980185353694652001444856997225028465963e-23  \\
            -84.0  2.795444864450457736801649922148224924372698025344634781294530267697360908089809e-23  \\
            -83.0  5.230385896709255454924025902759420640947814894414166858050651129242906296999563e-23  \\
            -82.0  9.78625512396684062726295571849353898704256254274330702565114888738414002657062e-23  \\
            -81.0  1.831046336592913739931365622804531047489985411071808377788117578859757229868671e-22  \\
            -80.0  3.425958800664606731304764236676720399934874922832869065338763477760758440092541e-22  \\
            -79.0  6.410101956071216012980099760480269356046090067323775110319860420869291997369954e-22  \\
            -78.0  1.199354968286747519927494312990777130901545161631460523061152305500528910386616e-21  \\
            -77.0  2.244039720135340688287737061244389270121626201913415246986477596727259833310077e-21  \\
            -76.0  4.198685459016780024868554072498920441929826530607972653628930861037274668963804e-21  \\
            -75.0  7.855903541090496108269213567423057434724049189955389087861947516793657782807822e-21  \\
            -74.0  1.469870059315428027025191331855753338463837284318739215465452286894442054617359e-20  \\
            -73.0  2.750183960344341773714098082225323489931635978867736087292251951771638441076514e-20  \\
            -72.0  5.145700987513066783013280119503561689163422362460965587410890447178824329697922e-20  \\
            -71.0  9.627806370297387215594059132594969556610099059733396396962461027888236025146199e-20  \\
            -70.0  1.801399959478379328069889623213094662498975061389430653560737710611133552420613e-19  \\
            -69.0  3.370489277827543848931460977307428998892758096036992992435222371178532584696733e-19  \\
            -68.0  6.306316324798820927347976765220808363923953182807352762422067107710005647181519e-19  \\
            -67.0  1.179936273645638357891956325086710850799293895111558211168603301875534922948516e-18  \\
            -66.0  2.207706588376962205847393768943924764897783841238154163202245544132713802867725e-18  \\
            -65.0  4.130704758574791434886237247813174954898229242279184038287242421175705670147863e-18  \\
            -64.0  7.728709010673566372126395990833466246411611599510129173917341077505479810624155e-18  \\
            -63.0  1.446071468740755790757263190145267392354338807354534226763255130454093579057317e-17  \\
            -62.0  2.705655873210062505658204593905468097272806651627025051656563232350645366235585e-17  \\
            -61.0  5.062387207328616758533816430716000296624603282360380427964679294317939574857795e-17  \\
            -60.0  9.471923052253857528231431244940675897950085343077506185471438900342266248546922e-17  \\
            -59.0  1.772233585331794160593483280377392543567989103835060909403936209236814341898961e-16  \\
            -58.0  3.315917859183436980666383825024286831268157435862547905710003499765055338640881e-16  \\
            -57.0  6.204211081347466278571049104585643857118264432857662803526778460852596634400555e-16  \\
            -56.0  1.160831986091284587722169360701623916718275381338016409932209923077357927564448e-15  \\
            -55.0  2.171961724487252320100636247793939977920827862434911671009154016918985404548436e-15  \\
            -54.0  4.063824730159248376833774806289703492476968489117103538725159187736608694346298e-15  \\
            -53.0  7.603573880360439017452061170397855858432013303635646849131297561453368162394269e-15  \\
            -52.0  1.4226581999227595552754814729268340894961643127059629793863520144126329056825e-14  \\
            -51.0  2.661848738045697902146615307470320478569829721320528024335674153281891090576922e-14  \\
            -50.0  4.980422356276556440635744319064709366054332888014875908963563205139233880023586e-14  \\
            -49.0  9.318563632999903274858716470574577664028604717714466496941858096742836102046007e-14  \\
            -48.0  1.74353944244977775509593086280473350433435773128781684799635109340255356632207e-13  \\
            -47.0  3.262230003573463209140531965697522943257564269969355743342464070550080578483766e-13  \\
            -46.0  6.103759018644318545462701891717859626528253234428746569637330788115553514284138e-13  \\
            -45.0  1.142037015074706014616352474623224262800341645242110672139325720748990354369413e-12  \\
            -44.0  2.136795603851388140325709484180897365341059557845709453288434917852998215936423e-12  \\
            -43.0  3.998027552845948495210567626583392953104124071537167828006421619795939311218033e-12  \\
            -42.0  7.480464806509892685874659168654111584420579893962299687573725411147285770275784e-12  \\
            -41.0  1.399624014136683666683980251026482436595991602398141785911902092328638715463961e-11  \\
            -40.0  2.618750881954962155810132715189125735232673884488409305026339163208381176939337e-11  \\
            -39.0  4.899784593914642287177069527232429279425385995160158429877178361521583169473432e-11  \\
            -38.0  9.167687248219958363086598650364212562109152832595300902682392034980595760295378e-11  \\
            -37.0  1.715309884960199573834489238292185214652309484829551040575970476052234488261428e-10  \\
            -36.0  3.209411405273954659918174923221210828522240917245181527282673439990407278406677e-10  \\
            -35.0  6.004933370124861929709015560876748539665753802010747176963723427978539207715279e-10  \\
            -34.0  1.123546352467739312710313653710727985482210609846343142605128310769892109380296e-09  \\
            -33.0  2.102198856067095779622181436465054017115324774464702489336978705704045271535095e-09  \\
            -32.0  3.933295694248357146209843491652237627896229340387077456706069791213411606952641e-09  \\
            -31.0  7.359348985345887071435995516867471008750883434344504284232800324928491368935418e-09  \\
            -30.0  1.376962773668644300809307841989833078338292834414151021601299487111231656104877e-08  \\
            -29.0  2.576350821036833200989538693791171037061595302530849088638022856835990590749618e-08  \\
            -28.0  4.820452433418108456353493065021998186137170119315638165010569579344610379678609e-08  \\
            -27.0  9.019253695230489475296833158101150591161946223742819165818048632974885100942717e-08  \\
            -26.0  1.687537390784851717305402509139435763727609860488971189852248409792091976713214e-07  \\
            -25.0  3.157447990184479953733115104072617999270513441718143529021210319948280999364686e-07  \\
            -24.0  5.907707802600650381337239598265077202724232594886369511968144134168447128217453e-07  \\
            -23.0  1.105355071228566451518219029521523350461620010244529756526414202513652617416381e-06  \\
            -22.0  2.068162262447799923290933829911760352237708698277422963053261030427334963893879e-06  \\
            -21.0  3.869611905845884513426740563635082819045975016755985941538679108384145438990339e-06  \\
            -20.0  7.240194144216434597908904382530837161885076452820443874591847196471669151088252e-06  \\
            -19.0  1.354668440180005036940367526309900058616968730224389937232343112261881493414841e-05  \\
            -18.0  2.534637257324211163505485881864505712256846943013328364127714219929598336610236e-05  \\
            -17.0  4.742404735843402244309223592855249473778218944875323968887904991509136355719184e-05  \\
            -16.0  8.873223422178764103519822635554738690542170440157679997941949125697976709864605e-05  \\
            -15.0  0.0001660214559562542231723759077507251345343932450444629606907882160313353744088071  \\
            -14.0  0.0003106325911484529685809186089798110866953597092160924016604763041556618356138684  \\
            -13.0  0.000581205640439472201879085362827852304152679971908758107006574085314556168542415  \\
            -12.0  0.001087458320126492669708718767460431044029135260892578630681722174261061263147933  \\
            -11.0  0.002034676721179918516140796491026930078547311404558605260416264680646067710928841  \\
            -10.0  0.003806958953678877043990770065583476039110747891854063981833343217716553637075359  \\
            -9.0  0.007122966369398414520968077513404459538369872280482280365629376471335074617119307  \\
            -8.0  0.01332733304685685420910693355261540288136491243034597785622594227856163173231557  \\
            -7.0  0.02493584621670986018598726423058228593865705732826224706247166910176056174617722  \\
            -6.0  0.04665502564042862766890082407856954926057011282188265387063874058431701270902362  \\
            -5.0  0.08728591897781434280192946559428027840433814866849138744177314062783508709814761  \\
            -4.0  0.1632544862532698148627483606437957731415132352189524127370495882111879825931383  \\
            -3.0  0.3049580646161030501967576001008294685683460232749592321375341082642079370661996  \\
            -2.0  0.5665228545296816865289625020400441462214860130107734298902725368197234112690023  \\
            -1.0  1.026769562097592665699320788685031553377234649140626109201014000455857466943691  \\
            0.0  1.650996706320843871182448217208906881597264727734720254188545692592010321387397  \\
            1.0  1.02676956209759266569932078868503155337723464914062610920101400045585746695889  \\
            2.0  0.5665228545296816865289625020400441462214860130107734298902725368197234112940904  \\
            3.0  0.3049580646161030501967576001008294685683460232749592321375341082642079370957309  \\
            4.0  0.1632544862532698148627483606437957731415132352189524127370495882111879826223156  \\
            5.0  0.08728591897781434280192946559428027840433814866849138744177314062783508712528461  \\
            6.0  0.04665502564042862766890082407856954926057011282188265387063874058431701273302677  \\
            7.0  0.02493584621670986018598726423058228593865705732826224706247166910176056176672698  \\
            8.0  0.01332733304685685420910693355261540288136491243034597785622594227856163174996668  \\
            9.0  0.007122966369398414520968077513404459538369872280482280365629376471335074632335157  \\
            10.0  0.003806958953678877043990770065583476039110747891854063981833343217716553650271998  \\
            11.0  0.002034676721179918516140796491026930078547311404558605260416264680646067722803741  \\
            12.0  0.001087458320126492669708718767460431044029135260892578630681722174261061273836119  \\
            13.0  0.0005812056404394722018790853628278523041526799719087581070065740853145561779172712  \\
            14.0  0.0003106325911484529685809186089798110866953597092160924016604763041556618439805278  \\
            15.0  0.000166021455956254223172375907750725134534393245044462960690788216031335381832431  \\
            16.0  8.873223422178764103519822635554738690542170440157679997941949125697977337907719e-05  \\
            17.0  4.74240473584340224430922359285524947377821894487532396888790499150913692748483e-05  \\
            18.0  2.534637257324211163505485881864505712256846943013328364127714219929598865197201e-05  \\
            19.0  1.354668440180005036940367526309900058616968730224389937232343112261881944402254e-05  \\
            20.0  7.24019414421643459790890438253083716188507645282044387459184719647167263367389e-06  \\
            21.0  3.869611905845884513426740563635082819045975016755985941538679108384147801744573e-06  \\
            22.0  2.068162262447799923290933829911760352237708698277422963053261030427336191442331e-06  \\
            23.0  1.105355071228566451518219029521523350461620010244529756526414202513652985967767e-06  \\
            24.0  5.907707802600650381337239598265077202724232594886369511968144134168448880024039e-07  \\
            25.0  3.157447990184479953733115104072617999270513441718143529021210319948280325311128e-07  \\
            26.0  1.687537390784851717305402509139435763727609860488971189852248409792094591168215e-07  \\
            27.0  9.01925369523048947529683315810115059116194622374281916581804863297497538864769e-08  \\
            28.0  4.820452433418108456353493065021998186137170119315638165010569579344801744863736e-08  \\
            29.0  2.576350821036833200989538693791171037061595302530849088638022856836271847266895e-08  \\
            30.0  1.376962773668644300809307841989833078338292834414151021601299487111587028670443e-08  \\
            31.0  7.359348985345887071435995516867471008750883434344504284232800324932679550402901e-09  \\
            32.0  3.933295694248357146209843491652237627896229340387077456706069791217992120803771e-09  \\
            33.0  2.102198856067095779622181436465054017115324774464702489336978705708830787405403e-09  \\
            34.0  1.123546352467739312710313653710727985482210609846343142605128310774122188993279e-09  \\
            35.0  6.004933370124861929709015560876748539665753802010747176963723428019677912497338e-10  \\
            36.0  3.209411405273954659918174923221210828522240917245181527282673440032104347764911e-10  \\
            37.0  1.715309884960199573834489238292185214652309484829551040575970476097850893821789e-10  \\
            38.0  9.167687248219958363086598650364212562109152832595300902682392035458260524906958e-11  \\
            39.0  4.899784593914642287177069527232429279425385995160158429877178361989201718097261e-11  \\
            40.0  2.618750881954962155810132715189125735232673884488409305026339163576264891146833e-11  \\
            41.0  1.399624014136683666683980251026482436595991602398141785911902092595497350800228e-11  \\
            42.0  7.480464806509892685874659168654111584420579893962299687573725412553526771645472e-12  \\
            43.0  3.998027552845948495210567626583392953104124071537167828006421620274090860380588e-12  \\
            44.0  2.136795603851388140325709484180897365341059557845709453288434916821140116225181e-12  \\
            45.0  1.142037015074706014616352474623224262800341645242110672139325718849469806724976e-12  \\
            46.0  6.103759018644318545462701891717859626528253234428746569637330762197238715867929e-13  \\
            47.0  3.262230003573463209140531965697522943257564269969355743342464045373328282727863e-13  \\
            48.0  1.743539442449777755095930862804733504334357731287816847996351061621370975562997e-13  \\
            49.0  9.318563632999903274858716470574577664028604717714466496941857746234707097768516e-14  \\
            50.0  4.980422356276556440635744319064709366054332888014875908963562788027230553131416e-14  \\
            51.0  2.661848738045697902146615307470320478569829721320528024335673778462250827019179e-14  \\
            52.0  1.42265819992275955527548147292683408949616431270596297938635176361889962915902e-14  \\
            53.0  7.603573880360439017452061170397855858432013303635646849131295761174744388487318e-15  \\
            54.0  4.063824730159248376833774806289703492476968489117103538725157489925790740572697e-15  \\
            55.0  2.17196172448725232010063624779393997792082786243491167100915309063235546326027e-15  \\
            56.0  1.160831986091284587722169360701623916718275381338016409932210693522895749362962e-15  \\
            57.0  6.204211081347466278571049104585643857118264432857662803526802848518341405100656e-16  \\
            58.0  3.315917859183436980666383825024286831268157435862547905710045518774825542264575e-16  \\
            59.0  1.772233585331794160593483280377392543567989103835060909403991825444488493223742e-16  \\
            60.0  9.471923052253857528231431244940675897950085343077506185472127814929079786962445e-17  \\
            61.0  5.062387207328616758533816430716000296624603282360380427965400500226723891358544e-17  \\
            62.0  2.705655873210062505658204593905468097272806651627025051657272219024029385389799e-17  \\
            63.0  1.446071468740755790757263190145267392354338807354534226763959842425961832879465e-17  \\
            64.0  7.728709010673566372126395990833466246411611599510129173924340377325796986696305e-18  \\
            65.0  4.130704758574791434886237247813174954898229242279184038293689965569543692186697e-18  \\
            66.0  2.207706588376962205847393768943924764897783841238154163207834076453049783913743e-18  \\
            67.0  1.179936273645638357891956325086710850799293895111558211173360696329577209620068e-18  \\
            68.0  6.306316324798820927347976765220808363923953182807352762460432118353460294792959e-19  \\
            69.0  3.370489277827543848931460977307428998892758096036992992465228227757095630310904e-19  \\
            70.0  1.801399959478379328069889623213094662498975061389430653588714697702501536021208e-19  \\
            71.0  9.627806370297387215594059132594969556610099059733396397229005398533602723611317e-20  \\
            72.0  5.145700987513066783013280119503561689163422362460965587669826543409521128611893e-20  \\
            73.0  2.750183960344341773714098082225323489931635978867736087545760354201741714886865e-20  \\
            74.0  1.469870059315428027025191331855753338463837284318739215659415551084007976844213e-20  \\
            75.0  7.855903541090496108269213567423057434724049189955389088691039392140810390876911e-21  \\
            76.0  4.198685459016780024868554072498920441929826530607972653116361118533162674433442e-21  \\
            77.0  2.244039720135340688287737061244389270121626201913415244801339327552375419079706e-21  \\
            78.0  1.199354968286747519927494312990777130901545161631460518908279096043339382471372e-21  \\
            79.0  6.410101956071216012980099760480269356046090067323775059709207080032597594111038e-22  \\
            80.0  3.425958800664606731304764236676720399934874922832869022722777479565201245598652e-22  \\
            81.0  1.83104633659291373993136562280453104748998541107180835178364163327920570748702e-22  \\
            82.0  9.786255123966840627262955718493538987042562542743306842375219779483162515830631e-23  \\
            83.0  5.230385896709255454924025902759420640947814894414166807794616001078339214166817e-23  \\
            84.0  2.795444864450457736801649922148224924372698025344634965200919490867532555125286e-23  \\
            85.0  1.494060313044781046643613762667758818776980185353695030442072124782606803593234e-23  \\
            86.0  7.985191364002413088394917468781315694156259487753678946327084957672553628678054e-24  \\
            87.0  4.267784945695666817035801295693918718042330564852661505106870974586193515672985e-24  \\
            88.0  2.280970801127698757336572461432163740990616076547094733346445796602650728913682e-24  \\
            89.0  1.219093244340842286202234462978503130435963517876546376102618401713305897977938e-24  \\
            90.0  6.515595629995428627793681897605841313919821586702057191512332257903367576930103e-25  \\
            91.0  3.482341208163256385595447185222251623827005173586319790721184049831506218375172e-25  \\
            92.0  1.86118061628088425300622650509467020733047008746602533510652932252679185954607e-25  \\
            93.0  9.947311533687298276402510674748077271040189462361034706254063726433148529912701e-26  \\
            94.0  5.316464500149040808343931527210306031170672179678894390037055857613469487030282e-26  \\
            95.0  2.841450645797529803966420278012964364130949400778312614001595208916926367112278e-26  \\
            96.0  1.518648675689804484012828662134859862494941921883182030571756708606588759091763e-26  \\
            97.0  8.116606929581468635517870766279145201063340144209170211076604204498088772821969e-27  \\
            98.0  4.338021630934886768711260115097811868608684560050570882396750241879041338316978e-27  \\
            99.0  2.318509672049542500886195984254287401926055558263182746590982665619634175927014e-27  \\
            100.0  1.239156361290159411313798000044868814981752767048092560179591250185139733563962e-27  \\
            101.0  6.622825456529115346068253532017984990673528325235544573788048665419353236046744e-28  \\
            102.0  3.539651524040350955981313769175354795201040170121247362050511378309575827000904e-28  \\
            103.0  1.891810828154821460937962674318726005147516949816379262429926252691405718475439e-28  \\
            104.0  1.011101851472267271172488710724047960504931945656908957297763060543369724849526e-28  \\
            105.0  5.403959734429545887069265296883261946416998212376670988845616671763892826873789e-29  \\
            106.0  2.888213563135467025387353184481187660409896274981943489761747484533501926437539e-29  \\
            107.0  1.543641699092017221568511302102975287361515290494578466438432001842498824299627e-29  \\
            108.0  8.250185254960410404902601982038645491804664482065939134642183225056047230633717e-30  \\
            109.0  4.409414230077024602040714273731725344049429633874150621459448360260782410433069e-30  \\
            110.0  2.356666335548735398500562943945610860503849557890172013595819436225352587914342e-30  \\
            111.0  1.259549665174389477698901300896221985525146352601656414070313629124052068419793e-30  \\
            112.0  6.731820008247021731966596349797762593803269193724625743384320852681200054814882e-31  \\
            113.0  3.597905019264211702846980900033994642014937185554930271695626978092517503243472e-31  \\
            114.0  1.922945133973878873056681944325132081374382090352239675015511001025197206202088e-31  \\
            115.0  1.027741968861095583115316145543656180912230245680537574793029672459612208424631e-31  \\
            116.0  5.492894913624869047549874540422879928671663352106620158206741843191219614525449e-32  \\
            117.0  2.935746076961447757602359116331311100407913101973546785068134549120631997515863e-32  \\
            118.0  1.569046042919278114499790573815020092205968713889731817085274747736944511307811e-32  \\
            119.0  8.385961933563285124661315047019528766716684063366451614744422830080629536059659e-33  \\
            120.0  4.48198176647072497649419115609222182409812015902927919550327207288249286123373e-33  \\
            121.0  2.395450958890814402121020044690610266819624331180752210800871995920148747343031e-33  \\
            122.0  1.280278590015187976550430038591528710456030356876222622235515718547178643862803e-33  \\
            123.0  6.842608327954453869397224656575700519003037542131435302018619258003385993720145e-34  \\
            124.0  3.657117216123727731582069007459187429693354121797844473574229459057484561256446e-34  \\
            125.0  1.954591829818598032867862608284996567808009623720009642978561628101015349768308e-34  \\
            126.0  1.044655939478717443503607029751489431179578883642128395444037498481086715174136e-34  \\
            127.0  5.583293735497467276840689000042511287390590323616370583262799824584632516555124e-35  \\
            128.0  2.984060852838454654747364407997230224560731391353098360061016389237105151424025e-35  \\
            129.0  1.594868476437142853996212449352975456085712506976167409968501225410381073322303e-35  \\
            130.0  8.523973144530100766447147353955850358609281715038846612857766949921040556291649e-36  \\
            131.0  4.555743576428160805783351575585546571582470501683926932554498976116038068182649e-36  \\
            132.0  2.434873876459524165275666693887475269863531446218132172663810481301894289380415e-36  \\
            133.0  1.301348658873745289025324204314438102072314444566705003683797073133977651184161e-36  \\
            134.0  6.955219929121795543167932279269246678646968045824948564423994939837356571522187e-37  \\
            135.0  3.717303878697887817526742028877255642241263666703223380906211685153926744123826e-37  \\
            136.0  1.986759322730837908205090060181975246099837363983823066751492550856480818436876e-37  \\
            137.0  1.061848222396127359981120246831102052359888935767108872358867630042208315306575e-37  \\
            138.0  5.675179392638761776011686878567133332964404583221044493662186200815699946548396e-38  \\
            139.0  3.033169089864977058702427728110841775114157468213954080441378685001667249380646e-38  \\
            140.0  1.621112746499981855960119407390071835078027505880068289469995582987467403208528e-38  \\
            141.0  8.664197027505940033776128194190134842617527625074124568985058464842875332457547e-39  \\
            142.0  4.63060960629381375454004515309913103081581640567775064060141706392584041677682e-39  \\
            143.0  2.474740324425837004340980591493554508210821988264391905636179700239216874241734e-39  \\
            144.0  1.322381420764848854361144939896777469655143195664961059014013599765212831689898e-39  \\
            145.0  7.062498806732122934673956342590281157427939516921847503080328446604086081295873e-40  \\
            146.0  3.765035737584940586168545198471010312259670781125159798901951498818006630732875e-40  \\
            147.0  1.994299492943388766370323607784759105923141990609018835258215948212414619067882e-40  \\
            148.0  1.032254252634158602830503189151362528388206020537831375579045540055535920370877e-40  \\
            149.0  4.887894368011854576923983368314880024678239860110050790526079890885015958259967e-41  \\
            150.0  1.435293650161521304092511019283770470630119653426299476685223826604828993221576e-41  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  6.027552350246146851968758014825501700165393994051122308281548976838078191035759e-33  \\
            -149.0  1.960704271103179778377025174798376255308143784958531178804215487583793921619272e-32  \\
            -148.0  3.814521165521219947517162391768871459018158950118405009830117380327593902279285e-32  \\
            -147.0  6.633041645693864590184671063819535574182879641432837718324049319022568819893036e-32  \\
            -146.0  1.112907780408562307222422386238300282622497929422647265189158640367906801622269e-31  \\
            -145.0  1.843969036613887932879011617955386819675453364067367076078145215538192839543219e-31  \\
            -144.0  3.041375468124804719389405419194760866250708571491864787864492090834003140258992e-31  \\
            -143.0  5.007954671895114561896799682484105249378926673828110422184135724348474956016051e-31  \\
            -142.0  8.241060293959292208178634608087943751146392538699503745254254242908304016701652e-31  \\
            -141.0  1.355835422460140993279533295608469774698177690968179535550821842341051631592408e-30  \\
            -140.0  2.230459568753932349341518745547784721832689562381730441276051186341415212077714e-30  \\
            -139.0  3.669173479002034456146880985002295391418021694070186293484589626582719616709226e-30  \\
            -138.0  6.035832118969652034619081442462221118097938371833714797981840606234396050289022e-30  \\
            -137.0  9.928970397014518059971933732070141622809074196492342234655646965397642482422532e-30  \\
            -136.0  1.633317439712948480391409887685622503433679680543834274693264187112983885757485e-29  \\
            -135.0  2.686808608608568174764440062658143661227852924438961581962603342133833020563175e-29  \\
            -134.0  4.419801551511740268311012291750204421270850134335393791638248625483969778903701e-29  \\
            -133.0  7.270575264281090413355466050931245707405183066295817738741646883752333133959098e-29  \\
            -132.0  1.196009877646132045977568792510244588602938423063274412419494920815472023493923e-28  \\
            -131.0  1.967436633251289616961076631024668752891279406829953981049863749332156077859666e-28  \\
            -130.0  3.236433881320379320359569163435022269995484666681082930149292930038562023083129e-28  \\
            -129.0  5.323934746196859719369969858313054995376023871441983620607967692681718334437568e-28  \\
            -128.0  8.757874316513803954915803835153273243605677629810711416372132167677232832202282e-28  \\
            -127.0  1.440670597685132527545194698945737707040762513876037237747348839415363446197106e-27  \\
            -126.0  2.369903581473315741783579465114973857545553649491542668417217026106390632484411e-27  \\
            -125.0  3.898492128839186182447872781685759623179027434592735241006747394292715114297421e-27  \\
            -124.0  6.41302076475962432542867543316506582865188479004512664667391760250062788850105e-27  \\
            -123.0  1.054942115307784828545093238445984190628856386122500857115675116185473222678664e-26  \\
            -122.0  1.735380107864398531765461553948975773110544543367136840714293026069514138740992e-26  \\
            -121.0  2.854700817296760156932829397863987208790381167416359134793058084233108217224251e-26  \\
            -120.0  4.695983732521859449759717571047354783596385721490475096600087927552810180999069e-26  \\
            -119.0  7.724894700871187194128770752006082054585306071406713971556214382371099335623673e-26  \\
            -118.0  1.2707454186068866579710626043405721132199987583528167255201143003999168611903e-25  \\
            -117.0  2.090376608924216429054951613235994942642593103757780249567891751473103404421089e-25  \\
            -116.0  3.438670171975082402370380236886282576894598827548391319687273950910799205166276e-25  \\
            -115.0  5.656613502634063249722334785701336992522390113475595041469190591621589971615288e-25  \\
            -114.0  9.305130971547524023905806779651308298262545633842000302763750133739320742037803e-25  \\
            -113.0  1.530694334292655773090269615823795226762213154520068966885147171193120909324054e-24  \\
            -112.0  2.517992656094738509846696367957966637331419862233371912756242729396602952677091e-24  \\
            -111.0  4.142098702597553893825906103797855717000678830361944510691253825196934738531636e-24  \\
            -110.0  6.813753654337431156571038004604409754427528081393725594388946730706801517418358e-24  \\
            -109.0  1.120862688107400355147095104291264699973683305307706101755955173704848119331862e-23  \\
            -108.0  1.843819470625568392970423420349399232031611424807620963596312576043795561763645e-23  \\
            -107.0  3.033083602772400438998792250041721815682252768946108816969938604964488863503214e-23  \\
            -106.0  4.989423470121822171889809914123318618890395692347699185976425719343696577288155e-23  \\
            -105.0  8.207603160508903579292613849792371140156380288948849559113274364539135242229901e-23  \\
            -104.0  1.350150975233837179347842972338563443449529116898653844041374087061442811657854e-22  \\
            -103.0  2.220998774277793169804351064614553848394333307731331091053522168347559094098548e-22  \\
            -102.0  3.653543674616925938736012370064466756206285630536617048059914485956792863907817e-22  \\
            -101.0  6.010080481324836017342888987811816546129768927744281683377862024954895522601121e-22  \\
            -100.0  9.886584261453797062072986983839699066105885864507095764416200364137677489544651e-22  \\
            -99.0  1.62634341857065345869442517986429762432285251786800911248555160959668445400532e-21  \\
            -98.0  2.675335429487494438846615525348591239483525016084508036662023347048671376755672e-21  \\
            -97.0  4.4009276137763615706076298202620915561985589403456927716416327334702611179068e-21  \\
            -96.0  7.239527293745591338910068736502516339473873402173296622092653554451081835357582e-21  \\
            -95.0  1.190902465035424259374871557733817090895312369616204649792513004202721054997499e-20  \\
            -94.0  1.959034925460824494908536348312044267110828860171032755529254594206219179146172e-20  \\
            -93.0  3.222613061818743908543556730476103260238579149993017681759306873621120211522095e-20  \\
            -92.0  5.301199489213729444469880036461007712188135157139457076602691054081087316571926e-20  \\
            -91.0  8.720474808905415261476468307462005581517709187231163980799011977025290412123213e-20  \\
            -90.0  1.434518377349974702358534208909828731471440400595779663501160481838888757742914e-19  \\
            -89.0  2.359783177004673531459597618007441069028333537297930099322649975460920786928924e-19  \\
            -88.0  3.881844060277049452698224266708928533887904879523794667366720329614831508353596e-19  \\
            -87.0  6.385634686757649378752394764179887780625519350236947438613405845545419188465264e-19  \\
            -86.0  1.050437104622183938343326582430962424025132045244435187786900270389531958498323e-18  \\
            -85.0  1.727969363883710139286072437853704295665439731325596122609434968500473492417207e-18  \\
            -84.0  2.84251014114226272447226617398298931885425141313144091790926336190211726975872e-18  \\
            -83.0  4.675930066454794861255273836018267762278849154430231925174063810692686904312652e-18  \\
            -82.0  7.691906413952058693669929299136988976671482552228140834727758876250746050986129e-18  \\
            -81.0  1.265318844382438935945042675485484398792443632480787083232612882945091082697894e-17  \\
            -80.0  2.081449892636836576439867702325439929505752558876795853016575195504235968818873e-17  \\
            -79.0  3.423985720905325468397381298795011060777366728799279552886605041550277449025496e-17  \\
            -78.0  5.632457576056126530396017110941938643291978256754105553741559678298030994057181e-17  \\
            -77.0  9.265394464812154296878277954304424288885138159564113624293994939345984813858037e-17  \\
            -76.0  1.524157677698525293372267760716882531362621717507441809835489173464012602360394e-16  \\
            -75.0  2.507239853963906899627334126134660349397267560808029305297233505834724057508556e-16  \\
            -74.0  4.124410339747249295929767893492041024254316379487961184803558387235400549391214e-16  \\
            -73.0  6.784656291946011658278322264233842507671609775491049660828591327297673463421999e-16  \\
            -72.0  1.116076171088822722708932703278630151541117282428193615317264429389238297312834e-15  \\
            -71.0  1.835945648640971797708239456799756901079882563616332773434605754470497192750553e-15  \\
            -70.0  3.020131163158273716559251148355939219645296675545630360810436317427206009905818e-15  \\
            -69.0  4.968116702927212495592522463954952384044633835110371886136753426805257861583653e-15  \\
            -68.0  8.172553521845453755377335711194182448400464570785665780924162976628350642617651e-15  \\
            -67.0  1.344385308583341346040775713409600659773154528549664466041250548983641481753173e-14  \\
            -66.0  2.211514250844087720019655633348525224107915697235348593964655120365196643453253e-14  \\
            -65.0  3.637941630617942438297604845988125135397933579204150366396922036460482890213735e-14  \\
            -64.0  5.98441511409287217277897216543294038056966791147176259522581388556378917697716e-14  \\
            -63.0  9.844364724372983830319359950750035640330218906714660255890941334761081550754825e-14  \\
            -62.0  1.619398303407453153315049606034034855788111896777162902883243931134157175672638e-13  \\
            -61.0  2.663910712883475788106926737191779384939598138741052863211530574466076186573052e-13  \\
            -60.0  4.382133951408638643912120957364005322551578581288809129937145216695670264195002e-13  \\
            -59.0  7.208611713304171373801874159137802650995893259536757468810601576663230069420564e-13  \\
            -58.0  1.185816851091058652246287444622765589342034098977327548082393339893922167223437e-12  \\
            -57.0  1.950669088940260694372489433504423129959051625686226188701800623282688136498743e-12  \\
            -56.0  3.208851258139890454640477473745607178227205559960450602900340768792953313256346e-12  \\
            -55.0  5.278561317880859429855139879510226827054374731688447882385486500646155101437416e-12  \\
            -54.0  8.683235010020340999168272878733985632063979046554953840832359238288118779562186e-12  \\
            -53.0  1.428392429274888009103869781443545167971694640072770480611150256371908328414257e-11  \\
            -52.0  2.349705990515436258323024129264740104827860627700035006650561174235858342694041e-11  \\
            -51.0  3.865267085367344700343494848160172775837103193100715416299515035215274346739121e-11  \\
            -50.0  6.358365557874258060306533236559748599594425366237664966116008640419566073743081e-11  \\
            -49.0  1.045951332072551414396994626551535016155926682237156891678872876017707911142058e-10  \\
            -48.0  1.720590266644086770850390484278880936516828867735184964607105876330478236645276e-10  \\
            -47.0  2.83037152388752075881187327505042086574025506174774997543062536648944491849303e-10  \\
            -46.0  4.655962037294544905678035008918678833906585300461788269796351663847569133129596e-10  \\
            -45.0  7.659058999771598292709797405739719493344392044386548413622626733602094505331736e-10  \\
            -44.0  1.259915443727903809388866101514206819781096893214710703346765034105144932174861e-09  \\
            -43.0  2.072561296879183727833393478560561581814852481964606051227736468984059043408074e-09  \\
            -42.0  3.409363978118835489394306682567861590333029791607493909290589379280900444494232e-09  \\
            -41.0  5.608404804623676188901475328190069671362484048078470547017223732017166326965529e-09  \\
            -40.0  9.225827648323202803674644925142605865627428057703703572511305420483852113315996e-09  \\
            -39.0  1.517648935155209662831546805707148297115313495719867225736945831716986986557478e-08  \\
            -38.0  2.49653297045534958849494441955848364256853855693052544597312458578862954762284e-08  \\
            -37.0  4.106797513044870790660697662298536327704885644406748852662673328505202853890424e-08  \\
            -36.0  6.75568318654142913325012547006239735387286299937715801103987789832898532045618e-08  \\
            -35.0  1.111310094348445278828430887939184899643039847760105862541620788759816512528566e-07  \\
            -34.0  1.828105450920373258936831182686685141647226479715848381049304280797479015679484e-07  \\
            -33.0  3.007234035468883882092058073840666492213484219341897673539050081005488147118681e-07  \\
            -32.0  4.946900923866001578426963072860374399194544870011027324729632982886520478936617e-07  \\
            -31.0  8.137653558689748408499582490507384074123159969916869693625524286678375554858761e-07  \\
            -30.0  1.338644263558524760432060173190434932737101538115261009131756759110778652680587e-06  \\
            -29.0  2.202070229992279357898477616589183414625811528275083477500204792798321620636134e-06  \\
            -28.0  3.622406213378755742181286440736591263727586611476553239911659296585112001908487e-06  \\
            -27.0  5.958859347901382789751024693765173069901671952041620707444288535101029541495919e-06  \\
            -26.0  9.802325481037261041953698733104261976220153419945987692510966725113682079317203e-06  \\
            -25.0  1.612482846570638610403856057524330140835441996833675745738248468282108658913571e-05  \\
            -24.0  2.652534784234148833031049624450744623109649050906478001172197753172673165220546e-05  \\
            -23.0  4.363420545234426823706501454641762292175657179072934143539377762801862160409842e-05  \\
            -22.0  7.177828154290681833676777999220654170975481449414459694356610944331688191099763e-05  \\
            -21.0  0.0001180752954658166505861984538133602057781487590825751469386821827982222491736537  \\
            -20.0  0.0001942338977645944321444255343119427421149505230954645265564666946697146354565512  \\
            -19.0  0.0003195148222038673504115465216691636704425974796883359858810789338379869473517087  \\
            -18.0  0.0005256019817096840977953291467279395759180964938594620332813981228445569762868609  \\
            -17.0  0.0008646154223637326849102272116069561561314099428425984274066066364394802236855095  \\
            -16.0  0.001422292633516669756555309722782169219477750017441882012542057846430519643748445  \\
            -15.0  0.002339671798599116595142004631835232026806983148268702408810094012529174553349164  \\
            -14.0  0.003848760707685663052542998148201676947715024027277818866866930943634055990105744  \\
            -13.0  0.006331211922737934829696153965930520866390008165047345103054827230462780379846263  \\
            -12.0  0.01041484241653304824936371053474970637136888868607450228730758352288973491575479  \\
            -11.0  0.01713240332236730366487427683315594820663878094910675028298304934495567700380964  \\
            -10.0  0.02818273100993260906694162871970873414267393751976027587246557068319465839973112  \\
            -9.0  0.04636021571808392426065397996595305346658188373744095953296108671113904472592285  \\
            -8.0  0.07626065815388261707346315544568163973375571416423648286194977768840836286439355  \\
            -7.0  0.1254393334404650690135452439695417875203194061321167239778751713603471136772684  \\
            -6.0  0.2063007877211868554751832988014775829441707138619333309170838906324236577415855  \\
            -5.0  0.3391321205022760576939803699744317740361667910370296112314147061190309534589427  \\
            -4.0  0.5567188936554863784029884366474151287467671009363945967211405314441757071221524  \\
            -3.0  0.9100867423389305684460907084211084983186753503977823009281411676245741965674411  \\
            -2.0  1.46880267820978250138367541367714423279048266369577769881684274872435618180789  \\
            -1.0  2.27693470222126507276210525802528365112490009667626408024091722659322104454661  \\
            0.0  3.078018304291458065120854674363368618062078703890484456014943841296676690120807  \\
            1.0  2.276934702221265072762105258025283651124900096676264080240917226593221044610206  \\
            2.0  1.468802678209782501383675413677144232790482663695777698816842748724356181920436  \\
            3.0  0.9100867423389305684460907084211084983186753503977823009281411676245741967069152  \\
            4.0  0.5567188936554863784029884366474151287467671009363945967211405314441757072697013  \\
            5.0  0.3391321205022760576939803699744317740361667910370296112314147061190309536029767  \\
            6.0  0.206300787721186855475183298801477582944170713861933330917083890632423657874997  \\
            7.0  0.1254393334404650690135452439695417875203194061321167239778751713603471137968966  \\
            8.0  0.07626065815388261707346315544568163973375571416423648286194977768840836297032696  \\
            9.0  0.04636021571808392426065397996595305346658188373744095953296108671113904481939103  \\
            10.0  0.02818273100993260906694162871970873414267393751976027587246557068319465848241892  \\
            11.0  0.01713240332236730366487427683315594820663878094910675028298304934495567707761839  \\
            12.0  0.01041484241653304824936371053474970637136888868607450228730758352288973498168627  \\
            13.0  0.006331211922737934829696153965930520866390008165047345103054827230462780438363119  \\
            14.0  0.003848760707685663052542998148201676947715024027277818866866930943634056042030741  \\
            15.0  0.002339671798599116595142004631835232026806983148268702408810094012529174599142481  \\
            16.0  0.001422292633516669756555309722782169219477750017441882012542057846430519683642922  \\
            17.0  0.0008646154223637326849102272116069561561314099428425984274066066364394802588272179  \\
            18.0  0.0005256019817096840977953291467279395759180964938594620332813981228445570072153335  \\
            19.0  0.0003195148222038673504115465216691636704425974796883359858810789338379869736898173  \\
            20.0  0.0001942338977645944321444255343119427421149505230954645265564666946697146565892093  \\
            21.0  0.0001180752954658166505861984538133602057781487590825751469386821827982222646205259  \\
            22.0  7.177828154290681833676777999220654170975481449414459694356610944331689175330327e-05  \\
            23.0  4.36342054523442682370650145464176229217565717907293414353937776280186269899508e-05  \\
            24.0  2.652534784234148833031049624450744623109649050906478001172197753172673468039252e-05  \\
            25.0  1.612482846570638610403856057524330140835441996833675745738248468282108873191546e-05  \\
            26.0  9.802325481037261041953698733104261976220153419945987692510966725113685296622728e-06  \\
            27.0  5.958859347901382789751024693765173069901671952041620707444288535101035303006079e-06  \\
            28.0  3.622406213378755742181286440736591263727586611476553239911659296585121561406817e-06  \\
            29.0  2.202070229992279357898477616589183414625811528275083477500204792798335335155088e-06  \\
            30.0  1.338644263558524760432060173190434932737101538115261009131756759110796357093123e-06  \\
            31.0  8.137653558689748408499582490507384074123159969916869693625524286678587346925915e-07  \\
            32.0  4.946900923866001578426963072860374399194544870011027324729632982886757423931249e-07  \\
            33.0  3.007234035468883882092058073840666492213484219341897673539050081005739031575642e-07  \\
            34.0  1.828105450920373258936831182686685141647226479715848381049304280797727636363685e-07  \\
            35.0  1.111310094348445278828430887939184899643039847760105862541620788760063661178323e-07  \\
            36.0  6.755683186541429133250125470062397353872862999377158011039877898331472065702338e-08  \\
            37.0  4.106797513044870790660697662298536327704885644406748852662673328507754260285531e-08  \\
            38.0  2.496532970455349588494944419558483642568538556930525445973124585791196226003574e-08  \\
            39.0  1.517648935155209662831546805707148297115313495719867225736945831719429480064704e-08  \\
            40.0  9.225827648323202803674644925142605865627428057703703572511305420504609134252436e-09  \\
            41.0  5.608404804623676188901475328190069671362484048078470547017223732032885290998311e-09  \\
            42.0  3.409363978118835489394306682567861590333029791607493909290589379290587074422037e-09  \\
            43.0  2.072561296879183727833393478560561581814852481964606051227736468987827433307073e-09  \\
            44.0  1.259915443727903809388866101514206819781096893214710703346765034102550849374561e-09  \\
            45.0  7.659058999771598292709797405739719493344392044386548413622626733524504375830518e-10  \\
            46.0  4.655962037294544905678035008918678833906585300461788269796351663728515658534708e-10  \\
            47.0  2.830371523887520758811873275050420865740255061747749975430625366345345092101347e-10  \\
            48.0  1.720590266644086770850390484278880936516828867735184964607105876159561659599516e-10  \\
            49.0  1.045951332072551414396994626551535016155926682237156891678872875827239288456723e-10  \\
            50.0  6.358365557874258060306533236559748599594425366237664966116008638347177836790459e-11  \\
            51.0  3.865267085367344700343494848160172775837103193100715416299515033213169900597096e-11  \\
            52.0  2.349705990515436258323024129264740104827860627700035006650561172528737373808436e-11  \\
            53.0  1.428392429274888009103869781443545167971694640072770480611150254995308196670362e-11  \\
            54.0  8.683235010020340999168272878733985632063979046554953840832359227659761747067446e-12  \\
            55.0  5.278561317880859429855139879510226827054374731688447882385486494741130853042555e-12  \\
            56.0  3.208851258139890454640477473745607178227205559960450602900340769813218836556995e-12  \\
            57.0  1.950669088940260694372489433504423129959051625686226188701800632278154764763059e-12  \\
            58.0  1.185816851091058652246287444622765589342034098977327548082393357379757156081888e-12  \\
            59.0  7.20861171330417137380187415913780265099589325953675746881060182864704552836586e-13  \\
            60.0  4.382133951408638643912120957364005322551578581288809129937145534209730149590902e-13  \\
            61.0  2.663910712883475788106926737191779384939598138741052863211530930967988485902473e-13  \\
            62.0  1.619398303407453153315049606034034855788111896777162902883244306348938748865804e-13  \\
            63.0  9.844364724372983830319359950750035640330218906714660255890945159717362578827617e-14  \\
            64.0  5.984415114092872172778972165432940380569667911471762595225817680116417865362849e-14  \\
            65.0  3.63794163061794243829760484598812513539793357920415036639692564603487653770226e-14  \\
            66.0  2.211514250844087720019655633348525224107915697235348593964658428553936737366079e-14  \\
            67.0  1.344385308583341346040775713409600659773154528549664466041253502162508569254115e-14  \\
            68.0  8.172553521845453755377335711194182448400464570785665780924188603331762029991706e-15  \\
            69.0  4.968116702927212495592522463954952384044633835110371886136775417069052521874045e-15  \\
            70.0  3.020131163158273716559251148355939219645296675545630360810455854836340558893059e-15  \\
            71.0  1.835945648640971797708239456799756901079882563616332773434623389906972798285035e-15  \\
            72.0  1.116076171088822722708932703278630151541117282428193615317280333873097833161599e-15  \\
            73.0  6.784656291946011658278322264233842507671609775491049660828729181835081651046987e-16  \\
            74.0  4.124410339747249295929767893492041024254316379487961184803660545901403840963959e-16  \\
            75.0  2.507239853963906899627334126134660349397267560808029305297283077863761261260311e-16  \\
            76.0  1.524157677698525293372267760716882531362621717507441809835472770536505298425343e-16  \\
            77.0  9.265394464812154296878277954304424288885138159564113624293086059025799757431971e-17  \\
            78.0  5.632457576056126530396017110941938643291978256754105553739939690768675055838771e-17  \\
            79.0  3.423985720905325468397381298795011060777366728799279552884590970899444291951683e-17  \\
            80.0  2.081449892636836576439867702325439929505752558876795853014627706490841605350078e-17  \\
            81.0  1.265318844382438935945042675485484398792443632480787083231063133006795025016625e-17  \\
            82.0  7.691906413952058693669929299136988976671482552228140834716987394924388702215167e-18  \\
            83.0  4.675930066454794861255273836018267762278849154430231925169969267605937330247061e-18  \\
            84.0  2.842510141142262724472266173982989318854251413131440917913841485589797450990305e-18  \\
            85.0  1.72796936388371013928607243785370429566543973132559612262233019762067757086896e-18  \\
            86.0  1.050437104622183938343326582430962424025132045244435187806534565243519536100408e-18  \\
            87.0  6.385634686757649378752394764179887780625519350236947438866570788932499331922237e-19  \\
            88.0  3.881844060277049452698224266708928533887904879523794667654486784642306847849317e-19  \\
            89.0  2.359783177004673531459597618007441069028333537297930099631974690222623112697574e-19  \\
            90.0  1.434518377349974702358534208909828731471440400595779663828531896575450003487825e-19  \\
            91.0  8.720474808905415261476468307462005581517709187231163984139319943143506852029987e-20  \\
            92.0  5.301199489213729444469880036461007712188135157139457079893826738409184502817542e-20  \\
            93.0  3.222613061818743908543556730476103260238579149993017684928600431497636381094176e-20  \\
            94.0  1.959034925460824494908536348312044267110828860171032758453592974279099940790593e-20  \\
            95.0  1.190902465035424259374871557733817090895312369616204652332328655912321050643937e-20  \\
            96.0  7.239527293745591338910068736502516339473873402173296641891537781455894223830953e-21  \\
            97.0  4.400927613776361570607629820262091556198558940345692785010585904121813366441968e-21  \\
            98.0  2.675335429487494438846615525348591239483525016084508043579004461261830929995347e-21  \\
            99.0  1.626343418570653458694425179864297624322852517868009113255450881391873197664982e-21  \\
            100.0  9.886584261453797062072986983839699066105885864507095716099267099775520306789949e-22  \\
            101.0  6.010080481324836017342888987811816546129768927744281585280195249176443594187285e-22  \\
            102.0  3.653543674616925938736012370064466756206285630536616906703380468821685181092481e-22  \\
            103.0  2.220998774277793169804351064614553848394333307731330919661988296455546601534729e-22  \\
            104.0  1.350150975233837179347842972338563443449529116898653652543994657063075748676978e-22  \\
            105.0  8.207603160508903579292613849792371140156380288948847582728235265667963408928439e-23  \\
            106.0  4.989423470121822171889809914123318618890395692347697244586380830363946408602791e-23  \\
            107.0  3.03308360277240043899879225004172181568225276894610694225624913088001285827829e-23  \\
            108.0  1.843819470625568392970423420349399232031611424807619246196355141367623813969611e-23  \\
            109.0  1.12086268810740035514709510429126469997368330530770459845070118442327292662022e-23  \\
            110.0  6.81375365433743115657103800460440975442752808139371275327103891222038484680589e-24  \\
            111.0  4.142098702597553893825906103797855717000678830361935284010975140918049075213347e-24  \\
            112.0  2.517992656094738509846696367957966637331419862233369152424916299607981252144781e-24  \\
            113.0  1.530694334292655773090269615823795226762213154520074007529157520049572068677876e-24  \\
            114.0  9.305130971547524023905806779651308298262545633842123871576921732448310256553583e-25  \\
            115.0  5.656613502634063249722334785701336992522390113475769590260208220189074034164282e-25  \\
            116.0  3.438670171975082402370380236886282576894598827548591027824266461863293151382349e-25  \\
            117.0  2.090376608924216429054951613235994942642593103757984970696236947657360012732224e-25  \\
            118.0  1.270745418606886657971062604340572113219998758353016116713805247462832030025263e-25  \\
            119.0  7.724894700871187194128770752006082054585306071408558493233031368512156050672019e-26  \\
            120.0  4.695983732521859449759717571047354783596385721492127804524661783570981230997832e-26  \\
            121.0  2.854700817296760156932829397863987208790381167417846675778207882826473325800337e-26  \\
            122.0  1.735380107864398531765461553948975773110544543368495770180240048133517717792826e-26  \\
            123.0  1.054942115307784828545093238445984190628856386123762741604393069677066627589225e-26  \\
            124.0  6.413020764759624325428675433165065828651884790056989673197075478381109645528668e-27  \\
            125.0  3.898492128839186182447872781685759623179027434604768458502460514887491345314743e-27  \\
            126.0  2.369903581473315741783579465114973857545553649504582274157740438460134735344594e-27  \\
            127.0  1.440670597685132527545194698945737707040762513890941237685407073971565117392441e-27  \\
            128.0  8.757874316513803954915803835153273243605677629986743258449361404413802362320145e-28  \\
            129.0  5.323934746196859719369969858313054995376023871639156799984971835918474798584996e-28  \\
            130.0  3.236433881320379320359569163435022269995484666878269682106269468897535648415497e-28  \\
            131.0  1.967436633251289616961076631024668752891279406995454989893865280265690775570234e-28  \\
            132.0  1.196009877646132045977568792510244588602938423163877848451277217613619107078732e-28  \\
            133.0  7.270575264281090413355466050931245707405183066532936644492858686952171179144704e-29  \\
            134.0  4.419801551511740268311012291750204421270850133995384943698704725573794128219501e-29  \\
            135.0  2.686808608608568174764440062658143661227852923913894063233963502204884553824391e-29  \\
            136.0  1.633317439712948480391409887685622503433679680299062171985125394309715481556294e-29  \\
            137.0  9.928970397014518059971933732070141622809074200372020951939570314836004802762569e-30  \\
            138.0  6.035832118969652034619081442462221118097938382896207242787690163401564511642252e-30  \\
            139.0  3.669173479002034456146880985002295391418021712381585832097088281001421344575356e-30  \\
            140.0  2.230459568753932349341518745547784721832689587292620318610646104996407979464557e-30  \\
            141.0  1.355835422460140993279533295608469774698177721528451077752255334050246415303985e-30  \\
            142.0  8.241060293959292208178634608087943751146392884588477289102252973865006254800542e-31  \\
            143.0  5.007954671895114561896799682484105249378927044811996392677285996828371865907918e-31  \\
            144.0  3.041375468124804719389405419194760866250708954392736269214967366759682821573051e-31  \\
            145.0  1.843969036613887932879011617955386819675453738099383172242005074478954813774794e-31  \\
            146.0  1.112907780408562307222422386238300282622498275861995532100664393271143312471432e-31  \\
            147.0  6.633041645693864590184671063819535574182882664654765844214202262301103967865617e-32  \\
            148.0  3.814521165521219947517162391768871459018161405771108005447955877130381567190155e-32  \\
            149.0  1.960704271103179778377025174798376255308145709005484213551068728226978044780035e-32  \\
            150.0  6.027552350246146851968758014825501700165410133652860406057668522722278718229068e-33  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  3.303706021800054386848403802787955869442880272218260888839674482850097555824883e-27  \\
            -149.0  1.048445847803610675375694205290159624628050025367950847641011660187305836573286e-26  \\
            -148.0  1.948473231734800590769476601653598693475489929745547733279321759366079898580243e-26  \\
            -147.0  3.18664766607583236982455205948303742838554543801502976932106154313365495350336e-26  \\
            -146.0  4.977847664960832933282998542823345496665623448717488579154912311129776650078162e-26  \\
            -145.0  7.632926355059552210285862059691392768142805322890247657691480492082752575027192e-26  \\
            -144.0  1.16126583639318240276041215165121573045231099459856677763782834630560447816817e-25  \\
            -143.0  1.760770477857838386029619336501541475933264669891700156978406823959008542506175e-25  \\
            -142.0  2.665847366269017165104512230276690043936672217089431282516227485826484147455295e-25  \\
            -141.0  4.033567728075064880945160027733271611947178273926152410308650123155323981254009e-25  \\
            -140.0  6.101292076419096982407290221971575053635296923635069629672738757192406222737474e-25  \\
            -139.0  9.227862851661778195250070167474508872668865894262748863169080288767774027732789e-25  \\
            -138.0  1.395587959703862080385391579899159419786566531004989681849383386125767801826491e-24  \\
            -137.0  2.110586419126903519540645479974687527777212847181638705683420673346995851141368e-24  \\
            -136.0  3.191865800781249266595483056398302657207466333606908541477593458467802781904099e-24  \\
            -135.0  4.827076326194376491866735708117407373656270757133656120531236873894677509860999e-24  \\
            -134.0  7.299999987831879174048678964400816566267332235860455935413767584133266169832183e-24  \\
            -133.0  1.103979938770031185432297334096965404502735567461103721232230997328789946431112e-23  \\
            -132.0  1.669549659887382365965932594272853434326760739100712389898919346148185139147781e-23  \\
            -131.0  2.524860745581258692251256292373442862503417157134216968168999937919786693095389e-23  \\
            -130.0  3.818347834880659948232438418624648833396894041574990180206347482489881331370015e-23  \\
            -129.0  5.774488655714329689576007399864270046472250899201943175274265360863926706305188e-23  \\
            -128.0  8.732760927343654030052829106968294695984743264102675716088206360179062000099522e-23  \\
            -127.0  1.320655689281733288621765691545660160756369581237561790630791001045254849234396e-22  \\
            -126.0  1.997227978171089932949311075374349167937250980590804999311987210324733985602522e-22  \\
            -125.0  3.020408441509561296210803093458929944985046732797491579426581857316825887564546e-22  \\
            -124.0  4.567764546008935502279910228551781204552690244027654639263418555835146317783433e-22  \\
            -123.0  6.90783162186939763389975294086023808820509059878005735746556090374523283263706e-22  \\
            -122.0  1.044671572514329895019046019422730597206549505745392153336829037261912977713429e-21  \\
            -121.0  1.579857115971035591975743871128170558240523351275626864934104113802789521724805e-21  \\
            -120.0  2.389218365377247702702306174214757406770576074648459054092989271106231391348036e-21  \\
            -119.0  3.613215612794081381498830343505502828452543741797328032797439271939255423859357e-21  \\
            -118.0  5.464266997810380057214693699715655254120172338775597686294080292164037998513202e-21  \\
            -117.0  8.263612533276115799730064728577553500906810669542163765971978931382163550322639e-21  \\
            -116.0  1.249706358189238769968112251128522851174571043931420893474997178254682790116513e-20  \\
            -115.0  1.889931280549756195759241651968401025780410207052290691241825267717453017378132e-20  \\
            -114.0  2.858143612532628372633959162499998711161158592848469716978547634580373408288493e-20  \\
            -113.0  4.322371397273427491748076107458700209533421405586383091834444825134533156723685e-20  \\
            -112.0  6.536723492145272241010489262340970163277271154204157383597196660564239363174168e-20  \\
            -111.0  9.885488794349539112257599867798658096032061232147953669531537062632755432888416e-20  \\
            -110.0  1.49498275123059242177354095313621617975456734027393470077169704645856523032708e-19  \\
            -109.0  2.260862839432359213892147035264809265601578026430055899113600343111324262275574e-19  \\
            -108.0  3.419103514417555822271003647536920012659739216124655035268458499908853985722697e-19  \\
            -107.0  5.170711216270679816625506293161461110159311118925561735471200445718320496310022e-19  \\
            -106.0  7.819668041440368192806868775091175328865552065259057055900452234000930836810774e-19  \\
            -105.0  1.1825686200751626876550956951556087785206141436933937653260752111713262551947e-18  \\
            -104.0  1.788398860124603374681885525153585583386993206728017164947309815742571329678647e-18  \\
            -103.0  2.704596104276550064985684150788184093914123358516990303544434930120642057094416e-18  \\
            -102.0  4.090161456912493953749120556001806551562572734973784622970898266541818527052683e-18  \\
            -101.0  6.185552333363089170682355522540240761906463513597038499411832005045953931426192e-18  \\
            -100.0  9.3544125511503309426772876900405059617489610221476626646309206098265916887003e-18  \\
            -99.0  1.414668075882922714006360995570694783598407957270602822972259392009353139078037e-17  \\
            -98.0  2.139402933085508013477618031416593835900666957741266843383243127373808131159011e-17  \\
            -97.0  3.23541966354068544872403440366599387358688436861853761696420697603214974462513e-17  \\
            -96.0  4.892926076402335120361480353744831396335658987018885478746788270256859431632956e-17  \\
            -95.0  7.399573495494673348451772527162450980505376417386021334555281392110980468286636e-17  \\
            -94.0  1.119037709956298487582533934776968469705156426485651946879464802114255457107256e-16  \\
            -93.0  1.692321046701789948714146454954344242277961482882647940040492621416530415895197e-16  \\
            -92.0  2.559297599740125909146895061469237989621227160511818827237548122833303259929138e-16  \\
            -91.0  3.870426487220642483252237346205000521390850506372103223674437837207638114879505e-16  \\
            -90.0  5.853247076268203218805717806854172263345576058562859155784073367397514585022763e-16  \\
            -89.0  8.851867216432980974613521156255725430445930019529458704739737649339297132514554e-16  \\
            -88.0  1.338668130635574417862798719864391990594871461232779109808443533754529364572562e-15  \\
            -87.0  2.024468194295254003833182406180437569740998565347217719982305397209991473422415e-15  \\
            -86.0  3.061603825413554326453006440611138829053685751554842448126344912165150155265983e-15  \\
            -85.0  4.630064335019068522683358504500334619115069517039574523882161560949949733427055e-15  \\
            -84.0  7.002047609317917583844041638970086493806387274279238720891365190530900703640757e-15  \\
            -83.0  1.058919858895499442843862933759754409500791284269739542943536166832609465469919e-14  \\
            -82.0  1.601404803462188193078350691444991562073327214190023429049373463520526911729227e-14  \\
            -81.0  2.421804939258249909978044501059053991283751841003877959368979964752574367518643e-14  \\
            -80.0  3.662496297710237971625538846276619232813223955470734317797478510431305561833171e-14  \\
            -79.0  5.538794191595629159905931100308970982049659669491955249450002589386157175648168e-14  \\
            -78.0  8.37632002960201179845676983783912322505165358999817880610545348717339574639644e-14  \\
            -77.0  1.266751116060140115447916701421459556400390092579304683168643827770622516932762e-13  \\
            -76.0  1.915708072720155480709379842130724642735749091594134708831761684713018364725342e-13  \\
            -75.0  2.89712586265520135184265615168569093832439644576918295419060293735065332052494e-13  \\
            -74.0  4.381324265209031245630962439201822292412752203781918739674136851078093240998666e-13  \\
            -73.0  6.625877931073528687692243010271887023052695777530108702384992447696208829517545e-13  \\
            -72.0  1.002031707767073150400419783002709360525821144421687165594408343310369982598138e-12  \\
            -71.0  1.515372836347918448492600969512073298410699492056134962083494079407848120559701e-12  \\
            -70.0  2.291698770948407356234275045812978607167851564187212478155359651527170656054414e-12  \\
            -69.0  3.46573670241020943574254041504545199682036664753655004886253890753622635952291e-12  \\
            -68.0  5.241234599721134880201732318533223162137743705214635744614293134613124105183921e-12  \\
            -67.0  7.926320574269208717446491557094086977030771525787587517737965489531693081279607e-12  \\
            -66.0  1.19869768564502165968220698268818869924282944685326401859389206188571178586964e-11  \\
            -65.0  1.812790850568403033530733131408428726979493662021379627081264163227432161352142e-11  \\
            -64.0  2.741484118354827306522204296554958385642993995892280646131227391482438669953094e-11  \\
            -63.0  4.145947211083493610647054646460628362827925493447848036362068944705358936649179e-11  \\
            -62.0  6.269917145245435601184502184288775625390363429704397861168272527168472911489206e-11  \\
            -61.0  9.481997480129272824698814924230980851907250935529275469725583956338818386275431e-11  \\
            -60.0  1.433962748317281384170118849445731536251147157355113943256922990740033430117502e-10  \\
            -59.0  2.168582271689885536209829889407425985636560734961010993612027702498955332776726e-10  \\
            -58.0  3.27954758560235982486775341888307326800681178884413666790204705953975204632315e-10  \\
            -57.0  4.959660745473589381034345820438862746927123445619198486815442866573425532820325e-10  \\
            -56.0  7.500496354491420705957127256648198965286902147190583868780275213861957810045968e-10  \\
            -55.0  1.134300276789741716153233514750915371756750091263853667861016633696724539836903e-09  \\
            -54.0  1.715402630860323237536391295555348484509214624735951557059587369388794452655243e-09  \\
            -53.0  2.59420388602088937548799735037140922476481162420048937865256991003892299681898e-09  \\
            -52.0  3.923215273880424404007613464639606933054149797700301873994818894003183142743701e-09  \\
            -51.0  5.933079573331853046102291883647252582149949074879063085217257568869684524834159e-09  \\
            -50.0  8.972597924423911470388104365817037586654273796923865534752417319926481828552341e-09  \\
            -49.0  1.356926239035177745049195563074124093766682814770153626785639564777610600858446e-08  \\
            -48.0  2.05207993681536811185486527341011421185671848367764435799510884830470185477744e-08  \\
            -47.0  3.103361071471620306197288770410253518209234190885369479856375032186965584841863e-08  \\
            -46.0  4.693213830096522291205667458199284570741961414252719132984587420044282309387922e-08  \\
            -45.0  7.097548608665240405387014237103031579245852910198055185192480587700920470197989e-08  \\
            -44.0  1.073362477740117282775193256456612927453226468048339226786127793135376610349437e-07  \\
            -43.0  1.623246380044261696144717275729446350929445946508260526335481625047222319232915e-07  \\
            -42.0  2.454835961728829035247131990031474223001713696739479454110692216392976712175916e-07  \\
            -41.0  3.712449122377088296420041785171057367776054880489941396076317492439058576182167e-07  \\
            -40.0  5.614337862531630106078206028854378259079790629387189413623111289446420709109939e-07  \\
            -39.0  8.490564744621579566143911527611563587878894917541718955724377003816046684462349e-07  \\
            -38.0  1.284028347558407225180641623466915316998452473931299299400047347893627198900755e-06  \\
            -37.0  1.941836434823695443669905663681579263041391696738863732506155081057607901250695e-06  \\
            -36.0  2.936639792087824973439848912403974526066083812190443102150048795529683154473034e-06  \\
            -35.0  4.441081191916442706479327260006837362032908613178118118775931205539283382803052e-06  \\
            -34.0  6.716248348310859457862093740469460056350563412137794247773669662759297026653406e-06  \\
            -33.0  1.015698428533393193200535202759774190822009461191797263425177322212698601613784e-05  \\
            -32.0  1.536041022045604518972524041615673393785392201171641663465515888172684381328408e-05  \\
            -31.0  2.322955274050658541006999744358468543772190807713040080393082349497067683686169e-05  \\
            -30.0  3.513005920930365132873911864025218003136300199919413080930914516586876256179543e-05  \\
            -29.0  5.312719852312404261474863829444399723670710948219347277406620625438711712212203e-05  \\
            -28.0  8.034427742048610021581808317547760991778635910345916572226082280388235816462064e-05  \\
            -27.0  0.0001215046735690826713594186850911904139847446035543283466454434946615558637137467  \\
            -26.0  0.0001837515523564772848108800544809306680521040595197920657232285637765068285959897  \\
            -25.0  0.0002778875248230983228527428301025743339080823599907781627207249416491657816591985  \\
            -24.0  0.0004202493826974391313169522364447185954518867254508916820752145930397031779653585  \\
            -23.0  0.0006355432606890996479077237611388136367035001701175695166713267780787088232552259  \\
            -22.0  0.0009611322531076019468424610323171113584721382983717829831893744172381873993880908  \\
            -21.0  0.001453520577243258136365168906343533946414114113981430426033007470516465016534513  \\
            -20.0  0.002198159573837162683174025765271993390800803673312745039198415148772206361733788  \\
            -19.0  0.003324277318304150305196298101695296404573505713071419409813427094229561107100705  \\
            -18.0  0.005027305423682546078376741932233722215881043857449197779369303806449440098875331  \\
            -17.0  0.007602795019114963818797005931804241248760787059636638362421694607946996488033339  \\
            -16.0  0.01149770759249246671060447018770154105640360030708931841313267581761516859526133  \\
            -15.0  0.01738798103953391982592723651610840767662977152462444854105091689764765285169355  \\
            -14.0  0.02629582875523821101072883716941473692551146594130019446692380166365106399367009  \\
            -13.0  0.03976711614199273262051510731560994075762249589786220245172547284941013644319242  \\
            -12.0  0.06013955225730010584707549616464675706400431736316457795565073770638725958183904  \\
            -11.0  0.09094807442476717164601242848978962073430465986074948003981989908585635101824222  \\
            -10.0  0.1375371704498248876323472939809334055309728830643963767799678608626489903479728  \\
            -9.0  0.2079841710095316234489850472052946117403610115651184909004359055962962818851354  \\
            -8.0  0.3144855418584513341076663248132553483087302995190581228084708464695413282340481  \\
            -7.0  0.4754166244264009248014839196973185511438962497788834853897981606481538806694798  \\
            -6.0  0.7183115963068888557139818717444709666261314382964511276262802286175055704631886  \\
            -5.0  1.083874517393812696361309433126865718040690344099770712861705091582681012701252  \\
            -4.0  1.630229045900994337568205419022064349862600962506959156521717632037812482884038  \\
            -3.0  2.432722701070262834043559246027332591009113163768886735048877784533059062257254  \\
            -2.0  3.559859058733443070055216370192156443059154638978596427548738852017834012653153  \\
            -1.0  4.955793255552037368497750886698890208306867536173791921668248285797782387488461  \\
            0.0  6.033564344289915689596396681236224824628691438130595691706043544927447651623747  \\
            1.0  4.95579325555203736849775088669889020830686753617379192166824828579778238773511  \\
            2.0  3.559859058733443070055216370192156443059154638978596427548738852017834013104617  \\
            3.0  2.43272270107026283404355924602733259100911316376888673504887778453305906284745  \\
            4.0  1.630229045900994337568205419022064349862600962506959156521717632037812483546397  \\
            5.0  1.083874517393812696361309433126865718040690344099770712861705091582681013383268  \\
            6.0  0.718311596306888855713981871744470966626131438296451127626280228617505571127664  \\
            7.0  0.4754166244264009248014839196973185511438962497788834853897981606481538812941253  \\
            8.0  0.3144855418584513341076663248132553483087302995190581228084708464695413288092904  \\
            9.0  0.2079841710095316234489850472052946117403610115651184909004359055962962824088867  \\
            10.0  0.1375371704498248876323472939809334055309728830643963767799678608626489908222625  \\
            11.0  0.09094807442476717164601242848978962073430465986074948003981989908585635144677214  \\
            12.0  0.06013955225730010584707549616464675706400431736316457795565073770638725996769279  \\
            13.0  0.03976711614199273262051510731560994075762249589786220245172547284941013678877464  \\
            14.0  0.02629582875523821101072883716941473692551146594130019446692380166365106430168093  \\
            15.0  0.01738798103953391982592723651610840767662977152462444854105091689764765312445371  \\
            16.0  0.01149770759249246671060447018770154105640360030708931841313267581761516883492473  \\
            17.0  0.007602795019114963818797005931804241248760787059636638362421694607946996697881979  \\
            18.0  0.005027305423682546078376741932233722215881043857449197779369303806449440281136001  \\
            19.0  0.003324277318304150305196298101695296404573505713071419409813427094229561262108865  \\
            20.0  0.002198159573837162683174025765271993390800803673312745039198415148772206488779688  \\
            21.0  0.001453520577243258136365168906343533946414114113981430426033007470516465115200344  \\
            22.0  0.0009611322531076019468424610323171113584721382983717829831893744172381874713018122  \\
            23.0  0.000635543260689099647907723761138813636703500170117569516671326778078708873332783  \\
            24.0  0.0004202493826974391313169522364447185954518867254508916820752145930397032139706711  \\
            25.0  0.0002778875248230983228527428301025743339080823599907781627207249416491658114136708  \\
            26.0  0.0001837515523564772848108800544809306680521040595197920657232285637765068601368059  \\
            27.0  0.0001215046735690826713594186850911904139847446035543283466454434946615559038667026  \\
            28.0  8.0344277420486100215818083175477609917786359103459165722260822803882412419666e-05  \\
            29.0  5.312719852312404261474863829444399723670710948219347277406620625438718850601306e-05  \\
            30.0  3.513005920930365132873911864025218003136300199919413080930914516586885172308604e-05  \\
            31.0  2.322955274050658541006999744358468543772190807713040080393082349497078227812781e-05  \\
            32.0  1.536041022045604518972524041615673393785392201171641663465515888172696225863152e-05  \\
            33.0  1.01569842853339319320053520275977419082200946119179726342517732221271130597798e-05  \\
            34.0  6.716248348310859457862093740469460056350563412137794247773669662759427830010356e-06  \\
            35.0  4.44108119191644270647932726000683736203290861317811811877593120553941578501781e-06  \\
            36.0  2.936639792087824973439848912403974526066083812190443102150048795529816159154506e-06  \\
            37.0  1.94183643482369544366990566368157926304139169673886373250615508105774076869759e-06  \\
            38.0  1.284028347558407225180641623466915316998452473931299299400047347893756983411316e-06  \\
            39.0  8.490564744621579566143911527611563587878894917541718955724377003817256039986701e-07  \\
            40.0  5.614337862531630106078206028854378259079790629387189413623111289447462134538933e-07  \\
            41.0  3.712449122377088296420041785171057367776054880489941396076317492439867294515243e-07  \\
            42.0  2.454835961728829035247131990031474223001713696739479454110692216393508673763264e-07  \\
            43.0  1.623246380044261696144717275729446350929445946508260526335481625047464138115237e-07  \\
            44.0  1.073362477740117282775193256456612927453226468048339226786127793135326258300114e-07  \\
            45.0  7.097548608665240405387014237103031579245852910198055185192480587697789276724545e-08  \\
            46.0  4.693213830096522291205667458199284570741961414252719132984587420038927311907017e-08  \\
            47.0  3.103361071471620306197288770410253518209234190885369479856375032179895791679805e-08  \\
            48.0  2.052079936815368111854865273410114211856718483677644357995108848296212253969243e-08  \\
            49.0  1.356926239035177745049195563074124093766682814770153626785639564768076012509152e-08  \\
            50.0  8.972597924423911470388104365817037586654273796923865534752417319824697213539432e-09  \\
            51.0  5.933079573331853046102291883647252582149949074879063085217257568769084857237836e-09  \\
            52.0  3.923215273880424404007613464639606933054149797700301873994818893911901142107861e-09  \\
            53.0  2.594203886020889375487997350371409224764811624200489378652569909962335849877517e-09  \\
            54.0  1.715402630860323237536391295555348484509214624735951557059587369330991117694926e-09  \\
            55.0  1.13430027678974171615323351475091537175675009126385366786101663366385475643306e-09  \\
            56.0  7.500496354491420705957127256648198965286902147190583868780275213853592180674788e-10  \\
            57.0  4.959660745473589381034345820438862746927123445619198486815442866936357996235317e-10  \\
            58.0  3.279547585602359824867753418883073268006811788844136667902047060296827899865976e-10  \\
            59.0  2.1685822716898855362098298894074259856365607349610109936120277036305938762821e-10  \\
            60.0  1.433962748317281384170118849445731536251147157355113943256922992195279760766146e-10  \\
            61.0  9.481997480129272824698814924230980851907250935529275469725583973280229830129999e-11  \\
            62.0  6.269917145245435601184502184288775625390363429704397861168272545657867189959121e-11  \\
            63.0  4.145947211083493610647054646460628362827925493447848036362068964045704806841306e-11  \\
            64.0  2.741484118354827306522204296554958385642993995892280646131227411029873945996575e-11  \\
            65.0  1.812790850568403033530733131408428726979493662021379627081264182326558503420484e-11  \\
            66.0  1.198697685645021659682206982688188699242829446853264018593892079985673485947791e-11  \\
            67.0  7.926320574269208717446491557094086977030771525787587517737965656714436487863308e-12  \\
            68.0  5.241234599721134880201732318533223162137743705214635744614293285592650642682376e-12  \\
            69.0  3.465736702410209435742540415045451996820366647536550048862539041985705224848419e-12  \\
            70.0  2.291698770948407356234275045812978607167851564187212478155359771072941203166277e-12  \\
            71.0  1.515372836347918448492600969512073298410699492056134962083494185113621897500482e-12  \\
            72.0  1.00203170776707315040041978300270936052582114442168716559440843481762747892159e-12  \\
            73.0  6.62587793107352868769224301027188702305269577753010870238499319749928606280911e-13  \\
            74.0  4.381324265209031245630962439201822292412752203781918739674137389010037887899202e-13  \\
            75.0  2.897125862655201351842656151685690938324396445769182954190603209205113140998796e-13  \\
            76.0  1.915708072720155480709379842130724642735749091594134708831761647186523185879021e-13  \\
            77.0  1.266751116060140115447916701421459556400390092579304683168643467007439288068661e-13  \\
            78.0  8.37632002960201179845676983783912322505165358999817880610544702276858727407767e-14  \\
            79.0  5.53879419159562915990593110030897098204965966949195524944999435685891568816509e-14  \\
            80.0  3.662496297710237971625538846276619232813223955470734317797470006994402232024984e-14  \\
            81.0  2.421804939258249909978044501059053991283751841003877959368972531320569446280413e-14  \\
            82.0  1.601404803462188193078350691444991562073327214190023429049368021255632211323766e-14  \\
            83.0  1.058919858895499442843862933759754409500791284269739542943533599143660605040233e-14  \\
            84.0  7.002047609317917583844041638970086493806387274279238720891374985171523267537729e-15  \\
            85.0  4.63006433501906852268335850450033461911506951703957452388220812380926702634605e-15  \\
            86.0  3.061603825413554326453006440611138829053685751554842448126425474596688363686817e-15  \\
            87.0  2.024468194295254003833182406180437569740998565347217719982415762310153761082271e-15  \\
            88.0  1.338668130635574417862798719864391990594871461232779109808577069604569567132701e-15  \\
            89.0  8.851867216432980974613521156255725430445930019529458704741243267074697144775825e-16  \\
            90.0  5.853247076268203218805717806854172263345576058562859155785696490768424692442858e-16  \\
            91.0  3.870426487220642483252237346205000521390850506372103223676116503757115966687527e-16  \\
            92.0  2.559297599740125909146895061469237989621227160511818827239217500149907900581552e-16  \\
            93.0  1.692321046701789948714146454954344242277961482882647940042090684246787735386729e-16  \\
            94.0  1.119037709956298487582533934776968469705156426485651946880922503808175163626616e-16  \\
            95.0  7.399573495494673348451772527162450980505376417386021334567747279372458811580179e-17  \\
            96.0  4.892926076402335120361480353744831396335658987018885478756492424461612824623277e-17  \\
            97.0  3.235419663540685448724034403665993873586884368618537616970764841623298141418249e-17  \\
            98.0  2.139402933085508013477618031416593835900666957741266843386554726624224167291543e-17  \\
            99.0  1.414668075882922714006360995570694783598407957270602822972402562496255254060072e-17  \\
            100.0  9.354412551150330942677287690040505961748961022147662664602918004910941258623327e-18  \\
            101.0  6.185552333363089170682355522540240761906463513597038499357583694856467729849366e-18  \\
            102.0  4.09016145691249395374912055600180655156257273497378462289444064614855667233901e-18  \\
            103.0  2.704596104276550064985684150788184093914123358516990303451203664744957136988628e-18  \\
            104.0  1.788398860124603374681885525153585583386993206728017164843114127455101776251438e-18  \\
            105.0  1.182568620075162687655095695155608778520614143693393765216813682724183933611071e-18  \\
            106.0  7.819668041440368192806868775091175328865552065259057054805439683959470574495888e-19  \\
            107.0  5.170711216270679816625506293161461110159311118925561734411806010090276214468737e-19  \\
            108.0  3.419103514417555822271003647536920012659739216124655034285577342162854560974495e-19  \\
            109.0  2.260862839432359213892147035264809265601578026430055898247066934381641838529706e-19  \\
            110.0  1.494982751230592421773540953136216179754567340273934700062329725490587981910718e-19  \\
            111.0  9.885488794349539112257599867798658096032061232147953664663360727467888143669487e-20  \\
            112.0  6.536723492145272241010489262340970163277271154204157381746243362904230667135999e-20  \\
            113.0  4.322371397273427491748076107458700209533421405586383093385573024799248082264198e-20  \\
            114.0  2.858143612532628372633959162499998711161158592848469721792493222086231976963339e-20  \\
            115.0  1.889931280549756195759241651968401025780410207052290698672936411235184341475341e-20  \\
            116.0  1.249706358189238769968112251128522851174571043931420902670519370594309593468289e-20  \\
            117.0  8.26361253327611579973006472857755350090681066954216386756233149543826871069691e-21  \\
            118.0  5.464266997810380057214693699715655254120172338775597791191254695958741049210188e-21  \\
            119.0  3.613215612794081381498830343505502828452543741797328136096579655356661697206324e-21  \\
            120.0  2.38921836537724770270230617421475740677057607464845915306201785607473416581371e-21  \\
            121.0  1.579857115971035591975743871128170558240523351275626958826462488510859699819555e-21  \\
            122.0  1.044671572514329895019046019422730597206549505745392242616089076166713605672027e-21  \\
            123.0  6.9078316218693976338997529408602380882050905987800582145902725392188961741688e-22  \\
            124.0  4.5677645460089355022799102285517812045526902440276554742463294369995252405329e-22  \\
            125.0  3.02040844150956129621080309345892994498504673279749241935169492659852302918686e-22  \\
            126.0  1.997227978171089932949311075374349167937250980590805869374073519209810202658475e-22  \\
            127.0  1.320655689281733288621765691545660160756369581237562711709910010336023448549597e-22  \\
            128.0  8.732760927343654030052829106968294695984743264102685498836277032149615737139922e-23  \\
            129.0  5.77448865571432968957600739986427004647225089920195319050423708118707291457752e-23  \\
            130.0  3.81834783488065994823243841862464883339689404157499969651333919325516016590882e-23  \\
            131.0  2.524860745581258692251256292373442862503417157134225002328474307216393363760882e-23  \\
            132.0  1.669549659887382365965932594272853434326760739100718101699345564624453204767552e-23  \\
            133.0  1.10397993877003118543229733409696540450273556746110690276513900374536018962164e-23  \\
            134.0  7.299999987831879174048678964400816566267332235860469225921408288537188259252314e-24  \\
            135.0  4.827076326194376491866735708117407373656270757133664314967866475478113802552577e-24  \\
            136.0  3.191865800781249266595483056398302657207466333606927314222508888354668990111727e-24  \\
            137.0  2.110586419126903519540645479974687527777212847181681205561265840647477866998697e-24  \\
            138.0  1.395587959703862080385391579899159419786566531005062633739576498794915049806068e-24  \\
            139.0  9.227862851661778195250070167474508872668865894263805627914838295256614996025513e-25  \\
            140.0  6.101292076419096982407290221971575053635296923636434214734283013871290459017484e-25  \\
            141.0  4.03356772807506488094516002773327161194717827392778382543907632578009052879466e-25  \\
            142.0  2.665847366269017165104512230276690043936672217091266755207092640763494004879441e-25  \\
            143.0  1.760770477857838386029619336501541475933264669893672383767554620027524491992804e-25  \\
            144.0  1.161265836393182402760412151651215730452310994600602830736079632029266659857449e-25  \\
            145.0  7.632926355059552210285862059691392768142805322910399950778570881318885658890695e-26  \\
            146.0  4.977847664960832933282998542823345496665623448736613139187633760999463980551715e-26  \\
            147.0  3.186647666075832369824552059483037428385545438032487294907170137119623126956409e-26  \\
            148.0  1.948473231734800590769476601653598693475489929760990489267886039422587242828696e-26  \\
            149.0  1.048445847803610675375694205290159624628050025381587521996062287227618693832521e-26  \\
            150.0  3.303706021800054386848403802787955869442880272343965980271724616548062164595797e-27  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> Pm5.tikz <==
\begin{tikzpicture}
\begin{axis}[ymode={log}, ymin={1.0e-60}, ymax={10}, mark repeat={18}, mark phase={1}, unit vector ratio={1}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  3.768760254834430650710771999952113976629459904217411881022266183663354563326513e-78  \\
            -149.0  1.084402249514943220301470963717092781471661325902965006273644747400220787458125e-77  \\
            -148.0  3.770717421375359158312385755302976271833063295393547086676686991137581016430725e-77  \\
            -147.0  5.611640089375170654864537970476100531851371986787730263216315976424421461655022e-77  \\
            -146.0  2.528693270024953750510939144550545714824434497700705223138501098339986159937938e-77  \\
            -145.0  4.581449893831968744064309994189417101378955079504204071641259666934368582876442e-77  \\
            -144.0  8.646478127120447116126617542738295660475028037370079657996334498485570801109619e-77  \\
            -143.0  3.546027151638878613435405848554223034110131282297238199692165503996837574571204e-77  \\
            -142.0  9.228032522980287709356494626256525170397195016171794214475122601650867562737927e-77  \\
            -141.0  3.719627041407000237371418063656417450520101286946479952788279631194267155156511e-77  \\
            -140.0  2.781851656349571946710141258796562797140853320616926270632332223153228528725443e-77  \\
            -139.0  2.817665436125844799472035694741421584168713193830111428281551202748836027738965e-78  \\
            -138.0  5.128277690152209272334990028329933709588383173943776135197486119297208967247671e-77  \\
            -137.0  4.859834264716613520894217380257162136124437726193413978843271605842316256444957e-77  \\
            -136.0  5.361353757261287171255751634860877206062166664879375187873336298955840960490477e-77  \\
            -135.0  5.933637777469309888999813184318787856290601328846004035455389422645614503315309e-77  \\
            -134.0  3.25504023423764470146233783071022568948330845075447083344482137725146973814156e-77  \\
            -133.0  2.463392086755814075181152587624490784935945271597208663239711955018417829466667e-78  \\
            -132.0  3.728620445576936344590515403352760667266560005844608758440034215312025600428459e-77  \\
            -131.0  4.82800902905685603146954994807356682057080848109228129612081759326379406754517e-77  \\
            -130.0  3.846528924360617492001313294676105163714574220189060045300887009542995160809136e-77  \\
            -129.0  5.51686716070131564930469969166612413554333828055254387095674138169252499758157e-77  \\
            -128.0  6.93124184008899310881311075195653303585832437306865646210380794937493431310054e-78  \\
            -127.0  3.433698194672030010209295659617687611558398851119133977632931928407362351049783e-77  \\
            -126.0  4.615496652562200147363112284876627568207642466747694612643152281873727639335974e-77  \\
            -125.0  1.921880470893430660355588768554603770312281016074736036388789221629520714994039e-76  \\
            -124.0  7.321487669039716411138591935338585723624546095150950737760884088683113178312598e-76  \\
            -123.0  2.912913257061375611036180718802169267096159970131466221344956167198139876668942e-75  \\
            -122.0  1.176985378119563880092061206104676030588217576680343726185150063788281216476264e-74  \\
            -121.0  4.714896751269338982079661875072254160027776014082489845427953728252227442661667e-74  \\
            -120.0  1.886222344034164691387813238414702952851006478824721393404717482561636326474016e-73  \\
            -119.0  7.546044746609013210326496749983631780920927306148228421877834602956702906229114e-73  \\
            -118.0  3.018535095367307223622914439344603739004479342088358514421719571199864544545992e-72  \\
            -117.0  1.207422772300013224336334958284031541242163034104881904549798296186064775670948e-71  \\
            -116.0  4.829687520869300925745686109442863343089367082999056435208756842396983069134926e-71  \\
            -115.0  1.931877153624470556264668496948524742650143581391601805410163085918019670358933e-70  \\
            -114.0  7.727511994629699469003078778224055768208400808749986593248414124837621425932217e-70  \\
            -113.0  3.091005103347864745971600147286918721559507604614561246534865799921108002193787e-69  \\
            -112.0  1.236402054837917767944012306533759638214794224306482194323961243994834651661038e-68  \\
            -111.0  4.945608203088108448578809742886483568188006543599650532659485373729007240637343e-68  \\
            -110.0  1.978243279947597727164190461702121303246733025873851787678040878179349405880132e-67  \\
            -109.0  7.912973121141102858888431930020280614274250949804466023045630055121305700773156e-67  \\
            -108.0  3.165189248630350397859118209446092841532054952396301901534098516012189290046185e-66  \\
            -107.0  1.26607569943999417767372673701841807585347864335681559552102484067485030205873e-65  \\
            -106.0  5.064302797738098768063291678817560561733698780170320842085804503751174986837593e-65  \\
            -105.0  2.025721119095780538522829661114734002754005075786141725757822925113434936800135e-64  \\
            -104.0  8.102884476381612406420808196067256707957412215063673605143758421273283449966526e-64  \\
            -103.0  3.241153790552663827277528476815496580557034155355516698534670191277636529375908e-63  \\
            -102.0  1.296461516221072997598596484294088676764749662190730785057494236453361702318108e-62  \\
            -101.0  5.185846064884284895238854300494235031659406450533234075050126890940953932448911e-62  \\
            -100.0  2.074338425953713959618682386313854920158640349597936839751435386412060162794279e-61  \\
            -99.0  8.29735370381485571231515877767384697300752692400094404929608034042385752346424e-61  \\
            -98.0  3.318941481525942259199240072605165491612261645271270305189958277787494700926863e-60  \\
            -97.0  1.327576592610376897540258237486600916999884137195904117938773462623593518871435e-59  \\
            -96.0  5.310306370441507588079326355598532043367410401554349224931359752730173495989475e-59  \\
            -95.0  2.124122548176603035944821330836058995080463927630713244418820595792116068657755e-58  \\
            -94.0  8.496490192706412144044968283769156236002962228632134709325439037131195665452218e-58  \\
            -93.0  3.398596077082564857644047496469931192785172893582470359246556409211848571885591e-57  \\
            -92.0  1.359438430833025943063114335514315465247489864816962328579914403763407703056141e-56  \\
            -91.0  5.437753723332103772253251891023143870548770215934051711137162876416391712319154e-56  \\
            -90.0  2.175101489332841508902786180076232156285159911672892029743200716733434850751319e-55  \\
            -89.0  8.700405957331366035613732890350046800889346024671033248658650591974455896259312e-55  \\
            -88.0  3.480162382932546414245405653634366396826938041118310142389889951040855034003966e-54  \\
            -87.0  1.392064953173018565698186470559720251514142324521556224923321391303094019642021e-53  \\
            -86.0  5.568259812692074262792783311609858455770913781791909884172244074274207077943324e-53  \\
            -85.0  2.227303925076829705117112631412314348216511247192384216849737866297504983100464e-52  \\
            -84.0  8.90921570030731882046845443877674776852606315976304943305784687764849513979258e-52  \\
            -83.0  3.563686280122927528187382018735061012623465087348225928186605198202620562523969e-51  \\
            -82.0  1.425474512049171011274952782583468919822889347963768207581420850894204808630323e-50  \\
            -81.0  5.701898048196684045099811124743247667233696692045512621491747773298599896312389e-50  \\
            -80.0  2.280759219278673618039924451982670942049882267743624011568594425578282803468979e-49  \\
            -79.0  9.123036877114694472159697809175973583094797919535999724023391119760492122966208e-49  \\
            -78.0  3.649214750845877788863879123209758109415510793456384267325149270588491700192259e-48  \\
            -77.0  1.459685900338351115545551649258768367668575506808900883887455873413181921021788e-47  \\
            -76.0  5.838743601353404462182206597045037121478075633912436669020368844501221120842415e-47  \\
            -75.0  2.335497440541361784872882638816849229962103776118226530681961742502452958036094e-46  \\
            -74.0  9.341989762165447139491530555266151010266882950699016841917159479488112419672549e-46  \\
            -73.0  3.736795904866178855796612222106408152920665519027454588693758503296903435849338e-45  \\
            -72.0  1.49471836194647154231864488884257638199335246175555464789055653737408124340549e-44  \\
            -71.0  5.978873447785886169274579555370308343253542749080260861943782415588723555401161e-44  \\
            -70.0  2.391549379114354467709831822148123362897173321119052393658036338332699061176893e-43  \\
            -69.0  9.566197516457417870839327288592494271795142279179396632767686220215671411617383e-43  \\
            -68.0  3.826479006582967148335730915436997633540437645801659476283747081268046965180873e-42  \\
            -67.0  1.530591602633186859334292366174799060722923104581622748481495671039473041116767e-41  \\
            -66.0  6.122366410532747437337169464699196237154261499979579414713646764684269479312094e-41  \\
            -65.0  2.44894656421309897493486778587967849507573974719186802010299365175281027908471e-40  \\
            -64.0  9.795786256852395899739471143518713981350833851870865250638257336085055254432882e-40  \\
            -63.0  3.918314502740958359895788457407485592698686729312003698195833993537359932752569e-39  \\
            -62.0  1.567325801096383343958315382962994237089460677106181941754250265962781474168624e-38  \\
            -61.0  6.269303204385533375833261531851976948364488127563070996655542449557329875187583e-38  \\
            -60.0  2.507721281754213350333304612740790779345298246512127417035923924243247011959611e-37  \\
            -59.0  1.003088512701685340133321845096316311738558143103209776642389103800975135421752e-36  \\
            -58.0  4.012354050806741360533287380385265246954332918452793431586900958537100349159738e-36  \\
            -57.0  1.604941620322696544213314952154106098781744057743626609379019489547533699653231e-35  \\
            -56.0  6.419766481290786176853259808616424395126999808684827449806034360431016418237914e-35  \\
            -55.0  2.56790659251631447074130392344656975805080224325111187801471937074547269335868e-34  \\
            -54.0  1.027162637006525788296521569378627903220320860047025234430829356564953270669784e-33  \\
            -53.0  4.108650548026103153186086277514511612881283535447912886135198572157318106902711e-33  \\
            -52.0  1.643460219210441261274434511005804645152513393135343678392577488601773747830969e-32  \\
            -51.0  6.573840876841765045097738044023218580610053632864913950044021354846919526769805e-32  \\
            -50.0  2.629536350736706018039095217609287432244021450378097409623384676855383570496855e-31  \\
            -49.0  1.051814540294682407215638087043714972897608580140418285359841098212718958687372e-30  \\
            -48.0  4.207258161178729628862552348174859891590434320632265105420772153881037304966567e-30  \\
            -47.0  1.682903264471491851545020939269943956636173728229265481123103151401214944343149e-29  \\
            -46.0  6.731613057885967406180083757079775826544694912931653646369234937987890662166476e-29  \\
            -45.0  2.692645223154386962472033502831910330617877965172212449048448476620694562823057e-28  \\
            -44.0  1.077058089261754784988813401132764132247151186068899544050679573849877052447988e-27  \\
            -43.0  4.308232357047019139955253604531056528988604744275339068596834347941771643853801e-27  \\
            -42.0  1.723292942818807655982101441812422611595441897710168306430737342918285880647553e-26  \\
            -41.0  6.893171771275230623928405767249690446381767590840652823938755743446066974532689e-26  \\
            -40.0  2.757268708510092249571362306899876178552707036336263275198051206338010082793197e-25  \\
            -39.0  1.102907483404036899828544922759950471421082814534505209237137425322031354296209e-24  \\
            -38.0  4.411629933616147599314179691039801885684331258138020829817151531548767620365576e-24  \\
            -37.0  1.764651973446459039725671876415920754273732503255208331075499346294249786762944e-23  \\
            -36.0  7.058607893785836158902687505663683017094930013020833328015644398460580851435306e-23  \\
            -35.0  2.823443157514334463561075002265473206837972005208333333018579932817505595642368e-22  \\
            -34.0  1.129377263005733785424430000906189282735188802083333333336909081903191370789998e-21  \\
            -33.0  4.517509052022935141697720003624757130940755208333333333263663598982728324059329e-21  \\
            -32.0  1.807003620809174056679088001449902852376302083333333333331891637636067788160103e-20  \\
            -31.0  7.228014483236696226716352005799611409505208333333333333332340110146334765548413e-20  \\
            -30.0  2.891205793294678490686540802319844563802083333333333333333059277712364618294121e-19  \\
            -29.0  1.156482317317871396274616320927937825520833333333333333333255336423994751526142e-18  \\
            -28.0  4.625929269271485585098465283711751302083333333333333333333324286334437822859951e-18  \\
            -27.0  1.85037170770859423403938611348470052083333333333333333333333023709919026301735e-17  \\
            -26.0  7.401486830834376936157544453938802083333333333333333333333329575092783353922945e-17  \\
            -25.0  2.960594732333750774463017781575520833333333333333333333333332934605667830601739e-16  \\
            -24.0  1.184237892933500309785207112630208333333333333333333333333333234788217232922479e-15  \\
            -23.0  4.736951571734001239140828450520833333333333333333333333333333351745919487552493e-15  \\
            -22.0  1.894780628693600495656331380208333333333333333333333333333333333544761700137395e-14  \\
            -21.0  7.579122514774401982625325520833333333333333333333333333333333328388980078011879e-14  \\
            -20.0  3.031649005909760793050130208333333333333333333333333333333333333193958178973627e-13  \\
            -19.0  1.212659602363904317220052083333333333333333333333333333333333333312139108911751e-12  \\
            -18.0  4.850638409455617268880208333333333333333333333333333333333333333233695532164348e-12  \\
            -17.0  1.940255363782246907552083333333333333333333333333333333333333333327550528143755e-11  \\
            -16.0  7.761021455128987630208333333333333333333333333333333333333333333337051316760299e-11  \\
            -15.0  3.104408582051595052083333333333333333333333333333333333333333333332835533893274e-10  \\
            -14.0  1.241763432820638020833333333333333333333333333333333333333333333333320754102243e-09  \\
            -13.0  4.967053731282552083333333333333333333333333333333333333333333333333275267805976e-09  \\
            -12.0  1.986821492513020833333333333333333333333333333333333333333333333333329434147315e-08  \\
            -11.0  7.947285970052083333333333333333333333333333333333333333333333333333325351266397e-08  \\
            -10.0  3.178914388020833333333333333333333333333333333333333333333333333333333433499835e-07  \\
            -9.0  1.27156575520833333333333333333333333333333333333333333333333333333333331014986e-06  \\
            -8.0  5.086263020833333333333333333333333333333333333333333333333333333333333220832356e-06  \\
            -7.0  2.034505208333333333333333333333333333333333333333333333333333333333333315529626e-05  \\
            -6.0  8.138020833333333333333333333333333333333333333333333333333333333333333316592885e-05  \\
            -5.0  0.0003255208333333333333333333333333333333333333333333333333333333333333333331539276  \\
            -4.0  0.001302083333333333333333333333333333333333333333333333333333333333333333333299671  \\
            -3.0  0.005208333333333333333333333333333333333333333333333333333333333333333333332954916  \\
            -2.0  0.02083333333333333333333333333333333333333333333333333333333333333333333333305248  \\
            -1.0  0.08333333333333333333333333333333333333333333333333333333333333333333333333302711  \\
            0.0  0.3333333333333333333333333333333333333333333333333333333333333333333333333336889  \\
            1.0  0.08333333333333333333333333333333333333333333333333333333333333333333333333362732  \\
            2.0  0.02083333333333333333333333333333333333333333333333333333333333333333333333359116  \\
            3.0  0.005208333333333333333333333333333333333333333333333333333333333333333333333555602  \\
            4.0  0.001302083333333333333333333333333333333333333333333333333333333333333333333515576  \\
            5.0  0.0003255208333333333333333333333333333333333333333333333333333333333333333333973427  \\
            6.0  8.138020833333333333333333333333333333333333333333333333333333333333333338219256e-05  \\
            7.0  2.034505208333333333333333333333333333333333333333333333333333333333333333839078e-05  \\
            8.0  5.086263020833333333333333333333333333333333333333333333333333333333333414681237e-06  \\
            9.0  1.271565755208333333333333333333333333333333333333333333333333333333333481305968e-06  \\
            10.0  3.17891438802083333333333333333333333333333333333333333333333333333333401545564e-07  \\
            11.0  7.94728597005208333333333333333333333333333333333333333333333333333333683616127e-08  \\
            12.0  1.98682149251302083333333333333333333333333333333333333333333333333334086725503e-08  \\
            13.0  4.967053731282552083333333333333333333333333333333333333333333333333317421177403e-09  \\
            14.0  1.241763432820638020833333333333333333333333333333333333333333333333382620156341e-09  \\
            15.0  3.104408582051595052083333333333333333333333333333333333333333333333930058693381e-10  \\
            16.0  7.761021455128987630208333333333333333333333333333333333333333333336324637054141e-11  \\
            17.0  1.940255363782246907552083333333333333333333333333333333333333333335264554678203e-11  \\
            18.0  4.850638409455617268880208333333333333333333333333333333333333333357096175683133e-12  \\
            19.0  1.212659602363904317220052083333333333333333333333333333333333333372045069879484e-12  \\
            20.0  3.031649005909760793050130208333333333333333333333333333333333332999275839471185e-13  \\
            21.0  7.579122514774401982625325520833333333333333333333333333333333327797346608671273e-14  \\
            22.0  1.894780628693600495656331380208333333333333333333333333333333335011761680824853e-14  \\
            23.0  4.736951571734001239140828450520833333333333333333333333333333389382930845636477e-15  \\
            24.0  1.18423789293350030978520711263020833333333333333333333333333338195386539567855e-15  \\
            25.0  2.960594732333750774463017781575520833333333333333333333333333302397909032577871e-16  \\
            26.0  7.401486830834376936157544453938802083333333333333333333333332677706587892846244e-17  \\
            27.0  1.850371707708594234039386113484700520833333333333333333333334686242085301415536e-17  \\
            28.0  4.625929269271485585098465283711751302083333333333333333333441077041855262492705e-18  \\
            29.0  1.156482317317871396274616320927937825520833333333333333333371709866356839579317e-18  \\
            30.0  2.891205793294678490686540802319844563802083333333333333333648755510337306299327e-19  \\
            31.0  7.228014483236696226716352005799611409505208333333333333338372419103735987204802e-20  \\
            32.0  1.807003620809174056679088001449902852376302083333333333335551309163444741683716e-20  \\
            33.0  4.517509052022935141697720003624757130940755208333333333377661331351729141721522e-21  \\
            34.0  1.129377263005733785424430000906189282735188802083333333276999245463073000409533e-21  \\
            35.0  2.823443157514334463561075002265473206837972005208333333165861102757525447839062e-22  \\
            36.0  7.058607893785836158902687505663683017094930013020833331102954535714200807404427e-23  \\
            37.0  1.764651973446459039725671876415920754273732503255208341383752129909454338822956e-23  \\
            38.0  4.411629933616147599314179691039801885684331258138020886515920087497552633925159e-24  \\
            39.0  1.102907483404036899828544922759950471421082814534505282159443905848079961970914e-24  \\
            40.0  2.757268708510092249571362306899876178552707036336262325782736222597120451774204e-25  \\
            41.0  6.893171771275230623928405767249690446381767590840650083490990868848023370296964e-26  \\
            42.0  1.723292942818807655982101441812422611595441897710162525391640405816787215479471e-26  \\
            43.0  4.308232357047019139955253604531056528988604744275435500395507657941210632907276e-27  \\
            44.0  1.077058089261754784988813401132764132247151186068804656954123010508979440076657e-27  \\
            45.0  2.692645223154386962472033502831910330617877965172049137848815780963252644747052e-28  \\
            46.0  6.731613057885967406180083757079775826544694912923917455312118033674534193055246e-29  \\
            47.0  1.682903264471491851545020939269943956636173728243391034192491650356418909512698e-29  \\
            48.0  4.207258161178729628862552348174859891590434320583560865526005707126691680955074e-30  \\
            49.0  1.051814540294682407215638087043714972897608580130791150582450980782807692467207e-30  \\
            50.0  2.629536350736706018039095217609287432244021448742780663546259937374831673385938e-31  \\
            51.0  6.573840876841765045097738044023218580610053627213171828740631351860198343111031e-32  \\
            52.0  1.643460219210441261274434511005804645152513412761482196302577222207673750416391e-32  \\
            53.0  4.108650548026103153186086277514511612881283695095730473410007192468966474975352e-33  \\
            54.0  1.02716263700652578829652156937862790322032079238964610461721890340919054890725e-33  \\
            55.0  2.567906592516314470741303923446569758050801546103617053265965489300795601550952e-34  \\
            56.0  6.419766481290786176853259808616424395127016388344542062607310576437696654999611e-35  \\
            57.0  1.604941620322696544213314952154106098781760020610703550297534314930055821181065e-35  \\
            58.0  4.012354050806741360533287380385265246954511217826127162784672577411875304354112e-36  \\
            59.0  1.003088512701685340133321845096316311738633011961692127655423129571041385179295e-36  \\
            60.0  2.507721281754213350333304612740790779347143100600280493401841652389715293820732e-37  \\
            61.0  6.26930320438553337583326153185197694837455240227931510634649560729474217920568e-38  \\
            62.0  1.567325801096383343958315382962994237090355316401667503274932978875856661293619e-38  \\
            63.0  3.918314502740958359895788457407485592733227294481368884091323319927584961577465e-39  \\
            64.0  9.795786256852395899739471143518713982598635794786065662422697115836663977014152e-40  \\
            65.0  2.448946564213098974934867785879678495899412039233558543287901556721165546805958e-40  \\
            66.0  6.122366410532747437337169464699196237012694180401438167162771260914727090054526e-41  \\
            67.0  1.530591602633186859334292366174799061548536476748533480468033419842507722251854e-41  \\
            68.0  3.826479006582967148335730915436997630501874891580681425980173880680023270624498e-42  \\
            69.0  9.566197516457417870839327288592493599375080821749071698951876624301081243650503e-43  \\
            70.0  2.391549379114354467709831822148123657821990359336190159677135365824523101159244e-43  \\
            71.0  5.978873447785886169274579555370312149598395426763000722863372386592434274286304e-44  \\
            72.0  1.494718361946471542318644888842576574205867799623135226430280418450081394029825e-44  \\
            73.0  3.736795904866178855796612222106464602976448133132205955505021036534698565794661e-45  \\
            74.0  9.341989762165447139491530555266244110377626383447657152621498314359371777849637e-46  \\
            75.0  2.335497440541361784872882638816202642828133713877041290934668302778825307372356e-46  \\
            76.0  5.838743601353404462182206597040104818766721659590200446347132856787107846017212e-47  \\
            77.0  1.459685900338351115545551649257339032685151014740078010265631436201827478331316e-47  \\
            78.0  3.649214750845877788863879123017556842207543448625102813454684937213584034707167e-48  \\
            79.0  9.123036877114694472159697806758669715309039052097623750523788609424230840676528e-49  \\
            80.0  2.280759219278673618039924451302948429773009356342521158818454544976157157118974e-49  \\
            81.0  5.701898048196684045099811146724337545470433526528217038261026044107269404380674e-50  \\
            82.0  1.425474512049171011274952779604793963249481587350920279375285969474741768036489e-50  \\
            83.0  3.563686280122927528187381886318038519861382394759361163679925022871008284178436e-51  \\
            84.0  8.909215700307318820468455696505214731991789148225362255786159788783192491490257e-52  \\
            85.0  2.227303925076829705117115182474610763940996802437287786966264049437084816301245e-52  \\
            86.0  5.5682598126920742627927931705208742671017868158674832464931640480842395346709e-53  \\
            87.0  1.392064953173018565698208893793262513753174888247135721150113526143545008873153e-53  \\
            88.0  3.480162382932546414245531712384575276806496283171162395835939826047407700681619e-54  \\
            89.0  8.70040595733136603561371589699397516418367711814477478978152553581565705239123e-55  \\
            90.0  2.175101489332841508903870297987299092147454715456612970318200332115065820719193e-55  \\
            91.0  5.437753723332103772264306394627236914029370742671231374340692686025367328263568e-56  \\
            92.0  1.359438430833025943061970967188568387189035448736212145731573349401269176139626e-56  \\
            93.0  3.398596077082564857658404017493560446672924432067788497938043414302592834517671e-57  \\
            94.0  8.496490192706412144045629116516923861790423327482232857853900956854557900031834e-58  \\
            95.0  2.124122548176603036765475226098916584351026395387237284298617922983952126427205e-58  \\
            96.0  5.31030637044150759053134202088205951078395129266755288126259944170948967645655e-59  \\
            97.0  1.327576592610376894904582932275251313268449565951169953982771597814149012978008e-59  \\
            98.0  3.318941481525942243825089421917409954078530990539126407943872998219749284299291e-60  \\
            99.0  8.297353703814855361135067349127443406879681621121981989509114283334111050208968e-61  \\
            100.0  2.074338425953713774704409379393789073169191915778542542417966175245034537261756e-61  \\
            101.0  5.185846064884286824009159453203036891712983327855724358766442090273564060407453e-62  \\
            102.0  1.296461516221070659650083447960374373502147940097114441539488610183715498923601e-62  \\
            103.0  3.241153790552725494477694772147591239022027877555647214718340063228536361707779e-63  \\
            104.0  8.102884476381218822869412470179428893734050139894850377030285833284116056758167e-64  \\
            105.0  2.025721119094942229031154606505797076527855675564192025339359627054103331895966e-64  \\
            106.0  5.064302797736466788641106503935541773370953886126398929782065138780072905535577e-65  \\
            107.0  1.26607569942793214151797383577902640301803975962049650692788920355968657855224e-65  \\
            108.0  3.165189248584607841569279000011897862459905783831352416326765487414869214280592e-66  \\
            109.0  7.912973122458168659685012688230813440190763753139086978325012057446594429493892e-67  \\
            110.0  1.978243280442108810346098755372249749495909513741292927920465894672443075809412e-67  \\
            111.0  4.945608189420089992481431731751408560404157440671170475966383219288550148636536e-68  \\
            112.0  1.236402053434255693243704848221352550494929243590491029131648911063624671339264e-68  \\
            113.0  3.091005224807915679058344582772526096696140647075049935327403005384683403779932e-69  \\
            114.0  7.727514055282420496984660268711138868258288554716579721287610599392497204012459e-70  \\
            115.0  1.931878845876619892390289323533664369256072848292529028066322915632833233092349e-70  \\
            116.0  4.829699862738074148951027439753797831294166001588277584409047182674082786277168e-71  \\
            117.0  1.207423493273183041361128714659817920743053581264415392802111376523090877192298e-71  \\
            118.0  3.018603089876317944617981210274721518725099041773004281856621791028542771248035e-72  \\
            119.0  7.546884109563877400824622077406872272558411710113244138429039828690656393589049e-73  \\
            120.0  1.886445974992181921955040851065650119997533439167121443694683303356603462942978e-73  \\
            121.0  4.718953177013469675031450794460848217749264399800903864132786434397146764328542e-74  \\
            122.0  1.18278874697272160320204017965502256962437051868520291818552427271985252565443e-74  \\
            123.0  2.983194310902351789139627515866973367671254015889585588278197375518238334063544e-75  \\
            124.0  7.116903938004460200385125832888318351255956359235517024985216242071219511844664e-76  \\
            125.0  1.697698517212481108245818812888013313639115513475148688717460805761487241377106e-76  \\
            126.0  5.468843603400928406172866187190347541311832128709476188144326531012288459890841e-77  \\
            127.0  3.231044880530259068367920212222438223025992660702881743673382781089313898783405e-77  \\
            128.0  1.41275290880799070242460501534274290008863517414485269386724944083597698125037e-77  \\
            129.0  3.505949475442773618251369650208441482615940332981390412714691188957729738531065e-77  \\
            130.0  2.856356144480042516166454942819026675141448327488777653671604767592575931436616e-77  \\
            131.0  8.617480484670698573546077458556303540215201864186091509048051542210350111876041e-77  \\
            132.0  6.392743133596041129054428936348221840435004680010818688067029451925717252736683e-78  \\
            133.0  7.203063621223066985252837736306832070843841513982630737275781062007075826697731e-77  \\
            134.0  5.088355991353678908244479106896226754742044865706873912928294236304006849986604e-77  \\
            135.0  7.008291616438486684326675711255698339698125777530708449727803831965580160050289e-77  \\
            136.0  4.136840733228967239099120085227456902334149101964065487676747944495279101891486e-77  \\
            137.0  4.435160866571648811002067634171939113693759390992558628698949145061333701694753e-77  \\
            138.0  2.99484747639133760769487442570801303966240719615698844198100989096453320098093e-77  \\
            139.0  3.946666683670744074602824600426869036281186667655660579934700106278351108645001e-77  \\
            140.0  3.394927696729300051612223709087193226933650761888256593099943862639125999286266e-77  \\
            141.0  1.075839941325240727481724489248149655439094558440299175212493359125106833634873e-76  \\
            142.0  8.055944876887009457030354738999356636880904510577910034746052505943778241530585e-77  \\
            143.0  3.398064837309288235369512954878632375968439679280104532390062392745467436536567e-77  \\
            144.0  9.160401703740755983353867500420190490505309104827543837151845701732166904165501e-77  \\
            145.0  1.390353357306335281532053252549455159677571141260586681547888947311317106644215e-77  \\
            146.0  3.067489689752249006319415879369034311164578942597936450494764425488111438709405e-77  \\
            147.0  5.496730634827119289396354039882641567947493878834518247596185875102212316192451e-77  \\
            148.0  1.259972009035948277808285673304592374873545479307608602676693962116852551195472e-77  \\
            149.0  3.442965191910405048061644966596069184830278789832433047138893871735667842854287e-77  \\
            150.0  2.954774898244694385844693017948763447616723873383241950463275119691845850434973e-77  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  3.994400219159109016130078329878164663882417827147417199008297990203672430905242e-56  \\
            -149.0  1.499734967924019806208109265248535901431751688990972160661132328983867408727583e-55  \\
            -148.0  3.731720390211789879697770710949145366644725538015260452508134153950665580503865e-55  \\
            -147.0  8.779638304616566197815680242750797263363312952016543873196930452791623836576649e-55  \\
            -146.0  2.045261549083932948974862204099136020653042318488150373394271666683518510949411e-54  \\
            -145.0  4.755900635416812032278909455432129549210612391871824215696092324427259943381964e-54  \\
            -144.0  1.105531211843776435135949374826132916047609257823798187327022621989903486046744e-53  \\
            -143.0  2.569699187173418215825375832319622657143718304602712570905720781101115639011446e-53  \\
            -142.0  5.972945839219675306669755488010093941581014972244234217268358905392670291605763e-53  \\
            -141.0  1.388333946466476077770486123237288939340231057325802273260083439222562117990335e-52  \\
            -140.0  3.227001282429996684091916840777985046517729199579148618673302065665587919304401e-52  \\
            -139.0  7.500743279167378622019586963108550103854981339954827974159711666237054835274282e-52  \\
            -138.0  1.743449848864092390733004063802938545264224923089828008493855300125514868509475e-51  \\
            -137.0  4.052421546489156585146978505400281818305548980989247856491002207527380597349406e-51  \\
            -136.0  9.419324790766413610706827972456373643355132078622877974933533484811103374605396e-51  \\
            -135.0  2.189399066423063748112912900998480170432394682556796614533946766721406368387026e-50  \\
            -134.0  5.088972276099098919048036978671599845046496033738565033919044507916923680839773e-50  \\
            -133.0  1.182865162591839213715301741988107822178211871637119133696152166663699970925315e-49  \\
            -132.0  2.749415632394011495595174129309647578499060935391929218591996927285063593019433e-49  \\
            -131.0  6.390657666414189092159250081528587362998330605848995454208740869502437675921542e-49  \\
            -130.0  1.485424936415904735632862738005409875871641472142998508398465849718857769866102e-48  \\
            -129.0  3.45267632363141661283692027670759922875923749761828102522763063426781172501223e-48  \\
            -128.0  8.025295323591624956793812637166930012751360091292833631114943742588732566432801e-48  \\
            -127.0  1.865375117558719052760392916921609710331445063040290876639847366219132882447925e-47  \\
            -126.0  4.335820912382250614258454764508740988947458799265495388605299398817175980247311e-47  \\
            -125.0  1.007804961441460771233221074324690439777926997176339225202461421730347214006633e-46  \\
            -124.0  2.342511051149433642214106122297814729992295042296147104030134218942216172846485e-46  \\
            -123.0  5.444861093865494415901719721738265430618159745597687161825768164211694734036005e-46  \\
            -122.0  1.26558687170090690146026171419619897615898065127998785168107410309248981182344e-45  \\
            -121.0  2.941691444849291096808129374498167281362301654896357428493041787567243728003282e-45  \\
            -120.0  6.837577688420097755202660878263893821304256583035436290920531116105988585853493e-45  \\
            -119.0  1.589305660423387897124081268312862236823659307035397587581621082231819691561117e-44  \\
            -118.0  3.69413350364061186151885290846608826343159253561487658564073612482329668540969e-44  \\
            -117.0  8.58653101322537867274825521306174481118044037288102449907861534141337869832834e-44  \\
            -116.0  1.995827025970256154863433058508235007400600604757634318588052865996250434212071e-43  \\
            -115.0  4.63903934133350515982324032521888293986288340130827995528071924305536008272583e-43  \\
            -114.0  1.078284126349971801387860017118244444682738333570968080921933981309651882313894e-42  \\
            -113.0  2.506330668030294100257891115004712916301933522523612271382097750208337097527784e-42  \\
            -112.0  5.825638404576096970557424895584718997905087177350406025877752312814403887570276e-42  \\
            -111.0  1.354093586044797262960538743051867571271145497890274657021776483702841680197353e-41  \\
            -110.0  3.14741374666744114734426596014545676493863932193079076298833738088862200083773e-41  \\
            -109.0  7.315752319340395811930625985482660301068223361851857158353169603827004021380823e-41  \\
            -108.0  1.700451110204462780603158247124896062498101326704276637716635319330060515376543e-40  \\
            -107.0  3.952476590208424436814753212264157089233454085620452127452834026651827950199163e-40  \\
            -106.0  9.18701578798534861797663439166616366927758617135626306646432313796570660686363e-40  \\
            -105.0  2.135401871772790352266114734090942952604706609740672336782333992273708263322378e-39  \\
            -104.0  4.963462847134935966292737476721371184232330481074047122049841777869227946803793e-39  \\
            -103.0  1.153692134513130395654871217047530668993094860845040661406300066691262031657881e-38  \\
            -102.0  2.681606737533575899042782490679100499274085418038543309988977494572936154445008e-38  \\
            -101.0  6.233044743622308432071868094033673548152440297626669091646111892541442589050556e-38  \\
            -100.0  1.448789870349557339866166752477335669643722805002847396552717465859163464106079e-37  \\
            -99.0  3.367522895732762714047041097135372386730721662155845654575411155191290377620793e-37  \\
            -98.0  7.827367298301345637444853396134459154727557607640669620063281163132243980241499e-37  \\
            -97.0  1.819369332281426008899859968442919179274639136274681653678561532771108749329182e-36  \\
            -96.0  4.228886471144012328403511527158904483573081440314837759634316423157357334794392e-36  \\
            -95.0  9.829494467404038894749053642093531724500280447709107830282439552945841281335524e-36  \\
            -94.0  2.284737652429551504003119837160373868568332793174875041431767103667984278784085e-35  \\
            -93.0  5.310574371591159301035896823570025249579263344750115084751269371911505659376457e-35  \\
            -92.0  1.234373676391733304174968372924481654943756508192052753379892287767624624241433e-34  \\
            -91.0  2.869140447631689192600221180937106136468214975411268205489755365289778510528952e-34  \\
            -90.0  6.668942367840743717493595303545819330125565421811845267554351221524508242978221e-34  \\
            -89.0  1.550108581902733083565322261230119123162026516134506105806765788415437945635712e-33  \\
            -88.0  3.603025012295146883345942657852322798593773364908803299698596777507870560201368e-33  \\
            -87.0  8.374761220462058282893068807553752164403178080609078619035258581927911213269031e-33  \\
            -86.0  1.946603902565686747128407312574308091778404498518626848798318847275658495709883e-32  \\
            -85.0  4.524626617682715904692762681861935960284237883181984566580550047414017495678598e-32  \\
            -84.0  1.051690382540580188514088784642714579773514543794486134497891488769734966753038e-31  \\
            -83.0  2.444516982695946581075524062446928959756500885223305821701514107847960910642944e-31  \\
            -82.0  5.681960563577103706843759610663359980290492384273762057665048760822806665538539e-31  \\
            -81.0  1.320697547801044016030407284637577863977825557204599558851929113667355729455963e-30  \\
            -80.0  3.069789016046242279460172108373122141217709036781098814449007184378167286430269e-30  \\
            -79.0  7.135323767904634362439585729331456473149607351399898028482468294370036541000526e-30  \\
            -78.0  1.658512849146824045993431966903179724210507979981009983058700846819089337343525e-29  \\
            -77.0  3.854996577951891131776131071273802125285596738434278488663427889936351594454104e-29  \\
            -76.0  8.960436226747124549154605520579938307658772580964926485608538815026127667100096e-29  \\
            -75.0  2.082736411046542509879156715061540953634895264999597347915671562110127917102428e-28  \\
            -74.0  4.841048859820706943658307254121358064120771310003622247574908961686169886629001e-28  \\
            -73.0  1.125238601431818556744813259936385706780684768427018084963049743873311832438017e-27  \\
            -72.0  2.615470214855729804388769583096109413493785949167649428557006941593673878137067e-27  \\
            -71.0  6.079319031619601055375426322004737912684058688875781216764227589201834425245311e-27  \\
            -70.0  1.413058335678691946469418289548771960016981509934977372241475849906670738288557e-26  \\
            -69.0  3.284469608595424880555457667004358521109697804043311212245399958626120183728545e-26  \\
            -68.0  7.634320776010730997156426370828529677081274306264040225643841029553094159413632e-26  \\
            -67.0  1.774498188642191455007538384375442002795420693338044190250173140842012768734175e-25  \\
            -66.0  4.124589356251582786867946538437780561051944588060654139202089138529110399033673e-25  \\
            -65.0  9.587069441147894839175184983195340363866230927029148654307919042425429825340934e-25  \\
            -64.0  2.22838912024253318701357873790600976672114429048339740676098863892079932193656e-24  \\
            -63.0  5.179599565538066520347716353319549962147268627849061428418395537523602418925079e-24  \\
            -62.0  1.203930292766920211237083472927181012629286241833792949338002428402075595308273e-23  \\
            -61.0  2.798378777165703193070001425058094499852602869207150941752386347504061414393907e-23  \\
            -60.0  6.504466103676216669484793640725643747248015409010966727169147461699388564858027e-23  \\
            -59.0  1.511878221743947743304100265798965770009441913376564150405026495646016472720957e-22  \\
            -58.0  3.514163531564502991993910184952329538087677370415827667030133914638704698526134e-22  \\
            -57.0  8.168214310497151485463999366389986629624741927390310439651094964607207471328089e-22  \\
            -56.0  1.898594770076248667692876052664558539074772241862988579587527986234722658875524e-21  \\
            -55.0  4.413035657412236555482014156478226688746719203551431501887739354737105329721615e-21  \\
            -54.0  1.025752520787241410928649640653288449357116113328386584964359546902238544086304e-20  \\
            -53.0  2.384227809567171908456086609779742495032143898003217089907689195621127834207915e-20  \\
            -52.0  5.541826252155558376500522368845561937299902298191458651666178002722022201699182e-20  \\
            -51.0  1.28812515674229510920213227612363015390716353688958155700677233309316083848286e-19  \\
            -50.0  2.994078745768998425734865155990000140289014663436397941562548645161302245323558e-19  \\
            -49.0  6.959345129581314422770197752103050833238953763604564133061333669492015938919205e-19  \\
            -48.0  1.617608912292912154663620951974147834992652669247952683310405811304296650753946e-18  \\
            -47.0  3.759920717262776167711536547793601019489322852692647979890685342917676011358647e-18  \\
            -46.0  8.739444801934881770356782344399399074885523818768659923735575442910284776450329e-18  \\
            -45.0  2.031369839672304692379066784799060789778081034604981903784084180484380928159517e-17  \\
            -44.0  4.721653971218744526427613363532338200764080047892657591247147876812594258532705e-17  \\
            -43.0  1.097486818428009818757455750619553686347421956991489372440836422166389410336329e-16  \\
            -42.0  2.550964818610665684435639019420193781009273521629944285864313986810095705840003e-16  \\
            -41.0  5.929384660045649517581673947564670397721285529927245470135898501769065224349533e-16  \\
            -40.0  1.378208048589732415733570718470136509798139064989652073261758409862803854823535e-15  \\
            -39.0  3.203464666404177201328060613073620888913611805367153477925410141169013493649682e-15  \\
            -38.0  7.446035364109887928737198943748293044576450832265868581981659057453790964837525e-15  \\
            -37.0  1.730733702950723922855720981271502100143976093354781119132058813617724788826643e-14  \\
            -36.0  4.022864523270505177615094176166312307776079363714016407550000776969290786402116e-14  \\
            -35.0  9.350623348350656652789957724505332436677537564173773474903237787950835803290136e-14  \\
            -34.0  2.173430313075477241091682147909125652273088851721277693555821721405506948364449e-13  \\
            -33.0  5.051854993847646915414985406045963590119889921417001200777964479713303464655694e-13  \\
            -32.0  1.174237734944903494930003687184273324965635118000485482798385530290053214505969e-12  \\
            -31.0  2.72936230324848494839520589615152526543199575196359451574815054498562088909068e-12  \\
            -30.0  6.344046321031753839335024341309487485486779300515334721921674741674440857052833e-12  \\
            -29.0  1.474590737751989632520379375852649579245884480729299580189635403962667097768672e-11  \\
            -28.0  3.427493643379205481351798502129303529320107454187877444778243627296570959840513e-11  \\
            -27.0  7.966761471263696247834752093120484906189288575693439560913825585011964865423073e-11  \\
            -26.0  1.851769687818781518231512269980486908990017529429454282459192448110864974320127e-10  \\
            -25.0  4.304196867313196736173562864094727138276198635744584475523250672839200438421627e-10  \\
            -24.0  1.000454365057181167198532741320340310460227028374876884078686834433652902193201e-09  \\
            -23.0  2.325425549567772482671803318118617772780800973160298803989270267234124446647803e-09  \\
            -22.0  5.405148076167875982923505275673654920156605215938371312769912312567557382341574e-09  \\
            -21.0  1.256356099240915609824088506095196150818352566750406297736866370754706087043832e-08  \\
            -20.0  2.920235719460473941645323594465467729432690368097133534628799882680742499608951e-08  \\
            -19.0  6.787706656070897441410782971599496610917315149234248544094109107499874382606198e-08  \\
            -18.0  1.577713790083402631155243196381723751794723340979090684046200896446622976874728e-07  \\
            -17.0  3.667189714501026344959693244626723763230346224772822874148714989126089289307024e-07  \\
            -16.0  8.523903693223853372934869240090231300984233875189420305850182363171237719401912e-07  \\
            -15.0  1.981270123115003836059489449094465945728587954626724887217787340678536006501376e-06  \\
            -14.0  4.605203721234782704732903150500108050174959047534876001101141034534313736140397e-06  \\
            -13.0  1.070419478224954759468476844387466896626482959320102847495391684917559000193973e-05  \\
            -12.0  2.488050320293072533201665193511375332002433106819570043651263457853138174635402e-05  \\
            -11.0  5.783148122987765110851067768374381946341166495579481312332685401058258858618513e-05  \\
            -10.0  0.0001344217274843841148032117116148317882818488226805742034365352497417460253462917  \\
            -9.0  0.0003124457550520633493297849306205040547675767549274081653214786914021518291320743  \\
            -8.0  0.000726239363311016486787926842719847629031099650141627799429135348868358177117886  \\
            -7.0  0.001688048567495250180028414050124235805740896615430782582008582228234967517342409  \\
            -6.0  0.003923648203457283691324786471011766567884540264627523586216348520153401993806392  \\
            -5.0  0.009120001122268118562539147540164861753737026850498954719407567374779406682416943  \\
            -4.0  0.02119809335338076265377047909844035337011314454710675987735211048986044999655229  \\
            -3.0  0.04926852887004023473053210605008339943583275518372086048254252680762990774723903  \\
            -2.0  0.114433230890572599758114100891539840452662944843303089153310791639938624609896  \\
            -1.0  0.2640157426982406228920614686923257383926060336457560208815547020421279853240784  \\
            0.0  0.5680591374607270179646113882821884541313972648340258693052811496723343442072145  \\
            1.0  0.2640157426982406228920614686923257383926060336457560208815547020421279853264922  \\
            2.0  0.1144332308905725997581141008915398404526629448433030891533107916399386246134412  \\
            3.0  0.04926852887004023473053210605008339943583275518372086048254252680762990775109994  \\
            4.0  0.02119809335338076265377047909844035337011314454710675987735211048986044999979031  \\
            5.0  0.00912000112226811856253914754016486175373702685049895471940756737477940668525379  \\
            6.0  0.003923648203457283691324786471011766567884540264627523586216348520153401996187681  \\
            7.0  0.001688048567495250180028414050124235805740896615430782582008582228234967519269877  \\
            8.0  0.0007262393633110164867879268427198476290310996501416277994291353488683581787649062  \\
            9.0  0.0003124457550520633493297849306205040547675767549274081653214786914021518305231173  \\
            10.0  0.0001344217274843841148032117116148317882818488226805742034365352497417460264721162  \\
            11.0  5.783148122987765110851067768374381946341166495579481312332685401058258966541049e-05  \\
            12.0  2.488050320293072533201665193511375332002433106819570043651263457853138274451251e-05  \\
            13.0  1.070419478224954759468476844387466896626482959320102847495391684917559081365102e-05  \\
            14.0  4.605203721234782704732903150500108050174959047534876001101141034534314491770818e-06  \\
            15.0  1.981270123115003836059489449094465945728587954626724887217787340678536717922629e-06  \\
            16.0  8.52390369322385337293486924009023130098423387518942030585018236317124278945005e-07  \\
            17.0  3.667189714501026344959693244626723763230346224772822874148714989126094773496225e-07  \\
            18.0  1.577713790083402631155243196381723751794723340979090684046200896446628857423825e-07  \\
            19.0  6.787706656070897441410782971599496610917315149234248544094109107499921473284061e-08  \\
            20.0  2.920235719460473941645323594465467729432690368097133534628799882680773257947358e-08  \\
            21.0  1.256356099240915609824088506095196150818352566750406297736866370754726149368519e-08  \\
            22.0  5.40514807616787598292350527567365492015660521593837131276991231256765895255706e-09  \\
            23.0  2.325425549567772482671803318118617772780800973160298803989270267234164775699019e-09  \\
            24.0  1.000454365057181167198532741320340310460227028374876884078686834433796509825187e-09  \\
            25.0  4.304196867313196736173562864094727138276198635744584475523250672839475164889439e-10  \\
            26.0  1.851769687818781518231512269980486908990017529429454282459192448111562368684029e-10  \\
            27.0  7.966761471263696247834752093120484906189288575693439560913825585027227879811155e-11  \\
            28.0  3.427493643379205481351798502129303529320107454187877444778243627330229971633664e-11  \\
            29.0  1.474590737751989632520379375852649579245884480729299580189635404004864614075568e-11  \\
            30.0  6.344046321031753839335024341309487485486779300515334721921674742117048358595603e-12  \\
            31.0  2.729362303248484948395205896151525265431995751963594515748150545473739507127267e-12  \\
            32.0  1.174237734944903494930003687184273324965635118000485482798385530789385403110396e-12  \\
            33.0  5.051854993847646915414985406045963590119889921417001200777964485275329885313578e-13  \\
            34.0  2.173430313075477241091682147909125652273088851721277693555821724470527572152643e-13  \\
            35.0  9.350623348350656652789957724505332436677537564173773474903237821344424355329685e-14  \\
            36.0  4.022864523270505177615094176166312307776079363714016407550000813177436884421192e-14  \\
            37.0  1.730733702950723922855720981271502100143976093354781119132058862096840838761546e-14  \\
            38.0  7.446035364109887928737198943748293044576450832265868581981659557965355174281976e-15  \\
            39.0  3.203464666404177201328060613073620888913611805367153477925410649964473577687612e-15  \\
            40.0  1.378208048589732415733570718470136509798139064989652073261758654169307426408237e-15  \\
            41.0  5.929384660045649517581673947564670397721285529927245470135900295543999406254275e-16  \\
            42.0  2.550964818610665684435639019420193781009273521629944285864314285481806755453035e-16  \\
            43.0  1.097486818428009818757455750619553686347421956991489372440837221117174706999952e-16  \\
            44.0  4.72165397121874452642761336353233820076408004789265759124712437281291405496152e-17  \\
            45.0  2.031369839672304692379066784799060789778081034604981903784059959249600200142624e-17  \\
            46.0  8.739444801934881770356782344399399074885523818768659923735239005375995281065297e-18  \\
            47.0  3.759920717262776167711536547793601019489322852692647979890590059973257680340769e-18  \\
            48.0  1.61760891229291215466362095197414783499265266924795268331008851810918766257424e-18  \\
            49.0  6.959345129581314422770197752103050833238953763604564133058092214535990004160024e-19  \\
            50.0  2.994078745768998425734865155990000140289014663436397941556986775352794323532443e-19  \\
            51.0  1.288125156742295109202132276123630153907163536889581557002916413664471683131981e-19  \\
            52.0  5.541826252155558376500522368845561937299902298191458651668226810495612720573381e-20  \\
            53.0  2.384227809567171908456086609779742495032143898003217089915778759143718003120374e-20  \\
            54.0  1.025752520787241410928649640653288449357116113328386584949177439230216219058414e-20  \\
            55.0  4.413035657412236555482014156478226688746719203551431501787687872662896690359405e-21  \\
            56.0  1.898594770076248667692876052664558539074772241862988579866328562162461111765136e-21  \\
            57.0  8.168214310497151485463999366389986629624741927390310444233149713113315149387987e-22  \\
            58.0  3.514163531564502991993910184952329538087677370415827673604512176093081222961722e-22  \\
            59.0  1.511878221743947743304100265798965770009441913376564157397345555872309358009513e-22  \\
            60.0  6.504466103676216669484793640725643747248015409010966818508147721068214269407359e-23  \\
            61.0  2.798378777165703193070001425058094499852602869207151024138554621768087499929419e-23  \\
            62.0  1.203930292766920211237083472927181012629286241833793017486564153674513329790069e-23  \\
            63.0  5.179599565538066520347716353319549962147268627849062105363412805509675314899738e-24  \\
            64.0  2.228389120242533187013578737906009766721144290483398160678730874671330902054322e-24  \\
            65.0  9.587069441147894839175184983195340363866230927029155141009369407678300468963354e-25  \\
            66.0  4.124589356251582786867946538437780561051944588060658911349567405142834393165306e-25  \\
            67.0  1.774498188642191455007538384375442002795420693338048059783984740744754009324842e-25  \\
            68.0  7.634320776010730997156426370828529677081274306264066807209442339497026934259947e-26  \\
            69.0  3.284469608595424880555457667004358521109697804043323292894095885642461469050951e-26  \\
            70.0  1.413058335678691946469418289548771960016981509934997993863070770527262777648492e-26  \\
            71.0  6.079319031619601055375426322004737912684058688876007826732039182515668274541601e-27  \\
            72.0  2.615470214855729804388769583096109413493785949167877762046351089472845106501537e-27  \\
            73.0  1.125238601431818556744813259936385706780684768427320344971348955220397420182496e-27  \\
            74.0  4.841048859820706943658307254121358064120771310005755044518375883571737616039036e-28  \\
            75.0  2.082736411046542509879156715061540953634895264999927148678483925079716096798036e-28  \\
            76.0  8.960436226747124549154605520579938307658772580955293702049935674419173298717096e-29  \\
            77.0  3.85499657795189113177613107127380212528559673840687560228416698909157589030503e-29  \\
            78.0  1.658512849146824045993431966903179724210507979912705185045122442032649171654418e-29  \\
            79.0  7.135323767904634362439585729331456473149607350564782574622886867443863593871103e-30  \\
            80.0  3.06978901604624227946017210837312214121770903626131095219403886904994506314295e-30  \\
            81.0  1.320697547801044016030407284637577863977825557179393582162079205107145878136349e-30  \\
            82.0  5.681960563577103706843759610663359980290492382724625964240103519785038486365772e-31  \\
            83.0  2.444516982695946581075524062446928959756500884171224016285592323298612075686704e-31  \\
            84.0  1.051690382540580188514088784642714579773514547689193509665381730147121993175144e-31  \\
            85.0  4.524626617682715904692762681861935960284237954519872230769209175792716313386512e-32  \\
            86.0  1.946603902565686747128407312574308091778404567177133456972255178322850987036497e-32  \\
            87.0  8.374761220462058282893068807553752164403178957330238334274781225536363277480203e-33  \\
            88.0  3.603025012295146883345942657852322798593774096251669545717983278519911129361624e-33  \\
            89.0  1.55010858190273308356532226123011912316202707222024288141821556006803938310942e-33  \\
            90.0  6.668942367840743717493595303545819330125571995527104566587840082470099685663414e-34  \\
            91.0  2.869140447631689192600221180937106136468221365596514195427488109305350833276117e-34  \\
            92.0  1.234373676391733304174968372924481654943761449084400290253321917460626402084377e-34  \\
            93.0  5.310574371591159301035896823570025249579313822822739369624481047409231809812933e-35  \\
            94.0  2.28473765242955150400311983716037386856838085696363754819390306000548912068279e-35  \\
            95.0  9.829494467404038894749053642093531724500806213421557444907611601547307588590131e-36  \\
            96.0  4.228886471144012328403511527158904483573446333670594839216599336404229429826338e-36  \\
            97.0  1.819369332281426008899859968442919179274832884100561963692834234604325695109e-36  \\
            98.0  7.827367298301345637444853396134459154728427965053606582424137251581220596619814e-37  \\
            99.0  3.36752289573276271404704109713537238673052390243246618896388701228790238785024e-37  \\
            100.0  1.448789870349557339866166752477335669643005361891069159590909332417053502632994e-37  \\
            101.0  6.233044743622308432071868094033673548141415806123530591323844125115703905862535e-38  \\
            102.0  2.681606737533575899042782490679100499252259400472620846176373715618692635508432e-38  \\
            103.0  1.153692134513130395654871217047530668974445375742953668452405029556250951951268e-38  \\
            104.0  4.963462847134935966292737476721371183903506590653497227956348963615527006095574e-39  \\
            105.0  2.135401871772790352266114734090942952243048429905384890103239395510222863703011e-39  \\
            106.0  9.18701578798534861797663439166616366633246553433697343153540997305285988307284e-40  \\
            107.0  3.952476590208424436814753212264157085426016857213625229888995118564862420491107e-40  \\
            108.0  1.700451110204462780603158247124896060036199944466979961172338718679731870273518e-40  \\
            109.0  7.315752319340395811930625985482660299222128388372954211632596504532446599763081e-41  \\
            110.0  3.147413746667441147344265960145456750973666176708807099561413955884321732029112e-41  \\
            111.0  1.354093586044797262960538743051867539119529721882289179795495559253603734313352e-41  \\
            112.0  5.825638404576096970557424895584718939812603508432906360416334477160670908159034e-42  \\
            113.0  2.506330668030294100257891115004713240510918042720639135782529705876635479238211e-42  \\
            114.0  1.078284126349971801387860017118245080257963065227923364381501174735927169221729e-42  \\
            115.0  4.639039341333505159823240325218889912554780265481623854403601932042361354893684e-43  \\
            116.0  1.995827025970256154863433058508241110580826101672799089576577153885585623834573e-43  \\
            117.0  8.586531013225378672748255213061786620136192824300398744093698642809164851407922e-44  \\
            118.0  3.694133503640611861518852908466129790633039818261417197863717854720734891368591e-44  \\
            119.0  1.589305660423387897124081268312898156168816396384031956181405647241626445934292e-44  \\
            120.0  6.837577688420097755202660878264133124750771677687935664386089442471842147530297e-45  \\
            121.0  2.94169144484929109680812937449838122449010791346887444264432546828188535426616e-45  \\
            122.0  1.265586871700906901460261714196410918651337663515875654758061144736858781823999e-45  \\
            123.0  5.444861093865494415901719721740219514427387678795560152715146904561074179001619e-46  \\
            124.0  2.342511051149433642214106122298445062712427683649216227145674764604533182916443e-46  \\
            125.0  1.007804961441460771233221074325115694581492895073483293665041378929154815113985e-46  \\
            126.0  4.335820912382250614258454764515857723772142573007828364240602672192381874812182e-47  \\
            127.0  1.865375117558719052760392916927424623728431480413156644882743387319236258513513e-47  \\
            128.0  8.025295323591624956793812637439155426436224870961256926281876601804695006719158e-48  \\
            129.0  3.452676323631416612836920277211254831079820273362188514985145794480950147039623e-48  \\
            130.0  1.485424936415904735632862738595955209086339973241519429315534582475814332247252e-48  \\
            131.0  6.390657666414189092159250087514156685298335256201147227319537392177118325671592e-49  \\
            132.0  2.749415632394011495595174132054772484224957674547916855741222843158213787131199e-49  \\
            133.0  1.182865162591839213715301740372401881719168584866784996294399172865406935228673e-49  \\
            134.0  5.088972276099098919048036936490082237628632022577559904446782355246794515840946e-50  \\
            135.0  2.189399066423063748112912847716296664086965319863552487265862480373193709003933e-50  \\
            136.0  9.41932479076641361070682761745391516501771109112984519162353109287809216917513e-51  \\
            137.0  4.052421546489156585146978566409701580164793529678047318118428967069254541703324e-51  \\
            138.0  1.74344984886409239073300424766622376051134513089937871175575726405642840075214e-51  \\
            139.0  7.500743279167378622019589577534047454986645058557774874978460603301457314350331e-52  \\
            140.0  3.227001282429996684091921206441740820058205289988929934973925233141783957227235e-52  \\
            141.0  1.388333946466476077770493086447066898523448459300223550206642525828334321970565e-52  \\
            142.0  5.972945839219675306669834543923287977579225646673555864003349614617739939517306e-53  \\
            143.0  2.569699187173418215825449646787310462903533850893690386321360201982901133320916e-53  \\
            144.0  1.105531211843776435136034018225862348309905134519859593980508459061612596487018e-53  \\
            145.0  4.755900635416812032279632154648376375753212162884495545628502484490713563691076e-54  \\
            146.0  2.045261549083932948975516788602581281513028160735415010873553916043339481090064e-54  \\
            147.0  8.77963830461656619782159240929839045768504484992277154310428059810935995168602e-55  \\
            148.0  3.731720390211789879701239736835688193759535063281165198869345106037694393993615e-55  \\
            149.0  1.499734967924019806208646974098442179151901149420996100715442113061270417875102e-55  \\
            150.0  3.994400219159109016123852639296703447852776834001723208608644722479355564241649e-56  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  1.057631368640956203180162506702374210014278526400459540403150244331030339331267e-41  \\
            -149.0  3.59983127515152469224167455475336663222781626436207685905081405361348407903207e-41  \\
            -148.0  7.595185673750273124560680923073780761597137379572753898409614805599068653997135e-41  \\
            -147.0  1.46565110405548657631597058897934990717129209360293854009300296814663874610848e-40  \\
            -146.0  2.763427338148564751778327752920182287549861805345613113045410688348693074130286e-40  \\
            -145.0  5.17672442392957092451397573150997751871293917888829761574753245584558360280232e-40  \\
            -144.0  9.679725103004462753793816552264515943819244987578921064042035807221927630098722e-40  \\
            -143.0  1.80901689205129972092965352252133206913496922449037942350562612883070213949422e-39  \\
            -142.0  3.380312450042932175229772946124429344121441237108187886619373691618461652702927e-39  \\
            -141.0  6.316148689523789881207823673040235134232400705520768522091041249002424439748777e-39  \\
            -140.0  1.180164327111459273848460371182655499917043952552438945380949716094228953881099e-38  \\
            -139.0  2.205114194695854868679112126032915715417435731351505278806193146108741153611509e-38  \\
            -138.0  4.120209003158017570121923198023039869973438744036271830473094135922404238673426e-38  \\
            -137.0  7.698520713648239012938421548856031569098726204145305381537678826697578204865841e-38  \\
            -136.0  1.438451695221427934466558355437248402749531036337115833173783325828338363211646e-37  \\
            -135.0  2.687715351026276705234890134371215126466575836406406744601571056873199171862367e-37  \\
            -134.0  5.021936977710967745488508892267054290131329852678147090810929977371308001542963e-37  \\
            -133.0  9.383378693436431085455802973849038607929978081035562398689489790922706010593286e-37  \\
            -132.0  1.753263651972605381886801640774503592333032730665940881677999130022055568774109e-36  \\
            -131.0  3.275934536230442748066557443864472663532989901189849881711189417330250973999837e-36  \\
            -130.0  6.121011562123265260707675456589076472864911220987768324827520628041502338862162e-36  \\
            -129.0  1.143697535124326432127446828556763805057428710553365944911541045183434610852634e-35  \\
            -128.0  2.136973666148079974392641364623209166523641636822625416944817268682407443570928e-35  \\
            -127.0  3.992888250221697066852530588125478429605078926968103685310666043025498712536545e-35  \\
            -126.0  7.460623793034982054768529808820888819951043504292327435426835797171581569658715e-35  \\
            -125.0  1.394001131339057566928133723590487422894645042082776843331292266070708999317505e-34  \\
            -124.0  2.604660425296707530294571182202388137244701451534227087512080123339288544448312e-34  \\
            -123.0  4.866750663674079509298787466432429435177537747157294804714900635859971167061866e-34  \\
            -122.0  9.093416474692265869594785538468294014500542415539103550541860391524507219926446e-34  \\
            -121.0  1.699084849351598769762911651875468935209005620200892778389464397806613489816226e-33  \\
            -120.0  3.174702636056093569934455333774718016278724017210935931127530266832820810465897e-33  \\
            -119.0  5.931861985131428498605148621023290586987947609289106895597178601684826152907097e-33  \\
            -118.0  1.108355353065755764741747253108332537075789100862046460856342030837647993146959e-32  \\
            -117.0  2.070937577018319805222918517406354512183900433666451720447495391639755471319286e-32  \\
            -116.0  3.869501271450138658625683083722812633459654104578916922014804299994934984484957e-32  \\
            -115.0  7.230077939535009963284169238310290784032066198574599472902963011904568906265368e-32  \\
            -114.0  1.350924146153867056093416164388945406008700390751497196665166056215282908360693e-31  \\
            -113.0  2.524172026807952008077151097264132929103993517819688273132737770784392278536828e-31  \\
            -112.0  4.716359863031178645673207485721354411115371314317022895904358059024571054697119e-31  \\
            -111.0  8.812414574509459421265320414386661695653939842610269266814425586985028585655981e-31  \\
            -110.0  1.646580262921581802714727075735919353761478071872746299518279211508733519360409e-30  \\
            -109.0  3.076598972187852523065020038967272365717406705434026353144277007066414730582532e-30  \\
            -108.0  5.748557448922939054364854931455938627162643763336934050708814974531202551781958e-30  \\
            -107.0  1.074105304015868179940373424071376196056102127463498674167123888673255032723414e-29  \\
            -106.0  2.0069421143754604133463656291166262220027063870440262333740434899243511962255e-29  \\
            -105.0  3.749927158347166218442169871580853010925769401757124677761721325098180531866858e-29  \\
            -104.0  7.006656341598366070104286739065067532628291451382299242044152037648769063421223e-29  \\
            -103.0  1.309178312436851187499170816754383203886620399105956816702302611757351207740842e-28  \\
            -102.0  2.44617085553251766157756738780040884667117029749877389826607177875235613733695e-28  \\
            -101.0  4.570616391680654570775003146262554506128113963459486159314414916138907337853132e-28  \\
            -100.0  8.540096106799594237095626496363679546609532716104256141657507101702648720618683e-28  \\
            -99.0  1.595698156732759900047935311639093437670315212819833742023378828188426539033091e-27  \\
            -98.0  2.981526876931759915580241367629377627721671671639343420494571129590694575931236e-27  \\
            -97.0  5.570917331926971914175740689733373109574801148767355594819725889078066563118583e-27  \\
            -96.0  1.040913639225753379383923951039092308046399454884183593391729516060760289540739e-26  \\
            -95.0  1.94492421942190341164240890432213578418543817706498152765758306448785488780788e-26  \\
            -94.0  3.634048086935963043397705221457535393355906849988525207222315056095888047834916e-26  \\
            -93.0  6.790138847717310503783062557262465998538405589020042153685549850088974850994668e-26  \\
            -92.0  1.268722495363397664293784887563236455229254385234175238990806058950189148824138e-25  \\
            -91.0  2.370580051956163497637751307218712330767141653751857945949036147503313516332638e-25  \\
            -90.0  4.429376639312178115750699579916593222345230516956001299825583184932212705446137e-25  \\
            -89.0  8.276192738859360219517810374780101364605810023597963863553852719272835621370516e-25  \\
            -88.0  1.546388393410247362624464560712511731930114133725972614621455895627913543324248e-24  \\
            -87.0  2.88939266970660423606938595352395401742913545768939324329466614251919400533922e-24  \\
            -86.0  5.398766594039889436777361967416483113914008506008681115833294943981744580052574e-24  \\
            -85.0  1.008747652837393376360652066516174329613263799358670077824140489416258054651918e-23  \\
            -84.0  1.884822781981954038129524211595855150710991360121708857452918263194711409821856e-23  \\
            -83.0  3.521749874198569758885873930901604976304440074509432792033133002356482579357153e-23  \\
            -82.0  6.580312109436498727621610900940131512117862552776456086387902094400487084747654e-23  \\
            -81.0  1.229516831244307016898345211271182980269624809443698409350357880032798066202011e-22  \\
            -80.0  2.297325131653210143782774221160740509309339185162824274206124653886699203443762e-22  \\
            -79.0  4.292501433416124662606998121357289587647843526118375011463827396358518938663633e-22  \\
            -78.0  8.020444429918374166342060456405888282861412116129781757257834805629184248031026e-22  \\
            -77.0  1.498602384908571790712634238628737980786746585419584873324522828367434413791672e-21  \\
            -76.0  2.80010556481907481419401520879298232365096343530355884430620880848308471386372e-21  \\
            -75.0  5.231935604192366535692427846165952835400150804877390950853960817067675098452016e-21  \\
            -74.0  9.775756496589236281451115743628062314401598710931905681195208024009400324725302e-21  \\
            -73.0  1.826578580287375664188272397172520888888512630787249554649412178883153561987861e-20  \\
            -72.0  3.412921865564789663749074961609458261117365983688129192827221728702223568091324e-20  \\
            -71.0  6.376969371127552805230732946612968932723323609712648788603593651392613502151625e-20  \\
            -70.0  1.191522688245584529983463869782083468242052287167156122027892133521027367288102e-19  \\
            -69.0  2.226333911892309305354386879912104561814380981331466951847736490430177111273557e-19  \\
            -68.0  4.159855902148055947459137489592532664777340440089518697750005302141755735499717e-19  \\
            -67.0  7.772599174904475435263231480270455320226064378144209994027293497274009938625975e-19  \\
            -66.0  1.452293044634783267349856867246384067115770836633120041742932762420232349919452e-18  \\
            -65.0  2.713577582006845110963276127194794895828880086166468455003265670507616523048933e-18  \\
            -64.0  5.070259973201111063925707891822532797116407843061585427935036591418750010058631e-18  \\
            -63.0  9.473669139333449566968107968177492914036058545765951560451828601590509199572253e-18  \\
            -62.0  1.770134222622415564589029930428536704227249144581156202510398938079101465575706e-17  \\
            -61.0  3.307456825877204050962520076613559431823389957897905319474945926821654863922848e-17  \\
            -60.0  6.179910266259592906075825156822522630961192062822447168227090501861449725464425e-17  \\
            -59.0  1.154702628322037559910802906948882921744120809666534501610668843175518280812935e-16  \\
            -58.0  2.157536440510208376115404341509899606750344946628771720387740465531940592334827e-16  \\
            -57.0  4.031309341430915062942678164884273812131347292124899268936120635527498586725668e-16  \\
            -56.0  7.532412756127103020094513093466723304812646297061206063127957046632137583172833e-16  \\
            -55.0  1.407414741051040028300413293353030186490151059894015515871663766558829616537167e-15  \\
            -54.0  2.629723459746025471323775155118772884234979745154485800176628748355225282160157e-15  \\
            -53.0  4.913580391785747798421545890497859895612025652003528038819028883659948054426808e-15  \\
            -52.0  9.180916790723349232146279865536129195623215322976488176257969558102350480584962e-15  \\
            -51.0  1.715434090772097773942772758995942404787847010796417215445746438842743854221764e-14  \\
            -50.0  3.205250833725552382578632438263579157961134169089193464888609868473112766160936e-14  \\
            -49.0  5.988940619965352866379331731898569923616251339254380691222763712407496312877824e-14  \\
            -48.0  1.119020370327188873387534652927409817417341966188697689379808173419696001356559e-13  \\
            -47.0  2.090864926983435638194478057662946339570538511215368474911175455965947667584219e-13  \\
            -46.0  3.906735086163987695112393420427110852510853774682650227971168670539518636835154e-13  \\
            -45.0  7.299648502634074926645596485423134331827296260100870948830726201823718354934797e-13  \\
            -44.0  1.363923252710952458885714975915922979136599285808126603700384337707188894780528e-12  \\
            -43.0  2.548460571237561746655167291828302530930556987741129368184476498716191273502909e-12  \\
            -42.0  4.761742473591253806070722324507413024077642373110583514239723838164420589536021e-12  \\
            -41.0  8.897210983253354587289042745770933673950012951129935236476876349564413870425944e-12  \\
            -40.0  1.662424285218059037669243151750438198632491262750409514013775576913589436658393e-11  \\
            -39.0  3.106203179046358265022823135245402578321850867325351271206980963751137470869962e-11  \\
            -38.0  5.803872257708335644353683645084921549686177560870250872648508494605274529487739e-11  \\
            -37.0  1.084440754263155859079173348273352452066981994752418848938486113405410847908849e-10  \\
            -36.0  2.026253675629986599570301765351258791921524684539046295533088258176392134702975e-10  \\
            -35.0  3.786010385411723594354447251361768048295902603696761195613508604239458467056384e-10  \\
            -34.0  7.074077057004648780158064644411741744399609042402638201633842390755712812552552e-10  \\
            -33.0  1.321775724685379868130904993589875391755327805845391573775706542768134393085761e-09  \\
            -32.0  2.469708842989795843200849403656064662636339112190754771066099796718350783648651e-09  \\
            -31.0  4.614596603061265214417883924068853097446303645652121161451059568121489161893105e-09  \\
            -30.0  8.622272163550151375741756723713790583516702402517324897191906257045985485792569e-09  \\
            -29.0  1.611052572027925829502047080717711336054166631634476087304100932035229477987178e-08  \\
            -28.0  3.010216263886899623821249509660667196169523725280646297126807497877671652448385e-08  \\
            -27.0  5.624522819862476245854331432987977513673250921717992741009329635671164247647325e-08  \\
            -26.0  1.050929706635268740625145917878324540949185170363495350369786883172281680597617e-07  \\
            -25.0  1.963639020875190809004772767681305254000555467820713494329353740483011111226978e-07  \\
            -24.0  3.669016281449433612926658651381427816977276308567606769192303056956157652126815e-07  \\
            -23.0  6.855476149349067781969133279918544241891028695997722864428272663798613769589689e-07  \\
            -22.0  1.280930626334741766276449616874410864979067622825506050456314288129156907517208e-06  \\
            -21.0  2.393390675916947392915912010816784133427690046324715672373429905945895980571667e-06  \\
            -20.0  4.471997788012232662845974269994996045833299309846705997138335267960402074255409e-06  \\
            -19.0  8.355829416909975056748652058756699655890247373363430305399387630081657969200558e-06  \\
            -18.0  1.561268331385082267664526180260881961204821973231581076734272729426745605392248e-05  \\
            -17.0  2.917195506229071921335296897184854076898390268953920006687647657092221708503388e-05  \\
            -16.0  5.45071558196718402413847278302825657706651703649662529843297225412176214260698e-05  \\
            -15.0  0.0001018454206832869881593088282966567562495582814957351412013787445592844237552627  \\
            -14.0  0.0001902959264155414206294727369361522202748604118272117971387491614166765379507198  \\
            -13.0  0.0003555637489587433438184667373537110464209255515841180744652645062800778126844683  \\
            -12.0  0.0006643630354138181807913249190652671871431976858727402642424554695914172267673443  \\
            -11.0  0.00124134769067167533384446515119472027111283922074952381128869988656460091324462  \\
            -10.0  0.002319430707963139038273581335094079584755070418479354563698506629863741350950183  \\
            -9.0  0.004333804203374652311059092839495315130724603033616551191428416711062106932714749  \\
            -8.0  0.008097609480310067676047706991054524345523030536576490543926560628126524651930835  \\
            -7.0  0.01513013757883209942881933020758756050688897155450353330009551391293638715270311  \\
            -6.0  0.02826977829641131222862788131674167073341288072166557184216291616029885582492046  \\
            -5.0  0.05281696365107237287361524927409870856738912109076872538637424887312470901011075  \\
            -4.0  0.09865064719274045337241085197812199344459280836933163845641910118093312381185103  \\
            -3.0  0.1840271223196031370809888770518772801796382778088869696594548128432364947375255  \\
            -2.0  0.3414066254603665774681028022361877432492962451270539887913590633624668570895442  \\
            -1.0  0.6179697179104602703293932544017941319037560064806964653300082525896245688913978  \\
            0.0  0.9926844947714999822844852312180012892467238513446477688884397102735977865245735  \\
            1.0  0.6179697179104602703293932544017941319037560064806964653300082525896245689004658  \\
            2.0  0.3414066254603665774681028022361877432492962451270539887913590633624668571046013  \\
            3.0  0.1840271223196031370809888770518772801796382778088869696594548128432364947552966  \\
            4.0  0.09865064719274045337241085197812199344459280836933163845641910118093312382943103  \\
            5.0  0.05281696365107237287361524927409870856738912109076872538637424887312470902648223  \\
            6.0  0.02826977829641131222862788131674167073341288072166557184216291616029885583942005  \\
            7.0  0.01513013757883209942881933020758756050688897155450353330009551391293638716512408  \\
            8.0  0.008097609480310067676047706991054524345523030536576490543926560628126524662608243  \\
            9.0  0.004333804203374652311059092839495315130724603033616551191428416711062106941909975  \\
            10.0  0.00231943070796313903827358133509407958475507041847935456369850662986374135892619  \\
            11.0  0.001241347690671675333844465151194720271112839220749523811288699886564600920423233  \\
            12.0  0.0006643630354138181807913249190652671871431976858727402642424554695914172332266839  \\
            13.0  0.0003555637489587433438184667373537110464209255515841180744652645062800778183462148  \\
            14.0  0.000190295926415541420629472736936152220274860411827211797138749161416676543011485  \\
            15.0  0.0001018454206832869881593088282966567562495582814957351412013787445592844282473365  \\
            16.0  5.450715581967184024138472783028256577066517036496625298432972254121762523571547e-05  \\
            17.0  2.917195506229071921335296897184854076898390268953920006687647657092222056039568e-05  \\
            18.0  1.561268331385082267664526180260881961204821973231581076734272729426745927215638e-05  \\
            19.0  8.355829416909975056748652058756699655890247373363430305399387630081660727146016e-06  \\
            20.0  4.471997788012232662845974269994996045833299309846705997138335267960404216726069e-06  \\
            21.0  2.393390675916947392915912010816784133427690046324715672373429905945897453844423e-06  \\
            22.0  1.280930626334741766276449616874410864979067622825506050456314288129157696346427e-06  \\
            23.0  6.855476149349067781969133279918544241891028695997722864428272663798616502371843e-07  \\
            24.0  3.669016281449433612926658651381427816977276308567606769192303056956159232423783e-07  \\
            25.0  1.96363902087519080900477276768130525400055546782071349432935374048301126419217e-07  \\
            26.0  1.050929706635268740625145917878324540949185170363495350369786883172283826087194e-07  \\
            27.0  5.624522819862476245854331432987977513673250921717992741009329635671223890738468e-08  \\
            28.0  3.010216263886899623821249509660667196169523725280646297126807497877791484419253e-08  \\
            29.0  1.611052572027925829502047080717711336054166631634476087304100932035402314989173e-08  \\
            30.0  8.622272163550151375741756723713790583516702402517324897191906257048157496823958e-09  \\
            31.0  4.614596603061265214417883924068853097446303645652121161451059568124039292026424e-09  \\
            32.0  2.469708842989795843200849403656064662636339112190754771066099796721131785832487e-09  \\
            33.0  1.321775724685379868130904993589875391755327805845391573775706542771031730497385e-09  \\
            34.0  7.07407705700464878015806464441174174439960904240263820163384239078123981943083e-10  \\
            35.0  3.786010385411723594354447251361768048295902603696761195613508604264244294160394e-10  \\
            36.0  2.026253675629986599570301765351258791921524684539046295533088258201516348320303e-10  \\
            37.0  1.084440754263155859079173348273352452066981994752418848938486113432839422334245e-10  \\
            38.0  5.803872257708335644353683645084921549686177560870250872648508494892490405958726e-11  \\
            39.0  3.106203179046358265022823135245402578321850867325351271206980964031683315030029e-11  \\
            40.0  1.662424285218059037669243151750438198632491262750409514013775577133500159594448e-11  \\
            41.0  8.897210983253354587289042745770933673950012951129935236476876351150852387146659e-12  \\
            42.0  4.761742473591253806070722324507413024077642373110583514239723838989525581089759e-12  \\
            43.0  2.548460571237561746655167291828302530930556987741129368184476498977129457156887e-12  \\
            44.0  1.363923252710952458885714975915922979136599285808126603700384337059483816309831e-12  \\
            45.0  7.299648502634074926645596485423134331827296260100870948830726190306091604430399e-13  \\
            46.0  3.906735086163987695112393420427110852510853774682650227971168654689511615266207e-13  \\
            47.0  2.090864926983435638194478057662946339570538511215368474911175440512436241550153e-13  \\
            48.0  1.119020370327188873387534652927409817417341966188697689379808153983670478255655e-13  \\
            49.0  5.988940619965352866379331731898569923616251339254380691222763498487189379783858e-14  \\
            50.0  3.205250833725552382578632438263579157961134169089193464888609615265897704032348e-14  \\
            51.0  1.715434090772097773942772758995942404787847010796417215445746212183290249705078e-14  \\
            52.0  9.180916790723349232146279865536129195623215322976488176257968041544010238240447e-15  \\
            53.0  4.913580391785747798421545890497859895612025652003528038819027798158124013408622e-15  \\
            54.0  2.629723459746025471323775155118772884234979745154485800176627727370946854335018e-15  \\
            55.0  1.407414741051040028300413293353030186490151059894015515871663210102170010383848e-15  \\
            56.0  7.532412756127103020094513093466723304812646297061206063127961658240173800106448e-16  \\
            57.0  4.031309341430915062942678164884273812131347292124899268936135241142405525845516e-16  \\
            58.0  2.157536440510208376115404341509899606750344946628771720387765682239614145095037e-16  \\
            59.0  1.154702628322037559910802906948882921744120809666534501610702335938411667339025e-16  \\
            60.0  6.179910266259592906075825156822522630961192062822447168227506416552493780217212e-17  \\
            61.0  3.307456825877204050962520076613559431823389957897905319475382519058762049277667e-17  \\
            62.0  1.770134222622415564589029930428536704227249144581156202510828513547007628176003e-17  \\
            63.0  9.473669139333449566968107968177492914036058545765951560456098353592237334349308e-18  \\
            64.0  5.070259973201111063925707891822532797116407843061585427939282985729295545099174e-18  \\
            65.0  2.713577582006845110963276127194794895828880086166468455007182837200869026791012e-18  \\
            66.0  1.452293044634783267349856867246384067115770836633120041746333038865105855095278e-18  \\
            67.0  7.772599174904475435263231480270455320226064378144209994056327415879491222541341e-19  \\
            68.0  4.159855902148055947459137489592532664777340440089518697773499732083999291800697e-19  \\
            69.0  2.226333911892309305354386879912104561814380981331466951866118305325131670822799e-19  \\
            70.0  1.191522688245584529983463869782083468242052287167156122045087742793434499372325e-19  \\
            71.0  6.376969371127552805230732946612968932723323609712648788767495259948352373216476e-20  \\
            72.0  3.412921865564789663749074961609458261117365983688129192986650932931521028359066e-20  \\
            73.0  1.826578580287375664188272397172520888888512630787249554805650219270923465931572e-20  \\
            74.0  9.775756496589236281451115743628062314401598710931905682396175118251714560651762e-21  \\
            75.0  5.231935604192366535692427846165952835400150804877390951379929970311576747079846e-21  \\
            76.0  2.800105564819074814194015208792982323650963435303558844018457079251288933400673e-21  \\
            77.0  1.498602384908571790712634238628737980786746585419584872023439652511476641218763e-21  \\
            78.0  8.020444429918374166342060456405888282861412116129781732214579197199304698470771e-22  \\
            79.0  4.292501433416124662606998121357289587647843526118374980849749632868762510074819e-22  \\
            80.0  2.297325131653210143782774221160740509309339185162824248439788846528056704567553e-22  \\
            81.0  1.229516831244307016898345211271182980269624809443698393562435033465279917919467e-22  \\
            82.0  6.580312109436498727621610900940131512117862552776455975018891090150891278946587e-23  \\
            83.0  3.521749874198569758885873930901604976304440074509432760601674488752753716520953e-23  \\
            84.0  1.884822781981954038129524211595855150710991360121708966930919714624360101462032e-23  \\
            85.0  1.008747652837393376360652066516174329613263799358670304006666610421918616210969e-23  \\
            86.0  5.398766594039889436777361967416483113914008506008684015463179867592089224313077e-24  \\
            87.0  2.889392669706604236069385953523954017429135457689396794966751790334171645100665e-24  \\
            88.0  1.546388393410247362624464560712511731930114133725976241907229537444940779678812e-24  \\
            89.0  8.276192738859360219517810374780101364605810023597999298949390851374436021154206e-25  \\
            90.0  4.429376639312178115750699579916593222345230516956038466863060197907157307063019e-25  \\
            91.0  2.370580051956163497637751307218712330767141653751895031495203487498106465298513e-25  \\
            92.0  1.268722495363397664293784887563236455229254385234210378871749065339803490665142e-25  \\
            93.0  6.790138847717310503783062557262465998538405589020384795882885689085056409257217e-26  \\
            94.0  3.634048086935963043397705221457535393355906849988847476393635637718682145706182e-26  \\
            95.0  1.944924219421903411642408904322135784185438177065273746066345788254053676370991e-26  \\
            96.0  1.040913639225753379383923951039092308046399454884408149855026243299454716298276e-26  \\
            97.0  5.570917331926971914175740689733373109574801148768813217171734282320994979481436e-27  \\
            98.0  2.981526876931759915580241367629377627721671671640093149065112676397697036161621e-27  \\
            99.0  1.595698156732759900047935311639093437670315212819923413138187460335099900314285e-27  \\
            100.0  8.540096106799594237095626496363679546609532716099620748160349721322628808318182e-28  \\
            101.0  4.570616391680654570775003146262554506128113963449917021525230310685375561353854e-28  \\
            102.0  2.446170855532517661577567387800408846671170297484248618875467701508993365463543e-28  \\
            103.0  1.30917831243685118749917081675438320388662039908890462712512457438805026643035e-28  \\
            104.0  7.006656341598366070104286739065067532628291451182483600708409295179174312839529e-29  \\
            105.0  3.749927158347166218442169871580853010925769401552724465680163399857591380140236e-29  \\
            106.0  2.006942114375460413346365629116626222002706386850606845349911111638833522664838e-29  \\
            107.0  1.074105304015868179940373424071376196056102127270654127661472236299071472836976e-29  \\
            108.0  5.748557448922939054364854931455938627162643761683719822484167525504272226454441e-30  \\
            109.0  3.076598972187852523065020038967272365717406704143731552116765350339567879649417e-30  \\
            110.0  1.646580262921581802714727075735919353761478070584083817371819366297738552502444e-30  \\
            111.0  8.812414574509459421265320414386661695653939830921531699301031368448990470174847e-31  \\
            112.0  4.716359863031178645673207485721354411115371311618541244692098723063601233705025e-31  \\
            113.0  2.524172026807952008077151097264132929103993527266273223954826074357644076966699e-31  \\
            114.0  1.350924146153867056093416164388945406008700411119163788776755027504679068521939e-31  \\
            115.0  7.230077939535009963284169238310290784032066458337479543611779191831626898421361e-32  \\
            116.0  3.869501271450138658625683083722812633459654371393969206509309518493255672028816e-32  \\
            117.0  2.070937577018319805222918517406354512183900676544546030145997010672623156438191e-32  \\
            118.0  1.108355353065755764741747253108332537075789327057692757053757875049591613195669e-32  \\
            119.0  5.931861985131428498605148621023290586987949578826930553727655720222345433361385e-33  \\
            120.0  3.174702636056093569934455333774718016278725626387198270157398996692510438286742e-33  \\
            121.0  1.699084849351598769762911651875468935209007000251933014362629246836222793658805e-33  \\
            122.0  9.093416474692265869594785538468294014500554690911730205043885130792742692774296e-34  \\
            123.0  4.866750663674079509298787466432429435177548658078688058256613531780322848917379e-34  \\
            124.0  2.604660425296707530294571182202388137244710247190751847291212905433726977919049e-34  \\
            125.0  1.394001131339057566928133723590487422894653737628103682122632384195423695083505e-34  \\
            126.0  7.460623793034982054768529808820888819951144766247464224760818628461724667697958e-35  \\
            127.0  3.99288825022169706685253058812547842960520672765117599856888402519877495185458e-35  \\
            128.0  2.136973666148079974392641364623209166523830676362801720141266309176519499928822e-35  \\
            129.0  1.143697535124326432127446828556763805057677474591808759388854548567379761758546e-35  \\
            130.0  6.121011562123265260707675456589076472867607334641187845166978359373829905614377e-36  \\
            131.0  3.275934536230442748066557443864472663535354209077764393675693565559094440099975e-36  \\
            132.0  1.753263651972605381886801640774503592334278836272539970078203927403768135277029e-36  \\
            133.0  9.383378693436431085455802973849038607928254029513735420914259593303774069030803e-37  \\
            134.0  5.021936977710967745488508892267054290119321808463824988828481051016031041904798e-37  \\
            135.0  2.687715351026276705234890134371215126451091502837524269289034226189217764113212e-37  \\
            136.0  1.43845169522142793446655835543724840273931701974059277904924113309251541123818e-37  \\
            137.0  7.698520713648239012938421548856031569111507901485573802506884848193555067989659e-38  \\
            138.0  4.12020900315801757012192319802303987008070619420383286236594471074845524566773e-38  \\
            139.0  2.20511419469585486867911212603291571560978793615016879644377762629966802609887e-38  \\
            140.0  1.180164327111459273848460371182655500191394881747634745070362960387380559983889e-38  \\
            141.0  6.316148689523789881207823673040235137753542894336246404018619452633178003673523e-39  \\
            142.0  3.380312450042932175229772946124429348107362831150071793402562335403611933003423e-39  \\
            143.0  1.80901689205129972092965352252133207331211892613576215395124402974008876921263e-39  \\
            144.0  9.679725103004462753793816552264515987561969441692792897885918136080079356590027e-40  \\
            145.0  5.176724423929570924513975731509977560436997033952921597184750597586018220556256e-40  \\
            146.0  2.763427338148564751778327752920182325403249060142055866828677773576399553931598e-40  \\
            147.0  1.465651104055486576315970588979349939088438379992739943109372006252825693529424e-40  \\
            148.0  7.595185673750273124560680923073780986742572692117058965754296889446891897257165e-41  \\
            149.0  3.599831275151524692241674554753366762119716599678148925736208141293534649146599e-41  \\
            150.0  1.057631368640956203180162506702374287718360917495927348218882474515105301067998e-41  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  3.698344341794541034706883579796910410798970275275062860270169730909263533433763e-33  \\
            -149.0  1.202978122629616265901983966641631336041789707740763025056354174422411879978923e-32  \\
            -148.0  2.340171821555424936526966957742476240844205967729675111067727424690583009340102e-32  \\
            -147.0  4.068838676537797870341249246239129069155790691469381714638778061825842179234482e-32  \\
            -146.0  6.825895340904868961681472488612438349566215224024902722080280899070218165174886e-32  \\
            -145.0  1.130818167559304289864270527452893401603845022290139875181193953107592188627462e-31  \\
            -144.0  1.864858545418686863326582081865431776708835136570324893546009874134407489168888e-31  \\
            -143.0  3.070237719557016293228055740208770676241071818689620200919511921494757637081141e-31  \\
            -142.0  5.051612560809777548077789057000496442019083961100619332739505342875628482577323e-31  \\
            -141.0  8.309771096744923529353085204052527690256342076897496115806343201380554621043988e-31  \\
            -140.0  1.366820555747627348304823028390093976656502038388791349656746855326520599472073e-30  \\
            -139.0  2.24812481816957980636804028400115138618693149176467771708913234960109324084857e-30  \\
            -138.0  3.697637563901977986778465028842985439118692586800535635768135296814922873484784e-30  \\
            -137.0  6.081719874026770198089792306915623468721914832659177304783992439704171735278985e-30  \\
            -136.0  1.000294318166670929406703313641233448326945967991057120429183049091298627851709e-29  \\
            -135.0  1.645238784425931184726785246660381070852322909856906904989695026218601681058003e-29  \\
            -134.0  2.706013647123465753466595291019726612343667844399390289640883958214651162865061e-29  \\
            -133.0  4.4507273631366661486087104307399191853392065214897132366244147240624716964817e-29  \\
            -132.0  7.320352393769508015225135788403403875232518810303663435088556415647301659446131e-29  \\
            -131.0  1.204018000094274457670406425502303749568388735384490286162071984128537504076757e-28  \\
            -130.0  1.980313597973844357183054398682667173620883208753271864551689170250839694223396e-28  \\
            -129.0  3.257128996573345551178046810421926834214769134335559544805462848221611496860812e-28  \\
            -128.0  5.357176411532274307908446518476746815377374055158860395066376454262410420895597e-28  \\
            -127.0  8.811238096082188165004073521128672692672249901794561957785112005710878381979658e-28  \\
            -126.0  1.449232035982683863635093916614130940588865369051665704035534088733055816660607e-27  \\
            -125.0  2.383630394682228153309339188473571879752411702484562972020196096372598319047992e-27  \\
            -124.0  3.920485965894473509697550833711032917141110636175228776904340160061931239180299e-27  \\
            -123.0  6.448235533079121772361972925309974827184828438447923224823964270725446469025203e-27  \\
            -122.0  1.060576210493319403063962295956154271380621263017874822962879101835524366422272e-26  \\
            -121.0  1.744387115659018166971463993534918511378888310961290825620664184233544757940664e-26  \\
            -120.0  2.869087934624924686908622549904331301722850059928007425434010513043979530372481e-26  \\
            -119.0  4.718944265705530869998008662545409860422677632092494950799122157374094586994626e-26  \\
            -118.0  7.761503129302197029751759927125300260867435340795682628535615672028427472613091e-26  \\
            -117.0  1.27657644240391498806042621002492292760213605489380724942015172189695510968932e-25  \\
            -116.0  2.099654391876982688445661889634979654642712338439875908389143908592259931366017e-25  \\
            -115.0  3.453415258883032080235648566606710630921857717712591337997147095695515416649827e-25  \\
            -114.0  5.680019052861769423915903310823788900074307090728215905296294355114286824283858e-25  \\
            -113.0  9.342234866741071569116997675565026716188783374370465176762756905487317576446778e-25  \\
            -112.0  1.536567949739174372642850181188540525642122623700388997317719081257649232625113e-24  \\
            -111.0  2.527276500584566406725847160056189395136276412417999217846621049593809883819695e-24  \\
            -110.0  4.156748493609513565996631299544597178240803478919721266873531335181424812293119e-24  \\
            -109.0  6.836829304244462149377968758831574565079167867744353535562023755240084050060908e-24  \\
            -108.0  1.124490331980301874119750507740687722272166056147016777792757557643015945178101e-23  \\
            -107.0  1.849510131739214176798553637168921782487316965281240580985779678060267432194064e-23  \\
            -106.0  3.041989450795853414263436542290210089563785041415305910175126091673358627989196e-23  \\
            -105.0  5.00332475067406337613516592248931301440579277117273657147628049833554161798264e-23  \\
            -104.0  8.229239110003622926160169309184052904513427429944984626261530062365299253587208e-23  \\
            -103.0  1.353507511589962684749811073653110118063163611841918472320208930128840066937095e-22  \\
            -102.0  2.226187086608601946718835241936051240480548340914197208388457233544108988994999e-22  \\
            -101.0  3.66153043270605733682702753010137720250527628099883244028678572876169704637243e-22  \\
            -100.0  6.022317347126778460851606330978574912844056833086747005625446419370050038529386e-22  \\
            -99.0  9.905231404208210975515045693725723223837592988919306015724399294277731684810047e-22  \\
            -98.0  1.629167038461069230442749457059439790153460301133643829401058329518101027101124e-21  \\
            -97.0  2.679579235352732450411885931591073758036800240670594152295933207055738736495765e-21  \\
            -96.0  4.407249047535350023253055244164433951657899238484655727361934335092749572593285e-21  \\
            -95.0  7.248841128015514150355804269958048652638535943085400980592488206979743042195156e-21  \\
            -94.0  1.192256147371435078425725367896107669615559795983500691606252776666117280205961e-20  \\
            -93.0  1.960968237324479053556212658025212139531751854602436945918810568664563348031811e-20  \\
            -92.0  3.225310631673749631649691873715500127560781283321162448104853201298643742974266e-20  \\
            -91.0  5.304843022333161542935876515678309729001633568526765014552707521245124433749105e-20  \\
            -90.0  8.725162536357961364881758000533701636400799192871668446962891078503487982294819e-20  \\
            -89.0  1.435074722576463383019840146030518513265778335970073083884093175183427422868838e-19  \\
            -88.0  2.360345094771793380630973614661628201216441903522458404597914182705845026130042e-19  \\
            -87.0  3.882187372383615443198147637392536606673978164616969491884562447044121747386733e-19  \\
            -86.0  6.385243762735446672328328670774594855421989328263355249744432901640846317753624e-19  \\
            -85.0  1.050215612970757350653790273266742617270410134103288332028207160917497365591284e-18  \\
            -84.0  1.727346479964356407163150587494779689770848017218200609436201241200023633203083e-18  \\
            -83.0  2.841060278474771504138344087619665693807964943528750969430004711268085566621645e-18  \\
            -82.0  4.672845662147470966834606589882165227953854743745142702487884777170645601887693e-18  \\
            -81.0  7.685682260135944026012563238657545403830544519871857457120689091284211960036976e-18  \\
            -80.0  1.26410577353890280855854318546693325581087466875024217333529524696515334211892e-17  \\
            -79.0  2.079143207601354993083141662683438532446954558403908370771926012444170854911851e-17  \\
            -78.0  3.41967940357786524572133594801997292476317957190158108884685254153156757442105e-17  \\
            -77.0  5.624531865097411659680802937775276749794166563014531222351625100752172276102072e-17  \\
            -76.0  9.250972084809306007290170418048854514723089122904040092297260971502669915968592e-17  \\
            -75.0  1.521557465875230902222979601589061369737166798703258020233693845200906595324012e-16  \\
            -74.0  2.502587945068236902212426817738047314958525269434802547506981088065065766946891e-16  \\
            -73.0  4.116141889651394890306816080269108532222142493553806683846353000608952520544311e-16  \\
            -72.0  6.770041424171005209303032543036822709566344666558698928677393198256182688843123e-16  \\
            -71.0  1.113505367738261060919727908422350375728307285797873784997939983332754463650074e-15  \\
            -70.0  1.831442566296772152172705968462651008825109667338145238874306202884776607859349e-15  \\
            -69.0  3.012272747689291546436201107994998200516202954472374678785499259175170763338488e-15  \\
            -68.0  4.95444808013774867676588614055419103666936131335218815419068171045464316750509e-15  \\
            -67.0  8.148849003666828647524506566016052098566000022551251604726586643224943059728704e-15  \\
            -66.0  1.340285315548521009861766855732543252983351548231034444084499495693681034849222e-14  \\
            -65.0  2.20443982489633594156289892204833384502584654955866413953625398770070107985069e-14  \\
            -64.0  3.625761533916516789732314467273496890102237704711725004672814114929204419183962e-14  \\
            -63.0  5.963486302669591774195490121225200000556401164237761703764906330816604198515968e-14  \\
            -62.0  9.808468800128949797167470390858321086792222106312016844425960122465008933564599e-14  \\
            -61.0  1.613251969071108593998354016365349499983677439150506752610414681527463868172303e-13  \\
            -60.0  2.653402859045229917557205247873545705432317057361913074470497474468947227633342e-13  \\
            -59.0  4.364195344167634157873678055158114420257910493265413899483233076538761735264619e-13  \\
            -58.0  7.178028371050983753823383647675363241150966521446277423042539291124238686566566e-13  \\
            -57.0  1.180609189835424906467050820322670148453735263554314699802150178584123382925681e-12  \\
            -56.0  1.9418118556694658103696539989370479075328309543618571218353339852042531633774e-12  \\
            -55.0  3.193803093591127104887027679453350730931720492302238012693592705178344463351011e-12  \\
            -54.0  5.253020868551415826320929934562798221154359163140827126276996635152056198534579e-12  \\
            -53.0  8.639927834251544944079216470711370020495388800665579460308855564465956668036906e-12  \\
            -52.0  1.421055709638933530312809438658208498324340992415825823660625404339345642183097e-11  \\
            -51.0  2.337287265168862848874489972205562187315336929788683958775390450316853324822413e-11  \\
            -50.0  3.844262911626861297007810485093149824563821481083844439232283009678214319000915e-11  \\
            -49.0  6.322867348803244258756316117034313686992858188164338664357214019490703751285806e-11  \\
            -48.0  1.039956226449754487344070477607847103743047538369567330312356963793749129099318e-10  \\
            -47.0  1.710472311484305914899201135463034343565992342994434119224744686571753955262034e-10  \\
            -46.0  2.813306419965764260502873295939963257620238766942498356928963744811301646640879e-10  \\
            -45.0  4.627197388394091393131064051851610380863069526446132163632223680026959381127924e-10  \\
            -44.0  7.610602072781554475673504687067934503404480934302924865375066229922253193530349e-10  \\
            -43.0  1.251756928621732423269115073814090843953091689582460221855497618618353910446522e-09  \\
            -42.0  2.058832393768601640749068444356057670884511847778143528126136678414125744348342e-09  \\
            -41.0  3.38627310838865560856277615914958551497643862819328658267174350315597116446235e-09  \\
            -40.0  5.56958672269898283157616368942781784961834980706657855908867822919244165545368e-09  \\
            -39.0  9.160600834238582444258119208944871420610877992570226865096753122212171514286479e-09  \\
            -38.0  1.506693617001212804142989257026959433230039249643618654501012454732129414186282e-08  \\
            -37.0  2.478140568059024384341465391132160425751511961167505079043673832890404442528402e-08  \\
            -36.0  4.07593196504194173907539824555737982742072383213597490530135138310960440644784e-08  \\
            -35.0  6.703905984099514817876941277733064444834051213980102206766819768261654027869905e-08  \\
            -34.0  1.10262771383581773599583052584190418234997987292749681489370061647510989786462e-07  \\
            -33.0  1.813551499979917410787256568492085897167264896015470468442111525767575389831395e-07  \\
            -32.0  2.98284634225068885887194857422450480874867831808693129187278445302975079505015e-07  \\
            -31.0  4.906048877893370216160778740907407906606057668216464555484764704097950152411116e-07  \\
            -30.0  8.069244215281108766931245955814367839759283421934464929591131548741746144307079e-07  \\
            -29.0  1.32719228500239830720626479500349671438938796067640232406462442567449700226136e-06  \\
            -28.0  2.18290500866755110960106183747082252656493449895056944664369842053163141721391e-06  \\
            -27.0  3.590342055715918915273047966917078708385350551106826656048830394608542767549758e-06  \\
            -26.0  5.905229969173195900779980197304357893380538831125169488038105541991366356279945e-06  \\
            -25.0  9.712651454281453541792067111809637080539189574628383763853720860685872707433814e-06  \\
            -24.0  1.597492371419528012549140999026265037246474071824873998443130847914424357260351e-05  \\
            -23.0  2.627482195519189818928515834866029771285416344675899927957788005716756795847182e-05  \\
            -22.0  4.321562225435299102244455930733274773504199586022714888448921298245340259860069e-05  \\
            -21.0  7.107907372302579295108297225757581211509307564395782281818922879996838200315529e-05  \\
            -20.0  0.0001169076009466433145764268387245759938326464461462218095834323871491204969686143  \\
            -19.0  0.0001922842609222787696185026961720105575439884928384907678484240131500738990909734  \\
            -18.0  0.0003162603345636623023293767783533486380206885258925912859338714058210263959382  \\
            -17.0  0.0005201704947508467104767239123400349580827048334662378368674778627113446877525999  \\
            -16.0  0.0008555525729067444717180213256667070548187614699694708390635378708639631500140037  \\
            -15.0  0.001407173622825641689464931473399217142612359031857563158881123509952111838064441  \\
            -14.0  0.002314454568055168227210344854076749509907921640175005180600868720615541837805111  \\
            -13.0  0.003806708355213433083651947451741640652053376147363125265310627416021653452943953  \\
            -12.0  0.006261097436937623344281641787615919016208897714336837954387501673479370886448511  \\
            -11.0  0.01029795653028280892094970702893256447124559997923207892482513672711060874574656  \\
            -10.0  0.01693755999196738125766435045830225220144953780582155646044855608830574920404841  \\
            -9.0  0.02785789063167890491101335716859067758212675910618680589777393839854615732410716  \\
            -8.0  0.04581823440449338214926790432097210933075896160014944660124562730384340808940191  \\
            -7.0  0.07535404750010694893373013788451315536978948665120633451156230605823322828030724  \\
            -6.0  0.1239107116411306071583669769682682930889965220070672186890281144592293155634606  \\
            -5.0  0.2036630292711971276066950681438116724108270584113659763757676121021448170699906  \\
            -4.0  0.3342835786192000693185473488251069783633061594902620603195202462515537071756489  \\
            -3.0  0.5463852459203485444184858510590625086507746275613349846420281812984240105818432  \\
            -2.0  0.8816981904056818914695928120749087492203618941444930955613300837646478295794252  \\
            -1.0  1.366643394976420866909584554941388027115471889969413125964788620765240525760191  \\
            0.0  1.847319115135450265400778560527061974344894202609078275221675232735732584481013  \\
            1.0  1.366643394976420866909584554941388027115471889969413125964788620765240525797137  \\
            2.0  0.8816981904056818914695928120749087492203618941444930955613300837646478296451205  \\
            3.0  0.5463852459203485444184858510590625086507746275613349846420281812984240106644481  \\
            4.0  0.3342835786192000693185473488251069783633061594902620603195202462515537072638847  \\
            5.0  0.2036630292711971276066950681438116724108270584113659763757676121021448171566114  \\
            6.0  0.1239107116411306071583669769682682930889965220070672186890281144592293156439389  \\
            7.0  0.07535404750010694893373013788451315536978948665120633451156230605823322835255851  \\
            8.0  0.04581823440449338214926790432097210933075896160014944660124562730384340815339538  \\
            9.0  0.02785789063167890491101335716859067758212675910618680589777393839854615738055316  \\
            10.0  0.01693755999196738125766435045830225220144953780582155646044855608830574925394819  \\
            11.0  0.01029795653028280892094970702893256447124559997923207892482513672711060879024685  \\
            12.0  0.006261097436937623344281641787615919016208897714336837954387501673479370926164495  \\
            13.0  0.003806708355213433083651947451741640652053376147363125265310627416021653488168658  \\
            14.0  0.002314454568055168227210344854076749509907921640175005180600868720615541869025265  \\
            15.0  0.001407173622825641689464931473399217142612359031857563158881123509952111865565392  \\
            16.0  0.0008555525729067444717180213256667070548187614699694708390635378708639631739450123  \\
            17.0  0.0005201704947508467104767239123400349580827048334662378368674778627113447087966908  \\
            18.0  0.0003162603345636623023293767783533486380206885258925912859338714058210264144322851  \\
            19.0  0.0001922842609222787696185026961720105575439884928384907678484240131500739148293849  \\
            20.0  0.000116907600946643314576426838724575993832646446146221809583432387149120509588107  \\
            21.0  7.107907372302579295108297225757581211509307564395782281818922879996839122202592e-05  \\
            22.0  4.321562225435299102244455930733274773504199586022714888448921298245340845302688e-05  \\
            23.0  2.62748219551918981892851583486602977128541634467589992795778800571675711292566e-05  \\
            24.0  1.597492371419528012549140999026265037246474071824873998443130847914424532386869e-05  \\
            25.0  9.712651454281453541792067111809637080539189574628383763853720860685873917821908e-06  \\
            26.0  5.905229969173195900779980197304357893380538831125169488038105541991368219469004e-06  \\
            27.0  3.59034205571591891527304796691707870838535055110682665604883039460854617444482e-06  \\
            28.0  2.182905008667551109601061837470822526564934498950569446643698420531637136564931e-06  \\
            29.0  1.327192285002398307206264795003496714389387960676402324064624425674505249268632e-06  \\
            30.0  8.069244215281108766931245955814367839759283421934464929591131548741852920384809e-07  \\
            31.0  4.906048877893370216160778740907407906606057668216464555484764704098078061297882e-07  \\
            32.0  2.982846342250688858871948574224504808748678318086931291872784453029894031123448e-07  \\
            33.0  1.813551499979917410787256568492085897167264896015470468442111525767727197814413e-07  \\
            34.0  1.102627713835817735995830525841904182349979872927496814893700616475260415126358e-07  \\
            35.0  6.70390598409951481787694127773306444483405121398010220676681976826315043445717e-08  \\
            36.0  4.075931965041941739075398245557379827420723832135974905301351383111108821904635e-08  \\
            37.0  2.478140568059024384341465391132160425751511961167505079043673832891944795001242e-08  \\
            38.0  1.506693617001212804142989257026959433230039249643618654501012454733676167675657e-08  \\
            39.0  9.160600834238582444258119208944871420610877992570226865096753122226868072232357e-09  \\
            40.0  5.569586722698982831576163689427817849618349807066578559088678229204912044819283e-09  \\
            41.0  3.386273108388655608562776159149585514976438628193286582671743503165410015330481e-09  \\
            42.0  2.05883239376860164074906844435605767088451184777814352812613667841993372475681e-09  \\
            43.0  1.251756928621732423269115073814090843953091689582460221855497618620602572916253e-09  \\
            44.0  7.610602072781554475673504687067934503404480934302924865375066229906827891615763e-10  \\
            45.0  4.627197388394091393131064051851610380863069526446132163632223679980771069284251e-10  \\
            46.0  2.813306419965764260502873295939963257620238766942498356928963744740255931764877e-10  \\
            47.0  1.710472311484305914899201135463034343565992342994434119224744686486021653097696e-10  \\
            48.0  1.039956226449754487344070477607847103743047538369567330312356963692020242952316e-10  \\
            49.0  6.322867348803244258756316117034313686992858188164338664357214018357268714964713e-11  \\
            50.0  3.84426291162686129700781048509314982456382148108384443923228300844439943768784e-11  \\
            51.0  2.337287265168862848874489972205562187315336929788683958775390449124575319847077e-11  \\
            52.0  1.421055709638933530312809438658208498324340992415825823660625403324041448038292e-11  \\
            53.0  8.639927834251544944079216470711370020495388800665579460308855556280873685563939e-12  \\
            54.0  5.253020868551415826320929934562798221154359163140827126276996628847347505391414e-12  \\
            55.0  3.193803093591127104887027679453350730931720492302238012693592701694217119300695e-12  \\
            56.0  1.94181185566946581036965399893704790753283095436185712183533398586017780341063e-12  \\
            57.0  1.180609189835424906467050820322670148453735263554314699802150184021333979213267e-12  \\
            58.0  7.178028371050983753823383647675363241150966521446277423042539396437516933573163e-13  \\
            59.0  4.364195344167634157873678055158114420257910493265413899483233228117557253024312e-13  \\
            60.0  2.65340285904522991755720524787354570543231705736191307447049766523294860466792e-13  \\
            61.0  1.613251969071108593998354016365349499983677439150506752610414895575504077875398e-13  \\
            62.0  9.808468800128949797167470390858321086792222106312016844425962373271333387719061e-14  \\
            63.0  5.963486302669591774195490121225200000556401164237761703764908625959912955599843e-14  \\
            64.0  3.625761533916516789732314467273496890102237704711725004672816393925736318669702e-14  \\
            65.0  2.204439824896335941562898922048333845025846549558664139536256157768949238321512e-14  \\
            66.0  1.340285315548521009861766855732543252983351548231034444084501486551656087234358e-14  \\
            67.0  8.148849003666828647524506566016052098566000022551251604726604431263998400163783e-15  \\
            68.0  4.954448080137748676765886140554191036669361313352188154190697148974073704683933e-15  \\
            69.0  3.012272747689291546436201107994998200516202954472374678785512503381679456616937e-15  \\
            70.0  1.831442566296772152172705968462651008825109667338145238874317958560850937293735e-15  \\
            71.0  1.113505367738261060919727908422350375728307285797873784997950566921515882080684e-15  \\
            72.0  6.770041424171005209303032543036822709566344666558698928677488249994195612992491e-16  \\
            73.0  4.116141889651394890306816080269108532222142493553806683846435016943023358367484e-16  \\
            74.0  2.50258794506823690221242681773804731495852526943480254750704138118368234417913e-16  \\
            75.0  1.521557465875230902222979601589061369737166798703258020233722401642701674104838e-16  \\
            76.0  9.250972084809306007290170418048854514723089122904040092297150936230134703185712e-17  \\
            77.0  5.62453186509741165968080293777527674979416656301453122235106970266457254374286e-17  \\
            78.0  3.419679403577865245721335948019972924763179571901581088845872706362693161882338e-17  \\
            79.0  2.079143207601354993083141662683438532446954558403908370770712271749601019899982e-17  \\
            80.0  1.264105773538902808558543185466933255810874668750242173334123755505582518475359e-17  \\
            81.0  7.68568226013594402601256323865754540383054451987185745711138238005079452100777e-18  \\
            82.0  4.672845662147470966834606589882165227953854743745142702481428439273292498886911e-18  \\
            83.0  2.841060278474771504138344087619665693807964943528750969427563106787749694316732e-18  \\
            84.0  1.727346479964356407163150587494779689770848017218200609438965072437299851575756e-18  \\
            85.0  1.05021561297075735065379027326674261727041013410328833203595735186545668511796e-18  \\
            86.0  6.38524376273544667232832867077459485542198932826335524986229736817552960107036e-19  \\
            87.0  3.882187372383615443198147637392536606673978164616969492036406639754066616969389e-19  \\
            88.0  2.360345094771793380630973614661628201216441903522458404770544607408413418729218e-19  \\
            89.0  1.435074722576463383019840146030518513265778335970073084069727214496938997805806e-19  \\
            90.0  8.725162536357961364881758000533701636400799192871668448927814115150576317253207e-20  \\
            91.0  5.304843022333161542935876515678309729001633568526765016556732719164486604859886e-20  \\
            92.0  3.225310631673749631649691873715500127560781283321162450078501114673954676210187e-20  \\
            93.0  1.960968237324479053556212658025212139531751854602436947818831424536963826304629e-20  \\
            94.0  1.192256147371435078425725367896107669615559795983500693358947211966549497709921e-20  \\
            95.0  7.248841128015514150355804269958048652638535943085400995815124849745214858288189e-21  \\
            96.0  4.407249047535350023253055244164433951657899238484655739223270716239544821671148e-21  \\
            97.0  2.679579235352732450411885931591073758036800240670594160300735929901817242983247e-21  \\
            98.0  1.629167038461069230442749457059439790153460301133643833550565663616791702040466e-21  \\
            99.0  9.905231404208210975515045693725723223837592988919306020353230184371194210751904e-22  \\
            100.0  6.02231734712677846085160633097857491284405683308674697670764084706071371725777e-22  \\
            101.0  3.661530432706057336827027530101377202505276280998832381474403753778213897616156e-22  \\
            102.0  2.226187086608601946718835241936051240480548340914197123715111877591612924224657e-22  \\
            103.0  1.353507511589962684749811073653110118063163611841918369492835996124173899821589e-22  \\
            104.0  8.229239110003622926160169309184052904513427429944983477201836579553310614442138e-23  \\
            105.0  5.003324750674063376135165922489313014405792771172735384022766339598001327809624e-23  \\
            106.0  3.041989450795853414263436542290210089563785041415304742261151585200750118918392e-23  \\
            107.0  1.849510131739214176798553637168921782487316965281239451750956742644207808957059e-23  \\
            108.0  1.124490331980301874119750507740687722272166056147015743449655623530911956411013e-23  \\
            109.0  6.836829304244462149377968758831574565079167867744344493386970154734553154734895e-24  \\
            110.0  4.156748493609513565996631299544597178240803478919713544685053468056851734823724e-24  \\
            111.0  2.527276500584566406725847160056189395136276412417993673572958453706358199587486e-24  \\
            112.0  1.536567949739174372642850181188540525642122623700387350251369716696333264316225e-24  \\
            113.0  9.342234866741071569116997675565026716188783374370495883119359079281491270597962e-25  \\
            114.0  5.680019052861769423915903310823788900074307090728290725193125429117047847065358e-25  \\
            115.0  3.453415258883032080235648566606710630921857717712696768516334914088998860534106e-25  \\
            116.0  2.099654391876982688445661889634979654642712338439996390386218996344398638674448e-25  \\
            117.0  1.27657644240391498806042621002492292760213605489393061145602546619977911561226e-25  \\
            118.0  7.761503129302197029751759927125300260867435340796883827502091481143977019625003e-26  \\
            119.0  4.718944265705530869998008662545409860422677632093606415454224307556123504263749e-26  \\
            120.0  2.869087934624924686908622549904331301722850059929005035708059856662769590206343e-26  \\
            121.0  1.744387115659018166971463993534918511378888310962190389562244562224196738815549e-26  \\
            122.0  1.060576210493319403063962295956154271380621263018698836078847856442177548828212e-26  \\
            123.0  6.448235533079121772361972925309974827184828438455592194055604314207820199858994e-27  \\
            124.0  3.92048596589447350969755083371103291714111063618244725792584836763632970342066e-27  \\
            125.0  2.383630394682228153309339188473571879752411702491888545901083798108168824221347e-27  \\
            126.0  1.449232035982683863635093916614130940588865369059606513607168522999744850689333e-27  \\
            127.0  8.811238096082188165004073521128672692672249901885246618843633762972860014966257e-28  \\
            128.0  5.357176411532274307908446518476746815377374055265631197613491700274168640208186e-28  \\
            129.0  3.257128996573345551178046810421926834214769134454975935775062526020691589069508e-28  \\
            130.0  1.980313597973844357183054398682667173620883208872429202892332502017386367932381e-28  \\
            131.0  1.204018000094274457670406425502303749568388735484219526559912401728198925751671e-28  \\
            132.0  7.320352393769508015225135788403403875232518810907237733868653438274049463838917e-29  \\
            133.0  4.450727363136666148608710430739919185339206521627700922979649985879044899580066e-29  \\
            134.0  2.706013647123465753466595291019726612343667844186141104349407160576375310059564e-29  \\
            135.0  1.645238784425931184726785246660381070852322909530630202349877533245623858003771e-29  \\
            136.0  1.000294318166670929406703313641233448326945967832291622764602405613065812440932e-29  \\
            137.0  6.081719874026770198089792306915623468721914834893428775358141611334136791330454e-30  \\
            138.0  3.697637563901977986778465028842985439118692593375198553670894690523373933215513e-30  \\
            139.0  2.248124818169579806368040284001151386186931502721812807999236689577893333688369e-30  \\
            140.0  1.366820555747627348304823028390093976656502053341874004176835652102033040494742e-30  \\
            141.0  8.309771096744923529353085204052527690256342260668791389648076198663716523395841e-31  \\
            142.0  5.051612560809777548077789057000496442019084169322812152533656296041962802467181e-31  \\
            143.0  3.070237719557016293228055740208770676241072042032987738420398338400691677946236e-31  \\
            144.0  1.864858545418686863326582081865431776708835367204267561644076028491886752517796e-31  \\
            145.0  1.130818167559304289864270527452893401603845247657668705079998009214365639326692e-31  \\
            146.0  6.825895340904868961681472488612438349566217311858347552493243383642891095072355e-32  \\
            147.0  4.068838676537797870341249246239129069155792514343008012808092007028342495864331e-32  \\
            148.0  2.340171821555424936526966957742476240844207448968409406377006175235654944100262e-32  \\
            149.0  1.202978122629616265901983966641631336041790870754403154887804368650666997324459e-32  \\
            150.0  3.698344341794541034706883579796910410798980042224325592227242472576494635996308e-33  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            -150.0  1.991687384747815864388662711541306773557867301462847243497905590436809110972669e-27  \\
            -149.0  6.320654845870680375791484735942418115438574218581266645457062127547095926094863e-27  \\
            -148.0  1.174636677490497976917415517153665013544591699325481082639892578796634692929743e-26  \\
            -147.0  1.921027934811020732925076801125289968406299097465367031796727605268245583987143e-26  \\
            -146.0  3.00075122996362825681082910012621950057322777552451004775629067575025053229417e-26  \\
            -145.0  4.601157490931258829102077316181790951559280006427397962470140449964032788274982e-26  \\
            -144.0  6.999945272045474958367212665537966628748426341790203582606241831771141138579399e-26  \\
            -143.0  1.061334632346256249640009459295951006764168150139110041605904412543364544866355e-25  \\
            -142.0  1.606834909972154579079922714178990503666053435055177559739948907078477588996994e-25  \\
            -141.0  2.431149225278063441368828688820561309215656238454453257484490519027092309317173e-25  \\
            -140.0  3.677310568860295291819067088560650865345924801912678301990889902511849119956708e-25  \\
            -139.0  5.561549789108203322880563192798839228276197802605559302663045580648182662876353e-25  \\
            -138.0  8.410815436673738403067146090103833483925877960513225365918134892935586754146391e-25  \\
            -137.0  1.271950507205953077282795116349398916777039910075362566252440041954414205770969e-24  \\
            -136.0  1.923525191315026238716373355347751040747740943294629188165668149341527101913479e-24  \\
            -135.0  2.908865231056714471656058506077174205524246653779256080645497480542202370626122e-24  \\
            -134.0  4.398944404299039684895538612431045191925337470020558954726203565971597363573415e-24  \\
            -133.0  6.652317580727889007767362627604253726450626531901215695083010572487597712958398e-24  \\
            -132.0  1.005998452629360874588431929324956300282910099390113905704926650578055439548653e-23  \\
            -131.0  1.521323521998872134996406600569139814972132259002657186431409117613357485632845e-23  \\
            -130.0  2.300624903529431974913007056799821493494536187363843597968767381378092897670076e-23  \\
            -129.0  3.479125054366878171648440139644751832753587943128392248163911011473481593271991e-23  \\
            -128.0  5.261314419311905242678245118654322619767773311216547027400419709199605679479428e-23  \\
            -127.0  7.95643410936284703011674500546925925814852709829254981284902516210735739991981e-23  \\
            -126.0  1.203213465796935550715792605220032653874115256977306431222462704488360680611668e-22  \\
            -125.0  1.81956215902785704569884403921781221340899906383048342261203468217785808502312e-22  \\
            -124.0  2.751636798477550806185161324412226129865367836321017008380509826794770233373499e-22  \\
            -123.0  4.161168680890504804517790220764691529305840287869727755818473439289291200977665e-22  \\
            -122.0  6.292736308348847641659331795800203082727766729766627052336704511843423382655536e-22  \\
            -121.0  9.516204047821031654064594683087657851379975333972439496193680329596320611860625e-22  \\
            -120.0  1.439090008554186463391912389258931280949081041394921328448462710760248621665272e-21  \\
            -119.0  2.17626696768669495344672107940818144604071907983225330122285611867982411659698e-21  \\
            -118.0  3.291064413257897654389210945081213791912398743700941587359676045017403582983407e-21  \\
            -117.0  4.976919253481629136883110838821210753062135364463273893133376310811894803916536e-21  \\
            -116.0  7.526356869794438534915445638358377853661051082939358222322246522157492098065886e-21  \\
            -115.0  1.138174940086848969474949804531983269771531819616213872958989980499743781075471e-20  \\
            -114.0  1.721207506702931665606261447124909022314768232979735598259343288327073082799054e-20  \\
            -113.0  2.602899762407611818183234944506566502220459916185973388017929655014650947039289e-20  \\
            -112.0  3.936240776755320640542059229442815959806020423149246762045949749093382476334617e-20  \\
            -111.0  5.95258859997729676963164077593001864395507598317930677630446200194177917350961e-20  \\
            -110.0  9.001814942272792469883866619682046843313735815870663005739981752818244858810276e-20  \\
            -109.0  1.361301405160682729949715044719684123788487711007057023560589682781071857132789e-19  \\
            -108.0  2.058630984502957935238196604085533627269260804521805543258432986961668174278261e-19  \\
            -107.0  3.113169144092217889164912284501891779294678774039486484485815285883819589047646e-19  \\
            -106.0  4.707896749192227656818110555035630192350245837572029198291312237889688835994101e-19  \\
            -105.0  7.119527007748794363026360009426905168127618634511453210497364828045505686494207e-19  \\
            -104.0  1.076652006498685361256537777742036849225202701950435845231385685527861226384694e-18  \\
            -103.0  1.628169317759466725334097445197849354105971291455098325393404160128310052741301e-18  \\
            -102.0  2.462202560615916354440498775207454654027283072189618590309377852992588581000905e-18  \\
            -101.0  3.723471130045698316712864887181180583986897533241271162115871516055909526973417e-18  \\
            -100.0  5.630827243074457294589010174836972933670417818611791869255527287099025889837599e-18  \\
            -99.0  8.515230636677546000351485490818108395678890910246291158100178218661288387638764e-18  \\
            -98.0  1.287717588654372533382819484981222274921425121553249367207631147115677134875247e-17  \\
            -97.0  1.947353699367127293294617576993939309049934269109114219737813571075771055114223e-17  \\
            -96.0  2.94488982976582670371535332612853852764657689914140316419412673246089484065739e-17  \\
            -95.0  4.453415993343502629393498249277826006809602105878710979345557392320039367182916e-17  \\
            -94.0  6.734687936134025200244078696617903369355518187389959942352424496657393043949513e-17  \\
            -93.0  1.018454634934229856125657827244456712354612151474934910246003967732601150213251e-16  \\
            -92.0  1.540160217155417995457610173729386725417497794249117329976103902597534270567966e-16  \\
            -91.0  2.329110608506789559716268746112974089224789268314482358246649161140761343817769e-16  \\
            -90.0  3.522202538563203184746073192000839984320411152582821428980208898523322390204967e-16  \\
            -89.0  5.326458381731641368075095805759911720599556488940457887712954732399513769736821e-16  \\
            -88.0  8.054948169985869021871918188933717227807912717697855927370383682479083667433197e-16  \\
            -87.0  1.218111273406127348500665551380766180860522490437779955370153807901420125360266e-15  \\
            -86.0  1.842091399083080862898315388826851485903888449765206054878708152338862125139068e-15  \\
            -85.0  2.785706689248011429851526775132803761399340587204444316318633801648922346144515e-15  \\
            -84.0  4.212690945945360727630288915530190940089601728660868441287138865984589147272464e-15  \\
            -83.0  6.370650964276743324161169883932320098676044607382527342911229581975184739829243e-15  \\
            -82.0  9.634030653898957051735488035133297584899644858981123951790969069610924658941102e-15  \\
            -81.0  1.456908362437683053733163136667929834906373075733388294677529609738994495646321e-14  \\
            -80.0  2.203212811744405269344005617578678191114014665459572534063330161771288194602989e-14  \\
            -79.0  3.331813324012213983998583015649609474174743383530017441718151377838436949530939e-14  \\
            -78.0  5.038541881606098412784379838323282636166130290380581424015027054935195054823607e-14  \\
            -77.0  7.619545822011262724713290918718112670911733202851912978500467827482814364499284e-14  \\
            -76.0  1.15226745947426242292978786671301651033368527853383361666695229290231640765178e-13  \\
            -75.0  1.742518949525530452329741174218577866374507485462354216861550634870096050847369e-13  \\
            -74.0  2.635128037756914504934917928845272645612124944625092812338113424895230950450908e-13  \\
            -73.0  3.984978055626515494843768600401173509976120007312294843925654985975266019811818e-13  \\
            -72.0  6.026291655012851452153104252464933586676569719744259192865355022707407008208303e-13  \\
            -71.0  9.113272546131480707450028200643994365387549343503582243532974168655217626076271e-13  \\
            -70.0  1.378156605331054924230253176617742964260574455850975768474453265004405918774448e-12  \\
            -69.0  2.084120297295248833317465707560527699130504474145409146045663562436003148880995e-12  \\
            -68.0  3.151715412309507071175504839429461341934999682066377881417364365002795587512189e-12  \\
            -67.0  4.766188426397765936888376055934648465529723519806970463068622832079125748509737e-12  \\
            -66.0  7.207678722261864154048751374720219599439692144486609742359850948128426556633241e-12  \\
            -65.0  1.089982768528732911141768388339428196432632129388639140409788090477524472050499e-11  \\
            -64.0  1.648328791376444381232735834154858844104559465433097592787294416147919999081713e-11  \\
            -63.0  2.492688768050838869621468189929801954432205775507542650832644539041371154883523e-11  \\
            -62.0  3.769573962958081853083580016138895789121044926135007970522527019884746838878179e-11  \\
            -61.0  5.70054635152979071227495582163851872353420856866891268242999528767708387627692e-11  \\
            -60.0  8.620663508732159200788199883853890120577442670787287042693299498339463163194968e-11  \\
            -59.0  1.303661697458928067585763117374050890641589189249411779360616045101691534276745e-10  \\
            -58.0  1.971465212277429558348911531298371554741925161838396245983325285868414310749845e-10  \\
            -57.0  2.981352517141465145557654992521842350579801186869317138342736004824972958078882e-10  \\
            -56.0  4.508556770929693336542582864728467549998314505207815318314513847401408765923256e-10  \\
            -55.0  6.818074695905362923095618497602840504642830523783925638457068530831123866972918e-10  \\
            -54.0  1.03106481565628076167529883542215219598087104044384901110540163449650423068162e-09  \\
            -53.0  1.559229990136025236835689406994291250859910913801953924632495876657812323690098e-09  \\
            -52.0  2.357948913805300249931048521197473835865628644639621128607688221653230352213652e-09  \\
            -51.0  3.565813327917425873215979680679970070868195149522370775135003358232575771032116e-09  \\
            -50.0  5.392408891944063722745348685450706085385926483362471960651278548186537486784939e-09  \\
            -49.0  8.15468197122369689254118402519254656947013919144712620773878525383036856282462e-09  \\
            -48.0  1.233193538997869478124643904725562416116906479995905654139816836957914992959204e-08  \\
            -47.0  1.864899587736936166754384171937269141977574340168525240764895084573584885790298e-08  \\
            -46.0  2.820198421707270207576867029040636480953377260394333022353305552094564853082944e-08  \\
            -45.0  4.264851142710481403471653214950208226210792125848478733911007304886266120538153e-08  \\
            -44.0  6.44953033427619890654154911909192390582804947387572099327868183256604394687858e-08  \\
            -43.0  9.753316151220386049753738719606191571552376823637884676817596463874401589246632e-08  \\
            -42.0  1.47494733748441433936897338301053733831837853074051162867463228977010278696243e-07  \\
            -41.0  2.230492290645327480342277446659319016814020740313100815751716832439992406803993e-07  \\
            -40.0  3.373066774786331178676804394155056682588713181184149342336616133689705417770038e-07  \\
            -39.0  5.1009275014690556776672915516201803724129684068770401699573388179216163417288e-07  \\
            -38.0  7.713888610133297470609292113613845502527535009035185976194997413226716088355436e-07  \\
            -37.0  1.166534467945430295592206009075944347149540015342220136612618101847118557633229e-06  \\
            -36.0  1.764094263841348379218482338365126317373765655339391065878317320973295900999613e-06  \\
            -35.0  2.667755353340760758076389605141487279078579733498728821038486219214704730127852e-06  \\
            -34.0  4.034318783952622579205947411063610228431679634657819402653511113221983406658462e-06  \\
            -33.0  6.10090727778728010981174934628789794201168772954587846763504022780341035685535e-06  \\
            -32.0  9.226110182519727109245831801072192151150347287567832112954884879531138095084927e-06  \\
            -31.0  1.395220501217909374091865230571575152223260454547325106040742571588876453487237e-05  \\
            -30.0  2.109925210633591382559800376649538134800262281526308686611918097356505269804656e-05  \\
            -29.0  3.190738948128918902103307367165784907030283411060504821943986945677278806663338e-05  \\
            -28.0  4.825201852548823902808918313923335772526729520418887942985147205009780650667106e-05  \\
            -27.0  7.296921903119901558808992827343031676463930860797547588493690560504935816982005e-05  \\
            -26.0  0.0001103478587772331618623102677690068921611017273917915070395002124717846024289779  \\
            -25.0  0.0001668737873047853173717865020279331930541357963630069158516885715168652677236785  \\
            -24.0  0.0002523552445537512159852229362154594944142392296621282733437937427926556085956712  \\
            -23.0  0.0003816247624790284933936441892157859662542861190551205215804127791859179829469867  \\
            -22.0  0.0005771128693650379351270651853403397981523153918152078113612979046508918664829981  \\
            -21.0  0.0008727401794534046284995419804513871266063222529383762852530758212776435516143186  \\
            -20.0  0.001319803212880318068841634609361542806659796183896559506940521287009165926806555  \\
            -19.0  0.001995875235919251107684604278683135138843773200608978775507611050573093990069531  \\
            -18.0  0.003018266562431497418924121382770296460935246943826819297741488167388120839581718  \\
            -17.0  0.00456437987454095176780262567101263535607014294511679902314365524441403303620873  \\
            -16.0  0.006902492419404598010917472956487845197750395758359609139001062217451894528305357  \\
            -15.0  0.0104383057883701151175300636824327098071598392295682826521734295546017387675901  \\
            -14.0  0.01578533848031620529807518449282748920748167309329918588977294157942520309098909  \\
            -13.0  0.02387136824067728539415883384588688135167217569329516505351396084645688866446985  \\
            -12.0  0.03609936677434301137671274354376835823807691830051442815956704660017612332330081  \\
            -11.0  0.05459075257566112109720752843055753726801770114248839481233659909467965874674947  \\
            -10.0  0.0825528058534935337883706957891054263352101948985890287670973506169344298745041  \\
            -9.0  0.1248326587452991185592469872903159285170518619812779517926569166613245274057518  \\
            -8.0  0.1887490657485690777925062574794921956861890656343704141267000198746259176108521  \\
            -7.0  0.2853281990170705927000688205335073746791133967144564549600774231517651273768905  \\
            -6.0  0.4310914868176702319444384946348278484612637051192418993036831639642433534038972  \\
            -5.0  0.6504619379986990885731167261325634011374146214401933298916684313184101959107431  \\
            -4.0  0.978313387843310114706611909603745108438515042252134356162242655101762256649434  \\
            -3.0  1.459852085691963221319768785676990902159998231176817851917602493884424063568648  \\
            -2.0  2.136174834585474560554414710562893289065971010755087625430874919314437771749317  \\
            -1.0  2.973766111712764475137546731269785755274678492183667274431294754192786242047177  \\
            0.0  3.620440346436489835498396668411724903950150775045204495924807184735526976199503  \\
            1.0  2.97376611171276447513754673126978575527467849218366727443129475419278624219261  \\
            2.0  2.136174834585474560554414710562893289065971010755087625430874919314437772015276  \\
            3.0  1.459852085691963221319768785676990902159998231176817851917602493884424063916737  \\
            4.0  0.9783133878433101147066119096037451084385150422521343561622426551017622570408684  \\
            5.0  0.6504619379986990885731167261325634011374146214401933298916684313184101963146049  \\
            6.0  0.4310914868176702319444384946348278484612637051192418993036831639642433537980261  \\
            7.0  0.2853281990170705927000688205335073746791133967144564549600774231517651277479522  \\
            8.0  0.1887490657485690777925062574794921956861890656343704141267000198746259179529566  \\
            9.0  0.1248326587452991185592469872903159285170518619812779517926569166613245277175725  \\
            10.0  0.08255280585349353378837069578910542633521019489858902876709735061693443015707738  \\
            11.0  0.05459075257566112109720752843055753726801770114248839481233659909467965900220302  \\
            12.0  0.03609936677434301137671274354376835823807691830051442815956704660017612355340936  \\
            13.0  0.02387136824067728539415883384588688135167217569329516505351396084645688887059441  \\
            14.0  0.01578533848031620529807518449282748920748167309329918588977294157942520327473976  \\
            15.0  0.01043830578837011511753006368243270980715983922956828265217342955460173893031549  \\
            16.0  0.006902492419404598010917472956487845197750395758359609139001062217451894671266265  \\
            17.0  0.00456437987454095176780262567101263535607014294511679902314365524441403316129196  \\
            18.0  0.0030182665624314974189241213827702964609352469438268192977414881673881209481056  \\
            19.0  0.001995875235919251107684604278683135138843773200608978775507611050573094082183411  \\
            20.0  0.00131980321288031806884163460936154280665979618389655950694052128700916600210794  \\
            21.0  0.0008727401794534046284995419804513871266063222529383762852530758212776436098743671  \\
            22.0  0.0005771128693650379351270651853403397981523153918152078113612979046508919087125804  \\
            23.0  0.0003816247624790284933936441892157859662542861190551205215804127791859180121747118  \\
            24.0  0.0002523552445537512159852229362154594944142392296621282733437937427926556295509884  \\
            25.0  0.0001668737873047853173717865020279331930541357963630069158516885715168652851392545  \\
            26.0  0.0001103478587772331618623102677690068921611017273917915070395002124717846211517001  \\
            27.0  7.296921903119901558808992827343031676463930860797547588493690560504938228742135e-05  \\
            28.0  4.825201852548823902808918313923335772526729520418887942985147205009783930359698e-05  \\
            29.0  3.190738948128918902103307367165784907030283411060504821943986945677283128361533e-05  \\
            30.0  2.109925210633591382559800376649538134800262281526308686611918097356510670037672e-05  \\
            31.0  1.395220501217909374091865230571575152223260454547325106040742571588882842535605e-05  \\
            32.0  9.226110182519727109245831801072192151150347287567832112954884879531209856613697e-06  \\
            33.0  6.100907277787280109811749346287897942011687729545878467635040227803487377416228e-06  \\
            34.0  4.034318783952622579205947411063610228431679634657819402653511113222062789266194e-06  \\
            35.0  2.667755353340760758076389605141487279078579733498728821038486219214785160832766e-06  \\
            36.0  1.764094263841348379218482338365126317373765655339391065878317320973376793663493e-06  \\
            37.0  1.166534467945430295592206009075944347149540015342220136612618101847199400069794e-06  \\
            38.0  7.71388861013329747060929211361384550252753500903518597619499741322750619107117e-07  \\
            39.0  5.100927501469055677667291551620180372412968406877040169957338817922353225071653e-07  \\
            40.0  3.373066774786331178676804394155056682588713181184149342336616133690341173562403e-07  \\
            41.0  2.230492290645327480342277446659319016814020740313100815751716832440487972819103e-07  \\
            42.0  1.474947337484414339368973383010537338318378530740511628674632289770431326844298e-07  \\
            43.0  9.753316151220386049753738719606191571552376823637884676817596463875934985436647e-08  \\
            44.0  6.449530334276198906541549119091923905828049473875720993278681832565811708197143e-08  \\
            45.0  4.264851142710481403471653214950208226210792125848478733911007304884446252376241e-08  \\
            46.0  2.82019842170727020757686702904063648095337726039433302235330555209139908141266e-08  \\
            47.0  1.864899587736936166754384171937269141977574340168525240764895084569381703305174e-08  \\
            48.0  1.233193538997869478124643904725562416116906479995905654139816836952851754203882e-08  \\
            49.0  8.154681971223696892541184025192546569470139191447126207738785253773406201571454e-09  \\
            50.0  5.392408891944063722745348685450706085385926483362471960651278548125625931947008e-09  \\
            51.0  3.565813327917425873215979680679970070868195149522370775135003358172287846785731e-09  \\
            52.0  2.357948913805300249931048521197473835865628644639621128607688221598429364181427e-09  \\
            53.0  1.559229990136025236835689406994291250859910913801953924632495876611680255139897e-09  \\
            54.0  1.031064815656280761675298835422152195980871040443849011105401634461506385247343e-09  \\
            55.0  6.818074695905362923095618497602840504642830523783925638457068530629692521958715e-10  \\
            56.0  4.508556770929693336542582864728467549998314505207815318314513847391308789316048e-10  \\
            57.0  2.981352517141465145557654992521842350579801186869317138342736005037173214788551e-10  \\
            58.0  1.971465212277429558348911531298371554741925161838396245983325286316817493635312e-10  \\
            59.0  1.303661697458928067585763117374050890641589189249411779360616045774895431837727e-10  \\
            60.0  8.620663508732159200788199883853890120577442670787287042693299507014378870823468e-11  \\
            61.0  5.700546351529790712274955821638518723534208568668912682429995297786861432146234e-11  \\
            62.0  3.769573962958081853083580016138895789121044926135007970522527030927976022222847e-11  \\
            63.0  2.49268876805083886962146818992980195443220577550754265083264455059689097554801e-11  \\
            64.0  1.648328791376444381232735834154858844104559465433097592787294427831428583167792e-11  \\
            65.0  1.089982768528732911141768388339428196432632129388639140409788101891075135518352e-11  \\
            66.0  7.207678722261864154048751374720219599439692144486609742359851056286347343764212e-12  \\
            67.0  4.766188426397765936888376055934648465529723519806970463068622932014346937999942e-12  \\
            68.0  3.151715412309507071175504839429461341934999682066377881417364455283384842662293e-12  \\
            69.0  2.084120297295248833317465707560527699130504474145409146045663642894425320777899e-12  \\
            70.0  1.378156605331054924230253176617742964260574455850975768474453336626163879437442e-12  \\
            71.0  9.113272546131480707450028200643994365387549343503582243532974802445698468583758e-13  \\
            72.0  6.026291655012851452153104252464933586676569719744259192865355571755255126736188e-13  \\
            73.0  3.984978055626515494843768600401173509976120007312294843925655436425745981348296e-13  \\
            74.0  2.635128037756914504934917928845272645612124944625092812338113748793763390241557e-13  \\
            75.0  1.742518949525530452329741174218577866374507485462354216861550799538944720325439e-13  \\
            76.0  1.152267459474262422929787866713016510333685278533833616666952272398139575477915e-13  \\
            77.0  7.619545822011262724713290918718112670911733202851912978500465689357602020392178e-14  \\
            78.0  5.038541881606098412784379838323282636166130290380581424015023208757136845292626e-14  \\
            79.0  3.331813324012213983998583015649609474174743383530017441718146474727860881327648e-14  \\
            80.0  2.203212811744405269344005617578678191114014665459572534063325092212314555092603e-14  \\
            81.0  1.456908362437683053733163136667929834906373075733388294677525182266690108234526e-14  \\
            82.0  9.634030653898957051735488035133297584899644858981123951790936718640333368545939e-15  \\
            83.0  6.370650964276743324161169883932320098676044607382527342911214442356646157753964e-15  \\
            84.0  4.21269094594536072763028891553019094008960172866086844128714499130975589530985e-15  \\
            85.0  2.785706689248011429851526775132803761399340587204444316318661992765455224768157e-15  \\
            86.0  1.842091399083080862898315388826851485903888449765206054878756755874474773349469e-15  \\
            87.0  1.21811127340612734850066555138076618086052249043777995537022034163956662491349e-15  \\
            88.0  8.054948169985869021871918188933717227807912717697855927371188499730751533324273e-16  \\
            89.0  5.32645838173164136807509580575991172059955648894045788771386202983952032335438e-16  \\
            90.0  3.522202538563203184746073192000839984320411152582821428981187316189426369637775e-16  \\
            91.0  2.329110608506789559716268746112974089224789268314482358247661151407963127599201e-16  \\
            92.0  1.540160217155417995457610173729386725417497794249117329977110583302208516713808e-16  \\
            93.0  1.018454634934229856125657827244456712354612151474934910246968091093213096791562e-16  \\
            94.0  6.734687936134025200244078696617903369355518187389959942361225933439719783295851e-17  \\
            95.0  4.453415993343502629393498249277826006809602105878710979353095171659150692479031e-17  \\
            96.0  2.944889829765826703715353326128538527646576899141403164200009477148855428763642e-17  \\
            97.0  1.947353699367127293294617576993939309049934269109114219741810213084222686183058e-17  \\
            98.0  1.287717588654372533382819484981222274921425121553249367209675685303182622955273e-17  \\
            99.0  8.515230636677546000351485490818108395678890910246291158101569627071634622525849e-18  \\
            100.0  5.630827243074457294589010174836972933670417818611791869239155575807165385496415e-18  \\
            101.0  3.723471130045698316712864887181180583986897533241271162083671451748228610743043e-18  \\
            102.0  2.462202560615916354440498775207454654027283072189618590263764739128832833805335e-18  \\
            103.0  1.628169317759466725334097445197849354105971291455098325337706449872477053669137e-18  \\
            104.0  1.076652006498685361256537777742036849225202701950435845169077939137152772666562e-18  \\
            105.0  7.119527007748794363026360009426905168127618634511453209843945619159277420344897e-19  \\
            106.0  4.707896749192227656818110555035630192350245837572029197636389022891147459760775e-19  \\
            107.0  3.113169144092217889164912284501891779294678774039486483852069378540193653594403e-19  \\
            108.0  2.058630984502957935238196604085533627269260804521805542669853232323314429886834e-19  \\
            109.0  1.361301405160682729949715044719684123788487711007057023041484466257657069695253e-19  \\
            110.0  9.001814942272792469883866619682046843313735815870663001483863364091619876806302e-20  \\
            111.0  5.952588599977296769631640775930018643955075983179306773377467384674653655916594e-20  \\
            112.0  3.936240776755320640542059229442815959806020423149246760922763835023664198144633e-20  \\
            113.0  2.602899762407611818183234944506566502220459916185973388927819058790542856918712e-20  \\
            114.0  1.721207506702931665606261447124909022314768232979735601116569728536495633752976e-20  \\
            115.0  1.138174940086848969474949804531983269771531819616213877376714668420180740811368e-20  \\
            116.0  7.526356869794438534915445638358377853661051082939358276967341241711569791922856e-21  \\
            117.0  4.976919253481629136883110838821210753062135364463273953462104468859996361827938e-21  \\
            118.0  3.291064413257897654389210945081213791912398743700941649655240158866038402342773e-21  \\
            119.0  2.176266967686694953446721079408181446040719079832253362587423283207715028311082e-21  \\
            120.0  1.439090008554186463391912389258931280949081041394921387309336273397477876451111e-21  \\
            121.0  9.516204047821031654064594683087657851379975333972440055857667808901723155013188e-22  \\
            122.0  6.292736308348847641659331795800203082727766729766627586029260150611991503029389e-22  \\
            123.0  4.161168680890504804517790220764691529305840287869728270105171858342067473610041e-22  \\
            124.0  2.751636798477550806185161324412226129865367836321017511258892951859205352371172e-22  \\
            125.0  1.819562159027857045698844039217812213408999063830483930134347181598856062726916e-22  \\
            126.0  1.20321346579693555071579260522003265387411525697730695757822887886293965037427e-22  \\
            127.0  7.956434109362847030116745005469259258148527098292555386085520452653805911245154e-23  \\
            128.0  5.261314419311905242678245118654322619767773311216552942304860676529718460929694e-23  \\
            129.0  3.479125054366878171648440139644751832753587943128398297222347375269833584067864e-23  \\
            130.0  2.300624903529431974913007056799821493494536187363849342164817878009739896197405e-23  \\
            131.0  1.521323521998872134996406600569139814972132259002662035398990074909935626709241e-23  \\
            132.0  1.005998452629360874588431929324956300282910099390117354994457476860979614205625e-23  \\
            133.0  6.652317580727889007767362627604253726450626531901234954019238973664843010157405e-24  \\
            134.0  4.39894440429903968489553861243104519192533747002056707532347162423550311641389e-24  \\
            135.0  2.908865231056714471656058506077174205524246653779261110098010425646706142186305e-24  \\
            136.0  1.923525191315026238716373355347751040747740943294640541006830950850909289537762e-24  \\
            137.0  1.271950507205953077282795116349398916777039910075388108387243005413881820170994e-24  \\
            138.0  8.410815436673738403067146090103833483925877960513662748502961276930438480817355e-25  \\
            139.0  5.561549789108203322880563192798839228276197802606192539009622368945228773311509e-25  \\
            140.0  3.677310568860295291819067088560650865345924801913495887844814391879346319212152e-25  \\
            141.0  2.431149225278063441368828688820561309215656238455430583246745875561277751170975e-25  \\
            142.0  1.606834909972154579079922714178990503666053435056277611953972674966517724995739e-25  \\
            143.0  1.061334632346256249640009459295951006764168150140292738008881976466802493202458e-25  \\
            144.0  6.999945272045474958367212665537966628748426341802421650319474922743934192030362e-26  \\
            145.0  4.601157490931258829102077316181790951559280006439506786610732741762040633553554e-26  \\
            146.0  3.000751229963628256810829100126219500573227775536024085012633037551884097627572e-26  \\
            147.0  1.92102793481102073292507680112528996840629909747590451143671706980511579387711e-26  \\
            148.0  1.174636677490497976917415517153665013544591699334836210686058937903710684903753e-26  \\
            149.0  6.320654845870680375791484735942418115438574218664181585662408052804883149287753e-27  \\
            150.0  1.991687384747815864388662711541306773557867301539482136207141753561872685783446e-27  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> compact_dual.tikz <==
\begin{tikzpicture}
\begin{axis}[legend cell align={left}, mark options={fill opacity={0.2}}]
\addplot+[, samples at={[-10, -9, -8  …  8, 9, 10]}, ycomb, mark={*}]
table[row sep={\\}]
{
	\\
	-10.0  0.0  \\
	-9.0  0.0  \\
	-8.0  0.0  \\
	-7.0  0.0  \\
	-6.0  0.0  \\
	-5.0  0.0  \\
	-4.0  -9.293798490409936e-14  \\
	-3.0  -0.04444444444391689  \\
	-2.0  0.7111111111098443  \\
	-1.0  -3.2777777777761403  \\
	0.0  6.222222222221038  \\
	1.0  -3.2777777777773656  \\
	2.0  0.7111111111110947  \\
	3.0  -0.04444444444455972  \\
	4.0  3.998978879152507e-15  \\
	5.0  0.0  \\
	6.0  0.0  \\
	7.0  0.0  \\
	8.0  0.0  \\
	9.0  0.0  \\
	10.0  0.0  \\
}
;
\addlegendentry {$K=2$}
\addplot+[, samples at={[-10, -9, -8  …  8, 9, 10]}, ycomb, mark={*}]
table[row sep={\\}]
{
	\\
	-10.0  0.0  \\
	-9.0  0.0  \\
	-8.0  0.0  \\
	-7.0  0.0  \\
	-6.0  0.0  \\
	-5.0  0.0  \\
	-4.0  -9.293798490409936e-14  \\
	-3.0  -0.04444444444391689  \\
	-2.0  0.7111111111098443  \\
	-1.0  -3.2777777777761403  \\
	0.0  6.222222222221038  \\
	1.0  -3.2777777777773656  \\
	2.0  0.7111111111110947  \\
	3.0  -0.04444444444455972  \\
	4.0  3.998978879152507e-15  \\
	5.0  0.0  \\
	6.0  0.0  \\
	7.0  0.0  \\
	8.0  0.0  \\
	9.0  0.0  \\
	10.0  0.0  \\
}
;
\addlegendentry {$K=3$}
\addplot+[, samples at={[-10, -9, -8  …  8, 9, 10]}, ycomb, mark={*}]
table[row sep={\\}]
{
	\\
	-10.0  -2.5656260097978976e-15  \\
	-9.0  0.0026629541392250724  \\
	-8.0  -0.04260726622743988  \\
	-7.0  0.1955294873282535  \\
	-6.0  -0.3589994924695739  \\
	-5.0  0.10548450447675753  \\
	-4.0  0.5140108900946416  \\
	-3.0  -0.3417076798736534  \\
	-2.0  -0.8105390918363992  \\
	-1.0  0.4771079025414225  \\
	0.0  1.5181155836534617  \\
	1.0  0.47710790254160657  \\
	2.0  -0.8105390918364976  \\
	3.0  -0.3417076798736484  \\
	4.0  0.5140108900944715  \\
	5.0  0.10548450447703962  \\
	6.0  -0.35899949246967494  \\
	7.0  0.19552948732811806  \\
	8.0  -0.042607266227272636  \\
	9.0  0.002662954139151329  \\
	10.0  1.2431133445204472e-14  \\
}
;
\addlegendentry {$K=10$}
\end{axis}
\end{tikzpicture}


==> compact_dual2.tikz <==
\begin{tikzpicture}
\begin{axis}[legend cell align={left}, mark options={fill opacity={0.2}}]
\addplot+[, samples at={[-10, -9, -8  …  8, 9, 10]}, ycomb, mark={*}]
table[row sep={\\}]
{
	\\
	-10.0  0.0  \\
	-9.0  0.0  \\
	-8.0  0.0  \\
	-7.0  0.0  \\
	-6.0  0.0  \\
	-5.0  0.0  \\
	-4.0  -9.293798490409936e-14  \\
	-3.0  -0.04444444444391689  \\
	-2.0  0.7111111111098443  \\
	-1.0  -3.2777777777761403  \\
	0.0  6.222222222221038  \\
	1.0  -3.2777777777773656  \\
	2.0  0.7111111111110947  \\
	3.0  -0.04444444444455972  \\
	4.0  3.998978879152507e-15  \\
	5.0  0.0  \\
	6.0  0.0  \\
	7.0  0.0  \\
	8.0  0.0  \\
	9.0  0.0  \\
	10.0  0.0  \\
}
;
\addlegendentry {$K=2$}
\addplot+[, samples at={[-10, -9, -8  …  8, 9, 10]}, ycomb, mark={*}]
table[row sep={\\}]
{
	\\
	-10.0  0.0  \\
	-9.0  0.0  \\
	-8.0  0.0  \\
	-7.0  -0.0049317482662092245  \\
	-6.0  0.07890797225931266  \\
	-5.0  -0.36147049849005597  \\
	-4.0  0.6545097789859182  \\
	-3.0  -0.15138407556471442  \\
	-2.0  -0.9826361844337895  \\
	-1.0  0.425242746669915  \\
	0.0  1.683524017679219  \\
	1.0  0.42524274666995326  \\
	2.0  -0.9826361844337969  \\
	3.0  -0.15138407556473474  \\
	4.0  0.654509778985907  \\
	5.0  -0.3614704984900317  \\
	6.0  0.07890797225931183  \\
	7.0  -0.004931748266219156  \\
	8.0  0.0  \\
	9.0  0.0  \\
	10.0  0.0  \\
}
;
\addlegendentry {$K=7$}
\addplot+[, samples at={[-10, -9, -8  …  8, 9, 10]}, ycomb, mark={*}]
table[row sep={\\}]
{
	\\
	-10.0  -2.5656260097978976e-15  \\
	-9.0  0.0026629541392250724  \\
	-8.0  -0.04260726622743988  \\
	-7.0  0.1955294873282535  \\
	-6.0  -0.3589994924695739  \\
	-5.0  0.10548450447675753  \\
	-4.0  0.5140108900946416  \\
	-3.0  -0.3417076798736534  \\
	-2.0  -0.8105390918363992  \\
	-1.0  0.4771079025414225  \\
	0.0  1.5181155836534617  \\
	1.0  0.47710790254160657  \\
	2.0  -0.8105390918364976  \\
	3.0  -0.3417076798736484  \\
	4.0  0.5140108900944715  \\
	5.0  0.10548450447703962  \\
	6.0  -0.35899949246967494  \\
	7.0  0.19552948732811806  \\
	8.0  -0.042607266227272636  \\
	9.0  0.002662954139151329  \\
	10.0  1.2431133445204472e-14  \\
}
;
\addlegendentry {$K=10$}
\end{axis}
\end{tikzpicture}


==> continuous_accuracy.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {2.2762826068500885e-7}, height = \figureheight, xlabel = {}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {}, ymin = {5.164535465951303e-12}, xmax = {190.0}, xmin = {10.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(10.0, 2.2762826068500885e-7)
(30.0, 3.0590820987441703e-9)
(50.0, 4.0072345441899415e-10)
(70.0, 1.1064638094637758e-10)
(90.0, 2.718119063160884e-10)
(110.0, 1.8198331730445716e-11)
(130.0, 8.804068585277491e-12)
(150.0, 5.164535465951303e-12)
(170.0, 4.343749804291974e-10)
(190.0, 3.666400516522117e-11)
};
\end{axis}

\end{tikzpicture}


==> continuous_singular_values.tikz <==
\begin{tikzpicture}[]
\begin{axis}[width = \figurewidth, ymax = {1.3067689790301449}, height = \figureheight, xlabel = {}, {unbounded coords=jump, xmajorticks=false,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ylabel = {}, ymin = {0.0}, xmax = {204.0}, xmin = {1.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 1.2445418847906142)
(2.0, 1.1433653212360784)
(3.0, 1.0062930471055047)
(4.0, 1.0054117683187302)
(5.0, 1.000000007434832)
(6.0, 1.0000000001954317)
(7.0, 1.0000000000001095)
(8.0, 1.000000000000104)
(9.0, 1.0000000000001013)
(10.0, 1.000000000000089)
(11.0, 1.0000000000000824)
(12.0, 1.0000000000000784)
(13.0, 1.000000000000058)
(14.0, 1.0000000000000562)
(15.0, 1.0000000000000475)
(16.0, 1.0000000000000453)
(17.0, 1.0000000000000449)
(18.0, 1.000000000000042)
(19.0, 1.0000000000000382)
(20.0, 1.0000000000000357)
(21.0, 1.000000000000032)
(22.0, 1.0000000000000306)
(23.0, 1.0000000000000275)
(24.0, 1.0000000000000262)
(25.0, 1.0000000000000249)
(26.0, 1.000000000000023)
(27.0, 1.0000000000000215)
(28.0, 1.000000000000021)
(29.0, 1.0000000000000209)
(30.0, 1.0000000000000202)
(31.0, 1.0000000000000184)
(32.0, 1.0000000000000129)
(33.0, 1.0000000000000118)
(34.0, 1.0000000000000087)
(35.0, 1.000000000000005)
(36.0, 1.000000000000005)
(37.0, 1.0000000000000024)
(38.0, 1.000000000000002)
(39.0, 1.000000000000002)
(40.0, 1.0000000000000013)
(41.0, 1.0000000000000009)
(42.0, 1.0000000000000007)
(43.0, 0.9999999999999996)
(44.0, 0.9999999999999992)
(45.0, 0.9999999999999977)
(46.0, 0.9999999999999974)
(47.0, 0.9999999999999974)
(48.0, 0.999999999999996)
(49.0, 0.9999999999999954)
(50.0, 0.9999999999999949)
(51.0, 0.9999999999999947)
(52.0, 0.9999999999999939)
(53.0, 0.9999999999999933)
(54.0, 0.9999999999999932)
(55.0, 0.9999999999999928)
(56.0, 0.9999999999999922)
(57.0, 0.9999999999999921)
(58.0, 0.9999999999999921)
(59.0, 0.999999999999992)
(60.0, 0.9999999999999917)
(61.0, 0.9999999999999917)
(62.0, 0.9999999999999915)
(63.0, 0.9999999999999915)
(64.0, 0.9999999999999913)
(65.0, 0.9999999999999912)
(66.0, 0.9999999999999912)
(67.0, 0.999999999999991)
(68.0, 0.999999999999991)
(69.0, 0.9999999999999905)
(70.0, 0.9999999999999905)
(71.0, 0.9999999999999905)
(72.0, 0.9999999999999893)
(73.0, 0.9999999999999891)
(74.0, 0.9999999999999886)
(75.0, 0.9999999999999886)
(76.0, 0.9999999999999886)
(77.0, 0.9999999999999881)
(78.0, 0.999999999999988)
(79.0, 0.999999999999988)
(80.0, 0.9999999999999872)
(81.0, 0.9999999999999867)
(82.0, 0.9999999999999855)
(83.0, 0.9999999999999847)
(84.0, 0.999999999999984)
(85.0, 0.9999999999999839)
(86.0, 0.9999999999999827)
(87.0, 0.9999999999999817)
(88.0, 0.9999999999999816)
(89.0, 0.9999999999999809)
(90.0, 0.9999999999999805)
(91.0, 0.9999999999999797)
(92.0, 0.9999999999999771)
(93.0, 0.999999999999975)
(94.0, 0.9999999999999749)
(95.0, 0.9999999999999744)
(96.0, 0.9999999999999725)
(97.0, 0.9999999999999672)
(98.0, 0.9999999999999638)
(99.0, 0.9999999999999619)
(100.0, 0.9999989187663386)
(101.0, 0.9999923111074748)
(102.0, 0.8480492203538069)
(103.0, 0.4699748957524022)
(104.0, 0.009190792137055375)
(105.0, 0.0018552851709108184)
(106.0, 1.048087662927173e-6)
(107.0, 2.9711608433231815e-8)
(108.0, 1.1053752444770703e-15)
(109.0, 1.0077707356981055e-15)
(110.0, 9.005946427385354e-16)
(111.0, 8.614160226413418e-16)
(112.0, 5.981669866780314e-16)
(113.0, 5.944036180522365e-16)
(114.0, 5.392779630374139e-16)
(115.0, 5.183345034640352e-16)
(116.0, 5.101030319485557e-16)
(117.0, 4.955983509701152e-16)
(118.0, 4.572241016743198e-16)
(119.0, 4.539338688965366e-16)
(120.0, 4.486079588980399e-16)
(121.0, 4.401746027275378e-16)
(122.0, 4.3736656576710883e-16)
(123.0, 4.3567666586618315e-16)
(124.0, 4.1376558140525036e-16)
(125.0, 3.7798031643396574e-16)
(126.0, 3.684340967795973e-16)
(127.0, 3.6517510465145792e-16)
(128.0, 3.642781751659485e-16)
(129.0, 3.6370497899390363e-16)
(130.0, 3.1442768132217405e-16)
(131.0, 3.040399320716139e-16)
(132.0, 2.918104339781787e-16)
(133.0, 2.853074361736935e-16)
(134.0, 2.801174143072488e-16)
(135.0, 2.704481957449315e-16)
(136.0, 2.700210755972285e-16)
(137.0, 2.000116148477758e-16)
(138.0, 1.9304366622035163e-16)
(139.0, 1.6403949663822063e-16)
(140.0, 1.5993062303443697e-16)
(141.0, 1.566724129645696e-16)
(142.0, 1.4888636663872531e-16)
(143.0, 1.4699705623902612e-16)
(144.0, 1.4620104659800914e-16)
(145.0, 1.3942514872702242e-16)
(146.0, 1.384626388461579e-16)
(147.0, 1.1361376032853845e-16)
(148.0, 1.0278966054439837e-16)
(149.0, 1.0278966054439837e-16)
(150.0, 1.0278966054439837e-16)
(151.0, 1.0278966054439837e-16)
(152.0, 1.0278966054439837e-16)
(153.0, 1.0278966054439837e-16)
(154.0, 1.0278966054439837e-16)
(155.0, 1.0278966054439837e-16)
(156.0, 1.0278966054439837e-16)
(157.0, 1.0278966054439837e-16)
(158.0, 1.0278966054439837e-16)
(159.0, 1.0278966054439837e-16)
(160.0, 1.0278966054439837e-16)
(161.0, 1.0278966054439837e-16)
(162.0, 1.0278966054439837e-16)
(163.0, 1.0278966054439837e-16)
(164.0, 1.0278966054439837e-16)
(165.0, 1.0278966054439837e-16)
(166.0, 1.0278966054439837e-16)
(167.0, 1.0278966054439837e-16)
(168.0, 1.0278966054439837e-16)
(169.0, 1.0278966054439837e-16)
(170.0, 1.0278966054439837e-16)
(171.0, 1.0278966054439837e-16)
(172.0, 1.0278966054439837e-16)
(173.0, 1.0278966054439837e-16)
(174.0, 1.0278966054439837e-16)
(175.0, 1.0278966054439837e-16)
(176.0, 1.0278966054439837e-16)
(177.0, 1.0278966054439837e-16)
(178.0, 1.0278966054439837e-16)
(179.0, 1.0278966054439837e-16)
(180.0, 1.0278966054439837e-16)
(181.0, 1.0278966054439837e-16)
(182.0, 1.0278966054439837e-16)
(183.0, 1.0278966054439837e-16)
(184.0, 1.0278966054439837e-16)
(185.0, 1.0278966054439837e-16)
(186.0, 1.0278966054439837e-16)
(187.0, 1.0278966054439837e-16)
(188.0, 1.0278966054439837e-16)
(189.0, 1.0278966054439837e-16)
(190.0, 1.0278966054439837e-16)
(191.0, 1.0278966054439837e-16)
(192.0, 1.0278966054439837e-16)
(193.0, 1.0278966054439837e-16)
(194.0, 1.0278966054439837e-16)
(195.0, 1.0278966054439837e-16)
(196.0, 1.0278966054439837e-16)
(197.0, 1.0278966054439837e-16)
(198.0, 1.0278966054439837e-16)
(199.0, 1.0278966054439837e-16)
(200.0, 1.0278966054439826e-16)
(201.0, 1.0082061591314236e-16)
(202.0, 8.918671499370925e-17)
(203.0, 6.916536251575421e-17)
(204.0, 4.434965939905044e-17)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(34.0, 1.0e-32)
(34.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(72.0, 1.0e-32)
(72.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(108.0, 1.0e-32)
(108.0, 10.0)
};
\end{axis}
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {12.445418847906142}, height = \figureheight, xlabel = {}, {unbounded coords=jump, xtick = {102.0}, xticklabels = {N/2,N}, log basis y=10,     xshift = 0.0mm,
    yshift = \figureyshift,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ylabel = {}, ymin = {1.0e-17}, xmax = {204.0}, xmin = {1.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 1.2445418847906142)
(2.0, 1.1433653212360784)
(3.0, 1.0062930471055047)
(4.0, 1.0054117683187302)
(5.0, 1.000000007434832)
(6.0, 1.0000000001954317)
(7.0, 1.0000000000001095)
(8.0, 1.000000000000104)
(9.0, 1.0000000000001013)
(10.0, 1.000000000000089)
(11.0, 1.0000000000000824)
(12.0, 1.0000000000000784)
(13.0, 1.000000000000058)
(14.0, 1.0000000000000562)
(15.0, 1.0000000000000475)
(16.0, 1.0000000000000453)
(17.0, 1.0000000000000449)
(18.0, 1.000000000000042)
(19.0, 1.0000000000000382)
(20.0, 1.0000000000000357)
(21.0, 1.000000000000032)
(22.0, 1.0000000000000306)
(23.0, 1.0000000000000275)
(24.0, 1.0000000000000262)
(25.0, 1.0000000000000249)
(26.0, 1.000000000000023)
(27.0, 1.0000000000000215)
(28.0, 1.000000000000021)
(29.0, 1.0000000000000209)
(30.0, 1.0000000000000202)
(31.0, 1.0000000000000184)
(32.0, 1.0000000000000129)
(33.0, 1.0000000000000118)
(34.0, 1.0000000000000087)
(35.0, 1.000000000000005)
(36.0, 1.000000000000005)
(37.0, 1.0000000000000024)
(38.0, 1.000000000000002)
(39.0, 1.000000000000002)
(40.0, 1.0000000000000013)
(41.0, 1.0000000000000009)
(42.0, 1.0000000000000007)
(43.0, 0.9999999999999996)
(44.0, 0.9999999999999992)
(45.0, 0.9999999999999977)
(46.0, 0.9999999999999974)
(47.0, 0.9999999999999974)
(48.0, 0.999999999999996)
(49.0, 0.9999999999999954)
(50.0, 0.9999999999999949)
(51.0, 0.9999999999999947)
(52.0, 0.9999999999999939)
(53.0, 0.9999999999999933)
(54.0, 0.9999999999999932)
(55.0, 0.9999999999999928)
(56.0, 0.9999999999999922)
(57.0, 0.9999999999999921)
(58.0, 0.9999999999999921)
(59.0, 0.999999999999992)
(60.0, 0.9999999999999917)
(61.0, 0.9999999999999917)
(62.0, 0.9999999999999915)
(63.0, 0.9999999999999915)
(64.0, 0.9999999999999913)
(65.0, 0.9999999999999912)
(66.0, 0.9999999999999912)
(67.0, 0.999999999999991)
(68.0, 0.999999999999991)
(69.0, 0.9999999999999905)
(70.0, 0.9999999999999905)
(71.0, 0.9999999999999905)
(72.0, 0.9999999999999893)
(73.0, 0.9999999999999891)
(74.0, 0.9999999999999886)
(75.0, 0.9999999999999886)
(76.0, 0.9999999999999886)
(77.0, 0.9999999999999881)
(78.0, 0.999999999999988)
(79.0, 0.999999999999988)
(80.0, 0.9999999999999872)
(81.0, 0.9999999999999867)
(82.0, 0.9999999999999855)
(83.0, 0.9999999999999847)
(84.0, 0.999999999999984)
(85.0, 0.9999999999999839)
(86.0, 0.9999999999999827)
(87.0, 0.9999999999999817)
(88.0, 0.9999999999999816)
(89.0, 0.9999999999999809)
(90.0, 0.9999999999999805)
(91.0, 0.9999999999999797)
(92.0, 0.9999999999999771)
(93.0, 0.999999999999975)
(94.0, 0.9999999999999749)
(95.0, 0.9999999999999744)
(96.0, 0.9999999999999725)
(97.0, 0.9999999999999672)
(98.0, 0.9999999999999638)
(99.0, 0.9999999999999619)
(100.0, 0.9999989187663386)
(101.0, 0.9999923111074748)
(102.0, 0.8480492203538069)
(103.0, 0.4699748957524022)
(104.0, 0.009190792137055375)
(105.0, 0.0018552851709108184)
(106.0, 1.048087662927173e-6)
(107.0, 2.9711608433231815e-8)
(108.0, 1.1053752444770703e-15)
(109.0, 1.0077707356981055e-15)
(110.0, 9.005946427385354e-16)
(111.0, 8.614160226413418e-16)
(112.0, 5.981669866780314e-16)
(113.0, 5.944036180522365e-16)
(114.0, 5.392779630374139e-16)
(115.0, 5.183345034640352e-16)
(116.0, 5.101030319485557e-16)
(117.0, 4.955983509701152e-16)
(118.0, 4.572241016743198e-16)
(119.0, 4.539338688965366e-16)
(120.0, 4.486079588980399e-16)
(121.0, 4.401746027275378e-16)
(122.0, 4.3736656576710883e-16)
(123.0, 4.3567666586618315e-16)
(124.0, 4.1376558140525036e-16)
(125.0, 3.7798031643396574e-16)
(126.0, 3.684340967795973e-16)
(127.0, 3.6517510465145792e-16)
(128.0, 3.642781751659485e-16)
(129.0, 3.6370497899390363e-16)
(130.0, 3.1442768132217405e-16)
(131.0, 3.040399320716139e-16)
(132.0, 2.918104339781787e-16)
(133.0, 2.853074361736935e-16)
(134.0, 2.801174143072488e-16)
(135.0, 2.704481957449315e-16)
(136.0, 2.700210755972285e-16)
(137.0, 2.000116148477758e-16)
(138.0, 1.9304366622035163e-16)
(139.0, 1.6403949663822063e-16)
(140.0, 1.5993062303443697e-16)
(141.0, 1.566724129645696e-16)
(142.0, 1.4888636663872531e-16)
(143.0, 1.4699705623902612e-16)
(144.0, 1.4620104659800914e-16)
(145.0, 1.3942514872702242e-16)
(146.0, 1.384626388461579e-16)
(147.0, 1.1361376032853845e-16)
(148.0, 1.0278966054439837e-16)
(149.0, 1.0278966054439837e-16)
(150.0, 1.0278966054439837e-16)
(151.0, 1.0278966054439837e-16)
(152.0, 1.0278966054439837e-16)
(153.0, 1.0278966054439837e-16)
(154.0, 1.0278966054439837e-16)
(155.0, 1.0278966054439837e-16)
(156.0, 1.0278966054439837e-16)
(157.0, 1.0278966054439837e-16)
(158.0, 1.0278966054439837e-16)
(159.0, 1.0278966054439837e-16)
(160.0, 1.0278966054439837e-16)
(161.0, 1.0278966054439837e-16)
(162.0, 1.0278966054439837e-16)
(163.0, 1.0278966054439837e-16)
(164.0, 1.0278966054439837e-16)
(165.0, 1.0278966054439837e-16)
(166.0, 1.0278966054439837e-16)
(167.0, 1.0278966054439837e-16)
(168.0, 1.0278966054439837e-16)
(169.0, 1.0278966054439837e-16)
(170.0, 1.0278966054439837e-16)
(171.0, 1.0278966054439837e-16)
(172.0, 1.0278966054439837e-16)
(173.0, 1.0278966054439837e-16)
(174.0, 1.0278966054439837e-16)
(175.0, 1.0278966054439837e-16)
(176.0, 1.0278966054439837e-16)
(177.0, 1.0278966054439837e-16)
(178.0, 1.0278966054439837e-16)
(179.0, 1.0278966054439837e-16)
(180.0, 1.0278966054439837e-16)
(181.0, 1.0278966054439837e-16)
(182.0, 1.0278966054439837e-16)
(183.0, 1.0278966054439837e-16)
(184.0, 1.0278966054439837e-16)
(185.0, 1.0278966054439837e-16)
(186.0, 1.0278966054439837e-16)
(187.0, 1.0278966054439837e-16)
(188.0, 1.0278966054439837e-16)
(189.0, 1.0278966054439837e-16)
(190.0, 1.0278966054439837e-16)
(191.0, 1.0278966054439837e-16)
(192.0, 1.0278966054439837e-16)
(193.0, 1.0278966054439837e-16)
(194.0, 1.0278966054439837e-16)
(195.0, 1.0278966054439837e-16)
(196.0, 1.0278966054439837e-16)
(197.0, 1.0278966054439837e-16)
(198.0, 1.0278966054439837e-16)
(199.0, 1.0278966054439837e-16)
(200.0, 1.0278966054439826e-16)
(201.0, 1.0082061591314236e-16)
(202.0, 8.918671499370925e-17)
(203.0, 6.916536251575421e-17)
(204.0, 4.434965939905044e-17)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(34.0, 1.0e-32)
(34.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(72.0, 1.0e-32)
(72.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(108.0, 1.0e-32)
(108.0, 10.0)
};
\end{axis}

\end{tikzpicture}


==> discrete_accuracy.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {2.2831136063626916e-8}, height = \figureheight, xlabel = {}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {}, ymin = {9.336414568176375e-14}, xmax = {2000.0}, xmin = {50.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(50.0, 2.2831136063626916e-8)
(100.0, 2.0639713732048906e-9)
(150.0, 5.029482974915219e-10)
(200.0, 1.8745521970721283e-10)
(250.0, 8.616347252267274e-11)
(300.0, 4.5446608377803825e-11)
(350.0, 2.6482120221830425e-11)
(400.0, 1.6706759356963987e-11)
(450.0, 1.107493155221108e-11)
(500.0, 7.647863767284396e-12)
(550.0, 5.503215082559616e-12)
(600.0, 4.054946566887198e-12)
(650.0, 3.0657442896636446e-12)
(700.0, 2.3819068588176024e-12)
(750.0, 1.8589033659596478e-12)
(800.0, 1.4819746826727933e-12)
(850.0, 1.2018763336824349e-12)
(900.0, 9.914102136659927e-13)
(950.0, 8.15152539597595e-13)
(1000.0, 6.80091234897548e-13)
(1050.0, 5.756035616022039e-13)
(1100.0, 5.570095908301005e-13)
(1150.0, 4.195385179234067e-13)
(1200.0, 3.6456113358572284e-13)
(1250.0, 4.0868092204520807e-13)
(1300.0, 3.0029675546411454e-13)
(1350.0, 2.3867595137330287e-13)
(1400.0, 2.1612321267980756e-13)
(1450.0, 1.901730052718221e-13)
(1500.0, 1.8982346398482956e-13)
(1550.0, 4.128102427796395e-13)
(1600.0, 2.6587771569728467e-13)
(1650.0, 1.2536576256032335e-13)
(1700.0, 2.2263246699163365e-13)
(1750.0, 2.829982662823547e-13)
(1800.0, 1.0402949696934125e-13)
(1850.0, 9.336414568176375e-14)
(1900.0, 1.756946790866586e-13)
(1950.0, 3.229437069733901e-13)
(2000.0, 1.570392317709581e-13)
};
\end{axis}

\end{tikzpicture}


==> discrete_singular_values_1.tikz <==
\begin{tikzpicture}[]
\begin{axis}[width = \figurewidth, ymax = {1.4837998083636925}, height = \figureheight, xlabel = {}, {unbounded coords=jump, xmajorticks=false,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ylabel = {}, ymin = {0.0}, xmax = {102.0}, xmin = {1.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 1.413142674632088)
(2.0, 1.4099345140403425)
(3.0, 1.4046025592644402)
(4.0, 1.3971691775659412)
(5.0, 1.3876654798706167)
(6.0, 1.3761311195441273)
(7.0, 1.3626140365345876)
(8.0, 1.3471701489910886)
(9.0, 1.3298629948971321)
(10.0, 1.3107633266656442)
(11.0, 1.2899486620247693)
(12.0, 1.2675027948784858)
(13.0, 1.2435152701515853)
(14.0, 1.2180808269235446)
(15.0, 1.1912988144204288)
(16.0, 1.1632725856693371)
(17.0, 1.1341088738284557)
(18.0, 1.1039171563920198)
(19.0, 1.0728090126395062)
(20.0, 1.0408974798612138)
(21.0, 1.0082964140600335)
(22.0, 0.9751198610176267)
(23.0, 0.9414814438432989)
(24.0, 0.9074937734227597)
(25.0, 0.8732678885866667)
(26.0, 0.8389127333705448)
(27.0, 0.8045346794963177)
(28.0, 0.7702371032456438)
(29.0, 0.7361200273115994)
(30.0, 0.7022798401287941)
(31.0, 0.6688091077450091)
(32.0, 0.6357964966984188)
(33.0, 0.6033268308307422)
(34.0, 0.5714813107590643)
(35.0, 0.5403379321191771)
(36.0, 0.5099721479043604)
(37.0, 0.4804578312969968)
(38.0, 0.45186860790957856)
(39.0, 0.42427963889577297)
(40.0, 0.3977699455038431)
(41.0, 0.3724253639571221)
(42.0, 0.3483421925691871)
(43.0, 0.32563151402747115)
(44.0, 0.30442399881645266)
(45.0, 0.28487464794868983)
(46.0, 0.26716631082553793)
(47.0, 0.251509783649565)
(48.0, 0.23813666009084447)
(49.0, 0.22727835081791414)
(50.0, 0.2191191764478809)
(51.0, 0.21370280155691473)
(52.0, 0.2107977268105791)
(53.0, 0.021517316975001474)
(54.0, 0.021517316974323207)
(55.0, 2.9087531264898942e-6)
(56.0, 2.9087531264605267e-6)
(57.0, 8.464450764103836e-16)
(58.0, 3.854567631715085e-16)
(59.0, 3.434920587840384e-16)
(60.0, 3.2720218695558566e-16)
(61.0, 3.037558799397222e-16)
(62.0, 2.9431734777909865e-16)
(63.0, 2.759761999517005e-16)
(64.0, 2.6699327236640984e-16)
(65.0, 2.409943377222474e-16)
(66.0, 2.3731716091660066e-16)
(67.0, 2.325542918223286e-16)
(68.0, 2.2443840840725157e-16)
(69.0, 2.1804349452772037e-16)
(70.0, 1.9050670527275496e-16)
(71.0, 1.730744588486196e-16)
(72.0, 1.5295386122812367e-16)
(73.0, 1.3354146410330526e-16)
(74.0, 1.3348546248149653e-16)
(75.0, 1.1397621045184303e-16)
(76.0, 1.1053645238374292e-16)
(77.0, 9.105452038521098e-17)
(78.0, 8.994696415031943e-17)
(79.0, 8.994696415031943e-17)
(80.0, 8.994696415031943e-17)
(81.0, 8.994696415031943e-17)
(82.0, 8.994696415031943e-17)
(83.0, 8.994696415031943e-17)
(84.0, 8.994696415031943e-17)
(85.0, 8.994696415031943e-17)
(86.0, 8.994696415031943e-17)
(87.0, 8.994696415031943e-17)
(88.0, 8.994696415031943e-17)
(89.0, 8.994696415031943e-17)
(90.0, 8.994696415031943e-17)
(91.0, 8.994696415031943e-17)
(92.0, 8.994696415031943e-17)
(93.0, 8.994696415031943e-17)
(94.0, 8.994696415031943e-17)
(95.0, 8.994696415031943e-17)
(96.0, 8.994696415031943e-17)
(97.0, 8.994696415031943e-17)
(98.0, 8.994696415031943e-17)
(99.0, 7.590639443625271e-17)
(100.0, 5.354726078004561e-17)
(101.0, 3.234507350757922e-17)
(102.0, 7.879621374732995e-18)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(22.0, 1.0e-32)
(22.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(22.0, 1.0e-32)
(22.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(57.0, 1.0e-32)
(57.0, 10.0)
};
\end{axis}
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {14.13142674632088}, height = \figureheight, xlabel = {}, {unbounded coords=jump, xtick = {51.0}, xticklabels = {N/2,N}, log basis y=10,     xshift = 0.0mm,
    yshift = \figureyshift,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ylabel = {}, ymin = {1.0e-17}, xmax = {102.0}, xmin = {1.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 1.413142674632088)
(2.0, 1.4099345140403425)
(3.0, 1.4046025592644402)
(4.0, 1.3971691775659412)
(5.0, 1.3876654798706167)
(6.0, 1.3761311195441273)
(7.0, 1.3626140365345876)
(8.0, 1.3471701489910886)
(9.0, 1.3298629948971321)
(10.0, 1.3107633266656442)
(11.0, 1.2899486620247693)
(12.0, 1.2675027948784858)
(13.0, 1.2435152701515853)
(14.0, 1.2180808269235446)
(15.0, 1.1912988144204288)
(16.0, 1.1632725856693371)
(17.0, 1.1341088738284557)
(18.0, 1.1039171563920198)
(19.0, 1.0728090126395062)
(20.0, 1.0408974798612138)
(21.0, 1.0082964140600335)
(22.0, 0.9751198610176267)
(23.0, 0.9414814438432989)
(24.0, 0.9074937734227597)
(25.0, 0.8732678885866667)
(26.0, 0.8389127333705448)
(27.0, 0.8045346794963177)
(28.0, 0.7702371032456438)
(29.0, 0.7361200273115994)
(30.0, 0.7022798401287941)
(31.0, 0.6688091077450091)
(32.0, 0.6357964966984188)
(33.0, 0.6033268308307422)
(34.0, 0.5714813107590643)
(35.0, 0.5403379321191771)
(36.0, 0.5099721479043604)
(37.0, 0.4804578312969968)
(38.0, 0.45186860790957856)
(39.0, 0.42427963889577297)
(40.0, 0.3977699455038431)
(41.0, 0.3724253639571221)
(42.0, 0.3483421925691871)
(43.0, 0.32563151402747115)
(44.0, 0.30442399881645266)
(45.0, 0.28487464794868983)
(46.0, 0.26716631082553793)
(47.0, 0.251509783649565)
(48.0, 0.23813666009084447)
(49.0, 0.22727835081791414)
(50.0, 0.2191191764478809)
(51.0, 0.21370280155691473)
(52.0, 0.2107977268105791)
(53.0, 0.021517316975001474)
(54.0, 0.021517316974323207)
(55.0, 2.9087531264898942e-6)
(56.0, 2.9087531264605267e-6)
(57.0, 8.464450764103836e-16)
(58.0, 3.854567631715085e-16)
(59.0, 3.434920587840384e-16)
(60.0, 3.2720218695558566e-16)
(61.0, 3.037558799397222e-16)
(62.0, 2.9431734777909865e-16)
(63.0, 2.759761999517005e-16)
(64.0, 2.6699327236640984e-16)
(65.0, 2.409943377222474e-16)
(66.0, 2.3731716091660066e-16)
(67.0, 2.325542918223286e-16)
(68.0, 2.2443840840725157e-16)
(69.0, 2.1804349452772037e-16)
(70.0, 1.9050670527275496e-16)
(71.0, 1.730744588486196e-16)
(72.0, 1.5295386122812367e-16)
(73.0, 1.3354146410330526e-16)
(74.0, 1.3348546248149653e-16)
(75.0, 1.1397621045184303e-16)
(76.0, 1.1053645238374292e-16)
(77.0, 9.105452038521098e-17)
(78.0, 8.994696415031943e-17)
(79.0, 8.994696415031943e-17)
(80.0, 8.994696415031943e-17)
(81.0, 8.994696415031943e-17)
(82.0, 8.994696415031943e-17)
(83.0, 8.994696415031943e-17)
(84.0, 8.994696415031943e-17)
(85.0, 8.994696415031943e-17)
(86.0, 8.994696415031943e-17)
(87.0, 8.994696415031943e-17)
(88.0, 8.994696415031943e-17)
(89.0, 8.994696415031943e-17)
(90.0, 8.994696415031943e-17)
(91.0, 8.994696415031943e-17)
(92.0, 8.994696415031943e-17)
(93.0, 8.994696415031943e-17)
(94.0, 8.994696415031943e-17)
(95.0, 8.994696415031943e-17)
(96.0, 8.994696415031943e-17)
(97.0, 8.994696415031943e-17)
(98.0, 8.994696415031943e-17)
(99.0, 7.590639443625271e-17)
(100.0, 5.354726078004561e-17)
(101.0, 3.234507350757922e-17)
(102.0, 7.879621374732995e-18)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(22.0, 1.0e-32)
(22.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(22.0, 1.0e-32)
(22.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(57.0, 1.0e-32)
(57.0, 10.0)
};
\end{axis}

\end{tikzpicture}


==> discrete_singular_values_2.tikz <==
\begin{tikzpicture}[]
\begin{axis}[width = \figurewidth, ymax = {4.969347791031423}, height = \figureheight, xlabel = {}, {unbounded coords=jump, xmajorticks=false,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ylabel = {}, ymin = {0.0}, xmax = {102.0}, xmin = {1.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 4.732712181934689)
(2.0, 4.642634973258416)
(3.0, 4.501182709566265)
(4.0, 4.319465995257167)
(5.0, 4.109947439608981)
(6.0, 3.8846228770704974)
(7.0, 3.653777418421487)
(8.0, 3.4254038812567695)
(9.0, 3.205158165826398)
(10.0, 2.9966446331045726)
(11.0, 2.801841851537954)
(12.0, 2.621539035249388)
(13.0, 2.4557147489617375)
(14.0, 2.3038338941129175)
(15.0, 2.1650645408365263)
(16.0, 2.0384275461718793)
(17.0, 1.9228947826939442)
(18.0, 1.8174505179877845)
(19.0, 1.7211276636794202)
(20.0, 1.6330275953943654)
(21.0, 1.552329597427457)
(22.0, 1.4782938839513307)
(23.0, 1.410260608818392)
(24.0, 1.3476462576002104)
(25.0, 1.2899382427831547)
(26.0, 1.2366882809772404)
(27.0, 1.187505075762216)
(28.0, 1.1420468244990298)
(29.0, 1.100014022783141)
(30.0, 1.0611429312038598)
(31.0, 1.025199919907387)
(32.0, 0.991976758602555)
(33.0, 0.9612868053406842)
(34.0, 0.9329619790308505)
(35.0, 0.9068503739857152)
(36.0, 0.8828143773317524)
(37.0, 0.8607291685886365)
(38.0, 0.840481504859627)
(39.0, 0.8219687186373328)
(40.0, 0.8050978752091641)
(41.0, 0.7897850522255707)
(42.0, 0.7759547154439874)
(43.0, 0.763539172757017)
(44.0, 0.7524780941628536)
(45.0, 0.7427180890869579)
(46.0, 0.7342123349685219)
(47.0, 0.7269202527180458)
(48.0, 0.7208072258051903)
(49.0, 0.7158443605554203)
(50.0, 0.7120082858284275)
(51.0, 0.7092809907096594)
(52.0, 0.7076496992014539)
(53.0, 0.009641122520700556)
(54.0, 0.009641122516830887)
(55.0, 4.1022917819214816e-5)
(56.0, 4.102291508769994e-5)
(57.0, 7.682146601794732e-10)
(58.0, 7.510538571773556e-10)
(59.0, 2.6703074771382436e-11)
(60.0, 2.667958583922888e-11)
(61.0, 1.0459602671435727e-11)
(62.0, 1.0130889371732243e-11)
(63.0, 1.6033762628960943e-12)
(64.0, 1.6029348030542164e-12)
(65.0, 8.740267330436461e-13)
(66.0, 7.842112203637644e-13)
(67.0, 2.2676526790845793e-13)
(68.0, 2.1706563287654897e-13)
(69.0, 1.452933409227881e-13)
(70.0, 1.3726825379689738e-13)
(71.0, 3.404149991207471e-14)
(72.0, 3.183242917585524e-14)
(73.0, 2.9656592594715716e-14)
(74.0, 2.7509075785864827e-14)
(75.0, 1.5926789128764515e-14)
(76.0, 1.588059322762322e-14)
(77.0, 5.459781862775359e-15)
(78.0, 5.3049241907664615e-15)
(79.0, 4.568105671246326e-15)
(80.0, 4.41961799119125e-15)
(81.0, 3.781818317452021e-15)
(82.0, 3.773856668136055e-15)
(83.0, 3.640788285669708e-15)
(84.0, 3.2733989750787935e-15)
(85.0, 3.1967864180080093e-15)
(86.0, 3.048755215877858e-15)
(87.0, 1.6626338337174856e-15)
(88.0, 1.5519401443227157e-15)
(89.0, 1.1897880222999176e-15)
(90.0, 1.0500517783003523e-15)
(91.0, 8.47297181257379e-16)
(92.0, 7.969801940881188e-16)
(93.0, 6.763010179227561e-16)
(94.0, 5.698222836164147e-16)
(95.0, 5.432140045118836e-16)
(96.0, 5.223156175086854e-16)
(97.0, 4.1760093779618e-16)
(98.0, 3.691532551134366e-16)
(99.0, 2.739175569057623e-16)
(100.0, 2.5331524948198464e-16)
(101.0, 1.7150098922475478e-16)
(102.0, 1.0029777865872747e-16)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(32.0, 1.0e-32)
(32.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(32.0, 1.0e-32)
(32.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(77.0, 1.0e-32)
(77.0, 10.0)
};
\end{axis}
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {14.13142674632088}, height = \figureheight, xlabel = {}, {unbounded coords=jump, xtick = {51.0}, xticklabels = {N/2,N}, log basis y=10,     xshift = 0.0mm,
    yshift = \figureyshift,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ylabel = {}, ymin = {1.0e-17}, xmax = {102.0}, xmin = {1.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 4.732712181934689)
(2.0, 4.642634973258416)
(3.0, 4.501182709566265)
(4.0, 4.319465995257167)
(5.0, 4.109947439608981)
(6.0, 3.8846228770704974)
(7.0, 3.653777418421487)
(8.0, 3.4254038812567695)
(9.0, 3.205158165826398)
(10.0, 2.9966446331045726)
(11.0, 2.801841851537954)
(12.0, 2.621539035249388)
(13.0, 2.4557147489617375)
(14.0, 2.3038338941129175)
(15.0, 2.1650645408365263)
(16.0, 2.0384275461718793)
(17.0, 1.9228947826939442)
(18.0, 1.8174505179877845)
(19.0, 1.7211276636794202)
(20.0, 1.6330275953943654)
(21.0, 1.552329597427457)
(22.0, 1.4782938839513307)
(23.0, 1.410260608818392)
(24.0, 1.3476462576002104)
(25.0, 1.2899382427831547)
(26.0, 1.2366882809772404)
(27.0, 1.187505075762216)
(28.0, 1.1420468244990298)
(29.0, 1.100014022783141)
(30.0, 1.0611429312038598)
(31.0, 1.025199919907387)
(32.0, 0.991976758602555)
(33.0, 0.9612868053406842)
(34.0, 0.9329619790308505)
(35.0, 0.9068503739857152)
(36.0, 0.8828143773317524)
(37.0, 0.8607291685886365)
(38.0, 0.840481504859627)
(39.0, 0.8219687186373328)
(40.0, 0.8050978752091641)
(41.0, 0.7897850522255707)
(42.0, 0.7759547154439874)
(43.0, 0.763539172757017)
(44.0, 0.7524780941628536)
(45.0, 0.7427180890869579)
(46.0, 0.7342123349685219)
(47.0, 0.7269202527180458)
(48.0, 0.7208072258051903)
(49.0, 0.7158443605554203)
(50.0, 0.7120082858284275)
(51.0, 0.7092809907096594)
(52.0, 0.7076496992014539)
(53.0, 0.009641122520700556)
(54.0, 0.009641122516830887)
(55.0, 4.1022917819214816e-5)
(56.0, 4.102291508769994e-5)
(57.0, 7.682146601794732e-10)
(58.0, 7.510538571773556e-10)
(59.0, 2.6703074771382436e-11)
(60.0, 2.667958583922888e-11)
(61.0, 1.0459602671435727e-11)
(62.0, 1.0130889371732243e-11)
(63.0, 1.6033762628960943e-12)
(64.0, 1.6029348030542164e-12)
(65.0, 8.740267330436461e-13)
(66.0, 7.842112203637644e-13)
(67.0, 2.2676526790845793e-13)
(68.0, 2.1706563287654897e-13)
(69.0, 1.452933409227881e-13)
(70.0, 1.3726825379689738e-13)
(71.0, 3.404149991207471e-14)
(72.0, 3.183242917585524e-14)
(73.0, 2.9656592594715716e-14)
(74.0, 2.7509075785864827e-14)
(75.0, 1.5926789128764515e-14)
(76.0, 1.588059322762322e-14)
(77.0, 5.459781862775359e-15)
(78.0, 5.3049241907664615e-15)
(79.0, 4.568105671246326e-15)
(80.0, 4.41961799119125e-15)
(81.0, 3.781818317452021e-15)
(82.0, 3.773856668136055e-15)
(83.0, 3.640788285669708e-15)
(84.0, 3.2733989750787935e-15)
(85.0, 3.1967864180080093e-15)
(86.0, 3.048755215877858e-15)
(87.0, 1.6626338337174856e-15)
(88.0, 1.5519401443227157e-15)
(89.0, 1.1897880222999176e-15)
(90.0, 1.0500517783003523e-15)
(91.0, 8.47297181257379e-16)
(92.0, 7.969801940881188e-16)
(93.0, 6.763010179227561e-16)
(94.0, 5.698222836164147e-16)
(95.0, 5.432140045118836e-16)
(96.0, 5.223156175086854e-16)
(97.0, 4.1760093779618e-16)
(98.0, 3.691532551134366e-16)
(99.0, 2.739175569057623e-16)
(100.0, 2.5331524948198464e-16)
(101.0, 1.7150098922475478e-16)
(102.0, 1.0029777865872747e-16)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(32.0, 1.0e-32)
(32.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(32.0, 1.0e-32)
(32.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(77.0, 1.0e-32)
(77.0, 10.0)
};
\end{axis}

\end{tikzpicture}


==> discrete_singular_values_M.tikz <==
\begin{tikzpicture}[]
\begin{axis}[width = \figurewidth, ymax = {1.2149945988609767}, height = \figureheight, xlabel = {}, {unbounded coords=jump, xmajorticks=false,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ylabel = {}, ymin = {0.0}, xmax = {102.0}, xmin = {1.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 1.1571377132009302)
(2.0, 1.1571377132007894)
(3.0, 1.0020059097241887)
(4.0, 1.0020059097241576)
(5.0, 1.0000000088564829)
(6.0, 1.0000000088564822)
(7.0, 1.0000000000000027)
(8.0, 1.0000000000000022)
(9.0, 1.000000000000001)
(10.0, 1.0000000000000002)
(11.0, 0.9999999999999999)
(12.0, 0.9999999999999999)
(13.0, 0.9999999999999999)
(14.0, 0.9999999999999998)
(15.0, 0.9999999999999997)
(16.0, 0.9999999999999996)
(17.0, 0.9999999999999996)
(18.0, 0.9999999999999993)
(19.0, 0.9999999999999993)
(20.0, 0.9999999999999993)
(21.0, 0.9999999999999993)
(22.0, 0.9999999999999993)
(23.0, 0.9999999999999993)
(24.0, 0.9999999999999993)
(25.0, 0.9999999999999993)
(26.0, 0.9999999999999993)
(27.0, 0.9999999999999992)
(28.0, 0.9999999999999992)
(29.0, 0.9999999999999992)
(30.0, 0.9999999999999992)
(31.0, 0.9999999999999992)
(32.0, 0.9999999999999992)
(33.0, 0.9999999999999992)
(34.0, 0.9999999999999992)
(35.0, 0.9999999999999992)
(36.0, 0.9999999999999992)
(37.0, 0.9999999999999991)
(38.0, 0.9999999999999991)
(39.0, 0.9999999999999991)
(40.0, 0.999999999999999)
(41.0, 0.999999999999999)
(42.0, 0.999999999999999)
(43.0, 0.999999999999999)
(44.0, 0.999999999999999)
(45.0, 0.999999999999999)
(46.0, 0.9999999999999989)
(47.0, 0.9999999999999989)
(48.0, 0.9999999999999988)
(49.0, 0.9999999998096025)
(50.0, 0.9999999998096025)
(51.0, 0.6349865710362411)
(52.0, 0.6349865710360594)
(53.0, 0.0001930452340315695)
(54.0, 0.000193045234005242)
(55.0, 1.2070557792462318e-10)
(56.0, 1.207055748644439e-10)
(57.0, 1.0277447454862171e-15)
(58.0, 1.0277387354845606e-15)
(59.0, 8.881709418186882e-16)
(60.0, 2.9580432859060144e-16)
(61.0, 2.940042137703672e-16)
(62.0, 2.1398947133562183e-16)
(63.0, 2.1272995491954848e-16)
(64.0, 2.0805052284610863e-16)
(65.0, 1.9989486944661715e-16)
(66.0, 1.644310717312147e-16)
(67.0, 1.4364131926295438e-16)
(68.0, 1.2852052949402197e-16)
(69.0, 1.2505155171749756e-16)
(70.0, 1.1154921831201614e-16)
(71.0, 1.1154921831201614e-16)
(72.0, 1.1154921831201614e-16)
(73.0, 1.1154921831201614e-16)
(74.0, 1.1154921831201614e-16)
(75.0, 1.1154921831201614e-16)
(76.0, 1.1154921831201614e-16)
(77.0, 1.1154921831201614e-16)
(78.0, 1.1154921831201614e-16)
(79.0, 1.1154921831201614e-16)
(80.0, 1.1154921831201614e-16)
(81.0, 1.1154921831201614e-16)
(82.0, 1.1154921831201614e-16)
(83.0, 1.1154921831201614e-16)
(84.0, 1.1154921831201614e-16)
(85.0, 1.1154921831201614e-16)
(86.0, 1.1154921831201614e-16)
(87.0, 1.1154921831201614e-16)
(88.0, 1.1154921831201614e-16)
(89.0, 1.1154921831201614e-16)
(90.0, 1.1154921831201614e-16)
(91.0, 1.1154921831201614e-16)
(92.0, 1.1154921831201614e-16)
(93.0, 1.1154921831201614e-16)
(94.0, 1.1154921831201614e-16)
(95.0, 1.1154921831201614e-16)
(96.0, 1.0756513143289743e-16)
(97.0, 1.0002511444763987e-16)
(98.0, 7.649115130447579e-17)
(99.0, 6.9039868299344e-17)
(100.0, 4.981420543917401e-17)
(101.0, 4.3564487678048906e-17)
(102.0, 1.600431991654109e-17)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(7.0, 1.0e-32)
(7.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 1.0e-32)
(49.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(57.0, 1.0e-32)
(57.0, 10.0)
};
\end{axis}
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {11.571377132009301}, height = \figureheight, xlabel = {}, {unbounded coords=jump, xtick = {51.0}, xticklabels = {N/2,N}, log basis y=10,     xshift = 0.0mm,
    yshift = \figureyshift,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ylabel = {}, ymin = {1.0e-17}, xmax = {102.0}, xmin = {1.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 1.1571377132009302)
(2.0, 1.1571377132007894)
(3.0, 1.0020059097241887)
(4.0, 1.0020059097241576)
(5.0, 1.0000000088564829)
(6.0, 1.0000000088564822)
(7.0, 1.0000000000000027)
(8.0, 1.0000000000000022)
(9.0, 1.000000000000001)
(10.0, 1.0000000000000002)
(11.0, 0.9999999999999999)
(12.0, 0.9999999999999999)
(13.0, 0.9999999999999999)
(14.0, 0.9999999999999998)
(15.0, 0.9999999999999997)
(16.0, 0.9999999999999996)
(17.0, 0.9999999999999996)
(18.0, 0.9999999999999993)
(19.0, 0.9999999999999993)
(20.0, 0.9999999999999993)
(21.0, 0.9999999999999993)
(22.0, 0.9999999999999993)
(23.0, 0.9999999999999993)
(24.0, 0.9999999999999993)
(25.0, 0.9999999999999993)
(26.0, 0.9999999999999993)
(27.0, 0.9999999999999992)
(28.0, 0.9999999999999992)
(29.0, 0.9999999999999992)
(30.0, 0.9999999999999992)
(31.0, 0.9999999999999992)
(32.0, 0.9999999999999992)
(33.0, 0.9999999999999992)
(34.0, 0.9999999999999992)
(35.0, 0.9999999999999992)
(36.0, 0.9999999999999992)
(37.0, 0.9999999999999991)
(38.0, 0.9999999999999991)
(39.0, 0.9999999999999991)
(40.0, 0.999999999999999)
(41.0, 0.999999999999999)
(42.0, 0.999999999999999)
(43.0, 0.999999999999999)
(44.0, 0.999999999999999)
(45.0, 0.999999999999999)
(46.0, 0.9999999999999989)
(47.0, 0.9999999999999989)
(48.0, 0.9999999999999988)
(49.0, 0.9999999998096025)
(50.0, 0.9999999998096025)
(51.0, 0.6349865710362411)
(52.0, 0.6349865710360594)
(53.0, 0.0001930452340315695)
(54.0, 0.000193045234005242)
(55.0, 1.2070557792462318e-10)
(56.0, 1.207055748644439e-10)
(57.0, 1.0277447454862171e-15)
(58.0, 1.0277387354845606e-15)
(59.0, 8.881709418186882e-16)
(60.0, 2.9580432859060144e-16)
(61.0, 2.940042137703672e-16)
(62.0, 2.1398947133562183e-16)
(63.0, 2.1272995491954848e-16)
(64.0, 2.0805052284610863e-16)
(65.0, 1.9989486944661715e-16)
(66.0, 1.644310717312147e-16)
(67.0, 1.4364131926295438e-16)
(68.0, 1.2852052949402197e-16)
(69.0, 1.2505155171749756e-16)
(70.0, 1.1154921831201614e-16)
(71.0, 1.1154921831201614e-16)
(72.0, 1.1154921831201614e-16)
(73.0, 1.1154921831201614e-16)
(74.0, 1.1154921831201614e-16)
(75.0, 1.1154921831201614e-16)
(76.0, 1.1154921831201614e-16)
(77.0, 1.1154921831201614e-16)
(78.0, 1.1154921831201614e-16)
(79.0, 1.1154921831201614e-16)
(80.0, 1.1154921831201614e-16)
(81.0, 1.1154921831201614e-16)
(82.0, 1.1154921831201614e-16)
(83.0, 1.1154921831201614e-16)
(84.0, 1.1154921831201614e-16)
(85.0, 1.1154921831201614e-16)
(86.0, 1.1154921831201614e-16)
(87.0, 1.1154921831201614e-16)
(88.0, 1.1154921831201614e-16)
(89.0, 1.1154921831201614e-16)
(90.0, 1.1154921831201614e-16)
(91.0, 1.1154921831201614e-16)
(92.0, 1.1154921831201614e-16)
(93.0, 1.1154921831201614e-16)
(94.0, 1.1154921831201614e-16)
(95.0, 1.1154921831201614e-16)
(96.0, 1.0756513143289743e-16)
(97.0, 1.0002511444763987e-16)
(98.0, 7.649115130447579e-17)
(99.0, 6.9039868299344e-17)
(100.0, 4.981420543917401e-17)
(101.0, 4.3564487678048906e-17)
(102.0, 1.600431991654109e-17)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(7.0, 1.0e-32)
(7.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(49.0, 1.0e-32)
(49.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(57.0, 1.0e-32)
(57.0, 10.0)
};
\end{axis}

\end{tikzpicture}


==> discrete_singular_values_P.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {3.9223229454507362}, height = \figureheight, xlabel = {}, {unbounded coords=jump, xtick = {51.0}, xticklabels = {N/2,N}, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ylabel = {}, ymin = {1.0e-17}, xmax = {102.0}, xmin = {1.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.39223229454507363)
(2.0, 0.3922322945446492)
(3.0, 0.3789549403744744)
(4.0, 0.3789549403744364)
(5.0, 0.004023898540968961)
(6.0, 0.0040238985409065935)
(7.0, 0.00019304522683745147)
(8.0, 0.0001930452268111147)
(9.0, 1.7712966517293993e-8)
(10.0, 1.771296551373515e-8)
(11.0, 3.807949461143903e-10)
(12.0, 3.8079453102775806e-10)
(13.0, 1.2070557774852888e-10)
(14.0, 1.207055749185565e-10)
(15.0, 7.045552739868101e-15)
(16.0, 6.882790242522145e-15)
(17.0, 2.2340692756076577e-15)
(18.0, 2.0682799941257833e-15)
(19.0, 2.023131262150538e-15)
(20.0, 2.0171902431841273e-15)
(21.0, 1.943794135491435e-15)
(22.0, 1.9379891984969158e-15)
(23.0, 1.9339520225305942e-15)
(24.0, 1.8543177160483324e-15)
(25.0, 1.7868194450839504e-15)
(26.0, 1.7217329376518286e-15)
(27.0, 1.6763079143466818e-15)
(28.0, 1.6340073413668157e-15)
(29.0, 1.598747747427911e-15)
(30.0, 1.5823866969997457e-15)
(31.0, 1.5471857530954935e-15)
(32.0, 1.5429636816266752e-15)
(33.0, 1.5269624652567332e-15)
(34.0, 1.468437073235117e-15)
(35.0, 1.43586193767053e-15)
(36.0, 1.4240921458754059e-15)
(37.0, 1.3799867015986578e-15)
(38.0, 1.346964050468099e-15)
(39.0, 1.3179640258187933e-15)
(40.0, 1.2868053043285616e-15)
(41.0, 1.2562318390245882e-15)
(42.0, 1.22679838448727e-15)
(43.0, 1.1686493637161124e-15)
(44.0, 1.06536303468627e-15)
(45.0, 1.0614866890293595e-15)
(46.0, 1.0196750200483804e-15)
(47.0, 1.0156714997270118e-15)
(48.0, 9.898253820721457e-16)
(49.0, 9.314889268278507e-16)
(50.0, 8.856261764802585e-16)
(51.0, 7.755823799407925e-16)
(52.0, 7.74458084248419e-16)
(53.0, 6.343821560086717e-16)
(54.0, 6.293405083402277e-16)
(55.0, 5.044775770506583e-16)
(56.0, 3.916200213803745e-16)
(57.0, 2.438227430383412e-16)
(58.0, 5.044937122833431e-17)
(59.0, 4.974180756215483e-17)
(60.0, 4.4774041392870054e-17)
(61.0, 3.9185697255884355e-17)
(62.0, 3.9185697255884355e-17)
(63.0, 3.9185697255884355e-17)
(64.0, 3.9185697255884355e-17)
(65.0, 3.9185697255884355e-17)
(66.0, 3.9185697255884355e-17)
(67.0, 3.9185697255884355e-17)
(68.0, 3.9185697255884355e-17)
(69.0, 3.9185697255884355e-17)
(70.0, 3.9185697255884355e-17)
(71.0, 3.9185697255884355e-17)
(72.0, 3.9185697255884355e-17)
(73.0, 3.9185697255884355e-17)
(74.0, 3.9185697255884355e-17)
(75.0, 3.9185697255884355e-17)
(76.0, 3.9185697255884355e-17)
(77.0, 3.9185697255884355e-17)
(78.0, 3.9185697255884355e-17)
(79.0, 3.9185697255884355e-17)
(80.0, 3.9185697255884355e-17)
(81.0, 3.9185697255884355e-17)
(82.0, 3.9185697255884355e-17)
(83.0, 3.9185697255884355e-17)
(84.0, 3.9185697255884355e-17)
(85.0, 3.9185697255884355e-17)
(86.0, 3.9185697255884355e-17)
(87.0, 3.9185697255884355e-17)
(88.0, 3.9185697255884355e-17)
(89.0, 3.9185697255884355e-17)
(90.0, 3.9185697255884355e-17)
(91.0, 3.9185697255884355e-17)
(92.0, 3.9185697255884355e-17)
(93.0, 3.9185697255884355e-17)
(94.0, 3.9185697255884355e-17)
(95.0, 3.9185697255884355e-17)
(96.0, 3.9185697255884355e-17)
(97.0, 3.9185697255884355e-17)
(98.0, 3.9185697255884355e-17)
(99.0, 3.9185697255884355e-17)
(100.0, 3.9185697255884355e-17)
(101.0, 3.47405073923241e-17)
(102.0, 1.2064047596755834e-17)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 1.0e-32)
(1.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 1.0e-32)
(1.0, 10.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=0.5,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(15.0, 1.0e-32)
(15.0, 10.0)
};
\end{axis}

\end{tikzpicture}


==> lowrank.tikz <==
\begin{tikzpicture}
\begin{axis}[ymode={log}, only marks]
    \addplot[mark={*}, mark color={black}]
        table[row sep={\\}]
        {
            \\
            1.0  4.473410137058122  \\
            2.0  4.473410137058101  \\
            3.0  1.044327151837626  \\
            4.0  1.0443271518376087  \\
            5.0  0.009960541560859418  \\
            6.0  0.009960541560852505  \\
            7.0  7.683266330765254e-14  \\
            8.0  7.19758845173239e-14  \\
            9.0  6.926518408648039e-14  \\
            10.0  6.896958390620621e-14  \\
            11.0  6.457066043475064e-14  \\
            12.0  6.450604877993427e-14  \\
            13.0  4.997514810070869e-14  \\
            14.0  3.9063895848334605e-14  \\
            15.0  3.7765512712448607e-14  \\
            16.0  3.5849404769841387e-14  \\
            17.0  3.557768508327276e-14  \\
            18.0  3.2934140712493494e-14  \\
            19.0  3.2450787799584214e-14  \\
            20.0  3.218743252127842e-14  \\
            21.0  3.205566802738634e-14  \\
            22.0  3.09723130364094e-14  \\
            23.0  2.631122668609889e-14  \\
            24.0  2.6242205537201564e-14  \\
            25.0  2.6000698803222737e-14  \\
            26.0  2.502291843276906e-14  \\
            27.0  2.3519306042000374e-14  \\
            28.0  2.3084047671694574e-14  \\
            29.0  2.286487632820455e-14  \\
            30.0  1.9111538164612603e-14  \\
            31.0  1.894272017033212e-14  \\
            32.0  1.8323061877412863e-14  \\
            33.0  1.7786084741636764e-14  \\
            34.0  1.7536600343752078e-14  \\
            35.0  1.731348826136467e-14  \\
            36.0  1.5917877665718017e-14  \\
            37.0  1.574704949792775e-14  \\
            38.0  1.4898829460231573e-14  \\
            39.0  1.4554438379590207e-14  \\
            40.0  1.3066770215598322e-14  \\
            41.0  1.3057454395706515e-14  \\
            42.0  1.2621712169751873e-14  \\
            43.0  1.2072759795973805e-14  \\
            44.0  1.2059495013125365e-14  \\
            45.0  1.2049062764902333e-14  \\
            46.0  1.2032773253819694e-14  \\
            47.0  1.1717323070110554e-14  \\
            48.0  1.1512853832089993e-14  \\
            49.0  1.1489945167314059e-14  \\
            50.0  1.1382443888476938e-14  \\
            51.0  1.123693628151933e-14  \\
            52.0  1.0708647806643603e-14  \\
            53.0  1.062263735441282e-14  \\
            54.0  1.05748440593713e-14  \\
            55.0  1.054691060580638e-14  \\
            56.0  9.842702244394427e-15  \\
            57.0  9.815642941182871e-15  \\
            58.0  9.702021943137558e-15  \\
            59.0  9.675337167296173e-15  \\
            60.0  9.602940822741817e-15  \\
            61.0  9.533329703595298e-15  \\
            62.0  9.248827871584963e-15  \\
            63.0  9.234895914982109e-15  \\
            64.0  9.209027101030783e-15  \\
            65.0  9.143544833058158e-15  \\
            66.0  8.961636158841838e-15  \\
            67.0  8.946864109598481e-15  \\
            68.0  8.732284450587411e-15  \\
            69.0  8.680846467043807e-15  \\
            70.0  8.577779197901653e-15  \\
            71.0  8.342865162498016e-15  \\
            72.0  8.120456839253661e-15  \\
            73.0  7.971827404328995e-15  \\
            74.0  7.706250129410312e-15  \\
            75.0  7.675634313352576e-15  \\
            76.0  7.652637014328332e-15  \\
            77.0  7.608820824776298e-15  \\
            78.0  7.58124227217744e-15  \\
            79.0  7.404027770122905e-15  \\
            80.0  7.360703114969298e-15  \\
            81.0  7.342694255288274e-15  \\
            82.0  7.31296797125668e-15  \\
            83.0  7.217478088318006e-15  \\
            84.0  6.930055881640953e-15  \\
            85.0  6.834054263532914e-15  \\
            86.0  6.676998600888047e-15  \\
            87.0  6.652690964338374e-15  \\
            88.0  6.547330231170225e-15  \\
            89.0  6.533868673427875e-15  \\
            90.0  6.399070323770178e-15  \\
            91.0  6.340875527552433e-15  \\
            92.0  6.299738170835316e-15  \\
            93.0  6.184013027315265e-15  \\
            94.0  6.171682290830626e-15  \\
            95.0  6.046364437519872e-15  \\
            96.0  5.973233733048866e-15  \\
            97.0  5.908811656668686e-15  \\
            98.0  5.869246647508254e-15  \\
            99.0  5.577323147548223e-15  \\
            100.0  5.562690618827369e-15  \\
            101.0  5.524066094612953e-15  \\
            102.0  5.244148414086905e-15  \\
            103.0  5.192514569868855e-15  \\
            104.0  4.9813886087622154e-15  \\
            105.0  4.911083636054951e-15  \\
            106.0  4.849487657857189e-15  \\
            107.0  4.837694528847894e-15  \\
            108.0  4.384924432341281e-15  \\
            109.0  4.3467323781758285e-15  \\
            110.0  4.2082494421886755e-15  \\
            111.0  4.043472159070739e-15  \\
            112.0  3.962747567690718e-15  \\
            113.0  3.823719208102827e-15  \\
            114.0  3.7689781865700236e-15  \\
            115.0  3.664453350817507e-15  \\
            116.0  3.49617168532312e-15  \\
            117.0  2.771459709761413e-15  \\
            118.0  2.764948287938598e-15  \\
            119.0  2.560423479607181e-15  \\
            120.0  2.2932494168410598e-15  \\
            121.0  1.777716558263634e-15  \\
            122.0  1.590723764293925e-15  \\
            123.0  1.1608605032472915e-15  \\
            124.0  1.1059397106721787e-15  \\
            125.0  8.128734095233895e-16  \\
            126.0  4.982221774549814e-16  \\
            127.0  2.8312830777343293e-16  \\
            128.0  1.27331295663721e-16  \\
            129.0  7.434401412195843e-17  \\
            130.0  4.862779584615421e-17  \\
            131.0  3.0030370658058115e-17  \\
            132.0  2.5496623094598844e-17  \\
            133.0  2.030732685708924e-17  \\
            134.0  1.9555422513950224e-17  \\
            135.0  1.6112749691267805e-17  \\
            136.0  1.5743535984052684e-17  \\
            137.0  1.436445726721444e-17  \\
            138.0  1.2149337784229242e-17  \\
            139.0  9.946037039456402e-18  \\
            140.0  7.352762447814222e-18  \\
            141.0  6.3864239913432245e-18  \\
            142.0  5.3209279702202914e-18  \\
            143.0  4.751760383155915e-18  \\
            144.0  3.973685001924812e-18  \\
            145.0  3.0619400135827646e-18  \\
            146.0  2.3714907719097638e-18  \\
            147.0  2.2587980927062777e-18  \\
            148.0  1.712497526972645e-18  \\
            149.0  1.4397393138881314e-18  \\
            150.0  1.0523528290544552e-18  \\
            151.0  9.154705632593205e-19  \\
            152.0  7.311385804403651e-19  \\
            153.0  6.489406727622512e-19  \\
            154.0  5.659234838663076e-19  \\
            155.0  4.2914615515241184e-19  \\
            156.0  6.528798082000061e-30  \\
            157.0  5.446103686492248e-30  \\
            158.0  5.289147818422297e-30  \\
            159.0  4.9568868544509314e-30  \\
            160.0  4.442674645081909e-30  \\
            161.0  3.87273312867336e-30  \\
            162.0  3.6723780887238915e-30  \\
            163.0  3.404702819136766e-30  \\
            164.0  3.1368178733851804e-30  \\
            165.0  2.9313923106857826e-30  \\
            166.0  2.776658755061315e-30  \\
            167.0  2.6548236484085686e-30  \\
            168.0  2.438833192832165e-30  \\
            169.0  2.1722601433911024e-30  \\
            170.0  1.9202503622641467e-30  \\
            171.0  1.7908372384674193e-30  \\
            172.0  1.5407490404099876e-30  \\
            173.0  1.3382100666167615e-30  \\
            174.0  1.190120229278151e-30  \\
            175.0  1.0542976382424463e-30  \\
            176.0  7.394314657266933e-31  \\
            177.0  3.7043115594845057e-31  \\
            178.0  3.265544626831903e-31  \\
            179.0  1.2139985586645586e-31  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> lowrank2d.tikz <==
\begin{tikzpicture}
\begin{axis}[ymin={1.0e-34}, xmax=10000,ymode={log}, only marks]
    \addplot[mark={*}, mark color={black}]
        table[row sep={\\}]
        {
            \\
            1.0  61.911586260805564  \\
            2.0  61.91158626080554  \\
            3.0  61.91158623793352  \\
            4.0  61.91158623793347  \\
            5.0  59.77732437342855  \\
            6.0  59.77732437342846  \\
            7.0  59.77732435364673  \\
            8.0  59.777324353646705  \\
            9.0  56.100154137167486  \\
            10.0  56.10015413716742  \\
            11.0  56.100154117984765  \\
            12.0  56.1001541179847  \\
            13.0  51.61615832456956  \\
            14.0  51.61615832456893  \\
            15.0  51.616158310173574  \\
            16.0  51.61615831017347  \\
            17.0  51.10452427712675  \\
            18.0  51.10452427712675  \\
            19.0  51.10452427238133  \\
            20.0  51.10452427229454  \\
            21.0  51.08314630563178  \\
            22.0  51.08314630554148  \\
            23.0  51.08314630044278  \\
            24.0  51.08314630044275  \\
            25.0  49.51451032761473  \\
            26.0  49.514510320032485  \\
            27.0  49.51451032003247  \\
            28.0  49.51451030769426  \\
            29.0  49.51131357211133  \\
            30.0  49.51131355969189  \\
            31.0  49.511313559691764  \\
            32.0  49.5113135520666  \\
            33.0  46.98396786039656  \\
            34.0  46.983915190238235  \\
            35.0  46.983915190238214  \\
            36.0  46.98385167029307  \\
            37.0  46.98334957848927  \\
            38.0  46.98328590275496  \\
            39.0  46.983285902754915  \\
            40.0  46.98323307678881  \\
            41.0  46.28174563456071  \\
            42.0  46.281744753239074  \\
            43.0  46.28174475323907  \\
            44.0  46.28174384641165  \\
            45.0  45.79025519973859  \\
            46.0  45.7902147494066  \\
            47.0  45.79021474940651  \\
            48.0  45.79017400812029  \\
            49.0  45.77908209554129  \\
            50.0  45.77904189134467  \\
            51.0  45.77904189134466  \\
            52.0  45.77900197810295  \\
            53.0  44.21442353176032  \\
            54.0  44.21436630841538  \\
            55.0  44.21436630841532  \\
            56.0  44.214307807806144  \\
            57.0  44.209185698774824  \\
            58.0  44.20912724031284  \\
            59.0  44.20912724031279  \\
            60.0  44.20907005911441  \\
            61.0  42.50732758512833  \\
            62.0  42.50732659915325  \\
            63.0  42.50732659915324  \\
            64.0  42.50732561317306  \\
            65.0  42.04631979530185  \\
            66.0  42.04631724501045  \\
            67.0  42.04631724501045  \\
            68.0  42.04631469467967  \\
            69.0  41.848786265343485  \\
            70.0  41.84878421656265  \\
            71.0  41.848784216562635  \\
            72.0  41.84878216782535  \\
            73.0  41.30838355852237  \\
            74.0  41.30838286399122  \\
            75.0  41.3083828639911  \\
            76.0  41.308382185087304  \\
            77.0  40.3720506491303  \\
            78.0  40.37204899110609  \\
            79.0  40.37204899110605  \\
            80.0  40.372047333072636  \\
            81.0  39.68762519306083  \\
            82.0  39.68762046867521  \\
            83.0  39.68762046867517  \\
            84.0  39.6876157441987  \\
            85.0  39.35441109028178  \\
            86.0  39.35440698009832  \\
            87.0  39.3544069800983  \\
            88.0  39.35440287001368  \\
            89.0  37.89890761102852  \\
            90.0  37.89890409997549  \\
            91.0  37.898904099975475  \\
            92.0  37.898900588860165  \\
            93.0  37.55245260484357  \\
            94.0  37.55244909495714  \\
            95.0  37.55244909495712  \\
            96.0  37.55244557321896  \\
            97.0  36.304368525811356  \\
            98.0  36.30436690640434  \\
            99.0  36.30436690640434  \\
            100.0  36.30436530044464  \\
            101.0  35.55107513557756  \\
            102.0  35.55107354276154  \\
            103.0  35.551073542761536  \\
            104.0  35.55107194994719  \\
            105.0  34.905952350559694  \\
            106.0  34.90595161627708  \\
            107.0  34.905951616277065  \\
            108.0  34.905950868848855  \\
            109.0  32.34596294011251  \\
            110.0  32.34596263422042  \\
            111.0  32.345962634220335  \\
            112.0  32.34596233484061  \\
            113.0  30.65437340635666  \\
            114.0  30.654371331069225  \\
            115.0  30.654371331069154  \\
            116.0  30.65436924915961  \\
            117.0  29.64876334586882  \\
            118.0  29.648754910351993  \\
            119.0  29.648754910351965  \\
            120.0  29.64874648152959  \\
            121.0  28.24755913966869  \\
            122.0  28.247439373214082  \\
            123.0  28.247439373214032  \\
            124.0  28.247319516335878  \\
            125.0  27.27615752111592  \\
            126.0  27.26629321536621  \\
            127.0  27.2662932153662  \\
            128.0  27.253530484968746  \\
            129.0  27.156640265260368  \\
            130.0  27.136038139420776  \\
            131.0  27.136038139420744  \\
            132.0  27.11749871192695  \\
            133.0  26.839042483561027  \\
            134.0  26.82496279295172  \\
            135.0  26.82496279295169  \\
            136.0  26.81138848124643  \\
            137.0  26.5162730183673  \\
            138.0  26.509961235198382  \\
            139.0  26.509961235198382  \\
            140.0  26.503977338903752  \\
            141.0  25.54438496088624  \\
            142.0  25.543060787276044  \\
            143.0  25.543060787276023  \\
            144.0  25.541736793506047  \\
            145.0  24.82729968234209  \\
            146.0  24.825592330683072  \\
            147.0  24.825592330683044  \\
            148.0  24.823875166227776  \\
            149.0  24.542105151899918  \\
            150.0  24.540892218067327  \\
            151.0  24.540892218067274  \\
            152.0  24.539691366947864  \\
            153.0  23.750737747949884  \\
            154.0  23.750593328640516  \\
            155.0  23.7505933286405  \\
            156.0  23.75044900136816  \\
            157.0  22.662173780552816  \\
            158.0  22.66215372702388  \\
            159.0  22.662153727023853  \\
            160.0  22.662133681150276  \\
            161.0  20.770831763607156  \\
            162.0  20.770816258784254  \\
            163.0  20.770816258784226  \\
            164.0  20.770800748713153  \\
            165.0  20.183609573876357  \\
            166.0  20.183577216218563  \\
            167.0  20.18357721621851  \\
            168.0  20.18354485813179  \\
            169.0  19.84116092781772  \\
            170.0  19.841138485962304  \\
            171.0  19.84113848596225  \\
            172.0  19.841116044668567  \\
            173.0  18.63345713700519  \\
            174.0  18.63345244627577  \\
            175.0  18.633452446275758  \\
            176.0  18.633447761505575  \\
            177.0  17.924620122536897  \\
            178.0  17.924617096888408  \\
            179.0  17.924617096888394  \\
            180.0  17.92461406316912  \\
            181.0  16.810270554207037  \\
            182.0  16.810268449890756  \\
            183.0  16.810268449890742  \\
            184.0  16.810266352186556  \\
            185.0  16.01310498109083  \\
            186.0  16.013098961722644  \\
            187.0  16.013098961722626  \\
            188.0  16.01309294207053  \\
            189.0  15.795445774669552  \\
            190.0  15.795439789868029  \\
            191.0  15.795439789868013  \\
            192.0  15.79543380534513  \\
            193.0  15.355493628558033  \\
            194.0  15.355492361988073  \\
            195.0  15.35549236198805  \\
            196.0  15.355491086135562  \\
            197.0  14.057745930159504  \\
            198.0  14.057745677018595  \\
            199.0  14.057745677018566  \\
            200.0  14.057745423877314  \\
            201.0  13.808744729593421  \\
            202.0  13.80874449097747  \\
            203.0  13.80874449097746  \\
            204.0  13.808744252361837  \\
            205.0  13.45786860768722  \\
            206.0  13.45786854942176  \\
            207.0  13.457868549421748  \\
            208.0  13.457868491156319  \\
            209.0  12.540604658821833  \\
            210.0  12.54060465190281  \\
            211.0  12.540604651902788  \\
            212.0  12.540604644983725  \\
            213.0  12.001371078454211  \\
            214.0  12.00136998886136  \\
            215.0  12.001369988861338  \\
            216.0  12.001368897425923  \\
            217.0  12.000085447623004  \\
            218.0  12.00008435993911  \\
            219.0  12.000084359939088  \\
            220.0  12.000083274097772  \\
            221.0  10.066227889817332  \\
            222.0  10.066227739247708  \\
            223.0  10.06622773924769  \\
            224.0  10.066227590581429  \\
            225.0  10.059113823085715  \\
            226.0  10.059113669454161  \\
            227.0  10.059113669454145  \\
            228.0  10.059113513925642  \\
            229.0  9.683301903875217  \\
            230.0  9.683301326242777  \\
            231.0  9.683301326242761  \\
            232.0  9.68330074832026  \\
            233.0  9.68101744229637  \\
            234.0  9.681016868350651  \\
            235.0  9.681016868350632  \\
            236.0  9.681016294695025  \\
            237.0  9.338872234550026  \\
            238.0  9.338872233187368  \\
            239.0  9.338872233187338  \\
            240.0  9.338872231824677  \\
            241.0  8.992239218229546  \\
            242.0  8.99223921797849  \\
            243.0  8.992239217978462  \\
            244.0  8.992239217727377  \\
            245.0  8.782779501290303  \\
            246.0  8.782779385886263  \\
            247.0  8.782779385886258  \\
            248.0  8.782779270480153  \\
            249.0  8.754259624128338  \\
            250.0  8.754231511453664  \\
            251.0  8.754231511453654  \\
            252.0  8.75416565319726  \\
            253.0  8.754161657162904  \\
            254.0  8.754095885941952  \\
            255.0  8.754095885941943  \\
            256.0  8.754067860304628  \\
            257.0  8.702326804906447  \\
            258.0  8.702326776974243  \\
            259.0  8.702326776974228  \\
            260.0  8.7023267490421  \\
            261.0  8.323970343688464  \\
            262.0  8.323970343645934  \\
            263.0  8.323970343645906  \\
            264.0  8.323970343603378  \\
            265.0  7.057131171545224  \\
            266.0  7.057131171447607  \\
            267.0  7.057131166051521  \\
            268.0  7.057131166051503  \\
            269.0  7.056748137935958  \\
            270.0  7.056748137935917  \\
            271.0  7.05674813254358  \\
            272.0  7.056748132446128  \\
            273.0  6.490339265390927  \\
            274.0  6.49033926539091  \\
            275.0  6.490339265363174  \\
            276.0  6.490339265251044  \\
            277.0  6.4398225292628135  \\
            278.0  6.439822474094147  \\
            279.0  6.439822474094129  \\
            280.0  6.439822421421632  \\
            281.0  6.439715307358195  \\
            282.0  6.439715254717475  \\
            283.0  6.439715254717431  \\
            284.0  6.439715199589294  \\
            285.0  5.925187943077372  \\
            286.0  5.925187934548802  \\
            287.0  5.925187934548791  \\
            288.0  5.925187926020192  \\
            289.0  5.890128444627646  \\
            290.0  5.890125964219449  \\
            291.0  5.890125964219447  \\
            292.0  5.890123389254571  \\
            293.0  5.889993792307751  \\
            294.0  5.889991225606269  \\
            295.0  5.889991225606268  \\
            296.0  5.8899887534615525  \\
            297.0  5.584652904665052  \\
            298.0  5.584652883241415  \\
            299.0  5.584652883241394  \\
            300.0  5.584652861817342  \\
            301.0  5.582442227574457  \\
            302.0  5.582442206054553  \\
            303.0  5.582442206054532  \\
            304.0  5.582442184535046  \\
            305.0  5.477540529027695  \\
            306.0  5.477540489864438  \\
            307.0  5.477540489864433  \\
            308.0  5.477540453272006  \\
            309.0  5.476929959628812  \\
            310.0  5.476929923329433  \\
            311.0  5.4769299233294255  \\
            312.0  5.476929884462309  \\
            313.0  5.268044275289492  \\
            314.0  5.268044275220436  \\
            315.0  5.268044275220432  \\
            316.0  5.268044275151382  \\
            317.0  4.92838380298751  \\
            318.0  4.928383802927797  \\
            319.0  4.928383802927788  \\
            320.0  4.928383802868079  \\
            321.0  4.7649616188784485  \\
            322.0  4.764961400857796  \\
            323.0  4.764961400857793  \\
            324.0  4.764961176354007  \\
            325.0  4.764946523308093  \\
            326.0  4.76494629884119  \\
            327.0  4.7649462988411875  \\
            328.0  4.7649460808574124  \\
            329.0  3.637108104206267  \\
            330.0  3.6371081041977043  \\
            331.0  3.6371081041976985  \\
            332.0  3.637108104189137  \\
            333.0  3.5965149684574422  \\
            334.0  3.596514967990478  \\
            335.0  3.596514964938661  \\
            336.0  3.5965149649386596  \\
            337.0  3.5962832835976974  \\
            338.0  3.5962832835976877  \\
            339.0  3.596283280547178  \\
            340.0  3.596283280075442  \\
            341.0  3.3389204711781257  \\
            342.0  3.3389204702600215  \\
            343.0  3.33892047026002  \\
            344.0  3.3389204693419123  \\
            345.0  3.33598252998596  \\
            346.0  3.335982529067747  \\
            347.0  3.3359825290677425  \\
            348.0  3.3359825281495255  \\
            349.0  3.120909920691671  \\
            350.0  3.1209099206823945  \\
            351.0  3.120909920682389  \\
            352.0  3.1209099206731103  \\
            353.0  2.784741145452877  \\
            354.0  2.7847411454528754  \\
            355.0  2.784741145384229  \\
            356.0  2.7847411453808952  \\
            357.0  2.7513413558345574  \\
            358.0  2.7513413557878077  \\
            359.0  2.751341355787794  \\
            360.0  2.7513413555151596  \\
            361.0  2.749692890017959  \\
            362.0  2.7496928894926866  \\
            363.0  2.749692889492656  \\
            364.0  2.7496928894906474  \\
            365.0  2.7476834788078253  \\
            366.0  2.7476834787887436  \\
            367.0  2.7476834787887343  \\
            368.0  2.7476834785965414  \\
            369.0  2.3594226198685964  \\
            370.0  2.359422619868595  \\
            371.0  2.3594226198267463  \\
            372.0  2.3594226198263875  \\
            373.0  2.311890022380395  \\
            374.0  2.311890022380372  \\
            375.0  2.3118900218929475  \\
            376.0  2.311890021849121  \\
            377.0  2.3117578936988927  \\
            378.0  2.31175789365537  \\
            379.0  2.311757893166451  \\
            380.0  2.3117578931664347  \\
            381.0  2.252144999041584  \\
            382.0  2.2521449990414455  \\
            383.0  2.2521449990069033  \\
            384.0  2.2521449990069016  \\
            385.0  2.0167892590488736  \\
            386.0  2.016789016428427  \\
            387.0  2.0167890164284232  \\
            388.0  2.016788772521979  \\
            389.0  2.0167011305062563  \\
            390.0  2.016700885869357  \\
            391.0  2.0167008858693483  \\
            392.0  2.0167006425185168  \\
            393.0  1.9075050587104836  \\
            394.0  1.907505047150503  \\
            395.0  1.9075050471505017  \\
            396.0  1.9075050355905083  \\
            397.0  1.882542601876222  \\
            398.0  1.882542585603568  \\
            399.0  1.882542585603565  \\
            400.0  1.8825425693309261  \\
            401.0  1.7953243072445009  \\
            402.0  1.7953242927358288  \\
            403.0  1.7953242927358266  \\
            404.0  1.7953242781749332  \\
            405.0  1.717617297737487  \\
            406.0  1.717617227519475  \\
            407.0  1.7176172275194745  \\
            408.0  1.717617157164679  \\
            409.0  1.7075363006446085  \\
            410.0  1.707536237059031  \\
            411.0  1.7075362370590308  \\
            412.0  1.7075361736150954  \\
            413.0  1.632226902681756  \\
            414.0  1.6322269003466008  \\
            415.0  1.6322269003465995  \\
            416.0  1.6322268980497499  \\
            417.0  1.3223215535782444  \\
            418.0  1.3223214153056795  \\
            419.0  1.3223214153056737  \\
            420.0  1.3223212769268688  \\
            421.0  1.3219561393975434  \\
            422.0  1.3219559989807326  \\
            423.0  1.321955998980727  \\
            424.0  1.3219558586701528  \\
            425.0  1.2515034810290406  \\
            426.0  1.2515028496703307  \\
            427.0  1.2515028496703253  \\
            428.0  1.2515022155497346  \\
            429.0  1.251213098975786  \\
            430.0  1.2512124637731388  \\
            431.0  1.2512124637731337  \\
            432.0  1.2512118313323557  \\
            433.0  1.2196126329281887  \\
            434.0  1.219612629776178  \\
            435.0  1.219612629776177  \\
            436.0  1.2196126265771208  \\
            437.0  1.0848172740161837  \\
            438.0  1.0848172738895578  \\
            439.0  1.0848172738895563  \\
            440.0  1.0848172737948212  \\
            441.0  1.0013720581424004  \\
            442.0  1.001371764238918  \\
            443.0  1.0013717642389115  \\
            444.0  1.0013714567031762  \\
            445.0  1.0013587988104886  \\
            446.0  1.0013584912707225  \\
            447.0  1.0013584912707125  \\
            448.0  1.0013581973631867  \\
            449.0  0.9807635423362603  \\
            450.0  0.9807635353800883  \\
            451.0  0.9807635353800876  \\
            452.0  0.98076352830394  \\
            453.0  0.9807627241338482  \\
            454.0  0.9807627170681025  \\
            455.0  0.9807627170681015  \\
            456.0  0.9807627101223312  \\
            457.0  0.9221816018202997  \\
            458.0  0.9221816018202884  \\
            459.0  0.922181599995447  \\
            460.0  0.9221815998731193  \\
            461.0  0.9042682870342147  \\
            462.0  0.9042682802733286  \\
            463.0  0.9042682802733283  \\
            464.0  0.9042682735124102  \\
            465.0  0.9009085027524504  \\
            466.0  0.900908494066771  \\
            467.0  0.9009084940667702  \\
            468.0  0.9009084853811207  \\
            469.0  0.8971202882846785  \\
            470.0  0.8971202854399773  \\
            471.0  0.8971202850184765  \\
            472.0  0.897120285018445  \\
            473.0  0.8671963474803681  \\
            474.0  0.8671963383373036  \\
            475.0  0.8671963383373031  \\
            476.0  0.8671963291940176  \\
            477.0  0.8664931873880004  \\
            478.0  0.8664931788680592  \\
            479.0  0.8664931788680587  \\
            480.0  0.8664931703483384  \\
            481.0  0.8038829617243008  \\
            482.0  0.8038829617213732  \\
            483.0  0.8038829617213727  \\
            484.0  0.8038829617172972  \\
            485.0  0.7983404976636558  \\
            486.0  0.7983404976636397  \\
            487.0  0.7983404961710806  \\
            488.0  0.7983404961540199  \\
            489.0  0.7578781457186452  \\
            490.0  0.7578781457186434  \\
            491.0  0.7578781456444449  \\
            492.0  0.7578781456195628  \\
            493.0  0.7296769314635879  \\
            494.0  0.7296769314572793  \\
            495.0  0.7296769299866757  \\
            496.0  0.7296769299866449  \\
            497.0  0.6050832633377073  \\
            498.0  0.6050832633376572  \\
            499.0  0.6050832621368718  \\
            500.0  0.6050832621364155  \\
            501.0  0.5216043240093563  \\
            502.0  0.5216043240092504  \\
            503.0  0.5216043229632843  \\
            504.0  0.5216043229632289  \\
            505.0  0.4081946111181116  \\
            506.0  0.40819461104587457  \\
            507.0  0.40819461104585464  \\
            508.0  0.40819461097361787  \\
            509.0  0.40470417481529475  \\
            510.0  0.4047041746238748  \\
            511.0  0.4047041746238538  \\
            512.0  0.40470417443243445  \\
            513.0  0.4015198594773733  \\
            514.0  0.40151985947730173  \\
            515.0  0.4015198588339032  \\
            516.0  0.40151985857964406  \\
            517.0  0.38218625360620423  \\
            518.0  0.3821862331855431  \\
            519.0  0.382186233185543  \\
            520.0  0.38218621271402853  \\
            521.0  0.38217001264719513  \\
            522.0  0.3821699920990267  \\
            523.0  0.38216999209902636  \\
            524.0  0.38216997160130833  \\
            525.0  0.37206538458855465  \\
            526.0  0.37206535488235704  \\
            527.0  0.3720653548823567  \\
            528.0  0.37206532505854584  \\
            529.0  0.3720506069871889  \\
            530.0  0.37205057723999224  \\
            531.0  0.372050577239992  \\
            532.0  0.37205054761059  \\
            533.0  0.35528544295536685  \\
            534.0  0.35528544194044054  \\
            535.0  0.35528544194041733  \\
            536.0  0.3552854412672473  \\
            537.0  0.3531703045442924  \\
            538.0  0.35317030374824626  \\
            539.0  0.35317030374822295  \\
            540.0  0.35317030263522864  \\
            541.0  0.32804023487332634  \\
            542.0  0.32804023443972746  \\
            543.0  0.3280402344397123  \\
            544.0  0.3280402340061136  \\
            545.0  0.32513271821254697  \\
            546.0  0.3251327177380672  \\
            547.0  0.32513271745274813  \\
            548.0  0.3251327174526894  \\
            549.0  0.31622483224149667  \\
            550.0  0.31622483208526486  \\
            551.0  0.31622483208523705  \\
            552.0  0.3162248317845371  \\
            553.0  0.31441437251756055  \\
            554.0  0.31441437201103767  \\
            555.0  0.3144143720110039  \\
            556.0  0.3144143718592302  \\
            557.0  0.25609371656339  \\
            558.0  0.25609371647339696  \\
            559.0  0.25609371647337725  \\
            560.0  0.25609371638338385  \\
            561.0  0.23249895770613602  \\
            562.0  0.2324989577060306  \\
            563.0  0.23249895738844895  \\
            564.0  0.23249895711737611  \\
            565.0  0.20470211455200027  \\
            566.0  0.20470211451284956  \\
            567.0  0.20470211451284948  \\
            568.0  0.20470211447380557  \\
            569.0  0.20459821428667427  \\
            570.0  0.20459821423778907  \\
            571.0  0.20459821423778896  \\
            572.0  0.2045982141886778  \\
            573.0  0.20201861610285854  \\
            574.0  0.20201861551986558  \\
            575.0  0.20201861551984937  \\
            576.0  0.2020186149368562  \\
            577.0  0.19910892592502202  \\
            578.0  0.19910892540818798  \\
            579.0  0.1991089254081699  \\
            580.0  0.19910892489133614  \\
            581.0  0.1732201007303575  \\
            582.0  0.17322010071835248  \\
            583.0  0.17322010071833469  \\
            584.0  0.17322010070632962  \\
            585.0  0.14898575754165744  \\
            586.0  0.1489857575270604  \\
            587.0  0.1489857575270603  \\
            588.0  0.14898575751246335  \\
            589.0  0.14892070902293206  \\
            590.0  0.14892070900685916  \\
            591.0  0.14892070900685903  \\
            592.0  0.1489207089907862  \\
            593.0  0.14787709176677508  \\
            594.0  0.14787709176525538  \\
            595.0  0.14787709176525526  \\
            596.0  0.14787709176373565  \\
            597.0  0.14330039224441476  \\
            598.0  0.143300392244321  \\
            599.0  0.1433003922443209  \\
            600.0  0.14330039224422694  \\
            601.0  0.13210152922640242  \\
            602.0  0.13210152922615606  \\
            603.0  0.13210152922615592  \\
            604.0  0.13210152922590956  \\
            605.0  0.1318305618326367  \\
            606.0  0.1318305618324245  \\
            607.0  0.13183056183242448  \\
            608.0  0.13183056183221234  \\
            609.0  0.11528887993319713  \\
            610.0  0.1152888799312635  \\
            611.0  0.11528887993126338  \\
            612.0  0.11528887992932961  \\
            613.0  0.11493880446746804  \\
            614.0  0.11493880446546191  \\
            615.0  0.11493880446546177  \\
            616.0  0.11493880446345539  \\
            617.0  0.10686980131431001  \\
            618.0  0.10686980131409736  \\
            619.0  0.10686980131408608  \\
            620.0  0.10686980131387698  \\
            621.0  0.10459882341497775  \\
            622.0  0.10459881919203452  \\
            623.0  0.10459881919203436  \\
            624.0  0.10459881488678599  \\
            625.0  0.10459838180126155  \\
            626.0  0.1045983774964166  \\
            627.0  0.10459837749641648  \\
            628.0  0.10459837327387697  \\
            629.0  0.0923125360506768  \\
            630.0  0.09231253604958857  \\
            631.0  0.09231253604958833  \\
            632.0  0.09231253604837664  \\
            633.0  0.09225090683681893  \\
            634.0  0.09225090683558457  \\
            635.0  0.09225090683558419  \\
            636.0  0.09225090683447343  \\
            637.0  0.05760024393529174  \\
            638.0  0.057600243529316676  \\
            639.0  0.05760024352931662  \\
            640.0  0.05760024312085531  \\
            641.0  0.05760011054563389  \\
            642.0  0.05760011013718338  \\
            643.0  0.057600110137183344  \\
            644.0  0.057600109731219144  \\
            645.0  0.04773326503792534  \\
            646.0  0.047733264437383544  \\
            647.0  0.04773326443736642  \\
            648.0  0.04773326380602089  \\
            649.0  0.047733240259396605  \\
            650.0  0.04773323962804832  \\
            651.0  0.047733239628031214  \\
            652.0  0.04773323902748661  \\
            653.0  0.03507760846724352  \\
            654.0  0.03507760691918211  \\
            655.0  0.035077606919125426  \\
            656.0  0.03507760539635727  \\
            657.0  0.03507743259102779  \\
            658.0  0.03507743106544584  \\
            659.0  0.03507743106538932  \\
            660.0  0.03507742951452214  \\
            661.0  0.03485308573011424  \\
            662.0  0.034853078707544345  \\
            663.0  0.03485307870751465  \\
            664.0  0.03485306745098175  \\
            665.0  0.034853048419212655  \\
            666.0  0.03485303716548993  \\
            667.0  0.034853037165460246  \\
            668.0  0.03485303014569374  \\
            669.0  0.027258944371354586  \\
            670.0  0.02725894436988593  \\
            671.0  0.027258944369866017  \\
            672.0  0.027258944368397254  \\
            673.0  0.027240504721897294  \\
            674.0  0.02724050472041908  \\
            675.0  0.02724050472039915  \\
            676.0  0.027240504718920824  \\
            677.0  0.01763587831272361  \\
            678.0  0.017635878287048698  \\
            679.0  0.01763587828704861  \\
            680.0  0.01763587826137237  \\
            681.0  0.01763480907227579  \\
            682.0  0.01763480904626169  \\
            683.0  0.017634809046261683  \\
            684.0  0.01763480902024882  \\
            685.0  0.017265412423150786  \\
            686.0  0.017265412340056303  \\
            687.0  0.017265412340056293  \\
            688.0  0.017265412256959434  \\
            689.0  0.01725946762900799  \\
            690.0  0.017259467543749057  \\
            691.0  0.01725946754374905  \\
            692.0  0.01725946745849251  \\
            693.0  0.01695829155509976  \\
            694.0  0.016958290720774087  \\
            695.0  0.01695829072077407  \\
            696.0  0.016958289883289967  \\
            697.0  0.016957850416461976  \\
            698.0  0.016957849581476038  \\
            699.0  0.016957849581476014  \\
            700.0  0.016957848749648428  \\
            701.0  0.010591666093511448  \\
            702.0  0.010591665939897642  \\
            703.0  0.010591665939831034  \\
            704.0  0.010591665780903965  \\
            705.0  0.010591646677362876  \\
            706.0  0.010591646518434  \\
            707.0  0.010591646518367345  \\
            708.0  0.010591646364751697  \\
            709.0  0.007326847280887547  \\
            710.0  0.007326847280864188  \\
            711.0  0.007326847278535121  \\
            712.0  0.007326847276851618  \\
            713.0  0.007324873125538471  \\
            714.0  0.007324873123853654  \\
            715.0  0.0073248731215286465  \\
            716.0  0.007324873121504018  \\
            717.0  0.0025482847199316157  \\
            718.0  0.002548284719841801  \\
            719.0  0.00254828471980546  \\
            720.0  0.0025482847197256463  \\
            721.0  0.002546452826391078  \\
            722.0  0.0025464528263012837  \\
            723.0  0.002546452826264792  \\
            724.0  0.0025464528261850737  \\
            725.0  0.0020565354975570385  \\
            726.0  0.0020565354957694923  \\
            727.0  0.0020565354957684467  \\
            728.0  0.002056535493980676  \\
            729.0  0.002056506824640033  \\
            730.0  0.002056506822852295  \\
            731.0  0.002056506822851272  \\
            732.0  0.002056506821063756  \\
            733.0  0.0017977120209086606  \\
            734.0  0.0017977120208109796  \\
            735.0  0.0017977120208109787  \\
            736.0  0.0017977120207132958  \\
            737.0  0.001796981336092514  \\
            738.0  0.0017969813359948808  \\
            739.0  0.0017969813359948786  \\
            740.0  0.001796981335897244  \\
            741.0  0.0015689581169197118  \\
            742.0  0.001568958004456239  \\
            743.0  0.001568958004417398  \\
            744.0  0.0015689577635855526  \\
            745.0  0.001568957694566028  \\
            746.0  0.0015689574537342541  \\
            747.0  0.0015689574536954128  \\
            748.0  0.0015689573412320064  \\
            749.0  0.0013832319411508352  \\
            750.0  0.0013832319411502514  \\
            751.0  0.001383231941150249  \\
            752.0  0.0013832319411496666  \\
            753.0  0.001139047968583691  \\
            754.0  0.0011390479587534393  \\
            755.0  0.0011390479587534367  \\
            756.0  0.0011390479488847228  \\
            757.0  0.00113904292378075  \\
            758.0  0.0011390429139114893  \\
            759.0  0.0011390429139114743  \\
            760.0  0.0011390429040806756  \\
            761.0  0.0010464160044174622  \\
            762.0  0.0010464160043831942  \\
            763.0  0.0010464160043831712  \\
            764.0  0.0010464160043488996  \\
            765.0  0.0010456983955602719  \\
            766.0  0.0010456983955264914  \\
            767.0  0.001045698395526471  \\
            768.0  0.0010456983954926918  \\
            769.0  0.0002850553507626562  \\
            770.0  0.00028505535070335783  \\
            771.0  0.00028505535035545926  \\
            772.0  0.00028505535030561377  \\
            773.0  0.00028481573935841347  \\
            774.0  0.00028481573929903096  \\
            775.0  0.0002848157389515306  \\
            776.0  0.0002848157389016212  \\
            777.0  0.00022334650425066816  \\
            778.0  0.0002233464980486119  \\
            779.0  0.00022334649798915675  \\
            780.0  0.0002233464913435681  \\
            781.0  0.00022334634483969144  \\
            782.0  0.00022334633819409477  \\
            783.0  0.00022334633813464133  \\
            784.0  0.00022334633193256498  \\
            785.0  0.00021683136796001303  \\
            786.0  0.0002168313649644514  \\
            787.0  0.00021683136496192435  \\
            788.0  0.00021683136194397385  \\
            789.0  0.00021683055717698518  \\
            790.0  0.00021683055415898354  \\
            791.0  0.0002168305541565452  \\
            792.0  0.0002168305511609369  \\
            793.0  0.00019756276030554268  \\
            794.0  0.00019756276025280884  \\
            795.0  0.00019756276019543877  \\
            796.0  0.00019756276010565518  \\
            797.0  0.000195990123162066  \\
            798.0  0.0001959901231007401  \\
            799.0  0.0001959901230452315  \\
            800.0  0.00019599012295955728  \\
            801.0  0.00015957192920916651  \\
            802.0  0.00015957192914175156  \\
            803.0  0.0001595719291024416  \\
            804.0  0.00015957192906454335  \\
            805.0  0.0001593772522855713  \\
            806.0  0.00015937725222515736  \\
            807.0  0.0001593772521791024  \\
            808.0  0.0001593772521410968  \\
            809.0  4.6932720182541604e-5  \\
            810.0  4.693272016829465e-5  \\
            811.0  4.693272007684061e-5  \\
            812.0  4.693272006917545e-5  \\
            813.0  3.0107830801473297e-5  \\
            814.0  3.0107830715869545e-5  \\
            815.0  3.0107830658706473e-5  \\
            816.0  3.010783058980685e-5  \\
            817.0  3.0093977584142595e-5  \\
            818.0  3.0093977498549035e-5  \\
            819.0  3.0093977441385037e-5  \\
            820.0  3.0093977372493093e-5  \\
            821.0  2.2193571321599915e-5  \\
            822.0  2.219357129719306e-5  \\
            823.0  2.2193571262537074e-5  \\
            824.0  2.2193571255415092e-5  \\
            825.0  2.2061882291635765e-5  \\
            826.0  2.2061882267769277e-5  \\
            827.0  2.20618822325564e-5  \\
            828.0  2.2061882225060744e-5  \\
            829.0  2.9498560638647794e-6  \\
            830.0  2.949855785134536e-6  \\
            831.0  2.9498557628351132e-6  \\
            832.0  2.949855466427286e-6  \\
            833.0  2.9498530219795687e-6  \\
            834.0  2.949852724675472e-6  \\
            835.0  2.949852704481566e-6  \\
            836.0  2.9498524243196263e-6  \\
            837.0  1.3820532636088658e-6  \\
            838.0  1.3820532082870584e-6  \\
            839.0  1.3820531403490993e-6  \\
            840.0  1.3820530773539859e-6  \\
            841.0  1.3819955135011794e-6  \\
            842.0  1.3819954578579156e-6  \\
            843.0  1.381995389811394e-6  \\
            844.0  1.3819953272562914e-6  \\
            845.0  6.011641537975329e-8  \\
            846.0  6.01163905033366e-8  \\
            847.0  6.011632897768086e-8  \\
            848.0  6.011629684268052e-8  \\
            849.0  6.009775938130829e-8  \\
            850.0  6.009773452240126e-8  \\
            851.0  6.009767286389687e-8  \\
            852.0  6.009764074738586e-8  \\
            853.0  5.8431440271411714e-8  \\
            854.0  5.843140482344741e-8  \\
            855.0  5.8431359448407266e-8  \\
            856.0  5.843131661359404e-8  \\
            857.0  5.835593526013317e-8  \\
            858.0  5.83558995200586e-8  \\
            859.0  5.83558544107953e-8  \\
            860.0  5.8355811338745224e-8  \\
            861.0  3.3999584892327246e-8  \\
            862.0  3.399954308967521e-8  \\
            863.0  3.399951077471469e-8  \\
            864.0  3.399946225164993e-8  \\
            865.0  3.399941058686092e-8  \\
            866.0  3.3999368917711637e-8  \\
            867.0  3.39993365819546e-8  \\
            868.0  3.399928773305956e-8  \\
            869.0  1.235784364869207e-12  \\
            870.0  1.1983857038297873e-12  \\
            871.0  1.1918903017818673e-12  \\
            872.0  1.1869868274226526e-12  \\
            873.0  1.1764966477845728e-12  \\
            874.0  1.1709804819550483e-12  \\
            875.0  1.1684953792469663e-12  \\
            876.0  1.1680774495739959e-12  \\
            877.0  1.1563137757162567e-12  \\
            878.0  1.1556494508929272e-12  \\
            879.0  1.1530666385422065e-12  \\
            880.0  1.1491724817821007e-12  \\
            881.0  1.1440121883638744e-12  \\
            882.0  1.136213218898292e-12  \\
            883.0  1.1320623913357945e-12  \\
            884.0  1.1259729463361424e-12  \\
            885.0  1.1247444364761423e-12  \\
            886.0  1.123231927952722e-12  \\
            887.0  1.123107838181662e-12  \\
            888.0  1.1149615161663811e-12  \\
            889.0  1.1117691595513727e-12  \\
            890.0  1.1105143172971457e-12  \\
            891.0  1.1099417340488193e-12  \\
            892.0  1.106092158479217e-12  \\
            893.0  1.1047424860515052e-12  \\
            894.0  1.1023111987086467e-12  \\
            895.0  1.1007007449903272e-12  \\
            896.0  1.0980940876435075e-12  \\
            897.0  1.0974346893163444e-12  \\
            898.0  1.0929341255488576e-12  \\
            899.0  1.0918398121534259e-12  \\
            900.0  1.0885211657314069e-12  \\
            901.0  1.0871301656955588e-12  \\
            902.0  1.0842663323435254e-12  \\
            903.0  1.081789516966793e-12  \\
            904.0  1.0743087005750946e-12  \\
            905.0  1.0735078612034298e-12  \\
            906.0  1.0603044941381802e-12  \\
            907.0  1.0525653420619327e-12  \\
            908.0  1.0496044550577492e-12  \\
            909.0  1.0439817375262397e-12  \\
            910.0  1.0401544043867541e-12  \\
            911.0  1.039222009383544e-12  \\
            912.0  1.0385422295122723e-12  \\
            913.0  1.027265391824112e-12  \\
            914.0  1.020019222180798e-12  \\
            915.0  1.0194587634759522e-12  \\
            916.0  1.0097237588088075e-12  \\
            917.0  1.0066989326358643e-12  \\
            918.0  1.001698452768324e-12  \\
            919.0  9.989227248880058e-13  \\
            920.0  9.963605234272238e-13  \\
            921.0  9.807731742708103e-13  \\
            922.0  9.787813970707899e-13  \\
            923.0  9.76062486936371e-13  \\
            924.0  9.727807071626555e-13  \\
            925.0  9.690085256955758e-13  \\
            926.0  9.65980590657228e-13  \\
            927.0  9.59305326318015e-13  \\
            928.0  9.556834709699938e-13  \\
            929.0  9.533702934553373e-13  \\
            930.0  9.521968911640484e-13  \\
            931.0  9.508912227270102e-13  \\
            932.0  9.497068985240445e-13  \\
            933.0  9.474776856730783e-13  \\
            934.0  9.385154456526446e-13  \\
            935.0  9.37951189290481e-13  \\
            936.0  9.342685346966512e-13  \\
            937.0  9.33657360598888e-13  \\
            938.0  9.314486294426246e-13  \\
            939.0  9.23786996781101e-13  \\
            940.0  9.226413648703288e-13  \\
            941.0  9.18923555635281e-13  \\
            942.0  9.182694801588242e-13  \\
            943.0  9.144817356939004e-13  \\
            944.0  9.11805138112306e-13  \\
            945.0  9.106694417103678e-13  \\
            946.0  9.088193655437355e-13  \\
            947.0  9.045435626922404e-13  \\
            948.0  9.032779632308575e-13  \\
            949.0  9.030308406803561e-13  \\
            950.0  9.019692112894628e-13  \\
            951.0  8.995869071338653e-13  \\
            952.0  8.983312061814884e-13  \\
            953.0  8.953144350175329e-13  \\
            954.0  8.95276251713873e-13  \\
            955.0  8.905494662748828e-13  \\
            956.0  8.904341029148067e-13  \\
            957.0  8.904055240755413e-13  \\
            958.0  8.892850035968447e-13  \\
            959.0  8.889421247586765e-13  \\
            960.0  8.863218989857507e-13  \\
            961.0  8.859478470666424e-13  \\
            962.0  8.839308090304129e-13  \\
            963.0  8.830747132691915e-13  \\
            964.0  8.826701214767374e-13  \\
            965.0  8.786371740746256e-13  \\
            966.0  8.785279181780066e-13  \\
            967.0  8.756782826140705e-13  \\
            968.0  8.747761187681933e-13  \\
            969.0  8.720074171864271e-13  \\
            970.0  8.712060384290933e-13  \\
            971.0  8.694394003655639e-13  \\
            972.0  8.683209935414655e-13  \\
            973.0  8.647885188884328e-13  \\
            974.0  8.638102774832565e-13  \\
            975.0  8.629998128903085e-13  \\
            976.0  8.616917525274164e-13  \\
            977.0  8.584657968539661e-13  \\
            978.0  8.582915251995458e-13  \\
            979.0  8.570622943312527e-13  \\
            980.0  8.564550688870723e-13  \\
            981.0  8.547011857437138e-13  \\
            982.0  8.518317880708605e-13  \\
            983.0  8.508844292388673e-13  \\
            984.0  8.506793844398499e-13  \\
            985.0  8.495500402498758e-13  \\
            986.0  8.488164729999714e-13  \\
            987.0  8.484663642156056e-13  \\
            988.0  8.479153908463503e-13  \\
            989.0  8.467266173886839e-13  \\
            990.0  8.464211774741861e-13  \\
            991.0  8.459217484524532e-13  \\
            992.0  8.453012301004872e-13  \\
            993.0  8.447361946091311e-13  \\
            994.0  8.432118835310602e-13  \\
            995.0  8.429022165120396e-13  \\
            996.0  8.41711537359743e-13  \\
            997.0  8.403402449761977e-13  \\
            998.0  8.397114726046181e-13  \\
            999.0  8.394825492904692e-13  \\
            1000.0  8.358449775830808e-13  \\
            1001.0  8.35561767106913e-13  \\
            1002.0  8.348361221866001e-13  \\
            1003.0  8.332187103380944e-13  \\
            1004.0  8.325759918456824e-13  \\
            1005.0  8.321720314484502e-13  \\
            1006.0  8.31817197315192e-13  \\
            1007.0  8.307635832605934e-13  \\
            1008.0  8.306283731647655e-13  \\
            1009.0  8.303120506292143e-13  \\
            1010.0  8.295620754783664e-13  \\
            1011.0  8.280483996838744e-13  \\
            1012.0  8.263641741966435e-13  \\
            1013.0  8.259116954266514e-13  \\
            1014.0  8.243015379772253e-13  \\
            1015.0  8.222058587953079e-13  \\
            1016.0  8.213250229527298e-13  \\
            1017.0  8.204710236767157e-13  \\
            1018.0  8.200745020189761e-13  \\
            1019.0  8.191920066190686e-13  \\
            1020.0  8.190923158025666e-13  \\
            1021.0  8.189904009109462e-13  \\
            1022.0  8.181991988469404e-13  \\
            1023.0  8.171487442971692e-13  \\
            1024.0  8.164759565961696e-13  \\
            1025.0  8.159341437838218e-13  \\
            1026.0  8.154429497275788e-13  \\
            1027.0  8.142046737716812e-13  \\
            1028.0  8.140041756792727e-13  \\
            1029.0  8.124526455527149e-13  \\
            1030.0  8.115529262374258e-13  \\
            1031.0  8.098553603731793e-13  \\
            1032.0  8.071577756776987e-13  \\
            1033.0  8.06989060858489e-13  \\
            1034.0  8.062655134000553e-13  \\
            1035.0  8.045908528179574e-13  \\
            1036.0  8.030810259793719e-13  \\
            1037.0  8.023874261787658e-13  \\
            1038.0  8.005744750192231e-13  \\
            1039.0  7.998226849233772e-13  \\
            1040.0  7.995266022152762e-13  \\
            1041.0  7.982611211237158e-13  \\
            1042.0  7.965342802170731e-13  \\
            1043.0  7.961513799215185e-13  \\
            1044.0  7.94444206804584e-13  \\
            1045.0  7.935194481594708e-13  \\
            1046.0  7.932678937027649e-13  \\
            1047.0  7.932437757957434e-13  \\
            1048.0  7.918870763397596e-13  \\
            1049.0  7.911224516203606e-13  \\
            1050.0  7.902117891666965e-13  \\
            1051.0  7.87792847212615e-13  \\
            1052.0  7.869935821691648e-13  \\
            1053.0  7.862803897498755e-13  \\
            1054.0  7.858018758670182e-13  \\
            1055.0  7.84035019996122e-13  \\
            1056.0  7.837182655479805e-13  \\
            1057.0  7.825162697835448e-13  \\
            1058.0  7.816159054280769e-13  \\
            1059.0  7.813102670270267e-13  \\
            1060.0  7.809478779842117e-13  \\
            1061.0  7.790409289792425e-13  \\
            1062.0  7.757146358016856e-13  \\
            1063.0  7.747202285938375e-13  \\
            1064.0  7.741015894570125e-13  \\
            1065.0  7.735777947735253e-13  \\
            1066.0  7.718709147993913e-13  \\
            1067.0  7.717923756363042e-13  \\
            1068.0  7.716372698243736e-13  \\
            1069.0  7.711852680303524e-13  \\
            1070.0  7.707197259109703e-13  \\
            1071.0  7.705912918460116e-13  \\
            1072.0  7.674053527236841e-13  \\
            1073.0  7.668703836926487e-13  \\
            1074.0  7.664909529653783e-13  \\
            1075.0  7.654103789252208e-13  \\
            1076.0  7.641287884928737e-13  \\
            1077.0  7.638861623454741e-13  \\
            1078.0  7.628713734744659e-13  \\
            1079.0  7.625510659528406e-13  \\
            1080.0  7.617099898165888e-13  \\
            1081.0  7.614103794238342e-13  \\
            1082.0  7.611162036101557e-13  \\
            1083.0  7.59975912648664e-13  \\
            1084.0  7.593291959210749e-13  \\
            1085.0  7.555025742500341e-13  \\
            1086.0  7.549664022526652e-13  \\
            1087.0  7.529323478380051e-13  \\
            1088.0  7.516540960764017e-13  \\
            1089.0  7.494570564364824e-13  \\
            1090.0  7.487741230249085e-13  \\
            1091.0  7.481545725724776e-13  \\
            1092.0  7.477498437537966e-13  \\
            1093.0  7.476398315728318e-13  \\
            1094.0  7.466693358518608e-13  \\
            1095.0  7.462628256871046e-13  \\
            1096.0  7.461474388931911e-13  \\
            1097.0  7.457136154634196e-13  \\
            1098.0  7.456611721514353e-13  \\
            1099.0  7.452697903684815e-13  \\
            1100.0  7.447244887465487e-13  \\
            1101.0  7.444457591665279e-13  \\
            1102.0  7.429956836441078e-13  \\
            1103.0  7.423937145847319e-13  \\
            1104.0  7.419974862344995e-13  \\
            1105.0  7.413742297743101e-13  \\
            1106.0  7.405037532374673e-13  \\
            1107.0  7.39629005876239e-13  \\
            1108.0  7.384012075391804e-13  \\
            1109.0  7.38238379663038e-13  \\
            1110.0  7.375433019540246e-13  \\
            1111.0  7.370122499925498e-13  \\
            1112.0  7.367417658868723e-13  \\
            1113.0  7.359752861044071e-13  \\
            1114.0  7.3567960093591e-13  \\
            1115.0  7.351542344051696e-13  \\
            1116.0  7.345331849035717e-13  \\
            1117.0  7.332846189432303e-13  \\
            1118.0  7.328054554026974e-13  \\
            1119.0  7.31779488636561e-13  \\
            1120.0  7.316718797468587e-13  \\
            1121.0  7.312106259786436e-13  \\
            1122.0  7.301309273589753e-13  \\
            1123.0  7.294393425217367e-13  \\
            1124.0  7.284193770056529e-13  \\
            1125.0  7.2744881545334e-13  \\
            1126.0  7.256863004549716e-13  \\
            1127.0  7.248748217879308e-13  \\
            1128.0  7.241749829869824e-13  \\
            1129.0  7.240317565325375e-13  \\
            1130.0  7.236800975934895e-13  \\
            1131.0  7.229369195416367e-13  \\
            1132.0  7.220884808174546e-13  \\
            1133.0  7.213256301981297e-13  \\
            1134.0  7.204452275057388e-13  \\
            1135.0  7.203730916672162e-13  \\
            1136.0  7.188748238828845e-13  \\
            1137.0  7.17998719885271e-13  \\
            1138.0  7.167354973053416e-13  \\
            1139.0  7.161280338153806e-13  \\
            1140.0  7.153403612110339e-13  \\
            1141.0  7.153118854649089e-13  \\
            1142.0  7.147529069998799e-13  \\
            1143.0  7.139404244842289e-13  \\
            1144.0  7.139141652669857e-13  \\
            1145.0  7.128735061372551e-13  \\
            1146.0  7.121415577364238e-13  \\
            1147.0  7.120891124709038e-13  \\
            1148.0  7.116646939364586e-13  \\
            1149.0  7.114013650661531e-13  \\
            1150.0  7.102226528914099e-13  \\
            1151.0  7.100504048230597e-13  \\
            1152.0  7.094903864672534e-13  \\
            1153.0  7.084925696885447e-13  \\
            1154.0  7.080084018230958e-13  \\
            1155.0  7.079104155444028e-13  \\
            1156.0  7.073462972677176e-13  \\
            1157.0  7.069706335569194e-13  \\
            1158.0  7.065692940933725e-13  \\
            1159.0  7.062116133701523e-13  \\
            1160.0  7.055557721208293e-13  \\
            1161.0  7.050249130163466e-13  \\
            1162.0  7.046344181919973e-13  \\
            1163.0  7.039338877442248e-13  \\
            1164.0  7.036138986554584e-13  \\
            1165.0  7.034986231179046e-13  \\
            1166.0  7.030933603210442e-13  \\
            1167.0  7.02395861419238e-13  \\
            1168.0  7.020092845943233e-13  \\
            1169.0  7.013185924163916e-13  \\
            1170.0  7.011060077355169e-13  \\
            1171.0  7.009664687388672e-13  \\
            1172.0  6.997740212199477e-13  \\
            1173.0  6.992848598628944e-13  \\
            1174.0  6.983576693237459e-13  \\
            1175.0  6.979599249891029e-13  \\
            1176.0  6.978186686355077e-13  \\
            1177.0  6.971081115181588e-13  \\
            1178.0  6.965435411693271e-13  \\
            1179.0  6.95804734692443e-13  \\
            1180.0  6.955546685778931e-13  \\
            1181.0  6.947944728363534e-13  \\
            1182.0  6.937763993853379e-13  \\
            1183.0  6.936905754369614e-13  \\
            1184.0  6.931999410009119e-13  \\
            1185.0  6.922043878064059e-13  \\
            1186.0  6.919528851559248e-13  \\
            1187.0  6.912070602511331e-13  \\
            1188.0  6.904497195399672e-13  \\
            1189.0  6.897773834645303e-13  \\
            1190.0  6.889358535962445e-13  \\
            1191.0  6.879823923443793e-13  \\
            1192.0  6.867547642256915e-13  \\
            1193.0  6.865520251787855e-13  \\
            1194.0  6.862484919067045e-13  \\
            1195.0  6.852251018846539e-13  \\
            1196.0  6.844650734044039e-13  \\
            1197.0  6.842850796042474e-13  \\
            1198.0  6.839867768927956e-13  \\
            1199.0  6.82924682604347e-13  \\
            1200.0  6.826725818425317e-13  \\
            1201.0  6.820710553330463e-13  \\
            1202.0  6.812337529106894e-13  \\
            1203.0  6.809454662040039e-13  \\
            1204.0  6.806391120274776e-13  \\
            1205.0  6.798932923720187e-13  \\
            1206.0  6.790954374751986e-13  \\
            1207.0  6.785006860691627e-13  \\
            1208.0  6.777577458523449e-13  \\
            1209.0  6.766198683644764e-13  \\
            1210.0  6.752046401008961e-13  \\
            1211.0  6.750395259299843e-13  \\
            1212.0  6.736866948606249e-13  \\
            1213.0  6.73118854968122e-13  \\
            1214.0  6.726086896009715e-13  \\
            1215.0  6.71714008764361e-13  \\
            1216.0  6.708098327730183e-13  \\
            1217.0  6.701866692424806e-13  \\
            1218.0  6.694407270707009e-13  \\
            1219.0  6.686199507691902e-13  \\
            1220.0  6.682641408850456e-13  \\
            1221.0  6.681823816205736e-13  \\
            1222.0  6.674361976164917e-13  \\
            1223.0  6.670846641274325e-13  \\
            1224.0  6.669604843101088e-13  \\
            1225.0  6.660755783510126e-13  \\
            1226.0  6.652888763342251e-13  \\
            1227.0  6.649451877976113e-13  \\
            1228.0  6.643650821741955e-13  \\
            1229.0  6.643046641301745e-13  \\
            1230.0  6.638379513883632e-13  \\
            1231.0  6.634377685768353e-13  \\
            1232.0  6.623620820229958e-13  \\
            1233.0  6.615488476136194e-13  \\
            1234.0  6.611325370519268e-13  \\
            1235.0  6.61008821397902e-13  \\
            1236.0  6.603204106479956e-13  \\
            1237.0  6.589880865482597e-13  \\
            1238.0  6.582482057767509e-13  \\
            1239.0  6.581152293494281e-13  \\
            1240.0  6.579306225447335e-13  \\
            1241.0  6.570480277001578e-13  \\
            1242.0  6.56589264685545e-13  \\
            1243.0  6.546800753427711e-13  \\
            1244.0  6.54434191320591e-13  \\
            1245.0  6.541865383215474e-13  \\
            1246.0  6.53492236454928e-13  \\
            1247.0  6.530098331893519e-13  \\
            1248.0  6.522314259723033e-13  \\
            1249.0  6.520370956174885e-13  \\
            1250.0  6.518899629293487e-13  \\
            1251.0  6.516571172371135e-13  \\
            1252.0  6.513520798938787e-13  \\
            1253.0  6.51080122573422e-13  \\
            1254.0  6.506953288073383e-13  \\
            1255.0  6.501595459853641e-13  \\
            1256.0  6.493895078519811e-13  \\
            1257.0  6.49059506403645e-13  \\
            1258.0  6.490337594612519e-13  \\
            1259.0  6.486708101218057e-13  \\
            1260.0  6.484669271966351e-13  \\
            1261.0  6.473536461891206e-13  \\
            1262.0  6.469060169967047e-13  \\
            1263.0  6.465861016775438e-13  \\
            1264.0  6.46162689065915e-13  \\
            1265.0  6.454020658164813e-13  \\
            1266.0  6.444982778564962e-13  \\
            1267.0  6.435621672773892e-13  \\
            1268.0  6.42733249374755e-13  \\
            1269.0  6.421966037054379e-13  \\
            1270.0  6.416465230607163e-13  \\
            1271.0  6.412391295248164e-13  \\
            1272.0  6.408948464983563e-13  \\
            1273.0  6.40198019949324e-13  \\
            1274.0  6.39700309536852e-13  \\
            1275.0  6.394411159449624e-13  \\
            1276.0  6.390510516629692e-13  \\
            1277.0  6.379325040090832e-13  \\
            1278.0  6.37251488782959e-13  \\
            1279.0  6.362338719563311e-13  \\
            1280.0  6.355440372858591e-13  \\
            1281.0  6.353796408037143e-13  \\
            1282.0  6.347403597434606e-13  \\
            1283.0  6.347040750094969e-13  \\
            1284.0  6.340845442569156e-13  \\
            1285.0  6.336597729829832e-13  \\
            1286.0  6.330152686502974e-13  \\
            1287.0  6.326762844905432e-13  \\
            1288.0  6.31943440349885e-13  \\
            1289.0  6.312786756830047e-13  \\
            1290.0  6.310387638753692e-13  \\
            1291.0  6.303369629498044e-13  \\
            1292.0  6.299560999601706e-13  \\
            1293.0  6.295901709181076e-13  \\
            1294.0  6.287554645324381e-13  \\
            1295.0  6.285789802056075e-13  \\
            1296.0  6.283990164082676e-13  \\
            1297.0  6.279886871976683e-13  \\
            1298.0  6.270435838231002e-13  \\
            1299.0  6.266387598913378e-13  \\
            1300.0  6.265149972123742e-13  \\
            1301.0  6.256569366558057e-13  \\
            1302.0  6.255167142087516e-13  \\
            1303.0  6.251342728627943e-13  \\
            1304.0  6.249025624666696e-13  \\
            1305.0  6.245035912141384e-13  \\
            1306.0  6.241583826287126e-13  \\
            1307.0  6.240697954516793e-13  \\
            1308.0  6.23932827048149e-13  \\
            1309.0  6.235375618266135e-13  \\
            1310.0  6.23184863207996e-13  \\
            1311.0  6.228168871340053e-13  \\
            1312.0  6.219378973108076e-13  \\
            1313.0  6.218828410655838e-13  \\
            1314.0  6.207836096711475e-13  \\
            1315.0  6.205271235748443e-13  \\
            1316.0  6.200760978194859e-13  \\
            1317.0  6.191288411619826e-13  \\
            1318.0  6.186382807337348e-13  \\
            1319.0  6.184213881421439e-13  \\
            1320.0  6.173390838371685e-13  \\
            1321.0  6.169025472307482e-13  \\
            1322.0  6.166271109881286e-13  \\
            1323.0  6.160935710752326e-13  \\
            1324.0  6.158654689317177e-13  \\
            1325.0  6.151446696070501e-13  \\
            1326.0  6.140611719553413e-13  \\
            1327.0  6.137102271654595e-13  \\
            1328.0  6.133925371822751e-13  \\
            1329.0  6.123540999627272e-13  \\
            1330.0  6.116539019372984e-13  \\
            1331.0  6.111967886855123e-13  \\
            1332.0  6.10816377683089e-13  \\
            1333.0  6.101855678795825e-13  \\
            1334.0  6.098314091702508e-13  \\
            1335.0  6.096156041500826e-13  \\
            1336.0  6.09212388982088e-13  \\
            1337.0  6.087300494040784e-13  \\
            1338.0  6.084180334935644e-13  \\
            1339.0  6.080533261378674e-13  \\
            1340.0  6.07270846902262e-13  \\
            1341.0  6.065861445016403e-13  \\
            1342.0  6.062078176872512e-13  \\
            1343.0  6.054268797258563e-13  \\
            1344.0  6.049076997318366e-13  \\
            1345.0  6.044387954288742e-13  \\
            1346.0  6.040432244683606e-13  \\
            1347.0  6.039407801380863e-13  \\
            1348.0  6.035277075102795e-13  \\
            1349.0  6.030016923616659e-13  \\
            1350.0  6.02470054187877e-13  \\
            1351.0  6.015929172269223e-13  \\
            1352.0  6.013872261127724e-13  \\
            1353.0  6.004059889459317e-13  \\
            1354.0  6.001531751950447e-13  \\
            1355.0  5.993544477708737e-13  \\
            1356.0  5.982016136090299e-13  \\
            1357.0  5.980986621946227e-13  \\
            1358.0  5.979260845727225e-13  \\
            1359.0  5.96673499226759e-13  \\
            1360.0  5.958559708130671e-13  \\
            1361.0  5.957465445354265e-13  \\
            1362.0  5.954864074932714e-13  \\
            1363.0  5.953223990780682e-13  \\
            1364.0  5.948414272087236e-13  \\
            1365.0  5.939611144039037e-13  \\
            1366.0  5.935151773061438e-13  \\
            1367.0  5.929573808197816e-13  \\
            1368.0  5.929398946048397e-13  \\
            1369.0  5.922761955028514e-13  \\
            1370.0  5.918203274096331e-13  \\
            1371.0  5.9097177399618e-13  \\
            1372.0  5.901742823498756e-13  \\
            1373.0  5.89608315765594e-13  \\
            1374.0  5.887938057667529e-13  \\
            1375.0  5.886990362380722e-13  \\
            1376.0  5.885716816110475e-13  \\
            1377.0  5.87816312645159e-13  \\
            1378.0  5.876706764682061e-13  \\
            1379.0  5.875474185109704e-13  \\
            1380.0  5.870589429967073e-13  \\
            1381.0  5.867803972544826e-13  \\
            1382.0  5.863853381284538e-13  \\
            1383.0  5.859426305276071e-13  \\
            1384.0  5.854342908550599e-13  \\
            1385.0  5.853740720715624e-13  \\
            1386.0  5.844893259005912e-13  \\
            1387.0  5.842978809864121e-13  \\
            1388.0  5.83813013823413e-13  \\
            1389.0  5.836320440055909e-13  \\
            1390.0  5.834246352617122e-13  \\
            1391.0  5.83307499887029e-13  \\
            1392.0  5.831885897759742e-13  \\
            1393.0  5.826204737527366e-13  \\
            1394.0  5.822394504761343e-13  \\
            1395.0  5.818799208701256e-13  \\
            1396.0  5.810876279484398e-13  \\
            1397.0  5.806022986061244e-13  \\
            1398.0  5.798851727818452e-13  \\
            1399.0  5.792903075421109e-13  \\
            1400.0  5.78974151360559e-13  \\
            1401.0  5.788653926749292e-13  \\
            1402.0  5.785238920267778e-13  \\
            1403.0  5.784035859999617e-13  \\
            1404.0  5.78134670846455e-13  \\
            1405.0  5.77807637726465e-13  \\
            1406.0  5.772093554224164e-13  \\
            1407.0  5.765791672438839e-13  \\
            1408.0  5.762948878498887e-13  \\
            1409.0  5.75958145603008e-13  \\
            1410.0  5.751412451886999e-13  \\
            1411.0  5.748892381780007e-13  \\
            1412.0  5.742287425884037e-13  \\
            1413.0  5.74073359441041e-13  \\
            1414.0  5.735069238452817e-13  \\
            1415.0  5.730651336631721e-13  \\
            1416.0  5.722562459251654e-13  \\
            1417.0  5.718788218033354e-13  \\
            1418.0  5.717926704776461e-13  \\
            1419.0  5.713221546475405e-13  \\
            1420.0  5.707245282799709e-13  \\
            1421.0  5.700561277355448e-13  \\
            1422.0  5.69749313716429e-13  \\
            1423.0  5.692348052751998e-13  \\
            1424.0  5.688224667168222e-13  \\
            1425.0  5.682326942149189e-13  \\
            1426.0  5.681484603833343e-13  \\
            1427.0  5.674420137900427e-13  \\
            1428.0  5.67345255930587e-13  \\
            1429.0  5.670123602955263e-13  \\
            1430.0  5.663042315827422e-13  \\
            1431.0  5.65993659087002e-13  \\
            1432.0  5.655565871283072e-13  \\
            1433.0  5.651937718928781e-13  \\
            1434.0  5.649076331932307e-13  \\
            1435.0  5.647680557708606e-13  \\
            1436.0  5.642203305351335e-13  \\
            1437.0  5.639774719079666e-13  \\
            1438.0  5.634127394827722e-13  \\
            1439.0  5.629408072941262e-13  \\
            1440.0  5.624633591856858e-13  \\
            1441.0  5.619500503039685e-13  \\
            1442.0  5.618594163413627e-13  \\
            1443.0  5.617671934860675e-13  \\
            1444.0  5.610549395201251e-13  \\
            1445.0  5.606843399522526e-13  \\
            1446.0  5.602748725212832e-13  \\
            1447.0  5.599881003018107e-13  \\
            1448.0  5.592449012756118e-13  \\
            1449.0  5.590282747497403e-13  \\
            1450.0  5.587341950937335e-13  \\
            1451.0  5.585832860378561e-13  \\
            1452.0  5.583332210213167e-13  \\
            1453.0  5.581695344349271e-13  \\
            1454.0  5.577020553747489e-13  \\
            1455.0  5.571898033239768e-13  \\
            1456.0  5.565610623398321e-13  \\
            1457.0  5.563127340037198e-13  \\
            1458.0  5.56189652192608e-13  \\
            1459.0  5.556424452688204e-13  \\
            1460.0  5.552372326641382e-13  \\
            1461.0  5.549819721735803e-13  \\
            1462.0  5.53966203246709e-13  \\
            1463.0  5.538610831852064e-13  \\
            1464.0  5.53515444884309e-13  \\
            1465.0  5.533629434312108e-13  \\
            1466.0  5.528427903250546e-13  \\
            1467.0  5.523052513293486e-13  \\
            1468.0  5.517713135493157e-13  \\
            1469.0  5.514261591881862e-13  \\
            1470.0  5.509846749897774e-13  \\
            1471.0  5.507437582921714e-13  \\
            1472.0  5.506880338534356e-13  \\
            1473.0  5.504009171856106e-13  \\
            1474.0  5.501874103746192e-13  \\
            1475.0  5.495959640362148e-13  \\
            1476.0  5.492593439835757e-13  \\
            1477.0  5.491616862539971e-13  \\
            1478.0  5.488547228467838e-13  \\
            1479.0  5.485764538689717e-13  \\
            1480.0  5.478574685675355e-13  \\
            1481.0  5.476063015449658e-13  \\
            1482.0  5.474249457149549e-13  \\
            1483.0  5.471146118075913e-13  \\
            1484.0  5.469541309075026e-13  \\
            1485.0  5.468763441404933e-13  \\
            1486.0  5.464561621620404e-13  \\
            1487.0  5.462694058474168e-13  \\
            1488.0  5.461356653318045e-13  \\
            1489.0  5.457737803410865e-13  \\
            1490.0  5.454520553313174e-13  \\
            1491.0  5.449932271540874e-13  \\
            1492.0  5.446350865924694e-13  \\
            1493.0  5.444160697399472e-13  \\
            1494.0  5.440673066486485e-13  \\
            1495.0  5.439969796538559e-13  \\
            1496.0  5.438975791920429e-13  \\
            1497.0  5.435570144916544e-13  \\
            1498.0  5.433961296139009e-13  \\
            1499.0  5.429194460602749e-13  \\
            1500.0  5.424727218749544e-13  \\
            1501.0  5.420800435501438e-13  \\
            1502.0  5.416070061811029e-13  \\
            1503.0  5.414522061444336e-13  \\
            1504.0  5.408843623749509e-13  \\
            1505.0  5.400688608968582e-13  \\
            1506.0  5.397118480871467e-13  \\
            1507.0  5.39296249183359e-13  \\
            1508.0  5.388416887979902e-13  \\
            1509.0  5.385701023664492e-13  \\
            1510.0  5.379356775554896e-13  \\
            1511.0  5.372999274514517e-13  \\
            1512.0  5.372970477801119e-13  \\
            1513.0  5.36777048349798e-13  \\
            1514.0  5.365720162162414e-13  \\
            1515.0  5.362858227838596e-13  \\
            1516.0  5.359037296712843e-13  \\
            1517.0  5.356318170054015e-13  \\
            1518.0  5.353679898864767e-13  \\
            1519.0  5.352714354709859e-13  \\
            1520.0  5.35032793178957e-13  \\
            1521.0  5.345867763869291e-13  \\
            1522.0  5.343502514874342e-13  \\
            1523.0  5.334666735959841e-13  \\
            1524.0  5.331955387218396e-13  \\
            1525.0  5.329593572867832e-13  \\
            1526.0  5.327637873799889e-13  \\
            1527.0  5.322671454119863e-13  \\
            1528.0  5.322039680555243e-13  \\
            1529.0  5.319273999067544e-13  \\
            1530.0  5.315631868329868e-13  \\
            1531.0  5.311480605310859e-13  \\
            1532.0  5.308938602357843e-13  \\
            1533.0  5.306456565070507e-13  \\
            1534.0  5.30496731341028e-13  \\
            1535.0  5.302163703783881e-13  \\
            1536.0  5.29257190465474e-13  \\
            1537.0  5.290659763780863e-13  \\
            1538.0  5.289827464324083e-13  \\
            1539.0  5.28421185778793e-13  \\
            1540.0  5.28097676788556e-13  \\
            1541.0  5.273940137803891e-13  \\
            1542.0  5.271424248417265e-13  \\
            1543.0  5.269033867823338e-13  \\
            1544.0  5.266885888492871e-13  \\
            1545.0  5.265736809245077e-13  \\
            1546.0  5.263480428797995e-13  \\
            1547.0  5.259981823465352e-13  \\
            1548.0  5.25900904080321e-13  \\
            1549.0  5.249067627995664e-13  \\
            1550.0  5.244957927097548e-13  \\
            1551.0  5.242285859515417e-13  \\
            1552.0  5.240225934135803e-13  \\
            1553.0  5.237888154782128e-13  \\
            1554.0  5.236987031791271e-13  \\
            1555.0  5.23136022211432e-13  \\
            1556.0  5.224338537658573e-13  \\
            1557.0  5.22133118201572e-13  \\
            1558.0  5.215998988663001e-13  \\
            1559.0  5.212180402539258e-13  \\
            1560.0  5.206869301394699e-13  \\
            1561.0  5.203263448628138e-13  \\
            1562.0  5.201089502563775e-13  \\
            1563.0  5.200679925573177e-13  \\
            1564.0  5.194438406945234e-13  \\
            1565.0  5.188773026199162e-13  \\
            1566.0  5.18321860467475e-13  \\
            1567.0  5.179088469141054e-13  \\
            1568.0  5.176625109785536e-13  \\
            1569.0  5.169686007589165e-13  \\
            1570.0  5.167319638312706e-13  \\
            1571.0  5.165015857968809e-13  \\
            1572.0  5.162153784130288e-13  \\
            1573.0  5.159423095392983e-13  \\
            1574.0  5.155689489485797e-13  \\
            1575.0  5.153497214246036e-13  \\
            1576.0  5.15233357040474e-13  \\
            1577.0  5.144141824313876e-13  \\
            1578.0  5.141484939119252e-13  \\
            1579.0  5.136808667844075e-13  \\
            1580.0  5.133401163238484e-13  \\
            1581.0  5.130768769306909e-13  \\
            1582.0  5.124867057293109e-13  \\
            1583.0  5.119962057068006e-13  \\
            1584.0  5.118833076768349e-13  \\
            1585.0  5.114929979893018e-13  \\
            1586.0  5.111849608374526e-13  \\
            1587.0  5.106859420301628e-13  \\
            1588.0  5.104921816961464e-13  \\
            1589.0  5.09801820639957e-13  \\
            1590.0  5.095960042363654e-13  \\
            1591.0  5.09194559920296e-13  \\
            1592.0  5.091270935089927e-13  \\
            1593.0  5.085080809882856e-13  \\
            1594.0  5.084083845631177e-13  \\
            1595.0  5.080076002609767e-13  \\
            1596.0  5.07890553378419e-13  \\
            1597.0  5.07543440677793e-13  \\
            1598.0  5.074385536802859e-13  \\
            1599.0  5.072651637382181e-13  \\
            1600.0  5.065321109257413e-13  \\
            1601.0  5.062684496862517e-13  \\
            1602.0  5.060437353931323e-13  \\
            1603.0  5.056541143192689e-13  \\
            1604.0  5.05129959208197e-13  \\
            1605.0  5.050478267386584e-13  \\
            1606.0  5.047119871087623e-13  \\
            1607.0  5.042624987437749e-13  \\
            1608.0  5.039388022173584e-13  \\
            1609.0  5.035499367868257e-13  \\
            1610.0  5.033464526259339e-13  \\
            1611.0  5.030582384958765e-13  \\
            1612.0  5.02719621993846e-13  \\
            1613.0  5.025406732926421e-13  \\
            1614.0  5.018827690346337e-13  \\
            1615.0  5.017689825199096e-13  \\
            1616.0  5.012197771442921e-13  \\
            1617.0  5.008572307822493e-13  \\
            1618.0  5.006270822369171e-13  \\
            1619.0  5.005093790115974e-13  \\
            1620.0  5.000597214383002e-13  \\
            1621.0  4.999449973467909e-13  \\
            1622.0  4.998444178302417e-13  \\
            1623.0  4.989489971154362e-13  \\
            1624.0  4.988735866483785e-13  \\
            1625.0  4.98588316577849e-13  \\
            1626.0  4.981866161002547e-13  \\
            1627.0  4.979483066972776e-13  \\
            1628.0  4.977752995865791e-13  \\
            1629.0  4.976667635413005e-13  \\
            1630.0  4.974706045845032e-13  \\
            1631.0  4.9732599107704e-13  \\
            1632.0  4.968805693793177e-13  \\
            1633.0  4.96271244002092e-13  \\
            1634.0  4.960765338306052e-13  \\
            1635.0  4.958930062076668e-13  \\
            1636.0  4.954979282718208e-13  \\
            1637.0  4.952483581231134e-13  \\
            1638.0  4.949306313119958e-13  \\
            1639.0  4.947400182659763e-13  \\
            1640.0  4.947006344957461e-13  \\
            1641.0  4.944336268716594e-13  \\
            1642.0  4.942102584685966e-13  \\
            1643.0  4.940674140991208e-13  \\
            1644.0  4.934486462834388e-13  \\
            1645.0  4.931993950826229e-13  \\
            1646.0  4.927622617156354e-13  \\
            1647.0  4.922456667462803e-13  \\
            1648.0  4.920072439980873e-13  \\
            1649.0  4.919491585951212e-13  \\
            1650.0  4.917159269150669e-13  \\
            1651.0  4.9138945809449e-13  \\
            1652.0  4.911479966165097e-13  \\
            1653.0  4.909045141687863e-13  \\
            1654.0  4.906166028689658e-13  \\
            1655.0  4.901488718174612e-13  \\
            1656.0  4.899201190001687e-13  \\
            1657.0  4.893334868462662e-13  \\
            1658.0  4.891127961094349e-13  \\
            1659.0  4.890335333873326e-13  \\
            1660.0  4.885337497582296e-13  \\
            1661.0  4.884792802976523e-13  \\
            1662.0  4.881233863469132e-13  \\
            1663.0  4.88026842998489e-13  \\
            1664.0  4.876969494720871e-13  \\
            1665.0  4.873016158187535e-13  \\
            1666.0  4.8701869885458e-13  \\
            1667.0  4.867436519445003e-13  \\
            1668.0  4.865496664312185e-13  \\
            1669.0  4.861870707010814e-13  \\
            1670.0  4.860748306359505e-13  \\
            1671.0  4.85575914755091e-13  \\
            1672.0  4.853263958031475e-13  \\
            1673.0  4.846492184600981e-13  \\
            1674.0  4.844234332982304e-13  \\
            1675.0  4.841257553399351e-13  \\
            1676.0  4.838338190726768e-13  \\
            1677.0  4.836615967615508e-13  \\
            1678.0  4.832793532831566e-13  \\
            1679.0  4.829620920923089e-13  \\
            1680.0  4.828002348133644e-13  \\
            1681.0  4.826034298261826e-13  \\
            1682.0  4.824063340634317e-13  \\
            1683.0  4.820840990444777e-13  \\
            1684.0  4.817396240149037e-13  \\
            1685.0  4.811862544763285e-13  \\
            1686.0  4.809351903480954e-13  \\
            1687.0  4.808967821071282e-13  \\
            1688.0  4.807948958130109e-13  \\
            1689.0  4.803199520926661e-13  \\
            1690.0  4.80184041661003e-13  \\
            1691.0  4.798778804988686e-13  \\
            1692.0  4.796376964176032e-13  \\
            1693.0  4.795504988528408e-13  \\
            1694.0  4.794297762723135e-13  \\
            1695.0  4.792538191414012e-13  \\
            1696.0  4.788252469795046e-13  \\
            1697.0  4.785090022366622e-13  \\
            1698.0  4.784063002986425e-13  \\
            1699.0  4.78136821586636e-13  \\
            1700.0  4.779496884157453e-13  \\
            1701.0  4.77723729661752e-13  \\
            1702.0  4.776160443763788e-13  \\
            1703.0  4.773495433789976e-13  \\
            1704.0  4.771231537103468e-13  \\
            1705.0  4.766076998905866e-13  \\
            1706.0  4.762247392663613e-13  \\
            1707.0  4.760388085337162e-13  \\
            1708.0  4.755855891478648e-13  \\
            1709.0  4.751799319379732e-13  \\
            1710.0  4.749487077547308e-13  \\
            1711.0  4.744468621253581e-13  \\
            1712.0  4.7425367267609e-13  \\
            1713.0  4.740633162695231e-13  \\
            1714.0  4.737901062614935e-13  \\
            1715.0  4.73340043392295e-13  \\
            1716.0  4.732074063897464e-13  \\
            1717.0  4.728254608635897e-13  \\
            1718.0  4.724426485042462e-13  \\
            1719.0  4.721728215591378e-13  \\
            1720.0  4.717691192634476e-13  \\
            1721.0  4.714107093753678e-13  \\
            1722.0  4.709822361834964e-13  \\
            1723.0  4.70620089918416e-13  \\
            1724.0  4.705130603934562e-13  \\
            1725.0  4.703266676724426e-13  \\
            1726.0  4.702429253646841e-13  \\
            1727.0  4.699066894117011e-13  \\
            1728.0  4.698176719810023e-13  \\
            1729.0  4.693147092949893e-13  \\
            1730.0  4.689717026690286e-13  \\
            1731.0  4.686488239625236e-13  \\
            1732.0  4.68332571745975e-13  \\
            1733.0  4.681629778218939e-13  \\
            1734.0  4.678412967890806e-13  \\
            1735.0  4.675624497622897e-13  \\
            1736.0  4.672694105671063e-13  \\
            1737.0  4.670426306988214e-13  \\
            1738.0  4.666294505879251e-13  \\
            1739.0  4.662659091472853e-13  \\
            1740.0  4.662538399483977e-13  \\
            1741.0  4.660578106819458e-13  \\
            1742.0  4.659262444356498e-13  \\
            1743.0  4.655309165792536e-13  \\
            1744.0  4.654264540225698e-13  \\
            1745.0  4.651972434699286e-13  \\
            1746.0  4.647628550086426e-13  \\
            1747.0  4.644183669668321e-13  \\
            1748.0  4.64242433700479e-13  \\
            1749.0  4.64058072041065e-13  \\
            1750.0  4.637901320205223e-13  \\
            1751.0  4.636912387217305e-13  \\
            1752.0  4.63469184523724e-13  \\
            1753.0  4.62943547576126e-13  \\
            1754.0  4.625625072771484e-13  \\
            1755.0  4.623603319157712e-13  \\
            1756.0  4.621574829659644e-13  \\
            1757.0  4.618285266766707e-13  \\
            1758.0  4.617725952150872e-13  \\
            1759.0  4.615675292380926e-13  \\
            1760.0  4.61096638849446e-13  \\
            1761.0  4.610564228104389e-13  \\
            1762.0  4.606924999747996e-13  \\
            1763.0  4.603612004856336e-13  \\
            1764.0  4.602050951000684e-13  \\
            1765.0  4.600229318476639e-13  \\
            1766.0  4.5950057732142e-13  \\
            1767.0  4.593111574421239e-13  \\
            1768.0  4.587736866193193e-13  \\
            1769.0  4.58723082898092e-13  \\
            1770.0  4.583865486366898e-13  \\
            1771.0  4.580939930014914e-13  \\
            1772.0  4.576346800026526e-13  \\
            1773.0  4.575928741241044e-13  \\
            1774.0  4.573493072696851e-13  \\
            1775.0  4.571453792188837e-13  \\
            1776.0  4.570024256894771e-13  \\
            1777.0  4.565116502360322e-13  \\
            1778.0  4.561689316794213e-13  \\
            1779.0  4.558770692700364e-13  \\
            1780.0  4.556414878040505e-13  \\
            1781.0  4.553597038554826e-13  \\
            1782.0  4.549918126739282e-13  \\
            1783.0  4.548007299344609e-13  \\
            1784.0  4.5432343402982303e-13  \\
            1785.0  4.542627008963175e-13  \\
            1786.0  4.5405240459588954e-13  \\
            1787.0  4.53748543933837e-13  \\
            1788.0  4.5309125390487835e-13  \\
            1789.0  4.5294073833090616e-13  \\
            1790.0  4.526902752348459e-13  \\
            1791.0  4.524583107603744e-13  \\
            1792.0  4.52071788610121e-13  \\
            1793.0  4.5179254952250216e-13  \\
            1794.0  4.514934768828487e-13  \\
            1795.0  4.5117853792680754e-13  \\
            1796.0  4.5085919070554944e-13  \\
            1797.0  4.5065471067695274e-13  \\
            1798.0  4.5018489721062874e-13  \\
            1799.0  4.501213648948023e-13  \\
            1800.0  4.4992032480577154e-13  \\
            1801.0  4.496323077644478e-13  \\
            1802.0  4.4920607659128685e-13  \\
            1803.0  4.4901807473903117e-13  \\
            1804.0  4.4861240599227e-13  \\
            1805.0  4.4848571495899126e-13  \\
            1806.0  4.483800506051531e-13  \\
            1807.0  4.4816610598126184e-13  \\
            1808.0  4.4809941015920664e-13  \\
            1809.0  4.4771792403240295e-13  \\
            1810.0  4.4759898279751927e-13  \\
            1811.0  4.474943964449534e-13  \\
            1812.0  4.46916878688579e-13  \\
            1813.0  4.4667402228729274e-13  \\
            1814.0  4.4649046416699023e-13  \\
            1815.0  4.460692785892994e-13  \\
            1816.0  4.457502011268016e-13  \\
            1817.0  4.456219503606944e-13  \\
            1818.0  4.4533687996012434e-13  \\
            1819.0  4.451388408685423e-13  \\
            1820.0  4.447743746787615e-13  \\
            1821.0  4.4447363128314806e-13  \\
            1822.0  4.4427456127455216e-13  \\
            1823.0  4.435188686833217e-13  \\
            1824.0  4.4342734554653415e-13  \\
            1825.0  4.431226428864204e-13  \\
            1826.0  4.4295862481956813e-13  \\
            1827.0  4.4285650495015246e-13  \\
            1828.0  4.427272628098906e-13  \\
            1829.0  4.4266735422474067e-13  \\
            1830.0  4.421714213798878e-13  \\
            1831.0  4.419725151930959e-13  \\
            1832.0  4.4184407194543217e-13  \\
            1833.0  4.4160795209784545e-13  \\
            1834.0  4.413485978674653e-13  \\
            1835.0  4.4117126232680946e-13  \\
            1836.0  4.4091471522057425e-13  \\
            1837.0  4.4067607626556e-13  \\
            1838.0  4.406540136040082e-13  \\
            1839.0  4.404406055475883e-13  \\
            1840.0  4.4031385946612444e-13  \\
            1841.0  4.396727685967607e-13  \\
            1842.0  4.396611805129755e-13  \\
            1843.0  4.392856341915504e-13  \\
            1844.0  4.3906182856203363e-13  \\
            1845.0  4.386291079047768e-13  \\
            1846.0  4.3850786832397916e-13  \\
            1847.0  4.379484996517169e-13  \\
            1848.0  4.3769761928648063e-13  \\
            1849.0  4.37210486105258e-13  \\
            1850.0  4.367140457265515e-13  \\
            1851.0  4.3617512716142014e-13  \\
            1852.0  4.3602738820828604e-13  \\
            1853.0  4.359406200584554e-13  \\
            1854.0  4.353034800940085e-13  \\
            1855.0  4.3524901343294167e-13  \\
            1856.0  4.349796883222414e-13  \\
            1857.0  4.348524643831187e-13  \\
            1858.0  4.3437171585148454e-13  \\
            1859.0  4.3408042678081706e-13  \\
            1860.0  4.335513248814426e-13  \\
            1861.0  4.334467955782142e-13  \\
            1862.0  4.3310431995434055e-13  \\
            1863.0  4.330185478953552e-13  \\
            1864.0  4.327852463559831e-13  \\
            1865.0  4.3185016158913875e-13  \\
            1866.0  4.3169229654631825e-13  \\
            1867.0  4.313881254631552e-13  \\
            1868.0  4.312767161840217e-13  \\
            1869.0  4.3107352861872693e-13  \\
            1870.0  4.3069916863148613e-13  \\
            1871.0  4.3034909584895e-13  \\
            1872.0  4.3029882317471165e-13  \\
            1873.0  4.301670872476052e-13  \\
            1874.0  4.2987382422154853e-13  \\
            1875.0  4.2972704715608433e-13  \\
            1876.0  4.2956898792440023e-13  \\
            1877.0  4.291038163916919e-13  \\
            1878.0  4.289610070789784e-13  \\
            1879.0  4.2891807530679687e-13  \\
            1880.0  4.285371400408e-13  \\
            1881.0  4.283144951942057e-13  \\
            1882.0  4.279464889395862e-13  \\
            1883.0  4.278640978812673e-13  \\
            1884.0  4.2755645790012755e-13  \\
            1885.0  4.2742758319501963e-13  \\
            1886.0  4.271790494797293e-13  \\
            1887.0  4.2692750318096333e-13  \\
            1888.0  4.267287088781057e-13  \\
            1889.0  4.265344839083026e-13  \\
            1890.0  4.259446284871484e-13  \\
            1891.0  4.257811984495966e-13  \\
            1892.0  4.2568778611951216e-13  \\
            1893.0  4.2534269743815583e-13  \\
            1894.0  4.250470844146145e-13  \\
            1895.0  4.250211524646642e-13  \\
            1896.0  4.245834778839943e-13  \\
            1897.0  4.242798208466604e-13  \\
            1898.0  4.241713225189434e-13  \\
            1899.0  4.2403200609072473e-13  \\
            1900.0  4.236959272352823e-13  \\
            1901.0  4.233177639016634e-13  \\
            1902.0  4.23313646467411e-13  \\
            1903.0  4.22939164693359e-13  \\
            1904.0  4.22747468950458e-13  \\
            1905.0  4.2255657583650544e-13  \\
            1906.0  4.223526104137099e-13  \\
            1907.0  4.220324896324019e-13  \\
            1908.0  4.218681540992344e-13  \\
            1909.0  4.215168607504599e-13  \\
            1910.0  4.2136585481554465e-13  \\
            1911.0  4.2103091156677785e-13  \\
            1912.0  4.208231741446785e-13  \\
            1913.0  4.199799827047433e-13  \\
            1914.0  4.198281900797138e-13  \\
            1915.0  4.1959073298677833e-13  \\
            1916.0  4.194333597110034e-13  \\
            1917.0  4.1889509640962716e-13  \\
            1918.0  4.186587452693239e-13  \\
            1919.0  4.182503833049244e-13  \\
            1920.0  4.1820687950023135e-13  \\
            1921.0  4.180785972785259e-13  \\
            1922.0  4.176244773301749e-13  \\
            1923.0  4.1741597681198523e-13  \\
            1924.0  4.1728158957389717e-13  \\
            1925.0  4.171301449574116e-13  \\
            1926.0  4.1686594311252203e-13  \\
            1927.0  4.1648881239918605e-13  \\
            1928.0  4.1641602680645834e-13  \\
            1929.0  4.1620577176158577e-13  \\
            1930.0  4.1590497439613283e-13  \\
            1931.0  4.1586520064910043e-13  \\
            1932.0  4.155852009939443e-13  \\
            1933.0  4.153660909172616e-13  \\
            1934.0  4.1498369250385647e-13  \\
            1935.0  4.147019223834186e-13  \\
            1936.0  4.146772159277608e-13  \\
            1937.0  4.1396715383637727e-13  \\
            1938.0  4.137012011772221e-13  \\
            1939.0  4.1357365024657435e-13  \\
            1940.0  4.129942249286807e-13  \\
            1941.0  4.128203039803103e-13  \\
            1942.0  4.1255671437262915e-13  \\
            1943.0  4.123945398227645e-13  \\
            1944.0  4.1207056409328996e-13  \\
            1945.0  4.1185962954855e-13  \\
            1946.0  4.113284881147999e-13  \\
            1947.0  4.111414972483725e-13  \\
            1948.0  4.1084644716606173e-13  \\
            1949.0  4.1044754822247826e-13  \\
            1950.0  4.103641039906999e-13  \\
            1951.0  4.102147092335518e-13  \\
            1952.0  4.0990609331680104e-13  \\
            1953.0  4.0963814399886337e-13  \\
            1954.0  4.092343841246399e-13  \\
            1955.0  4.0893207413943423e-13  \\
            1956.0  4.0875916283602035e-13  \\
            1957.0  4.085689836263484e-13  \\
            1958.0  4.0832379319917924e-13  \\
            1959.0  4.079050266096717e-13  \\
            1960.0  4.0770338277807563e-13  \\
            1961.0  4.076534842888611e-13  \\
            1962.0  4.0730196090628606e-13  \\
            1963.0  4.0691898444627927e-13  \\
            1964.0  4.067878476442501e-13  \\
            1965.0  4.0654080818443215e-13  \\
            1966.0  4.062761814370194e-13  \\
            1967.0  4.060979467127975e-13  \\
            1968.0  4.056180615602111e-13  \\
            1969.0  4.0540108995883783e-13  \\
            1970.0  4.0497282731883606e-13  \\
            1971.0  4.047852783935788e-13  \\
            1972.0  4.0448158084789113e-13  \\
            1973.0  4.042498290680693e-13  \\
            1974.0  4.0409055750876827e-13  \\
            1975.0  4.038309666623729e-13  \\
            1976.0  4.0366396683056746e-13  \\
            1977.0  4.035195578805154e-13  \\
            1978.0  4.0299374666384324e-13  \\
            1979.0  4.0275367796954627e-13  \\
            1980.0  4.025319482042326e-13  \\
            1981.0  4.022995891865708e-13  \\
            1982.0  4.0203055131968394e-13  \\
            1983.0  4.0190824918430434e-13  \\
            1984.0  4.01412754509943e-13  \\
            1985.0  4.01345672944272e-13  \\
            1986.0  4.0117941356863054e-13  \\
            1987.0  4.0091395369387697e-13  \\
            1988.0  4.007161360135798e-13  \\
            1989.0  4.0039848643842887e-13  \\
            1990.0  4.002084036959754e-13  \\
            1991.0  3.997870995662127e-13  \\
            1992.0  3.996189535328067e-13  \\
            1993.0  3.99450170805292e-13  \\
            1994.0  3.9936709833437413e-13  \\
            1995.0  3.99204701077861e-13  \\
            1996.0  3.9901041501871637e-13  \\
            1997.0  3.988431828242883e-13  \\
            1998.0  3.9836842802370905e-13  \\
            1999.0  3.982086321359389e-13  \\
            2000.0  3.981311709917297e-13  \\
            2001.0  3.977476771631452e-13  \\
            2002.0  3.9730427695388384e-13  \\
            2003.0  3.972183922425662e-13  \\
            2004.0  3.971321079837216e-13  \\
            2005.0  3.966813235451399e-13  \\
            2006.0  3.963612479901581e-13  \\
            2007.0  3.961373377964301e-13  \\
            2008.0  3.958376891444879e-13  \\
            2009.0  3.957355521500661e-13  \\
            2010.0  3.9556497331847275e-13  \\
            2011.0  3.9536787376488136e-13  \\
            2012.0  3.948576760415249e-13  \\
            2013.0  3.9472929098086484e-13  \\
            2014.0  3.9443255522654335e-13  \\
            2015.0  3.942325918280844e-13  \\
            2016.0  3.9409759602776297e-13  \\
            2017.0  3.939711850819675e-13  \\
            2018.0  3.935229291852739e-13  \\
            2019.0  3.9328994727593415e-13  \\
            2020.0  3.9314274377146413e-13  \\
            2021.0  3.9266503317533723e-13  \\
            2022.0  3.925409963748119e-13  \\
            2023.0  3.924284836887633e-13  \\
            2024.0  3.9210876499055275e-13  \\
            2025.0  3.919751259742404e-13  \\
            2026.0  3.9162720815210073e-13  \\
            2027.0  3.912529217563058e-13  \\
            2028.0  3.911590965377408e-13  \\
            2029.0  3.910704953524752e-13  \\
            2030.0  3.9096358116073894e-13  \\
            2031.0  3.9074250118541115e-13  \\
            2032.0  3.904279001133507e-13  \\
            2033.0  3.901997956720806e-13  \\
            2034.0  3.9013395253322385e-13  \\
            2035.0  3.8991083784000923e-13  \\
            2036.0  3.895116020782922e-13  \\
            2037.0  3.893333953745913e-13  \\
            2038.0  3.8903824813260284e-13  \\
            2039.0  3.8886479509373205e-13  \\
            2040.0  3.8883342364694974e-13  \\
            2041.0  3.887563174284407e-13  \\
            2042.0  3.8854800801216436e-13  \\
            2043.0  3.8845149285674125e-13  \\
            2044.0  3.8800323574875566e-13  \\
            2045.0  3.878895547469896e-13  \\
            2046.0  3.8758841694407334e-13  \\
            2047.0  3.8735501902743173e-13  \\
            2048.0  3.8704115576325293e-13  \\
            2049.0  3.8688020844742966e-13  \\
            2050.0  3.8663675204651264e-13  \\
            2051.0  3.86211128844909e-13  \\
            2052.0  3.8607751090765726e-13  \\
            2053.0  3.860582853253561e-13  \\
            2054.0  3.8570544029904754e-13  \\
            2055.0  3.856071892077113e-13  \\
            2056.0  3.8548418557923137e-13  \\
            2057.0  3.8534797632427043e-13  \\
            2058.0  3.849736136664364e-13  \\
            2059.0  3.846805751639416e-13  \\
            2060.0  3.8438874838548605e-13  \\
            2061.0  3.8425214809210154e-13  \\
            2062.0  3.8386573471445856e-13  \\
            2063.0  3.8364202081883887e-13  \\
            2064.0  3.83551560803975e-13  \\
            2065.0  3.8345053509924686e-13  \\
            2066.0  3.8314703986127546e-13  \\
            2067.0  3.829318679816476e-13  \\
            2068.0  3.828492546835046e-13  \\
            2069.0  3.8272854497569163e-13  \\
            2070.0  3.8258837581257294e-13  \\
            2071.0  3.824523043857645e-13  \\
            2072.0  3.822839871355835e-13  \\
            2073.0  3.8216098941067066e-13  \\
            2074.0  3.8206035254813426e-13  \\
            2075.0  3.816929293779086e-13  \\
            2076.0  3.8166160764610627e-13  \\
            2077.0  3.815052143773923e-13  \\
            2078.0  3.813809149892035e-13  \\
            2079.0  3.8105829750620007e-13  \\
            2080.0  3.8076350876875673e-13  \\
            2081.0  3.805153991072217e-13  \\
            2082.0  3.8041199802487757e-13  \\
            2083.0  3.8022313151584053e-13  \\
            2084.0  3.800721722715524e-13  \\
            2085.0  3.7989828383307224e-13  \\
            2086.0  3.7979546362811155e-13  \\
            2087.0  3.795675804479691e-13  \\
            2088.0  3.7934766042619263e-13  \\
            2089.0  3.7916425217546603e-13  \\
            2090.0  3.791184262285098e-13  \\
            2091.0  3.788923831904238e-13  \\
            2092.0  3.787520861358447e-13  \\
            2093.0  3.786448906981377e-13  \\
            2094.0  3.785761853998108e-13  \\
            2095.0  3.7851488847438863e-13  \\
            2096.0  3.7834822139287157e-13  \\
            2097.0  3.782504799027218e-13  \\
            2098.0  3.7810791240702846e-13  \\
            2099.0  3.780655054653312e-13  \\
            2100.0  3.7791437987857535e-13  \\
            2101.0  3.776900515550142e-13  \\
            2102.0  3.774803979694382e-13  \\
            2103.0  3.773943385207087e-13  \\
            2104.0  3.77314466772783e-13  \\
            2105.0  3.7725908200194986e-13  \\
            2106.0  3.7710716105241674e-13  \\
            2107.0  3.769125420147294e-13  \\
            2108.0  3.7677436191387227e-13  \\
            2109.0  3.7663390575126064e-13  \\
            2110.0  3.764269083989764e-13  \\
            2111.0  3.76158839943753e-13  \\
            2112.0  3.757699996350861e-13  \\
            2113.0  3.757455415808404e-13  \\
            2114.0  3.7545008406537326e-13  \\
            2115.0  3.753244771754272e-13  \\
            2116.0  3.7524411836506973e-13  \\
            2117.0  3.7512996616805474e-13  \\
            2118.0  3.746879620453226e-13  \\
            2119.0  3.7465288579023476e-13  \\
            2120.0  3.744839224947826e-13  \\
            2121.0  3.743092036406903e-13  \\
            2122.0  3.742952002546991e-13  \\
            2123.0  3.742324645182976e-13  \\
            2124.0  3.742040412431374e-13  \\
            2125.0  3.7401993111024305e-13  \\
            2126.0  3.7389701276551497e-13  \\
            2127.0  3.7362411163193375e-13  \\
            2128.0  3.735659099924909e-13  \\
            2129.0  3.733360222336575e-13  \\
            2130.0  3.7321579989527067e-13  \\
            2131.0  3.7299221910611446e-13  \\
            2132.0  3.7286058792838345e-13  \\
            2133.0  3.726996200843427e-13  \\
            2134.0  3.7263551511606537e-13  \\
            2135.0  3.725377842157326e-13  \\
            2136.0  3.722449172941927e-13  \\
            2137.0  3.722037701307768e-13  \\
            2138.0  3.7215544809338297e-13  \\
            2139.0  3.72079826737363e-13  \\
            2140.0  3.7189448411367354e-13  \\
            2141.0  3.717365730604808e-13  \\
            2142.0  3.715074465348437e-13  \\
            2143.0  3.713044516578983e-13  \\
            2144.0  3.7115267105618613e-13  \\
            2145.0  3.7094578921137296e-13  \\
            2146.0  3.706477113194938e-13  \\
            2147.0  3.7052960451818527e-13  \\
            2148.0  3.703571414398116e-13  \\
            2149.0  3.7025659101978334e-13  \\
            2150.0  3.6999760488019806e-13  \\
            2151.0  3.6977792295546734e-13  \\
            2152.0  3.696866196825333e-13  \\
            2153.0  3.695095242690837e-13  \\
            2154.0  3.69446477270129e-13  \\
            2155.0  3.6929276718506815e-13  \\
            2156.0  3.691550452686719e-13  \\
            2157.0  3.690257731118312e-13  \\
            2158.0  3.6890125873475513e-13  \\
            2159.0  3.6879464174560636e-13  \\
            2160.0  3.6865932380364817e-13  \\
            2161.0  3.6829190093509787e-13  \\
            2162.0  3.6810194013104345e-13  \\
            2163.0  3.678305868140232e-13  \\
            2164.0  3.67709189708572e-13  \\
            2165.0  3.6746169522406316e-13  \\
            2166.0  3.674228716802077e-13  \\
            2167.0  3.6726260985791044e-13  \\
            2168.0  3.6706043468869346e-13  \\
            2169.0  3.6678722440115553e-13  \\
            2170.0  3.666730179061927e-13  \\
            2171.0  3.665148195281227e-13  \\
            2172.0  3.6637972780604124e-13  \\
            2173.0  3.6634542547307394e-13  \\
            2174.0  3.6627514876937215e-13  \\
            2175.0  3.6596643138818674e-13  \\
            2176.0  3.6592326071621625e-13  \\
            2177.0  3.6579012826237426e-13  \\
            2178.0  3.6560387583398576e-13  \\
            2179.0  3.655554685584089e-13  \\
            2180.0  3.654389569446036e-13  \\
            2181.0  3.653148430509304e-13  \\
            2182.0  3.65156176382339e-13  \\
            2183.0  3.650690438875621e-13  \\
            2184.0  3.650139966515563e-13  \\
            2185.0  3.647753366705843e-13  \\
            2186.0  3.6459953392441983e-13  \\
            2187.0  3.6448517354837546e-13  \\
            2188.0  3.644133446758144e-13  \\
            2189.0  3.641207479941978e-13  \\
            2190.0  3.6390368739118536e-13  \\
            2191.0  3.6384518182938944e-13  \\
            2192.0  3.636571808772618e-13  \\
            2193.0  3.6358714819052513e-13  \\
            2194.0  3.6339988637981644e-13  \\
            2195.0  3.6334905757915785e-13  \\
            2196.0  3.633187624265975e-13  \\
            2197.0  3.632284111626417e-13  \\
            2198.0  3.6314275868251955e-13  \\
            2199.0  3.630847979926394e-13  \\
            2200.0  3.629387334918736e-13  \\
            2201.0  3.6285037936429047e-13  \\
            2202.0  3.6275307499613774e-13  \\
            2203.0  3.6257328156965145e-13  \\
            2204.0  3.623281377442165e-13  \\
            2205.0  3.6218521677817743e-13  \\
            2206.0  3.621255891441072e-13  \\
            2207.0  3.620834792616602e-13  \\
            2208.0  3.6190303195253154e-13  \\
            2209.0  3.616218743747286e-13  \\
            2210.0  3.614923449286182e-13  \\
            2211.0  3.6142312176138426e-13  \\
            2212.0  3.612928119745544e-13  \\
            2213.0  3.611647450544636e-13  \\
            2214.0  3.608948632094258e-13  \\
            2215.0  3.608461722153424e-13  \\
            2216.0  3.6080429810433897e-13  \\
            2217.0  3.6071561755276865e-13  \\
            2218.0  3.6051802883608693e-13  \\
            2219.0  3.6047345679563987e-13  \\
            2220.0  3.6030549128661825e-13  \\
            2221.0  3.601939254808184e-13  \\
            2222.0  3.5996634359559873e-13  \\
            2223.0  3.5991414040131777e-13  \\
            2224.0  3.598254683355991e-13  \\
            2225.0  3.596384540077344e-13  \\
            2226.0  3.5948249486627804e-13  \\
            2227.0  3.594548077937462e-13  \\
            2228.0  3.5936736276414325e-13  \\
            2229.0  3.593010137284594e-13  \\
            2230.0  3.5921189932258656e-13  \\
            2231.0  3.5902013746145865e-13  \\
            2232.0  3.589737102170179e-13  \\
            2233.0  3.589134190080564e-13  \\
            2234.0  3.588461516820272e-13  \\
            2235.0  3.588042692008639e-13  \\
            2236.0  3.5865401940566104e-13  \\
            2237.0  3.5853251297257845e-13  \\
            2238.0  3.584322165394283e-13  \\
            2239.0  3.5835286719288644e-13  \\
            2240.0  3.581806736739981e-13  \\
            2241.0  3.5812099191839444e-13  \\
            2242.0  3.5801175669743525e-13  \\
            2243.0  3.5795769991456736e-13  \\
            2244.0  3.5785285880787113e-13  \\
            2245.0  3.5771516708784443e-13  \\
            2246.0  3.5769960131847783e-13  \\
            2247.0  3.5749959389590555e-13  \\
            2248.0  3.573750480663294e-13  \\
            2249.0  3.573308367837757e-13  \\
            2250.0  3.5714249851624847e-13  \\
            2251.0  3.570804103792641e-13  \\
            2252.0  3.5693422306259355e-13  \\
            2253.0  3.5682237527117574e-13  \\
            2254.0  3.566389660469323e-13  \\
            2255.0  3.565198837843256e-13  \\
            2256.0  3.564273286400374e-13  \\
            2257.0  3.562477313004448e-13  \\
            2258.0  3.5610331426921247e-13  \\
            2259.0  3.5601340130225735e-13  \\
            2260.0  3.5599299438153376e-13  \\
            2261.0  3.559178630410961e-13  \\
            2262.0  3.558059654246071e-13  \\
            2263.0  3.555759773259395e-13  \\
            2264.0  3.5547327585900467e-13  \\
            2265.0  3.553768024394095e-13  \\
            2266.0  3.552810304486324e-13  \\
            2267.0  3.5520400891711593e-13  \\
            2268.0  3.551069527636824e-13  \\
            2269.0  3.5483933481518646e-13  \\
            2270.0  3.5467129152656556e-13  \\
            2271.0  3.546207849259372e-13  \\
            2272.0  3.5458332430521533e-13  \\
            2273.0  3.5441142074808386e-13  \\
            2274.0  3.5435039828747247e-13  \\
            2275.0  3.5415241308274303e-13  \\
            2276.0  3.540869186706083e-13  \\
            2277.0  3.5399001348763976e-13  \\
            2278.0  3.539390604412537e-13  \\
            2279.0  3.5378930531971535e-13  \\
            2280.0  3.536625484166335e-13  \\
            2281.0  3.535050064717625e-13  \\
            2282.0  3.5339513975214513e-13  \\
            2283.0  3.533437771619913e-13  \\
            2284.0  3.5323411009615867e-13  \\
            2285.0  3.531850423735843e-13  \\
            2286.0  3.5311790415258376e-13  \\
            2287.0  3.529127891216234e-13  \\
            2288.0  3.528767822339373e-13  \\
            2289.0  3.5270213062804224e-13  \\
            2290.0  3.5255306108791005e-13  \\
            2291.0  3.524226621938952e-13  \\
            2292.0  3.523590508992472e-13  \\
            2293.0  3.521189535712769e-13  \\
            2294.0  3.520693758747013e-13  \\
            2295.0  3.518184855018505e-13  \\
            2296.0  3.5169946890751515e-13  \\
            2297.0  3.516267264287918e-13  \\
            2298.0  3.5143259867959294e-13  \\
            2299.0  3.5141785314848393e-13  \\
            2300.0  3.51063376372524e-13  \\
            2301.0  3.5098781419549125e-13  \\
            2302.0  3.508577632466148e-13  \\
            2303.0  3.507053882557722e-13  \\
            2304.0  3.5058543612182896e-13  \\
            2305.0  3.50428160909806e-13  \\
            2306.0  3.502810794584582e-13  \\
            2307.0  3.5022639340671283e-13  \\
            2308.0  3.5001510731695647e-13  \\
            2309.0  3.498914308397733e-13  \\
            2310.0  3.496807372945362e-13  \\
            2311.0  3.4953345047189907e-13  \\
            2312.0  3.4936146894039455e-13  \\
            2313.0  3.492833426078745e-13  \\
            2314.0  3.4911683820128167e-13  \\
            2315.0  3.490641622225277e-13  \\
            2316.0  3.4898142490300253e-13  \\
            2317.0  3.48788985661031e-13  \\
            2318.0  3.4865926599659365e-13  \\
            2319.0  3.485687422801118e-13  \\
            2320.0  3.484658677490731e-13  \\
            2321.0  3.4819463073638854e-13  \\
            2322.0  3.480434009953332e-13  \\
            2323.0  3.4799115196553126e-13  \\
            2324.0  3.4790745906693523e-13  \\
            2325.0  3.4780934190463587e-13  \\
            2326.0  3.47664560666624e-13  \\
            2327.0  3.476379067134771e-13  \\
            2328.0  3.473634729729914e-13  \\
            2329.0  3.47247157822257e-13  \\
            2330.0  3.471518812005177e-13  \\
            2331.0  3.468126037250523e-13  \\
            2332.0  3.4653882979540576e-13  \\
            2333.0  3.4636796910255575e-13  \\
            2334.0  3.4631232932774075e-13  \\
            2335.0  3.4616225063205535e-13  \\
            2336.0  3.460805923510946e-13  \\
            2337.0  3.4598527899706967e-13  \\
            2338.0  3.4586131474629347e-13  \\
            2339.0  3.457405404148651e-13  \\
            2340.0  3.453313333840012e-13  \\
            2341.0  3.4523748142755884e-13  \\
            2342.0  3.4511444321478054e-13  \\
            2343.0  3.4494140931790954e-13  \\
            2344.0  3.447515835970573e-13  \\
            2345.0  3.445706427192115e-13  \\
            2346.0  3.4447208102300863e-13  \\
            2347.0  3.4440234219987304e-13  \\
            2348.0  3.4433512207261386e-13  \\
            2349.0  3.4426176400245317e-13  \\
            2350.0  3.4397572228505577e-13  \\
            2351.0  3.438238865980696e-13  \\
            2352.0  3.4375286846464527e-13  \\
            2353.0  3.436759676487154e-13  \\
            2354.0  3.433439421410927e-13  \\
            2355.0  3.432603599648531e-13  \\
            2356.0  3.4323063700485294e-13  \\
            2357.0  3.4308958914982866e-13  \\
            2358.0  3.4296499971586153e-13  \\
            2359.0  3.4282178896873715e-13  \\
            2360.0  3.427662107891849e-13  \\
            2361.0  3.427116758212129e-13  \\
            2362.0  3.4249588309081634e-13  \\
            2363.0  3.4240806140929374e-13  \\
            2364.0  3.4222556983141164e-13  \\
            2365.0  3.4202934004401097e-13  \\
            2366.0  3.4186815971707516e-13  \\
            2367.0  3.4186059494877e-13  \\
            2368.0  3.41546558476607e-13  \\
            2369.0  3.414000594205413e-13  \\
            2370.0  3.4129538533575436e-13  \\
            2371.0  3.412075968524092e-13  \\
            2372.0  3.411481887924331e-13  \\
            2373.0  3.408658421717106e-13  \\
            2374.0  3.4061455964212335e-13  \\
            2375.0  3.404512238031588e-13  \\
            2376.0  3.403521760392873e-13  \\
            2377.0  3.4020275053702296e-13  \\
            2378.0  3.400398150523919e-13  \\
            2379.0  3.4002020404515025e-13  \\
            2380.0  3.3990419360108754e-13  \\
            2381.0  3.396878162810571e-13  \\
            2382.0  3.396720060368844e-13  \\
            2383.0  3.394839198818761e-13  \\
            2384.0  3.3933252654586766e-13  \\
            2385.0  3.391997527873322e-13  \\
            2386.0  3.391388230537696e-13  \\
            2387.0  3.3897883732708646e-13  \\
            2388.0  3.387949974510952e-13  \\
            2389.0  3.3861400180406814e-13  \\
            2390.0  3.383149050649392e-13  \\
            2391.0  3.382292798938309e-13  \\
            2392.0  3.3814694436259685e-13  \\
            2393.0  3.380834620359961e-13  \\
            2394.0  3.3795720173202745e-13  \\
            2395.0  3.376616127494137e-13  \\
            2396.0  3.3762595855134595e-13  \\
            2397.0  3.3729853585372767e-13  \\
            2398.0  3.372155046772947e-13  \\
            2399.0  3.3707547104937825e-13  \\
            2400.0  3.3679291608349175e-13  \\
            2401.0  3.3655236980986986e-13  \\
            2402.0  3.3649052601586853e-13  \\
            2403.0  3.363376584612653e-13  \\
            2404.0  3.36215241791216e-13  \\
            2405.0  3.35984035126951e-13  \\
            2406.0  3.358506435318232e-13  \\
            2407.0  3.3572902338652723e-13  \\
            2408.0  3.3569264056148255e-13  \\
            2409.0  3.353404696832985e-13  \\
            2410.0  3.352117890882759e-13  \\
            2411.0  3.350986624898238e-13  \\
            2412.0  3.348969256830835e-13  \\
            2413.0  3.347354565894391e-13  \\
            2414.0  3.346316539381151e-13  \\
            2415.0  3.3452356697973127e-13  \\
            2416.0  3.3437477143821925e-13  \\
            2417.0  3.3409914427073637e-13  \\
            2418.0  3.3393783881351697e-13  \\
            2419.0  3.3389168623124435e-13  \\
            2420.0  3.3355271230676955e-13  \\
            2421.0  3.335221499299618e-13  \\
            2422.0  3.3341518843812465e-13  \\
            2423.0  3.3326995793331247e-13  \\
            2424.0  3.331188787263894e-13  \\
            2425.0  3.3283095332407694e-13  \\
            2426.0  3.3279248987486574e-13  \\
            2427.0  3.3272206915384135e-13  \\
            2428.0  3.3262070738017823e-13  \\
            2429.0  3.322911430523464e-13  \\
            2430.0  3.32223925617605e-13  \\
            2431.0  3.321246457904163e-13  \\
            2432.0  3.319247385550153e-13  \\
            2433.0  3.316145432263146e-13  \\
            2434.0  3.314595140037186e-13  \\
            2435.0  3.3131154245032544e-13  \\
            2436.0  3.3122857827786517e-13  \\
            2437.0  3.3121146203968353e-13  \\
            2438.0  3.30844957906175e-13  \\
            2439.0  3.30833165029077e-13  \\
            2440.0  3.3064869865872393e-13  \\
            2441.0  3.305426828211946e-13  \\
            2442.0  3.3046938700978124e-13  \\
            2443.0  3.302933335123699e-13  \\
            2444.0  3.302176633371821e-13  \\
            2445.0  3.2998112428198367e-13  \\
            2446.0  3.298392323106846e-13  \\
            2447.0  3.2964184596318817e-13  \\
            2448.0  3.2953439724422176e-13  \\
            2449.0  3.2945759556197015e-13  \\
            2450.0  3.2907904736844353e-13  \\
            2451.0  3.2894095553846973e-13  \\
            2452.0  3.2867145720014516e-13  \\
            2453.0  3.2854423999701594e-13  \\
            2454.0  3.2842043518768675e-13  \\
            2455.0  3.2816357316780603e-13  \\
            2456.0  3.2807815182274796e-13  \\
            2457.0  3.2789030087722277e-13  \\
            2458.0  3.2769577073032626e-13  \\
            2459.0  3.2755356218853685e-13  \\
            2460.0  3.273794806653719e-13  \\
            2461.0  3.2714223887908617e-13  \\
            2462.0  3.269880061324706e-13  \\
            2463.0  3.269196222167691e-13  \\
            2464.0  3.2689196445663506e-13  \\
            2465.0  3.266467166674304e-13  \\
            2466.0  3.263852520690637e-13  \\
            2467.0  3.2611543174483224e-13  \\
            2468.0  3.2597673617620575e-13  \\
            2469.0  3.2583726608069896e-13  \\
            2470.0  3.2566888666004305e-13  \\
            2471.0  3.2549342045910995e-13  \\
            2472.0  3.252360162981602e-13  \\
            2473.0  3.250935336467531e-13  \\
            2474.0  3.2506351443637765e-13  \\
            2475.0  3.248244151249149e-13  \\
            2476.0  3.245877396171153e-13  \\
            2477.0  3.24437203693786e-13  \\
            2478.0  3.2440795873623876e-13  \\
            2479.0  3.242863710439328e-13  \\
            2480.0  3.241438071050316e-13  \\
            2481.0  3.2395171473860204e-13  \\
            2482.0  3.235563216913504e-13  \\
            2483.0  3.234160396987526e-13  \\
            2484.0  3.2320675250554314e-13  \\
            2485.0  3.2289937030615656e-13  \\
            2486.0  3.228451124006803e-13  \\
            2487.0  3.2265955694480885e-13  \\
            2488.0  3.2249973569427244e-13  \\
            2489.0  3.223396670746048e-13  \\
            2490.0  3.221632429328063e-13  \\
            2491.0  3.219984767776388e-13  \\
            2492.0  3.217375743845497e-13  \\
            2493.0  3.2167487752594203e-13  \\
            2494.0  3.2155061824949906e-13  \\
            2495.0  3.2142375636400346e-13  \\
            2496.0  3.2131246712628917e-13  \\
            2497.0  3.211413292383924e-13  \\
            2498.0  3.210220646509764e-13  \\
            2499.0  3.207064976162312e-13  \\
            2500.0  3.206868583089717e-13  \\
            2501.0  3.2062380086850544e-13  \\
            2502.0  3.2040575481818213e-13  \\
            2503.0  3.202189252852774e-13  \\
            2504.0  3.200202594918589e-13  \\
            2505.0  3.19894011000332e-13  \\
            2506.0  3.197072457165729e-13  \\
            2507.0  3.1961214250894026e-13  \\
            2508.0  3.1937865045838183e-13  \\
            2509.0  3.192665207630615e-13  \\
            2510.0  3.190474128858649e-13  \\
            2511.0  3.190024736866391e-13  \\
            2512.0  3.1873325365326484e-13  \\
            2513.0  3.1862346643841964e-13  \\
            2514.0  3.184580917178481e-13  \\
            2515.0  3.183799539770441e-13  \\
            2516.0  3.1824347139154444e-13  \\
            2517.0  3.1805169756466705e-13  \\
            2518.0  3.179296435142925e-13  \\
            2519.0  3.1756978213885646e-13  \\
            2520.0  3.1735280954974737e-13  \\
            2521.0  3.172529206164802e-13  \\
            2522.0  3.1711717560644037e-13  \\
            2523.0  3.170463907340589e-13  \\
            2524.0  3.1689375892311526e-13  \\
            2525.0  3.1686568424657973e-13  \\
            2526.0  3.1650430187346945e-13  \\
            2527.0  3.163241983009591e-13  \\
            2528.0  3.1624350379236237e-13  \\
            2529.0  3.160426431591146e-13  \\
            2530.0  3.160090040936837e-13  \\
            2531.0  3.157472511530244e-13  \\
            2532.0  3.1550841065434364e-13  \\
            2533.0  3.1533772742386305e-13  \\
            2534.0  3.1523290199589197e-13  \\
            2535.0  3.1498079303262367e-13  \\
            2536.0  3.147623408239497e-13  \\
            2537.0  3.1457071900077866e-13  \\
            2538.0  3.1439551345941363e-13  \\
            2539.0  3.142673444632141e-13  \\
            2540.0  3.1418788035188273e-13  \\
            2541.0  3.1403470194094216e-13  \\
            2542.0  3.138154243873541e-13  \\
            2543.0  3.136129656744165e-13  \\
            2544.0  3.134862133698768e-13  \\
            2545.0  3.1337640319355105e-13  \\
            2546.0  3.132243924851338e-13  \\
            2547.0  3.1298625408696124e-13  \\
            2548.0  3.129199448770222e-13  \\
            2549.0  3.1276166201595396e-13  \\
            2550.0  3.1265269732885056e-13  \\
            2551.0  3.1237048376802986e-13  \\
            2552.0  3.1208324937795223e-13  \\
            2553.0  3.119181986237074e-13  \\
            2554.0  3.1187214576233125e-13  \\
            2555.0  3.118426767192636e-13  \\
            2556.0  3.1154940876304865e-13  \\
            2557.0  3.1143757820261987e-13  \\
            2558.0  3.1135820043916093e-13  \\
            2559.0  3.1103171871730003e-13  \\
            2560.0  3.108417674806861e-13  \\
            2561.0  3.107170319655374e-13  \\
            2562.0  3.1052878881892085e-13  \\
            2563.0  3.1041882455454596e-13  \\
            2564.0  3.103340093554711e-13  \\
            2565.0  3.1006935643626755e-13  \\
            2566.0  3.0985496271375134e-13  \\
            2567.0  3.097316142469526e-13  \\
            2568.0  3.0959565082983626e-13  \\
            2569.0  3.0936899348298075e-13  \\
            2570.0  3.0926560575419276e-13  \\
            2571.0  3.0910533389558695e-13  \\
            2572.0  3.0894168995098706e-13  \\
            2573.0  3.0872940550133914e-13  \\
            2574.0  3.0845471423818653e-13  \\
            2575.0  3.083449561780019e-13  \\
            2576.0  3.0820056687640846e-13  \\
            2577.0  3.079761897795986e-13  \\
            2578.0  3.07916126194631e-13  \\
            2579.0  3.0766349425386444e-13  \\
            2580.0  3.076212832174291e-13  \\
            2581.0  3.074639744224069e-13  \\
            2582.0  3.073444418335018e-13  \\
            2583.0  3.069503307321801e-13  \\
            2584.0  3.0680792045971573e-13  \\
            2585.0  3.0661236193010986e-13  \\
            2586.0  3.0638072871159467e-13  \\
            2587.0  3.062426189149089e-13  \\
            2588.0  3.061731783817596e-13  \\
            2589.0  3.060933431111425e-13  \\
            2590.0  3.0599266887548025e-13  \\
            2591.0  3.059593631707921e-13  \\
            2592.0  3.056960134800573e-13  \\
            2593.0  3.0543003489754965e-13  \\
            2594.0  3.0535915697126685e-13  \\
            2595.0  3.0513427986599414e-13  \\
            2596.0  3.0505736478333783e-13  \\
            2597.0  3.0485248370704154e-13  \\
            2598.0  3.046368839547763e-13  \\
            2599.0  3.045463422496949e-13  \\
            2600.0  3.0438431412328013e-13  \\
            2601.0  3.0417100606800853e-13  \\
            2602.0  3.040391611828552e-13  \\
            2603.0  3.037899630771355e-13  \\
            2604.0  3.0375777552838357e-13  \\
            2605.0  3.034896528936705e-13  \\
            2606.0  3.033244059943634e-13  \\
            2607.0  3.032593934692175e-13  \\
            2608.0  3.0313707761921075e-13  \\
            2609.0  3.029658206782636e-13  \\
            2610.0  3.02844586090997e-13  \\
            2611.0  3.026305104397859e-13  \\
            2612.0  3.0253752207346435e-13  \\
            2613.0  3.022487937685231e-13  \\
            2614.0  3.021140301659891e-13  \\
            2615.0  3.0194315714942334e-13  \\
            2616.0  3.018194871324395e-13  \\
            2617.0  3.0150416308559435e-13  \\
            2618.0  3.014597979945876e-13  \\
            2619.0  3.0126504097896065e-13  \\
            2620.0  3.011562269364727e-13  \\
            2621.0  3.009879483135817e-13  \\
            2622.0  3.007836994981172e-13  \\
            2623.0  3.0074941267640653e-13  \\
            2624.0  3.004688632369218e-13  \\
            2625.0  3.001254788421508e-13  \\
            2626.0  2.9991711882104635e-13  \\
            2627.0  2.998758396093916e-13  \\
            2628.0  2.9966602924294914e-13  \\
            2629.0  2.9949608734127225e-13  \\
            2630.0  2.9942838796512127e-13  \\
            2631.0  2.9914899802711807e-13  \\
            2632.0  2.9902962495924563e-13  \\
            2633.0  2.989165976871113e-13  \\
            2634.0  2.986609155644252e-13  \\
            2635.0  2.9850975578052797e-13  \\
            2636.0  2.9828198677567e-13  \\
            2637.0  2.980969896048979e-13  \\
            2638.0  2.979537574353306e-13  \\
            2639.0  2.9784169997626545e-13  \\
            2640.0  2.976375686117433e-13  \\
            2641.0  2.9749194641523307e-13  \\
            2642.0  2.973238278091557e-13  \\
            2643.0  2.9722577428324767e-13  \\
            2644.0  2.9684305800352286e-13  \\
            2645.0  2.967616077485681e-13  \\
            2646.0  2.9667042626596845e-13  \\
            2647.0  2.9660895260740863e-13  \\
            2648.0  2.9649571264717994e-13  \\
            2649.0  2.9632459788807125e-13  \\
            2650.0  2.961528107209775e-13  \\
            2651.0  2.960322978284881e-13  \\
            2652.0  2.9575870138477274e-13  \\
            2653.0  2.956208347158627e-13  \\
            2654.0  2.9539553949142484e-13  \\
            2655.0  2.951469484415138e-13  \\
            2656.0  2.950503136627362e-13  \\
            2657.0  2.948042066364376e-13  \\
            2658.0  2.946078031953752e-13  \\
            2659.0  2.945834285731487e-13  \\
            2660.0  2.9446186072438775e-13  \\
            2661.0  2.941112534875379e-13  \\
            2662.0  2.939724346096659e-13  \\
            2663.0  2.938939017688151e-13  \\
            2664.0  2.9357460379645453e-13  \\
            2665.0  2.934836886683359e-13  \\
            2666.0  2.9329897880920003e-13  \\
            2667.0  2.9308088294413204e-13  \\
            2668.0  2.9295413060858554e-13  \\
            2669.0  2.926896152711262e-13  \\
            2670.0  2.924258269148342e-13  \\
            2671.0  2.9214968839738706e-13  \\
            2672.0  2.9206976920214736e-13  \\
            2673.0  2.917973071926887e-13  \\
            2674.0  2.9174013783841114e-13  \\
            2675.0  2.915280336904724e-13  \\
            2676.0  2.914539339645964e-13  \\
            2677.0  2.9121853164473737e-13  \\
            2678.0  2.9087359008833523e-13  \\
            2679.0  2.9072941282425473e-13  \\
            2680.0  2.9053846261769715e-13  \\
            2681.0  2.904371106476137e-13  \\
            2682.0  2.9028402073571764e-13  \\
            2683.0  2.9010392180314135e-13  \\
            2684.0  2.898749129205184e-13  \\
            2685.0  2.894647594436887e-13  \\
            2686.0  2.893220251968785e-13  \\
            2687.0  2.891692357138172e-13  \\
            2688.0  2.889085985353426e-13  \\
            2689.0  2.8874472751391264e-13  \\
            2690.0  2.884986687531709e-13  \\
            2691.0  2.8830154936936887e-13  \\
            2692.0  2.8816219790411427e-13  \\
            2693.0  2.87858615261503e-13  \\
            2694.0  2.876874160975962e-13  \\
            2695.0  2.8762592648714087e-13  \\
            2696.0  2.872258648875651e-13  \\
            2697.0  2.8699045120182404e-13  \\
            2698.0  2.8689266682919037e-13  \\
            2699.0  2.866357261745971e-13  \\
            2700.0  2.8648172098741555e-13  \\
            2701.0  2.86359230803059e-13  \\
            2702.0  2.86205398805665e-13  \\
            2703.0  2.861112664233013e-13  \\
            2704.0  2.8594605906357514e-13  \\
            2705.0  2.857806880141415e-13  \\
            2706.0  2.8553802059785846e-13  \\
            2707.0  2.853548152999872e-13  \\
            2708.0  2.8526207161847664e-13  \\
            2709.0  2.850297669136912e-13  \\
            2710.0  2.8498682141425945e-13  \\
            2711.0  2.8478405178032905e-13  \\
            2712.0  2.846443466023585e-13  \\
            2713.0  2.843069140999833e-13  \\
            2714.0  2.84196039020589e-13  \\
            2715.0  2.8388187760202593e-13  \\
            2716.0  2.836762977199939e-13  \\
            2717.0  2.835166582451368e-13  \\
            2718.0  2.8337301055891064e-13  \\
            2719.0  2.831180304458609e-13  \\
            2720.0  2.830358406125762e-13  \\
            2721.0  2.8288872388429637e-13  \\
            2722.0  2.8245053407433315e-13  \\
            2723.0  2.8222026199434125e-13  \\
            2724.0  2.8205157986106374e-13  \\
            2725.0  2.818487651079359e-13  \\
            2726.0  2.816887025296569e-13  \\
            2727.0  2.8147779740182895e-13  \\
            2728.0  2.812475207260315e-13  \\
            2729.0  2.8113392867127866e-13  \\
            2730.0  2.81043192712752e-13  \\
            2731.0  2.8084156682075277e-13  \\
            2732.0  2.804745924169305e-13  \\
            2733.0  2.8041444185389363e-13  \\
            2734.0  2.8030209212958274e-13  \\
            2735.0  2.801593478547151e-13  \\
            2736.0  2.800479812686346e-13  \\
            2737.0  2.800334557985338e-13  \\
            2738.0  2.798852342591854e-13  \\
            2739.0  2.7970044274436876e-13  \\
            2740.0  2.7958167173395633e-13  \\
            2741.0  2.792699807417327e-13  \\
            2742.0  2.7920193674865396e-13  \\
            2743.0  2.789443535331174e-13  \\
            2744.0  2.7887001385803605e-13  \\
            2745.0  2.786633596580982e-13  \\
            2746.0  2.785264561512233e-13  \\
            2747.0  2.78319560240012e-13  \\
            2748.0  2.7822871420372794e-13  \\
            2749.0  2.779553997108907e-13  \\
            2750.0  2.7777129884125974e-13  \\
            2751.0  2.775632830327818e-13  \\
            2752.0  2.7735012014577933e-13  \\
            2753.0  2.773092455407012e-13  \\
            2754.0  2.7710059436351153e-13  \\
            2755.0  2.7688028778246087e-13  \\
            2756.0  2.7671423582941875e-13  \\
            2757.0  2.766434556581894e-13  \\
            2758.0  2.7637099481338675e-13  \\
            2759.0  2.76235077525993e-13  \\
            2760.0  2.760971871853986e-13  \\
            2761.0  2.759374445499082e-13  \\
            2762.0  2.757021211925e-13  \\
            2763.0  2.7556499897377375e-13  \\
            2764.0  2.7541013615312884e-13  \\
            2765.0  2.7535192591366747e-13  \\
            2766.0  2.751877118245576e-13  \\
            2767.0  2.749960045990535e-13  \\
            2768.0  2.7494713747689404e-13  \\
            2769.0  2.746787671805536e-13  \\
            2770.0  2.745029863827343e-13  \\
            2771.0  2.744667867084641e-13  \\
            2772.0  2.7418083425163935e-13  \\
            2773.0  2.741587367065052e-13  \\
            2774.0  2.740158002660601e-13  \\
            2775.0  2.7379109208370026e-13  \\
            2776.0  2.733839968045286e-13  \\
            2777.0  2.7326214932956695e-13  \\
            2778.0  2.7314458175886275e-13  \\
            2779.0  2.7299091001099006e-13  \\
            2780.0  2.728177060076407e-13  \\
            2781.0  2.72660802230986e-13  \\
            2782.0  2.725323062762095e-13  \\
            2783.0  2.721574101373796e-13  \\
            2784.0  2.7207829207183074e-13  \\
            2785.0  2.7198375068919207e-13  \\
            2786.0  2.7173754472642805e-13  \\
            2787.0  2.7151606175037776e-13  \\
            2788.0  2.7143924726473775e-13  \\
            2789.0  2.7126241341977034e-13  \\
            2790.0  2.7118919100829554e-13  \\
            2791.0  2.71066889723622e-13  \\
            2792.0  2.7098554177118267e-13  \\
            2793.0  2.706589074644906e-13  \\
            2794.0  2.7046328977938965e-13  \\
            2795.0  2.7034324122036046e-13  \\
            2796.0  2.7030877604271007e-13  \\
            2797.0  2.702094372246083e-13  \\
            2798.0  2.6988035024963407e-13  \\
            2799.0  2.697394992456996e-13  \\
            2800.0  2.695355904621986e-13  \\
            2801.0  2.694054601706517e-13  \\
            2802.0  2.691773518620358e-13  \\
            2803.0  2.6906983163011593e-13  \\
            2804.0  2.688927519270086e-13  \\
            2805.0  2.688409741908351e-13  \\
            2806.0  2.6860626580913535e-13  \\
            2807.0  2.685751286128568e-13  \\
            2808.0  2.6848357685342784e-13  \\
            2809.0  2.683215310052031e-13  \\
            2810.0  2.6820003734039264e-13  \\
            2811.0  2.679286396849669e-13  \\
            2812.0  2.6780309628504327e-13  \\
            2813.0  2.675538216202506e-13  \\
            2814.0  2.674286750845752e-13  \\
            2815.0  2.6728076768792644e-13  \\
            2816.0  2.671280473832109e-13  \\
            2817.0  2.6695491600188467e-13  \\
            2818.0  2.6691351485600393e-13  \\
            2819.0  2.6669074058876897e-13  \\
            2820.0  2.6622601653629786e-13  \\
            2821.0  2.6612554843333e-13  \\
            2822.0  2.6581774665119654e-13  \\
            2823.0  2.6562661426445744e-13  \\
            2824.0  2.6549724384476504e-13  \\
            2825.0  2.6528172803584094e-13  \\
            2826.0  2.651555422888465e-13  \\
            2827.0  2.6513666019074964e-13  \\
            2828.0  2.650944492562753e-13  \\
            2829.0  2.647246641779513e-13  \\
            2830.0  2.6470324206145005e-13  \\
            2831.0  2.641623860622614e-13  \\
            2832.0  2.6412901895592935e-13  \\
            2833.0  2.6381909038217625e-13  \\
            2834.0  2.63668337483341e-13  \\
            2835.0  2.631857155725315e-13  \\
            2836.0  2.631001108848384e-13  \\
            2837.0  2.629872482224185e-13  \\
            2838.0  2.6279843892544405e-13  \\
            2839.0  2.627034913477404e-13  \\
            2840.0  2.6230958796702447e-13  \\
            2841.0  2.621089566887371e-13  \\
            2842.0  2.6210300587819744e-13  \\
            2843.0  2.6196986380246157e-13  \\
            2844.0  2.6188036176628297e-13  \\
            2845.0  2.615204992259449e-13  \\
            2846.0  2.613529141281954e-13  \\
            2847.0  2.609143270787425e-13  \\
            2848.0  2.608395300451969e-13  \\
            2849.0  2.607218757527059e-13  \\
            2850.0  2.6061652984170695e-13  \\
            2851.0  2.603304914436877e-13  \\
            2852.0  2.602792600630114e-13  \\
            2853.0  2.6007764450972404e-13  \\
            2854.0  2.5991314879536467e-13  \\
            2855.0  2.5985676691640046e-13  \\
            2856.0  2.5962924389051513e-13  \\
            2857.0  2.594190347808548e-13  \\
            2858.0  2.5932452236840176e-13  \\
            2859.0  2.59286219475591e-13  \\
            2860.0  2.59104879921212e-13  \\
            2861.0  2.5908444978619016e-13  \\
            2862.0  2.5873143717048906e-13  \\
            2863.0  2.5834862347952725e-13  \\
            2864.0  2.582550323329581e-13  \\
            2865.0  2.581738718858823e-13  \\
            2866.0  2.5781187794934313e-13  \\
            2867.0  2.576924142018918e-13  \\
            2868.0  2.5763269860448403e-13  \\
            2869.0  2.572954170108358e-13  \\
            2870.0  2.5718666281822354e-13  \\
            2871.0  2.5711206901809844e-13  \\
            2872.0  2.5672266000501134e-13  \\
            2873.0  2.5657754514443345e-13  \\
            2874.0  2.564814972607967e-13  \\
            2875.0  2.5625646500450745e-13  \\
            2876.0  2.560559953183044e-13  \\
            2877.0  2.5576396181337196e-13  \\
            2878.0  2.554656584343384e-13  \\
            2879.0  2.5539924189361735e-13  \\
            2880.0  2.5528619959220924e-13  \\
            2881.0  2.5515846257283563e-13  \\
            2882.0  2.548310014322749e-13  \\
            2883.0  2.547916301189441e-13  \\
            2884.0  2.5440115545575e-13  \\
            2885.0  2.5439326634838076e-13  \\
            2886.0  2.54256307210499e-13  \\
            2887.0  2.541791405008679e-13  \\
            2888.0  2.540448941618988e-13  \\
            2889.0  2.539464048637764e-13  \\
            2890.0  2.5373954531550265e-13  \\
            2891.0  2.5358983494686184e-13  \\
            2892.0  2.5346595167556375e-13  \\
            2893.0  2.5306387649566897e-13  \\
            2894.0  2.5295167392173317e-13  \\
            2895.0  2.528004904202842e-13  \\
            2896.0  2.524687739160354e-13  \\
            2897.0  2.5235617575106703e-13  \\
            2898.0  2.5218087400895517e-13  \\
            2899.0  2.5199916944468183e-13  \\
            2900.0  2.5194190705788487e-13  \\
            2901.0  2.5177952822244913e-13  \\
            2902.0  2.514767090204838e-13  \\
            2903.0  2.5138475117271325e-13  \\
            2904.0  2.5117703038630944e-13  \\
            2905.0  2.510772811246692e-13  \\
            2906.0  2.5079532939341385e-13  \\
            2907.0  2.5058388499634956e-13  \\
            2908.0  2.505289985041106e-13  \\
            2909.0  2.5033284699615337e-13  \\
            2910.0  2.501968998574321e-13  \\
            2911.0  2.4998497696643163e-13  \\
            2912.0  2.4981213076793217e-13  \\
            2913.0  2.4949044370478404e-13  \\
            2914.0  2.49275886550179e-13  \\
            2915.0  2.4912674368451607e-13  \\
            2916.0  2.489120159514029e-13  \\
            2917.0  2.4873447682987977e-13  \\
            2918.0  2.4851853844773487e-13  \\
            2919.0  2.483900670127445e-13  \\
            2920.0  2.4819234100295945e-13  \\
            2921.0  2.480424641088517e-13  \\
            2922.0  2.4794339261483006e-13  \\
            2923.0  2.4778414010710143e-13  \\
            2924.0  2.475167889127929e-13  \\
            2925.0  2.4728507830062996e-13  \\
            2926.0  2.4718672496622e-13  \\
            2927.0  2.470339282589939e-13  \\
            2928.0  2.469720467299266e-13  \\
            2929.0  2.466282710291513e-13  \\
            2930.0  2.4644225827979994e-13  \\
            2931.0  2.462446428284996e-13  \\
            2932.0  2.461492813283509e-13  \\
            2933.0  2.459442985582632e-13  \\
            2934.0  2.456866412787506e-13  \\
            2935.0  2.455020906682524e-13  \\
            2936.0  2.453889077057716e-13  \\
            2937.0  2.4532714215701815e-13  \\
            2938.0  2.4523002648531807e-13  \\
            2939.0  2.450082292464203e-13  \\
            2940.0  2.447969858623512e-13  \\
            2941.0  2.4468845709700716e-13  \\
            2942.0  2.445024629609528e-13  \\
            2943.0  2.444067911461844e-13  \\
            2944.0  2.4423135951060954e-13  \\
            2945.0  2.438397475732571e-13  \\
            2946.0  2.437610316228884e-13  \\
            2947.0  2.4335617706596946e-13  \\
            2948.0  2.4321899359858906e-13  \\
            2949.0  2.430244950223885e-13  \\
            2950.0  2.429652105063023e-13  \\
            2951.0  2.4263043385909294e-13  \\
            2952.0  2.425447153704628e-13  \\
            2953.0  2.4238682331799287e-13  \\
            2954.0  2.4230146780216807e-13  \\
            2955.0  2.419994299321456e-13  \\
            2956.0  2.418243418512912e-13  \\
            2957.0  2.416778762088201e-13  \\
            2958.0  2.4158457122045747e-13  \\
            2959.0  2.4125542136562144e-13  \\
            2960.0  2.4104421369562057e-13  \\
            2961.0  2.4098576849167796e-13  \\
            2962.0  2.407817693360519e-13  \\
            2963.0  2.405123986430677e-13  \\
            2964.0  2.404799381740334e-13  \\
            2965.0  2.4015897728943255e-13  \\
            2966.0  2.4011512122041145e-13  \\
            2967.0  2.40047640142877e-13  \\
            2968.0  2.399117931282448e-13  \\
            2969.0  2.397811066742511e-13  \\
            2970.0  2.397076487953581e-13  \\
            2971.0  2.394586961157228e-13  \\
            2972.0  2.393089418946683e-13  \\
            2973.0  2.3910277279580424e-13  \\
            2974.0  2.390115093983749e-13  \\
            2975.0  2.388766147688077e-13  \\
            2976.0  2.387654443023392e-13  \\
            2977.0  2.386462937126928e-13  \\
            2978.0  2.383872348247583e-13  \\
            2979.0  2.380638564361459e-13  \\
            2980.0  2.3798746693593363e-13  \\
            2981.0  2.378225542457084e-13  \\
            2982.0  2.3744691991276406e-13  \\
            2983.0  2.372592223654038e-13  \\
            2984.0  2.371415523280502e-13  \\
            2985.0  2.36954423996724e-13  \\
            2986.0  2.3670024290982136e-13  \\
            2987.0  2.3633372360418875e-13  \\
            2988.0  2.3617874442378596e-13  \\
            2989.0  2.360770676438838e-13  \\
            2990.0  2.358965814045468e-13  \\
            2991.0  2.35674297215537e-13  \\
            2992.0  2.3554801282819603e-13  \\
            2993.0  2.354933702395475e-13  \\
            2994.0  2.3518451996439267e-13  \\
            2995.0  2.3512422238510076e-13  \\
            2996.0  2.3466736887689836e-13  \\
            2997.0  2.345741612663248e-13  \\
            2998.0  2.3427562621464323e-13  \\
            2999.0  2.341699553165262e-13  \\
            3000.0  2.3409189705241116e-13  \\
            3001.0  2.3380259123141023e-13  \\
            3002.0  2.336970758633329e-13  \\
            3003.0  2.336165463943026e-13  \\
            3004.0  2.332732632694144e-13  \\
            3005.0  2.331438684273939e-13  \\
            3006.0  2.329865668838093e-13  \\
            3007.0  2.328106754277208e-13  \\
            3008.0  2.326669166621197e-13  \\
            3009.0  2.3252874930642335e-13  \\
            3010.0  2.3236843195047754e-13  \\
            3011.0  2.319205523543421e-13  \\
            3012.0  2.3174893729126416e-13  \\
            3013.0  2.316911506829119e-13  \\
            3014.0  2.3157814786016757e-13  \\
            3015.0  2.3142874692400484e-13  \\
            3016.0  2.3134441368560505e-13  \\
            3017.0  2.311140392198458e-13  \\
            3018.0  2.308196490815098e-13  \\
            3019.0  2.3052194180197736e-13  \\
            3020.0  2.3039977940948596e-13  \\
            3021.0  2.3021064994444395e-13  \\
            3022.0  2.2999250454659565e-13  \\
            3023.0  2.29823025583246e-13  \\
            3024.0  2.2960683046026063e-13  \\
            3025.0  2.2936935959987857e-13  \\
            3026.0  2.2918346929171083e-13  \\
            3027.0  2.2905208166277964e-13  \\
            3028.0  2.2894575834066545e-13  \\
            3029.0  2.287647034591244e-13  \\
            3030.0  2.286186201990127e-13  \\
            3031.0  2.2848068665601203e-13  \\
            3032.0  2.280917814291357e-13  \\
            3033.0  2.280237332506343e-13  \\
            3034.0  2.2795743650583387e-13  \\
            3035.0  2.2778504209678867e-13  \\
            3036.0  2.272275525569929e-13  \\
            3037.0  2.270728091639864e-13  \\
            3038.0  2.2695391925819262e-13  \\
            3039.0  2.267054570913658e-13  \\
            3040.0  2.265408055843944e-13  \\
            3041.0  2.263683426878514e-13  \\
            3042.0  2.2607494670416453e-13  \\
            3043.0  2.259954054578013e-13  \\
            3044.0  2.2571979431270562e-13  \\
            3045.0  2.2564962736447939e-13  \\
            3046.0  2.2526956723701152e-13  \\
            3047.0  2.2500594429516917e-13  \\
            3048.0  2.2490881219324945e-13  \\
            3049.0  2.2474874637305832e-13  \\
            3050.0  2.2459711216213597e-13  \\
            3051.0  2.2417542010036767e-13  \\
            3052.0  2.239958256949151e-13  \\
            3053.0  2.2386659971061665e-13  \\
            3054.0  2.2369958096010233e-13  \\
            3055.0  2.233881671232156e-13  \\
            3056.0  2.2330749622211666e-13  \\
            3057.0  2.231632776927542e-13  \\
            3058.0  2.2300941481226008e-13  \\
            3059.0  2.2276874168763954e-13  \\
            3060.0  2.2254653955195e-13  \\
            3061.0  2.2229359419620581e-13  \\
            3062.0  2.2203371450755355e-13  \\
            3063.0  2.218688376882579e-13  \\
            3064.0  2.2157693797604158e-13  \\
            3065.0  2.2148201737788128e-13  \\
            3066.0  2.2122344820792253e-13  \\
            3067.0  2.208918213625222e-13  \\
            3068.0  2.207236412837277e-13  \\
            3069.0  2.2053893808646018e-13  \\
            3070.0  2.2032666970923454e-13  \\
            3071.0  2.200951894710226e-13  \\
            3072.0  2.1988306570630543e-13  \\
            3073.0  2.1968299205992394e-13  \\
            3074.0  2.1951999607633683e-13  \\
            3075.0  2.194110483384385e-13  \\
            3076.0  2.191983168973872e-13  \\
            3077.0  2.1883095910807137e-13  \\
            3078.0  2.1874098387387243e-13  \\
            3079.0  2.1861262460358936e-13  \\
            3080.0  2.1847890983147223e-13  \\
            3081.0  2.1834777793812375e-13  \\
            3082.0  2.182034553236616e-13  \\
            3083.0  2.1801899707603656e-13  \\
            3084.0  2.1770449359044986e-13  \\
            3085.0  2.1757900938069608e-13  \\
            3086.0  2.1736747898412422e-13  \\
            3087.0  2.1724543577690402e-13  \\
            3088.0  2.170643585304305e-13  \\
            3089.0  2.1696457692334624e-13  \\
            3090.0  2.168647026584247e-13  \\
            3091.0  2.1678591716996471e-13  \\
            3092.0  2.1651669434445835e-13  \\
            3093.0  2.1618122086076688e-13  \\
            3094.0  2.1600966629616464e-13  \\
            3095.0  2.1572008321537173e-13  \\
            3096.0  2.1557880074758678e-13  \\
            3097.0  2.1557154303769654e-13  \\
            3098.0  2.1540078737264187e-13  \\
            3099.0  2.1509328999202829e-13  \\
            3100.0  2.1497656815102488e-13  \\
            3101.0  2.1474616996087494e-13  \\
            3102.0  2.1456078587432842e-13  \\
            3103.0  2.1446910436304725e-13  \\
            3104.0  2.140912385709133e-13  \\
            3105.0  2.1400002519522728e-13  \\
            3106.0  2.139447085703085e-13  \\
            3107.0  2.136591295506441e-13  \\
            3108.0  2.134901635264196e-13  \\
            3109.0  2.1336082052068721e-13  \\
            3110.0  2.1324481899734862e-13  \\
            3111.0  2.1314083327110845e-13  \\
            3112.0  2.1275612829037936e-13  \\
            3113.0  2.1264408727408417e-13  \\
            3114.0  2.1241365692059303e-13  \\
            3115.0  2.1229251521308565e-13  \\
            3116.0  2.1203008972746313e-13  \\
            3117.0  2.1182234507663904e-13  \\
            3118.0  2.116400811745057e-13  \\
            3119.0  2.115806791602754e-13  \\
            3120.0  2.1131881326507994e-13  \\
            3121.0  2.111265364640743e-13  \\
            3122.0  2.1082678280412453e-13  \\
            3123.0  2.1070549443036624e-13  \\
            3124.0  2.105758186624328e-13  \\
            3125.0  2.1032840908743543e-13  \\
            3126.0  2.1004657511373576e-13  \\
            3127.0  2.099655410660132e-13  \\
            3128.0  2.0976520964402392e-13  \\
            3129.0  2.0966818792131876e-13  \\
            3130.0  2.0958350303094678e-13  \\
            3131.0  2.0940803558432557e-13  \\
            3132.0  2.0924933777761887e-13  \\
            3133.0  2.0897701881663972e-13  \\
            3134.0  2.0886984772751124e-13  \\
            3135.0  2.0878442585225473e-13  \\
            3136.0  2.0857478263533645e-13  \\
            3137.0  2.0844029975569373e-13  \\
            3138.0  2.081237225857585e-13  \\
            3139.0  2.078158816289824e-13  \\
            3140.0  2.0769096563692174e-13  \\
            3141.0  2.0754047698954816e-13  \\
            3142.0  2.0723211879437473e-13  \\
            3143.0  2.0702651935024841e-13  \\
            3144.0  2.0694867680247167e-13  \\
            3145.0  2.0668084754842508e-13  \\
            3146.0  2.0644345057353626e-13  \\
            3147.0  2.0631565679783693e-13  \\
            3148.0  2.0618098136834905e-13  \\
            3149.0  2.0599955569680865e-13  \\
            3150.0  2.059448398400437e-13  \\
            3151.0  2.0586546853700624e-13  \\
            3152.0  2.0569083614642233e-13  \\
            3153.0  2.0565000173044179e-13  \\
            3154.0  2.0551081462002114e-13  \\
            3155.0  2.050421513995151e-13  \\
            3156.0  2.048155252320202e-13  \\
            3157.0  2.0469385561487265e-13  \\
            3158.0  2.0460329863435946e-13  \\
            3159.0  2.0438611684659547e-13  \\
            3160.0  2.0407661882323206e-13  \\
            3161.0  2.0388959563771857e-13  \\
            3162.0  2.0375971315109572e-13  \\
            3163.0  2.036261446008877e-13  \\
            3164.0  2.0331103826875453e-13  \\
            3165.0  2.0323685502043452e-13  \\
            3166.0  2.0313417667953086e-13  \\
            3167.0  2.029844938991074e-13  \\
            3168.0  2.0279112403909982e-13  \\
            3169.0  2.025083221666222e-13  \\
            3170.0  2.0245412689641325e-13  \\
            3171.0  2.020310453382804e-13  \\
            3172.0  2.019413154831996e-13  \\
            3173.0  2.0176768185702244e-13  \\
            3174.0  2.016622163467672e-13  \\
            3175.0  2.0134818681719586e-13  \\
            3176.0  2.0117564057108744e-13  \\
            3177.0  2.00986018857587e-13  \\
            3178.0  2.008967396481029e-13  \\
            3179.0  2.008583903178015e-13  \\
            3180.0  2.0032537807450268e-13  \\
            3181.0  2.0023038761503654e-13  \\
            3182.0  1.9991227398581253e-13  \\
            3183.0  1.997401152615645e-13  \\
            3184.0  1.9958533752415449e-13  \\
            3185.0  1.9921198133817827e-13  \\
            3186.0  1.9904663690751583e-13  \\
            3187.0  1.9885195823759255e-13  \\
            3188.0  1.9866908701286852e-13  \\
            3189.0  1.9856759665535293e-13  \\
            3190.0  1.9847431849384258e-13  \\
            3191.0  1.9812900398194444e-13  \\
            3192.0  1.9804412823813327e-13  \\
            3193.0  1.9776564522027833e-13  \\
            3194.0  1.9769410065818276e-13  \\
            3195.0  1.9748224674955654e-13  \\
            3196.0  1.973734790362511e-13  \\
            3197.0  1.9729526210258666e-13  \\
            3198.0  1.9701715214741585e-13  \\
            3199.0  1.9697396037242834e-13  \\
            3200.0  1.968225413414878e-13  \\
            3201.0  1.966649253471279e-13  \\
            3202.0  1.9645679388504293e-13  \\
            3203.0  1.9608370875042982e-13  \\
            3204.0  1.9602653663644328e-13  \\
            3205.0  1.9583594307440274e-13  \\
            3206.0  1.9561890359507356e-13  \\
            3207.0  1.9538370509742978e-13  \\
            3208.0  1.9515338621797698e-13  \\
            3209.0  1.9498531547053284e-13  \\
            3210.0  1.9485741867456992e-13  \\
            3211.0  1.945472109993827e-13  \\
            3212.0  1.9444211512341572e-13  \\
            3213.0  1.9417563087733155e-13  \\
            3214.0  1.9407248648143572e-13  \\
            3215.0  1.9390715756532211e-13  \\
            3216.0  1.9343061809547337e-13  \\
            3217.0  1.9339681609532336e-13  \\
            3218.0  1.9331630085225552e-13  \\
            3219.0  1.929748899011391e-13  \\
            3220.0  1.92621922998085e-13  \\
            3221.0  1.9250844857529572e-13  \\
            3222.0  1.923306321400673e-13  \\
            3223.0  1.9210185102309756e-13  \\
            3224.0  1.9191648541173236e-13  \\
            3225.0  1.917385079793518e-13  \\
            3226.0  1.9151018650624187e-13  \\
            3227.0  1.9131161731698595e-13  \\
            3228.0  1.9109162491946488e-13  \\
            3229.0  1.9099066491013544e-13  \\
            3230.0  1.908386422590876e-13  \\
            3231.0  1.90676847405994e-13  \\
            3232.0  1.9051913932979093e-13  \\
            3233.0  1.9036693736709365e-13  \\
            3234.0  1.9023361884909108e-13  \\
            3235.0  1.901907183702241e-13  \\
            3236.0  1.9006648606687224e-13  \\
            3237.0  1.8974594305393105e-13  \\
            3238.0  1.895233866076471e-13  \\
            3239.0  1.8948787849180772e-13  \\
            3240.0  1.8922491918973473e-13  \\
            3241.0  1.8910960312502664e-13  \\
            3242.0  1.8901427906841907e-13  \\
            3243.0  1.889727595245376e-13  \\
            3244.0  1.8882345347773088e-13  \\
            3245.0  1.8860682462499514e-13  \\
            3246.0  1.8827511720551944e-13  \\
            3247.0  1.881046720487158e-13  \\
            3248.0  1.8790696223277973e-13  \\
            3249.0  1.8785325791126694e-13  \\
            3250.0  1.8770827215566523e-13  \\
            3251.0  1.8759859107407233e-13  \\
            3252.0  1.8740480417087147e-13  \\
            3253.0  1.8712615192071526e-13  \\
            3254.0  1.8711419727259723e-13  \\
            3255.0  1.8702385273877781e-13  \\
            3256.0  1.8664623937929472e-13  \\
            3257.0  1.8649878695752607e-13  \\
            3258.0  1.8609445022786825e-13  \\
            3259.0  1.859603848620725e-13  \\
            3260.0  1.854428406848989e-13  \\
            3261.0  1.8539197946009072e-13  \\
            3262.0  1.8528925518671656e-13  \\
            3263.0  1.8524638094961409e-13  \\
            3264.0  1.8500053621490598e-13  \\
            3265.0  1.8490648331455436e-13  \\
            3266.0  1.8483333882437959e-13  \\
            3267.0  1.8463931419186323e-13  \\
            3268.0  1.8440486104988734e-13  \\
            3269.0  1.8414965931804372e-13  \\
            3270.0  1.84015831164647e-13  \\
            3271.0  1.8382786055373337e-13  \\
            3272.0  1.8365189238036628e-13  \\
            3273.0  1.8352080556265006e-13  \\
            3274.0  1.8322754285414178e-13  \\
            3275.0  1.831439877605074e-13  \\
            3276.0  1.8288290824524045e-13  \\
            3277.0  1.827383884552546e-13  \\
            3278.0  1.824722558604524e-13  \\
            3279.0  1.8228515768610513e-13  \\
            3280.0  1.8220172079255973e-13  \\
            3281.0  1.8200021502008806e-13  \\
            3282.0  1.8171399994742385e-13  \\
            3283.0  1.8160993906278286e-13  \\
            3284.0  1.8154596856616384e-13  \\
            3285.0  1.8136704567772589e-13  \\
            3286.0  1.812126003261689e-13  \\
            3287.0  1.8080651220673827e-13  \\
            3288.0  1.806500058419572e-13  \\
            3289.0  1.8046194450126087e-13  \\
            3290.0  1.8014202262651583e-13  \\
            3291.0  1.8004313656488388e-13  \\
            3292.0  1.7997378640724358e-13  \\
            3293.0  1.7975425489497663e-13  \\
            3294.0  1.7961841461456265e-13  \\
            3295.0  1.794486264863575e-13  \\
            3296.0  1.7932716344354437e-13  \\
            3297.0  1.7916329575385213e-13  \\
            3298.0  1.7889052877971766e-13  \\
            3299.0  1.7872727851138054e-13  \\
            3300.0  1.7844112872627878e-13  \\
            3301.0  1.7833545831383295e-13  \\
            3302.0  1.7808621645307503e-13  \\
            3303.0  1.7796786893760913e-13  \\
            3304.0  1.7764960085750387e-13  \\
            3305.0  1.7756717539089421e-13  \\
            3306.0  1.774092418183504e-13  \\
            3307.0  1.7710334318054937e-13  \\
            3308.0  1.769138661908351e-13  \\
            3309.0  1.7684201588080009e-13  \\
            3310.0  1.7653561612278268e-13  \\
            3311.0  1.7647301572765254e-13  \\
            3312.0  1.7621337961776176e-13  \\
            3313.0  1.7604000819722376e-13  \\
            3314.0  1.757992329446853e-13  \\
            3315.0  1.754140860614511e-13  \\
            3316.0  1.753923018082953e-13  \\
            3317.0  1.752573083643938e-13  \\
            3318.0  1.7499868784296621e-13  \\
            3319.0  1.749481439089233e-13  \\
            3320.0  1.7475202535448682e-13  \\
            3321.0  1.7454556775182485e-13  \\
            3322.0  1.7435875082369785e-13  \\
            3323.0  1.7419031332737894e-13  \\
            3324.0  1.740720932805317e-13  \\
            3325.0  1.7397252806248873e-13  \\
            3326.0  1.7381414042057755e-13  \\
            3327.0  1.7339835125739749e-13  \\
            3328.0  1.7312753533195526e-13  \\
            3329.0  1.7289797873533317e-13  \\
            3330.0  1.7268633516659193e-13  \\
            3331.0  1.7262800979197552e-13  \\
            3332.0  1.725239696820132e-13  \\
            3333.0  1.7227601018536242e-13  \\
            3334.0  1.722147704074212e-13  \\
            3335.0  1.7213773633753524e-13  \\
            3336.0  1.7195036156194373e-13  \\
            3337.0  1.7171632934431423e-13  \\
            3338.0  1.7143819106542058e-13  \\
            3339.0  1.7135231235152342e-13  \\
            3340.0  1.710623885157974e-13  \\
            3341.0  1.709943241530283e-13  \\
            3342.0  1.709406309873095e-13  \\
            3343.0  1.7060525563245588e-13  \\
            3344.0  1.7056647601891196e-13  \\
            3345.0  1.7053935491018261e-13  \\
            3346.0  1.7040853936792558e-13  \\
            3347.0  1.7010907066921875e-13  \\
            3348.0  1.698422545848939e-13  \\
            3349.0  1.6968398396704804e-13  \\
            3350.0  1.6961356761517198e-13  \\
            3351.0  1.694196857143205e-13  \\
            3352.0  1.692396810369128e-13  \\
            3353.0  1.6906018382842003e-13  \\
            3354.0  1.6887948850772358e-13  \\
            3355.0  1.6870637575519628e-13  \\
            3356.0  1.6863102683027296e-13  \\
            3357.0  1.6861107293262742e-13  \\
            3358.0  1.6812907704586866e-13  \\
            3359.0  1.6807097347193088e-13  \\
            3360.0  1.6786291380973508e-13  \\
            3361.0  1.6754832622727006e-13  \\
            3362.0  1.673237876931664e-13  \\
            3363.0  1.671791867978672e-13  \\
            3364.0  1.668641335713468e-13  \\
            3365.0  1.667708677061485e-13  \\
            3366.0  1.6665961495083753e-13  \\
            3367.0  1.664957615904052e-13  \\
            3368.0  1.6611771120929168e-13  \\
            3369.0  1.6607602543158294e-13  \\
            3370.0  1.6595232067952466e-13  \\
            3371.0  1.658229948080766e-13  \\
            3372.0  1.6567058523106125e-13  \\
            3373.0  1.6546053809337334e-13  \\
            3374.0  1.6497858668940146e-13  \\
            3375.0  1.6488544886823935e-13  \\
            3376.0  1.6470616245238546e-13  \\
            3377.0  1.645125614087046e-13  \\
            3378.0  1.6427605899406145e-13  \\
            3379.0  1.6413588065115558e-13  \\
            3380.0  1.6407315304481157e-13  \\
            3381.0  1.638201989692708e-13  \\
            3382.0  1.6367222205430154e-13  \\
            3383.0  1.6335749060352626e-13  \\
            3384.0  1.6335052333206883e-13  \\
            3385.0  1.629944924914304e-13  \\
            3386.0  1.6295385670771238e-13  \\
            3387.0  1.6269392461048124e-13  \\
            3388.0  1.6261974761083834e-13  \\
            3389.0  1.6249373806770155e-13  \\
            3390.0  1.6220278651774567e-13  \\
            3391.0  1.621526023835157e-13  \\
            3392.0  1.6194177183425906e-13  \\
            3393.0  1.617195404291893e-13  \\
            3394.0  1.6156598480004918e-13  \\
            3395.0  1.6137064535609638e-13  \\
            3396.0  1.610949174924532e-13  \\
            3397.0  1.6107099526569218e-13  \\
            3398.0  1.6089514169827028e-13  \\
            3399.0  1.6055020246006589e-13  \\
            3400.0  1.6043904283367515e-13  \\
            3401.0  1.600680085888491e-13  \\
            3402.0  1.5995464177258465e-13  \\
            3403.0  1.597632643617153e-13  \\
            3404.0  1.5960256691027576e-13  \\
            3405.0  1.5903756198257796e-13  \\
            3406.0  1.5898125801413882e-13  \\
            3407.0  1.587881456384338e-13  \\
            3408.0  1.5874445651607497e-13  \\
            3409.0  1.5853306546757298e-13  \\
            3410.0  1.5823668053769893e-13  \\
            3411.0  1.5795243111556433e-13  \\
            3412.0  1.5778816169178522e-13  \\
            3413.0  1.574433047368044e-13  \\
            3414.0  1.5740080304509682e-13  \\
            3415.0  1.5708064046902886e-13  \\
            3416.0  1.5696228398895783e-13  \\
            3417.0  1.5670312305391543e-13  \\
            3418.0  1.565891851495469e-13  \\
            3419.0  1.5640270059398837e-13  \\
            3420.0  1.5595396177169102e-13  \\
            3421.0  1.5594861380408534e-13  \\
            3422.0  1.5552667644171784e-13  \\
            3423.0  1.554051458873469e-13  \\
            3424.0  1.5514180169257995e-13  \\
            3425.0  1.5510351160397069e-13  \\
            3426.0  1.5489639466128572e-13  \\
            3427.0  1.5475962618000215e-13  \\
            3428.0  1.544850163739068e-13  \\
            3429.0  1.5413805786779433e-13  \\
            3430.0  1.539671239896201e-13  \\
            3431.0  1.5390251678751116e-13  \\
            3432.0  1.5365627891660381e-13  \\
            3433.0  1.5331506108083353e-13  \\
            3434.0  1.5326950418832437e-13  \\
            3435.0  1.528467432095016e-13  \\
            3436.0  1.526212956128622e-13  \\
            3437.0  1.5256070005495865e-13  \\
            3438.0  1.522583354919244e-13  \\
            3439.0  1.5207952275565599e-13  \\
            3440.0  1.5186921038695182e-13  \\
            3441.0  1.5171707186391393e-13  \\
            3442.0  1.5159881677396766e-13  \\
            3443.0  1.5143038755427788e-13  \\
            3444.0  1.5110319546081762e-13  \\
            3445.0  1.5087184900107965e-13  \\
            3446.0  1.508294391880537e-13  \\
            3447.0  1.5046456880234082e-13  \\
            3448.0  1.5037157283137113e-13  \\
            3449.0  1.5018046187884334e-13  \\
            3450.0  1.4999544977720257e-13  \\
            3451.0  1.4996207100563584e-13  \\
            3452.0  1.4969022219283278e-13  \\
            3453.0  1.494168141463028e-13  \\
            3454.0  1.4915649767834057e-13  \\
            3455.0  1.491315723842631e-13  \\
            3456.0  1.4890020156417268e-13  \\
            3457.0  1.4866719301136993e-13  \\
            3458.0  1.485415585564432e-13  \\
            3459.0  1.4843550154671746e-13  \\
            3460.0  1.4815835036543228e-13  \\
            3461.0  1.48120001511741e-13  \\
            3462.0  1.4779880315007869e-13  \\
            3463.0  1.4739474896275167e-13  \\
            3464.0  1.472941387281162e-13  \\
            3465.0  1.471804517879176e-13  \\
            3466.0  1.4682217306299988e-13  \\
            3467.0  1.4662369612608343e-13  \\
            3468.0  1.4649431612248727e-13  \\
            3469.0  1.4639065095074911e-13  \\
            3470.0  1.4614596661026564e-13  \\
            3471.0  1.4587767354335175e-13  \\
            3472.0  1.4577817325022103e-13  \\
            3473.0  1.4560475818181135e-13  \\
            3474.0  1.4544289223814178e-13  \\
            3475.0  1.4529474377116545e-13  \\
            3476.0  1.4503206455496036e-13  \\
            3477.0  1.4479025919456e-13  \\
            3478.0  1.444357109316677e-13  \\
            3479.0  1.442955250843974e-13  \\
            3480.0  1.441332367521813e-13  \\
            3481.0  1.4382403491103656e-13  \\
            3482.0  1.4374538047417e-13  \\
            3483.0  1.431642896490824e-13  \\
            3484.0  1.430458067970507e-13  \\
            3485.0  1.4284588994733508e-13  \\
            3486.0  1.4235393614127062e-13  \\
            3487.0  1.4212084326624395e-13  \\
            3488.0  1.4192796636515362e-13  \\
            3489.0  1.4186407985745918e-13  \\
            3490.0  1.4151254474616363e-13  \\
            3491.0  1.4115965824695264e-13  \\
            3492.0  1.410307334441969e-13  \\
            3493.0  1.408009532606229e-13  \\
            3494.0  1.4073056237006658e-13  \\
            3495.0  1.4065572819392507e-13  \\
            3496.0  1.404569028525169e-13  \\
            3497.0  1.403317685253136e-13  \\
            3498.0  1.399605580278526e-13  \\
            3499.0  1.3985524622879825e-13  \\
            3500.0  1.3980515384526173e-13  \\
            3501.0  1.3918215054285277e-13  \\
            3502.0  1.3903960179306453e-13  \\
            3503.0  1.3879076932340653e-13  \\
            3504.0  1.3856185101464764e-13  \\
            3505.0  1.3819666440871694e-13  \\
            3506.0  1.379999052775688e-13  \\
            3507.0  1.3784812063519305e-13  \\
            3508.0  1.3759215934325665e-13  \\
            3509.0  1.373173518742977e-13  \\
            3510.0  1.3716140240896653e-13  \\
            3511.0  1.3661632538843196e-13  \\
            3512.0  1.3650636498769532e-13  \\
            3513.0  1.3638495655910729e-13  \\
            3514.0  1.3623946251290938e-13  \\
            3515.0  1.3592510591691075e-13  \\
            3516.0  1.3584240798541756e-13  \\
            3517.0  1.3551122348396587e-13  \\
            3518.0  1.3519897001618164e-13  \\
            3519.0  1.3501695059872826e-13  \\
            3520.0  1.3469119131252314e-13  \\
            3521.0  1.3467822888334615e-13  \\
            3522.0  1.3427854881716848e-13  \\
            3523.0  1.3415780839321495e-13  \\
            3524.0  1.3388007006677742e-13  \\
            3525.0  1.3380457848717842e-13  \\
            3526.0  1.334940078637411e-13  \\
            3527.0  1.3314855654756615e-13  \\
            3528.0  1.3291800615040465e-13  \\
            3529.0  1.3247959927892777e-13  \\
            3530.0  1.3218204187638357e-13  \\
            3531.0  1.3210109471497723e-13  \\
            3532.0  1.3202015968515324e-13  \\
            3533.0  1.318956078894063e-13  \\
            3534.0  1.314175270426132e-13  \\
            3535.0  1.3131997097240088e-13  \\
            3536.0  1.3117115464595257e-13  \\
            3537.0  1.3099557690311158e-13  \\
            3538.0  1.3078871589587437e-13  \\
            3539.0  1.3056893450093477e-13  \\
            3540.0  1.304049213400271e-13  \\
            3541.0  1.3026716568515466e-13  \\
            3542.0  1.29914748504857e-13  \\
            3543.0  1.2967418593813572e-13  \\
            3544.0  1.2948784506205954e-13  \\
            3545.0  1.2940700359068354e-13  \\
            3546.0  1.2903135534309754e-13  \\
            3547.0  1.2897726723993755e-13  \\
            3548.0  1.2862854752368287e-13  \\
            3549.0  1.284263608614702e-13  \\
            3550.0  1.2816174563924546e-13  \\
            3551.0  1.2800824938695862e-13  \\
            3552.0  1.2791295162547525e-13  \\
            3553.0  1.2750037011479858e-13  \\
            3554.0  1.270944205687485e-13  \\
            3555.0  1.2698281253119435e-13  \\
            3556.0  1.2676312108938508e-13  \\
            3557.0  1.2653949363957605e-13  \\
            3558.0  1.262568774770123e-13  \\
            3559.0  1.2613557706014486e-13  \\
            3560.0  1.2555632043473163e-13  \\
            3561.0  1.2539799950678733e-13  \\
            3562.0  1.2531324667581757e-13  \\
            3563.0  1.2513409819557816e-13  \\
            3564.0  1.2461134669028475e-13  \\
            3565.0  1.245129125309608e-13  \\
            3566.0  1.241922343697586e-13  \\
            3567.0  1.2396386385813488e-13  \\
            3568.0  1.2385672937659517e-13  \\
            3569.0  1.2360707228072958e-13  \\
            3570.0  1.2341381508364533e-13  \\
            3571.0  1.230639981783014e-13  \\
            3572.0  1.2280869140059066e-13  \\
            3573.0  1.225468842231547e-13  \\
            3574.0  1.220932608653345e-13  \\
            3575.0  1.2190115979227072e-13  \\
            3576.0  1.216977219929556e-13  \\
            3577.0  1.215921026461366e-13  \\
            3578.0  1.2128641385786037e-13  \\
            3579.0  1.2104225537317507e-13  \\
            3580.0  1.207742914663536e-13  \\
            3581.0  1.2024429203466185e-13  \\
            3582.0  1.2002242501244705e-13  \\
            3583.0  1.1971695137739542e-13  \\
            3584.0  1.194517250747526e-13  \\
            3585.0  1.191881338442702e-13  \\
            3586.0  1.19016307515071e-13  \\
            3587.0  1.186776472563769e-13  \\
            3588.0  1.1842351141447521e-13  \\
            3589.0  1.1803070233774325e-13  \\
            3590.0  1.1792982077683916e-13  \\
            3591.0  1.1769826063268435e-13  \\
            3592.0  1.1741099647966688e-13  \\
            3593.0  1.1724822524335967e-13  \\
            3594.0  1.1688659062961573e-13  \\
            3595.0  1.1653807760722346e-13  \\
            3596.0  1.1598496248071849e-13  \\
            3597.0  1.1588967692194768e-13  \\
            3598.0  1.154103384089791e-13  \\
            3599.0  1.149396285903609e-13  \\
            3600.0  1.1459335514922002e-13  \\
            3601.0  1.1445691948593802e-13  \\
            3602.0  1.1407428061217653e-13  \\
            3603.0  1.1387354845842827e-13  \\
            3604.0  1.133558631927501e-13  \\
            3605.0  1.1300651414624977e-13  \\
            3606.0  1.1284428435249408e-13  \\
            3607.0  1.1272427567588771e-13  \\
            3608.0  1.1262903247054517e-13  \\
            3609.0  1.1190920813616097e-13  \\
            3610.0  1.116426169237641e-13  \\
            3611.0  1.1142648205781381e-13  \\
            3612.0  1.1111753519074029e-13  \\
            3613.0  1.1094258874837595e-13  \\
            3614.0  1.1038374683663611e-13  \\
            3615.0  1.1010707684244941e-13  \\
            3616.0  1.0972868012706295e-13  \\
            3617.0  1.0951337046366052e-13  \\
            3618.0  1.0926671099368003e-13  \\
            3619.0  1.0907173862729031e-13  \\
            3620.0  1.0886739217659965e-13  \\
            3621.0  1.084168920482199e-13  \\
            3622.0  1.0790712944010935e-13  \\
            3623.0  1.0741501864155368e-13  \\
            3624.0  1.0733946832928984e-13  \\
            3625.0  1.0698464486824369e-13  \\
            3626.0  1.0637282785869677e-13  \\
            3627.0  1.060114431117696e-13  \\
            3628.0  1.0585832426883101e-13  \\
            3629.0  1.0558493660332842e-13  \\
            3630.0  1.052538093600092e-13  \\
            3631.0  1.0440141830572462e-13  \\
            3632.0  1.042412679159645e-13  \\
            3633.0  1.0382224554482571e-13  \\
            3634.0  1.0359316942477411e-13  \\
            3635.0  1.0276820966136041e-13  \\
            3636.0  1.0243876537561226e-13  \\
            3637.0  1.0212738715939885e-13  \\
            3638.0  1.018786183090499e-13  \\
            3639.0  1.0156761978980106e-13  \\
            3640.0  1.0109905257807398e-13  \\
            3641.0  1.0095599905947257e-13  \\
            3642.0  1.0051336392499559e-13  \\
            3643.0  1.000529368465286e-13  \\
            3644.0  9.992646388556004e-14  \\
            3645.0  9.980764426282604e-14  \\
            3646.0  9.96702041449367e-14  \\
            3647.0  9.926663281428119e-14  \\
            3648.0  9.896123273601979e-14  \\
            3649.0  9.844169385100001e-14  \\
            3650.0  9.833043833438752e-14  \\
            3651.0  9.80624055248843e-14  \\
            3652.0  9.767762815070341e-14  \\
            3653.0  9.724883847900804e-14  \\
            3654.0  9.667444629635367e-14  \\
            3655.0  9.659603954297289e-14  \\
            3656.0  9.616559926237048e-14  \\
            3657.0  9.594543256594478e-14  \\
            3658.0  9.548567842748588e-14  \\
            3659.0  9.509152075049579e-14  \\
            3660.0  9.481405093050725e-14  \\
            3661.0  9.460447606030786e-14  \\
            3662.0  9.440278504458079e-14  \\
            3663.0  9.367244892201187e-14  \\
            3664.0  9.345373032526437e-14  \\
            3665.0  9.304111700891484e-14  \\
            3666.0  9.270955797220875e-14  \\
            3667.0  9.24129336847536e-14  \\
            3668.0  9.190169631753106e-14  \\
            3669.0  9.175621088309346e-14  \\
            3670.0  9.132458225615407e-14  \\
            3671.0  9.069101623785846e-14  \\
            3672.0  9.05187393844701e-14  \\
            3673.0  9.024668799738622e-14  \\
            3674.0  9.017975641715859e-14  \\
            3675.0  9.005684787062596e-14  \\
            3676.0  8.931678012503904e-14  \\
            3677.0  8.904286955231078e-14  \\
            3678.0  8.865678159124377e-14  \\
            3679.0  8.814155961333467e-14  \\
            3680.0  8.790798623431162e-14  \\
            3681.0  8.7568082180401e-14  \\
            3682.0  8.738701848614413e-14  \\
            3683.0  8.703821504387603e-14  \\
            3684.0  8.657387892573107e-14  \\
            3685.0  8.610004868450051e-14  \\
            3686.0  8.570149558303147e-14  \\
            3687.0  8.558390419775752e-14  \\
            3688.0  8.487575126860517e-14  \\
            3689.0  8.460012233613793e-14  \\
            3690.0  8.437136373890266e-14  \\
            3691.0  8.406941544826705e-14  \\
            3692.0  8.38380859347694e-14  \\
            3693.0  8.326426487059697e-14  \\
            3694.0  8.285846539549561e-14  \\
            3695.0  8.22830367000659e-14  \\
            3696.0  8.196445011433636e-14  \\
            3697.0  8.163778663834147e-14  \\
            3698.0  8.071057224023059e-14  \\
            3699.0  8.064198229841528e-14  \\
            3700.0  8.034052775881013e-14  \\
            3701.0  7.979364216914317e-14  \\
            3702.0  7.913553180592565e-14  \\
            3703.0  7.893690671534213e-14  \\
            3704.0  7.859428969477094e-14  \\
            3705.0  7.824288962380022e-14  \\
            3706.0  7.773480218471459e-14  \\
            3707.0  7.747545015378879e-14  \\
            3708.0  7.70523765046637e-14  \\
            3709.0  7.675865608462591e-14  \\
            3710.0  7.632088931824475e-14  \\
            3711.0  7.5789729531457e-14  \\
            3712.0  7.554222628469985e-14  \\
            3713.0  7.545755984259863e-14  \\
            3714.0  7.502615129926235e-14  \\
            3715.0  7.463394808644806e-14  \\
            3716.0  7.423681939000884e-14  \\
            3717.0  7.401573376179216e-14  \\
            3718.0  7.323272410799052e-14  \\
            3719.0  7.260787844836967e-14  \\
            3720.0  7.228624670879398e-14  \\
            3721.0  7.201892084990293e-14  \\
            3722.0  7.133416047453691e-14  \\
            3723.0  7.11096458116811e-14  \\
            3724.0  7.070793747118294e-14  \\
            3725.0  7.003040147433657e-14  \\
            3726.0  6.996439958908618e-14  \\
            3727.0  6.930521991082317e-14  \\
            3728.0  6.852668958377114e-14  \\
            3729.0  6.818660160750915e-14  \\
            3730.0  6.782204657515513e-14  \\
            3731.0  6.705703196253601e-14  \\
            3732.0  6.658792466757236e-14  \\
            3733.0  6.608435319828541e-14  \\
            3734.0  6.554835445800916e-14  \\
            3735.0  6.486989346383434e-14  \\
            3736.0  6.459835575650996e-14  \\
            3737.0  6.407635213004134e-14  \\
            3738.0  6.377805138712923e-14  \\
            3739.0  6.346763106444083e-14  \\
            3740.0  6.275766651336642e-14  \\
            3741.0  6.25250326459895e-14  \\
            3742.0  6.237739714241952e-14  \\
            3743.0  6.215560127401886e-14  \\
            3744.0  6.187738540886515e-14  \\
            3745.0  6.158845111294348e-14  \\
            3746.0  6.099798883812601e-14  \\
            3747.0  6.071324201546522e-14  \\
            3748.0  6.041456844272889e-14  \\
            3749.0  5.982093106233231e-14  \\
            3750.0  5.92392012121143e-14  \\
            3751.0  5.85096510629704e-14  \\
            3752.0  5.843856236357446e-14  \\
            3753.0  5.808096419664956e-14  \\
            3754.0  5.773967280509955e-14  \\
            3755.0  5.71071690533805e-14  \\
            3756.0  5.685302166393415e-14  \\
            3757.0  5.66003655234823e-14  \\
            3758.0  5.633106561009869e-14  \\
            3759.0  5.586580246810874e-14  \\
            3760.0  5.526376169876094e-14  \\
            3761.0  5.5111847205663e-14  \\
            3762.0  5.4512393746928225e-14  \\
            3763.0  5.423686254463525e-14  \\
            3764.0  5.399510746738753e-14  \\
            3765.0  5.2688522968603874e-14  \\
            3766.0  5.243774666697551e-14  \\
            3767.0  5.1833191290899645e-14  \\
            3768.0  5.142035386878322e-14  \\
            3769.0  5.108366370251158e-14  \\
            3770.0  5.0737691205086644e-14  \\
            3771.0  5.062602567760891e-14  \\
            3772.0  4.9932048377319793e-14  \\
            3773.0  4.97010925383535e-14  \\
            3774.0  4.900275597892125e-14  \\
            3775.0  4.890374388009146e-14  \\
            3776.0  4.854152060838819e-14  \\
            3777.0  4.8033265313738644e-14  \\
            3778.0  4.741568889171233e-14  \\
            3779.0  4.7095304380117186e-14  \\
            3780.0  4.692060693357652e-14  \\
            3781.0  4.662301238857502e-14  \\
            3782.0  4.643069753950198e-14  \\
            3783.0  4.6175859038409075e-14  \\
            3784.0  4.572066110868313e-14  \\
            3785.0  4.526144105653196e-14  \\
            3786.0  4.4549642993609196e-14  \\
            3787.0  4.4171105590499425e-14  \\
            3788.0  4.361227687285118e-14  \\
            3789.0  4.319598695439161e-14  \\
            3790.0  4.305061025296105e-14  \\
            3791.0  4.269776387083856e-14  \\
            3792.0  4.219936812132084e-14  \\
            3793.0  4.19273961060431e-14  \\
            3794.0  4.1105502144114566e-14  \\
            3795.0  4.0345078175246386e-14  \\
            3796.0  3.9839796901917575e-14  \\
            3797.0  3.9669457854426795e-14  \\
            3798.0  3.9520382042683186e-14  \\
            3799.0  3.923669902319266e-14  \\
            3800.0  3.887166949648692e-14  \\
            3801.0  3.821229087640849e-14  \\
            3802.0  3.783956649330473e-14  \\
            3803.0  3.7213588938620744e-14  \\
            3804.0  3.687841617675595e-14  \\
            3805.0  3.645518760653184e-14  \\
            3806.0  3.629498596319841e-14  \\
            3807.0  3.6171887513532634e-14  \\
            3808.0  3.603277786935226e-14  \\
            3809.0  3.548946406240023e-14  \\
            3810.0  3.5366868199986224e-14  \\
            3811.0  3.471876237864925e-14  \\
            3812.0  3.438562297253348e-14  \\
            3813.0  3.429717666333725e-14  \\
            3814.0  3.3906192858598e-14  \\
            3815.0  3.3645813276014135e-14  \\
            3816.0  3.3479681986909226e-14  \\
            3817.0  3.3231583136040344e-14  \\
            3818.0  3.306480771836101e-14  \\
            3819.0  3.2962655554299054e-14  \\
            3820.0  3.278058619218263e-14  \\
            3821.0  3.2560027849317334e-14  \\
            3822.0  3.227370212524509e-14  \\
            3823.0  3.2241181212692133e-14  \\
            3824.0  3.173731376331483e-14  \\
            3825.0  3.1601665544089643e-14  \\
            3826.0  3.1442336456253525e-14  \\
            3827.0  3.108391705840238e-14  \\
            3828.0  3.073316539995524e-14  \\
            3829.0  3.0604978408037776e-14  \\
            3830.0  3.0466582357236713e-14  \\
            3831.0  3.0223033007293315e-14  \\
            3832.0  2.973050452530667e-14  \\
            3833.0  2.9552936007433473e-14  \\
            3834.0  2.9282411074083156e-14  \\
            3835.0  2.9159013492552765e-14  \\
            3836.0  2.886370207721092e-14  \\
            3837.0  2.880473570971688e-14  \\
            3838.0  2.852430876188311e-14  \\
            3839.0  2.850239077155431e-14  \\
            3840.0  2.8290558016606673e-14  \\
            3841.0  2.825047024253764e-14  \\
            3842.0  2.776888745716939e-14  \\
            3843.0  2.772285989289733e-14  \\
            3844.0  2.7660226864528247e-14  \\
            3845.0  2.731088912325588e-14  \\
            3846.0  2.7180831936684224e-14  \\
            3847.0  2.7077301763677704e-14  \\
            3848.0  2.6899098846651696e-14  \\
            3849.0  2.683792172640881e-14  \\
            3850.0  2.6504408737698475e-14  \\
            3851.0  2.625048899239246e-14  \\
            3852.0  2.5818876024535263e-14  \\
            3853.0  2.5703888795140488e-14  \\
            3854.0  2.5540391468343147e-14  \\
            3855.0  2.52570431527637e-14  \\
            3856.0  2.5110014504660098e-14  \\
            3857.0  2.4984071989465012e-14  \\
            3858.0  2.4754919239690353e-14  \\
            3859.0  2.4559376278237357e-14  \\
            3860.0  2.4419297987070644e-14  \\
            3861.0  2.4292488940032226e-14  \\
            3862.0  2.4044443511278287e-14  \\
            3863.0  2.386037184446779e-14  \\
            3864.0  2.374759873233212e-14  \\
            3865.0  2.3703565906567846e-14  \\
            3866.0  2.35236647722605e-14  \\
            3867.0  2.319341273071942e-14  \\
            3868.0  2.3111351081763715e-14  \\
            3869.0  2.289927078359304e-14  \\
            3870.0  2.2702524389916433e-14  \\
            3871.0  2.2602616398448215e-14  \\
            3872.0  2.2479757311068156e-14  \\
            3873.0  2.234119881535651e-14  \\
            3874.0  2.2052365859402373e-14  \\
            3875.0  2.1883377531959552e-14  \\
            3876.0  2.1776937282407034e-14  \\
            3877.0  2.163066194494425e-14  \\
            3878.0  2.149299692154192e-14  \\
            3879.0  2.13226961192668e-14  \\
            3880.0  2.1210375094956624e-14  \\
            3881.0  2.12031909748744e-14  \\
            3882.0  2.0941884132920354e-14  \\
            3883.0  2.0735648484138247e-14  \\
            3884.0  2.0607175363071727e-14  \\
            3885.0  2.032680624791731e-14  \\
            3886.0  2.0238220134760477e-14  \\
            3887.0  2.0169930901963674e-14  \\
            3888.0  2.0039321529823465e-14  \\
            3889.0  1.9997803292879528e-14  \\
            3890.0  1.987733438775504e-14  \\
            3891.0  1.9680807649730256e-14  \\
            3892.0  1.961034730939343e-14  \\
            3893.0  1.9471424422049127e-14  \\
            3894.0  1.9311938279581575e-14  \\
            3895.0  1.9235187861563914e-14  \\
            3896.0  1.915464612666417e-14  \\
            3897.0  1.9021273797045418e-14  \\
            3898.0  1.8827723059075698e-14  \\
            3899.0  1.8742491307177814e-14  \\
            3900.0  1.8592553035247985e-14  \\
            3901.0  1.8548408098396385e-14  \\
            3902.0  1.846390112981599e-14  \\
            3903.0  1.8347098622640684e-14  \\
            3904.0  1.8166207771552317e-14  \\
            3905.0  1.8063839313736754e-14  \\
            3906.0  1.795521215566005e-14  \\
            3907.0  1.780835213403361e-14  \\
            3908.0  1.7714037349284274e-14  \\
            3909.0  1.764336057034404e-14  \\
            3910.0  1.7602940322150498e-14  \\
            3911.0  1.7508195121110955e-14  \\
            3912.0  1.7312683590137204e-14  \\
            3913.0  1.723439868746004e-14  \\
            3914.0  1.7155607398484164e-14  \\
            3915.0  1.701033948584562e-14  \\
            3916.0  1.686751721244814e-14  \\
            3917.0  1.686307866812427e-14  \\
            3918.0  1.6755047682362835e-14  \\
            3919.0  1.6627846029561724e-14  \\
            3920.0  1.6530334247408906e-14  \\
            3921.0  1.6499650670244557e-14  \\
            3922.0  1.6256774230144977e-14  \\
            3923.0  1.607061828454227e-14  \\
            3924.0  1.6044408067957557e-14  \\
            3925.0  1.58998985536373e-14  \\
            3926.0  1.585420377348849e-14  \\
            3927.0  1.5820445659146624e-14  \\
            3928.0  1.5761536811632185e-14  \\
            3929.0  1.5676068015235277e-14  \\
            3930.0  1.552584070042173e-14  \\
            3931.0  1.5521616869443437e-14  \\
            3932.0  1.5415943944273932e-14  \\
            3933.0  1.5347675373380997e-14  \\
            3934.0  1.5264903796965956e-14  \\
            3935.0  1.5109765488860614e-14  \\
            3936.0  1.5062799125534562e-14  \\
            3937.0  1.4968802535947763e-14  \\
            3938.0  1.492762354984861e-14  \\
            3939.0  1.4839821098895914e-14  \\
            3940.0  1.47820482545236e-14  \\
            3941.0  1.461364271178104e-14  \\
            3942.0  1.4534007625044706e-14  \\
            3943.0  1.447638212195864e-14  \\
            3944.0  1.445239583759511e-14  \\
            3945.0  1.4423696087972664e-14  \\
            3946.0  1.4367550361364182e-14  \\
            3947.0  1.432410012318615e-14  \\
            3948.0  1.424725109145531e-14  \\
            3949.0  1.4141571181789742e-14  \\
            3950.0  1.4131740033846736e-14  \\
            3951.0  1.4057431935491542e-14  \\
            3952.0  1.4035101647853457e-14  \\
            3953.0  1.3920237113328438e-14  \\
            3954.0  1.3892560605127254e-14  \\
            3955.0  1.3829858197900898e-14  \\
            3956.0  1.3759772416921159e-14  \\
            3957.0  1.3709908383106039e-14  \\
            3958.0  1.3641833364000234e-14  \\
            3959.0  1.3603694524321231e-14  \\
            3960.0  1.3568913775208367e-14  \\
            3961.0  1.3495633403674077e-14  \\
            3962.0  1.348107578338719e-14  \\
            3963.0  1.3454879055327829e-14  \\
            3964.0  1.3408085744178125e-14  \\
            3965.0  1.333076934951615e-14  \\
            3966.0  1.3314117451816497e-14  \\
            3967.0  1.323827366091656e-14  \\
            3968.0  1.3191982452016284e-14  \\
            3969.0  1.3134167440412747e-14  \\
            3970.0  1.3084677742098069e-14  \\
            3971.0  1.302652414111482e-14  \\
            3972.0  1.296262501218285e-14  \\
            3973.0  1.2872005141749869e-14  \\
            3974.0  1.280360556312318e-14  \\
            3975.0  1.278114722198308e-14  \\
            3976.0  1.270918623356081e-14  \\
            3977.0  1.2656612767170857e-14  \\
            3978.0  1.2546490101705012e-14  \\
            3979.0  1.2434538796355018e-14  \\
            3980.0  1.2390452005432163e-14  \\
            3981.0  1.2367390798129185e-14  \\
            3982.0  1.2267765933086916e-14  \\
            3983.0  1.2261730722686252e-14  \\
            3984.0  1.2164003703118776e-14  \\
            3985.0  1.2117117565199988e-14  \\
            3986.0  1.1902331455901136e-14  \\
            3987.0  1.1854791464969245e-14  \\
            3988.0  1.1779292839801732e-14  \\
            3989.0  1.1647008702498059e-14  \\
            3990.0  1.1521211385470778e-14  \\
            3991.0  1.1430800900741557e-14  \\
            3992.0  1.1392160284485826e-14  \\
            3993.0  1.1320384095583917e-14  \\
            3994.0  1.1156633592387925e-14  \\
            3995.0  1.113318402934702e-14  \\
            3996.0  1.0994167014885816e-14  \\
            3997.0  1.0956645349032399e-14  \\
            3998.0  1.0837114559684172e-14  \\
            3999.0  1.0776419650659931e-14  \\
            4000.0  1.06774617123319e-14  \\
            4001.0  1.0552466577317627e-14  \\
            4002.0  1.0467228624936105e-14  \\
            4003.0  1.032392649635717e-14  \\
            4004.0  1.0221152698468621e-14  \\
            4005.0  1.0147338363261363e-14  \\
            4006.0  1.0054131070131304e-14  \\
            4007.0  9.977629380888304e-15  \\
            4008.0  9.948964500458497e-15  \\
            4009.0  9.848592174968762e-15  \\
            4010.0  9.718570309482e-15  \\
            4011.0  9.644682943993471e-15  \\
            4012.0  9.529980683238792e-15  \\
            4013.0  9.495444420245887e-15  \\
            4014.0  9.434527394557732e-15  \\
            4015.0  9.407654289002898e-15  \\
            4016.0  9.209846551668326e-15  \\
            4017.0  9.158442613149317e-15  \\
            4018.0  9.106252558971072e-15  \\
            4019.0  8.988759200124658e-15  \\
            4020.0  8.940451123079866e-15  \\
            4021.0  8.851458784771814e-15  \\
            4022.0  8.779369941102576e-15  \\
            4023.0  8.728847220341635e-15  \\
            4024.0  8.660907211175502e-15  \\
            4025.0  8.543897702053439e-15  \\
            4026.0  8.510470762712456e-15  \\
            4027.0  8.47551926480386e-15  \\
            4028.0  8.35899666814231e-15  \\
            4029.0  8.321043019613518e-15  \\
            4030.0  8.166962530572299e-15  \\
            4031.0  8.135661965606104e-15  \\
            4032.0  8.09182139084231e-15  \\
            4033.0  8.016683599253418e-15  \\
            4034.0  7.954941183236062e-15  \\
            4035.0  7.916756675504295e-15  \\
            4036.0  7.813106485072937e-15  \\
            4037.0  7.788189127522234e-15  \\
            4038.0  7.624897026278413e-15  \\
            4039.0  7.579413456105994e-15  \\
            4040.0  7.5299077489741e-15  \\
            4041.0  7.470528479388842e-15  \\
            4042.0  7.452078105371006e-15  \\
            4043.0  7.410558224381725e-15  \\
            4044.0  7.332986608594322e-15  \\
            4045.0  7.26028894843144e-15  \\
            4046.0  7.210632912061729e-15  \\
            4047.0  7.151733083601677e-15  \\
            4048.0  7.058542446053185e-15  \\
            4049.0  7.007937554514234e-15  \\
            4050.0  6.965262446496747e-15  \\
            4051.0  6.876290101059355e-15  \\
            4052.0  6.803793354600587e-15  \\
            4053.0  6.7365525530319724e-15  \\
            4054.0  6.661290698006098e-15  \\
            4055.0  6.642641417360029e-15  \\
            4056.0  6.558560971616779e-15  \\
            4057.0  6.5101764686356945e-15  \\
            4058.0  6.4488035682540366e-15  \\
            4059.0  6.412654018824342e-15  \\
            4060.0  6.346227826536228e-15  \\
            4061.0  6.324998697549779e-15  \\
            4062.0  6.299472810653729e-15  \\
            4063.0  6.230920460323474e-15  \\
            4064.0  6.154717261604157e-15  \\
            4065.0  6.086475031580083e-15  \\
            4066.0  6.064834004734414e-15  \\
            4067.0  6.0355546665768446e-15  \\
            4068.0  6.0111081142434464e-15  \\
            4069.0  5.92965607994773e-15  \\
            4070.0  5.866115837746783e-15  \\
            4071.0  5.855148722819421e-15  \\
            4072.0  5.835607210949393e-15  \\
            4073.0  5.771910566248152e-15  \\
            4074.0  5.7526793205686744e-15  \\
            4075.0  5.628577408280474e-15  \\
            4076.0  5.614608453103662e-15  \\
            4077.0  5.556528115841071e-15  \\
            4078.0  5.473417590548603e-15  \\
            4079.0  5.447808849520254e-15  \\
            4080.0  5.43251131133341e-15  \\
            4081.0  5.378374362152211e-15  \\
            4082.0  5.318122570391925e-15  \\
            4083.0  5.2885989919663535e-15  \\
            4084.0  5.21315327341087e-15  \\
            4085.0  5.203337109008337e-15  \\
            4086.0  5.139970697795068e-15  \\
            4087.0  5.093252206372121e-15  \\
            4088.0  5.040902151147194e-15  \\
            4089.0  4.960701357171607e-15  \\
            4090.0  4.926183198539708e-15  \\
            4091.0  4.918439217453046e-15  \\
            4092.0  4.9033496873263125e-15  \\
            4093.0  4.899381013122421e-15  \\
            4094.0  4.876384445294052e-15  \\
            4095.0  4.8197850012715565e-15  \\
            4096.0  4.732875144464475e-15  \\
            4097.0  4.731663864603324e-15  \\
            4098.0  4.679115918759455e-15  \\
            4099.0  4.629366501727498e-15  \\
            4100.0  4.596750414988344e-15  \\
            4101.0  4.5764946554351565e-15  \\
            4102.0  4.514185598843114e-15  \\
            4103.0  4.47733695725833e-15  \\
            4104.0  4.469484014808196e-15  \\
            4105.0  4.418899401261303e-15  \\
            4106.0  4.3831175351016484e-15  \\
            4107.0  4.36108766645105e-15  \\
            4108.0  4.32111188159581e-15  \\
            4109.0  4.303571869604708e-15  \\
            4110.0  4.262442902828692e-15  \\
            4111.0  4.2283058347634335e-15  \\
            4112.0  4.216351413153091e-15  \\
            4113.0  4.184446285589105e-15  \\
            4114.0  4.1257646274911014e-15  \\
            4115.0  4.10493941661857e-15  \\
            4116.0  4.054436536601553e-15  \\
            4117.0  4.034798128003385e-15  \\
            4118.0  4.019383612004458e-15  \\
            4119.0  4.010172491893823e-15  \\
            4120.0  3.952560938096395e-15  \\
            4121.0  3.927009805562223e-15  \\
            4122.0  3.887320842730881e-15  \\
            4123.0  3.853640464319366e-15  \\
            4124.0  3.8283248439925e-15  \\
            4125.0  3.780637286784883e-15  \\
            4126.0  3.764319671157148e-15  \\
            4127.0  3.726142443678409e-15  \\
            4128.0  3.670716665525113e-15  \\
            4129.0  3.65271825991823e-15  \\
            4130.0  3.650232000167929e-15  \\
            4131.0  3.5873138092421654e-15  \\
            4132.0  3.548227390640645e-15  \\
            4133.0  3.5171046751864053e-15  \\
            4134.0  3.491361684273273e-15  \\
            4135.0  3.450900080210572e-15  \\
            4136.0  3.431481291710245e-15  \\
            4137.0  3.4150712345776303e-15  \\
            4138.0  3.3632053578105766e-15  \\
            4139.0  3.323269004420719e-15  \\
            4140.0  3.2918513639899214e-15  \\
            4141.0  3.2544423858395023e-15  \\
            4142.0  3.2346566798093704e-15  \\
            4143.0  3.2118666199643897e-15  \\
            4144.0  3.192919240535226e-15  \\
            4145.0  3.154950186293273e-15  \\
            4146.0  3.1265491860763727e-15  \\
            4147.0  3.107028360868942e-15  \\
            4148.0  3.084557512575424e-15  \\
            4149.0  3.061452790451058e-15  \\
            4150.0  3.0386033559522777e-15  \\
            4151.0  3.007516048090493e-15  \\
            4152.0  2.979289665356873e-15  \\
            4153.0  2.947250580248338e-15  \\
            4154.0  2.9262367143520626e-15  \\
            4155.0  2.8948923668994476e-15  \\
            4156.0  2.8727496583340497e-15  \\
            4157.0  2.8562525225251238e-15  \\
            4158.0  2.849783150259548e-15  \\
            4159.0  2.814636898945229e-15  \\
            4160.0  2.7828663541190404e-15  \\
            4161.0  2.746894422618431e-15  \\
            4162.0  2.7435533055329075e-15  \\
            4163.0  2.71008138430862e-15  \\
            4164.0  2.7064505594055285e-15  \\
            4165.0  2.6734472202205862e-15  \\
            4166.0  2.661412577910238e-15  \\
            4167.0  2.633314330839041e-15  \\
            4168.0  2.6068738387126466e-15  \\
            4169.0  2.5986726531590515e-15  \\
            4170.0  2.5687166822967526e-15  \\
            4171.0  2.5596893032918027e-15  \\
            4172.0  2.538258528192987e-15  \\
            4173.0  2.52679606069977e-15  \\
            4174.0  2.4902391075469828e-15  \\
            4175.0  2.4647978368477143e-15  \\
            4176.0  2.4368991159543533e-15  \\
            4177.0  2.423085025529356e-15  \\
            4178.0  2.4020275752572568e-15  \\
            4179.0  2.3939082976829347e-15  \\
            4180.0  2.3727322911880594e-15  \\
            4181.0  2.339952644122558e-15  \\
            4182.0  2.3104210368604113e-15  \\
            4183.0  2.277967665282143e-15  \\
            4184.0  2.262743840191668e-15  \\
            4185.0  2.2453534126767627e-15  \\
            4186.0  2.2436237767822676e-15  \\
            4187.0  2.2281963754458153e-15  \\
            4188.0  2.22251868482699e-15  \\
            4189.0  2.175281920120075e-15  \\
            4190.0  2.1717122181268738e-15  \\
            4191.0  2.1394722699063173e-15  \\
            4192.0  2.110541980850984e-15  \\
            4193.0  2.0930151613046686e-15  \\
            4194.0  2.0678986570364198e-15  \\
            4195.0  2.066509178653396e-15  \\
            4196.0  2.0345560092475225e-15  \\
            4197.0  2.0168109230851628e-15  \\
            4198.0  2.0103305296442127e-15  \\
            4199.0  1.9804521502164588e-15  \\
            4200.0  1.975013335865018e-15  \\
            4201.0  1.9438704512958544e-15  \\
            4202.0  1.931003914250178e-15  \\
            4203.0  1.914467372154849e-15  \\
            4204.0  1.8799720241726724e-15  \\
            4205.0  1.8635839085560476e-15  \\
            4206.0  1.8526689762536108e-15  \\
            4207.0  1.8392116514767214e-15  \\
            4208.0  1.8301155836954294e-15  \\
            4209.0  1.797776417803877e-15  \\
            4210.0  1.795088871727896e-15  \\
            4211.0  1.7517864112080703e-15  \\
            4212.0  1.7384276102461299e-15  \\
            4213.0  1.7194220680506465e-15  \\
            4214.0  1.7102947207372779e-15  \\
            4215.0  1.673585712411992e-15  \\
            4216.0  1.6643526426034225e-15  \\
            4217.0  1.655023287566953e-15  \\
            4218.0  1.6407754868747236e-15  \\
            4219.0  1.6211562855102123e-15  \\
            4220.0  1.5999628508905326e-15  \\
            4221.0  1.580476923290514e-15  \\
            4222.0  1.5674847712494601e-15  \\
            4223.0  1.5579440246195224e-15  \\
            4224.0  1.5355730863603824e-15  \\
            4225.0  1.5264443095058741e-15  \\
            4226.0  1.5180101256012885e-15  \\
            4227.0  1.5015517288201903e-15  \\
            4228.0  1.4887896729333504e-15  \\
            4229.0  1.4745586717425741e-15  \\
            4230.0  1.4507714346096543e-15  \\
            4231.0  1.4302164896611624e-15  \\
            4232.0  1.4271105561377237e-15  \\
            4233.0  1.412782992587154e-15  \\
            4234.0  1.3994152994513214e-15  \\
            4235.0  1.3802520289615133e-15  \\
            4236.0  1.3635654370924617e-15  \\
            4237.0  1.3513274215640458e-15  \\
            4238.0  1.3329068310661583e-15  \\
            4239.0  1.322984763041946e-15  \\
            4240.0  1.30267805929728e-15  \\
            4241.0  1.291285877425589e-15  \\
            4242.0  1.2841915830211428e-15  \\
            4243.0  1.2669170932706493e-15  \\
            4244.0  1.2567786726847103e-15  \\
            4245.0  1.2391162852776907e-15  \\
            4246.0  1.2304119533915902e-15  \\
            4247.0  1.2214321898703245e-15  \\
            4248.0  1.2049875938200877e-15  \\
            4249.0  1.1911668976505758e-15  \\
            4250.0  1.1735804644895872e-15  \\
            4251.0  1.1653999104352775e-15  \\
            4252.0  1.1552939588209418e-15  \\
            4253.0  1.1439822513076477e-15  \\
            4254.0  1.1326867807308611e-15  \\
            4255.0  1.1291892154479212e-15  \\
            4256.0  1.111730675299853e-15  \\
            4257.0  1.0984151354545345e-15  \\
            4258.0  1.0854426566925747e-15  \\
            4259.0  1.0787210494300605e-15  \\
            4260.0  1.0591012844431383e-15  \\
            4261.0  1.0474637112087035e-15  \\
            4262.0  1.0397630159321165e-15  \\
            4263.0  1.0267927579338632e-15  \\
            4264.0  1.0195415762290347e-15  \\
            4265.0  1.0089975200055515e-15  \\
            4266.0  1.0034473841928924e-15  \\
            4267.0  9.925500338410753e-16  \\
            4268.0  9.81941983066489e-16  \\
            4269.0  9.746772965570152e-16  \\
            4270.0  9.701053313401835e-16  \\
            4271.0  9.631102078069173e-16  \\
            4272.0  9.473783950983435e-16  \\
            4273.0  9.43528619838966e-16  \\
            4274.0  9.313512156090606e-16  \\
            4275.0  9.276545082345277e-16  \\
            4276.0  9.119408538613714e-16  \\
            4277.0  9.027460625085905e-16  \\
            4278.0  8.940615988519057e-16  \\
            4279.0  8.8608030641705435e-16  \\
            4280.0  8.71779737150926e-16  \\
            4281.0  8.571620087813976e-16  \\
            4282.0  8.470906753684172e-16  \\
            4283.0  8.443373339465028e-16  \\
            4284.0  8.398818103166956e-16  \\
            4285.0  8.286949631700953e-16  \\
            4286.0  8.156815021470571e-16  \\
            4287.0  8.075545310259363e-16  \\
            4288.0  8.022412327092729e-16  \\
            4289.0  7.955860086993288e-16  \\
            4290.0  7.836907339990198e-16  \\
            4291.0  7.801706323158216e-16  \\
            4292.0  7.720769811601283e-16  \\
            4293.0  7.622553828950994e-16  \\
            4294.0  7.60755305506213e-16  \\
            4295.0  7.502598156647495e-16  \\
            4296.0  7.357317007426056e-16  \\
            4297.0  7.335312799179445e-16  \\
            4298.0  7.300398320909687e-16  \\
            4299.0  7.174055932988691e-16  \\
            4300.0  7.13218410297527e-16  \\
            4301.0  7.088316619487537e-16  \\
            4302.0  7.020395903547279e-16  \\
            4303.0  6.897763532477488e-16  \\
            4304.0  6.752320146670078e-16  \\
            4305.0  6.717299920411423e-16  \\
            4306.0  6.624089695690459e-16  \\
            4307.0  6.568045544560487e-16  \\
            4308.0  6.484775182335674e-16  \\
            4309.0  6.432461549521788e-16  \\
            4310.0  6.365062460312443e-16  \\
            4311.0  6.325672460384755e-16  \\
            4312.0  6.224741728529839e-16  \\
            4313.0  6.165107750050625e-16  \\
            4314.0  6.120230152360974e-16  \\
            4315.0  6.017053012232078e-16  \\
            4316.0  6.000022276586031e-16  \\
            4317.0  5.947780100862021e-16  \\
            4318.0  5.929448733096302e-16  \\
            4319.0  5.844122758695039e-16  \\
            4320.0  5.793106097130561e-16  \\
            4321.0  5.674048627402779e-16  \\
            4322.0  5.607112362165735e-16  \\
            4323.0  5.590211504455128e-16  \\
            4324.0  5.517026380335065e-16  \\
            4325.0  5.387028555061853e-16  \\
            4326.0  5.379996481632839e-16  \\
            4327.0  5.331382887818466e-16  \\
            4328.0  5.249158265690229e-16  \\
            4329.0  5.173459708792181e-16  \\
            4330.0  5.107665669676411e-16  \\
            4331.0  5.000594230905169e-16  \\
            4332.0  4.946871537515118e-16  \\
            4333.0  4.93283728747776e-16  \\
            4334.0  4.912485617046224e-16  \\
            4335.0  4.846825113284243e-16  \\
            4336.0  4.814577587547736e-16  \\
            4337.0  4.765506324133738e-16  \\
            4338.0  4.645644241080061e-16  \\
            4339.0  4.613761618983218e-16  \\
            4340.0  4.503869520339094e-16  \\
            4341.0  4.4818448621405e-16  \\
            4342.0  4.450879244904387e-16  \\
            4343.0  4.3919607844346683e-16  \\
            4344.0  4.3731188030557746e-16  \\
            4345.0  4.3209524113220367e-16  \\
            4346.0  4.2253782535022925e-16  \\
            4347.0  4.17261277740106e-16  \\
            4348.0  4.1147356447179566e-16  \\
            4349.0  4.0660200177826423e-16  \\
            4350.0  4.0457778882528816e-16  \\
            4351.0  4.0199725452661046e-16  \\
            4352.0  3.936578948080659e-16  \\
            4353.0  3.878626510397162e-16  \\
            4354.0  3.8580170573649204e-16  \\
            4355.0  3.807415603975397e-16  \\
            4356.0  3.7832796846211547e-16  \\
            4357.0  3.7125960831863854e-16  \\
            4358.0  3.6851319163851145e-16  \\
            4359.0  3.623406836482895e-16  \\
            4360.0  3.5877592543031004e-16  \\
            4361.0  3.537284945584997e-16  \\
            4362.0  3.479888121422554e-16  \\
            4363.0  3.449090359900703e-16  \\
            4364.0  3.424598762945397e-16  \\
            4365.0  3.3778112352393577e-16  \\
            4366.0  3.3554756950605124e-16  \\
            4367.0  3.2787342761833946e-16  \\
            4368.0  3.2524748656886864e-16  \\
            4369.0  3.2367803712428037e-16  \\
            4370.0  3.1749397385164974e-16  \\
            4371.0  3.142016786065034e-16  \\
            4372.0  3.130883372638563e-16  \\
            4373.0  3.03948302622832e-16  \\
            4374.0  3.0098735722601763e-16  \\
            4375.0  2.970067958386713e-16  \\
            4376.0  2.9548471726319817e-16  \\
            4377.0  2.905248485291333e-16  \\
            4378.0  2.875889928348311e-16  \\
            4379.0  2.804953553887812e-16  \\
            4380.0  2.7649681120629848e-16  \\
            4381.0  2.73415719372756e-16  \\
            4382.0  2.676476208863907e-16  \\
            4383.0  2.6535762327596364e-16  \\
            4384.0  2.6202369540176907e-16  \\
            4385.0  2.563570968276755e-16  \\
            4386.0  2.516676125410336e-16  \\
            4387.0  2.4823801692808677e-16  \\
            4388.0  2.4737217606483977e-16  \\
            4389.0  2.466675310219856e-16  \\
            4390.0  2.413507966328488e-16  \\
            4391.0  2.3653874124171846e-16  \\
            4392.0  2.3176369072970425e-16  \\
            4393.0  2.2626817571259833e-16  \\
            4394.0  2.2353977497012423e-16  \\
            4395.0  2.211902087670856e-16  \\
            4396.0  2.1827480204761393e-16  \\
            4397.0  2.1748465668855444e-16  \\
            4398.0  2.1254984553871117e-16  \\
            4399.0  2.1160924290902442e-16  \\
            4400.0  2.0967524631694272e-16  \\
            4401.0  2.0293568513298993e-16  \\
            4402.0  2.0130958569818178e-16  \\
            4403.0  1.9927140276093049e-16  \\
            4404.0  1.9751254166624883e-16  \\
            4405.0  1.928474083993271e-16  \\
            4406.0  1.9129332261889578e-16  \\
            4407.0  1.859523767843983e-16  \\
            4408.0  1.8398050890999775e-16  \\
            4409.0  1.818441288530773e-16  \\
            4410.0  1.8075215840463116e-16  \\
            4411.0  1.7583068374988861e-16  \\
            4412.0  1.7221444739222953e-16  \\
            4413.0  1.705433913175444e-16  \\
            4414.0  1.6935279202490058e-16  \\
            4415.0  1.6658904363960398e-16  \\
            4416.0  1.6546661113237926e-16  \\
            4417.0  1.6271712478680973e-16  \\
            4418.0  1.5904905686181403e-16  \\
            4419.0  1.581991930305368e-16  \\
            4420.0  1.5466085154908515e-16  \\
            4421.0  1.534317256754337e-16  \\
            4422.0  1.521551691314925e-16  \\
            4423.0  1.4791560993191112e-16  \\
            4424.0  1.4554775349962822e-16  \\
            4425.0  1.4353646575809716e-16  \\
            4426.0  1.4286214918964429e-16  \\
            4427.0  1.4172772297515868e-16  \\
            4428.0  1.4002990222098875e-16  \\
            4429.0  1.371378066713086e-16  \\
            4430.0  1.3541309398579383e-16  \\
            4431.0  1.3376405648011927e-16  \\
            4432.0  1.3221269209314663e-16  \\
            4433.0  1.2997743274825136e-16  \\
            4434.0  1.2815101052076245e-16  \\
            4435.0  1.2619498182412012e-16  \\
            4436.0  1.2499180413016085e-16  \\
            4437.0  1.2391611166567207e-16  \\
            4438.0  1.2115418986134842e-16  \\
            4439.0  1.1796036999754063e-16  \\
            4440.0  1.1754957368114046e-16  \\
            4441.0  1.158655760052972e-16  \\
            4442.0  1.1419505738477677e-16  \\
            4443.0  1.1277885387992804e-16  \\
            4444.0  1.1147092270119798e-16  \\
            4445.0  1.0915907639898207e-16  \\
            4446.0  1.0684167548514511e-16  \\
            4447.0  1.0577341730340683e-16  \\
            4448.0  1.0497682776861387e-16  \\
            4449.0  1.0402234096817941e-16  \\
            4450.0  1.0157272302646384e-16  \\
            4451.0  9.944198010891881e-17  \\
            4452.0  9.912144979827496e-17  \\
            4453.0  9.718232873130269e-17  \\
            4454.0  9.62254038239438e-17  \\
            4455.0  9.467335845702906e-17  \\
            4456.0  9.39794363086821e-17  \\
            4457.0  9.279185366522678e-17  \\
            4458.0  9.184941367348272e-17  \\
            4459.0  8.912926831297534e-17  \\
            4460.0  8.868978448109212e-17  \\
            4461.0  8.770410382950286e-17  \\
            4462.0  8.68475458071755e-17  \\
            4463.0  8.521371367058952e-17  \\
            4464.0  8.352149864652117e-17  \\
            4465.0  8.325669225130611e-17  \\
            4466.0  8.104598586737983e-17  \\
            4467.0  7.968901540150122e-17  \\
            4468.0  7.95906997319916e-17  \\
            4469.0  7.790314469016212e-17  \\
            4470.0  7.667543152277956e-17  \\
            4471.0  7.528547999187525e-17  \\
            4472.0  7.486718655156261e-17  \\
            4473.0  7.430904768805754e-17  \\
            4474.0  7.224545763109604e-17  \\
            4475.0  7.151129794867883e-17  \\
            4476.0  7.044975718409935e-17  \\
            4477.0  6.955776572034162e-17  \\
            4478.0  6.849377530272805e-17  \\
            4479.0  6.743249877989054e-17  \\
            4480.0  6.55106530520161e-17  \\
            4481.0  6.476664779573692e-17  \\
            4482.0  6.406670151109727e-17  \\
            4483.0  6.34702360488319e-17  \\
            4484.0  6.242056862018858e-17  \\
            4485.0  6.103943389638052e-17  \\
            4486.0  6.040073092123821e-17  \\
            4487.0  5.913843933764868e-17  \\
            4488.0  5.835581319589429e-17  \\
            4489.0  5.721521292095323e-17  \\
            4490.0  5.680047563295539e-17  \\
            4491.0  5.5081353902050766e-17  \\
            4492.0  5.464836316345735e-17  \\
            4493.0  5.416135933236431e-17  \\
            4494.0  5.3543307180552224e-17  \\
            4495.0  5.2156228205243906e-17  \\
            4496.0  5.188060693615099e-17  \\
            4497.0  5.046647835292981e-17  \\
            4498.0  5.0362738982280124e-17  \\
            4499.0  4.89829389963298e-17  \\
            4500.0  4.8447976123465186e-17  \\
            4501.0  4.775763875904347e-17  \\
            4502.0  4.7181978740650074e-17  \\
            4503.0  4.6314048540601587e-17  \\
            4504.0  4.555337892195497e-17  \\
            4505.0  4.47540830636789e-17  \\
            4506.0  4.373215226624385e-17  \\
            4507.0  4.299560308493809e-17  \\
            4508.0  4.257607702205999e-17  \\
            4509.0  4.1815145674583784e-17  \\
            4510.0  4.071806276318506e-17  \\
            4511.0  4.066245282590884e-17  \\
            4512.0  3.877119316853994e-17  \\
            4513.0  3.762827167231351e-17  \\
            4514.0  3.730145405371879e-17  \\
            4515.0  3.6572274352738603e-17  \\
            4516.0  3.6125274920566725e-17  \\
            4517.0  3.55111043422387e-17  \\
            4518.0  3.503470169562566e-17  \\
            4519.0  3.332902351191308e-17  \\
            4520.0  3.305951713079287e-17  \\
            4521.0  3.170453134478194e-17  \\
            4522.0  3.1451185547796026e-17  \\
            4523.0  3.1081302124350086e-17  \\
            4524.0  2.990613958629321e-17  \\
            4525.0  2.966361875177929e-17  \\
            4526.0  2.886359144318139e-17  \\
            4527.0  2.8252855668001166e-17  \\
            4528.0  2.745174904613914e-17  \\
            4529.0  2.6883519151873996e-17  \\
            4530.0  2.633511146816323e-17  \\
            4531.0  2.5704562023078565e-17  \\
            4532.0  2.5570136585762888e-17  \\
            4533.0  2.5111221649511267e-17  \\
            4534.0  2.4689096179172358e-17  \\
            4535.0  2.4101229607524943e-17  \\
            4536.0  2.3442823898867348e-17  \\
            4537.0  2.2696645149376086e-17  \\
            4538.0  2.2052891484278888e-17  \\
            4539.0  2.157042880201323e-17  \\
            4540.0  2.1146447513246054e-17  \\
            4541.0  2.0730179558396465e-17  \\
            4542.0  2.019028266296248e-17  \\
            4543.0  1.9700577272874477e-17  \\
            4544.0  1.9417403805597772e-17  \\
            4545.0  1.8919031270307683e-17  \\
            4546.0  1.8726867446908963e-17  \\
            4547.0  1.7695886260831077e-17  \\
            4548.0  1.7218228612890158e-17  \\
            4549.0  1.6867350945532305e-17  \\
            4550.0  1.63043327818491e-17  \\
            4551.0  1.5684976170943528e-17  \\
            4552.0  1.5540905979276378e-17  \\
            4553.0  1.5223238269012752e-17  \\
            4554.0  1.470958371645134e-17  \\
            4555.0  1.4474594146154286e-17  \\
            4556.0  1.405474077865047e-17  \\
            4557.0  1.3187121461146309e-17  \\
            4558.0  1.2979873110078218e-17  \\
            4559.0  1.2675547997461878e-17  \\
            4560.0  1.262967191193649e-17  \\
            4561.0  1.2189175183093003e-17  \\
            4562.0  1.1943136819562996e-17  \\
            4563.0  1.155204279597157e-17  \\
            4564.0  1.1092604537134304e-17  \\
            4565.0  1.0792641661014807e-17  \\
            4566.0  1.0550316978595786e-17  \\
            4567.0  1.0304663811758144e-17  \\
            4568.0  9.84875814456745e-18  \\
            4569.0  9.485170609490355e-18  \\
            4570.0  9.417285416802404e-18  \\
            4571.0  9.115507857083248e-18  \\
            4572.0  9.047488152060705e-18  \\
            4573.0  8.790355231781484e-18  \\
            4574.0  8.671509481393629e-18  \\
            4575.0  8.053202603064076e-18  \\
            4576.0  7.916185842311115e-18  \\
            4577.0  7.753140931031462e-18  \\
            4578.0  7.408456262719606e-18  \\
            4579.0  7.11483830106264e-18  \\
            4580.0  6.880887061824694e-18  \\
            4581.0  6.53455602857001e-18  \\
            4582.0  6.309710201200569e-18  \\
            4583.0  6.190060915141587e-18  \\
            4584.0  5.9837291224169695e-18  \\
            4585.0  5.7939168834384225e-18  \\
            4586.0  5.4976805543141125e-18  \\
            4587.0  5.428864559935891e-18  \\
            4588.0  5.135811992196693e-18  \\
            4589.0  4.838414609319998e-18  \\
            4590.0  4.3738482264269184e-18  \\
            4591.0  4.237427352897541e-18  \\
            4592.0  3.9908374806909636e-18  \\
            4593.0  3.948420517278609e-18  \\
            4594.0  3.558480372320039e-18  \\
            4595.0  3.4552843088812155e-18  \\
            4596.0  3.390806135039987e-18  \\
            4597.0  3.2545511845455956e-18  \\
            4598.0  2.9215483038655474e-18  \\
            4599.0  2.5632884434436658e-18  \\
            4600.0  2.228514953441405e-18  \\
            4601.0  2.043329327308001e-18  \\
            4602.0  1.999916682082098e-18  \\
            4603.0  1.9627212213527134e-18  \\
            4604.0  1.698658634853942e-18  \\
            4605.0  1.5183426624383546e-18  \\
            4606.0  1.4659636552442286e-18  \\
            4607.0  1.3146105187709262e-18  \\
            4608.0  1.2103639426986324e-18  \\
            4609.0  1.1393863811482519e-18  \\
            4610.0  1.122964897062401e-18  \\
            4611.0  1.067439895421007e-18  \\
            4612.0  1.0517716407740082e-18  \\
            4613.0  9.854654407769433e-19  \\
            4614.0  9.676877990604654e-19  \\
            4615.0  9.39360832677688e-19  \\
            4616.0  9.101613516269623e-19  \\
            4617.0  8.727418350726744e-19  \\
            4618.0  8.580051968188069e-19  \\
            4619.0  8.292654007308873e-19  \\
            4620.0  8.132224366452909e-19  \\
            4621.0  7.440508488637312e-19  \\
            4622.0  7.194635127466101e-19  \\
            4623.0  7.088241608305193e-19  \\
            4624.0  6.681147060980372e-19  \\
            4625.0  6.518539341166557e-19  \\
            4626.0  6.168605907190103e-19  \\
            4627.0  5.888897818337388e-19  \\
            4628.0  5.587104521364029e-19  \\
            4629.0  5.439787218438909e-19  \\
            4630.0  5.227392435600791e-19  \\
            4631.0  5.056307037604792e-19  \\
            4632.0  4.776870748236701e-19  \\
            4633.0  4.687261689268996e-19  \\
            4634.0  4.612602401733308e-19  \\
            4635.0  4.4570750433976705e-19  \\
            4636.0  4.277154193396164e-19  \\
            4637.0  4.144459206834675e-19  \\
            4638.0  4.076794805672852e-19  \\
            4639.0  3.9782138460258215e-19  \\
            4640.0  3.836999186256852e-19  \\
            4641.0  3.804854591540832e-19  \\
            4642.0  3.6963429824731144e-19  \\
            4643.0  3.363780471342574e-19  \\
            4644.0  3.309849527612246e-19  \\
            4645.0  3.196364030875326e-19  \\
            4646.0  2.994520529580246e-19  \\
            4647.0  2.90273251405931e-19  \\
            4648.0  2.7693778139912224e-19  \\
            4649.0  2.509341435131155e-19  \\
            4650.0  2.473538467783589e-19  \\
            4651.0  2.402198845391731e-19  \\
            4652.0  2.2398253733102045e-19  \\
            4653.0  2.134214055445815e-19  \\
            4654.0  2.0239249441601383e-19  \\
            4655.0  1.9341056636360783e-19  \\
            4656.0  1.9130186690339566e-19  \\
            4657.0  1.7674565858302516e-19  \\
            4658.0  1.7437817730783775e-19  \\
            4659.0  1.7063068515468432e-19  \\
            4660.0  1.6828251543139398e-19  \\
            4661.0  1.543000631813915e-19  \\
            4662.0  1.5184713708969235e-19  \\
            4663.0  1.463679178842941e-19  \\
            4664.0  1.4342303184989835e-19  \\
            4665.0  1.4172749066939577e-19  \\
            4666.0  1.3032048561571017e-19  \\
            4667.0  1.1992224116728384e-19  \\
            4668.0  1.136730437538538e-19  \\
            4669.0  1.0724084912652616e-19  \\
            4670.0  1.0111304419140958e-19  \\
            4671.0  9.548031880343839e-20  \\
            4672.0  8.819022620620137e-20  \\
            4673.0  8.532802266262046e-20  \\
            4674.0  8.120313723514079e-20  \\
            4675.0  7.238529680745364e-20  \\
            4676.0  6.86704418022898e-20  \\
            4677.0  6.722439527109006e-20  \\
            4678.0  6.420587649497667e-20  \\
            4679.0  5.973267145395045e-20  \\
            4680.0  5.627438164119403e-20  \\
            4681.0  5.4139565273167166e-20  \\
            4682.0  5.105581745252267e-20  \\
            4683.0  4.5925737366044873e-20  \\
            4684.0  4.5129220873191536e-20  \\
            4685.0  3.993843350156989e-20  \\
            4686.0  3.848771842748589e-20  \\
            4687.0  3.572842604729201e-20  \\
            4688.0  3.3045270304365134e-20  \\
            4689.0  3.1111248295797435e-20  \\
            4690.0  2.9139865411975445e-20  \\
            4691.0  2.7507745203985655e-20  \\
            4692.0  2.5484604030775913e-20  \\
            4693.0  2.363277825413759e-20  \\
            4694.0  2.1717372725429083e-20  \\
            4695.0  1.9514181383170198e-20  \\
            4696.0  1.8865119065928575e-20  \\
            4697.0  1.2229881202389539e-20  \\
            4698.0  1.1865549822077969e-20  \\
            4699.0  1.0323152228706629e-20  \\
            4700.0  9.52769387489937e-21  \\
            4701.0  7.413987048727926e-21  \\
            4702.0  7.31851405673391e-21  \\
            4703.0  6.834598396312217e-21  \\
            4704.0  6.073593541525162e-21  \\
            4705.0  5.7494678693766696e-21  \\
            4706.0  4.623748211822122e-21  \\
            4707.0  3.4342721049654046e-21  \\
            4708.0  2.97702938353374e-21  \\
            4709.0  2.2821631021939802e-21  \\
            4710.0  1.753114007993687e-21  \\
            4711.0  1.6857509095359037e-21  \\
            4712.0  1.483645231185876e-21  \\
            4713.0  1.3906519943464127e-21  \\
            4714.0  1.2636351876363984e-21  \\
            4715.0  1.1327087407721282e-21  \\
            4716.0  9.091435321050803e-22  \\
            4717.0  8.2260608849458115e-22  \\
            4718.0  7.257594477183206e-22  \\
            4719.0  6.948204613170877e-22  \\
            4720.0  5.476760142102956e-22  \\
            4721.0  4.0025031504816913e-22  \\
            4722.0  3.5603785907498424e-22  \\
            4723.0  2.9937106392095226e-22  \\
            4724.0  2.863884481268559e-22  \\
            4725.0  2.455696248731478e-22  \\
            4726.0  1.720673702286893e-22  \\
            4727.0  1.189519226198521e-22  \\
            4728.0  1.0129950157098506e-22  \\
            4729.0  9.935363278356449e-23  \\
            4730.0  6.395259665104282e-23  \\
            4731.0  5.682266221059592e-23  \\
            4732.0  4.3981962687737245e-23  \\
            4733.0  3.707690457168543e-23  \\
            4734.0  3.177634749146053e-23  \\
            4735.0  2.9408570281254123e-23  \\
            4736.0  2.1751975968864657e-23  \\
            4737.0  1.7752698303498255e-23  \\
            4738.0  1.583338136968394e-23  \\
            4739.0  1.4078560188003534e-23  \\
            4740.0  9.03516040359037e-24  \\
            4741.0  6.69563105866785e-24  \\
            4742.0  3.5460516657278095e-24  \\
            4743.0  1.1161788018356776e-24  \\
            4744.0  7.319720685756019e-25  \\
            4745.0  5.45084682734024e-25  \\
            4746.0  3.8184139162381272e-25  \\
            4747.0  3.0511698230235303e-25  \\
            4748.0  1.9319481373464951e-25  \\
            4749.0  1.7130488589401324e-25  \\
            4750.0  1.655960295803351e-25  \\
            4751.0  1.4409097276822521e-25  \\
            4752.0  1.2955026740376936e-25  \\
            4753.0  1.2097560156815397e-25  \\
            4754.0  1.098019661933608e-25  \\
            4755.0  1.053230032264476e-25  \\
            4756.0  9.988243791172777e-26  \\
            4757.0  9.727058932089556e-26  \\
            4758.0  8.422971676834094e-26  \\
            4759.0  8.058230831269459e-26  \\
            4760.0  7.619319467109955e-26  \\
            4761.0  7.157201123869647e-26  \\
            4762.0  6.748724311033344e-26  \\
            4763.0  5.985277406896479e-26  \\
            4764.0  3.836694646979027e-26  \\
            4765.0  3.232245471364614e-26  \\
            4766.0  7.74763832028634e-28  \\
            4767.0  7.722364138780855e-28  \\
            4768.0  7.686808803562993e-28  \\
            4769.0  7.6025494074582e-28  \\
            4770.0  7.572703990231284e-28  \\
            4771.0  7.569093064781467e-28  \\
            4772.0  7.468939593225791e-28  \\
            4773.0  7.460636990408432e-28  \\
            4774.0  7.38852582912886e-28  \\
            4775.0  7.385539645469681e-28  \\
            4776.0  7.372863672196372e-28  \\
            4777.0  7.324412166921584e-28  \\
            4778.0  7.295905755117946e-28  \\
            4779.0  7.283589242578334e-28  \\
            4780.0  7.24589879948936e-28  \\
            4781.0  7.2341341674978085e-28  \\
            4782.0  7.212114527777503e-28  \\
            4783.0  7.161774601284108e-28  \\
            4784.0  7.129291904021796e-28  \\
            4785.0  7.107196817330806e-28  \\
            4786.0  7.094700199217646e-28  \\
            4787.0  7.077538962939465e-28  \\
            4788.0  7.039904137969445e-28  \\
            4789.0  7.034709498714641e-28  \\
            4790.0  7.008461867423038e-28  \\
            4791.0  6.973012387154692e-28  \\
            4792.0  6.960944694088723e-28  \\
            4793.0  6.950418789959828e-28  \\
            4794.0  6.927072403947526e-28  \\
            4795.0  6.901667153539628e-28  \\
            4796.0  6.8798303110635605e-28  \\
            4797.0  6.87248151817686e-28  \\
            4798.0  6.844349626870894e-28  \\
            4799.0  6.823881539058296e-28  \\
            4800.0  6.815022411479574e-28  \\
            4801.0  6.793524185580318e-28  \\
            4802.0  6.784471030443062e-28  \\
            4803.0  6.75364568130075e-28  \\
            4804.0  6.744903710656106e-28  \\
            4805.0  6.73799257895859e-28  \\
            4806.0  6.70419428682253e-28  \\
            4807.0  6.695919587013484e-28  \\
            4808.0  6.671668926862474e-28  \\
            4809.0  6.664942057643779e-28  \\
            4810.0  6.6553155409164985e-28  \\
            4811.0  6.626680400722856e-28  \\
            4812.0  6.6097680883430335e-28  \\
            4813.0  6.599982077907591e-28  \\
            4814.0  6.5854238846065875e-28  \\
            4815.0  6.571644973410426e-28  \\
            4816.0  6.560819340913192e-28  \\
            4817.0  6.5497233250248145e-28  \\
            4818.0  6.532405170994247e-28  \\
            4819.0  6.511555802935954e-28  \\
            4820.0  6.503165345902278e-28  \\
            4821.0  6.475178062353151e-28  \\
            4822.0  6.459585240831308e-28  \\
            4823.0  6.458378037806257e-28  \\
            4824.0  6.439465846350015e-28  \\
            4825.0  6.414108667719111e-28  \\
            4826.0  6.407834676449422e-28  \\
            4827.0  6.400395741691079e-28  \\
            4828.0  6.3893640004880995e-28  \\
            4829.0  6.376753187774391e-28  \\
            4830.0  6.354698810885947e-28  \\
            4831.0  6.351195478574297e-28  \\
            4832.0  6.346380502339666e-28  \\
            4833.0  6.334190949790339e-28  \\
            4834.0  6.319149393896972e-28  \\
            4835.0  6.302040561116358e-28  \\
            4836.0  6.290763444349343e-28  \\
            4837.0  6.280113151189173e-28  \\
            4838.0  6.269403011905066e-28  \\
            4839.0  6.251017923622169e-28  \\
            4840.0  6.239092570532791e-28  \\
            4841.0  6.223548602156932e-28  \\
            4842.0  6.202071617242906e-28  \\
            4843.0  6.197554364789117e-28  \\
            4844.0  6.19085628532954e-28  \\
            4845.0  6.175899718162735e-28  \\
            4846.0  6.170604715684983e-28  \\
            4847.0  6.156878512706054e-28  \\
            4848.0  6.1398135085609605e-28  \\
            4849.0  6.132932230448951e-28  \\
            4850.0  6.125508935466233e-28  \\
            4851.0  6.108425659717674e-28  \\
            4852.0  6.0912563337134165e-28  \\
            4853.0  6.079185661215966e-28  \\
            4854.0  6.069226228874305e-28  \\
            4855.0  6.0588768495751475e-28  \\
            4856.0  6.047915830592869e-28  \\
            4857.0  6.0403702175753185e-28  \\
            4858.0  6.028317228915579e-28  \\
            4859.0  6.018061813923055e-28  \\
            4860.0  6.0064090651511905e-28  \\
            4861.0  5.996663467100802e-28  \\
            4862.0  5.985645109694776e-28  \\
            4863.0  5.973419684948264e-28  \\
            4864.0  5.959356679758331e-28  \\
            4865.0  5.948516769141197e-28  \\
            4866.0  5.9464730749681455e-28  \\
            4867.0  5.924811977296592e-28  \\
            4868.0  5.918974936494177e-28  \\
            4869.0  5.907873624430707e-28  \\
            4870.0  5.897514356173705e-28  \\
            4871.0  5.8792723410194035e-28  \\
            4872.0  5.864453088858413e-28  \\
            4873.0  5.860388455074184e-28  \\
            4874.0  5.848377360203065e-28  \\
            4875.0  5.8449589631191745e-28  \\
            4876.0  5.829465949583693e-28  \\
            4877.0  5.822092366764093e-28  \\
            4878.0  5.812518782065207e-28  \\
            4879.0  5.802261514835135e-28  \\
            4880.0  5.793118857850049e-28  \\
            4881.0  5.78272593148505e-28  \\
            4882.0  5.7661196266759455e-28  \\
            4883.0  5.758616045852498e-28  \\
            4884.0  5.749278885303156e-28  \\
            4885.0  5.742717495852098e-28  \\
            4886.0  5.735538223324868e-28  \\
            4887.0  5.7177633193484265e-28  \\
            4888.0  5.709808242435697e-28  \\
            4889.0  5.702414834279118e-28  \\
            4890.0  5.696981749209821e-28  \\
            4891.0  5.6865270775546645e-28  \\
            4892.0  5.677531990679294e-28  \\
            4893.0  5.669733876702599e-28  \\
            4894.0  5.6516311360438205e-28  \\
            4895.0  5.649321755055063e-28  \\
            4896.0  5.638500860706572e-28  \\
            4897.0  5.632113083655182e-28  \\
            4898.0  5.620978716682323e-28  \\
            4899.0  5.6124171165474935e-28  \\
            4900.0  5.6070281234887316e-28  \\
            4901.0  5.604509185422003e-28  \\
            4902.0  5.591979404663653e-28  \\
            4903.0  5.579238001324146e-28  \\
            4904.0  5.574353914246653e-28  \\
            4905.0  5.557988724412748e-28  \\
            4906.0  5.549537318083195e-28  \\
            4907.0  5.539888001136897e-28  \\
            4908.0  5.535434026979277e-28  \\
            4909.0  5.5310369167317735e-28  \\
            4910.0  5.523090078888446e-28  \\
            4911.0  5.508960335833752e-28  \\
            4912.0  5.50010188759895e-28  \\
            4913.0  5.492028269085228e-28  \\
            4914.0  5.481043629982325e-28  \\
            4915.0  5.473834749553875e-28  \\
            4916.0  5.467004933142314e-28  \\
            4917.0  5.457025251319777e-28  \\
            4918.0  5.446464242533247e-28  \\
            4919.0  5.442804164239785e-28  \\
            4920.0  5.433974927842431e-28  \\
            4921.0  5.425943895756853e-28  \\
            4922.0  5.4217326656929585e-28  \\
            4923.0  5.406386655565142e-28  \\
            4924.0  5.400624489807057e-28  \\
            4925.0  5.3839143933966305e-28  \\
            4926.0  5.375540319988089e-28  \\
            4927.0  5.372417841123388e-28  \\
            4928.0  5.360215926770001e-28  \\
            4929.0  5.346537144839642e-28  \\
            4930.0  5.344480343240606e-28  \\
            4931.0  5.336143597859627e-28  \\
            4932.0  5.32354128826993e-28  \\
            4933.0  5.321291275255867e-28  \\
            4934.0  5.310572279822314e-28  \\
            4935.0  5.304961772438925e-28  \\
            4936.0  5.297789158639696e-28  \\
            4937.0  5.294159137712267e-28  \\
            4938.0  5.280653631686275e-28  \\
            4939.0  5.278296371623399e-28  \\
            4940.0  5.266249131319372e-28  \\
            4941.0  5.256474258095791e-28  \\
            4942.0  5.25377511643305e-28  \\
            4943.0  5.2485698820472325e-28  \\
            4944.0  5.239196608646416e-28  \\
            4945.0  5.226819548645656e-28  \\
            4946.0  5.218461752435402e-28  \\
            4947.0  5.214739261754705e-28  \\
            4948.0  5.206659968662077e-28  \\
            4949.0  5.202598700357164e-28  \\
            4950.0  5.192210995526244e-28  \\
            4951.0  5.1866060333713745e-28  \\
            4952.0  5.172899879745106e-28  \\
            4953.0  5.160717450677314e-28  \\
            4954.0  5.158647513181904e-28  \\
            4955.0  5.144252350378049e-28  \\
            4956.0  5.14048295077124e-28  \\
            4957.0  5.1334079311461355e-28  \\
            4958.0  5.130533682301469e-28  \\
            4959.0  5.127087537945675e-28  \\
            4960.0  5.120786270102951e-28  \\
            4961.0  5.108870208276567e-28  \\
            4962.0  5.097461025140143e-28  \\
            4963.0  5.091098019653075e-28  \\
            4964.0  5.088174154894249e-28  \\
            4965.0  5.083004949070518e-28  \\
            4966.0  5.075787769642742e-28  \\
            4967.0  5.068012188664911e-28  \\
            4968.0  5.054812916393231e-28  \\
            4969.0  5.043164282106747e-28  \\
            4970.0  5.039670219972095e-28  \\
            4971.0  5.029499918192653e-28  \\
            4972.0  5.024562861196885e-28  \\
            4973.0  5.020688924341356e-28  \\
            4974.0  5.016606888669418e-28  \\
            4975.0  5.0046001775054505e-28  \\
            4976.0  4.998650896063465e-28  \\
            4977.0  4.994456050125341e-28  \\
            4978.0  4.985343727283465e-28  \\
            4979.0  4.979929893394526e-28  \\
            4980.0  4.96770627474942e-28  \\
            4981.0  4.963976626889607e-28  \\
            4982.0  4.958783095435803e-28  \\
            4983.0  4.95326843800087e-28  \\
            4984.0  4.945286234565174e-28  \\
            4985.0  4.940790441437477e-28  \\
            4986.0  4.9279671085527985e-28  \\
            4987.0  4.924584517426262e-28  \\
            4988.0  4.916432698275406e-28  \\
            4989.0  4.910484009038835e-28  \\
            4990.0  4.90108598478032e-28  \\
            4991.0  4.891521239669589e-28  \\
            4992.0  4.885052175914257e-28  \\
            4993.0  4.8821017223014e-28  \\
            4994.0  4.876924062467845e-28  \\
            4995.0  4.8751695798814365e-28  \\
            4996.0  4.8660859851831675e-28  \\
            4997.0  4.8586063514151995e-28  \\
            4998.0  4.849369705546393e-28  \\
            4999.0  4.842842842471459e-28  \\
            5000.0  4.833613264733041e-28  \\
            5001.0  4.820001376457683e-28  \\
            5002.0  4.815249968786733e-28  \\
            5003.0  4.811337190218464e-28  \\
            5004.0  4.800834137199532e-28  \\
            5005.0  4.794629550679223e-28  \\
            5006.0  4.794235879998576e-28  \\
            5007.0  4.787108813159434e-28  \\
            5008.0  4.779113589183444e-28  \\
            5009.0  4.772837573535768e-28  \\
            5010.0  4.760811518298647e-28  \\
            5011.0  4.752604606782742e-28  \\
            5012.0  4.747151682615252e-28  \\
            5013.0  4.745704840405613e-28  \\
            5014.0  4.736238292166613e-28  \\
            5015.0  4.729990911736683e-28  \\
            5016.0  4.7248655890267e-28  \\
            5017.0  4.717694240987794e-28  \\
            5018.0  4.713901990319075e-28  \\
            5019.0  4.704608646407568e-28  \\
            5020.0  4.698229345324199e-28  \\
            5021.0  4.689723267020185e-28  \\
            5022.0  4.677173126239295e-28  \\
            5023.0  4.672809030182931e-28  \\
            5024.0  4.66643531298193e-28  \\
            5025.0  4.659104523255085e-28  \\
            5026.0  4.655386603771321e-28  \\
            5027.0  4.652198255781769e-28  \\
            5028.0  4.6441485479347795e-28  \\
            5029.0  4.633327338792015e-28  \\
            5030.0  4.623117433984084e-28  \\
            5031.0  4.623032966638767e-28  \\
            5032.0  4.616543101371444e-28  \\
            5033.0  4.611058333919065e-28  \\
            5034.0  4.598110298704599e-28  \\
            5035.0  4.5946446696091225e-28  \\
            5036.0  4.589831486158038e-28  \\
            5037.0  4.577868141105983e-28  \\
            5038.0  4.576872379290652e-28  \\
            5039.0  4.570770927615926e-28  \\
            5040.0  4.5629637120997765e-28  \\
            5041.0  4.5535812058912725e-28  \\
            5042.0  4.55164978016528e-28  \\
            5043.0  4.5487891012544785e-28  \\
            5044.0  4.543793924743051e-28  \\
            5045.0  4.533780082167877e-28  \\
            5046.0  4.520643879339838e-28  \\
            5047.0  4.514318265200525e-28  \\
            5048.0  4.508884043679274e-28  \\
            5049.0  4.49926240820181e-28  \\
            5050.0  4.493975524726542e-28  \\
            5051.0  4.486099339225072e-28  \\
            5052.0  4.480421343779865e-28  \\
            5053.0  4.4755004174817914e-28  \\
            5054.0  4.464890431209912e-28  \\
            5055.0  4.462234701727061e-28  \\
            5056.0  4.457070897127417e-28  \\
            5057.0  4.45403316479085e-28  \\
            5058.0  4.451588869866372e-28  \\
            5059.0  4.4442234549399165e-28  \\
            5060.0  4.442107930427939e-28  \\
            5061.0  4.437549725249704e-28  \\
            5062.0  4.427776230938828e-28  \\
            5063.0  4.4233665049002485e-28  \\
            5064.0  4.4223220739170195e-28  \\
            5065.0  4.408677965731007e-28  \\
            5066.0  4.404061949600545e-28  \\
            5067.0  4.39892123972488e-28  \\
            5068.0  4.392067454908297e-28  \\
            5069.0  4.385355787590204e-28  \\
            5070.0  4.380466017300591e-28  \\
            5071.0  4.378525628720722e-28  \\
            5072.0  4.36323451517518e-28  \\
            5073.0  4.360380019056279e-28  \\
            5074.0  4.356701279435867e-28  \\
            5075.0  4.350404768191463e-28  \\
            5076.0  4.345119535138319e-28  \\
            5077.0  4.3407724297137205e-28  \\
            5078.0  4.336758453087483e-28  \\
            5079.0  4.332231349977769e-28  \\
            5080.0  4.3267258389069245e-28  \\
            5081.0  4.319729449730495e-28  \\
            5082.0  4.314486180896841e-28  \\
            5083.0  4.309915238470053e-28  \\
            5084.0  4.3028965271492155e-28  \\
            5085.0  4.296026125198146e-28  \\
            5086.0  4.292211701203174e-28  \\
            5087.0  4.285988812004938e-28  \\
            5088.0  4.277833561033601e-28  \\
            5089.0  4.274755846314731e-28  \\
            5090.0  4.269720203523054e-28  \\
            5091.0  4.257004721344452e-28  \\
            5092.0  4.251483649988949e-28  \\
            5093.0  4.247665014661612e-28  \\
            5094.0  4.240582171945189e-28  \\
            5095.0  4.235437392687377e-28  \\
            5096.0  4.224635223806251e-28  \\
            5097.0  4.221425896923642e-28  \\
            5098.0  4.216168455829864e-28  \\
            5099.0  4.214260810267692e-28  \\
            5100.0  4.210779864785917e-28  \\
            5101.0  4.198884320837316e-28  \\
            5102.0  4.191823238638657e-28  \\
            5103.0  4.188223548174592e-28  \\
            5104.0  4.183065828056158e-28  \\
            5105.0  4.176892206189582e-28  \\
            5106.0  4.173213977930667e-28  \\
            5107.0  4.16561121428208e-28  \\
            5108.0  4.160585332636661e-28  \\
            5109.0  4.15830566593196e-28  \\
            5110.0  4.151390365066994e-28  \\
            5111.0  4.144491893901978e-28  \\
            5112.0  4.13808623247931e-28  \\
            5113.0  4.133880749316481e-28  \\
            5114.0  4.131625803609323e-28  \\
            5115.0  4.126299318847984e-28  \\
            5116.0  4.116593378374804e-28  \\
            5117.0  4.116260465911273e-28  \\
            5118.0  4.1108733380844835e-28  \\
            5119.0  4.10389041386214e-28  \\
            5120.0  4.100613181769411e-28  \\
            5121.0  4.096486837637473e-28  \\
            5122.0  4.094071038585264e-28  \\
            5123.0  4.0886165175683725e-28  \\
            5124.0  4.086524371747076e-28  \\
            5125.0  4.072856406230894e-28  \\
            5126.0  4.068196106164377e-28  \\
            5127.0  4.062369025859115e-28  \\
            5128.0  4.056788952089996e-28  \\
            5129.0  4.04661820264334e-28  \\
            5130.0  4.045389345298703e-28  \\
            5131.0  4.039472028656558e-28  \\
            5132.0  4.0345971467329614e-28  \\
            5133.0  4.027792677702834e-28  \\
            5134.0  4.0221476666655785e-28  \\
            5135.0  4.020574186917895e-28  \\
            5136.0  4.0167312511134777e-28  \\
            5137.0  4.0084305092298967e-28  \\
            5138.0  4.005509723500426e-28  \\
            5139.0  3.9971562231994426e-28  \\
            5140.0  3.994973753240837e-28  \\
            5141.0  3.9887616603448814e-28  \\
            5142.0  3.9849136973347236e-28  \\
            5143.0  3.9766242046089666e-28  \\
            5144.0  3.973270822824972e-28  \\
            5145.0  3.9704189311319772e-28  \\
            5146.0  3.961931882545983e-28  \\
            5147.0  3.953889994630653e-28  \\
            5148.0  3.950467621416834e-28  \\
            5149.0  3.9461905366174495e-28  \\
            5150.0  3.9412488871053515e-28  \\
            5151.0  3.9353003485412563e-28  \\
            5152.0  3.928425710810963e-28  \\
            5153.0  3.921798844434198e-28  \\
            5154.0  3.919480733164613e-28  \\
            5155.0  3.9144799737510833e-28  \\
            5156.0  3.9126503770039258e-28  \\
            5157.0  3.9057425503438893e-28  \\
            5158.0  3.8991329895339783e-28  \\
            5159.0  3.894272434816558e-28  \\
            5160.0  3.888605776587595e-28  \\
            5161.0  3.8763015925275496e-28  \\
            5162.0  3.8757807611864667e-28  \\
            5163.0  3.8714275733302978e-28  \\
            5164.0  3.8615205274546027e-28  \\
            5165.0  3.856547038979122e-28  \\
            5166.0  3.852537643194465e-28  \\
            5167.0  3.848973626881303e-28  \\
            5168.0  3.8433389757458124e-28  \\
            5169.0  3.8347236557709706e-28  \\
            5170.0  3.8284789239152e-28  \\
            5171.0  3.823405005354009e-28  \\
            5172.0  3.819839541498978e-28  \\
            5173.0  3.81822726290074e-28  \\
            5174.0  3.8064781231209906e-28  \\
            5175.0  3.804241615446993e-28  \\
            5176.0  3.797677273420828e-28  \\
            5177.0  3.7917901159653983e-28  \\
            5178.0  3.790555038457555e-28  \\
            5179.0  3.781751143943938e-28  \\
            5180.0  3.7799189596745846e-28  \\
            5181.0  3.7750555737013797e-28  \\
            5182.0  3.766519688479518e-28  \\
            5183.0  3.7610770628701547e-28  \\
            5184.0  3.7552898194135964e-28  \\
            5185.0  3.7516420899197725e-28  \\
            5186.0  3.7474471685732274e-28  \\
            5187.0  3.741088230642454e-28  \\
            5188.0  3.735985975073213e-28  \\
            5189.0  3.7347672577087873e-28  \\
            5190.0  3.7291393889741577e-28  \\
            5191.0  3.7266337293018325e-28  \\
            5192.0  3.722969270955882e-28  \\
            5193.0  3.7197830029665086e-28  \\
            5194.0  3.7163258157950575e-28  \\
            5195.0  3.7063554015372994e-28  \\
            5196.0  3.7010720417442364e-28  \\
            5197.0  3.6980934133316223e-28  \\
            5198.0  3.6902431199724518e-28  \\
            5199.0  3.6895672796709935e-28  \\
            5200.0  3.683953054497489e-28  \\
            5201.0  3.6750158681688154e-28  \\
            5202.0  3.670141616167755e-28  \\
            5203.0  3.6631925777499314e-28  \\
            5204.0  3.66119760525929e-28  \\
            5205.0  3.658756828673837e-28  \\
            5206.0  3.65651835933423e-28  \\
            5207.0  3.6531894191734114e-28  \\
            5208.0  3.6482368735120145e-28  \\
            5209.0  3.642645161444424e-28  \\
            5210.0  3.6401605129860632e-28  \\
            5211.0  3.6363730891787743e-28  \\
            5212.0  3.6317589047037443e-28  \\
            5213.0  3.6290832093528332e-28  \\
            5214.0  3.618350823968427e-28  \\
            5215.0  3.6112220743637704e-28  \\
            5216.0  3.6044793244839674e-28  \\
            5217.0  3.602041983642043e-28  \\
            5218.0  3.6007319967211585e-28  \\
            5219.0  3.5976683461956814e-28  \\
            5220.0  3.595757551432297e-28  \\
            5221.0  3.5917208668706686e-28  \\
            5222.0  3.583608911485813e-28  \\
            5223.0  3.5809228983061497e-28  \\
            5224.0  3.5733203900231305e-28  \\
            5225.0  3.5707209047696655e-28  \\
            5226.0  3.567133699283557e-28  \\
            5227.0  3.565382191228674e-28  \\
            5228.0  3.555965597161517e-28  \\
            5229.0  3.548304413889015e-28  \\
            5230.0  3.543631386670562e-28  \\
            5231.0  3.5369134481255056e-28  \\
            5232.0  3.5339506564647407e-28  \\
            5233.0  3.525880016971795e-28  \\
            5234.0  3.522035018792928e-28  \\
            5235.0  3.5164009607756134e-28  \\
            5236.0  3.5093045641834104e-28  \\
            5237.0  3.508152383422475e-28  \\
            5238.0  3.5046860375930417e-28  \\
            5239.0  3.5028739823806494e-28  \\
            5240.0  3.49920474789789e-28  \\
            5241.0  3.493321738093524e-28  \\
            5242.0  3.491866402344193e-28  \\
            5243.0  3.48527858499025e-28  \\
            5244.0  3.4819492797244244e-28  \\
            5245.0  3.4764397620849047e-28  \\
            5246.0  3.471758848049356e-28  \\
            5247.0  3.4651715431874273e-28  \\
            5248.0  3.4627486789498004e-28  \\
            5249.0  3.460560238871674e-28  \\
            5250.0  3.4543253288339887e-28  \\
            5251.0  3.452281467058052e-28  \\
            5252.0  3.450112650598529e-28  \\
            5253.0  3.4483217958328004e-28  \\
            5254.0  3.442078798091196e-28  \\
            5255.0  3.4376783215422185e-28  \\
            5256.0  3.4332087017197186e-28  \\
            5257.0  3.429977946734765e-28  \\
            5258.0  3.4215431909251403e-28  \\
            5259.0  3.4180011078882356e-28  \\
            5260.0  3.4157739731520397e-28  \\
            5261.0  3.406493750994248e-28  \\
            5262.0  3.405627999127106e-28  \\
            5263.0  3.39712306481623e-28  \\
            5264.0  3.3939185221406873e-28  \\
            5265.0  3.3917389316776137e-28  \\
            5266.0  3.384889964958449e-28  \\
            5267.0  3.378980412034993e-28  \\
            5268.0  3.377004163934914e-28  \\
            5269.0  3.372614238448403e-28  \\
            5270.0  3.367988822607514e-28  \\
            5271.0  3.3629295296675333e-28  \\
            5272.0  3.358472243865341e-28  \\
            5273.0  3.356197834681129e-28  \\
            5274.0  3.346878066629728e-28  \\
            5275.0  3.345326448167667e-28  \\
            5276.0  3.3412009355350647e-28  \\
            5277.0  3.338588783935377e-28  \\
            5278.0  3.3310586615744146e-28  \\
            5279.0  3.325780720355642e-28  \\
            5280.0  3.3232131368916556e-28  \\
            5281.0  3.317963479395543e-28  \\
            5282.0  3.3150807614615714e-28  \\
            5283.0  3.30960301239753e-28  \\
            5284.0  3.3081561740128724e-28  \\
            5285.0  3.3062450486429543e-28  \\
            5286.0  3.3024570461915153e-28  \\
            5287.0  3.2957135841863157e-28  \\
            5288.0  3.2901823341497847e-28  \\
            5289.0  3.2827115332819735e-28  \\
            5290.0  3.2811508251058564e-28  \\
            5291.0  3.2764515944773976e-28  \\
            5292.0  3.2697126207759214e-28  \\
            5293.0  3.265893092900539e-28  \\
            5294.0  3.264577280936496e-28  \\
            5295.0  3.259388056110329e-28  \\
            5296.0  3.2552590639642214e-28  \\
            5297.0  3.2478566246284073e-28  \\
            5298.0  3.24740404895042e-28  \\
            5299.0  3.2387087102156355e-28  \\
            5300.0  3.2346846601028494e-28  \\
            5301.0  3.2321134074654614e-28  \\
            5302.0  3.2284282245879845e-28  \\
            5303.0  3.224440160226576e-28  \\
            5304.0  3.218582086632404e-28  \\
            5305.0  3.2136793815805176e-28  \\
            5306.0  3.209606589542464e-28  \\
            5307.0  3.208173349625181e-28  \\
            5308.0  3.202825486872304e-28  \\
            5309.0  3.194411801690313e-28  \\
            5310.0  3.190556379948415e-28  \\
            5311.0  3.1884819591747513e-28  \\
            5312.0  3.182564150035393e-28  \\
            5313.0  3.1762655775443608e-28  \\
            5314.0  3.172716500807372e-28  \\
            5315.0  3.1684624031270953e-28  \\
            5316.0  3.165885231700854e-28  \\
            5317.0  3.161043093513866e-28  \\
            5318.0  3.159739522365739e-28  \\
            5319.0  3.1562589091254656e-28  \\
            5320.0  3.1505599264423545e-28  \\
            5321.0  3.141449315368713e-28  \\
            5322.0  3.1391066324929196e-28  \\
            5323.0  3.138129099165298e-28  \\
            5324.0  3.131403468797598e-28  \\
            5325.0  3.128874386851986e-28  \\
            5326.0  3.1255880224918716e-28  \\
            5327.0  3.1187233630145826e-28  \\
            5328.0  3.114956954708741e-28  \\
            5329.0  3.1114507441519153e-28  \\
            5330.0  3.1083744621586584e-28  \\
            5331.0  3.103555477614692e-28  \\
            5332.0  3.1026860819350304e-28  \\
            5333.0  3.09915685359393e-28  \\
            5334.0  3.093842200450687e-28  \\
            5335.0  3.0904883711601298e-28  \\
            5336.0  3.0892283128176816e-28  \\
            5337.0  3.083784137514192e-28  \\
            5338.0  3.0817189779508815e-28  \\
            5339.0  3.076282140152526e-28  \\
            5340.0  3.069816132706629e-28  \\
            5341.0  3.0666515393841273e-28  \\
            5342.0  3.0608939281133236e-28  \\
            5343.0  3.0592393421419045e-28  \\
            5344.0  3.0559653860084866e-28  \\
            5345.0  3.0499720860065317e-28  \\
            5346.0  3.0491751838770763e-28  \\
            5347.0  3.0433867161768187e-28  \\
            5348.0  3.0403319915780672e-28  \\
            5349.0  3.0341983222335436e-28  \\
            5350.0  3.0306075877872783e-28  \\
            5351.0  3.028714656340335e-28  \\
            5352.0  3.0233937265759256e-28  \\
            5353.0  3.018287057605633e-28  \\
            5354.0  3.016195286678152e-28  \\
            5355.0  3.011316610161854e-28  \\
            5356.0  3.009958998957584e-28  \\
            5357.0  3.009035982103344e-28  \\
            5358.0  3.003601595523371e-28  \\
            5359.0  3.000605202932728e-28  \\
            5360.0  2.9953225611145697e-28  \\
            5361.0  2.9882625338448737e-28  \\
            5362.0  2.986651714488371e-28  \\
            5363.0  2.983810456606229e-28  \\
            5364.0  2.980204162143968e-28  \\
            5365.0  2.972289640688574e-28  \\
            5366.0  2.965505441349777e-28  \\
            5367.0  2.9638869939891918e-28  \\
            5368.0  2.961948911816648e-28  \\
            5369.0  2.9591797745833426e-28  \\
            5370.0  2.956235821592685e-28  \\
            5371.0  2.950089280464427e-28  \\
            5372.0  2.9453468646266406e-28  \\
            5373.0  2.9441358578325183e-28  \\
            5374.0  2.9403060508139453e-28  \\
            5375.0  2.934728131722293e-28  \\
            5376.0  2.9312751233646505e-28  \\
            5377.0  2.9268780926306703e-28  \\
            5378.0  2.92193482459304e-28  \\
            5379.0  2.920789000745577e-28  \\
            5380.0  2.912842341373969e-28  \\
            5381.0  2.9117654406477897e-28  \\
            5382.0  2.9102397646996755e-28  \\
            5383.0  2.9071365723262454e-28  \\
            5384.0  2.8993784739160142e-28  \\
            5385.0  2.894904321278459e-28  \\
            5386.0  2.8930959497628666e-28  \\
            5387.0  2.890512916725921e-28  \\
            5388.0  2.8884349597790593e-28  \\
            5389.0  2.885562740280494e-28  \\
            5390.0  2.877893105363823e-28  \\
            5391.0  2.8734720919609293e-28  \\
            5392.0  2.8712306814093316e-28  \\
            5393.0  2.8694428286937014e-28  \\
            5394.0  2.8611092322063766e-28  \\
            5395.0  2.8536449141764854e-28  \\
            5396.0  2.84927269141669e-28  \\
            5397.0  2.8476575613433538e-28  \\
            5398.0  2.8422426830581897e-28  \\
            5399.0  2.83823948380793e-28  \\
            5400.0  2.8363417283650855e-28  \\
            5401.0  2.8340353529525074e-28  \\
            5402.0  2.8281139229080096e-28  \\
            5403.0  2.82348458525834e-28  \\
            5404.0  2.820204365744167e-28  \\
            5405.0  2.8179346388830266e-28  \\
            5406.0  2.81528776410735e-28  \\
            5407.0  2.810450945223931e-28  \\
            5408.0  2.806045256543943e-28  \\
            5409.0  2.8040857512817894e-28  \\
            5410.0  2.7974334261016517e-28  \\
            5411.0  2.793096149527378e-28  \\
            5412.0  2.792499998628311e-28  \\
            5413.0  2.7904336535183613e-28  \\
            5414.0  2.7873444734839233e-28  \\
            5415.0  2.7820930485306735e-28  \\
            5416.0  2.775450931889477e-28  \\
            5417.0  2.774064155886185e-28  \\
            5418.0  2.7733648930163544e-28  \\
            5419.0  2.765407127030998e-28  \\
            5420.0  2.7646700588818293e-28  \\
            5421.0  2.7599636141775566e-28  \\
            5422.0  2.7571992881765397e-28  \\
            5423.0  2.752528020374552e-28  \\
            5424.0  2.7502302757938966e-28  \\
            5425.0  2.7470425128113123e-28  \\
            5426.0  2.738950278342976e-28  \\
            5427.0  2.7375386943363774e-28  \\
            5428.0  2.7324954500229094e-28  \\
            5429.0  2.73145937181117e-28  \\
            5430.0  2.7246594898096715e-28  \\
            5431.0  2.721558245671572e-28  \\
            5432.0  2.719807857324333e-28  \\
            5433.0  2.7141205298170604e-28  \\
            5434.0  2.710519219277559e-28  \\
            5435.0  2.7084458767939386e-28  \\
            5436.0  2.704412875445597e-28  \\
            5437.0  2.702591949671517e-28  \\
            5438.0  2.6991871342640583e-28  \\
            5439.0  2.6938222791837714e-28  \\
            5440.0  2.6877047307044117e-28  \\
            5441.0  2.6833814829787e-28  \\
            5442.0  2.6821824780579676e-28  \\
            5443.0  2.677394891019576e-28  \\
            5444.0  2.6722636681887376e-28  \\
            5445.0  2.667848865715143e-28  \\
            5446.0  2.666616520499002e-28  \\
            5447.0  2.660545058032571e-28  \\
            5448.0  2.65802570158929e-28  \\
            5449.0  2.65341852350181e-28  \\
            5450.0  2.651232966325232e-28  \\
            5451.0  2.6483775357653194e-28  \\
            5452.0  2.646160005975645e-28  \\
            5453.0  2.643808857645413e-28  \\
            5454.0  2.6415770584821516e-28  \\
            5455.0  2.6367450291342884e-28  \\
            5456.0  2.634011163950124e-28  \\
            5457.0  2.631150998817782e-28  \\
            5458.0  2.626073197694777e-28  \\
            5459.0  2.6229339497483222e-28  \\
            5460.0  2.6184017384610165e-28  \\
            5461.0  2.6114948754373805e-28  \\
            5462.0  2.6093702183238513e-28  \\
            5463.0  2.6036295792163835e-28  \\
            5464.0  2.602669727416006e-28  \\
            5465.0  2.598250452782308e-28  \\
            5466.0  2.596730675150866e-28  \\
            5467.0  2.5941008110702665e-28  \\
            5468.0  2.590458015098646e-28  \\
            5469.0  2.588706985199886e-28  \\
            5470.0  2.5837230361866537e-28  \\
            5471.0  2.580840520200567e-28  \\
            5472.0  2.5780785367594384e-28  \\
            5473.0  2.575790899139879e-28  \\
            5474.0  2.569706958013576e-28  \\
            5475.0  2.5629196436916855e-28  \\
            5476.0  2.5620701950121773e-28  \\
            5477.0  2.5576536280654194e-28  \\
            5478.0  2.55380771085627e-28  \\
            5479.0  2.5515826850137814e-28  \\
            5480.0  2.5497309258931444e-28  \\
            5481.0  2.544253369622444e-28  \\
            5482.0  2.538102324538278e-28  \\
            5483.0  2.5366582209311847e-28  \\
            5484.0  2.533945955090772e-28  \\
            5485.0  2.530432001155168e-28  \\
            5486.0  2.526577832868417e-28  \\
            5487.0  2.5248567892000414e-28  \\
            5488.0  2.521013946778815e-28  \\
            5489.0  2.514750951534909e-28  \\
            5490.0  2.5131216605439155e-28  \\
            5491.0  2.5102101626149464e-28  \\
            5492.0  2.508746810199576e-28  \\
            5493.0  2.5044288983348727e-28  \\
            5494.0  2.5030503968710196e-28  \\
            5495.0  2.498035717212614e-28  \\
            5496.0  2.493010006773027e-28  \\
            5497.0  2.491979138379385e-28  \\
            5498.0  2.48526716409379e-28  \\
            5499.0  2.4825008807856335e-28  \\
            5500.0  2.4821698664220957e-28  \\
            5501.0  2.4753432546388904e-28  \\
            5502.0  2.471916118792621e-28  \\
            5503.0  2.468109995560616e-28  \\
            5504.0  2.4657307542449854e-28  \\
            5505.0  2.4625411357211297e-28  \\
            5506.0  2.459314611126623e-28  \\
            5507.0  2.4577952671948437e-28  \\
            5508.0  2.4505914031271517e-28  \\
            5509.0  2.447747897328456e-28  \\
            5510.0  2.4410891869553745e-28  \\
            5511.0  2.4381498907168896e-28  \\
            5512.0  2.435095892188839e-28  \\
            5513.0  2.433498170112638e-28  \\
            5514.0  2.430020106734282e-28  \\
            5515.0  2.4269741650867748e-28  \\
            5516.0  2.42229984436307e-28  \\
            5517.0  2.4173509714054205e-28  \\
            5518.0  2.4166562188355777e-28  \\
            5519.0  2.414030341311019e-28  \\
            5520.0  2.4115320002337796e-28  \\
            5521.0  2.4093472326959177e-28  \\
            5522.0  2.407134656671464e-28  \\
            5523.0  2.401047392516284e-28  \\
            5524.0  2.397782448524383e-28  \\
            5525.0  2.3956518262756244e-28  \\
            5526.0  2.3900718975486454e-28  \\
            5527.0  2.385396988025311e-28  \\
            5528.0  2.3846095176072367e-28  \\
            5529.0  2.382234927572944e-28  \\
            5530.0  2.378658949183038e-28  \\
            5531.0  2.3760888178315292e-28  \\
            5532.0  2.3744343632275463e-28  \\
            5533.0  2.3675026111234217e-28  \\
            5534.0  2.36383052764995e-28  \\
            5535.0  2.360721001677895e-28  \\
            5536.0  2.359627101898137e-28  \\
            5537.0  2.355945671123008e-28  \\
            5538.0  2.3507976482098144e-28  \\
            5539.0  2.349944313637569e-28  \\
            5540.0  2.3457244840932115e-28  \\
            5541.0  2.339765588860928e-28  \\
            5542.0  2.3372178492620957e-28  \\
            5543.0  2.3321328483582715e-28  \\
            5544.0  2.3275531869449624e-28  \\
            5545.0  2.3272260429576206e-28  \\
            5546.0  2.3235938343350313e-28  \\
            5547.0  2.3214225712254725e-28  \\
            5548.0  2.3196572458330527e-28  \\
            5549.0  2.3138920650293924e-28  \\
            5550.0  2.312327887655078e-28  \\
            5551.0  2.311314818695178e-28  \\
            5552.0  2.308646081344136e-28  \\
            5553.0  2.3071666730799295e-28  \\
            5554.0  2.304915080967257e-28  \\
            5555.0  2.301004010373517e-28  \\
            5556.0  2.294779821848965e-28  \\
            5557.0  2.2927953839328024e-28  \\
            5558.0  2.2889686371935462e-28  \\
            5559.0  2.2860497265564174e-28  \\
            5560.0  2.2841152754329006e-28  \\
            5561.0  2.277753715521836e-28  \\
            5562.0  2.275494211579101e-28  \\
            5563.0  2.272595593305177e-28  \\
            5564.0  2.2697555471399577e-28  \\
            5565.0  2.2668144219747457e-28  \\
            5566.0  2.261770251325844e-28  \\
            5567.0  2.260900009352731e-28  \\
            5568.0  2.2589969275601973e-28  \\
            5569.0  2.254661886833053e-28  \\
            5570.0  2.251896863408828e-28  \\
            5571.0  2.25047279401627e-28  \\
            5572.0  2.245692163272892e-28  \\
            5573.0  2.242239251438254e-28  \\
            5574.0  2.239696938995847e-28  \\
            5575.0  2.235751456927478e-28  \\
            5576.0  2.2339050490302565e-28  \\
            5577.0  2.2296367902803843e-28  \\
            5578.0  2.226416034130148e-28  \\
            5579.0  2.222127874094981e-28  \\
            5580.0  2.2216389127702475e-28  \\
            5581.0  2.2184983860451897e-28  \\
            5582.0  2.214288403625146e-28  \\
            5583.0  2.2130261810776274e-28  \\
            5584.0  2.212152493695955e-28  \\
            5585.0  2.206324122039898e-28  \\
            5586.0  2.204495094573541e-28  \\
            5587.0  2.2002459565922026e-28  \\
            5588.0  2.1973667088334487e-28  \\
            5589.0  2.196322691117456e-28  \\
            5590.0  2.190672598515529e-28  \\
            5591.0  2.187332508093204e-28  \\
            5592.0  2.185667345057886e-28  \\
            5593.0  2.183916659781534e-28  \\
            5594.0  2.1815637528941006e-28  \\
            5595.0  2.178787418466985e-28  \\
            5596.0  2.174740158862615e-28  \\
            5597.0  2.1711430721553326e-28  \\
            5598.0  2.16939707565465e-28  \\
            5599.0  2.1640825008707616e-28  \\
            5600.0  2.1590825505768164e-28  \\
            5601.0  2.1535229190923574e-28  \\
            5602.0  2.15058563206381e-28  \\
            5603.0  2.1478366675797135e-28  \\
            5604.0  2.1461603655484646e-28  \\
            5605.0  2.143172127216758e-28  \\
            5606.0  2.1388310894281748e-28  \\
            5607.0  2.134936705788314e-28  \\
            5608.0  2.134006796970344e-28  \\
            5609.0  2.1321236570064943e-28  \\
            5610.0  2.1294592515515e-28  \\
            5611.0  2.125741793752182e-28  \\
            5612.0  2.121076507216115e-28  \\
            5613.0  2.117952220243285e-28  \\
            5614.0  2.117120002161447e-28  \\
            5615.0  2.114253140454732e-28  \\
            5616.0  2.112368792364782e-28  \\
            5617.0  2.1088018661890964e-28  \\
            5618.0  2.106734429079177e-28  \\
            5619.0  2.1016330670351537e-28  \\
            5620.0  2.0993928270851814e-28  \\
            5621.0  2.0966153978088207e-28  \\
            5622.0  2.0917998168116926e-28  \\
            5623.0  2.087157805686742e-28  \\
            5624.0  2.085284261551887e-28  \\
            5625.0  2.0844099543143067e-28  \\
            5626.0  2.0796297413969247e-28  \\
            5627.0  2.07817733493597e-28  \\
            5628.0  2.0747234157446757e-28  \\
            5629.0  2.07386167826622e-28  \\
            5630.0  2.0700312856581576e-28  \\
            5631.0  2.064283900579653e-28  \\
            5632.0  2.064054710125474e-28  \\
            5633.0  2.063112508024981e-28  \\
            5634.0  2.0576792840037286e-28  \\
            5635.0  2.055006760437224e-28  \\
            5636.0  2.0510527944936217e-28  \\
            5637.0  2.049136760583543e-28  \\
            5638.0  2.048082801764306e-28  \\
            5639.0  2.0425470141416405e-28  \\
            5640.0  2.0370353046370765e-28  \\
            5641.0  2.0362550809460913e-28  \\
            5642.0  2.033287725897621e-28  \\
            5643.0  2.0310577558891987e-28  \\
            5644.0  2.028254709019131e-28  \\
            5645.0  2.0206926619193765e-28  \\
            5646.0  2.0203296614132153e-28  \\
            5647.0  2.0172674098321746e-28  \\
            5648.0  2.0135061089936102e-28  \\
            5649.0  2.0130083255153282e-28  \\
            5650.0  2.00955973306026e-28  \\
            5651.0  2.0069190339445534e-28  \\
            5652.0  2.0009610286549528e-28  \\
            5653.0  2.000206862052902e-28  \\
            5654.0  1.9978882010936316e-28  \\
            5655.0  1.994878830069351e-28  \\
            5656.0  1.9931693707221195e-28  \\
            5657.0  1.9900458187991634e-28  \\
            5658.0  1.9833882527716139e-28  \\
            5659.0  1.98186316217288e-28  \\
            5660.0  1.9758658939615357e-28  \\
            5661.0  1.9733606095697336e-28  \\
            5662.0  1.9720475584379035e-28  \\
            5663.0  1.9673685238191637e-28  \\
            5664.0  1.9661275987953437e-28  \\
            5665.0  1.9608901294059992e-28  \\
            5666.0  1.9583236537926358e-28  \\
            5667.0  1.9559713115908886e-28  \\
            5668.0  1.9549312076768339e-28  \\
            5669.0  1.9517697272930472e-28  \\
            5670.0  1.9515926605736316e-28  \\
            5671.0  1.9491187155381552e-28  \\
            5672.0  1.9411057919309269e-28  \\
            5673.0  1.9405154833361066e-28  \\
            5674.0  1.93680754629852e-28  \\
            5675.0  1.9312686573177008e-28  \\
            5676.0  1.9306067375320215e-28  \\
            5677.0  1.9272969145130534e-28  \\
            5678.0  1.923374656292749e-28  \\
            5679.0  1.9186998192137895e-28  \\
            5680.0  1.9181883874854499e-28  \\
            5681.0  1.915683702083623e-28  \\
            5682.0  1.9131788695906465e-28  \\
            5683.0  1.9116807640388021e-28  \\
            5684.0  1.9103925692222723e-28  \\
            5685.0  1.9054316011965718e-28  \\
            5686.0  1.9033244836790125e-28  \\
            5687.0  1.8968030871006122e-28  \\
            5688.0  1.8964492365681288e-28  \\
            5689.0  1.892453917236427e-28  \\
            5690.0  1.890033661424746e-28  \\
            5691.0  1.8852127375959285e-28  \\
            5692.0  1.8831570278243223e-28  \\
            5693.0  1.8803561904146188e-28  \\
            5694.0  1.8790660084689644e-28  \\
            5695.0  1.874279677570096e-28  \\
            5696.0  1.8719746161129e-28  \\
            5697.0  1.8711905850693184e-28  \\
            5698.0  1.8655548907318114e-28  \\
            5699.0  1.863525178277134e-28  \\
            5700.0  1.8619835683770734e-28  \\
            5701.0  1.8577679159920515e-28  \\
            5702.0  1.8567741503434751e-28  \\
            5703.0  1.8554610625117472e-28  \\
            5704.0  1.8519936219121107e-28  \\
            5705.0  1.8481150248643268e-28  \\
            5706.0  1.84608522816039e-28  \\
            5707.0  1.8443846570910149e-28  \\
            5708.0  1.8391734350980127e-28  \\
            5709.0  1.838340508675262e-28  \\
            5710.0  1.8349123913004922e-28  \\
            5711.0  1.8343799675888544e-28  \\
            5712.0  1.8291033455132328e-28  \\
            5713.0  1.8279088479534286e-28  \\
            5714.0  1.823372598253137e-28  \\
            5715.0  1.8226188920836206e-28  \\
            5716.0  1.8201218075236757e-28  \\
            5717.0  1.8168437352452766e-28  \\
            5718.0  1.8149635959353536e-28  \\
            5719.0  1.8115248395130355e-28  \\
            5720.0  1.80964912580435e-28  \\
            5721.0  1.8069621231172561e-28  \\
            5722.0  1.8031421006075595e-28  \\
            5723.0  1.8016357657317103e-28  \\
            5724.0  1.7990453611058477e-28  \\
            5725.0  1.7946830719059537e-28  \\
            5726.0  1.7933634304475431e-28  \\
            5727.0  1.7903533814298506e-28  \\
            5728.0  1.7858371226964022e-28  \\
            5729.0  1.7815390024115834e-28  \\
            5730.0  1.7792368842194092e-28  \\
            5731.0  1.7751101016790208e-28  \\
            5732.0  1.7721455847390328e-28  \\
            5733.0  1.7703180887134511e-28  \\
            5734.0  1.7672020673508231e-28  \\
            5735.0  1.7656635435914038e-28  \\
            5736.0  1.7637017161461612e-28  \\
            5737.0  1.7598275113916447e-28  \\
            5738.0  1.755826823242911e-28  \\
            5739.0  1.7541074237420077e-28  \\
            5740.0  1.7532506525650948e-28  \\
            5741.0  1.7507357185228824e-28  \\
            5742.0  1.7454381590909568e-28  \\
            5743.0  1.7426631184707226e-28  \\
            5744.0  1.7408276766206336e-28  \\
            5745.0  1.7356881739575398e-28  \\
            5746.0  1.7343918729712203e-28  \\
            5747.0  1.7309460235885253e-28  \\
            5748.0  1.730174077839557e-28  \\
            5749.0  1.7254602349933376e-28  \\
            5750.0  1.7227505892254988e-28  \\
            5751.0  1.7202078162747485e-28  \\
            5752.0  1.7186698382854528e-28  \\
            5753.0  1.717178045624599e-28  \\
            5754.0  1.7137825571624955e-28  \\
            5755.0  1.7135844997272253e-28  \\
            5756.0  1.7084135741940605e-28  \\
            5757.0  1.7066745617360239e-28  \\
            5758.0  1.703994129334343e-28  \\
            5759.0  1.7019281806635132e-28  \\
            5760.0  1.6978225480052994e-28  \\
            5761.0  1.6975123740212168e-28  \\
            5762.0  1.6929003810865445e-28  \\
            5763.0  1.6903936349374339e-28  \\
            5764.0  1.6884816801629654e-28  \\
            5765.0  1.684481043657843e-28  \\
            5766.0  1.680917334315469e-28  \\
            5767.0  1.6804247340276531e-28  \\
            5768.0  1.6776520908786312e-28  \\
            5769.0  1.6756951788476866e-28  \\
            5770.0  1.6718049394530559e-28  \\
            5771.0  1.6676428922740842e-28  \\
            5772.0  1.6657227571677508e-28  \\
            5773.0  1.6613460584243958e-28  \\
            5774.0  1.6582381929981213e-28  \\
            5775.0  1.6562615382820509e-28  \\
            5776.0  1.6539196678237943e-28  \\
            5777.0  1.6503101534749044e-28  \\
            5778.0  1.648933814336927e-28  \\
            5779.0  1.6473265724837813e-28  \\
            5780.0  1.6445723747459157e-28  \\
            5781.0  1.6410461448924045e-28  \\
            5782.0  1.6379937615164853e-28  \\
            5783.0  1.6355900151592882e-28  \\
            5784.0  1.631233485990233e-28  \\
            5785.0  1.6283756860917736e-28  \\
            5786.0  1.62774493882295e-28  \\
            5787.0  1.6247038474608264e-28  \\
            5788.0  1.6219812410785807e-28  \\
            5789.0  1.6206940985156102e-28  \\
            5790.0  1.6164013754506781e-28  \\
            5791.0  1.6154630496396028e-28  \\
            5792.0  1.6124029217242854e-28  \\
            5793.0  1.6097060741903596e-28  \\
            5794.0  1.6075002984400115e-28  \\
            5795.0  1.6070299793354665e-28  \\
            5796.0  1.6029189869465921e-28  \\
            5797.0  1.6008626354379822e-28  \\
            5798.0  1.5979687546197444e-28  \\
            5799.0  1.5967295273733535e-28  \\
            5800.0  1.5939359795663242e-28  \\
            5801.0  1.5918833341296699e-28  \\
            5802.0  1.5889228001198355e-28  \\
            5803.0  1.5858957384133111e-28  \\
            5804.0  1.5834037086878418e-28  \\
            5805.0  1.5810413723511917e-28  \\
            5806.0  1.5779039477659836e-28  \\
            5807.0  1.5765087993603676e-28  \\
            5808.0  1.5718232303507179e-28  \\
            5809.0  1.569381438310658e-28  \\
            5810.0  1.5655991101246863e-28  \\
            5811.0  1.563814613659983e-28  \\
            5812.0  1.5622203042411962e-28  \\
            5813.0  1.5606586265443605e-28  \\
            5814.0  1.559507988958169e-28  \\
            5815.0  1.5558487163471563e-28  \\
            5816.0  1.5534728113568266e-28  \\
            5817.0  1.5492852504109216e-28  \\
            5818.0  1.5471700007805737e-28  \\
            5819.0  1.5435878783204714e-28  \\
            5820.0  1.5415762962014748e-28  \\
            5821.0  1.5382801403812164e-28  \\
            5822.0  1.5350341689132686e-28  \\
            5823.0  1.5325022832163502e-28  \\
            5824.0  1.52958260460496e-28  \\
            5825.0  1.5283604553855843e-28  \\
            5826.0  1.5263449898641879e-28  \\
            5827.0  1.5237087376706141e-28  \\
            5828.0  1.5212364702963587e-28  \\
            5829.0  1.5183738683707602e-28  \\
            5830.0  1.5177906511615417e-28  \\
            5831.0  1.51635075494169e-28  \\
            5832.0  1.5119362071151682e-28  \\
            5833.0  1.5100349858790777e-28  \\
            5834.0  1.5085060388622977e-28  \\
            5835.0  1.5047474431146035e-28  \\
            5836.0  1.5004326319657475e-28  \\
            5837.0  1.4987635424902273e-28  \\
            5838.0  1.4978694176128072e-28  \\
            5839.0  1.4926644695946966e-28  \\
            5840.0  1.4904433190174422e-28  \\
            5841.0  1.4880524605983813e-28  \\
            5842.0  1.4864701646177046e-28  \\
            5843.0  1.4827254175850826e-28  \\
            5844.0  1.4816906561173345e-28  \\
            5845.0  1.4804348363823208e-28  \\
            5846.0  1.4788007402340483e-28  \\
            5847.0  1.4774565940488354e-28  \\
            5848.0  1.4721702824480338e-28  \\
            5849.0  1.469337739216998e-28  \\
            5850.0  1.4666142863399683e-28  \\
            5851.0  1.4639528201133646e-28  \\
            5852.0  1.462491558155697e-28  \\
            5853.0  1.460128449868235e-28  \\
            5854.0  1.4581249663504283e-28  \\
            5855.0  1.4545466347165918e-28  \\
            5856.0  1.4516552373239614e-28  \\
            5857.0  1.4485332236715534e-28  \\
            5858.0  1.4460853926109897e-28  \\
            5859.0  1.4438625764215544e-28  \\
            5860.0  1.4423604359583926e-28  \\
            5861.0  1.4389160957301113e-28  \\
            5862.0  1.4373617784143274e-28  \\
            5863.0  1.4330398349399936e-28  \\
            5864.0  1.4320578149049204e-28  \\
            5865.0  1.4285146111981519e-28  \\
            5866.0  1.4269075077256463e-28  \\
            5867.0  1.423792474118967e-28  \\
            5868.0  1.4194744602308127e-28  \\
            5869.0  1.4182374711364193e-28  \\
            5870.0  1.4144301456486513e-28  \\
            5871.0  1.4116908406244824e-28  \\
            5872.0  1.407091381428696e-28  \\
            5873.0  1.4050953096764919e-28  \\
            5874.0  1.4037758188768793e-28  \\
            5875.0  1.400415220083963e-28  \\
            5876.0  1.3971345290080942e-28  \\
            5877.0  1.3951582008595017e-28  \\
            5878.0  1.392962978427886e-28  \\
            5879.0  1.3910326996361358e-28  \\
            5880.0  1.3887218251773701e-28  \\
            5881.0  1.3869239044424638e-28  \\
            5882.0  1.3846246604741218e-28  \\
            5883.0  1.3832106735750437e-28  \\
            5884.0  1.3810002753329687e-28  \\
            5885.0  1.3787794742118562e-28  \\
            5886.0  1.3766170642633807e-28  \\
            5887.0  1.3740234101946861e-28  \\
            5888.0  1.3734568780239703e-28  \\
            5889.0  1.372064527569955e-28  \\
            5890.0  1.3671350681183686e-28  \\
            5891.0  1.366418486345683e-28  \\
            5892.0  1.364007552269811e-28  \\
            5893.0  1.359651018716073e-28  \\
            5894.0  1.3582632922574906e-28  \\
            5895.0  1.3534495439755055e-28  \\
            5896.0  1.3514833078193588e-28  \\
            5897.0  1.3478515205919954e-28  \\
            5898.0  1.3466018041010892e-28  \\
            5899.0  1.342734575700131e-28  \\
            5900.0  1.3392834628480048e-28  \\
            5901.0  1.3386283105454003e-28  \\
            5902.0  1.3356872778990858e-28  \\
            5903.0  1.3323880058087593e-28  \\
            5904.0  1.330819214002591e-28  \\
            5905.0  1.3257350572039505e-28  \\
            5906.0  1.323682452899052e-28  \\
            5907.0  1.3212243950014368e-28  \\
            5908.0  1.3203725209465175e-28  \\
            5909.0  1.3175711296246192e-28  \\
            5910.0  1.316496471740418e-28  \\
            5911.0  1.3136868413097523e-28  \\
            5912.0  1.3109248062094964e-28  \\
            5913.0  1.307028977973435e-28  \\
            5914.0  1.3061160983139853e-28  \\
            5915.0  1.3016058058759648e-28  \\
            5916.0  1.3010071656731794e-28  \\
            5917.0  1.298019208796974e-28  \\
            5918.0  1.2953709586120955e-28  \\
            5919.0  1.2933777298618823e-28  \\
            5920.0  1.2898559582570505e-28  \\
            5921.0  1.2882225808489702e-28  \\
            5922.0  1.2869394488905682e-28  \\
            5923.0  1.2846016129887222e-28  \\
            5924.0  1.2816320021209713e-28  \\
            5925.0  1.2754605780332214e-28  \\
            5926.0  1.2737583824927093e-28  \\
            5927.0  1.2724840078365874e-28  \\
            5928.0  1.2698844678543354e-28  \\
            5929.0  1.2682498684506021e-28  \\
            5930.0  1.2670130796932472e-28  \\
            5931.0  1.264744424222788e-28  \\
            5932.0  1.2620749492168109e-28  \\
            5933.0  1.256998954839599e-28  \\
            5934.0  1.2559247654182822e-28  \\
            5935.0  1.253581569909211e-28  \\
            5936.0  1.2522548036261017e-28  \\
            5937.0  1.2508824591057676e-28  \\
            5938.0  1.2471739226087458e-28  \\
            5939.0  1.24380654945025e-28  \\
            5940.0  1.2419465244611822e-28  \\
            5941.0  1.2394604292161362e-28  \\
            5942.0  1.2342604495694603e-28  \\
            5943.0  1.2336998858195167e-28  \\
            5944.0  1.2322090779514845e-28  \\
            5945.0  1.2297359968700273e-28  \\
            5946.0  1.2282243561578846e-28  \\
            5947.0  1.2271603938664277e-28  \\
            5948.0  1.223466431380883e-28  \\
            5949.0  1.2216408091059558e-28  \\
            5950.0  1.2175029086552601e-28  \\
            5951.0  1.2168637103000745e-28  \\
            5952.0  1.2141007297214362e-28  \\
            5953.0  1.2130906564546362e-28  \\
            5954.0  1.2112776166407849e-28  \\
            5955.0  1.209583216802981e-28  \\
            5956.0  1.207027846450967e-28  \\
            5957.0  1.2036355283750318e-28  \\
            5958.0  1.1996219507719927e-28  \\
            5959.0  1.197526861501089e-28  \\
            5960.0  1.1960962109442913e-28  \\
            5961.0  1.19277777217805e-28  \\
            5962.0  1.1896908677454475e-28  \\
            5963.0  1.1862219722268484e-28  \\
            5964.0  1.1851032770291653e-28  \\
            5965.0  1.183191023491513e-28  \\
            5966.0  1.182325602729922e-28  \\
            5967.0  1.1795055920802531e-28  \\
            5968.0  1.177903918834616e-28  \\
            5969.0  1.1758440634233229e-28  \\
            5970.0  1.1747095950106296e-28  \\
            5971.0  1.1723918323496035e-28  \\
            5972.0  1.1713335088962938e-28  \\
            5973.0  1.1690770993211204e-28  \\
            5974.0  1.1649597002956695e-28  \\
            5975.0  1.161800800209592e-28  \\
            5976.0  1.1605763240084078e-28  \\
            5977.0  1.1591137905387877e-28  \\
            5978.0  1.1564923709425922e-28  \\
            5979.0  1.1540146882746805e-28  \\
            5980.0  1.152358794473053e-28  \\
            5981.0  1.1511599729455984e-28  \\
            5982.0  1.14690932119346e-28  \\
            5983.0  1.144015808014669e-28  \\
            5984.0  1.1410622407644423e-28  \\
            5985.0  1.1392371760889472e-28  \\
            5986.0  1.1366326689278487e-28  \\
            5987.0  1.1342568947363663e-28  \\
            5988.0  1.1334669407734135e-28  \\
            5989.0  1.1318341498055964e-28  \\
            5990.0  1.1306279074227308e-28  \\
            5991.0  1.1257634849368615e-28  \\
            5992.0  1.125525285732135e-28  \\
            5993.0  1.1217925168876252e-28  \\
            5994.0  1.119684135998351e-28  \\
            5995.0  1.1179045632211973e-28  \\
            5996.0  1.1149254297443498e-28  \\
            5997.0  1.1140574746032597e-28  \\
            5998.0  1.1091786756780736e-28  \\
            5999.0  1.1082959214786006e-28  \\
            6000.0  1.1053712385052364e-28  \\
            6001.0  1.1015571554872013e-28  \\
            6002.0  1.0996879070024425e-28  \\
            6003.0  1.0977189474705252e-28  \\
            6004.0  1.096226283294077e-28  \\
            6005.0  1.0953151550664437e-28  \\
            6006.0  1.0913349392169192e-28  \\
            6007.0  1.0899512292974644e-28  \\
            6008.0  1.0867378913060471e-28  \\
            6009.0  1.0840980947070302e-28  \\
            6010.0  1.0832710131736595e-28  \\
            6011.0  1.0807574187110068e-28  \\
            6012.0  1.0796439556292515e-28  \\
            6013.0  1.078161294644251e-28  \\
            6014.0  1.0741465857457185e-28  \\
            6015.0  1.0723309121377329e-28  \\
            6016.0  1.06906053577752e-28  \\
            6017.0  1.0653428243159282e-28  \\
            6018.0  1.0627012060169955e-28  \\
            6019.0  1.0609664174898574e-28  \\
            6020.0  1.0586753850638735e-28  \\
            6021.0  1.053935784327493e-28  \\
            6022.0  1.053075839294285e-28  \\
            6023.0  1.0526387634320939e-28  \\
            6024.0  1.050047790524417e-28  \\
            6025.0  1.0458738210153748e-28  \\
            6026.0  1.0453389954988918e-28  \\
            6027.0  1.0442136592377793e-28  \\
            6028.0  1.041463717222168e-28  \\
            6029.0  1.0393948132701717e-28  \\
            6030.0  1.0372509609122005e-28  \\
            6031.0  1.0316552524006312e-28  \\
            6032.0  1.0308736593582607e-28  \\
            6033.0  1.029311559627135e-28  \\
            6034.0  1.0267202852949499e-28  \\
            6035.0  1.0254264839929752e-28  \\
            6036.0  1.0217720190838026e-28  \\
            6037.0  1.0198209579774075e-28  \\
            6038.0  1.0173264222324116e-28  \\
            6039.0  1.016051689761577e-28  \\
            6040.0  1.0131553895791546e-28  \\
            6041.0  1.011503339532647e-28  \\
            6042.0  1.0103626966603754e-28  \\
            6043.0  1.008337148524757e-28  \\
            6044.0  1.0063749692637909e-28  \\
            6045.0  1.0039365559624338e-28  \\
            6046.0  1.0024569139455312e-28  \\
            6047.0  9.992252426704486e-29  \\
            6048.0  9.976666840968459e-29  \\
            6049.0  9.943229525584567e-29  \\
            6050.0  9.927487851914526e-29  \\
            6051.0  9.881383992192372e-29  \\
            6052.0  9.859751902758943e-29  \\
            6053.0  9.833061980506325e-29  \\
            6054.0  9.83100815239359e-29  \\
            6055.0  9.806408140229594e-29  \\
            6056.0  9.789988387325522e-29  \\
            6057.0  9.760856841196367e-29  \\
            6058.0  9.729567988241057e-29  \\
            6059.0  9.700719818692206e-29  \\
            6060.0  9.666644441003413e-29  \\
            6061.0  9.644595634913533e-29  \\
            6062.0  9.632307025317581e-29  \\
            6063.0  9.614661480126806e-29  \\
            6064.0  9.592771625182511e-29  \\
            6065.0  9.57675674729096e-29  \\
            6066.0  9.534452678848533e-29  \\
            6067.0  9.530134329236053e-29  \\
            6068.0  9.512892692883001e-29  \\
            6069.0  9.493863409250618e-29  \\
            6070.0  9.482640189160469e-29  \\
            6071.0  9.451947124433429e-29  \\
            6072.0  9.425799834082288e-29  \\
            6073.0  9.396308981525708e-29  \\
            6074.0  9.389284134007235e-29  \\
            6075.0  9.366420768447242e-29  \\
            6076.0  9.350410147360561e-29  \\
            6077.0  9.316911288460148e-29  \\
            6078.0  9.276428119811104e-29  \\
            6079.0  9.261663711211841e-29  \\
            6080.0  9.247718251058437e-29  \\
            6081.0  9.226785190430933e-29  \\
            6082.0  9.210469679148243e-29  \\
            6083.0  9.178576754599875e-29  \\
            6084.0  9.145773178912558e-29  \\
            6085.0  9.130624478892319e-29  \\
            6086.0  9.114215585721635e-29  \\
            6087.0  9.09290696187434e-29  \\
            6088.0  9.085226632880768e-29  \\
            6089.0  9.065588317116979e-29  \\
            6090.0  9.043772830511968e-29  \\
            6091.0  9.015891749830487e-29  \\
            6092.0  8.979125356965074e-29  \\
            6093.0  8.974781679264308e-29  \\
            6094.0  8.94528122691231e-29  \\
            6095.0  8.923805261148057e-29  \\
            6096.0  8.913103919085803e-29  \\
            6097.0  8.88362253316721e-29  \\
            6098.0  8.851568600056795e-29  \\
            6099.0  8.826768541971785e-29  \\
            6100.0  8.812187663658335e-29  \\
            6101.0  8.778772101430325e-29  \\
            6102.0  8.774951189642971e-29  \\
            6103.0  8.765205739044653e-29  \\
            6104.0  8.732350236424682e-29  \\
            6105.0  8.691472868320463e-29  \\
            6106.0  8.678629023843745e-29  \\
            6107.0  8.653968840427673e-29  \\
            6108.0  8.639107240634404e-29  \\
            6109.0  8.611885660169582e-29  \\
            6110.0  8.591417411135193e-29  \\
            6111.0  8.570264299145315e-29  \\
            6112.0  8.562748022708274e-29  \\
            6113.0  8.504845924116595e-29  \\
            6114.0  8.500210283562422e-29  \\
            6115.0  8.47769148762508e-29  \\
            6116.0  8.444095336019229e-29  \\
            6117.0  8.422856232942248e-29  \\
            6118.0  8.410614144309013e-29  \\
            6119.0  8.393489028732126e-29  \\
            6120.0  8.386325817710797e-29  \\
            6121.0  8.370985916939134e-29  \\
            6122.0  8.316030636145685e-29  \\
            6123.0  8.29379574400405e-29  \\
            6124.0  8.269046020822015e-29  \\
            6125.0  8.267049774156634e-29  \\
            6126.0  8.233610107818714e-29  \\
            6127.0  8.22560755611829e-29  \\
            6128.0  8.210025115005311e-29  \\
            6129.0  8.190288877771579e-29  \\
            6130.0  8.179851815074923e-29  \\
            6131.0  8.140880648868744e-29  \\
            6132.0  8.1212388848502e-29  \\
            6133.0  8.094304902474259e-29  \\
            6134.0  8.080892764539439e-29  \\
            6135.0  8.070005519855417e-29  \\
            6136.0  8.042935631839827e-29  \\
            6137.0  8.025050618934713e-29  \\
            6138.0  8.006829545222877e-29  \\
            6139.0  7.970508082719145e-29  \\
            6140.0  7.954818137256159e-29  \\
            6141.0  7.945905959974226e-29  \\
            6142.0  7.907116577636446e-29  \\
            6143.0  7.896650119648815e-29  \\
            6144.0  7.872977361863253e-29  \\
            6145.0  7.860665259441651e-29  \\
            6146.0  7.830423740279217e-29  \\
            6147.0  7.798790690892876e-29  \\
            6148.0  7.787206491210747e-29  \\
            6149.0  7.768311324819035e-29  \\
            6150.0  7.756357289479241e-29  \\
            6151.0  7.737026346157577e-29  \\
            6152.0  7.69067110789161e-29  \\
            6153.0  7.685915019706774e-29  \\
            6154.0  7.650270068535759e-29  \\
            6155.0  7.645576124316857e-29  \\
            6156.0  7.626794125116526e-29  \\
            6157.0  7.596304525750512e-29  \\
            6158.0  7.566136977614058e-29  \\
            6159.0  7.544006251186062e-29  \\
            6160.0  7.529771044616614e-29  \\
            6161.0  7.521136890476214e-29  \\
            6162.0  7.499839948377095e-29  \\
            6163.0  7.48653167311222e-29  \\
            6164.0  7.466144836069837e-29  \\
            6165.0  7.449768839005264e-29  \\
            6166.0  7.4406248069785e-29  \\
            6167.0  7.400007633366917e-29  \\
            6168.0  7.378070158459312e-29  \\
            6169.0  7.367225976098652e-29  \\
            6170.0  7.336151230838683e-29  \\
            6171.0  7.326003198465033e-29  \\
            6172.0  7.306405229784141e-29  \\
            6173.0  7.263464908917987e-29  \\
            6174.0  7.249085720567491e-29  \\
            6175.0  7.225145954889062e-29  \\
            6176.0  7.21738768660497e-29  \\
            6177.0  7.191605591469605e-29  \\
            6178.0  7.162866989682042e-29  \\
            6179.0  7.148750581505093e-29  \\
            6180.0  7.129709891607537e-29  \\
            6181.0  7.118632728960476e-29  \\
            6182.0  7.086272305125721e-29  \\
            6183.0  7.077025986921376e-29  \\
            6184.0  7.034044207696867e-29  \\
            6185.0  7.029735790504233e-29  \\
            6186.0  7.013548441552107e-29  \\
            6187.0  6.996443776278944e-29  \\
            6188.0  6.976993909305056e-29  \\
            6189.0  6.966067496656112e-29  \\
            6190.0  6.939647232401318e-29  \\
            6191.0  6.910212325540841e-29  \\
            6192.0  6.888663022242391e-29  \\
            6193.0  6.860678765477272e-29  \\
            6194.0  6.835059802071423e-29  \\
            6195.0  6.825303927560191e-29  \\
            6196.0  6.810296415106542e-29  \\
            6197.0  6.800919068865541e-29  \\
            6198.0  6.78727264229406e-29  \\
            6199.0  6.770186476265265e-29  \\
            6200.0  6.733575179069371e-29  \\
            6201.0  6.698140063692252e-29  \\
            6202.0  6.686841365644039e-29  \\
            6203.0  6.671192306425266e-29  \\
            6204.0  6.649389742152906e-29  \\
            6205.0  6.63397387035926e-29  \\
            6206.0  6.602428991821746e-29  \\
            6207.0  6.589750154134776e-29  \\
            6208.0  6.58385871582849e-29  \\
            6209.0  6.564944028055632e-29  \\
            6210.0  6.539283335938893e-29  \\
            6211.0  6.521735627081485e-29  \\
            6212.0  6.504710093514756e-29  \\
            6213.0  6.491012453837818e-29  \\
            6214.0  6.466669863295092e-29  \\
            6215.0  6.452599286466758e-29  \\
            6216.0  6.430572987736972e-29  \\
            6217.0  6.426187965569552e-29  \\
            6218.0  6.385277036154803e-29  \\
            6219.0  6.374864825464145e-29  \\
            6220.0  6.365832390794691e-29  \\
            6221.0  6.343832562010826e-29  \\
            6222.0  6.312735913132724e-29  \\
            6223.0  6.273796145007282e-29  \\
            6224.0  6.267600658973368e-29  \\
            6225.0  6.246430909866552e-29  \\
            6226.0  6.223243191894772e-29  \\
            6227.0  6.203933528300259e-29  \\
            6228.0  6.19660017033137e-29  \\
            6229.0  6.186735560782623e-29  \\
            6230.0  6.161060016422596e-29  \\
            6231.0  6.136406912056338e-29  \\
            6232.0  6.117120959388255e-29  \\
            6233.0  6.100909443800549e-29  \\
            6234.0  6.083228791661262e-29  \\
            6235.0  6.063425823509106e-29  \\
            6236.0  6.042585079213469e-29  \\
            6237.0  6.03532402096522e-29  \\
            6238.0  5.993394283201609e-29  \\
            6239.0  5.982162007097274e-29  \\
            6240.0  5.96737154751493e-29  \\
            6241.0  5.952128911286675e-29  \\
            6242.0  5.943005704221005e-29  \\
            6243.0  5.91917241639254e-29  \\
            6244.0  5.903246374146644e-29  \\
            6245.0  5.885871323808671e-29  \\
            6246.0  5.880092645003626e-29  \\
            6247.0  5.866937591074022e-29  \\
            6248.0  5.8430049709243e-29  \\
            6249.0  5.816672055794498e-29  \\
            6250.0  5.791086175715885e-29  \\
            6251.0  5.786001791086963e-29  \\
            6252.0  5.772664826006904e-29  \\
            6253.0  5.73911019595128e-29  \\
            6254.0  5.71901669792981e-29  \\
            6255.0  5.689126361942049e-29  \\
            6256.0  5.664891665476224e-29  \\
            6257.0  5.644653037194883e-29  \\
            6258.0  5.625447263522791e-29  \\
            6259.0  5.60672192305932e-29  \\
            6260.0  5.586551782318177e-29  \\
            6261.0  5.571467722913514e-29  \\
            6262.0  5.563682939634451e-29  \\
            6263.0  5.511102699849892e-29  \\
            6264.0  5.508858212287413e-29  \\
            6265.0  5.489248995199389e-29  \\
            6266.0  5.45571017737936e-29  \\
            6267.0  5.446085585954587e-29  \\
            6268.0  5.437128193836385e-29  \\
            6269.0  5.424989159676442e-29  \\
            6270.0  5.393021556282993e-29  \\
            6271.0  5.386097560803329e-29  \\
            6272.0  5.371106463025777e-29  \\
            6273.0  5.361365650241323e-29  \\
            6274.0  5.336112427558579e-29  \\
            6275.0  5.321032693988504e-29  \\
            6276.0  5.296067888784823e-29  \\
            6277.0  5.28183597704704e-29  \\
            6278.0  5.257691456262519e-29  \\
            6279.0  5.231761926052165e-29  \\
            6280.0  5.223805868062901e-29  \\
            6281.0  5.204089986659989e-29  \\
            6282.0  5.187699177929209e-29  \\
            6283.0  5.164021183671094e-29  \\
            6284.0  5.135093346764526e-29  \\
            6285.0  5.115324661515303e-29  \\
            6286.0  5.105784968242718e-29  \\
            6287.0  5.087326788630147e-29  \\
            6288.0  5.078295401988279e-29  \\
            6289.0  5.051191762539238e-29  \\
            6290.0  5.033044467420299e-29  \\
            6291.0  5.022095230621238e-29  \\
            6292.0  4.989875473509031e-29  \\
            6293.0  4.98190654519055e-29  \\
            6294.0  4.965483632516368e-29  \\
            6295.0  4.935457325538454e-29  \\
            6296.0  4.9176441043917345e-29  \\
            6297.0  4.9001805769650895e-29  \\
            6298.0  4.894615188592239e-29  \\
            6299.0  4.8655562623855675e-29  \\
            6300.0  4.837156614400375e-29  \\
            6301.0  4.818044643014116e-29  \\
            6302.0  4.8112610356773394e-29  \\
            6303.0  4.7962620301746746e-29  \\
            6304.0  4.779204607671756e-29  \\
            6305.0  4.7498305288327076e-29  \\
            6306.0  4.728721224243483e-29  \\
            6307.0  4.7213206510152024e-29  \\
            6308.0  4.6831139356004154e-29  \\
            6309.0  4.6660098013998234e-29  \\
            6310.0  4.657918755735482e-29  \\
            6311.0  4.637144602467795e-29  \\
            6312.0  4.6145406507424704e-29  \\
            6313.0  4.596636663428537e-29  \\
            6314.0  4.58861606696049e-29  \\
            6315.0  4.565036240464427e-29  \\
            6316.0  4.5570269326853364e-29  \\
            6317.0  4.532008444108446e-29  \\
            6318.0  4.52047320803953e-29  \\
            6319.0  4.495286892987457e-29  \\
            6320.0  4.480437619704655e-29  \\
            6321.0  4.4689117091559665e-29  \\
            6322.0  4.4436170899000776e-29  \\
            6323.0  4.432662910403296e-29  \\
            6324.0  4.403343823526523e-29  \\
            6325.0  4.397276293930845e-29  \\
            6326.0  4.378688632663302e-29  \\
            6327.0  4.3662953650856293e-29  \\
            6328.0  4.34853744958827e-29  \\
            6329.0  4.3413681144392573e-29  \\
            6330.0  4.297833165644487e-29  \\
            6331.0  4.276101683890154e-29  \\
            6332.0  4.2588205508195036e-29  \\
            6333.0  4.256446518343968e-29  \\
            6334.0  4.236755041790815e-29  \\
            6335.0  4.225405765779775e-29  \\
            6336.0  4.206776266489276e-29  \\
            6337.0  4.183346575021062e-29  \\
            6338.0  4.1616668068106153e-29  \\
            6339.0  4.1471651609059794e-29  \\
            6340.0  4.1344088668013465e-29  \\
            6341.0  4.124653561169997e-29  \\
            6342.0  4.1122239599062375e-29  \\
            6343.0  4.095929033903503e-29  \\
            6344.0  4.074640232856514e-29  \\
            6345.0  4.0542380115616996e-29  \\
            6346.0  4.0348866411034425e-29  \\
            6347.0  4.0251801232172633e-29  \\
            6348.0  4.014464939325984e-29  \\
            6349.0  4.0082133555968486e-29  \\
            6350.0  3.973669044895922e-29  \\
            6351.0  3.964803944622781e-29  \\
            6352.0  3.9316500689603766e-29  \\
            6353.0  3.928534618145229e-29  \\
            6354.0  3.9011080334690104e-29  \\
            6355.0  3.885700596547718e-29  \\
            6356.0  3.869510024598812e-29  \\
            6357.0  3.864601229985966e-29  \\
            6358.0  3.847178808975659e-29  \\
            6359.0  3.8263800004241397e-29  \\
            6360.0  3.8204688761850645e-29  \\
            6361.0  3.805439381883517e-29  \\
            6362.0  3.778023532084906e-29  \\
            6363.0  3.762100371194105e-29  \\
            6364.0  3.74365121024632e-29  \\
            6365.0  3.7210396468679574e-29  \\
            6366.0  3.7083986752813146e-29  \\
            6367.0  3.6949056805234107e-29  \\
            6368.0  3.6818107721004394e-29  \\
            6369.0  3.659546331220565e-29  \\
            6370.0  3.648843160153264e-29  \\
            6371.0  3.6199520546168996e-29  \\
            6372.0  3.6135367566303013e-29  \\
            6373.0  3.589410236118717e-29  \\
            6374.0  3.57896879122368e-29  \\
            6375.0  3.551366479698189e-29  \\
            6376.0  3.5410599110033037e-29  \\
            6377.0  3.5112911029838354e-29  \\
            6378.0  3.494358219572421e-29  \\
            6379.0  3.491642041814683e-29  \\
            6380.0  3.464176526246683e-29  \\
            6381.0  3.4586626624149825e-29  \\
            6382.0  3.450323130746168e-29  \\
            6383.0  3.4287559439237656e-29  \\
            6384.0  3.415879316453646e-29  \\
            6385.0  3.4029632674664067e-29  \\
            6386.0  3.380987377106988e-29  \\
            6387.0  3.3665025734643796e-29  \\
            6388.0  3.3589184640502004e-29  \\
            6389.0  3.3342625972807156e-29  \\
            6390.0  3.3276741744760174e-29  \\
            6391.0  3.305127924643439e-29  \\
            6392.0  3.294347376260705e-29  \\
            6393.0  3.246976822141227e-29  \\
            6394.0  3.243443048666498e-29  \\
            6395.0  3.2368975791475596e-29  \\
            6396.0  3.205134391263355e-29  \\
            6397.0  3.194704764311171e-29  \\
            6398.0  3.1897481080515834e-29  \\
            6399.0  3.17657915294906e-29  \\
            6400.0  3.151530924353585e-29  \\
            6401.0  3.133535653573367e-29  \\
            6402.0  3.131632047409803e-29  \\
            6403.0  3.112838870304736e-29  \\
            6404.0  3.100269054135239e-29  \\
            6405.0  3.091052044274293e-29  \\
            6406.0  3.079749043884376e-29  \\
            6407.0  3.061324979546145e-29  \\
            6408.0  3.0557868809294146e-29  \\
            6409.0  3.0276223507049545e-29  \\
            6410.0  3.011537563663774e-29  \\
            6411.0  3.0039718534368536e-29  \\
            6412.0  2.9785319866811143e-29  \\
            6413.0  2.975834296674449e-29  \\
            6414.0  2.936759712515584e-29  \\
            6415.0  2.9181688551053925e-29  \\
            6416.0  2.90547190527755e-29  \\
            6417.0  2.899098988824216e-29  \\
            6418.0  2.8839796579615124e-29  \\
            6419.0  2.8769288164987573e-29  \\
            6420.0  2.8504695578447324e-29  \\
            6421.0  2.8294917191819274e-29  \\
            6422.0  2.820197019482603e-29  \\
            6423.0  2.7996620239002045e-29  \\
            6424.0  2.7907043781696837e-29  \\
            6425.0  2.7770940342735194e-29  \\
            6426.0  2.7655287644685156e-29  \\
            6427.0  2.7433944676968914e-29  \\
            6428.0  2.725763730234409e-29  \\
            6429.0  2.715307534377215e-29  \\
            6430.0  2.701489273265992e-29  \\
            6431.0  2.688030365814155e-29  \\
            6432.0  2.6753979455873443e-29  \\
            6433.0  2.668273527478406e-29  \\
            6434.0  2.6565836282070334e-29  \\
            6435.0  2.633104541456571e-29  \\
            6436.0  2.620125133852729e-29  \\
            6437.0  2.610831939187171e-29  \\
            6438.0  2.606342265757228e-29  \\
            6439.0  2.579670749332661e-29  \\
            6440.0  2.562396391847614e-29  \\
            6441.0  2.5495356164634166e-29  \\
            6442.0  2.538818345399134e-29  \\
            6443.0  2.5260124116290955e-29  \\
            6444.0  2.5077541283143704e-29  \\
            6445.0  2.4860275323502266e-29  \\
            6446.0  2.4770289455512714e-29  \\
            6447.0  2.465754798699323e-29  \\
            6448.0  2.455095644517181e-29  \\
            6449.0  2.4451724452392892e-29  \\
            6450.0  2.4358401179994875e-29  \\
            6451.0  2.4154741718305661e-29  \\
            6452.0  2.4046325673392177e-29  \\
            6453.0  2.386446851620762e-29  \\
            6454.0  2.3788624651082776e-29  \\
            6455.0  2.3627483040383567e-29  \\
            6456.0  2.3451902849264483e-29  \\
            6457.0  2.3225234999107404e-29  \\
            6458.0  2.3129740945350847e-29  \\
            6459.0  2.2983112028494665e-29  \\
            6460.0  2.285463081558292e-29  \\
            6461.0  2.2728990995689715e-29  \\
            6462.0  2.2602403916318022e-29  \\
            6463.0  2.2522205098966305e-29  \\
            6464.0  2.2399973888209642e-29  \\
            6465.0  2.228483437690248e-29  \\
            6466.0  2.219475616356041e-29  \\
            6467.0  2.1983614460317795e-29  \\
            6468.0  2.1854422785850563e-29  \\
            6469.0  2.17268638988039e-29  \\
            6470.0  2.1568570578486436e-29  \\
            6471.0  2.1442698925274635e-29  \\
            6472.0  2.1393932049980576e-29  \\
            6473.0  2.1268476519998888e-29  \\
            6474.0  2.116582002513222e-29  \\
            6475.0  2.100273561399851e-29  \\
            6476.0  2.079954539377034e-29  \\
            6477.0  2.069060248805965e-29  \\
            6478.0  2.0487828790093297e-29  \\
            6479.0  2.0321267679135473e-29  \\
            6480.0  2.0140247174356935e-29  \\
            6481.0  2.010389507751377e-29  \\
            6482.0  1.9891320570171581e-29  \\
            6483.0  1.979884380885922e-29  \\
            6484.0  1.969176366910798e-29  \\
            6485.0  1.9600216409850938e-29  \\
            6486.0  1.9376731421053007e-29  \\
            6487.0  1.9315867278733716e-29  \\
            6488.0  1.9070190153616466e-29  \\
            6489.0  1.9001956462604553e-29  \\
            6490.0  1.8919898866614613e-29  \\
            6491.0  1.8824085238356933e-29  \\
            6492.0  1.8678617865864797e-29  \\
            6493.0  1.8569215092410373e-29  \\
            6494.0  1.8446587750239132e-29  \\
            6495.0  1.8352142996145274e-29  \\
            6496.0  1.8243521640841243e-29  \\
            6497.0  1.8154885572044687e-29  \\
            6498.0  1.8003457512070953e-29  \\
            6499.0  1.783457380190095e-29  \\
            6500.0  1.7766858406639897e-29  \\
            6501.0  1.7685353416941315e-29  \\
            6502.0  1.7589481082454523e-29  \\
            6503.0  1.741785763345709e-29  \\
            6504.0  1.7310755520537648e-29  \\
            6505.0  1.723130984849686e-29  \\
            6506.0  1.69113858318205e-29  \\
            6507.0  1.6910078179933908e-29  \\
            6508.0  1.671500165220089e-29  \\
            6509.0  1.663677244082392e-29  \\
            6510.0  1.6507722160145194e-29  \\
            6511.0  1.6408285257355938e-29  \\
            6512.0  1.614993575068677e-29  \\
            6513.0  1.605801751110932e-29  \\
            6514.0  1.5912968751584886e-29  \\
            6515.0  1.5774481935429655e-29  \\
            6516.0  1.5528456089753703e-29  \\
            6517.0  1.5438442802280062e-29  \\
            6518.0  1.53504863693983e-29  \\
            6519.0  1.5324333116635376e-29  \\
            6520.0  1.5077903529165947e-29  \\
            6521.0  1.5042621622416746e-29  \\
            6522.0  1.4984506059317777e-29  \\
            6523.0  1.4716897645037204e-29  \\
            6524.0  1.4547922252471114e-29  \\
            6525.0  1.445186778754676e-29  \\
            6526.0  1.4306129493810098e-29  \\
            6527.0  1.404881003173838e-29  \\
            6528.0  1.3901978797404528e-29  \\
            6529.0  1.3722831692542782e-29  \\
            6530.0  1.36658522304786e-29  \\
            6531.0  1.3509187040220203e-29  \\
            6532.0  1.3430010112634935e-29  \\
            6533.0  1.3215764242068708e-29  \\
            6534.0  1.2930592998537745e-29  \\
            6535.0  6.011749013310173e-30  \\
            6536.0  4.9069404027113564e-30  \\
            6537.0  4.3436661697600594e-30  \\
            6538.0  4.2713630799631064e-30  \\
            6539.0  4.067944305857849e-30  \\
            6540.0  3.6125669134673014e-30  \\
            6541.0  3.573641676234543e-30  \\
            6542.0  3.264291199837527e-30  \\
            6543.0  3.0039952270345913e-30  \\
            6544.0  2.9059822118603665e-30  \\
            6545.0  2.6807461742606575e-30  \\
            6546.0  2.484728824940388e-30  \\
            6547.0  2.446254952268831e-30  \\
            6548.0  2.3717958608474546e-30  \\
            6549.0  2.3261091276670225e-30  \\
            6550.0  2.266656800221857e-30  \\
            6551.0  2.200814707744465e-30  \\
            6552.0  2.169350898294539e-30  \\
            6553.0  2.0994384879240163e-30  \\
            6554.0  2.0043041474760613e-30  \\
            6555.0  1.9588052704424833e-30  \\
            6556.0  1.9085084567500044e-30  \\
            6557.0  1.8302757015821314e-30  \\
            6558.0  1.751003259381506e-30  \\
            6559.0  1.6509130188450682e-30  \\
            6560.0  1.5702654364210192e-30  \\
            6561.0  1.5310297948474459e-30  \\
            6562.0  1.5038883619430837e-30  \\
            6563.0  1.4796591218135079e-30  \\
            6564.0  1.4607441177253291e-30  \\
            6565.0  1.4070027465871132e-30  \\
            6566.0  1.3821528709261166e-30  \\
            6567.0  1.3426838092381584e-30  \\
            6568.0  1.307825505458541e-30  \\
            6569.0  1.2520802521848388e-30  \\
            6570.0  1.2352527586112272e-30  \\
            6571.0  1.2022544694034067e-30  \\
            6572.0  1.1745505432769386e-30  \\
            6573.0  1.1486177304752143e-30  \\
            6574.0  1.0887218131918046e-30  \\
            6575.0  1.0781664207197142e-30  \\
            6576.0  1.0328586154571289e-30  \\
            6577.0  9.422361255065586e-31  \\
            6578.0  9.095372392673476e-31  \\
            6579.0  8.803521350835164e-31  \\
            6580.0  8.425725136583115e-31  \\
            6581.0  8.055225803591363e-31  \\
            6582.0  7.8822420023563215e-31  \\
            6583.0  7.579339667753366e-31  \\
            6584.0  7.25730551153447e-31  \\
            6585.0  7.130707994998755e-31  \\
            6586.0  7.018672858776607e-31  \\
            6587.0  6.719536890119447e-31  \\
            6588.0  6.558441344215244e-31  \\
            6589.0  6.182275871343081e-31  \\
            6590.0  6.111894596238427e-31  \\
            6591.0  5.726472464996462e-31  \\
            6592.0  5.615261296799714e-31  \\
            6593.0  5.531834280864747e-31  \\
            6594.0  5.298912879403658e-31  \\
            6595.0  5.229059915106386e-31  \\
            6596.0  5.089055129030832e-31  \\
            6597.0  5.0753680759327005e-31  \\
            6598.0  4.842568121776201e-31  \\
            6599.0  4.677147136970998e-31  \\
            6600.0  4.51599715924501e-31  \\
            6601.0  4.4953772376441915e-31  \\
            6602.0  4.413930543729219e-31  \\
            6603.0  4.175108716113014e-31  \\
            6604.0  3.8269389114093714e-31  \\
            6605.0  3.615593295601009e-31  \\
            6606.0  3.54765903675484e-31  \\
            6607.0  3.4426644666347182e-31  \\
            6608.0  3.355098464428472e-31  \\
            6609.0  3.2401033841030675e-31  \\
            6610.0  3.1824589167300208e-31  \\
            6611.0  3.0619110083304753e-31  \\
            6612.0  2.9492491128730997e-31  \\
            6613.0  2.8857165706594854e-31  \\
            6614.0  2.7499289877577565e-31  \\
            6615.0  2.652263373399209e-31  \\
            6616.0  2.45061869157836e-31  \\
            6617.0  2.445241971750576e-31  \\
            6618.0  2.3627954106805003e-31  \\
            6619.0  2.3099140898047426e-31  \\
            6620.0  2.2526203524464167e-31  \\
            6621.0  2.2325667684505686e-31  \\
            6622.0  2.0599823762529643e-31  \\
            6623.0  2.015665393378973e-31  \\
            6624.0  1.9421647744904353e-31  \\
            6625.0  1.8910709397967173e-31  \\
            6626.0  1.8441082775707116e-31  \\
            6627.0  1.779923238929179e-31  \\
            6628.0  1.728715768856228e-31  \\
            6629.0  1.6537818070572186e-31  \\
            6630.0  1.5777643723278045e-31  \\
            6631.0  1.5594104890447821e-31  \\
            6632.0  1.4734660532569061e-31  \\
            6633.0  1.378490062242531e-31  \\
            6634.0  1.3197015830064142e-31  \\
            6635.0  1.2320456835410976e-31  \\
            6636.0  1.141256413448834e-31  \\
            6637.0  1.1231032921165072e-31  \\
            6638.0  1.0976938445815481e-31  \\
            6639.0  1.063973186763366e-31  \\
            6640.0  1.0502337502415302e-31  \\
            6641.0  1.0110495415483e-31  \\
            6642.0  9.944573165588833e-32  \\
            6643.0  9.340003069219042e-32  \\
            6644.0  9.139036244293359e-32  \\
            6645.0  8.660112413985591e-32  \\
            6646.0  8.529911479053081e-32  \\
            6647.0  8.050547655945228e-32  \\
            6648.0  7.662259431077466e-32  \\
            6649.0  7.601947124364562e-32  \\
            6650.0  7.485682289035983e-32  \\
            6651.0  6.981495414903111e-32  \\
            6652.0  6.759829653734559e-32  \\
            6653.0  6.512407485270876e-32  \\
            6654.0  6.117027147169906e-32  \\
            6655.0  6.010060094083487e-32  \\
            6656.0  5.495006731864986e-32  \\
            6657.0  5.240317681979043e-32  \\
            6658.0  5.091277926592695e-32  \\
            6659.0  4.7281231288769e-32  \\
            6660.0  4.033025811182101e-32  \\
            6661.0  3.4686570042452894e-32  \\
            6662.0  3.3122464665495383e-32  \\
            6663.0  2.9778172907027095e-32  \\
            6664.0  2.896092472214541e-32  \\
            6665.0  2.7577067176930876e-32  \\
            6666.0  2.5741980638866845e-32  \\
            6667.0  2.4357712853421283e-32  \\
            6668.0  2.3536734081576483e-32  \\
            6669.0  2.212773603110368e-32  \\
            6670.0  2.1886684090766374e-32  \\
            6671.0  2.0560617379371247e-32  \\
            6672.0  1.972584345945386e-32  \\
            6673.0  1.9271474354247063e-32  \\
            6674.0  1.8020022766126967e-32  \\
            6675.0  1.7848813488238814e-32  \\
            6676.0  1.6941903172047512e-32  \\
            6677.0  1.6600058246038114e-32  \\
            6678.0  1.6301143713762343e-32  \\
            6679.0  1.5260667838392222e-32  \\
            6680.0  1.4970589776955426e-32  \\
            6681.0  1.420650724861889e-32  \\
            6682.0  1.3624948023919243e-32  \\
            6683.0  1.3187047345695805e-32  \\
            6684.0  1.2977001708613052e-32  \\
            6685.0  1.2451707137168727e-32  \\
            6686.0  1.2370530776115907e-32  \\
            6687.0  1.1610473775443039e-32  \\
            6688.0  1.1398851308588103e-32  \\
            6689.0  1.0384996275955526e-32  \\
            6690.0  4.8774812937939475e-33  \\
            6691.0  3.7145936893671554e-33  \\
            6692.0  3.488686569721418e-33  \\
            6693.0  3.300008811005503e-33  \\
            6694.0  2.873206434207295e-33  \\
            6695.0  2.6425700530617475e-33  \\
            6696.0  2.5056002602151567e-33  \\
            6697.0  2.3238069864538876e-33  \\
            6698.0  2.203905271299706e-33  \\
            6699.0  2.1177135112790102e-33  \\
            6700.0  2.002505150339298e-33  \\
            6701.0  1.947562561419132e-33  \\
            6702.0  1.7709867962290095e-33  \\
            6703.0  1.743973587367767e-33  \\
            6704.0  1.6430427397739393e-33  \\
            6705.0  1.4986973513662475e-33  \\
            6706.0  1.4198950558947962e-33  \\
            6707.0  1.4044039838095509e-33  \\
            6708.0  1.3332344063584862e-33  \\
            6709.0  1.2832196891569038e-33  \\
            6710.0  1.1586983453881223e-33  \\
            6711.0  1.0690984768422563e-33  \\
            6712.0  1.0356447630603726e-33  \\
            6713.0  1.0053404081341377e-33  \\
            6714.0  9.928637682922934e-34  \\
            6715.0  8.150404587987239e-34  \\
            6716.0  7.576091598376444e-34  \\
            6717.0  5.085935081812044e-34  \\
            6718.0  4.545798480661764e-34  \\
            6719.0  3.2926565762264613e-34  \\
            6720.0  3.2067095465299775e-34  \\
            6721.0  3.5371721323077426e-35  \\
            6722.0  2.9055026477498673e-35  \\
            6723.0  2.434909450997032e-35  \\
            6724.0  2.170898039213094e-35  \\
            6725.0  2.1113715160202813e-35  \\
            6726.0  1.8303777491322422e-35  \\
            6727.0  1.77684089465967e-35  \\
            6728.0  1.7055198105191007e-35  \\
            6729.0  1.6215130655025973e-35  \\
            6730.0  1.5968556558628665e-35  \\
            6731.0  1.4858095918182783e-35  \\
            6732.0  1.2964981891800353e-35  \\
            6733.0  1.238922721889745e-35  \\
            6734.0  1.1626184615674236e-35  \\
            6735.0  1.0692269653527019e-35  \\
            6736.0  1.054935051513114e-35  \\
            6737.0  9.709740487975167e-36  \\
            6738.0  9.224915043078809e-36  \\
            6739.0  7.762221900149043e-36  \\
            6740.0  7.279622815873966e-36  \\
            6741.0  5.7457406131478555e-36  \\
            6742.0  3.4066747351407234e-36  \\
            6743.0  2.916945547260055e-36  \\
            6744.0  2.534819334523328e-36  \\
            6745.0  2.266502752877465e-36  \\
            6746.0  1.5920023935804625e-36  \\
            6747.0  1.352607011281447e-36  \\
            6748.0  1.0661635364473514e-36  \\
            6749.0  9.03956591473179e-37  \\
            6750.0  6.948128599054642e-37  \\
            6751.0  5.549445452342997e-37  \\
            6752.0  5.120213394113748e-43  \\
            6753.0  4.9726348865683946e-43  \\
            6754.0  4.545015073542553e-43  \\
            6755.0  4.2912538916564604e-43  \\
            6756.0  4.094067603774913e-43  \\
            6757.0  4.056745220759296e-43  \\
            6758.0  3.9980292560729875e-43  \\
            6759.0  3.909326193744513e-43  \\
            6760.0  3.8741706241174635e-43  \\
            6761.0  3.6775672837971504e-43  \\
            6762.0  3.6500415302554275e-43  \\
            6763.0  3.614070677100017e-43  \\
            6764.0  3.5754397593317605e-43  \\
            6765.0  3.5371235077520386e-43  \\
            6766.0  3.485763614711775e-43  \\
            6767.0  3.4293902590838825e-43  \\
            6768.0  3.424042911332456e-43  \\
            6769.0  3.404148298262544e-43  \\
            6770.0  3.3656855133353517e-43  \\
            6771.0  3.315537992666691e-43  \\
            6772.0  3.3019961961566928e-43  \\
            6773.0  3.2873731859014535e-43  \\
            6774.0  3.2668652895600753e-43  \\
            6775.0  3.209567808919902e-43  \\
            6776.0  3.188784320972779e-43  \\
            6777.0  3.1617561992657352e-43  \\
            6778.0  3.150349965041177e-43  \\
            6779.0  3.1243397437072657e-43  \\
            6780.0  3.1052893825745365e-43  \\
            6781.0  3.1016027794238606e-43  \\
            6782.0  3.072764769006176e-43  \\
            6783.0  3.048318901969211e-43  \\
            6784.0  3.0352271831186357e-43  \\
            6785.0  3.0132809779984635e-43  \\
            6786.0  2.9908697037007097e-43  \\
            6787.0  2.972841322626477e-43  \\
            6788.0  2.9614170208930072e-43  \\
            6789.0  2.950552028398975e-43  \\
            6790.0  2.9047800598000416e-43  \\
            6791.0  2.8864311152073295e-43  \\
            6792.0  2.8690517820420857e-43  \\
            6793.0  2.8643947173216886e-43  \\
            6794.0  2.836953789947183e-43  \\
            6795.0  2.8338572956477193e-43  \\
            6796.0  2.8101724874788345e-43  \\
            6797.0  2.8082062825979398e-43  \\
            6798.0  2.7969911285394664e-43  \\
            6799.0  2.764979115269674e-43  \\
            6800.0  2.745710301913073e-43  \\
            6801.0  2.7282901578065614e-43  \\
            6802.0  2.721976369620486e-43  \\
            6803.0  2.713344396234158e-43  \\
            6804.0  2.6992544138133644e-43  \\
            6805.0  2.666550673660605e-43  \\
            6806.0  2.656158108879333e-43  \\
            6807.0  2.6388010678124267e-43  \\
            6808.0  2.625380177858377e-43  \\
            6809.0  2.6011088802462477e-43  \\
            6810.0  2.589060467680486e-43  \\
            6811.0  2.5870393122820183e-43  \\
            6812.0  2.557417512013837e-43  \\
            6813.0  2.555641044419409e-43  \\
            6814.0  2.5453845893060245e-43  \\
            6815.0  2.5232368453644013e-43  \\
            6816.0  2.519348392364736e-43  \\
            6817.0  2.517040793942891e-43  \\
            6818.0  2.4958471655887952e-43  \\
            6819.0  2.485238604715675e-43  \\
            6820.0  2.4797128663931668e-43  \\
            6821.0  2.47258348582464e-43  \\
            6822.0  2.4553095886307925e-43  \\
            6823.0  2.4353289530358556e-43  \\
            6824.0  2.421994912328907e-43  \\
            6825.0  2.4110140666863972e-43  \\
            6826.0  2.40073268491646e-43  \\
            6827.0  2.3976750011667794e-43  \\
            6828.0  2.384931060785337e-43  \\
            6829.0  2.3760729124501836e-43  \\
            6830.0  2.368026550640404e-43  \\
            6831.0  2.3641071252191423e-43  \\
            6832.0  2.3493912529295936e-43  \\
            6833.0  2.335147251080956e-43  \\
            6834.0  2.3276925246967383e-43  \\
            6835.0  2.3156650196644633e-43  \\
            6836.0  2.3048196979071908e-43  \\
            6837.0  2.2938151652667516e-43  \\
            6838.0  2.283382093941228e-43  \\
            6839.0  2.276320935492411e-43  \\
            6840.0  2.267602893966485e-43  \\
            6841.0  2.2610703007873697e-43  \\
            6842.0  2.253076271914253e-43  \\
            6843.0  2.2305103752477264e-43  \\
            6844.0  2.224303909628744e-43  \\
            6845.0  2.215989240794628e-43  \\
            6846.0  2.195194080542666e-43  \\
            6847.0  2.187603710014305e-43  \\
            6848.0  2.182617500669331e-43  \\
            6849.0  2.174872769743267e-43  \\
            6850.0  2.1666015174792892e-43  \\
            6851.0  2.1573591683024018e-43  \\
            6852.0  2.1474614687797697e-43  \\
            6853.0  2.136610127045079e-43  \\
            6854.0  2.116080573733137e-43  \\
            6855.0  2.1118062194652147e-43  \\
            6856.0  2.1036127851977145e-43  \\
            6857.0  2.094866216344032e-43  \\
            6858.0  2.089515591926509e-43  \\
            6859.0  2.0765340944560877e-43  \\
            6860.0  2.0668730555360805e-43  \\
            6861.0  2.058386500030811e-43  \\
            6862.0  2.04833371961789e-43  \\
            6863.0  2.044295048669832e-43  \\
            6864.0  2.040816216633219e-43  \\
            6865.0  2.0357196874428006e-43  \\
            6866.0  2.0242890965726173e-43  \\
            6867.0  2.0161790734680533e-43  \\
            6868.0  2.010538279336976e-43  \\
            6869.0  1.996052752287733e-43  \\
            6870.0  1.987003270300419e-43  \\
            6871.0  1.9852741243348253e-43  \\
            6872.0  1.979961470217654e-43  \\
            6873.0  1.9697960960776817e-43  \\
            6874.0  1.9680334637468393e-43  \\
            6875.0  1.9594684147007016e-43  \\
            6876.0  1.937784527998935e-43  \\
            6877.0  1.9247769559778484e-43  \\
            6878.0  1.9169341937186415e-43  \\
            6879.0  1.9082489682599468e-43  \\
            6880.0  1.900281964479931e-43  \\
            6881.0  1.8896375114793354e-43  \\
            6882.0  1.8805430022926305e-43  \\
            6883.0  1.876004999795681e-43  \\
            6884.0  1.870170283637236e-43  \\
            6885.0  1.8648621978432943e-43  \\
            6886.0  1.856267030899552e-43  \\
            6887.0  1.8456898127444245e-43  \\
            6888.0  1.8441666524316208e-43  \\
            6889.0  1.835229361840098e-43  \\
            6890.0  1.832552171063609e-43  \\
            6891.0  1.819249762190448e-43  \\
            6892.0  1.8116410855910476e-43  \\
            6893.0  1.798367074840311e-43  \\
            6894.0  1.794481864007048e-43  \\
            6895.0  1.7863591528013092e-43  \\
            6896.0  1.782202392038467e-43  \\
            6897.0  1.7700762563779358e-43  \\
            6898.0  1.7626385681257182e-43  \\
            6899.0  1.7605700238185269e-43  \\
            6900.0  1.7500677356525824e-43  \\
            6901.0  1.7396854911383021e-43  \\
            6902.0  1.7324184414281764e-43  \\
            6903.0  1.7216786188252951e-43  \\
            6904.0  1.7193724526737502e-43  \\
            6905.0  1.712244045827e-43  \\
            6906.0  1.7028607801703642e-43  \\
            6907.0  1.6990768010503246e-43  \\
            6908.0  1.6869593997934307e-43  \\
            6909.0  1.6788456005802967e-43  \\
            6910.0  1.6684332323407777e-43  \\
            6911.0  1.6652351029069424e-43  \\
            6912.0  1.6623549464022733e-43  \\
            6913.0  1.649071581231786e-43  \\
            6914.0  1.6469800606630547e-43  \\
            6915.0  1.6395214532932815e-43  \\
            6916.0  1.6306559560097454e-43  \\
            6917.0  1.6258028610193546e-43  \\
            6918.0  1.6179055402550373e-43  \\
            6919.0  1.616317174203968e-43  \\
            6920.0  1.6129256125562103e-43  \\
            6921.0  1.6037160981740567e-43  \\
            6922.0  1.5940074448097485e-43  \\
            6923.0  1.5902453706799664e-43  \\
            6924.0  1.5839600521730176e-43  \\
            6925.0  1.5698803186589011e-43  \\
            6926.0  1.5673538882600607e-43  \\
            6927.0  1.5595332947326966e-43  \\
            6928.0  1.5585627807120448e-43  \\
            6929.0  1.5544869911897437e-43  \\
            6930.0  1.5405148694719865e-43  \\
            6931.0  1.5362013112658695e-43  \\
            6932.0  1.5253816009013853e-43  \\
            6933.0  1.522315601569481e-43  \\
            6934.0  1.5152874190270848e-43  \\
            6935.0  1.5146412811663795e-43  \\
            6936.0  1.5109399970580841e-43  \\
            6937.0  1.5024960897297095e-43  \\
            6938.0  1.4943781231652097e-43  \\
            6939.0  1.4872296973648346e-43  \\
            6940.0  1.4826753182512806e-43  \\
            6941.0  1.4691517431825218e-43  \\
            6942.0  1.4631029947640898e-43  \\
            6943.0  1.462194050389263e-43  \\
            6944.0  1.4577620720831959e-43  \\
            6945.0  1.4549978663669166e-43  \\
            6946.0  1.4496236037792473e-43  \\
            6947.0  1.4475127618832774e-43  \\
            6948.0  1.430002596479501e-43  \\
            6949.0  1.4246300152945325e-43  \\
            6950.0  1.4242883734721792e-43  \\
            6951.0  1.4189092652465659e-43  \\
            6952.0  1.409059661160074e-43  \\
            6953.0  1.399216080844196e-43  \\
            6954.0  1.3964596593080293e-43  \\
            6955.0  1.3907303237491751e-43  \\
            6956.0  1.383778664537034e-43  \\
            6957.0  1.3765018360985686e-43  \\
            6958.0  1.3712587703162723e-43  \\
            6959.0  1.369157086899477e-43  \\
            6960.0  1.3643082717160563e-43  \\
            6961.0  1.3586546602266865e-43  \\
            6962.0  1.3524310398184549e-43  \\
            6963.0  1.3439125203865839e-43  \\
            6964.0  1.3398508097656703e-43  \\
            6965.0  1.3379406322508992e-43  \\
            6966.0  1.3296765610336818e-43  \\
            6967.0  1.3240171251313793e-43  \\
            6968.0  1.31874957550033e-43  \\
            6969.0  1.3115050465836723e-43  \\
            6970.0  1.3047486503838053e-43  \\
            6971.0  1.293902298138787e-43  \\
            6972.0  1.2910483901321714e-43  \\
            6973.0  1.2901328796856105e-43  \\
            6974.0  1.2862440759207771e-43  \\
            6975.0  1.2769769600474283e-43  \\
            6976.0  1.2705498441168158e-43  \\
            6977.0  1.266105562153884e-43  \\
            6978.0  1.2654589080771076e-43  \\
            6979.0  1.2597279689173372e-43  \\
            6980.0  1.2553301347416318e-43  \\
            6981.0  1.2478459396989932e-43  \\
            6982.0  1.2393793592999223e-43  \\
            6983.0  1.236823564362152e-43  \\
            6984.0  1.2338671293203241e-43  \\
            6985.0  1.2275084041873705e-43  \\
            6986.0  1.218223826912199e-43  \\
            6987.0  1.2164337135104052e-43  \\
            6988.0  1.2120467600002597e-43  \\
            6989.0  1.2082605023568686e-43  \\
            6990.0  1.2027059896162491e-43  \\
            6991.0  1.2021768360681753e-43  \\
            6992.0  1.1926139616041659e-43  \\
            6993.0  1.1876122141740685e-43  \\
            6994.0  1.177656235601226e-43  \\
            6995.0  1.1754529786365297e-43  \\
            6996.0  1.1676461867974247e-43  \\
            6997.0  1.1657686838401928e-43  \\
            6998.0  1.164061169591332e-43  \\
            6999.0  1.1521295878880625e-43  \\
            7000.0  1.1499981111301045e-43  \\
            7001.0  1.143374699334808e-43  \\
            7002.0  1.1366796042494585e-43  \\
            7003.0  1.132200227474437e-43  \\
            7004.0  1.12757111365247e-43  \\
            7005.0  1.1203731111307464e-43  \\
            7006.0  1.1200092118297142e-43  \\
            7007.0  1.1095027385713375e-43  \\
            7008.0  1.108873629258309e-43  \\
            7009.0  1.1041091816037708e-43  \\
            7010.0  1.0985104093175237e-43  \\
            7011.0  1.0893586728808755e-43  \\
            7012.0  1.0854061839585567e-43  \\
            7013.0  1.078625328565167e-43  \\
            7014.0  1.0735666950119895e-43  \\
            7015.0  1.0700235424311778e-43  \\
            7016.0  1.0665023842411057e-43  \\
            7017.0  1.0596321193681238e-43  \\
            7018.0  1.0570607003235351e-43  \\
            7019.0  1.0498986089915487e-43  \\
            7020.0  1.047501092068735e-43  \\
            7021.0  1.0458194267429456e-43  \\
            7022.0  1.0352700295323545e-43  \\
            7023.0  1.0319149013819143e-43  \\
            7024.0  1.0307867388013245e-43  \\
            7025.0  1.0283907819818886e-43  \\
            7026.0  1.0224712903849578e-43  \\
            7027.0  1.019708843509329e-43  \\
            7028.0  1.0149068413781534e-43  \\
            7029.0  1.0086348927485274e-43  \\
            7030.0  1.0042520438958683e-43  \\
            7031.0  1.0008166172139663e-43  \\
            7032.0  9.965081567862305e-44  \\
            7033.0  9.917801763481274e-44  \\
            7034.0  9.840164296713202e-44  \\
            7035.0  9.787420035061305e-44  \\
            7036.0  9.755596411676136e-44  \\
            7037.0  9.725547741658823e-44  \\
            7038.0  9.677670474699968e-44  \\
            7039.0  9.611988188948077e-44  \\
            7040.0  9.550282434269126e-44  \\
            7041.0  9.54263950041735e-44  \\
            7042.0  9.51593397805239e-44  \\
            7043.0  9.458378577644644e-44  \\
            7044.0  9.43716842399199e-44  \\
            7045.0  9.401250556093156e-44  \\
            7046.0  9.339987505947194e-44  \\
            7047.0  9.297550259432812e-44  \\
            7048.0  9.239489068870055e-44  \\
            7049.0  9.184507812745055e-44  \\
            7050.0  9.161682874554084e-44  \\
            7051.0  9.147058376920445e-44  \\
            7052.0  9.087855076865064e-44  \\
            7053.0  9.002022349076618e-44  \\
            7054.0  8.965692714580751e-44  \\
            7055.0  8.927076064219818e-44  \\
            7056.0  8.88721723408809e-44  \\
            7057.0  8.853826532821939e-44  \\
            7058.0  8.812812614193427e-44  \\
            7059.0  8.753100451538353e-44  \\
            7060.0  8.714115619021823e-44  \\
            7061.0  8.680762461115857e-44  \\
            7062.0  8.661549086470227e-44  \\
            7063.0  8.649419701446801e-44  \\
            7064.0  8.605530577757388e-44  \\
            7065.0  8.571740258203951e-44  \\
            7066.0  8.548872082693902e-44  \\
            7067.0  8.463975900157428e-44  \\
            7068.0  8.418206859953666e-44  \\
            7069.0  8.3897904223248e-44  \\
            7070.0  8.352539697742562e-44  \\
            7071.0  8.342173750658257e-44  \\
            7072.0  8.329711870549083e-44  \\
            7073.0  8.301165967319221e-44  \\
            7074.0  8.195718318015887e-44  \\
            7075.0  8.164083653849571e-44  \\
            7076.0  8.147903319324277e-44  \\
            7077.0  8.10378188498977e-44  \\
            7078.0  8.053900750354043e-44  \\
            7079.0  8.000305319087951e-44  \\
            7080.0  7.95261281634055e-44  \\
            7081.0  7.891717484875753e-44  \\
            7082.0  7.874816598157813e-44  \\
            7083.0  7.831295033513299e-44  \\
            7084.0  7.79627799226628e-44  \\
            7085.0  7.78290516377297e-44  \\
            7086.0  7.714269701696766e-44  \\
            7087.0  7.677736135765357e-44  \\
            7088.0  7.6159209957413e-44  \\
            7089.0  7.564292279603392e-44  \\
            7090.0  7.544104070185932e-44  \\
            7091.0  7.488951321308975e-44  \\
            7092.0  7.446151844058803e-44  \\
            7093.0  7.409690135041177e-44  \\
            7094.0  7.402480749499973e-44  \\
            7095.0  7.364163940294309e-44  \\
            7096.0  7.312922812502931e-44  \\
            7097.0  7.30946647600292e-44  \\
            7098.0  7.291922049276295e-44  \\
            7099.0  7.259874823030272e-44  \\
            7100.0  7.194463298787841e-44  \\
            7101.0  7.156910011529763e-44  \\
            7102.0  7.105525310954264e-44  \\
            7103.0  7.079246698089836e-44  \\
            7104.0  6.994094296868407e-44  \\
            7105.0  6.975957267912085e-44  \\
            7106.0  6.9707327238809e-44  \\
            7107.0  6.938967812629107e-44  \\
            7108.0  6.924085354599356e-44  \\
            7109.0  6.908819231681508e-44  \\
            7110.0  6.8385872123136e-44  \\
            7111.0  6.81917285056224e-44  \\
            7112.0  6.747104867575331e-44  \\
            7113.0  6.731919477558272e-44  \\
            7114.0  6.664768468842154e-44  \\
            7115.0  6.655219019602436e-44  \\
            7116.0  6.623516551942447e-44  \\
            7117.0  6.612079072570412e-44  \\
            7118.0  6.596583536414119e-44  \\
            7119.0  6.506532807980721e-44  \\
            7120.0  6.48891249870913e-44  \\
            7121.0  6.452058522956695e-44  \\
            7122.0  6.39913165409775e-44  \\
            7123.0  6.367005707296609e-44  \\
            7124.0  6.334681762518835e-44  \\
            7125.0  6.286916813678938e-44  \\
            7126.0  6.26944689150138e-44  \\
            7127.0  6.248965591677618e-44  \\
            7128.0  6.179503828686068e-44  \\
            7129.0  6.147672838352345e-44  \\
            7130.0  6.141495255357455e-44  \\
            7131.0  6.087134508695006e-44  \\
            7132.0  6.046684932105691e-44  \\
            7133.0  6.02278632263022e-44  \\
            7134.0  6.017644193159786e-44  \\
            7135.0  5.961276260892515e-44  \\
            7136.0  5.945915488569815e-44  \\
            7137.0  5.905056317653277e-44  \\
            7138.0  5.847473708311214e-44  \\
            7139.0  5.844566920293151e-44  \\
            7140.0  5.805866892193611e-44  \\
            7141.0  5.767887691448228e-44  \\
            7142.0  5.742562510732664e-44  \\
            7143.0  5.728186619160335e-44  \\
            7144.0  5.708571270918116e-44  \\
            7145.0  5.670971498049593e-44  \\
            7146.0  5.659683467094657e-44  \\
            7147.0  5.629337574658346e-44  \\
            7148.0  5.590759141792142e-44  \\
            7149.0  5.547621270880917e-44  \\
            7150.0  5.475609882111223e-44  \\
            7151.0  5.470476182844045e-44  \\
            7152.0  5.435587124674709e-44  \\
            7153.0  5.394861167252121e-44  \\
            7154.0  5.36249945695885e-44  \\
            7155.0  5.304092102126571e-44  \\
            7156.0  5.275537180698442e-44  \\
            7157.0  5.245538082372383e-44  \\
            7158.0  5.231425517066185e-44  \\
            7159.0  5.2080336625792e-44  \\
            7160.0  5.1854693639821625e-44  \\
            7161.0  5.161120258672483e-44  \\
            7162.0  5.108504105216359e-44  \\
            7163.0  5.087866547818254e-44  \\
            7164.0  5.034599794146931e-44  \\
            7165.0  4.996577539583394e-44  \\
            7166.0  4.984671881638789e-44  \\
            7167.0  4.933733906212388e-44  \\
            7168.0  4.915680324279481e-44  \\
            7169.0  4.901478045803503e-44  \\
            7170.0  4.875742925002251e-44  \\
            7171.0  4.828901470531187e-44  \\
            7172.0  4.806384975661559e-44  \\
            7173.0  4.764967163892142e-44  \\
            7174.0  4.751212707200627e-44  \\
            7175.0  4.682205782123103e-44  \\
            7176.0  4.655853244007054e-44  \\
            7177.0  4.633873939658431e-44  \\
            7178.0  4.612522709505583e-44  \\
            7179.0  4.592282450849814e-44  \\
            7180.0  4.581266175175146e-44  \\
            7181.0  4.533984912388119e-44  \\
            7182.0  4.525239426414067e-44  \\
            7183.0  4.488822445501635e-44  \\
            7184.0  4.4585439858673583e-44  \\
            7185.0  4.410875073970456e-44  \\
            7186.0  4.4050193516642525e-44  \\
            7187.0  4.3609055083088467e-44  \\
            7188.0  4.339451185559022e-44  \\
            7189.0  4.297360713104236e-44  \\
            7190.0  4.2838166298289053e-44  \\
            7191.0  4.2626520776134925e-44  \\
            7192.0  4.24377325188958e-44  \\
            7193.0  4.2167419995648415e-44  \\
            7194.0  4.208094753832759e-44  \\
            7195.0  4.147800830841057e-44  \\
            7196.0  4.135590490621552e-44  \\
            7197.0  4.095850203935895e-44  \\
            7198.0  4.059835043305432e-44  \\
            7199.0  4.046904329085438e-44  \\
            7200.0  3.968423138923264e-44  \\
            7201.0  3.950547008662666e-44  \\
            7202.0  3.9223374566498176e-44  \\
            7203.0  3.911469487656421e-44  \\
            7204.0  3.8737871978650883e-44  \\
            7205.0  3.845507370927026e-44  \\
            7206.0  3.8335013796980835e-44  \\
            7207.0  3.796264036561689e-44  \\
            7208.0  3.767285768662765e-44  \\
            7209.0  3.743076307618182e-44  \\
            7210.0  3.7298681748578675e-44  \\
            7211.0  3.6936339289114427e-44  \\
            7212.0  3.66665164022555e-44  \\
            7213.0  3.6298481967057696e-44  \\
            7214.0  3.6030508648395503e-44  \\
            7215.0  3.582065079267597e-44  \\
            7216.0  3.545502908667778e-44  \\
            7217.0  3.5370145082973215e-44  \\
            7218.0  3.5088544451198553e-44  \\
            7219.0  3.500558477241836e-44  \\
            7220.0  3.469489198157182e-44  \\
            7221.0  3.4558133122953076e-44  \\
            7222.0  3.4392819534609125e-44  \\
            7223.0  3.4015119947035473e-44  \\
            7224.0  3.385299017706888e-44  \\
            7225.0  3.3498563833285424e-44  \\
            7226.0  3.3324337132432653e-44  \\
            7227.0  3.307044706851401e-44  \\
            7228.0  3.2858796413900196e-44  \\
            7229.0  3.2609623489173695e-44  \\
            7230.0  3.2265076928415066e-44  \\
            7231.0  3.1911922557885187e-44  \\
            7232.0  3.190931706665475e-44  \\
            7233.0  3.156758587162743e-44  \\
            7234.0  3.132301813554029e-44  \\
            7235.0  3.1018041555754027e-44  \\
            7236.0  3.0839286552500303e-44  \\
            7237.0  3.0408544469519565e-44  \\
            7238.0  3.0247714456009695e-44  \\
            7239.0  2.9752841959627735e-44  \\
            7240.0  2.9579208826041465e-44  \\
            7241.0  2.9284729711192074e-44  \\
            7242.0  2.9221188351306286e-44  \\
            7243.0  2.8953557319368834e-44  \\
            7244.0  2.862469011605586e-44  \\
            7245.0  2.8376009489143815e-44  \\
            7246.0  2.804314396849593e-44  \\
            7247.0  2.782527466678306e-44  \\
            7248.0  2.774102744193634e-44  \\
            7249.0  2.7501848193983056e-44  \\
            7250.0  2.7332381872064725e-44  \\
            7251.0  2.716049900830379e-44  \\
            7252.0  2.6898671101565806e-44  \\
            7253.0  2.664245677060161e-44  \\
            7254.0  2.644109096702731e-44  \\
            7255.0  2.607818898543403e-44  \\
            7256.0  2.5844349508300857e-44  \\
            7257.0  2.557825776771228e-44  \\
            7258.0  2.537901203134218e-44  \\
            7259.0  2.5180778601916617e-44  \\
            7260.0  2.498505053713955e-44  \\
            7261.0  2.479617723465021e-44  \\
            7262.0  2.4582352771809197e-44  \\
            7263.0  2.448241479414327e-44  \\
            7264.0  2.424868841638075e-44  \\
            7265.0  2.3963104537885886e-44  \\
            7266.0  2.364607528083474e-44  \\
            7267.0  2.3593539702835367e-44  \\
            7268.0  2.355883346512136e-44  \\
            7269.0  2.3061773513717964e-44  \\
            7270.0  2.281942895877801e-44  \\
            7271.0  2.250467286180928e-44  \\
            7272.0  2.2394403620858794e-44  \\
            7273.0  2.2246908106324557e-44  \\
            7274.0  2.1734249488574065e-44  \\
            7275.0  2.1654680487715286e-44  \\
            7276.0  2.1436055569409128e-44  \\
            7277.0  2.140619744555126e-44  \\
            7278.0  2.1110563541290938e-44  \\
            7279.0  2.0609682445507038e-44  \\
            7280.0  2.0373906671684796e-44  \\
            7281.0  2.0280594742955473e-44  \\
            7282.0  1.997720257573787e-44  \\
            7283.0  1.9710672934785154e-44  \\
            7284.0  1.941383407360709e-44  \\
            7285.0  1.9252830497838763e-44  \\
            7286.0  1.9116595962298447e-44  \\
            7287.0  1.875641391293996e-44  \\
            7288.0  1.8457488605810028e-44  \\
            7289.0  1.8272086645451453e-44  \\
            7290.0  1.7990662862323034e-44  \\
            7291.0  1.792137769638755e-44  \\
            7292.0  1.771458316038439e-44  \\
            7293.0  1.7264736324851163e-44  \\
            7294.0  1.7197975479973668e-44  \\
            7295.0  1.7039588999832735e-44  \\
            7296.0  1.6639224674557695e-44  \\
            7297.0  1.6556662532746113e-44  \\
            7298.0  1.6231626954662224e-44  \\
            7299.0  1.6006645325633686e-44  \\
            7300.0  1.568014625670202e-44  \\
            7301.0  1.5538037157635922e-44  \\
            7302.0  1.5395721471012383e-44  \\
            7303.0  1.4866404136908366e-44  \\
            7304.0  1.4725953614709938e-44  \\
            7305.0  1.4689431924084882e-44  \\
            7306.0  1.4459736733014315e-44  \\
            7307.0  1.429836949513702e-44  \\
            7308.0  1.4034515760288454e-44  \\
            7309.0  1.3779929643157088e-44  \\
            7310.0  1.3526649919582787e-44  \\
            7311.0  1.345758705733212e-44  \\
            7312.0  1.3133992300523168e-44  \\
            7313.0  1.3078060606902902e-44  \\
            7314.0  1.2957306897991557e-44  \\
            7315.0  1.2662749061707825e-44  \\
            7316.0  1.2358389345103653e-44  \\
            7317.0  1.221315954319933e-44  \\
            7318.0  1.197834762301086e-44  \\
            7319.0  1.16756967282354e-44  \\
            7320.0  1.1470217482468767e-44  \\
            7321.0  1.1312772935848525e-44  \\
            7322.0  1.0947538942158568e-44  \\
            7323.0  1.0758621350266492e-44  \\
            7324.0  1.0666394305055127e-44  \\
            7325.0  1.0419761974817444e-44  \\
            7326.0  1.0234015804990418e-44  \\
            7327.0  1.0027476196747968e-44  \\
            7328.0  9.851090500831086e-45  \\
            7329.0  9.655987780535211e-45  \\
            7330.0  9.419836888299484e-45  \\
            7331.0  9.30428131551744e-45  \\
            7332.0  9.115211095765097e-45  \\
            7333.0  8.898832855669862e-45  \\
            7334.0  8.645173380912006e-45  \\
            7335.0  8.566407940557936e-45  \\
            7336.0  8.358849441584254e-45  \\
            7337.0  8.1281318860293e-45  \\
            7338.0  7.909130864509557e-45  \\
            7339.0  7.81360460500026e-45  \\
            7340.0  7.425284760406801e-45  \\
            7341.0  6.529216863231724e-45  \\
            7342.0  1.6364625035635062e-45  \\
            7343.0  1.5583123835622562e-45  \\
            7344.0  1.3809806134300415e-45  \\
            7345.0  1.3150650762632072e-45  \\
            7346.0  1.2242882053366875e-45  \\
            7347.0  1.2104318418225687e-45  \\
            7348.0  1.0902920188862071e-45  \\
            7349.0  1.0766678511401241e-45  \\
            7350.0  1.0220248272047032e-45  \\
            7351.0  9.840859977120671e-46  \\
            7352.0  9.715244062999523e-46  \\
            7353.0  9.481233041964322e-46  \\
            7354.0  8.691061931069131e-46  \\
            7355.0  7.729205018198501e-46  \\
            7356.0  4.067869248617644e-46  \\
            7357.0  3.4119314357458753e-46  \\
            7358.0  3.2233553538161762e-46  \\
            7359.0  2.3901365596884128e-46  \\
            7360.0  2.12875801539762e-46  \\
            7361.0  1.997782939956245e-46  \\
            7362.0  1.9521541432736745e-46  \\
            7363.0  1.840896139533743e-46  \\
            7364.0  1.7028668152592536e-46  \\
            7365.0  1.615624614220331e-46  \\
            7366.0  1.5687408426622896e-46  \\
            7367.0  1.400444729413495e-46  \\
            7368.0  1.3219413465187146e-46  \\
            7369.0  1.2720647208731785e-46  \\
            7370.0  1.2139967544984608e-46  \\
            7371.0  1.1576220315498651e-46  \\
            7372.0  1.0722628997978155e-46  \\
            7373.0  1.0168977360709535e-46  \\
            7374.0  9.96116339088921e-47  \\
            7375.0  9.484525478034658e-47  \\
            7376.0  8.901909708454911e-47  \\
            7377.0  8.691321188441562e-47  \\
            7378.0  8.164189011162181e-47  \\
            7379.0  7.727341259537528e-47  \\
            7380.0  7.119915074106096e-47  \\
            7381.0  8.915990049742288e-48  \\
            7382.0  8.887130111458663e-48  \\
            7383.0  7.992888266684381e-48  \\
            7384.0  7.560328413510592e-48  \\
            7385.0  7.384370814304096e-48  \\
            7386.0  6.061648040340037e-48  \\
            7387.0  5.246309734031007e-48  \\
            7388.0  4.833572613715426e-48  \\
            7389.0  4.712080612342698e-48  \\
            7390.0  4.359009275156765e-48  \\
            7391.0  3.9485693261899965e-48  \\
            7392.0  3.681831185553033e-48  \\
            7393.0  3.5441968653165976e-48  \\
            7394.0  3.308754633891671e-48  \\
            7395.0  3.135298458610521e-48  \\
            7396.0  2.9368735729204076e-48  \\
            7397.0  2.7210890051085816e-48  \\
            7398.0  2.609842368495419e-48  \\
            7399.0  2.388081400497204e-48  \\
            7400.0  1.5643451582353502e-48  \\
            7401.0  1.3241947052774371e-48  \\
            7402.0  1.264108059202331e-48  \\
            7403.0  1.0472399760260018e-48  \\
            7404.0  9.54530639932315e-49  \\
            7405.0  9.113952442842318e-49  \\
            7406.0  8.051860035722568e-49  \\
            7407.0  7.437884711050806e-49  \\
            7408.0  6.875062847079443e-49  \\
            7409.0  6.544587568662085e-49  \\
            7410.0  6.3209141459253616e-49  \\
            7411.0  6.095891908822831e-49  \\
            7412.0  5.5888695714977296e-49  \\
            7413.0  5.329433460860629e-49  \\
            7414.0  5.0408293157210914e-49  \\
            7415.0  4.622086776641659e-49  \\
            7416.0  4.5085141735203915e-49  \\
            7417.0  4.4014298892771695e-49  \\
            7418.0  4.320052264902065e-49  \\
            7419.0  3.979867354709327e-49  \\
            7420.0  3.848088396045098e-49  \\
            7421.0  2.007090482557658e-58  \\
            7422.0  1.710666746083637e-58  \\
            7423.0  1.6732781310101942e-58  \\
            7424.0  1.5748759409944652e-58  \\
            7425.0  1.5420188465875046e-58  \\
            7426.0  1.504432235272363e-58  \\
            7427.0  1.4335964328329002e-58  \\
            7428.0  1.421182169115982e-58  \\
            7429.0  1.357861997858547e-58  \\
            7430.0  1.3261104077363115e-58  \\
            7431.0  1.308422963675975e-58  \\
            7432.0  1.2862712375178032e-58  \\
            7433.0  1.2643210346800594e-58  \\
            7434.0  1.2591858896913048e-58  \\
            7435.0  1.232742917528482e-58  \\
            7436.0  1.2101248252115465e-58  \\
            7437.0  1.203309253179735e-58  \\
            7438.0  1.1894983844810821e-58  \\
            7439.0  1.1643487272379547e-58  \\
            7440.0  1.1622292448100022e-58  \\
            7441.0  1.1396401311403542e-58  \\
            7442.0  1.1235306415098971e-58  \\
            7443.0  1.1085476143664769e-58  \\
            7444.0  1.1009864624461421e-58  \\
            7445.0  1.0823605853881045e-58  \\
            7446.0  1.0670471247617879e-58  \\
            7447.0  1.0610197072581391e-58  \\
            7448.0  1.036278321347264e-58  \\
            7449.0  1.0257608022418378e-58  \\
            7450.0  1.0195850743683584e-58  \\
            7451.0  1.005946424558308e-58  \\
            7452.0  1.0034435260757363e-58  \\
            7453.0  9.892433491594349e-59  \\
            7454.0  9.828754082339338e-59  \\
            7455.0  9.707735795085915e-59  \\
            7456.0  9.587642126220038e-59  \\
            7457.0  9.531174595815818e-59  \\
            7458.0  9.420067257500922e-59  \\
            7459.0  9.32623586936979e-59  \\
            7460.0  9.230623799147392e-59  \\
            7461.0  9.216024138517315e-59  \\
            7462.0  9.128029718341317e-59  \\
            7463.0  9.035129275601178e-59  \\
            7464.0  8.956643768204694e-59  \\
            7465.0  8.930617902722819e-59  \\
            7466.0  8.866239581487959e-59  \\
            7467.0  8.76370743469918e-59  \\
            7468.0  8.647520146587173e-59  \\
            7469.0  8.514382629132177e-59  \\
            7470.0  8.479143173802932e-59  \\
            7471.0  8.425671407223764e-59  \\
            7472.0  8.350647601227135e-59  \\
            7473.0  8.273456958419474e-59  \\
            7474.0  8.177357831473097e-59  \\
            7475.0  8.066602011654386e-59  \\
            7476.0  8.044584577207562e-59  \\
            7477.0  8.019609751628068e-59  \\
            7478.0  7.972684693577936e-59  \\
            7479.0  7.862176119277609e-59  \\
            7480.0  7.681567089885655e-59  \\
            7481.0  7.57936086611107e-59  \\
            7482.0  7.519369119696711e-59  \\
            7483.0  7.485921297342249e-59  \\
            7484.0  7.425961488873016e-59  \\
            7485.0  7.419217185618908e-59  \\
            7486.0  7.287793091865465e-59  \\
            7487.0  7.270470814508842e-59  \\
            7488.0  7.1431240032621445e-59  \\
            7489.0  7.119509447245005e-59  \\
            7490.0  7.0770002939104325e-59  \\
            7491.0  6.944641588049099e-59  \\
            7492.0  6.917591330435909e-59  \\
            7493.0  6.851135806841055e-59  \\
            7494.0  6.732448121241288e-59  \\
            7495.0  6.665223100935135e-59  \\
            7496.0  6.655416140991402e-59  \\
            7497.0  6.581776617650822e-59  \\
            7498.0  6.537998682586167e-59  \\
            7499.0  6.492082059985448e-59  \\
            7500.0  6.44934505738076e-59  \\
            7501.0  6.378120991635266e-59  \\
            7502.0  6.344435323365893e-59  \\
            7503.0  6.1906656837175335e-59  \\
            7504.0  6.1475163133855485e-59  \\
            7505.0  6.095681961201698e-59  \\
            7506.0  6.025933863747843e-59  \\
            7507.0  6.009945091170888e-59  \\
            7508.0  5.966763976477259e-59  \\
            7509.0  5.93319484052856e-59  \\
            7510.0  5.873812779775797e-59  \\
            7511.0  5.7740386893304665e-59  \\
            7512.0  5.73602309356482e-59  \\
            7513.0  5.696941151317096e-59  \\
            7514.0  5.614531275335947e-59  \\
            7515.0  5.565415473427933e-59  \\
            7516.0  5.501585128547439e-59  \\
            7517.0  5.431080796248472e-59  \\
            7518.0  5.420790011147837e-59  \\
            7519.0  5.383741849266153e-59  \\
            7520.0  5.355796398731384e-59  \\
            7521.0  5.227972815449541e-59  \\
            7522.0  5.1664858161187455e-59  \\
            7523.0  5.139615244920244e-59  \\
            7524.0  5.1114914840707094e-59  \\
            7525.0  5.002683913872562e-59  \\
            7526.0  4.98386546407026e-59  \\
            7527.0  4.94803344959539e-59  \\
            7528.0  4.85511668353417e-59  \\
            7529.0  4.822998176489828e-59  \\
            7530.0  4.799946141422023e-59  \\
            7531.0  4.776908920785649e-59  \\
            7532.0  4.77450989101672e-59  \\
            7533.0  4.6757664212126555e-59  \\
            7534.0  4.63369604470059e-59  \\
            7535.0  4.605163482810132e-59  \\
            7536.0  4.573058093111571e-59  \\
            7537.0  4.548827670267556e-59  \\
            7538.0  4.4928420639968605e-59  \\
            7539.0  4.4171300073105165e-59  \\
            7540.0  4.382251279732554e-59  \\
            7541.0  4.325204821694953e-59  \\
            7542.0  4.298236767106529e-59  \\
            7543.0  4.2524493403373455e-59  \\
            7544.0  4.201768965282866e-59  \\
            7545.0  4.1619936874360416e-59  \\
            7546.0  4.1311062544227295e-59  \\
            7547.0  4.078555535705326e-59  \\
            7548.0  4.012232683769641e-59  \\
            7549.0  4.003233515596485e-59  \\
            7550.0  3.9410989762488286e-59  \\
            7551.0  3.9109919570902665e-59  \\
            7552.0  3.8905024050538297e-59  \\
            7553.0  3.852229997058642e-59  \\
            7554.0  3.832829398413979e-59  \\
            7555.0  3.7997357192507e-59  \\
            7556.0  3.795559991406781e-59  \\
            7557.0  3.750931251304119e-59  \\
            7558.0  3.6696757695816787e-59  \\
            7559.0  3.6484996749458317e-59  \\
            7560.0  3.599881991838556e-59  \\
            7561.0  3.580995207075355e-59  \\
            7562.0  3.521584164116192e-59  \\
            7563.0  3.4624814989407405e-59  \\
            7564.0  3.439767917802397e-59  \\
            7565.0  3.382350678044061e-59  \\
            7566.0  3.3512283126701543e-59  \\
            7567.0  3.3200875420978768e-59  \\
            7568.0  3.2923245209145263e-59  \\
            7569.0  3.2581139979024465e-59  \\
            7570.0  3.2424984483776314e-59  \\
            7571.0  3.1613752928119655e-59  \\
            7572.0  3.1470394505102094e-59  \\
            7573.0  3.1365587613998984e-59  \\
            7574.0  3.024687538797454e-59  \\
            7575.0  3.0122374183722673e-59  \\
            7576.0  2.978428772118359e-59  \\
            7577.0  2.954218132574143e-59  \\
            7578.0  2.9457197958689196e-59  \\
            7579.0  2.908718539926571e-59  \\
            7580.0  2.9078474587990074e-59  \\
            7581.0  2.866335828940495e-59  \\
            7582.0  2.8206893735552427e-59  \\
            7583.0  2.7918416936755314e-59  \\
            7584.0  2.7470028047105533e-59  \\
            7585.0  2.737538930835968e-59  \\
            7586.0  2.667172143391847e-59  \\
            7587.0  2.6573856156544784e-59  \\
            7588.0  2.6241961614568737e-59  \\
            7589.0  2.5672573288385863e-59  \\
            7590.0  2.5576894109101653e-59  \\
            7591.0  2.537864829671528e-59  \\
            7592.0  2.512098054786415e-59  \\
            7593.0  2.502073495754211e-59  \\
            7594.0  2.447588263066948e-59  \\
            7595.0  2.4122157551880437e-59  \\
            7596.0  2.4027575103365454e-59  \\
            7597.0  2.394495376066211e-59  \\
            7598.0  2.346338106926023e-59  \\
            7599.0  2.3033872662911897e-59  \\
            7600.0  2.2736225633029707e-59  \\
            7601.0  2.260971397604019e-59  \\
            7602.0  2.241701112415864e-59  \\
            7603.0  2.221195458731111e-59  \\
            7604.0  2.192895336430399e-59  \\
            7605.0  2.1801475775607634e-59  \\
            7606.0  2.1239302935188696e-59  \\
            7607.0  2.1015822963965695e-59  \\
            7608.0  2.062891388823214e-59  \\
            7609.0  2.0149713980284922e-59  \\
            7610.0  2.0125332696386113e-59  \\
            7611.0  1.9847991953887205e-59  \\
            7612.0  1.9780404356471676e-59  \\
            7613.0  1.9450322929289317e-59  \\
            7614.0  1.9248344494632796e-59  \\
            7615.0  1.907663345477622e-59  \\
            7616.0  1.873849820791448e-59  \\
            7617.0  1.865045983544535e-59  \\
            7618.0  1.830269593840754e-59  \\
            7619.0  1.8057802188248444e-59  \\
            7620.0  1.7826710810448545e-59  \\
            7621.0  1.7594627911195604e-59  \\
            7622.0  1.7310752123491129e-59  \\
            7623.0  1.7026374516392501e-59  \\
            7624.0  1.6876135316583462e-59  \\
            7625.0  1.6655240793188939e-59  \\
            7626.0  1.6398133248933364e-59  \\
            7627.0  1.6096924325638566e-59  \\
            7628.0  1.5996474831904578e-59  \\
            7629.0  1.5709480550836241e-59  \\
            7630.0  1.5606605571315298e-59  \\
            7631.0  1.5543848345477555e-59  \\
            7632.0  1.5087700165593297e-59  \\
            7633.0  1.4956498645339776e-59  \\
            7634.0  1.4702109440438225e-59  \\
            7635.0  1.4498994035670966e-59  \\
            7636.0  1.4254171985098627e-59  \\
            7637.0  1.4133991424523481e-59  \\
            7638.0  1.4007479744979271e-59  \\
            7639.0  1.3814508857554595e-59  \\
            7640.0  1.3601186462143103e-59  \\
            7641.0  1.3411841208265947e-59  \\
            7642.0  1.3274604247892385e-59  \\
            7643.0  1.2798096700213633e-59  \\
            7644.0  1.268136963962821e-59  \\
            7645.0  1.2568226603443648e-59  \\
            7646.0  1.2112409180135577e-59  \\
            7647.0  1.2032475173458605e-59  \\
            7648.0  1.1798133383651208e-59  \\
            7649.0  1.153485627176752e-59  \\
            7650.0  1.1448356782290074e-59  \\
            7651.0  1.130442576362289e-59  \\
            7652.0  1.1064355834757447e-59  \\
            7653.0  1.0848842025466657e-59  \\
            7654.0  1.047495075963979e-59  \\
            7655.0  1.044583529139318e-59  \\
            7656.0  1.0096099864850501e-59  \\
            7657.0  9.581864191135471e-60  \\
            7658.0  9.57172263704867e-60  \\
            7659.0  9.462574904970827e-60  \\
            7660.0  9.356371843207852e-60  \\
            7661.0  9.170138043691988e-60  \\
            7662.0  9.07187308988195e-60  \\
            7663.0  8.894727626682523e-60  \\
            7664.0  8.728826576689222e-60  \\
            7665.0  8.600006918698334e-60  \\
            7666.0  8.251091387255428e-60  \\
            7667.0  7.962246709834244e-60  \\
            7668.0  7.795229154755069e-60  \\
            7669.0  7.646939047066422e-60  \\
            7670.0  7.456069993519426e-60  \\
            7671.0  7.417913696546092e-60  \\
            7672.0  7.275581045169228e-60  \\
            7673.0  7.177230152451318e-60  \\
            7674.0  6.97854351322885e-60  \\
            7675.0  6.834629620949558e-60  \\
            7676.0  6.706538450737824e-60  \\
            7677.0  6.661946047817822e-60  \\
            7678.0  6.50815221029552e-60  \\
            7679.0  6.415521149475842e-60  \\
            7680.0  6.27588169919318e-60  \\
            7681.0  6.09732121852467e-60  \\
            7682.0  5.958526862747921e-60  \\
            7683.0  5.805301495587042e-60  \\
            7684.0  5.750891944338249e-60  \\
            7685.0  5.577485685824807e-60  \\
            7686.0  5.237574155314726e-60  \\
            7687.0  5.189525886349978e-60  \\
            7688.0  4.9386313687597374e-60  \\
            7689.0  4.7271487790856225e-60  \\
            7690.0  4.408240893648302e-60  \\
            7691.0  4.751513450798694e-62  \\
            7692.0  3.75227772243786e-62  \\
            7693.0  3.5483898378336993e-62  \\
            7694.0  3.2352041938684935e-62  \\
            7695.0  2.947729411709373e-62  \\
            7696.0  2.8334840606150882e-62  \\
            7697.0  2.7567034078343827e-62  \\
            7698.0  2.653884779878717e-62  \\
            7699.0  2.4855630601028036e-62  \\
            7700.0  2.3363061602038885e-62  \\
            7701.0  2.3058777786805674e-62  \\
            7702.0  2.0248207970137725e-62  \\
            7703.0  1.7742611103404754e-62  \\
            7704.0  1.6914575655574178e-62  \\
            7705.0  1.6795266802501876e-62  \\
            7706.0  1.600575660263617e-62  \\
            7707.0  1.5125449476069711e-62  \\
            7708.0  1.3984768430516196e-62  \\
            7709.0  1.3347991486564108e-62  \\
            7710.0  1.7225808555284086e-63  \\
            7711.0  1.435295364197019e-63  \\
            7712.0  1.3277191145076398e-63  \\
            7713.0  1.1261264056142166e-63  \\
            7714.0  9.681367179193737e-64  \\
            7715.0  8.983504131981568e-64  \\
            7716.0  8.071174948385834e-64  \\
            7717.0  7.216610348290344e-64  \\
            7718.0  6.401369817927938e-64  \\
            7719.0  5.696852277724849e-64  \\
            7720.0  5.5335831262043044e-64  \\
            7721.0  5.201291495771946e-64  \\
            7722.0  4.4601075262484195e-64  \\
            7723.0  4.030477033122965e-64  \\
            7724.0  3.885021446568215e-64  \\
            7725.0  3.382378755228697e-64  \\
            7726.0  3.16701322455697e-64  \\
            7727.0  3.1282647040618174e-64  \\
            7728.0  2.988605624886836e-64  \\
            7729.0  2.6688424692361228e-64  \\
            7730.0  2.525013439211682e-64  \\
            7731.0  2.510075207353563e-64  \\
            7732.0  2.1979550298845754e-64  \\
            7733.0  2.191304460029621e-64  \\
            7734.0  2.0116267328223014e-64  \\
            7735.0  1.857165859722398e-64  \\
            7736.0  1.7927685458171472e-64  \\
            7737.0  1.666882855726677e-64  \\
            7738.0  1.5586965178467044e-64  \\
            7739.0  1.4479185857189963e-64  \\
            7740.0  1.232204787924205e-64  \\
            7741.0  1.17266733620974e-64  \\
            7742.0  5.558225948805924e-74  \\
            7743.0  4.589771193331408e-74  \\
            7744.0  4.342471429222532e-74  \\
            7745.0  4.271884586811216e-74  \\
            7746.0  3.985646141862022e-74  \\
            7747.0  3.841156431894386e-74  \\
            7748.0  3.824191361209673e-74  \\
            7749.0  3.790332139606691e-74  \\
            7750.0  3.599982860989631e-74  \\
            7751.0  3.4859310361942696e-74  \\
            7752.0  3.4238681925801753e-74  \\
            7753.0  3.3254950141919226e-74  \\
            7754.0  3.284976006622043e-74  \\
            7755.0  3.1015316530094634e-74  \\
            7756.0  3.0535102396267637e-74  \\
            7757.0  3.012159911587197e-74  \\
            7758.0  2.9530773138810367e-74  \\
            7759.0  2.9078325845771176e-74  \\
            7760.0  2.8439614166827416e-74  \\
            7761.0  2.7407486976981407e-74  \\
            7762.0  2.699687215831677e-74  \\
            7763.0  2.676536713320212e-74  \\
            7764.0  2.618526217595583e-74  \\
            7765.0  2.5500770520556357e-74  \\
            7766.0  2.532956232636167e-74  \\
            7767.0  2.4755001411433333e-74  \\
            7768.0  2.4518460787899277e-74  \\
            7769.0  2.410172889943474e-74  \\
            7770.0  2.3931198044446466e-74  \\
            7771.0  2.341672892660831e-74  \\
            7772.0  2.2627150363624952e-74  \\
            7773.0  2.2486473557982516e-74  \\
            7774.0  2.1985367823441665e-74  \\
            7775.0  2.159238557792991e-74  \\
            7776.0  2.0937691670710574e-74  \\
            7777.0  2.0772022938833147e-74  \\
            7778.0  2.0630768995026993e-74  \\
            7779.0  2.038705223052513e-74  \\
            7780.0  1.990308853829169e-74  \\
            7781.0  1.9737900197036357e-74  \\
            7782.0  1.9241508501253277e-74  \\
            7783.0  1.8916582010982476e-74  \\
            7784.0  1.8768745289797488e-74  \\
            7785.0  1.8591767245628228e-74  \\
            7786.0  1.832565114710252e-74  \\
            7787.0  1.7836281528331863e-74  \\
            7788.0  1.7591325310846117e-74  \\
            7789.0  1.7262594482305307e-74  \\
            7790.0  1.7037418962147907e-74  \\
            7791.0  1.6757586655387049e-74  \\
            7792.0  1.6624706508565566e-74  \\
            7793.0  1.632259353196434e-74  \\
            7794.0  1.6016142830963382e-74  \\
            7795.0  1.5494081095765047e-74  \\
            7796.0  1.533051462725864e-74  \\
            7797.0  1.5085694434368406e-74  \\
            7798.0  1.4894535125659026e-74  \\
            7799.0  1.4684761420715601e-74  \\
            7800.0  1.45212583619184e-74  \\
            7801.0  1.4147604317344054e-74  \\
            7802.0  1.386058913053772e-74  \\
            7803.0  1.375200446339174e-74  \\
            7804.0  1.3487788887077277e-74  \\
            7805.0  1.3408291989568407e-74  \\
            7806.0  1.3032644925563012e-74  \\
            7807.0  1.2886720953865604e-74  \\
            7808.0  1.2610193348497047e-74  \\
            7809.0  1.246785112164156e-74  \\
            7810.0  1.2162282578945801e-74  \\
            7811.0  1.2063705536112335e-74  \\
            7812.0  1.1850171072522031e-74  \\
            7813.0  1.1676929576998951e-74  \\
            7814.0  1.1423982750685992e-74  \\
            7815.0  1.1246195993499916e-74  \\
            7816.0  1.0927415781860396e-74  \\
            7817.0  1.0778846878269516e-74  \\
            7818.0  1.0609608272570888e-74  \\
            7819.0  1.0418329942242071e-74  \\
            7820.0  1.005442967267775e-74  \\
            7821.0  9.949465028023131e-75  \\
            7822.0  9.888514052868838e-75  \\
            7823.0  9.641302970019162e-75  \\
            7824.0  9.533436721416057e-75  \\
            7825.0  9.277740803992228e-75  \\
            7826.0  9.187341758227342e-75  \\
            7827.0  8.913095724377283e-75  \\
            7828.0  8.704545440624758e-75  \\
            7829.0  8.597018161706521e-75  \\
            7830.0  8.409683595288395e-75  \\
            7831.0  8.22568524231365e-75  \\
            7832.0  7.981056657175671e-75  \\
            7833.0  7.942299718575321e-75  \\
            7834.0  7.774929935958459e-75  \\
            7835.0  7.549864301467683e-75  \\
            7836.0  7.486913312482775e-75  \\
            7837.0  7.399280592523719e-75  \\
            7838.0  7.001139932860825e-75  \\
            7839.0  6.860131426721906e-75  \\
            7840.0  6.825847128782316e-75  \\
            7841.0  6.381762561346866e-75  \\
            7842.0  6.223223265888215e-75  \\
            7843.0  5.971185292115232e-75  \\
            7844.0  5.849460932823918e-75  \\
            7845.0  5.804620600735736e-75  \\
            7846.0  5.611120562387418e-75  \\
            7847.0  5.48038625028766e-75  \\
            7848.0  5.198573318646916e-75  \\
            7849.0  5.139016278185169e-75  \\
            7850.0  5.070622290037648e-75  \\
            7851.0  4.915908197214241e-75  \\
            7852.0  4.698483820670906e-75  \\
            7853.0  4.552489974728122e-75  \\
            7854.0  4.345839384395209e-75  \\
            7855.0  4.203433768510018e-75  \\
            7856.0  3.88183268251713e-75  \\
            7857.0  3.682546708307674e-75  \\
            7858.0  3.5042637192955735e-75  \\
            7859.0  3.331150044822688e-75  \\
            7860.0  3.152891939815309e-75  \\
            7861.0  2.9574914410235346e-75  \\
            7862.0  2.8507340728271753e-75  \\
            7863.0  2.7484677832897325e-75  \\
            7864.0  2.6900687268420567e-75  \\
            7865.0  2.6221827398585116e-75  \\
            7866.0  2.525940969377526e-75  \\
            7867.0  2.47691870339267e-75  \\
            7868.0  2.40095786039459e-75  \\
            7869.0  2.347566178859395e-75  \\
            7870.0  2.1400023441470663e-75  \\
            7871.0  2.0188099223377873e-75  \\
            7872.0  1.9886151293785022e-75  \\
            7873.0  1.9230017011385955e-75  \\
            7874.0  1.7659004279068068e-75  \\
            7875.0  1.6158918916981325e-75  \\
            7876.0  1.400078804366996e-75  \\
            7877.0  1.3291377351651014e-75  \\
            7878.0  9.3511506429567e-76  \\
            7879.0  8.913542112702472e-76  \\
            7880.0  8.656055730184733e-76  \\
            7881.0  7.529280005679738e-76  \\
            7882.0  7.490766015838091e-76  \\
            7883.0  6.98246185305213e-76  \\
            7884.0  6.702559794136052e-76  \\
            7885.0  6.555437544835104e-76  \\
            7886.0  6.481034275875678e-76  \\
            7887.0  6.190346093537577e-76  \\
            7888.0  5.992405660406093e-76  \\
            7889.0  5.719819756760753e-76  \\
            7890.0  5.498477261937201e-76  \\
            7891.0  5.256706433393518e-76  \\
            7892.0  5.079784749474745e-76  \\
            7893.0  4.7538246086505037e-76  \\
            7894.0  4.492796209087936e-76  \\
            7895.0  2.988412864973233e-78  \\
            7896.0  1.0073072303373948e-78  \\
            7897.0  5.225518712751122e-79  \\
            7898.0  4.307009628819267e-79  \\
            7899.0  4.0881604351734477e-79  \\
            7900.0  3.696800351181818e-79  \\
            7901.0  3.3417929914004063e-79  \\
            7902.0  3.128527705691325e-79  \\
            7903.0  2.9700173680231466e-79  \\
            7904.0  2.9129290315248985e-79  \\
            7905.0  2.627175953830441e-79  \\
            7906.0  2.586352662940458e-79  \\
            7907.0  2.364032799987343e-79  \\
            7908.0  2.274346801920187e-79  \\
            7909.0  1.9839581240920937e-79  \\
            7910.0  1.3669040822829665e-89  \\
            7911.0  1.1259573243134278e-89  \\
            7912.0  1.097770671756234e-89  \\
            7913.0  1.0414016859600175e-89  \\
            7914.0  9.992619898705194e-90  \\
            7915.0  9.436251728579354e-90  \\
            7916.0  9.15533458727861e-90  \\
            7917.0  8.689186562568281e-90  \\
            7918.0  8.36162210031322e-90  \\
            7919.0  8.098499681893479e-90  \\
            7920.0  7.890679966160776e-90  \\
            7921.0  7.679803921456302e-90  \\
            7922.0  7.310530193319629e-90  \\
            7923.0  7.167289377130773e-90  \\
            7924.0  6.94555367926591e-90  \\
            7925.0  6.824467326820053e-90  \\
            7926.0  6.750269528484292e-90  \\
            7927.0  6.516195835866501e-90  \\
            7928.0  6.380482926796812e-90  \\
            7929.0  6.268909850761403e-90  \\
            7930.0  6.196613855320606e-90  \\
            7931.0  6.100333550777933e-90  \\
            7932.0  5.928289495399533e-90  \\
            7933.0  5.780209354854014e-90  \\
            7934.0  5.631890148822254e-90  \\
            7935.0  5.6047787107716105e-90  \\
            7936.0  5.341650880699601e-90  \\
            7937.0  5.334915153466153e-90  \\
            7938.0  5.166130276493699e-90  \\
            7939.0  5.05721928603023e-90  \\
            7940.0  4.975622128590659e-90  \\
            7941.0  4.8817885429821235e-90  \\
            7942.0  4.841378952847004e-90  \\
            7943.0  4.640156287209947e-90  \\
            7944.0  4.553561307956095e-90  \\
            7945.0  4.54290138939956e-90  \\
            7946.0  4.33607550045355e-90  \\
            7947.0  4.253071208334382e-90  \\
            7948.0  4.154645091831446e-90  \\
            7949.0  4.130443409347428e-90  \\
            7950.0  4.034597768842993e-90  \\
            7951.0  3.7917478959918484e-90  \\
            7952.0  3.7651647562825494e-90  \\
            7953.0  3.710656267986856e-90  \\
            7954.0  3.5206975845168124e-90  \\
            7955.0  3.463932044331081e-90  \\
            7956.0  3.4208081245602873e-90  \\
            7957.0  3.3696371353559323e-90  \\
            7958.0  3.2657296409782e-90  \\
            7959.0  3.2405978206483863e-90  \\
            7960.0  3.1410318506646205e-90  \\
            7961.0  2.961390562181806e-90  \\
            7962.0  2.7901939828799436e-90  \\
            7963.0  2.7386766409217606e-90  \\
            7964.0  2.6548818372281215e-90  \\
            7965.0  2.6298919123981285e-90  \\
            7966.0  2.405462113179705e-90  \\
            7967.0  2.3633220988629623e-90  \\
            7968.0  2.2958722958418186e-90  \\
            7969.0  2.2617091188227603e-90  \\
            7970.0  2.196959059181128e-90  \\
            7971.0  1.802005004131396e-90  \\
            7972.0  1.639743032018786e-90  \\
            7973.0  1.5197122923545038e-90  \\
            7974.0  1.4088365473298817e-90  \\
            7975.0  1.1575817736274315e-90  \\
            7976.0  1.111157389879101e-90  \\
            7977.0  1.058616488976511e-90  \\
            7978.0  1.029458132515513e-90  \\
            7979.0  8.806066728108947e-91  \\
            7980.0  8.519802714766296e-91  \\
            7981.0  7.035605176063143e-91  \\
            7982.0  6.356055612010181e-91  \\
            7983.0  6.131055905619448e-91  \\
            7984.0  5.974398685173382e-91  \\
            7985.0  5.061818931662849e-91  \\
            7986.0  4.6587323275507126e-91  \\
            7987.0  4.499166926869147e-91  \\
            7988.0  4.1537866724047974e-91  \\
            7989.0  4.007311202609613e-91  \\
            7990.0  3.6343986053095297e-91  \\
            7991.0  3.3877483852481586e-91  \\
            7992.0  3.1093136648368543e-91  \\
            7993.0  2.9886861496662505e-91  \\
            7994.0  2.822007944659342e-91  \\
            7995.0  2.7293723072136916e-91  \\
            7996.0  2.551334965691378e-91  \\
            7997.0  2.47648959912515e-91  \\
            7998.0  2.3023276830725663e-91  \\
            7999.0  2.266100646663813e-91  \\
            8000.0  2.1973233904741982e-91  \\
            8001.0  2.1353714101926312e-91  \\
            8002.0  2.0456150550226075e-91  \\
            8003.0  1.967595470390815e-91  \\
            8004.0  1.8418908617508725e-91  \\
            8005.0  1.7422314214154145e-91  \\
            8006.0  1.5647037314172834e-91  \\
            8007.0  1.531665948407874e-91  \\
            8008.0  1.426453166902953e-91  \\
            8009.0  8.640236424465986e-95  \\
            8010.0  8.396254616770657e-95  \\
            8011.0  6.421200008686787e-95  \\
            8012.0  5.526764788664013e-95  \\
            8013.0  4.519048052972855e-95  \\
            8014.0  2.7154970989493756e-95  \\
            8015.0  2.234046067420003e-95  \\
            8016.0  2.1081846532597878e-95  \\
            8017.0  2.0590953720546142e-95  \\
            8018.0  1.9079025633163487e-95  \\
            8019.0  1.857077885842019e-95  \\
            8020.0  1.805897215326994e-95  \\
            8021.0  1.6942786810203854e-95  \\
            8022.0  1.6101113641538883e-95  \\
            8023.0  1.5095212311491306e-95  \\
            8024.0  1.3634074088779863e-95  \\
            8025.0  1.3158365515788204e-95  \\
            8026.0  1.2945128095064336e-95  \\
            8027.0  1.2045806185603223e-95  \\
            8028.0  1.1716454648648806e-95  \\
            8029.0  1.136575710179804e-95  \\
            8030.0  1.0905398897188275e-95  \\
            8031.0  1.0386902893581227e-95  \\
            8032.0  1.0129332784229656e-95  \\
            8033.0  9.525392328460247e-96  \\
            8034.0  8.926468397929885e-96  \\
            8035.0  7.54786528592148e-96  \\
            8036.0  1.6962075816635463e-105  \\
            8037.0  1.5350767047593473e-105  \\
            8038.0  1.3918828195923394e-105  \\
            8039.0  1.2639125190261562e-105  \\
            8040.0  1.1555040403111917e-105  \\
            8041.0  1.126465029800503e-105  \\
            8042.0  1.0149314912042657e-105  \\
            8043.0  9.64545537420356e-106  \\
            8044.0  9.178505486906807e-106  \\
            8045.0  9.015191829859276e-106  \\
            8046.0  8.619415217322232e-106  \\
            8047.0  7.926797457328399e-106  \\
            8048.0  7.581712261038645e-106  \\
            8049.0  6.819434772589273e-106  \\
            8050.0  6.2953969421369805e-106  \\
            8051.0  6.116894889225647e-106  \\
            8052.0  6.03780634699029e-106  \\
            8053.0  5.41158355233985e-106  \\
            8054.0  5.262843631466173e-106  \\
            8055.0  5.001381761329797e-106  \\
            8056.0  4.743191988243986e-106  \\
            8057.0  4.651060919263165e-106  \\
            8058.0  4.337984965489202e-106  \\
            8059.0  3.9740644990060044e-106  \\
            8060.0  3.7612768759597596e-106  \\
            8061.0  3.5580552107496293e-106  \\
            8062.0  3.4364969036756544e-106  \\
            8063.0  3.265735197004363e-106  \\
            8064.0  3.082570764591997e-106  \\
            8065.0  2.9766240291394404e-106  \\
            8066.0  2.8640854297487477e-106  \\
            8067.0  2.6065902101986143e-106  \\
            8068.0  2.536368890839966e-106  \\
            8069.0  2.411900193064215e-106  \\
            8070.0  2.232602610358341e-106  \\
            8071.0  2.0955059272126786e-106  \\
            8072.0  6.988010478928412e-107  \\
            8073.0  6.429229857186295e-107  \\
            8074.0  6.400484927812733e-107  \\
            8075.0  5.741202346382291e-107  \\
            8076.0  5.247789588067223e-107  \\
            8077.0  4.696360630688929e-107  \\
            8078.0  4.171272314721417e-107  \\
            8079.0  4.0125946316958553e-107  \\
            8080.0  3.756964206644449e-107  \\
            8081.0  2.901068889601407e-107  \\
            8082.0  2.802479977995712e-107  \\
            8083.0  2.7040481479735107e-107  \\
            8084.0  2.4917855977693125e-107  \\
            8085.0  2.3483922780241262e-107  \\
            8086.0  2.2732481319923626e-107  \\
            8087.0  2.1953706385850976e-107  \\
            8088.0  2.1717976709522422e-107  \\
            8089.0  2.0252795298272074e-107  \\
            8090.0  1.9388641465226916e-107  \\
            8091.0  1.8599738173873394e-107  \\
            8092.0  1.7122982749228448e-107  \\
            8093.0  1.6364957148930778e-107  \\
            8094.0  1.603074471308885e-107  \\
            8095.0  1.4960330799410745e-107  \\
            8096.0  1.3926116910022338e-107  \\
            8097.0  1.3777194237608994e-107  \\
            8098.0  1.256226869758774e-107  \\
            8099.0  1.1661494392891003e-107  \\
            8100.0  1.132891644311673e-107  \\
            8101.0  1.0758829936849962e-107  \\
            8102.0  1.0618468748434716e-107  \\
            8103.0  8.869551914999485e-108  \\
            8104.0  2.227439611879044e-111  \\
            8105.0  6.0173830880395915e-112  \\
            8106.0  3.821361009606211e-112  \\
            8107.0  1.9189740717354528e-121  \\
            8108.0  1.5237808381050237e-121  \\
            8109.0  1.3617346601130683e-121  \\
            8110.0  1.0209877114030983e-121  \\
            8111.0  9.833714750547574e-122  \\
            8112.0  9.345667945307695e-122  \\
            8113.0  8.828343381781415e-122  \\
            8114.0  8.593167726161377e-122  \\
            8115.0  7.808913699164709e-122  \\
            8116.0  7.427270736668043e-122  \\
            8117.0  6.414136997052506e-122  \\
            8118.0  6.060691429244903e-122  \\
            8119.0  5.747333433754192e-122  \\
            8120.0  5.572177638854992e-122  \\
            8121.0  5.339191206874442e-122  \\
            8122.0  4.6943776576046906e-122  \\
            8123.0  4.3585062766268284e-122  \\
            8124.0  4.2699641661051954e-122  \\
            8125.0  4.119275597780466e-122  \\
            8126.0  3.8613264477804447e-122  \\
            8127.0  3.512253821266029e-122  \\
            8128.0  3.2767448915026584e-122  \\
            8129.0  3.222363986800195e-122  \\
            8130.0  3.15167491074606e-122  \\
            8131.0  2.901398359732952e-122  \\
            8132.0  2.6744992986369866e-122  \\
            8133.0  2.558910709019179e-122  \\
            8134.0  2.291129063539589e-122  \\
            8135.0  2.1137401634407878e-122  \\
            8136.0  1.991169842783741e-122  \\
            8137.0  1.8047238195775843e-122  \\
            8138.0  1.493301729601564e-122  \\
            8139.0  7.807145941037746e-123  \\
            8140.0  5.843765991165518e-123  \\
            8141.0  5.40328407267894e-123  \\
            8142.0  4.160031608650598e-123  \\
            8143.0  3.7490419242378284e-123  \\
            8144.0  3.357498679188299e-123  \\
            8145.0  3.0669075866559435e-123  \\
            8146.0  2.973326513262015e-123  \\
            8147.0  2.5578614263401292e-123  \\
            8148.0  2.4354995977813577e-123  \\
            8149.0  2.1433689423905714e-123  \\
            8150.0  2.066644493203643e-123  \\
            8151.0  1.8960393900821195e-123  \\
            8152.0  1.862106418053622e-123  \\
            8153.0  1.8484197385070973e-123  \\
            8154.0  1.6264021369435882e-123  \\
            8155.0  1.578080458776441e-123  \\
            8156.0  1.456450251874263e-123  \\
            8157.0  1.2471305264363869e-123  \\
            8158.0  1.211025443083761e-123  \\
            8159.0  1.079005019715571e-123  \\
            8160.0  1.036973042755059e-123  \\
            8161.0  9.593909757796525e-124  \\
            8162.0  9.484761337070864e-124  \\
            8163.0  7.378401915537956e-124  \\
            8164.0  7.012759954155474e-124  \\
            8165.0  6.271625560127501e-124  \\
            8166.0  4.9783945308962425e-124  \\
            8167.0  4.5751135094218845e-124  \\
            8168.0  4.009818110346039e-124  \\
            8169.0  3.4208586409754405e-124  \\
            8170.0  2.9196392525943696e-124  \\
            8171.0  9.01992420732619e-138  \\
            8172.0  7.20015354853346e-138  \\
            8173.0  6.281498830902191e-138  \\
            8174.0  5.804861502735242e-138  \\
            8175.0  5.294557470981533e-138  \\
            8176.0  2.73225461738235e-138  \\
            8177.0  2.5841226573061615e-138  \\
            8178.0  7.714425712560379e-139  \\
            8179.0  5.907148342406933e-139  \\
            8180.0  5.781897415562085e-139  \\
            8181.0  5.427543548598537e-139  \\
            8182.0  5.379539530461524e-139  \\
            8183.0  5.00175840964093e-139  \\
            8184.0  4.606356910822891e-139  \\
            8185.0  4.19985556058854e-139  \\
            8186.0  4.07996571900631e-139  \\
            8187.0  3.973084444789039e-139  \\
            8188.0  3.593823983052902e-139  \\
            8189.0  3.3093986235052518e-139  \\
            8190.0  3.1724373209288923e-139  \\
            8191.0  3.054474793348425e-139  \\
            8192.0  2.795507381674386e-139  \\
            8193.0  2.645556732416295e-139  \\
            8194.0  2.445210257391475e-139  \\
            8195.0  2.3394074530288684e-139  \\
            8196.0  2.1406472928615595e-139  \\
            8197.0  2.0741186541394366e-139  \\
            8198.0  1.79157260426011e-139  \\
            8199.0  1.739239423062713e-139  \\
            8200.0  1.6990496067999574e-139  \\
            8201.0  1.463359926415536e-139  \\
            8202.0  1.3767737596998347e-139  \\
            8203.0  1.2304237861641894e-139  \\
            8204.0  1.0277335957040386e-139  \\
            8205.0  8.999282549748284e-140  \\
            8206.0  7.80325033630575e-140  \\
            8207.0  7.657197640141873e-140  \\
            8208.0  6.293977297025076e-140  \\
            8209.0  2.953268096487024e-140  \\
            8210.0  1.6839091894434493e-154  \\
            8211.0  1.557625412556636e-154  \\
            8212.0  1.4692344359239335e-154  \\
            8213.0  1.4272924620116051e-154  \\
            8214.0  1.305445122124331e-154  \\
            8215.0  1.2644432032118421e-154  \\
            8216.0  1.1804278463555092e-154  \\
            8217.0  1.170498894477294e-154  \\
            8218.0  1.0677820840554273e-154  \\
            8219.0  9.972019031709404e-155  \\
            8220.0  9.292080505326604e-155  \\
            8221.0  8.636813705033567e-155  \\
            8222.0  8.070905574443318e-155  \\
            8223.0  7.52950949608667e-155  \\
            8224.0  6.656006609236776e-155  \\
            8225.0  6.209963949923807e-155  \\
            8226.0  5.757833163010798e-155  \\
            8227.0  5.486223692202744e-155  \\
            8228.0  5.349429922554584e-155  \\
            8229.0  4.919459550388925e-155  \\
            8230.0  3.927937801250287e-155  \\
            8231.0  3.7820261930707396e-155  \\
            8232.0  3.658395766187292e-155  \\
            8233.0  2.743767283639836e-155  \\
            8234.0  2.548646799170296e-155  \\
            8235.0  2.3080753986523492e-155  \\
            8236.0  2.150182825162272e-155  \\
            8237.0  1.6542912620121882e-155  \\
            8238.0  1.4029878686158983e-155  \\
            8239.0  1.034833324258506e-155  \\
            8240.0  8.185704896941862e-156  \\
            8241.0  3.3179655661734434e-156  \\
            8242.0  4.7015756374151864e-170  \\
            8243.0  3.436536270817453e-170  \\
            8244.0  3.039455945755776e-170  \\
            8245.0  2.7730964714917805e-170  \\
            8246.0  2.5169896287281085e-170  \\
            8247.0  2.3861271211399388e-170  \\
            8248.0  1.89388705723003e-170  \\
            8249.0  1.492641980827214e-170  \\
            8250.0  1.3580541343938733e-170  \\
            8251.0  1.2615682505118022e-170  \\
            8252.0  9.651213545597634e-171  \\
            8253.0  9.055809451871672e-171  \\
            8254.0  4.572933763690915e-171  \\
            8255.0  4.241128185861748e-171  \\
            8256.0  1.0976906035722442e-171  \\
            8257.0  0.0  \\
            8258.0  0.0  \\
            8259.0  0.0  \\
            8260.0  0.0  \\
            8261.0  0.0  \\
            8262.0  0.0  \\
            8263.0  0.0  \\
            8264.0  0.0  \\
            8265.0  0.0  \\
            8266.0  0.0  \\
            8267.0  0.0  \\
            8268.0  0.0  \\
            8269.0  0.0  \\
            8270.0  0.0  \\
            8271.0  0.0  \\
            8272.0  0.0  \\
            8273.0  0.0  \\
            8274.0  0.0  \\
            8275.0  0.0  \\
            8276.0  0.0  \\
            8277.0  0.0  \\
            8278.0  0.0  \\
            8279.0  0.0  \\
            8280.0  0.0  \\
            8281.0  0.0  \\
            8282.0  0.0  \\
            8283.0  0.0  \\
            8284.0  0.0  \\
            8285.0  0.0  \\
            8286.0  0.0  \\
            8287.0  0.0  \\
            8288.0  0.0  \\
            8289.0  0.0  \\
            8290.0  0.0  \\
            8291.0  0.0  \\
            8292.0  0.0  \\
            8293.0  0.0  \\
            8294.0  0.0  \\
            8295.0  0.0  \\
            8296.0  0.0  \\
            8297.0  0.0  \\
            8298.0  0.0  \\
            8299.0  0.0  \\
            8300.0  0.0  \\
            8301.0  0.0  \\
            8302.0  0.0  \\
            8303.0  0.0  \\
            8304.0  0.0  \\
            8305.0  0.0  \\
            8306.0  0.0  \\
            8307.0  0.0  \\
            8308.0  0.0  \\
            8309.0  0.0  \\
            8310.0  0.0  \\
            8311.0  0.0  \\
            8312.0  0.0  \\
            8313.0  0.0  \\
            8314.0  0.0  \\
            8315.0  0.0  \\
            8316.0  0.0  \\
            8317.0  0.0  \\
            8318.0  0.0  \\
            8319.0  0.0  \\
            8320.0  0.0  \\
            8321.0  0.0  \\
            8322.0  0.0  \\
            8323.0  0.0  \\
            8324.0  0.0  \\
            8325.0  0.0  \\
            8326.0  0.0  \\
            8327.0  0.0  \\
            8328.0  0.0  \\
            8329.0  0.0  \\
            8330.0  0.0  \\
            8331.0  0.0  \\
            8332.0  0.0  \\
            8333.0  0.0  \\
            8334.0  0.0  \\
            8335.0  0.0  \\
            8336.0  0.0  \\
            8337.0  0.0  \\
            8338.0  0.0  \\
            8339.0  0.0  \\
            8340.0  0.0  \\
            8341.0  0.0  \\
            8342.0  0.0  \\
            8343.0  0.0  \\
            8344.0  0.0  \\
            8345.0  0.0  \\
            8346.0  0.0  \\
            8347.0  0.0  \\
            8348.0  0.0  \\
            8349.0  0.0  \\
            8350.0  0.0  \\
            8351.0  0.0  \\
            8352.0  0.0  \\
            8353.0  0.0  \\
            8354.0  0.0  \\
            8355.0  0.0  \\
            8356.0  0.0  \\
            8357.0  0.0  \\
            8358.0  0.0  \\
            8359.0  0.0  \\
            8360.0  0.0  \\
            8361.0  0.0  \\
            8362.0  0.0  \\
            8363.0  0.0  \\
            8364.0  0.0  \\
            8365.0  0.0  \\
            8366.0  0.0  \\
            8367.0  0.0  \\
            8368.0  0.0  \\
            8369.0  0.0  \\
            8370.0  0.0  \\
            8371.0  0.0  \\
            8372.0  0.0  \\
            8373.0  0.0  \\
            8374.0  0.0  \\
            8375.0  0.0  \\
            8376.0  0.0  \\
            8377.0  0.0  \\
            8378.0  0.0  \\
            8379.0  0.0  \\
            8380.0  0.0  \\
            8381.0  0.0  \\
            8382.0  0.0  \\
            8383.0  0.0  \\
            8384.0  0.0  \\
            8385.0  0.0  \\
            8386.0  0.0  \\
            8387.0  0.0  \\
            8388.0  0.0  \\
            8389.0  0.0  \\
            8390.0  0.0  \\
            8391.0  0.0  \\
            8392.0  0.0  \\
            8393.0  0.0  \\
            8394.0  0.0  \\
            8395.0  0.0  \\
            8396.0  0.0  \\
            8397.0  0.0  \\
            8398.0  0.0  \\
            8399.0  0.0  \\
            8400.0  0.0  \\
            8401.0  0.0  \\
            8402.0  0.0  \\
            8403.0  0.0  \\
            8404.0  0.0  \\
            8405.0  0.0  \\
            8406.0  0.0  \\
            8407.0  0.0  \\
            8408.0  0.0  \\
            8409.0  0.0  \\
            8410.0  0.0  \\
            8411.0  0.0  \\
            8412.0  0.0  \\
            8413.0  0.0  \\
            8414.0  0.0  \\
            8415.0  0.0  \\
            8416.0  0.0  \\
            8417.0  0.0  \\
            8418.0  0.0  \\
            8419.0  0.0  \\
            8420.0  0.0  \\
            8421.0  0.0  \\
            8422.0  0.0  \\
            8423.0  0.0  \\
            8424.0  0.0  \\
            8425.0  0.0  \\
            8426.0  0.0  \\
            8427.0  0.0  \\
            8428.0  0.0  \\
            8429.0  0.0  \\
            8430.0  0.0  \\
            8431.0  0.0  \\
            8432.0  0.0  \\
            8433.0  0.0  \\
            8434.0  0.0  \\
            8435.0  0.0  \\
            8436.0  0.0  \\
            8437.0  0.0  \\
            8438.0  0.0  \\
            8439.0  0.0  \\
            8440.0  0.0  \\
            8441.0  0.0  \\
            8442.0  0.0  \\
            8443.0  0.0  \\
            8444.0  0.0  \\
            8445.0  0.0  \\
            8446.0  0.0  \\
            8447.0  0.0  \\
            8448.0  0.0  \\
            8449.0  0.0  \\
            8450.0  0.0  \\
            8451.0  0.0  \\
            8452.0  0.0  \\
            8453.0  0.0  \\
            8454.0  0.0  \\
            8455.0  0.0  \\
            8456.0  0.0  \\
            8457.0  0.0  \\
            8458.0  0.0  \\
            8459.0  0.0  \\
            8460.0  0.0  \\
            8461.0  0.0  \\
            8462.0  0.0  \\
            8463.0  0.0  \\
            8464.0  0.0  \\
            8465.0  0.0  \\
            8466.0  0.0  \\
            8467.0  0.0  \\
            8468.0  0.0  \\
            8469.0  0.0  \\
            8470.0  0.0  \\
            8471.0  0.0  \\
            8472.0  0.0  \\
            8473.0  0.0  \\
            8474.0  0.0  \\
            8475.0  0.0  \\
            8476.0  0.0  \\
            8477.0  0.0  \\
            8478.0  0.0  \\
            8479.0  0.0  \\
            8480.0  0.0  \\
            8481.0  0.0  \\
            8482.0  0.0  \\
            8483.0  0.0  \\
            8484.0  0.0  \\
            8485.0  0.0  \\
            8486.0  0.0  \\
            8487.0  0.0  \\
            8488.0  0.0  \\
            8489.0  0.0  \\
            8490.0  0.0  \\
            8491.0  0.0  \\
            8492.0  0.0  \\
            8493.0  0.0  \\
            8494.0  0.0  \\
            8495.0  0.0  \\
            8496.0  0.0  \\
            8497.0  0.0  \\
            8498.0  0.0  \\
            8499.0  0.0  \\
            8500.0  0.0  \\
            8501.0  0.0  \\
            8502.0  0.0  \\
            8503.0  0.0  \\
            8504.0  0.0  \\
            8505.0  0.0  \\
            8506.0  0.0  \\
            8507.0  0.0  \\
            8508.0  0.0  \\
            8509.0  0.0  \\
            8510.0  0.0  \\
            8511.0  0.0  \\
            8512.0  0.0  \\
            8513.0  0.0  \\
            8514.0  0.0  \\
            8515.0  0.0  \\
            8516.0  0.0  \\
            8517.0  0.0  \\
            8518.0  0.0  \\
            8519.0  0.0  \\
            8520.0  0.0  \\
            8521.0  0.0  \\
            8522.0  0.0  \\
            8523.0  0.0  \\
            8524.0  0.0  \\
            8525.0  0.0  \\
            8526.0  0.0  \\
            8527.0  0.0  \\
            8528.0  0.0  \\
            8529.0  0.0  \\
            8530.0  0.0  \\
            8531.0  0.0  \\
            8532.0  0.0  \\
            8533.0  0.0  \\
            8534.0  0.0  \\
            8535.0  0.0  \\
            8536.0  0.0  \\
            8537.0  0.0  \\
            8538.0  0.0  \\
            8539.0  0.0  \\
            8540.0  0.0  \\
            8541.0  0.0  \\
            8542.0  0.0  \\
            8543.0  0.0  \\
            8544.0  0.0  \\
            8545.0  0.0  \\
            8546.0  0.0  \\
            8547.0  0.0  \\
            8548.0  0.0  \\
            8549.0  0.0  \\
            8550.0  0.0  \\
            8551.0  0.0  \\
            8552.0  0.0  \\
            8553.0  0.0  \\
            8554.0  0.0  \\
            8555.0  0.0  \\
            8556.0  0.0  \\
            8557.0  0.0  \\
            8558.0  0.0  \\
            8559.0  0.0  \\
            8560.0  0.0  \\
            8561.0  0.0  \\
            8562.0  0.0  \\
            8563.0  0.0  \\
            8564.0  0.0  \\
            8565.0  0.0  \\
            8566.0  0.0  \\
            8567.0  0.0  \\
            8568.0  0.0  \\
            8569.0  0.0  \\
            8570.0  0.0  \\
            8571.0  0.0  \\
            8572.0  0.0  \\
            8573.0  0.0  \\
            8574.0  0.0  \\
            8575.0  0.0  \\
            8576.0  0.0  \\
            8577.0  0.0  \\
            8578.0  0.0  \\
            8579.0  0.0  \\
            8580.0  0.0  \\
            8581.0  0.0  \\
            8582.0  0.0  \\
            8583.0  0.0  \\
            8584.0  0.0  \\
            8585.0  0.0  \\
            8586.0  0.0  \\
            8587.0  0.0  \\
            8588.0  0.0  \\
            8589.0  0.0  \\
            8590.0  0.0  \\
            8591.0  0.0  \\
            8592.0  0.0  \\
            8593.0  0.0  \\
            8594.0  0.0  \\
            8595.0  0.0  \\
            8596.0  0.0  \\
            8597.0  0.0  \\
            8598.0  0.0  \\
            8599.0  0.0  \\
            8600.0  0.0  \\
            8601.0  0.0  \\
            8602.0  0.0  \\
            8603.0  0.0  \\
            8604.0  0.0  \\
            8605.0  0.0  \\
            8606.0  0.0  \\
            8607.0  0.0  \\
            8608.0  0.0  \\
            8609.0  0.0  \\
            8610.0  0.0  \\
            8611.0  0.0  \\
            8612.0  0.0  \\
            8613.0  0.0  \\
            8614.0  0.0  \\
            8615.0  0.0  \\
            8616.0  0.0  \\
            8617.0  0.0  \\
            8618.0  0.0  \\
            8619.0  0.0  \\
            8620.0  0.0  \\
            8621.0  0.0  \\
            8622.0  0.0  \\
            8623.0  0.0  \\
            8624.0  0.0  \\
            8625.0  0.0  \\
            8626.0  0.0  \\
            8627.0  0.0  \\
            8628.0  0.0  \\
            8629.0  0.0  \\
            8630.0  0.0  \\
            8631.0  0.0  \\
            8632.0  0.0  \\
            8633.0  0.0  \\
            8634.0  0.0  \\
            8635.0  0.0  \\
            8636.0  0.0  \\
            8637.0  0.0  \\
            8638.0  0.0  \\
            8639.0  0.0  \\
            8640.0  0.0  \\
            8641.0  0.0  \\
            8642.0  0.0  \\
            8643.0  0.0  \\
            8644.0  0.0  \\
            8645.0  0.0  \\
            8646.0  0.0  \\
            8647.0  0.0  \\
            8648.0  0.0  \\
            8649.0  0.0  \\
            8650.0  0.0  \\
            8651.0  0.0  \\
            8652.0  0.0  \\
            8653.0  0.0  \\
            8654.0  0.0  \\
            8655.0  0.0  \\
            8656.0  0.0  \\
            8657.0  0.0  \\
            8658.0  0.0  \\
            8659.0  0.0  \\
            8660.0  0.0  \\
            8661.0  0.0  \\
            8662.0  0.0  \\
            8663.0  0.0  \\
            8664.0  0.0  \\
            8665.0  0.0  \\
            8666.0  0.0  \\
            8667.0  0.0  \\
            8668.0  0.0  \\
            8669.0  0.0  \\
            8670.0  0.0  \\
            8671.0  0.0  \\
            8672.0  0.0  \\
            8673.0  0.0  \\
            8674.0  0.0  \\
            8675.0  0.0  \\
            8676.0  0.0  \\
            8677.0  0.0  \\
            8678.0  0.0  \\
            8679.0  0.0  \\
            8680.0  0.0  \\
            8681.0  0.0  \\
            8682.0  0.0  \\
            8683.0  0.0  \\
            8684.0  0.0  \\
            8685.0  0.0  \\
            8686.0  0.0  \\
            8687.0  0.0  \\
            8688.0  0.0  \\
            8689.0  0.0  \\
            8690.0  0.0  \\
            8691.0  0.0  \\
            8692.0  0.0  \\
            8693.0  0.0  \\
            8694.0  0.0  \\
            8695.0  0.0  \\
            8696.0  0.0  \\
            8697.0  0.0  \\
            8698.0  0.0  \\
            8699.0  0.0  \\
            8700.0  0.0  \\
            8701.0  0.0  \\
            8702.0  0.0  \\
            8703.0  0.0  \\
            8704.0  0.0  \\
            8705.0  0.0  \\
            8706.0  0.0  \\
            8707.0  0.0  \\
            8708.0  0.0  \\
            8709.0  0.0  \\
            8710.0  0.0  \\
            8711.0  0.0  \\
            8712.0  0.0  \\
            8713.0  0.0  \\
            8714.0  0.0  \\
            8715.0  0.0  \\
            8716.0  0.0  \\
            8717.0  0.0  \\
            8718.0  0.0  \\
            8719.0  0.0  \\
            8720.0  0.0  \\
            8721.0  0.0  \\
            8722.0  0.0  \\
            8723.0  0.0  \\
            8724.0  0.0  \\
            8725.0  0.0  \\
            8726.0  0.0  \\
            8727.0  0.0  \\
            8728.0  0.0  \\
            8729.0  0.0  \\
            8730.0  0.0  \\
            8731.0  0.0  \\
            8732.0  0.0  \\
            8733.0  0.0  \\
            8734.0  0.0  \\
            8735.0  0.0  \\
            8736.0  0.0  \\
            8737.0  0.0  \\
            8738.0  0.0  \\
            8739.0  0.0  \\
            8740.0  0.0  \\
            8741.0  0.0  \\
            8742.0  0.0  \\
            8743.0  0.0  \\
            8744.0  0.0  \\
            8745.0  0.0  \\
            8746.0  0.0  \\
            8747.0  0.0  \\
            8748.0  0.0  \\
            8749.0  0.0  \\
            8750.0  0.0  \\
            8751.0  0.0  \\
            8752.0  0.0  \\
            8753.0  0.0  \\
            8754.0  0.0  \\
            8755.0  0.0  \\
            8756.0  0.0  \\
            8757.0  0.0  \\
            8758.0  0.0  \\
            8759.0  0.0  \\
            8760.0  0.0  \\
            8761.0  0.0  \\
            8762.0  0.0  \\
            8763.0  0.0  \\
            8764.0  0.0  \\
            8765.0  0.0  \\
            8766.0  0.0  \\
            8767.0  0.0  \\
            8768.0  0.0  \\
            8769.0  0.0  \\
            8770.0  0.0  \\
            8771.0  0.0  \\
            8772.0  0.0  \\
            8773.0  0.0  \\
            8774.0  0.0  \\
            8775.0  0.0  \\
            8776.0  0.0  \\
            8777.0  0.0  \\
            8778.0  0.0  \\
            8779.0  0.0  \\
            8780.0  0.0  \\
            8781.0  0.0  \\
            8782.0  0.0  \\
            8783.0  0.0  \\
            8784.0  0.0  \\
            8785.0  0.0  \\
            8786.0  0.0  \\
            8787.0  0.0  \\
            8788.0  0.0  \\
            8789.0  0.0  \\
            8790.0  0.0  \\
            8791.0  0.0  \\
            8792.0  0.0  \\
            8793.0  0.0  \\
            8794.0  0.0  \\
            8795.0  0.0  \\
            8796.0  0.0  \\
            8797.0  0.0  \\
            8798.0  0.0  \\
            8799.0  0.0  \\
            8800.0  0.0  \\
            8801.0  0.0  \\
            8802.0  0.0  \\
            8803.0  0.0  \\
            8804.0  0.0  \\
            8805.0  0.0  \\
            8806.0  0.0  \\
            8807.0  0.0  \\
            8808.0  0.0  \\
            8809.0  0.0  \\
            8810.0  0.0  \\
            8811.0  0.0  \\
            8812.0  0.0  \\
            8813.0  0.0  \\
            8814.0  0.0  \\
            8815.0  0.0  \\
            8816.0  0.0  \\
            8817.0  0.0  \\
            8818.0  0.0  \\
            8819.0  0.0  \\
            8820.0  0.0  \\
            8821.0  0.0  \\
            8822.0  0.0  \\
            8823.0  0.0  \\
            8824.0  0.0  \\
            8825.0  0.0  \\
            8826.0  0.0  \\
            8827.0  0.0  \\
            8828.0  0.0  \\
            8829.0  0.0  \\
            8830.0  0.0  \\
            8831.0  0.0  \\
            8832.0  0.0  \\
            8833.0  0.0  \\
            8834.0  0.0  \\
            8835.0  0.0  \\
            8836.0  0.0  \\
            8837.0  0.0  \\
            8838.0  0.0  \\
            8839.0  0.0  \\
            8840.0  0.0  \\
            8841.0  0.0  \\
            8842.0  0.0  \\
            8843.0  0.0  \\
            8844.0  0.0  \\
            8845.0  0.0  \\
            8846.0  0.0  \\
            8847.0  0.0  \\
            8848.0  0.0  \\
            8849.0  0.0  \\
            8850.0  0.0  \\
            8851.0  0.0  \\
            8852.0  0.0  \\
            8853.0  0.0  \\
            8854.0  0.0  \\
            8855.0  0.0  \\
            8856.0  0.0  \\
            8857.0  0.0  \\
            8858.0  0.0  \\
            8859.0  0.0  \\
            8860.0  0.0  \\
            8861.0  0.0  \\
            8862.0  0.0  \\
            8863.0  0.0  \\
            8864.0  0.0  \\
            8865.0  0.0  \\
            8866.0  0.0  \\
            8867.0  0.0  \\
            8868.0  0.0  \\
            8869.0  0.0  \\
            8870.0  0.0  \\
            8871.0  0.0  \\
            8872.0  0.0  \\
            8873.0  0.0  \\
            8874.0  0.0  \\
            8875.0  0.0  \\
            8876.0  0.0  \\
            8877.0  0.0  \\
            8878.0  0.0  \\
            8879.0  0.0  \\
            8880.0  0.0  \\
            8881.0  0.0  \\
            8882.0  0.0  \\
            8883.0  0.0  \\
            8884.0  0.0  \\
            8885.0  0.0  \\
            8886.0  0.0  \\
            8887.0  0.0  \\
            8888.0  0.0  \\
            8889.0  0.0  \\
            8890.0  0.0  \\
            8891.0  0.0  \\
            8892.0  0.0  \\
            8893.0  0.0  \\
            8894.0  0.0  \\
            8895.0  0.0  \\
            8896.0  0.0  \\
            8897.0  0.0  \\
            8898.0  0.0  \\
            8899.0  0.0  \\
            8900.0  0.0  \\
            8901.0  0.0  \\
            8902.0  0.0  \\
            8903.0  0.0  \\
            8904.0  0.0  \\
            8905.0  0.0  \\
            8906.0  0.0  \\
            8907.0  0.0  \\
            8908.0  0.0  \\
            8909.0  0.0  \\
            8910.0  0.0  \\
            8911.0  0.0  \\
            8912.0  0.0  \\
            8913.0  0.0  \\
            8914.0  0.0  \\
            8915.0  0.0  \\
            8916.0  0.0  \\
            8917.0  0.0  \\
            8918.0  0.0  \\
            8919.0  0.0  \\
            8920.0  0.0  \\
            8921.0  0.0  \\
            8922.0  0.0  \\
            8923.0  0.0  \\
            8924.0  0.0  \\
            8925.0  0.0  \\
            8926.0  0.0  \\
            8927.0  0.0  \\
            8928.0  0.0  \\
            8929.0  0.0  \\
            8930.0  0.0  \\
            8931.0  0.0  \\
            8932.0  0.0  \\
            8933.0  0.0  \\
            8934.0  0.0  \\
            8935.0  0.0  \\
            8936.0  0.0  \\
            8937.0  0.0  \\
            8938.0  0.0  \\
            8939.0  0.0  \\
            8940.0  0.0  \\
            8941.0  0.0  \\
            8942.0  0.0  \\
            8943.0  0.0  \\
            8944.0  0.0  \\
            8945.0  0.0  \\
            8946.0  0.0  \\
            8947.0  0.0  \\
            8948.0  0.0  \\
            8949.0  0.0  \\
            8950.0  0.0  \\
            8951.0  0.0  \\
            8952.0  0.0  \\
            8953.0  0.0  \\
            8954.0  0.0  \\
            8955.0  0.0  \\
            8956.0  0.0  \\
            8957.0  0.0  \\
            8958.0  0.0  \\
            8959.0  0.0  \\
            8960.0  0.0  \\
            8961.0  0.0  \\
            8962.0  0.0  \\
            8963.0  0.0  \\
            8964.0  0.0  \\
            8965.0  0.0  \\
            8966.0  0.0  \\
            8967.0  0.0  \\
            8968.0  0.0  \\
            8969.0  0.0  \\
            8970.0  0.0  \\
            8971.0  0.0  \\
            8972.0  0.0  \\
            8973.0  0.0  \\
            8974.0  0.0  \\
            8975.0  0.0  \\
            8976.0  0.0  \\
            8977.0  0.0  \\
            8978.0  0.0  \\
            8979.0  0.0  \\
            8980.0  0.0  \\
            8981.0  0.0  \\
            8982.0  0.0  \\
            8983.0  0.0  \\
            8984.0  0.0  \\
            8985.0  0.0  \\
            8986.0  0.0  \\
            8987.0  0.0  \\
            8988.0  0.0  \\
            8989.0  0.0  \\
            8990.0  0.0  \\
            8991.0  0.0  \\
            8992.0  0.0  \\
            8993.0  0.0  \\
            8994.0  0.0  \\
            8995.0  0.0  \\
            8996.0  0.0  \\
            8997.0  0.0  \\
            8998.0  0.0  \\
            8999.0  0.0  \\
            9000.0  0.0  \\
            9001.0  0.0  \\
            9002.0  0.0  \\
            9003.0  0.0  \\
            9004.0  0.0  \\
            9005.0  0.0  \\
            9006.0  0.0  \\
            9007.0  0.0  \\
            9008.0  0.0  \\
            9009.0  0.0  \\
            9010.0  0.0  \\
            9011.0  0.0  \\
            9012.0  0.0  \\
            9013.0  0.0  \\
            9014.0  0.0  \\
            9015.0  0.0  \\
            9016.0  0.0  \\
            9017.0  0.0  \\
            9018.0  0.0  \\
            9019.0  0.0  \\
            9020.0  0.0  \\
            9021.0  0.0  \\
            9022.0  0.0  \\
            9023.0  0.0  \\
            9024.0  0.0  \\
            9025.0  0.0  \\
            9026.0  0.0  \\
            9027.0  0.0  \\
            9028.0  0.0  \\
            9029.0  0.0  \\
            9030.0  0.0  \\
            9031.0  0.0  \\
            9032.0  0.0  \\
            9033.0  0.0  \\
            9034.0  0.0  \\
            9035.0  0.0  \\
            9036.0  0.0  \\
            9037.0  0.0  \\
            9038.0  0.0  \\
            9039.0  0.0  \\
            9040.0  0.0  \\
            9041.0  0.0  \\
            9042.0  0.0  \\
            9043.0  0.0  \\
            9044.0  0.0  \\
            9045.0  0.0  \\
            9046.0  0.0  \\
            9047.0  0.0  \\
            9048.0  0.0  \\
            9049.0  0.0  \\
            9050.0  0.0  \\
            9051.0  0.0  \\
            9052.0  0.0  \\
            9053.0  0.0  \\
            9054.0  0.0  \\
            9055.0  0.0  \\
            9056.0  0.0  \\
            9057.0  0.0  \\
            9058.0  0.0  \\
            9059.0  0.0  \\
            9060.0  0.0  \\
            9061.0  0.0  \\
            9062.0  0.0  \\
            9063.0  0.0  \\
            9064.0  0.0  \\
            9065.0  0.0  \\
            9066.0  0.0  \\
            9067.0  0.0  \\
            9068.0  0.0  \\
            9069.0  0.0  \\
            9070.0  0.0  \\
            9071.0  0.0  \\
            9072.0  0.0  \\
            9073.0  0.0  \\
            9074.0  0.0  \\
            9075.0  0.0  \\
            9076.0  0.0  \\
            9077.0  0.0  \\
            9078.0  0.0  \\
            9079.0  0.0  \\
            9080.0  0.0  \\
            9081.0  0.0  \\
            9082.0  0.0  \\
            9083.0  0.0  \\
            9084.0  0.0  \\
            9085.0  0.0  \\
            9086.0  0.0  \\
            9087.0  0.0  \\
            9088.0  0.0  \\
            9089.0  0.0  \\
            9090.0  0.0  \\
            9091.0  0.0  \\
            9092.0  0.0  \\
            9093.0  0.0  \\
            9094.0  0.0  \\
            9095.0  0.0  \\
            9096.0  0.0  \\
            9097.0  0.0  \\
            9098.0  0.0  \\
            9099.0  0.0  \\
            9100.0  0.0  \\
            9101.0  0.0  \\
            9102.0  0.0  \\
            9103.0  0.0  \\
            9104.0  0.0  \\
            9105.0  0.0  \\
            9106.0  0.0  \\
            9107.0  0.0  \\
            9108.0  0.0  \\
            9109.0  0.0  \\
            9110.0  0.0  \\
            9111.0  0.0  \\
            9112.0  0.0  \\
            9113.0  0.0  \\
            9114.0  0.0  \\
            9115.0  0.0  \\
            9116.0  0.0  \\
            9117.0  0.0  \\
            9118.0  0.0  \\
            9119.0  0.0  \\
            9120.0  0.0  \\
            9121.0  0.0  \\
            9122.0  0.0  \\
            9123.0  0.0  \\
            9124.0  0.0  \\
            9125.0  0.0  \\
            9126.0  0.0  \\
            9127.0  0.0  \\
            9128.0  0.0  \\
            9129.0  0.0  \\
            9130.0  0.0  \\
            9131.0  0.0  \\
            9132.0  0.0  \\
            9133.0  0.0  \\
            9134.0  0.0  \\
            9135.0  0.0  \\
            9136.0  0.0  \\
            9137.0  0.0  \\
            9138.0  0.0  \\
            9139.0  0.0  \\
            9140.0  0.0  \\
            9141.0  0.0  \\
            9142.0  0.0  \\
            9143.0  0.0  \\
            9144.0  0.0  \\
            9145.0  0.0  \\
            9146.0  0.0  \\
            9147.0  0.0  \\
            9148.0  0.0  \\
            9149.0  0.0  \\
            9150.0  0.0  \\
            9151.0  0.0  \\
            9152.0  0.0  \\
            9153.0  0.0  \\
            9154.0  0.0  \\
            9155.0  0.0  \\
            9156.0  0.0  \\
            9157.0  0.0  \\
            9158.0  0.0  \\
            9159.0  0.0  \\
            9160.0  0.0  \\
            9161.0  0.0  \\
            9162.0  0.0  \\
            9163.0  0.0  \\
            9164.0  0.0  \\
            9165.0  0.0  \\
            9166.0  0.0  \\
            9167.0  0.0  \\
            9168.0  0.0  \\
            9169.0  0.0  \\
            9170.0  0.0  \\
            9171.0  0.0  \\
            9172.0  0.0  \\
            9173.0  0.0  \\
            9174.0  0.0  \\
            9175.0  0.0  \\
            9176.0  0.0  \\
            9177.0  0.0  \\
            9178.0  0.0  \\
            9179.0  0.0  \\
            9180.0  0.0  \\
            9181.0  0.0  \\
            9182.0  0.0  \\
            9183.0  0.0  \\
            9184.0  0.0  \\
            9185.0  0.0  \\
            9186.0  0.0  \\
            9187.0  0.0  \\
            9188.0  0.0  \\
            9189.0  0.0  \\
            9190.0  0.0  \\
            9191.0  0.0  \\
            9192.0  0.0  \\
            9193.0  0.0  \\
            9194.0  0.0  \\
            9195.0  0.0  \\
            9196.0  0.0  \\
            9197.0  0.0  \\
            9198.0  0.0  \\
            9199.0  0.0  \\
            9200.0  0.0  \\
            9201.0  0.0  \\
            9202.0  0.0  \\
            9203.0  0.0  \\
            9204.0  0.0  \\
            9205.0  0.0  \\
            9206.0  0.0  \\
            9207.0  0.0  \\
            9208.0  0.0  \\
            9209.0  0.0  \\
            9210.0  0.0  \\
            9211.0  0.0  \\
            9212.0  0.0  \\
            9213.0  0.0  \\
            9214.0  0.0  \\
            9215.0  0.0  \\
            9216.0  0.0  \\
            9217.0  0.0  \\
            9218.0  0.0  \\
            9219.0  0.0  \\
            9220.0  0.0  \\
            9221.0  0.0  \\
            9222.0  0.0  \\
            9223.0  0.0  \\
            9224.0  0.0  \\
            9225.0  0.0  \\
            9226.0  0.0  \\
            9227.0  0.0  \\
            9228.0  0.0  \\
            9229.0  0.0  \\
            9230.0  0.0  \\
            9231.0  0.0  \\
            9232.0  0.0  \\
            9233.0  0.0  \\
            9234.0  0.0  \\
            9235.0  0.0  \\
            9236.0  0.0  \\
            9237.0  0.0  \\
            9238.0  0.0  \\
            9239.0  0.0  \\
            9240.0  0.0  \\
            9241.0  0.0  \\
            9242.0  0.0  \\
            9243.0  0.0  \\
            9244.0  0.0  \\
            9245.0  0.0  \\
            9246.0  0.0  \\
            9247.0  0.0  \\
            9248.0  0.0  \\
            9249.0  0.0  \\
            9250.0  0.0  \\
            9251.0  0.0  \\
            9252.0  0.0  \\
            9253.0  0.0  \\
            9254.0  0.0  \\
            9255.0  0.0  \\
            9256.0  0.0  \\
            9257.0  0.0  \\
            9258.0  0.0  \\
            9259.0  0.0  \\
            9260.0  0.0  \\
            9261.0  0.0  \\
            9262.0  0.0  \\
            9263.0  0.0  \\
            9264.0  0.0  \\
            9265.0  0.0  \\
            9266.0  0.0  \\
            9267.0  0.0  \\
            9268.0  0.0  \\
            9269.0  0.0  \\
            9270.0  0.0  \\
            9271.0  0.0  \\
            9272.0  0.0  \\
            9273.0  0.0  \\
            9274.0  0.0  \\
            9275.0  0.0  \\
            9276.0  0.0  \\
            9277.0  0.0  \\
            9278.0  0.0  \\
            9279.0  0.0  \\
            9280.0  0.0  \\
            9281.0  0.0  \\
            9282.0  0.0  \\
            9283.0  0.0  \\
            9284.0  0.0  \\
            9285.0  0.0  \\
            9286.0  0.0  \\
            9287.0  0.0  \\
            9288.0  0.0  \\
            9289.0  0.0  \\
            9290.0  0.0  \\
            9291.0  0.0  \\
            9292.0  0.0  \\
            9293.0  0.0  \\
            9294.0  0.0  \\
            9295.0  0.0  \\
            9296.0  0.0  \\
            9297.0  0.0  \\
            9298.0  0.0  \\
            9299.0  0.0  \\
            9300.0  0.0  \\
            9301.0  0.0  \\
            9302.0  0.0  \\
            9303.0  0.0  \\
            9304.0  0.0  \\
            9305.0  0.0  \\
            9306.0  0.0  \\
            9307.0  0.0  \\
            9308.0  0.0  \\
            9309.0  0.0  \\
            9310.0  0.0  \\
            9311.0  0.0  \\
            9312.0  0.0  \\
            9313.0  0.0  \\
            9314.0  0.0  \\
            9315.0  0.0  \\
            9316.0  0.0  \\
            9317.0  0.0  \\
            9318.0  0.0  \\
            9319.0  0.0  \\
            9320.0  0.0  \\
            9321.0  0.0  \\
            9322.0  0.0  \\
            9323.0  0.0  \\
            9324.0  0.0  \\
            9325.0  0.0  \\
            9326.0  0.0  \\
            9327.0  0.0  \\
            9328.0  0.0  \\
            9329.0  0.0  \\
            9330.0  0.0  \\
            9331.0  0.0  \\
            9332.0  0.0  \\
            9333.0  0.0  \\
            9334.0  0.0  \\
            9335.0  0.0  \\
            9336.0  0.0  \\
            9337.0  0.0  \\
            9338.0  0.0  \\
            9339.0  0.0  \\
            9340.0  0.0  \\
            9341.0  0.0  \\
            9342.0  0.0  \\
            9343.0  0.0  \\
            9344.0  0.0  \\
            9345.0  0.0  \\
            9346.0  0.0  \\
            9347.0  0.0  \\
            9348.0  0.0  \\
            9349.0  0.0  \\
            9350.0  0.0  \\
            9351.0  0.0  \\
            9352.0  0.0  \\
            9353.0  0.0  \\
            9354.0  0.0  \\
            9355.0  0.0  \\
            9356.0  0.0  \\
            9357.0  0.0  \\
            9358.0  0.0  \\
            9359.0  0.0  \\
            9360.0  0.0  \\
            9361.0  0.0  \\
            9362.0  0.0  \\
            9363.0  0.0  \\
            9364.0  0.0  \\
            9365.0  0.0  \\
            9366.0  0.0  \\
            9367.0  0.0  \\
            9368.0  0.0  \\
            9369.0  0.0  \\
            9370.0  0.0  \\
            9371.0  0.0  \\
            9372.0  0.0  \\
            9373.0  0.0  \\
            9374.0  0.0  \\
            9375.0  0.0  \\
            9376.0  0.0  \\
            9377.0  0.0  \\
            9378.0  0.0  \\
            9379.0  0.0  \\
            9380.0  0.0  \\
            9381.0  0.0  \\
            9382.0  0.0  \\
            9383.0  0.0  \\
            9384.0  0.0  \\
            9385.0  0.0  \\
            9386.0  0.0  \\
            9387.0  0.0  \\
            9388.0  0.0  \\
            9389.0  0.0  \\
            9390.0  0.0  \\
            9391.0  0.0  \\
            9392.0  0.0  \\
            9393.0  0.0  \\
            9394.0  0.0  \\
            9395.0  0.0  \\
            9396.0  0.0  \\
            9397.0  0.0  \\
            9398.0  0.0  \\
            9399.0  0.0  \\
            9400.0  0.0  \\
            9401.0  0.0  \\
            9402.0  0.0  \\
            9403.0  0.0  \\
            9404.0  0.0  \\
            9405.0  0.0  \\
            9406.0  0.0  \\
            9407.0  0.0  \\
            9408.0  0.0  \\
            9409.0  0.0  \\
            9410.0  0.0  \\
            9411.0  0.0  \\
            9412.0  0.0  \\
            9413.0  0.0  \\
            9414.0  0.0  \\
            9415.0  0.0  \\
            9416.0  0.0  \\
            9417.0  0.0  \\
            9418.0  0.0  \\
            9419.0  0.0  \\
            9420.0  0.0  \\
            9421.0  0.0  \\
            9422.0  0.0  \\
            9423.0  0.0  \\
            9424.0  0.0  \\
            9425.0  0.0  \\
            9426.0  0.0  \\
            9427.0  0.0  \\
            9428.0  0.0  \\
            9429.0  0.0  \\
            9430.0  0.0  \\
            9431.0  0.0  \\
            9432.0  0.0  \\
            9433.0  0.0  \\
            9434.0  0.0  \\
            9435.0  0.0  \\
            9436.0  0.0  \\
            9437.0  0.0  \\
            9438.0  0.0  \\
            9439.0  0.0  \\
            9440.0  0.0  \\
            9441.0  0.0  \\
            9442.0  0.0  \\
            9443.0  0.0  \\
            9444.0  0.0  \\
            9445.0  0.0  \\
            9446.0  0.0  \\
            9447.0  0.0  \\
            9448.0  0.0  \\
            9449.0  0.0  \\
            9450.0  0.0  \\
            9451.0  0.0  \\
            9452.0  0.0  \\
            9453.0  0.0  \\
            9454.0  0.0  \\
            9455.0  0.0  \\
            9456.0  0.0  \\
            9457.0  0.0  \\
            9458.0  0.0  \\
            9459.0  0.0  \\
            9460.0  0.0  \\
            9461.0  0.0  \\
            9462.0  0.0  \\
            9463.0  0.0  \\
            9464.0  0.0  \\
            9465.0  0.0  \\
            9466.0  0.0  \\
            9467.0  0.0  \\
            9468.0  0.0  \\
            9469.0  0.0  \\
            9470.0  0.0  \\
            9471.0  0.0  \\
            9472.0  0.0  \\
            9473.0  0.0  \\
            9474.0  0.0  \\
            9475.0  0.0  \\
            9476.0  0.0  \\
            9477.0  0.0  \\
            9478.0  0.0  \\
            9479.0  0.0  \\
            9480.0  0.0  \\
            9481.0  0.0  \\
            9482.0  0.0  \\
            9483.0  0.0  \\
            9484.0  0.0  \\
            9485.0  0.0  \\
            9486.0  0.0  \\
            9487.0  0.0  \\
            9488.0  0.0  \\
            9489.0  0.0  \\
            9490.0  0.0  \\
            9491.0  0.0  \\
            9492.0  0.0  \\
            9493.0  0.0  \\
            9494.0  0.0  \\
            9495.0  0.0  \\
            9496.0  0.0  \\
            9497.0  0.0  \\
            9498.0  0.0  \\
            9499.0  0.0  \\
            9500.0  0.0  \\
            9501.0  0.0  \\
            9502.0  0.0  \\
            9503.0  0.0  \\
            9504.0  0.0  \\
            9505.0  0.0  \\
            9506.0  0.0  \\
            9507.0  0.0  \\
            9508.0  0.0  \\
            9509.0  0.0  \\
            9510.0  0.0  \\
            9511.0  0.0  \\
            9512.0  0.0  \\
            9513.0  0.0  \\
            9514.0  0.0  \\
            9515.0  0.0  \\
            9516.0  0.0  \\
            9517.0  0.0  \\
            9518.0  0.0  \\
            9519.0  0.0  \\
            9520.0  0.0  \\
            9521.0  0.0  \\
            9522.0  0.0  \\
            9523.0  0.0  \\
            9524.0  0.0  \\
            9525.0  0.0  \\
            9526.0  0.0  \\
            9527.0  0.0  \\
            9528.0  0.0  \\
            9529.0  0.0  \\
            9530.0  0.0  \\
            9531.0  0.0  \\
            9532.0  0.0  \\
            9533.0  0.0  \\
            9534.0  0.0  \\
            9535.0  0.0  \\
            9536.0  0.0  \\
            9537.0  0.0  \\
            9538.0  0.0  \\
            9539.0  0.0  \\
            9540.0  0.0  \\
            9541.0  0.0  \\
            9542.0  0.0  \\
            9543.0  0.0  \\
            9544.0  0.0  \\
            9545.0  0.0  \\
            9546.0  0.0  \\
            9547.0  0.0  \\
            9548.0  0.0  \\
            9549.0  0.0  \\
            9550.0  0.0  \\
            9551.0  0.0  \\
            9552.0  0.0  \\
            9553.0  0.0  \\
            9554.0  0.0  \\
            9555.0  0.0  \\
            9556.0  0.0  \\
            9557.0  0.0  \\
            9558.0  0.0  \\
            9559.0  0.0  \\
            9560.0  0.0  \\
            9561.0  0.0  \\
            9562.0  0.0  \\
            9563.0  0.0  \\
            9564.0  0.0  \\
            9565.0  0.0  \\
            9566.0  0.0  \\
            9567.0  0.0  \\
            9568.0  0.0  \\
            9569.0  0.0  \\
            9570.0  0.0  \\
            9571.0  0.0  \\
            9572.0  0.0  \\
            9573.0  0.0  \\
            9574.0  0.0  \\
            9575.0  0.0  \\
            9576.0  0.0  \\
            9577.0  0.0  \\
            9578.0  0.0  \\
            9579.0  0.0  \\
            9580.0  0.0  \\
            9581.0  0.0  \\
            9582.0  0.0  \\
            9583.0  0.0  \\
            9584.0  0.0  \\
            9585.0  0.0  \\
            9586.0  0.0  \\
            9587.0  0.0  \\
            9588.0  0.0  \\
            9589.0  0.0  \\
            9590.0  0.0  \\
            9591.0  0.0  \\
            9592.0  0.0  \\
            9593.0  0.0  \\
            9594.0  0.0  \\
            9595.0  0.0  \\
            9596.0  0.0  \\
            9597.0  0.0  \\
            9598.0  0.0  \\
            9599.0  0.0  \\
            9600.0  0.0  \\
            9601.0  0.0  \\
            9602.0  0.0  \\
            9603.0  0.0  \\
            9604.0  0.0  \\
            9605.0  0.0  \\
            9606.0  0.0  \\
            9607.0  0.0  \\
            9608.0  0.0  \\
            9609.0  0.0  \\
            9610.0  0.0  \\
            9611.0  0.0  \\
            9612.0  0.0  \\
            9613.0  0.0  \\
            9614.0  0.0  \\
            9615.0  0.0  \\
            9616.0  0.0  \\
            9617.0  0.0  \\
            9618.0  0.0  \\
            9619.0  0.0  \\
            9620.0  0.0  \\
            9621.0  0.0  \\
            9622.0  0.0  \\
            9623.0  0.0  \\
            9624.0  0.0  \\
            9625.0  0.0  \\
            9626.0  0.0  \\
            9627.0  0.0  \\
            9628.0  0.0  \\
            9629.0  0.0  \\
            9630.0  0.0  \\
            9631.0  0.0  \\
            9632.0  0.0  \\
            9633.0  0.0  \\
            9634.0  0.0  \\
            9635.0  0.0  \\
            9636.0  0.0  \\
            9637.0  0.0  \\
            9638.0  0.0  \\
            9639.0  0.0  \\
            9640.0  0.0  \\
            9641.0  0.0  \\
            9642.0  0.0  \\
            9643.0  0.0  \\
            9644.0  0.0  \\
            9645.0  0.0  \\
            9646.0  0.0  \\
            9647.0  0.0  \\
            9648.0  0.0  \\
            9649.0  0.0  \\
            9650.0  0.0  \\
            9651.0  0.0  \\
            9652.0  0.0  \\
            9653.0  0.0  \\
            9654.0  0.0  \\
            9655.0  0.0  \\
            9656.0  0.0  \\
            9657.0  0.0  \\
            9658.0  0.0  \\
            9659.0  0.0  \\
            9660.0  0.0  \\
            9661.0  0.0  \\
            9662.0  0.0  \\
            9663.0  0.0  \\
            9664.0  0.0  \\
            9665.0  0.0  \\
            9666.0  0.0  \\
            9667.0  0.0  \\
            9668.0  0.0  \\
            9669.0  0.0  \\
            9670.0  0.0  \\
            9671.0  0.0  \\
            9672.0  0.0  \\
            9673.0  0.0  \\
            9674.0  0.0  \\
            9675.0  0.0  \\
            9676.0  0.0  \\
            9677.0  0.0  \\
            9678.0  0.0  \\
            9679.0  0.0  \\
            9680.0  0.0  \\
            9681.0  0.0  \\
            9682.0  0.0  \\
            9683.0  0.0  \\
            9684.0  0.0  \\
            9685.0  0.0  \\
            9686.0  0.0  \\
            9687.0  0.0  \\
            9688.0  0.0  \\
            9689.0  0.0  \\
            9690.0  0.0  \\
            9691.0  0.0  \\
            9692.0  0.0  \\
            9693.0  0.0  \\
            9694.0  0.0  \\
            9695.0  0.0  \\
            9696.0  0.0  \\
            9697.0  0.0  \\
            9698.0  0.0  \\
            9699.0  0.0  \\
            9700.0  0.0  \\
            9701.0  0.0  \\
            9702.0  0.0  \\
            9703.0  0.0  \\
            9704.0  0.0  \\
            9705.0  0.0  \\
            9706.0  0.0  \\
            9707.0  0.0  \\
            9708.0  0.0  \\
            9709.0  0.0  \\
            9710.0  0.0  \\
            9711.0  0.0  \\
            9712.0  0.0  \\
            9713.0  0.0  \\
            9714.0  0.0  \\
            9715.0  0.0  \\
            9716.0  0.0  \\
            9717.0  0.0  \\
            9718.0  0.0  \\
            9719.0  0.0  \\
            9720.0  0.0  \\
            9721.0  0.0  \\
            9722.0  0.0  \\
            9723.0  0.0  \\
            9724.0  0.0  \\
            9725.0  0.0  \\
            9726.0  0.0  \\
            9727.0  0.0  \\
            9728.0  0.0  \\
            9729.0  0.0  \\
            9730.0  0.0  \\
            9731.0  0.0  \\
            9732.0  0.0  \\
            9733.0  0.0  \\
            9734.0  0.0  \\
            9735.0  0.0  \\
            9736.0  0.0  \\
            9737.0  0.0  \\
            9738.0  0.0  \\
            9739.0  0.0  \\
            9740.0  0.0  \\
            9741.0  0.0  \\
            9742.0  0.0  \\
            9743.0  0.0  \\
            9744.0  0.0  \\
            9745.0  0.0  \\
            9746.0  0.0  \\
            9747.0  0.0  \\
            9748.0  0.0  \\
            9749.0  0.0  \\
            9750.0  0.0  \\
            9751.0  0.0  \\
            9752.0  0.0  \\
            9753.0  0.0  \\
            9754.0  0.0  \\
            9755.0  0.0  \\
            9756.0  0.0  \\
            9757.0  0.0  \\
            9758.0  0.0  \\
            9759.0  0.0  \\
            9760.0  0.0  \\
            9761.0  0.0  \\
            9762.0  0.0  \\
            9763.0  0.0  \\
            9764.0  0.0  \\
            9765.0  0.0  \\
            9766.0  0.0  \\
            9767.0  0.0  \\
            9768.0  0.0  \\
            9769.0  0.0  \\
            9770.0  0.0  \\
            9771.0  0.0  \\
            9772.0  0.0  \\
            9773.0  0.0  \\
            9774.0  0.0  \\
            9775.0  0.0  \\
            9776.0  0.0  \\
            9777.0  0.0  \\
            9778.0  0.0  \\
            9779.0  0.0  \\
            9780.0  0.0  \\
            9781.0  0.0  \\
            9782.0  0.0  \\
            9783.0  0.0  \\
            9784.0  0.0  \\
            9785.0  0.0  \\
            9786.0  0.0  \\
            9787.0  0.0  \\
            9788.0  0.0  \\
            9789.0  0.0  \\
            9790.0  0.0  \\
            9791.0  0.0  \\
            9792.0  0.0  \\
            9793.0  0.0  \\
            9794.0  0.0  \\
            9795.0  0.0  \\
            9796.0  0.0  \\
            9797.0  0.0  \\
            9798.0  0.0  \\
            9799.0  0.0  \\
            9800.0  0.0  \\
            9801.0  0.0  \\
            9802.0  0.0  \\
            9803.0  0.0  \\
            9804.0  0.0  \\
            9805.0  0.0  \\
            9806.0  0.0  \\
            9807.0  0.0  \\
            9808.0  0.0  \\
            9809.0  0.0  \\
            9810.0  0.0  \\
            9811.0  0.0  \\
            9812.0  0.0  \\
            9813.0  0.0  \\
            9814.0  0.0  \\
            9815.0  0.0  \\
            9816.0  0.0  \\
            9817.0  0.0  \\
            9818.0  0.0  \\
            9819.0  0.0  \\
            9820.0  0.0  \\
            9821.0  0.0  \\
            9822.0  0.0  \\
            9823.0  0.0  \\
            9824.0  0.0  \\
            9825.0  0.0  \\
            9826.0  0.0  \\
            9827.0  0.0  \\
            9828.0  0.0  \\
            9829.0  0.0  \\
            9830.0  0.0  \\
            9831.0  0.0  \\
            9832.0  0.0  \\
            9833.0  0.0  \\
            9834.0  0.0  \\
            9835.0  0.0  \\
            9836.0  0.0  \\
            9837.0  0.0  \\
            9838.0  0.0  \\
            9839.0  0.0  \\
            9840.0  0.0  \\
            9841.0  0.0  \\
            9842.0  0.0  \\
            9843.0  0.0  \\
            9844.0  0.0  \\
            9845.0  0.0  \\
            9846.0  0.0  \\
            9847.0  0.0  \\
            9848.0  0.0  \\
            9849.0  0.0  \\
            9850.0  0.0  \\
            9851.0  0.0  \\
            9852.0  0.0  \\
            9853.0  0.0  \\
            9854.0  0.0  \\
            9855.0  0.0  \\
            9856.0  0.0  \\
            9857.0  0.0  \\
            9858.0  0.0  \\
            9859.0  0.0  \\
            9860.0  0.0  \\
            9861.0  0.0  \\
            9862.0  0.0  \\
            9863.0  0.0  \\
            9864.0  0.0  \\
            9865.0  0.0  \\
            9866.0  0.0  \\
            9867.0  0.0  \\
            9868.0  0.0  \\
            9869.0  0.0  \\
            9870.0  0.0  \\
            9871.0  0.0  \\
            9872.0  0.0  \\
            9873.0  0.0  \\
            9874.0  0.0  \\
            9875.0  0.0  \\
            9876.0  0.0  \\
            9877.0  0.0  \\
            9878.0  0.0  \\
            9879.0  0.0  \\
            9880.0  0.0  \\
            9881.0  0.0  \\
            9882.0  0.0  \\
            9883.0  0.0  \\
            9884.0  0.0  \\
            9885.0  0.0  \\
            9886.0  0.0  \\
            9887.0  0.0  \\
            9888.0  0.0  \\
            9889.0  0.0  \\
            9890.0  0.0  \\
            9891.0  0.0  \\
            9892.0  0.0  \\
            9893.0  0.0  \\
            9894.0  0.0  \\
            9895.0  0.0  \\
            9896.0  0.0  \\
            9897.0  0.0  \\
            9898.0  0.0  \\
            9899.0  0.0  \\
            9900.0  0.0  \\
            9901.0  0.0  \\
            9902.0  0.0  \\
            9903.0  0.0  \\
            9904.0  0.0  \\
            9905.0  0.0  \\
            9906.0  0.0  \\
            9907.0  0.0  \\
            9908.0  0.0  \\
            9909.0  0.0  \\
            9910.0  0.0  \\
            9911.0  0.0  \\
            9912.0  0.0  \\
            9913.0  0.0  \\
            9914.0  0.0  \\
            9915.0  0.0  \\
            9916.0  0.0  \\
            9917.0  0.0  \\
            9918.0  0.0  \\
            9919.0  0.0  \\
            9920.0  0.0  \\
            9921.0  0.0  \\
            9922.0  0.0  \\
            9923.0  0.0  \\
            9924.0  0.0  \\
            9925.0  0.0  \\
            9926.0  0.0  \\
            9927.0  0.0  \\
            9928.0  0.0  \\
            9929.0  0.0  \\
            9930.0  0.0  \\
            9931.0  0.0  \\
            9932.0  0.0  \\
            9933.0  0.0  \\
            9934.0  0.0  \\
            9935.0  0.0  \\
            9936.0  0.0  \\
            9937.0  0.0  \\
            9938.0  0.0  \\
            9939.0  0.0  \\
            9940.0  0.0  \\
            9941.0  0.0  \\
            9942.0  0.0  \\
            9943.0  0.0  \\
            9944.0  0.0  \\
            9945.0  0.0  \\
            9946.0  0.0  \\
            9947.0  0.0  \\
            9948.0  0.0  \\
            9949.0  0.0  \\
            9950.0  0.0  \\
            9951.0  0.0  \\
            9952.0  0.0  \\
            9953.0  0.0  \\
            9954.0  0.0  \\
            9955.0  0.0  \\
            9956.0  0.0  \\
            9957.0  0.0  \\
            9958.0  0.0  \\
            9959.0  0.0  \\
            9960.0  0.0  \\
            9961.0  0.0  \\
            9962.0  0.0  \\
            9963.0  0.0  \\
            9964.0  0.0  \\
            9965.0  0.0  \\
            9966.0  0.0  \\
            9967.0  0.0  \\
            9968.0  0.0  \\
            9969.0  0.0  \\
            9970.0  0.0  \\
            9971.0  0.0  \\
            9972.0  0.0  \\
            9973.0  0.0  \\
            9974.0  0.0  \\
            9975.0  0.0  \\
            9976.0  0.0  \\
            9977.0  0.0  \\
            9978.0  0.0  \\
            9979.0  0.0  \\
            9980.0  0.0  \\
            9981.0  0.0  \\
            9982.0  0.0  \\
            9983.0  0.0  \\
            9984.0  0.0  \\
            9985.0  0.0  \\
            9986.0  0.0  \\
            9987.0  0.0  \\
            9988.0  0.0  \\
            9989.0  0.0  \\
            9990.0  0.0  \\
            9991.0  0.0  \\
            9992.0  0.0  \\
            9993.0  0.0  \\
            9994.0  0.0  \\
            9995.0  0.0  \\
            9996.0  0.0  \\
            9997.0  0.0  \\
            9998.0  0.0  \\
            9999.0  0.0  \\
            10000.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> sparseAZerrors2d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 2}}]
    \nextgroupplot[xmode={log}, ymode={log}, legend cell align={left}, legend pos={south west}]
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  0.000509839  \\
            2116.0  0.00238006  \\
            4624.0  4.6988e-6  \\
            10000.0  0.00189041  \\
            21609.0  0.000900809  \\
            46225.0  4.7853e-7  \\
            99856.0  2.17673e-7  \\
            215296.0  1.03851e-7  \\
            463761.0  4.84165e-8  \\
            1.0e6  2.1742e-8  \\
        }
        ;
    \addlegendentry {Sparse AZ}
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  0.000433964  \\
            2116.0  0.00403488  \\
            4624.0  5.51181e-6  \\
            10000.0  0.0010525  \\
            21609.0  0.000668912  \\
            46225.0  2.53507e-5  \\
            99856.0  2.49017e-7  \\
            215296.0  1.24607e-7  \\
            463761.0  5.56958e-8  \\
            1.0e6  2.38694e-8  \\
        }
        ;
    \addlegendentry {Sparse direct}
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  0.000906908  \\
            2116.0  0.00309755  \\
            4624.0  0.000178986  \\
            10000.0  9.17911e-5  \\
            21609.0  1.03201e-6  \\
            46225.0  0.00136255  \\
            99856.0  2.20845e-7  \\
            215296.0  nan  \\
            463761.0  nan  \\
            1.0e6  nan  \\
        }
        ;
    \addlegendentry {Reduced AZ}
    \nextgroupplot[xmode={log}, ymode={log}, legend cell align={left}, legend pos={south west}]
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  0.000247953  \\
            2116.0  3.47596e-5  \\
            4624.0  4.77611e-5  \\
            10000.0  8.23647e-6  \\
            21609.0  8.63226e-5  \\
            46225.0  1.00193e-5  \\
            99856.0  1.42454e-7  \\
            215296.0  1.568e-6  \\
            463761.0  6.07262e-12  \\
            1.0e6  2.11811e-5  \\
        }
        ;
    \addlegendentry {Sparse AZ}
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  0.000319652  \\
            2116.0  2.08876e-5  \\
            4624.0  8.42454e-5  \\
            10000.0  0.000168393  \\
            21609.0  2.7423e-5  \\
            46225.0  7.56044e-7  \\
            99856.0  7.03064e-11  \\
            215296.0  1.88336e-11  \\
            463761.0  6.25988e-12  \\
            1.0e6  2.44964e-12  \\
        }
        ;
    \addlegendentry {Sparse direct}
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  4.63135e-6  \\
            2116.0  0.000177878  \\
            4624.0  0.000172139  \\
            10000.0  1.18909e-7  \\
            21609.0  2.71488e-5  \\
            46225.0  4.70951e-6  \\
            99856.0  1.99726e-5  \\
            215296.0  nan  \\
            463761.0  nan  \\
            1.0e6  nan  \\
        }
        ;
    \addlegendentry {Reduced AZ}
    \nextgroupplot[xmode={log}, ymode={log}, legend cell align={left}, legend pos={south west}]
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  1.37135e-8  \\
            2116.0  3.31928e-6  \\
            4624.0  4.92717e-6  \\
            10000.0  1.01415e-6  \\
            21609.0  2.3907e-8  \\
            46225.0  4.39437e-10  \\
            99856.0  8.04479e-14  \\
            215296.0  2.60347e-14  \\
            463761.0  2.38165e-14  \\
            1.0e6  4.85401e-14  \\
        }
        ;
    \addlegendentry {Sparse AZ}
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  9.21579e-7  \\
            2116.0  5.36413e-5  \\
            4624.0  8.13916e-9  \\
            10000.0  5.28482e-9  \\
            21609.0  4.57928e-13  \\
            46225.0  1.33629e-13  \\
            99856.0  3.12517e-14  \\
            215296.0  3.31757e-14  \\
            463761.0  2.38831e-14  \\
            1.0e6  1.24151e-13  \\
        }
        ;
    \addlegendentry {Sparse direct}
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  5.2598e-10  \\
            2116.0  2.08056e-7  \\
            4624.0  1.59326e-6  \\
            10000.0  6.2309e-12  \\
            21609.0  1.26824e-12  \\
            46225.0  3.8101e-5  \\
            99856.0  6.13709e-14  \\
            215296.0  nan  \\
            463761.0  nan  \\
            1.0e6  nan  \\
        }
        ;
    \addlegendentry {Reduced AZ}
    \nextgroupplot[xmode={log}, ymode={log}, legend cell align={left}, legend pos={south west}]
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  8.51247e-13  \\
            2116.0  4.27534e-10  \\
            4624.0  2.37972e-8  \\
            10000.0  3.061e-14  \\
            21609.0  2.05761e-10  \\
            46225.0  3.18456e-14  \\
            99856.0  3.65807e-14  \\
            215296.0  3.81173e-14  \\
            463761.0  3.70071e-14  \\
            1.0e6  5.85987e-14  \\
        }
        ;
    \addlegendentry {Sparse AZ}
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  2.23619e-7  \\
            2116.0  1.43002e-8  \\
            4624.0  4.22042e-10  \\
            10000.0  3.92397e-12  \\
            21609.0  2.64967e-8  \\
            46225.0  3.93515e-9  \\
            99856.0  1.70797e-14  \\
            215296.0  2.84828e-14  \\
            463761.0  2.30949e-14  \\
            1.0e6  1.1668e-13  \\
        }
        ;
    \addlegendentry {Sparse direct}
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  5.87228e-7  \\
            2116.0  1.57644e-13  \\
            4624.0  5.58486e-8  \\
            10000.0  3.21621e-14  \\
            21609.0  4.35529e-7  \\
            46225.0  8.03746e-14  \\
            99856.0  3.39972e-14  \\
            215296.0  nan  \\
            463761.0  nan  \\
            1.0e6  nan  \\
        }
        ;
    \addlegendentry {Reduced AZ}
\end{groupplot}
\end{tikzpicture}


==> sparseAZerrors3d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 1}}]
    \nextgroupplot[xmode={log}, ymode={log}, legend cell align={left}, legend pos={north west}]
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.0007281599583020614  \\
            2197.0  9.599178789267193e-5  \\
            4913.0  1.1397134347390647e-9  \\
            10648.0  1.3585336997579133e-7  \\
            21952.0  4.367280995739575e-6  \\
            46656.0  5.769799636956563e-9  \\
            97336.0  4.0961578768761166e-7  \\
            216000.0  0.00028010680296893686  \\
            456533.0  0.00016843679996764727  \\
        }
        ;
    \addlegendentry {Sparse AZ}
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.0017563644991517768  \\
            2197.0  0.0012183102728673568  \\
            4913.0  0.0022531270923174564  \\
            10648.0  0.0015359507134155336  \\
            21952.0  0.001852103606798835  \\
            46656.0  57053.49045194568  \\
            97336.0  0.0008528273987308376  \\
            216000.0  1.3818820771040367e6  \\
            456533.0  34407.034778341374  \\
        }
        ;
    \addlegendentry {Sparse direct}
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.0016102460078621782  \\
            2197.0  0.002440824041124661  \\
            4913.0  0.00012491587099308754  \\
            10648.0  0.001450337274273113  \\
            21952.0  0.0006706743243763774  \\
            46656.0  0.000954591089480722  \\
            97336.0  0.0004615267799917022  \\
            216000.0  nan  \\
            456533.0  nan  \\
            1.0e6  nan  \\
        }
        ;
    \addlegendentry {Reduced AZ}
    \nextgroupplot[xmode={log}, ymode={log}, legend cell align={left}, legend pos={north west}]
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.0032761977742979385  \\
            2197.0  6.576395896069509e-5  \\
            4913.0  1.2188639170198634e-5  \\
            10648.0  1.8424117524173943e-6  \\
            21952.0  2.0633231280522414e-5  \\
            46656.0  7.749501754565901e-6  \\
            97336.0  8.110547962121296e-6  \\
            216000.0  1.4179417993864797e-6  \\
            456533.0  2.7059386104170137e-5  \\
        }
        ;
    \addlegendentry {Sparse AZ}
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.01033535424463812  \\
            2197.0  0.00011610982607869858  \\
            4913.0  2.5810048531698105e-5  \\
            10648.0  5.872255336802912e-7  \\
            21952.0  8.732581318422583e-5  \\
            46656.0  2.0688239640132e-5  \\
            97336.0  1.5107458799923369e-6  \\
            216000.0  2.0832400464132483e-6  \\
            456533.0  1.0696773931950786e-6  \\
        }
        ;
    \addlegendentry {Sparse direct}
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.0012442598235280745  \\
            2197.0  2.146993083053106e-5  \\
            4913.0  6.580777605783572e-6  \\
            10648.0  9.971664665274882e-5  \\
            21952.0  1.5340528171317035e-5  \\
            46656.0  5.433604052985652e-6  \\
            97336.0  8.532271179477745e-6  \\
            216000.0  nan  \\
            456533.0  nan  \\
            1.0e6  nan  \\
        }
        ;
    \addlegendentry {Reduced AZ}
    \nextgroupplot[xmode={log}, ymode={log}, legend cell align={left}, legend pos={north west}]
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.0005850497768731078  \\
            2197.0  0.00010183378205953719  \\
            4913.0  3.249543996380999e-5  \\
            10648.0  5.501336946842628e-6  \\
            21952.0  1.8240377379863392e-6  \\
            46656.0  1.3047559847162438e-5  \\
            97336.0  9.685780555379607e-10  \\
            216000.0  3.8901796250989666e-9  \\
            456533.0  0.0  \\
        }
        ;
    \addlegendentry {Sparse AZ}
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.0005820494610339322  \\
            2197.0  0.00013181064603481007  \\
            4913.0  1.7981793846733041e-6  \\
            10648.0  2.2584133674941054e-6  \\
            21952.0  5.691754405234839e-8  \\
            46656.0  1.4775269292977012e-6  \\
            97336.0  2.219463170660685e-7  \\
            216000.0  1.2954532434550359e-8  \\
            456533.0  0.0  \\
        }
        ;
    \addlegendentry {Sparse direct}
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.0007522678216519107  \\
            2197.0  9.028718621238218e-5  \\
            4913.0  2.019753500162036e-5  \\
            10648.0  2.7935743880802556e-6  \\
            21952.0  4.558579136393348e-10  \\
            46656.0  2.566398519937563e-6  \\
            97336.0  4.785387151278186e-6  \\
            216000.0  nan  \\
            456533.0  nan  \\
            1.0e6  nan  \\
        }
        ;
    \addlegendentry {Reduced AZ}
\end{groupplot}
\end{tikzpicture}


==> sparseAZtimings2d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 2}}]
    \nextgroupplot[ymin={0.01}, ymax={200.0}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  0.0186673  \\
            2116.0  0.0116489  \\
            4624.0  0.0235442  \\
            10000.0  0.0477262  \\
            21609.0  0.104321  \\
            46225.0  0.310448  \\
            99856.0  0.557708  \\
            215296.0  1.60694  \\
            463761.0  2.79446  \\
            1.0e6  6.12396  \\
        }
        ;
    \addlegendentry {Sparse AZ}
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  0.0159201  \\
            2116.0  0.0243681  \\
            4624.0  0.0643652  \\
            10000.0  0.07521  \\
            21609.0  0.185422  \\
            46225.0  0.696215  \\
            99856.0  1.42188  \\
            215296.0  3.79493  \\
            463761.0  7.63085  \\
            1.0e6  69.357  \\
        }
        ;
    \addlegendentry {Sparse direct}
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  0.0329148  \\
            2116.0  0.0604388  \\
            4624.0  0.181659  \\
            10000.0  0.492881  \\
            21609.0  1.6899  \\
            46225.0  5.79354  \\
            99856.0  25.2632  \\
            215296.0  nan  \\
            463761.0  nan  \\
            1.0e6  nan  \\
        }
        ;
    \addlegendentry {Reduced AZ}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            1024.0  0.1024  \\
            2116.0  0.2116  \\
            4624.0  0.46240000000000003  \\
            10000.0  1.0  \\
            21609.0  2.1609000000000003  \\
            46225.0  4.6225000000000005  \\
            99856.0  9.9856  \\
            215296.0  21.529600000000002  \\
            463761.0  46.3761  \\
            1.0e6  100.0  \\
        }
        ;
    \nextgroupplot[ymin={0.01}, ymax={200.0}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  0.0127137  \\
            2116.0  0.024131  \\
            4624.0  0.0427455  \\
            10000.0  0.0852597  \\
            21609.0  0.16895  \\
            46225.0  0.344491  \\
            99856.0  0.822364  \\
            215296.0  1.99356  \\
            463761.0  3.81986  \\
            1.0e6  8.22536  \\
        }
        ;
    \addlegendentry {Sparse AZ}
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  0.0162743  \\
            2116.0  0.0378443  \\
            4624.0  0.103361  \\
            10000.0  0.426035  \\
            21609.0  1.02957  \\
            46225.0  2.34906  \\
            99856.0  5.2535  \\
            215296.0  13.1126  \\
            463761.0  29.0804  \\
            1.0e6  157.126  \\
        }
        ;
    \addlegendentry {Sparse direct}
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  0.0509562  \\
            2116.0  0.146799  \\
            4624.0  0.457471  \\
            10000.0  1.35572  \\
            21609.0  4.28633  \\
            46225.0  14.6724  \\
            99856.0  62.7809  \\
            215296.0  nan  \\
            463761.0  nan  \\
            1.0e6  nan  \\
        }
        ;
    \addlegendentry {Reduced AZ}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            1024.0  0.1024  \\
            2116.0  0.2116  \\
            4624.0  0.46240000000000003  \\
            10000.0  1.0  \\
            21609.0  2.1609000000000003  \\
            46225.0  4.6225000000000005  \\
            99856.0  9.9856  \\
            215296.0  21.529600000000002  \\
            463761.0  46.3761  \\
            1.0e6  100.0  \\
        }
        ;
    \nextgroupplot[ymin={0.01}, ymax={200.0}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  0.0342316  \\
            2116.0  0.0512383  \\
            4624.0  0.0899323  \\
            10000.0  0.158933  \\
            21609.0  0.290756  \\
            46225.0  0.670542  \\
            99856.0  1.44237  \\
            215296.0  2.89571  \\
            463761.0  5.66952  \\
            1.0e6  11.5161  \\
        }
        ;
    \addlegendentry {Sparse AZ}
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  0.0236267  \\
            2116.0  0.0739179  \\
            4624.0  0.18413  \\
            10000.0  0.708063  \\
            21609.0  1.74983  \\
            46225.0  4.45751  \\
            99856.0  11.9746  \\
            215296.0  50.1072  \\
            463761.0  83.9744  \\
            1.0e6  211.997  \\
        }
        ;
    \addlegendentry {Sparse direct}
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  0.0929053  \\
            2116.0  0.250218  \\
            4624.0  0.733929  \\
            10000.0  2.45428  \\
            21609.0  8.26094  \\
            46225.0  29.3458  \\
            99856.0  114.498  \\
            215296.0  nan  \\
            463761.0  nan  \\
            1.0e6  nan  \\
        }
        ;
    \addlegendentry {Reduced AZ}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            1024.0  0.1024  \\
            2116.0  0.2116  \\
            4624.0  0.46240000000000003  \\
            10000.0  1.0  \\
            21609.0  2.1609000000000003  \\
            46225.0  4.6225000000000005  \\
            99856.0  9.9856  \\
            215296.0  21.529600000000002  \\
            463761.0  46.3761  \\
            1.0e6  100.0  \\
        }
        ;
    \nextgroupplot[ymin={0.01}, ymax={200.0}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  0.0742448  \\
            2116.0  0.124324  \\
            4624.0  0.20246  \\
            10000.0  0.400003  \\
            21609.0  0.629676  \\
            46225.0  1.18408  \\
            99856.0  2.27321  \\
            215296.0  4.25098  \\
            463761.0  8.275  \\
            1.0e6  16.9208  \\
        }
        ;
    \addlegendentry {Sparse AZ}
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  0.0447879  \\
            2116.0  0.117285  \\
            4624.0  0.437545  \\
            10000.0  1.10808  \\
            21609.0  2.69258  \\
            46225.0  6.37836  \\
            99856.0  19.0189  \\
            215296.0  55.405  \\
            463761.0  174.871  \\
            1.0e6  4641.09  \\
        }
        ;
    \addlegendentry {Sparse direct}
    \addplot
        table[row sep={\\}]
        {
            \\
            1024.0  0.147369  \\
            2116.0  0.535032  \\
            4624.0  1.30545  \\
            10000.0  3.99969  \\
            21609.0  15.1643  \\
            46225.0  49.0462  \\
            99856.0  176.439  \\
            215296.0  nan  \\
            463761.0  nan  \\
            1.0e6  nan  \\
        }
        ;
    \addlegendentry {Reduced AZ}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            1024.0  0.1024  \\
            2116.0  0.2116  \\
            4624.0  0.46240000000000003  \\
            10000.0  1.0  \\
            21609.0  2.1609000000000003  \\
            46225.0  4.6225000000000005  \\
            99856.0  9.9856  \\
            215296.0  21.529600000000002  \\
            463761.0  46.3761  \\
            1.0e6  100.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> sparseAZtimings3d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 1}}]
    \nextgroupplot[ymin={0.01}, ymax={10000.0}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.058226023  \\
            2197.0  0.089655913  \\
            4913.0  0.194664393  \\
            10648.0  0.550346496  \\
            21952.0  0.893852643  \\
            46656.0  2.155282893  \\
            97336.0  4.332437942  \\
            216000.0  11.508922821  \\
            456533.0  25.633689858  \\
        }
        ;
    \addlegendentry {Sparse AZ}
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.028834324  \\
            2197.0  0.039662774  \\
            4913.0  0.109509026  \\
            10648.0  0.476330382  \\
            21952.0  0.806005605  \\
            46656.0  10.163581184  \\
            97336.0  35.038536515  \\
            216000.0  181.529708025  \\
            456533.0  826.067690931  \\
        }
        ;
    \addlegendentry {Sparse direct}
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.160098491  \\
            2197.0  0.535067849  \\
            4913.0  2.048268984  \\
            10648.0  10.06164733  \\
            21952.0  35.477248151  \\
            46656.0  141.272286388  \\
            97336.0  558.581265587  \\
            216000.0  nan  \\
            456533.0  nan  \\
            1.0e6  nan  \\
        }
        ;
    \addlegendentry {Reduced AZ}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.1  \\
            2197.0  0.2197  \\
            4913.0  0.4913  \\
            10648.0  1.0648  \\
            21952.0  2.1952000000000003  \\
            46656.0  4.6656  \\
            97336.0  9.733600000000001  \\
            216000.0  21.6  \\
            456533.0  45.6533  \\
        }
        ;
    \nextgroupplot[ymin={0.01}, ymax={10000.0}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.216078214  \\
            2197.0  0.682025174  \\
            4913.0  2.434467899  \\
            10648.0  6.053448228  \\
            21952.0  16.50956707  \\
            46656.0  41.955129003  \\
            97336.0  53.415296258  \\
            216000.0  146.364292202  \\
            456533.0  322.24584615  \\
        }
        ;
    \addlegendentry {Sparse AZ}
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.046545534  \\
            2197.0  0.250039312  \\
            4913.0  0.977651593  \\
            10648.0  2.938197995  \\
            21952.0  3.832208181  \\
            46656.0  37.02981654  \\
            97336.0  39.681208986  \\
            216000.0  157.623042707  \\
            456533.0  1944.415373247  \\
        }
        ;
    \addlegendentry {Sparse direct}
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.366845225  \\
            2197.0  1.694281961  \\
            4913.0  9.302783649  \\
            10648.0  39.456006959  \\
            21952.0  135.603236161  \\
            46656.0  592.002610187  \\
            97336.0  2511.18569938  \\
            216000.0  nan  \\
            456533.0  nan  \\
            1.0e6  nan  \\
        }
        ;
    \addlegendentry {Reduced AZ}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.1  \\
            2197.0  0.2197  \\
            4913.0  0.4913  \\
            10648.0  1.0648  \\
            21952.0  2.1952000000000003  \\
            46656.0  4.6656  \\
            97336.0  9.733600000000001  \\
            216000.0  21.6  \\
            456533.0  45.6533  \\
        }
        ;
    \nextgroupplot[ymin={0.01}, ymax={10000.0}, xmode={log}, ymode={log}, legend cell align={left}, legend pos={south east}]
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.766542872  \\
            2197.0  2.529891857  \\
            4913.0  6.477702333  \\
            10648.0  15.10491192  \\
            21952.0  34.1738219  \\
            46656.0  362.22868825  \\
            97336.0  1629.593832468  \\
            216000.0  8752.893864251  \\
            456533.0  0.0  \\
        }
        ;
    \addlegendentry {Sparse AZ}
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.094847377  \\
            2197.0  0.292783632  \\
            4913.0  1.039497423  \\
            10648.0  3.779041957  \\
            21952.0  11.760811425  \\
            46656.0  50.687106761  \\
            97336.0  149.710666535  \\
            216000.0  1210.694412929  \\
            456533.0  0.0  \\
        }
        ;
    \addlegendentry {Sparse direct}
    \addplot
        table[row sep={\\}]
        {
            \\
            1000.0  0.619388264  \\
            2197.0  3.073074899  \\
            4913.0  18.102384703  \\
            10648.0  71.703504417  \\
            21952.0  316.246239695  \\
            46656.0  1327.052795606  \\
            97336.0  6741.034475871  \\
            216000.0  nan  \\
            456533.0  nan  \\
            1.0e6  nan  \\
        }
        ;
    \addlegendentry {Reduced AZ}
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.1  \\
            2197.0  0.2197  \\
            4913.0  0.4913  \\
            10648.0  1.0648  \\
            21952.0  2.1952000000000003  \\
            46656.0  4.6656  \\
            97336.0  9.733600000000001  \\
            216000.0  21.6  \\
            456533.0  45.6533  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> sparseplunge.tikz <==
\begin{tikzpicture}
\begin{axis}[colorbar, view={0}{90}, colormap/jet]
    \addplot3[surf, shader={flat}]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  -15.035922302010002  \\
            2.0  1.0  -15.117423182283801  \\
            3.0  1.0  -16.649002333844034  \\
            4.0  1.0  -15.212747196230959  \\
            5.0  1.0  -15.695380695405829  \\
            6.0  1.0  -15.354883450541017  \\
            7.0  1.0  -15.505396860072707  \\
            8.0  1.0  -15.57090038219424  \\
            9.0  1.0  -15.021903425790772  \\
            10.0  1.0  -15.529485757050992  \\
            11.0  1.0  -15.469221040362392  \\
            12.0  1.0  -15.893833321046031  \\
            13.0  1.0  -15.062971373324043  \\
            14.0  1.0  -14.923212592980168  \\
            15.0  1.0  -15.266720868572564  \\
            16.0  1.0  -16.84745148612505  \\
            17.0  1.0  -15.705917322997431  \\
            18.0  1.0  -14.724056677118586  \\
            19.0  1.0  -14.86084766149221  \\
            20.0  1.0  -15.008585181634288  \\
            21.0  1.0  -14.855218148483054  \\
            22.0  1.0  -15.06841189703879  \\
            23.0  1.0  -16.0487687697625  \\
            24.0  1.0  -15.330504136506363  \\
            25.0  1.0  -15.537131625623953  \\
            26.0  1.0  -15.443227446521155  \\
            27.0  1.0  -15.336187378762862  \\
            28.0  1.0  -15.624164175924351  \\
            29.0  1.0  -15.696607125279641  \\
            30.0  1.0  -15.32704513191889  \\
            31.0  1.0  -16.18348217914957  \\
            32.0  1.0  -15.83583847157181  \\
            33.0  1.0  -15.579101488225383  \\
            34.0  1.0  -15.747702548123069  \\
            35.0  1.0  -15.748587972243442  \\
            36.0  1.0  -15.937424603026301  \\
            37.0  1.0  -16.796817215376027  \\
            38.0  1.0  -16.728439593106767  \\
            39.0  1.0  -15.11769369834163  \\
            40.0  1.0  -15.243619090494098  \\
            41.0  1.0  -15.546105595949417  \\
            42.0  1.0  -16.168296888941818  \\
            43.0  1.0  -16.01481579421618  \\
            44.0  1.0  -15.590746604351853  \\
            45.0  1.0  -15.592339883283  \\
            46.0  1.0  -15.201516598212855  \\
            47.0  1.0  -15.300724422695033  \\
            48.0  1.0  -16.02157284345866  \\
            49.0  1.0  -15.946510967727626  \\
            50.0  1.0  -15.997790918431972  \\
            51.0  1.0  -15.356509466836965  \\
            52.0  1.0  -16.29765528696835  \\
            53.0  1.0  -15.096535077869959  \\
            54.0  1.0  -15.266883861575801  \\
            55.0  1.0  -14.758418938212223  \\
            56.0  1.0  -14.362210455964652  \\
            57.0  1.0  -14.273970271519941  \\
            58.0  1.0  -13.943851236123018  \\
            59.0  1.0  -13.657555767849086  \\
            60.0  1.0  -13.38897618990849  \\
            61.0  1.0  -13.116339250375566  \\
            62.0  1.0  -12.842882891850234  \\
            63.0  1.0  -12.573255873190176  \\
            64.0  1.0  -12.300703539382702  \\
            65.0  1.0  -12.029954643652289  \\
            66.0  1.0  -11.7581711841596  \\
            67.0  1.0  -11.48693637635545  \\
            68.0  1.0  -11.21534360513679  \\
            69.0  1.0  -10.944063609047147  \\
            70.0  1.0  -10.672561404283712  \\
            71.0  1.0  -10.401172852742462  \\
            72.0  1.0  -10.129749462757756  \\
            73.0  1.0  -9.858328098281103  \\
            74.0  1.0  -9.586910685696377  \\
            75.0  1.0  -9.315492266099588  \\
            76.0  1.0  -9.044073644259067  \\
            77.0  1.0  -8.77265445837297  \\
            78.0  1.0  -8.501236286359482  \\
            79.0  1.0  -8.229817454418331  \\
            80.0  1.0  -7.958398871414234  \\
            81.0  1.0  -7.686980254511961  \\
            82.0  1.0  -7.415561573588313  \\
            83.0  1.0  -7.1441429596026165  \\
            84.0  1.0  -6.8727243216717175  \\
            85.0  1.0  -6.601305690282417  \\
            86.0  1.0  -6.329887062959169  \\
            87.0  1.0  -6.058468460170806  \\
            88.0  1.0  -5.787049957846773  \\
            89.0  1.0  -5.515631899645818  \\
            90.0  1.0  -5.244215777785586  \\
            91.0  1.0  -4.972808115987934  \\
            92.0  1.0  -4.701437406173673  \\
            93.0  1.0  -4.43022813705249  \\
            94.0  1.0  -4.159724298873444  \\
            95.0  1.0  -3.8922750424071055  \\
            96.0  1.0  -3.6356609737059684  \\
            97.0  1.0  -3.2682349253967686  \\
            98.0  1.0  -0.5154835153074049  \\
            99.0  1.0  0.5178538764420427  \\
            100.0  1.0  0.12836302500254054  \\
            101.0  1.0  -15.653559774527022  \\
            102.0  1.0  -15.653559774527022  \\
            103.0  1.0  -15.653559774527022  \\
            104.0  1.0  -15.653559774527022  \\
            105.0  1.0  -15.653559774527022  \\
            106.0  1.0  -15.653559774527022  \\
            107.0  1.0  -15.653559774527022  \\
            108.0  1.0  -15.653559774527022  \\
            109.0  1.0  -15.653559774527022  \\
            110.0  1.0  -15.653559774527022  \\
            111.0  1.0  -15.653559774527022  \\
            112.0  1.0  -15.653559774527022  \\
            113.0  1.0  -15.653559774527022  \\
            114.0  1.0  -15.653559774527022  \\
            115.0  1.0  -15.653559774527022  \\
            116.0  1.0  -15.653559774527022  \\
            117.0  1.0  -15.653559774527022  \\
            118.0  1.0  -15.653559774527022  \\
            119.0  1.0  -15.653559774527022  \\
            120.0  1.0  -15.653559774527022  \\
            121.0  1.0  -15.653559774527022  \\
            122.0  1.0  -15.653559774527022  \\
            123.0  1.0  -15.653559774527022  \\
            124.0  1.0  -15.653559774527022  \\
            125.0  1.0  -15.653559774527022  \\
            126.0  1.0  -15.653559774527022  \\
            127.0  1.0  -15.653559774527022  \\
            128.0  1.0  -15.653559774527022  \\
            129.0  1.0  -15.653559774527022  \\
            130.0  1.0  -15.653559774527022  \\
            131.0  1.0  -15.653559774527022  \\
            132.0  1.0  -15.653559774527022  \\
            133.0  1.0  -15.653559774527022  \\
            134.0  1.0  -15.653559774527022  \\
            135.0  1.0  -15.653559774527022  \\
            136.0  1.0  -15.653559774527022  \\
            137.0  1.0  -15.653559774527022  \\
            138.0  1.0  -15.653559774527022  \\
            139.0  1.0  -15.653559774527022  \\
            140.0  1.0  -15.653559774527022  \\
            141.0  1.0  -15.653559774527022  \\
            142.0  1.0  -15.653559774527022  \\
            143.0  1.0  -15.653559774527022  \\
            144.0  1.0  -15.653559774527022  \\
            145.0  1.0  -15.653559774527022  \\
            146.0  1.0  -15.653559774527022  \\
            147.0  1.0  -15.653559774527022  \\
            148.0  1.0  -15.653559774527022  \\
            149.0  1.0  -15.653559774527022  \\
            150.0  1.0  -15.653559774527022  \\
            151.0  1.0  -15.653559774527022  \\
            152.0  1.0  -15.653559774527022  \\
            153.0  1.0  -15.653559774527022  \\
            154.0  1.0  -15.653559774527022  \\
            155.0  1.0  -15.653559774527022  \\
            156.0  1.0  -15.653559774527022  \\
            157.0  1.0  -15.653559774527022  \\
            158.0  1.0  -15.653559774527022  \\
            159.0  1.0  -15.653559774527022  \\
            160.0  1.0  -15.653559774527022  \\
            161.0  1.0  -15.653559774527022  \\
            162.0  1.0  -15.653559774527022  \\
            163.0  1.0  -15.653559774527022  \\
            164.0  1.0  -15.653559774527022  \\
            165.0  1.0  -15.653559774527022  \\
            166.0  1.0  -15.653559774527022  \\
            167.0  1.0  -15.653559774527022  \\
            168.0  1.0  -15.653559774527022  \\
            169.0  1.0  -15.653559774527022  \\
            170.0  1.0  -15.653559774527022  \\
            171.0  1.0  -15.653559774527022  \\
            172.0  1.0  -15.653559774527022  \\
            173.0  1.0  -15.653559774527022  \\
            174.0  1.0  -15.653559774527022  \\
            175.0  1.0  -15.653559774527022  \\
            176.0  1.0  -15.653559774527022  \\
            177.0  1.0  -15.653559774527022  \\
            178.0  1.0  -15.653559774527022  \\
            179.0  1.0  -15.653559774527022  \\
            180.0  1.0  -15.653559774527022  \\
            181.0  1.0  -15.653559774527022  \\
            182.0  1.0  -15.653559774527022  \\
            183.0  1.0  -15.653559774527022  \\
            184.0  1.0  -15.653559774527022  \\
            185.0  1.0  -15.653559774527022  \\
            186.0  1.0  -15.653559774527022  \\
            187.0  1.0  -15.653559774527022  \\
            188.0  1.0  -15.653559774527022  \\
            189.0  1.0  -15.653559774527022  \\
            190.0  1.0  -15.653559774527022  \\
            191.0  1.0  -15.653559774527022  \\
            192.0  1.0  -15.653559774527022  \\
            193.0  1.0  -15.653559774527022  \\
            194.0  1.0  -15.653559774527022  \\
            195.0  1.0  -15.653559774527022  \\
            196.0  1.0  -15.653559774527022  \\
            197.0  1.0  -15.653559774527022  \\
            198.0  1.0  -15.555165252801729  \\
            199.0  1.0  -15.231355411035265  \\
            200.0  1.0  -16.23039909972508  \\
            \\
            1.0  2.0  -15.002203520028045  \\
            2.0  2.0  -15.226833781743421  \\
            3.0  2.0  -15.639817748846031  \\
            4.0  2.0  -15.222984220396066  \\
            5.0  2.0  -16.970818613580438  \\
            6.0  2.0  -15.316767065337672  \\
            7.0  2.0  -15.688439490517803  \\
            8.0  2.0  -15.308594973457826  \\
            9.0  2.0  -15.047600485218377  \\
            10.0  2.0  -16.08729349215979  \\
            11.0  2.0  -15.418995876907656  \\
            12.0  2.0  -16.03241508083123  \\
            13.0  2.0  -14.978048761126324  \\
            14.0  2.0  -14.963792927427138  \\
            15.0  2.0  -15.431631606850999  \\
            16.0  2.0  -15.995793396727061  \\
            17.0  2.0  -15.213619794592459  \\
            18.0  2.0  -14.707226681608772  \\
            19.0  2.0  -14.930406361750375  \\
            20.0  2.0  -14.969399443374911  \\
            21.0  2.0  -14.86409180628909  \\
            22.0  2.0  -15.215202357136958  \\
            23.0  2.0  -15.593096959353584  \\
            24.0  2.0  -15.35259908651564  \\
            25.0  2.0  -15.55846379450507  \\
            26.0  2.0  -15.395722214783246  \\
            27.0  2.0  -15.359809691818608  \\
            28.0  2.0  -15.846513749711699  \\
            29.0  2.0  -15.485622840439662  \\
            30.0  2.0  -15.440839173774881  \\
            31.0  2.0  -16.07577584296618  \\
            32.0  2.0  -15.674443131169783  \\
            33.0  2.0  -15.607611764385384  \\
            34.0  2.0  -15.766427281727472  \\
            35.0  2.0  -15.756982146130193  \\
            36.0  2.0  -16.108316541891988  \\
            37.0  2.0  -16.371031377038705  \\
            38.0  2.0  -15.725722577064026  \\
            39.0  2.0  -15.09529924172819  \\
            40.0  2.0  -15.308449287459771  \\
            41.0  2.0  -15.733693535798032  \\
            42.0  2.0  -16.143112664926228  \\
            43.0  2.0  -15.79438735769505  \\
            44.0  2.0  -15.610681212710675  \\
            45.0  2.0  -15.474629038591548  \\
            46.0  2.0  -15.182125055058137  \\
            47.0  2.0  -15.399119600465442  \\
            48.0  2.0  -16.56079982738169  \\
            49.0  2.0  -15.785646365952807  \\
            50.0  2.0  -16.15835229184899  \\
            51.0  2.0  -15.522279979384997  \\
            52.0  2.0  -15.6585582408657  \\
            53.0  2.0  -15.484733647635895  \\
            54.0  2.0  -15.404807914637987  \\
            55.0  2.0  -15.493350448477822  \\
            56.0  2.0  -14.97426004677963  \\
            57.0  2.0  -15.11762242900555  \\
            58.0  2.0  -15.188662608986624  \\
            59.0  2.0  -15.38548452642957  \\
            60.0  2.0  -15.010394445823684  \\
            61.0  2.0  -14.754235881150272  \\
            62.0  2.0  -14.61216511441612  \\
            63.0  2.0  -14.242430348765197  \\
            64.0  2.0  -14.0293130016106  \\
            65.0  2.0  -13.722767885908349  \\
            66.0  2.0  -13.468942644284166  \\
            67.0  2.0  -13.187064619195896  \\
            68.0  2.0  -12.925650923200486  \\
            69.0  2.0  -12.646720410637004  \\
            70.0  2.0  -12.379341634908847  \\
            71.0  2.0  -12.106652356213392  \\
            72.0  2.0  -11.835323697756372  \\
            73.0  2.0  -11.564066103421572  \\
            74.0  2.0  -11.29260623791367  \\
            75.0  2.0  -11.0211712818392  \\
            76.0  2.0  -10.749741429860492  \\
            77.0  2.0  -10.47835701859534  \\
            78.0  2.0  -10.206915071679916  \\
            79.0  2.0  -9.93550529189792  \\
            80.0  2.0  -9.664084833783326  \\
            81.0  2.0  -9.39266435082091  \\
            82.0  2.0  -9.121248208587623  \\
            83.0  2.0  -8.849828724063531  \\
            84.0  2.0  -8.578410221849584  \\
            85.0  2.0  -8.306991357798747  \\
            86.0  2.0  -8.035571883429666  \\
            87.0  2.0  -7.764149365112463  \\
            88.0  2.0  -7.49271394168688  \\
            89.0  2.0  -7.2212218760744165  \\
            90.0  2.0  -6.9494827417830685  \\
            91.0  2.0  -6.676666967837904  \\
            92.0  2.0  -6.399198238783336  \\
            93.0  2.0  -6.102300220604869  \\
            94.0  2.0  -5.734367910403827  \\
            95.0  2.0  -5.191177626466125  \\
            96.0  2.0  -4.440998051901447  \\
            97.0  2.0  -4.171968053442487  \\
            98.0  2.0  -0.6376492446097367  \\
            99.0  2.0  0.33901261513753167  \\
            100.0  2.0  -1.0997884309193398  \\
            101.0  2.0  -15.653559774527022  \\
            102.0  2.0  -15.653559774527022  \\
            103.0  2.0  -15.653559774527022  \\
            104.0  2.0  -15.653559774527022  \\
            105.0  2.0  -15.653559774527022  \\
            106.0  2.0  -15.653559774527022  \\
            107.0  2.0  -15.653559774527022  \\
            108.0  2.0  -15.653559774527022  \\
            109.0  2.0  -15.653559774527022  \\
            110.0  2.0  -15.653559774527022  \\
            111.0  2.0  -15.653559774527022  \\
            112.0  2.0  -15.653559774527022  \\
            113.0  2.0  -15.653559774527022  \\
            114.0  2.0  -15.653559774527022  \\
            115.0  2.0  -15.653559774527022  \\
            116.0  2.0  -15.653559774527022  \\
            117.0  2.0  -15.653559774527022  \\
            118.0  2.0  -15.653559774527022  \\
            119.0  2.0  -15.653559774527022  \\
            120.0  2.0  -15.653559774527022  \\
            121.0  2.0  -15.653559774527022  \\
            122.0  2.0  -15.653559774527022  \\
            123.0  2.0  -15.653559774527022  \\
            124.0  2.0  -15.653559774527022  \\
            125.0  2.0  -15.653559774527022  \\
            126.0  2.0  -15.653559774527022  \\
            127.0  2.0  -15.653559774527022  \\
            128.0  2.0  -15.653559774527022  \\
            129.0  2.0  -15.653559774527022  \\
            130.0  2.0  -15.653559774527022  \\
            131.0  2.0  -15.653559774527022  \\
            132.0  2.0  -15.653559774527022  \\
            133.0  2.0  -15.653559774527022  \\
            134.0  2.0  -15.653559774527022  \\
            135.0  2.0  -15.653559774527022  \\
            136.0  2.0  -15.653559774527022  \\
            137.0  2.0  -15.653559774527022  \\
            138.0  2.0  -15.653559774527022  \\
            139.0  2.0  -15.653559774527022  \\
            140.0  2.0  -15.653559774527022  \\
            141.0  2.0  -15.653559774527022  \\
            142.0  2.0  -15.653559774527022  \\
            143.0  2.0  -15.653559774527022  \\
            144.0  2.0  -15.653559774527022  \\
            145.0  2.0  -15.653559774527022  \\
            146.0  2.0  -15.653559774527022  \\
            147.0  2.0  -15.653559774527022  \\
            148.0  2.0  -15.653559774527022  \\
            149.0  2.0  -15.653559774527022  \\
            150.0  2.0  -15.653559774527022  \\
            151.0  2.0  -15.653559774527022  \\
            152.0  2.0  -15.653559774527022  \\
            153.0  2.0  -15.653559774527022  \\
            154.0  2.0  -15.653559774527022  \\
            155.0  2.0  -15.653559774527022  \\
            156.0  2.0  -15.653559774527022  \\
            157.0  2.0  -15.653559774527022  \\
            158.0  2.0  -15.653559774527022  \\
            159.0  2.0  -15.653559774527022  \\
            160.0  2.0  -15.653559774527022  \\
            161.0  2.0  -15.653559774527022  \\
            162.0  2.0  -15.653559774527022  \\
            163.0  2.0  -15.653559774527022  \\
            164.0  2.0  -15.653559774527022  \\
            165.0  2.0  -15.653559774527022  \\
            166.0  2.0  -15.653559774527022  \\
            167.0  2.0  -15.653559774527022  \\
            168.0  2.0  -15.653559774527022  \\
            169.0  2.0  -15.653559774527022  \\
            170.0  2.0  -15.653559774527022  \\
            171.0  2.0  -15.653559774527022  \\
            172.0  2.0  -15.653559774527022  \\
            173.0  2.0  -15.653559774527022  \\
            174.0  2.0  -15.653559774527022  \\
            175.0  2.0  -15.653559774527022  \\
            176.0  2.0  -15.653559774527022  \\
            177.0  2.0  -15.653559774527022  \\
            178.0  2.0  -15.653559774527022  \\
            179.0  2.0  -15.653559774527022  \\
            180.0  2.0  -15.653559774527022  \\
            181.0  2.0  -15.653559774527022  \\
            182.0  2.0  -15.653559774527022  \\
            183.0  2.0  -15.653559774527022  \\
            184.0  2.0  -15.653559774527022  \\
            185.0  2.0  -15.653559774527022  \\
            186.0  2.0  -15.653559774527022  \\
            187.0  2.0  -15.653559774527022  \\
            188.0  2.0  -15.653559774527022  \\
            189.0  2.0  -15.653559774527022  \\
            190.0  2.0  -15.653559774527022  \\
            191.0  2.0  -15.653559774527022  \\
            192.0  2.0  -15.653559774527022  \\
            193.0  2.0  -15.653559774527022  \\
            194.0  2.0  -15.653559774527022  \\
            195.0  2.0  -15.653559774527022  \\
            196.0  2.0  -15.653559774527022  \\
            197.0  2.0  -15.653559774527022  \\
            198.0  2.0  -15.569176343593849  \\
            199.0  2.0  -15.349927181640048  \\
            200.0  2.0  -15.625204620303855  \\
            \\
            1.0  3.0  -15.008160728316028  \\
            2.0  3.0  -15.398787835090783  \\
            3.0  3.0  -15.386794789382341  \\
            4.0  3.0  -15.28946572668051  \\
            5.0  3.0  -15.755795393827293  \\
            6.0  3.0  -15.333345647407384  \\
            7.0  3.0  -16.113807630856492  \\
            8.0  3.0  -15.148826175407212  \\
            9.0  3.0  -15.130062513976387  \\
            10.0  3.0  -15.998013091134718  \\
            11.0  3.0  -15.440180924638293  \\
            12.0  3.0  -15.450769882178346  \\
            13.0  3.0  -14.93079064832895  \\
            14.0  3.0  -15.034125272427833  \\
            15.0  3.0  -15.652534082959475  \\
            16.0  3.0  -15.899241734306246  \\
            17.0  3.0  -14.954476765398823  \\
            18.0  3.0  -14.733382150905891  \\
            19.0  3.0  -14.985391554284963  \\
            20.0  3.0  -14.918819012170625  \\
            21.0  3.0  -14.90173740814053  \\
            22.0  3.0  -15.445176959273887  \\
            23.0  3.0  -15.427223190262021  \\
            24.0  3.0  -15.405883782382869  \\
            25.0  3.0  -15.538900109183649  \\
            26.0  3.0  -15.358996865993946  \\
            27.0  3.0  -15.410508643103123  \\
            28.0  3.0  -16.433830747017318  \\
            29.0  3.0  -15.364336726691237  \\
            30.0  3.0  -15.694053816997599  \\
            31.0  3.0  -16.489173610098003  \\
            32.0  3.0  -15.601448385221708  \\
            33.0  3.0  -15.652672510623482  \\
            34.0  3.0  -15.764645925912802  \\
            35.0  3.0  -15.785027565722148  \\
            36.0  3.0  -16.385159479604244  \\
            37.0  3.0  -16.16054617110925  \\
            38.0  3.0  -15.39115758808545  \\
            39.0  3.0  -15.119471822684822  \\
            40.0  3.0  -15.369808110248085  \\
            41.0  3.0  -16.105050854578536  \\
            42.0  3.0  -16.456359831955147  \\
            43.0  3.0  -15.674300677795806  \\
            44.0  3.0  -15.643481758326573  \\
            45.0  3.0  -15.35389695046083  \\
            46.0  3.0  -15.194305921057149  \\
            47.0  3.0  -15.537285752840118  \\
            48.0  3.0  -16.62720963660573  \\
            49.0  3.0  -15.704494669190206  \\
            50.0  3.0  -15.57474027411593  \\
            51.0  3.0  -16.054274247660263  \\
            52.0  3.0  -15.230238123483106  \\
            53.0  3.0  -15.526034159011491  \\
            54.0  3.0  -14.806482319932549  \\
            55.0  3.0  -14.532940371484655  \\
            56.0  3.0  -14.482854123390563  \\
            57.0  3.0  -14.064560770159323  \\
            58.0  3.0  -13.796602376150195  \\
            59.0  3.0  -13.534930632105562  \\
            60.0  3.0  -13.261717780889228  \\
            61.0  3.0  -12.989576574444893  \\
            62.0  3.0  -12.720354547948553  \\
            63.0  3.0  -12.447458907374873  \\
            64.0  3.0  -12.176938257053113  \\
            65.0  3.0  -11.904998487222441  \\
            66.0  3.0  -11.633830731246764  \\
            67.0  3.0  -11.36223189545624  \\
            68.0  3.0  -11.090977862952748  \\
            69.0  3.0  -10.819443289193778  \\
            70.0  3.0  -10.548079754439913  \\
            71.0  3.0  -10.276646279271697  \\
            72.0  3.0  -10.005226869714424  \\
            73.0  3.0  -9.733810631384413  \\
            74.0  3.0  -9.462391723711812  \\
            75.0  3.0  -9.19097284123949  \\
            76.0  3.0  -8.919553845510206  \\
            77.0  3.0  -8.648135788626117  \\
            78.0  3.0  -8.376716824194917  \\
            79.0  3.0  -8.105298302085037  \\
            80.0  3.0  -7.833879654157599  \\
            81.0  3.0  -7.562460977387542  \\
            82.0  3.0  -7.291042378969912  \\
            83.0  3.0  -7.019623734852855  \\
            84.0  3.0  -6.748205102322109  \\
            85.0  3.0  -6.476786464822937  \\
            86.0  3.0  -6.205367817092764  \\
            87.0  3.0  -5.933949118060074  \\
            88.0  3.0  -5.662530201374277  \\
            89.0  3.0  -5.391110329672089  \\
            90.0  3.0  -5.119686289831551  \\
            91.0  3.0  -4.848244043329346  \\
            92.0  3.0  -4.5767222894680595  \\
            93.0  3.0  -4.304853426364505  \\
            94.0  3.0  -4.031466864146548  \\
            95.0  3.0  -3.751159126208241  \\
            96.0  3.0  -3.4221028805692857  \\
            97.0  3.0  -3.2364711539268836  \\
            98.0  3.0  -0.9448359965392915  \\
            99.0  3.0  -0.026566237411569067  \\
            100.0  3.0  -0.47930723473043646  \\
            101.0  3.0  -15.653559774527022  \\
            102.0  3.0  -15.653559774527022  \\
            103.0  3.0  -15.653559774527022  \\
            104.0  3.0  -15.653559774527022  \\
            105.0  3.0  -15.653559774527022  \\
            106.0  3.0  -15.653559774527022  \\
            107.0  3.0  -15.653559774527022  \\
            108.0  3.0  -15.653559774527022  \\
            109.0  3.0  -15.653559774527022  \\
            110.0  3.0  -15.653559774527022  \\
            111.0  3.0  -15.653559774527022  \\
            112.0  3.0  -15.653559774527022  \\
            113.0  3.0  -15.653559774527022  \\
            114.0  3.0  -15.653559774527022  \\
            115.0  3.0  -15.653559774527022  \\
            116.0  3.0  -15.653559774527022  \\
            117.0  3.0  -15.653559774527022  \\
            118.0  3.0  -15.653559774527022  \\
            119.0  3.0  -15.653559774527022  \\
            120.0  3.0  -15.653559774527022  \\
            121.0  3.0  -15.653559774527022  \\
            122.0  3.0  -15.653559774527022  \\
            123.0  3.0  -15.653559774527022  \\
            124.0  3.0  -15.653559774527022  \\
            125.0  3.0  -15.653559774527022  \\
            126.0  3.0  -15.653559774527022  \\
            127.0  3.0  -15.653559774527022  \\
            128.0  3.0  -15.653559774527022  \\
            129.0  3.0  -15.653559774527022  \\
            130.0  3.0  -15.653559774527022  \\
            131.0  3.0  -15.653559774527022  \\
            132.0  3.0  -15.653559774527022  \\
            133.0  3.0  -15.653559774527022  \\
            134.0  3.0  -15.653559774527022  \\
            135.0  3.0  -15.653559774527022  \\
            136.0  3.0  -15.653559774527022  \\
            137.0  3.0  -15.653559774527022  \\
            138.0  3.0  -15.653559774527022  \\
            139.0  3.0  -15.653559774527022  \\
            140.0  3.0  -15.653559774527022  \\
            141.0  3.0  -15.653559774527022  \\
            142.0  3.0  -15.653559774527022  \\
            143.0  3.0  -15.653559774527022  \\
            144.0  3.0  -15.653559774527022  \\
            145.0  3.0  -15.653559774527022  \\
            146.0  3.0  -15.653559774527022  \\
            147.0  3.0  -15.653559774527022  \\
            148.0  3.0  -15.653559774527022  \\
            149.0  3.0  -15.653559774527022  \\
            150.0  3.0  -15.653559774527022  \\
            151.0  3.0  -15.653559774527022  \\
            152.0  3.0  -15.653559774527022  \\
            153.0  3.0  -15.653559774527022  \\
            154.0  3.0  -15.653559774527022  \\
            155.0  3.0  -15.653559774527022  \\
            156.0  3.0  -15.653559774527022  \\
            157.0  3.0  -15.653559774527022  \\
            158.0  3.0  -15.653559774527022  \\
            159.0  3.0  -15.653559774527022  \\
            160.0  3.0  -15.653559774527022  \\
            161.0  3.0  -15.653559774527022  \\
            162.0  3.0  -15.653559774527022  \\
            163.0  3.0  -15.653559774527022  \\
            164.0  3.0  -15.653559774527022  \\
            165.0  3.0  -15.653559774527022  \\
            166.0  3.0  -15.653559774527022  \\
            167.0  3.0  -15.653559774527022  \\
            168.0  3.0  -15.653559774527022  \\
            169.0  3.0  -15.653559774527022  \\
            170.0  3.0  -15.653559774527022  \\
            171.0  3.0  -15.653559774527022  \\
            172.0  3.0  -15.653559774527022  \\
            173.0  3.0  -15.653559774527022  \\
            174.0  3.0  -15.653559774527022  \\
            175.0  3.0  -15.653559774527022  \\
            176.0  3.0  -15.653559774527022  \\
            177.0  3.0  -15.653559774527022  \\
            178.0  3.0  -15.653559774527022  \\
            179.0  3.0  -15.653559774527022  \\
            180.0  3.0  -15.653559774527022  \\
            181.0  3.0  -15.653559774527022  \\
            182.0  3.0  -15.653559774527022  \\
            183.0  3.0  -15.653559774527022  \\
            184.0  3.0  -15.653559774527022  \\
            185.0  3.0  -15.653559774527022  \\
            186.0  3.0  -15.653559774527022  \\
            187.0  3.0  -15.653559774527022  \\
            188.0  3.0  -15.653559774527022  \\
            189.0  3.0  -15.653559774527022  \\
            190.0  3.0  -15.653559774527022  \\
            191.0  3.0  -15.653559774527022  \\
            192.0  3.0  -15.653559774527022  \\
            193.0  3.0  -15.653559774527022  \\
            194.0  3.0  -15.653559774527022  \\
            195.0  3.0  -15.653559774527022  \\
            196.0  3.0  -15.653559774527022  \\
            197.0  3.0  -15.653559774527022  \\
            198.0  3.0  -15.596975234677844  \\
            199.0  3.0  -15.59454006796022  \\
            200.0  3.0  -15.282024947355488  \\
            \\
            1.0  4.0  -15.046692478920232  \\
            2.0  4.0  -15.719328733536562  \\
            3.0  4.0  -15.263443791000363  \\
            4.0  4.0  -15.425508746309  \\
            5.0  4.0  -15.476372710361806  \\
            6.0  4.0  -15.395217859499887  \\
            7.0  4.0  -16.10481796602201  \\
            8.0  4.0  -15.056367059189332  \\
            9.0  4.0  -15.278034316610492  \\
            10.0  4.0  -15.613546548058792  \\
            11.0  4.0  -15.552675823155289  \\
            12.0  4.0  -15.205649609134353  \\
            13.0  4.0  -14.912962826213068  \\
            14.0  4.0  -15.134700602382456  \\
            15.0  4.0  -16.02028866622924  \\
            16.0  4.0  -16.371191304918877  \\
            17.0  4.0  -14.80259990335439  \\
            18.0  4.0  -14.789016555401517  \\
            19.0  4.0  -15.01455336287435  \\
            20.0  4.0  -14.876367661993992  \\
            21.0  4.0  -14.96823223355675  \\
            22.0  4.0  -15.920348076905524  \\
            23.0  4.0  -15.351828313070177  \\
            24.0  4.0  -15.475625458149906  \\
            25.0  4.0  -15.494878630336633  \\
            26.0  4.0  -15.337603809115526  \\
            27.0  4.0  -15.493690262416877  \\
            28.0  4.0  -16.10776301925123  \\
            29.0  4.0  -15.310334953628422  \\
            30.0  4.0  -16.372790119252265  \\
            31.0  4.0  -16.25604884592483  \\
            32.0  4.0  -15.574652960923382  \\
            33.0  4.0  -15.704412559968498  \\
            34.0  4.0  -15.754576668918133  \\
            35.0  4.0  -15.83995994151666  \\
            36.0  4.0  -16.776460463590276  \\
            37.0  4.0  -16.21891376046232  \\
            38.0  4.0  -15.209913244273773  \\
            39.0  4.0  -15.174185397913869  \\
            40.0  4.0  -15.440833776682673  \\
            41.0  4.0  -16.89501888551117  \\
            42.0  4.0  -16.573961257395787  \\
            43.0  4.0  -15.610312316293154  \\
            44.0  4.0  -15.650015295020456  \\
            45.0  4.0  -15.259722213256408  \\
            46.0  4.0  -15.233783905956145  \\
            47.0  4.0  -15.732175357828899  \\
            48.0  4.0  -16.171534026299437  \\
            49.0  4.0  -15.73096109373497  \\
            50.0  4.0  -15.382178488050931  \\
            51.0  4.0  -16.15105104063713  \\
            52.0  4.0  -15.070145519917231  \\
            53.0  4.0  -15.14914809756008  \\
            54.0  4.0  -14.647971016710567  \\
            55.0  4.0  -14.325547521710293  \\
            56.0  4.0  -14.204808166726945  \\
            57.0  4.0  -13.86391664546523  \\
            58.0  4.0  -13.585566532469338  \\
            59.0  4.0  -13.318170791746871  \\
            60.0  4.0  -13.045536502517844  \\
            61.0  4.0  -12.77300181063439  \\
            62.0  4.0  -12.50302574730639  \\
            63.0  4.0  -12.230674981002014  \\
            64.0  4.0  -11.959813862725348  \\
            65.0  4.0  -11.688078711381785  \\
            66.0  4.0  -11.416809848724766  \\
            67.0  4.0  -11.145263107463137  \\
            68.0  4.0  -10.873953760734304  \\
            69.0  4.0  -10.602463306727627  \\
            70.0  4.0  -10.331074418569372  \\
            71.0  4.0  -10.059649226604495  \\
            72.0  4.0  -9.788229040091586  \\
            73.0  4.0  -9.516811712541266  \\
            74.0  4.0  -9.245393105818536  \\
            75.0  4.0  -8.9739743702638  \\
            76.0  4.0  -8.702555388889543  \\
            77.0  4.0  -8.431137134272173  \\
            78.0  4.0  -8.159718313943575  \\
            79.0  4.0  -7.8882997357410005  \\
            80.0  4.0  -7.616881103258176  \\
            81.0  4.0  -7.345462434988876  \\
            82.0  4.0  -7.074043820622401  \\
            83.0  4.0  -6.802625181928716  \\
            84.0  4.0  -6.531206549086776  \\
            85.0  4.0  -6.259787915088826  \\
            86.0  4.0  -5.988369282010614  \\
            87.0  4.0  -5.716950648124774  \\
            88.0  4.0  -5.445532014955931  \\
            89.0  4.0  -5.174113382139265  \\
            90.0  4.0  -4.902694752869319  \\
            91.0  4.0  -4.631276137563805  \\
            92.0  4.0  -4.359857579364956  \\
            93.0  4.0  -4.088438991551479  \\
            94.0  4.0  -3.8170039785564898  \\
            95.0  4.0  -3.5445450226494963  \\
            96.0  4.0  -3.2159086633667995  \\
            97.0  4.0  -2.9614097754665325  \\
            98.0  4.0  -2.341127303435134  \\
            99.0  4.0  -0.8140717974728034  \\
            100.0  4.0  -0.6202784632550966  \\
            101.0  4.0  -15.653559774527022  \\
            102.0  4.0  -15.653559774527022  \\
            103.0  4.0  -15.653559774527022  \\
            104.0  4.0  -15.653559774527022  \\
            105.0  4.0  -15.653559774527022  \\
            106.0  4.0  -15.653559774527022  \\
            107.0  4.0  -15.653559774527022  \\
            108.0  4.0  -15.653559774527022  \\
            109.0  4.0  -15.653559774527022  \\
            110.0  4.0  -15.653559774527022  \\
            111.0  4.0  -15.653559774527022  \\
            112.0  4.0  -15.653559774527022  \\
            113.0  4.0  -15.653559774527022  \\
            114.0  4.0  -15.653559774527022  \\
            115.0  4.0  -15.653559774527022  \\
            116.0  4.0  -15.653559774527022  \\
            117.0  4.0  -15.653559774527022  \\
            118.0  4.0  -15.653559774527022  \\
            119.0  4.0  -15.653559774527022  \\
            120.0  4.0  -15.653559774527022  \\
            121.0  4.0  -15.653559774527022  \\
            122.0  4.0  -15.653559774527022  \\
            123.0  4.0  -15.653559774527022  \\
            124.0  4.0  -15.653559774527022  \\
            125.0  4.0  -15.653559774527022  \\
            126.0  4.0  -15.653559774527022  \\
            127.0  4.0  -15.653559774527022  \\
            128.0  4.0  -15.653559774527022  \\
            129.0  4.0  -15.653559774527022  \\
            130.0  4.0  -15.653559774527022  \\
            131.0  4.0  -15.653559774527022  \\
            132.0  4.0  -15.653559774527022  \\
            133.0  4.0  -15.653559774527022  \\
            134.0  4.0  -15.653559774527022  \\
            135.0  4.0  -15.653559774527022  \\
            136.0  4.0  -15.653559774527022  \\
            137.0  4.0  -15.653559774527022  \\
            138.0  4.0  -15.653559774527022  \\
            139.0  4.0  -15.653559774527022  \\
            140.0  4.0  -15.653559774527022  \\
            141.0  4.0  -15.653559774527022  \\
            142.0  4.0  -15.653559774527022  \\
            143.0  4.0  -15.653559774527022  \\
            144.0  4.0  -15.653559774527022  \\
            145.0  4.0  -15.653559774527022  \\
            146.0  4.0  -15.653559774527022  \\
            147.0  4.0  -15.653559774527022  \\
            148.0  4.0  -15.653559774527022  \\
            149.0  4.0  -15.653559774527022  \\
            150.0  4.0  -15.653559774527022  \\
            151.0  4.0  -15.653559774527022  \\
            152.0  4.0  -15.653559774527022  \\
            153.0  4.0  -15.653559774527022  \\
            154.0  4.0  -15.653559774527022  \\
            155.0  4.0  -15.653559774527022  \\
            156.0  4.0  -15.653559774527022  \\
            157.0  4.0  -15.653559774527022  \\
            158.0  4.0  -15.653559774527022  \\
            159.0  4.0  -15.653559774527022  \\
            160.0  4.0  -15.653559774527022  \\
            161.0  4.0  -15.653559774527022  \\
            162.0  4.0  -15.653559774527022  \\
            163.0  4.0  -15.653559774527022  \\
            164.0  4.0  -15.653559774527022  \\
            165.0  4.0  -15.653559774527022  \\
            166.0  4.0  -15.653559774527022  \\
            167.0  4.0  -15.653559774527022  \\
            168.0  4.0  -15.653559774527022  \\
            169.0  4.0  -15.653559774527022  \\
            170.0  4.0  -15.653559774527022  \\
            171.0  4.0  -15.653559774527022  \\
            172.0  4.0  -15.653559774527022  \\
            173.0  4.0  -15.653559774527022  \\
            174.0  4.0  -15.653559774527022  \\
            175.0  4.0  -15.653559774527022  \\
            176.0  4.0  -15.653559774527022  \\
            177.0  4.0  -15.653559774527022  \\
            178.0  4.0  -15.653559774527022  \\
            179.0  4.0  -15.653559774527022  \\
            180.0  4.0  -15.653559774527022  \\
            181.0  4.0  -15.653559774527022  \\
            182.0  4.0  -15.653559774527022  \\
            183.0  4.0  -15.653559774527022  \\
            184.0  4.0  -15.653559774527022  \\
            185.0  4.0  -15.653559774527022  \\
            186.0  4.0  -15.653559774527022  \\
            187.0  4.0  -15.653559774527022  \\
            188.0  4.0  -15.653559774527022  \\
            189.0  4.0  -15.653559774527022  \\
            190.0  4.0  -15.653559774527022  \\
            191.0  4.0  -15.653559774527022  \\
            192.0  4.0  -15.653559774527022  \\
            193.0  4.0  -15.653559774527022  \\
            194.0  4.0  -15.653559774527022  \\
            195.0  4.0  -15.653559774527022  \\
            196.0  4.0  -15.653559774527022  \\
            197.0  4.0  -15.653559774527022  \\
            198.0  4.0  -15.637018248392868  \\
            199.0  4.0  -16.408548099628796  \\
            200.0  4.0  -15.116713145555153  \\
            \\
            1.0  5.0  -15.117423182283801  \\
            2.0  5.0  -16.649002333844034  \\
            3.0  5.0  -15.212747196230959  \\
            4.0  5.0  -15.695380695405829  \\
            5.0  5.0  -15.354883450541017  \\
            6.0  5.0  -15.505396860072707  \\
            7.0  5.0  -15.57090038219424  \\
            8.0  5.0  -15.021903425790772  \\
            9.0  5.0  -15.529485757050992  \\
            10.0  5.0  -15.469221040362392  \\
            11.0  5.0  -15.893833321046031  \\
            12.0  5.0  -15.062971373324043  \\
            13.0  5.0  -14.923212592980168  \\
            14.0  5.0  -15.266720868572564  \\
            15.0  5.0  -16.84745148612505  \\
            16.0  5.0  -15.705917322997431  \\
            17.0  5.0  -14.724056677118586  \\
            18.0  5.0  -14.86084766149221  \\
            19.0  5.0  -15.008585181634288  \\
            20.0  5.0  -14.855218148483054  \\
            21.0  5.0  -15.06841189703879  \\
            22.0  5.0  -16.0487687697625  \\
            23.0  5.0  -15.330504136506363  \\
            24.0  5.0  -15.537131625623953  \\
            25.0  5.0  -15.443227446521155  \\
            26.0  5.0  -15.336187378762862  \\
            27.0  5.0  -15.624164175924351  \\
            28.0  5.0  -15.696607125279641  \\
            29.0  5.0  -15.32704513191889  \\
            30.0  5.0  -16.18348217914957  \\
            31.0  5.0  -15.83583847157181  \\
            32.0  5.0  -15.579101488225383  \\
            33.0  5.0  -15.747702548123069  \\
            34.0  5.0  -15.748587972243442  \\
            35.0  5.0  -15.937424603026301  \\
            36.0  5.0  -16.796817215376027  \\
            37.0  5.0  -16.728439593106767  \\
            38.0  5.0  -15.11769369834163  \\
            39.0  5.0  -15.243619090494098  \\
            40.0  5.0  -15.546105595949417  \\
            41.0  5.0  -16.168296888941818  \\
            42.0  5.0  -16.01481579421618  \\
            43.0  5.0  -15.590746604351853  \\
            44.0  5.0  -15.592339883283  \\
            45.0  5.0  -15.201516598212855  \\
            46.0  5.0  -15.300724422695033  \\
            47.0  5.0  -16.02157284345866  \\
            48.0  5.0  -15.946510967727626  \\
            49.0  5.0  -15.997790918431972  \\
            50.0  5.0  -15.356509466836965  \\
            51.0  5.0  -16.29765528696835  \\
            52.0  5.0  -15.096535077869959  \\
            53.0  5.0  -15.266883861575801  \\
            54.0  5.0  -14.758418938212223  \\
            55.0  5.0  -14.362210455964652  \\
            56.0  5.0  -14.273970271519941  \\
            57.0  5.0  -13.943851236123018  \\
            58.0  5.0  -13.657555767849086  \\
            59.0  5.0  -13.38897618990849  \\
            60.0  5.0  -13.116339250375566  \\
            61.0  5.0  -12.842882891850234  \\
            62.0  5.0  -12.573255873190176  \\
            63.0  5.0  -12.300703539382702  \\
            64.0  5.0  -12.029954643652289  \\
            65.0  5.0  -11.7581711841596  \\
            66.0  5.0  -11.48693637635545  \\
            67.0  5.0  -11.21534360513679  \\
            68.0  5.0  -10.944063609047147  \\
            69.0  5.0  -10.672561404283712  \\
            70.0  5.0  -10.401172852742462  \\
            71.0  5.0  -10.129749462757756  \\
            72.0  5.0  -9.858328098281103  \\
            73.0  5.0  -9.586910685696377  \\
            74.0  5.0  -9.315492266099588  \\
            75.0  5.0  -9.044073644259067  \\
            76.0  5.0  -8.77265445837297  \\
            77.0  5.0  -8.501236286359482  \\
            78.0  5.0  -8.229817454418331  \\
            79.0  5.0  -7.958398871414234  \\
            80.0  5.0  -7.686980254511961  \\
            81.0  5.0  -7.415561573588313  \\
            82.0  5.0  -7.1441429596026165  \\
            83.0  5.0  -6.8727243216717175  \\
            84.0  5.0  -6.601305690282417  \\
            85.0  5.0  -6.329887062959169  \\
            86.0  5.0  -6.058468460170806  \\
            87.0  5.0  -5.787049957846773  \\
            88.0  5.0  -5.515631899645818  \\
            89.0  5.0  -5.244215777785586  \\
            90.0  5.0  -4.972808115987934  \\
            91.0  5.0  -4.701437406173673  \\
            92.0  5.0  -4.43022813705249  \\
            93.0  5.0  -4.159724298873444  \\
            94.0  5.0  -3.8922750424071055  \\
            95.0  5.0  -3.6356609737059684  \\
            96.0  5.0  -3.2682349253967686  \\
            97.0  5.0  -2.935205635934595  \\
            98.0  5.0  -1.0791908115087567  \\
            99.0  5.0  -0.08537421136888515  \\
            100.0  5.0  -2.297687480719182  \\
            101.0  5.0  -15.653559774527022  \\
            102.0  5.0  -15.653559774527022  \\
            103.0  5.0  -15.653559774527022  \\
            104.0  5.0  -15.653559774527022  \\
            105.0  5.0  -15.653559774527022  \\
            106.0  5.0  -15.653559774527022  \\
            107.0  5.0  -15.653559774527022  \\
            108.0  5.0  -15.653559774527022  \\
            109.0  5.0  -15.653559774527022  \\
            110.0  5.0  -15.653559774527022  \\
            111.0  5.0  -15.653559774527022  \\
            112.0  5.0  -15.653559774527022  \\
            113.0  5.0  -15.653559774527022  \\
            114.0  5.0  -15.653559774527022  \\
            115.0  5.0  -15.653559774527022  \\
            116.0  5.0  -15.653559774527022  \\
            117.0  5.0  -15.653559774527022  \\
            118.0  5.0  -15.653559774527022  \\
            119.0  5.0  -15.653559774527022  \\
            120.0  5.0  -15.653559774527022  \\
            121.0  5.0  -15.653559774527022  \\
            122.0  5.0  -15.653559774527022  \\
            123.0  5.0  -15.653559774527022  \\
            124.0  5.0  -15.653559774527022  \\
            125.0  5.0  -15.653559774527022  \\
            126.0  5.0  -15.653559774527022  \\
            127.0  5.0  -15.653559774527022  \\
            128.0  5.0  -15.653559774527022  \\
            129.0  5.0  -15.653559774527022  \\
            130.0  5.0  -15.653559774527022  \\
            131.0  5.0  -15.653559774527022  \\
            132.0  5.0  -15.653559774527022  \\
            133.0  5.0  -15.653559774527022  \\
            134.0  5.0  -15.653559774527022  \\
            135.0  5.0  -15.653559774527022  \\
            136.0  5.0  -15.653559774527022  \\
            137.0  5.0  -15.653559774527022  \\
            138.0  5.0  -15.653559774527022  \\
            139.0  5.0  -15.653559774527022  \\
            140.0  5.0  -15.653559774527022  \\
            141.0  5.0  -15.653559774527022  \\
            142.0  5.0  -15.653559774527022  \\
            143.0  5.0  -15.653559774527022  \\
            144.0  5.0  -15.653559774527022  \\
            145.0  5.0  -15.653559774527022  \\
            146.0  5.0  -15.653559774527022  \\
            147.0  5.0  -15.653559774527022  \\
            148.0  5.0  -15.653559774527022  \\
            149.0  5.0  -15.653559774527022  \\
            150.0  5.0  -15.653559774527022  \\
            151.0  5.0  -15.653559774527022  \\
            152.0  5.0  -15.653559774527022  \\
            153.0  5.0  -15.653559774527022  \\
            154.0  5.0  -15.653559774527022  \\
            155.0  5.0  -15.653559774527022  \\
            156.0  5.0  -15.653559774527022  \\
            157.0  5.0  -15.653559774527022  \\
            158.0  5.0  -15.653559774527022  \\
            159.0  5.0  -15.653559774527022  \\
            160.0  5.0  -15.653559774527022  \\
            161.0  5.0  -15.653559774527022  \\
            162.0  5.0  -15.653559774527022  \\
            163.0  5.0  -15.653559774527022  \\
            164.0  5.0  -15.653559774527022  \\
            165.0  5.0  -15.653559774527022  \\
            166.0  5.0  -15.653559774527022  \\
            167.0  5.0  -15.653559774527022  \\
            168.0  5.0  -15.653559774527022  \\
            169.0  5.0  -15.653559774527022  \\
            170.0  5.0  -15.653559774527022  \\
            171.0  5.0  -15.653559774527022  \\
            172.0  5.0  -15.653559774527022  \\
            173.0  5.0  -15.653559774527022  \\
            174.0  5.0  -15.653559774527022  \\
            175.0  5.0  -15.653559774527022  \\
            176.0  5.0  -15.653559774527022  \\
            177.0  5.0  -15.653559774527022  \\
            178.0  5.0  -15.653559774527022  \\
            179.0  5.0  -15.653559774527022  \\
            180.0  5.0  -15.653559774527022  \\
            181.0  5.0  -15.653559774527022  \\
            182.0  5.0  -15.653559774527022  \\
            183.0  5.0  -15.653559774527022  \\
            184.0  5.0  -15.653559774527022  \\
            185.0  5.0  -15.653559774527022  \\
            186.0  5.0  -15.653559774527022  \\
            187.0  5.0  -15.653559774527022  \\
            188.0  5.0  -15.653559774527022  \\
            189.0  5.0  -15.653559774527022  \\
            190.0  5.0  -15.653559774527022  \\
            191.0  5.0  -15.653559774527022  \\
            192.0  5.0  -15.653559774527022  \\
            193.0  5.0  -15.653559774527022  \\
            194.0  5.0  -15.653559774527022  \\
            195.0  5.0  -15.653559774527022  \\
            196.0  5.0  -15.653559774527022  \\
            197.0  5.0  -15.653559774527022  \\
            198.0  5.0  -15.68793621985146  \\
            199.0  5.0  -15.769462501784444  \\
            200.0  5.0  -15.03147141233366  \\
            \\
            1.0  6.0  -15.226833781743421  \\
            2.0  6.0  -15.639817748846031  \\
            3.0  6.0  -15.222984220396066  \\
            4.0  6.0  -16.970818613580438  \\
            5.0  6.0  -15.316767065337672  \\
            6.0  6.0  -15.688439490517803  \\
            7.0  6.0  -15.308594973457826  \\
            8.0  6.0  -15.047600485218377  \\
            9.0  6.0  -16.08729349215979  \\
            10.0  6.0  -15.418995876907656  \\
            11.0  6.0  -16.03241508083123  \\
            12.0  6.0  -14.978048761126324  \\
            13.0  6.0  -14.963792927427138  \\
            14.0  6.0  -15.431631606850999  \\
            15.0  6.0  -15.995793396727061  \\
            16.0  6.0  -15.213619794592459  \\
            17.0  6.0  -14.707226681608772  \\
            18.0  6.0  -14.930406361750375  \\
            19.0  6.0  -14.969399443374911  \\
            20.0  6.0  -14.86409180628909  \\
            21.0  6.0  -15.215202357136958  \\
            22.0  6.0  -15.593096959353584  \\
            23.0  6.0  -15.35259908651564  \\
            24.0  6.0  -15.55846379450507  \\
            25.0  6.0  -15.395722214783246  \\
            26.0  6.0  -15.359809691818608  \\
            27.0  6.0  -15.846513749711699  \\
            28.0  6.0  -15.485622840439662  \\
            29.0  6.0  -15.440839173774881  \\
            30.0  6.0  -16.07577584296618  \\
            31.0  6.0  -15.674443131169783  \\
            32.0  6.0  -15.607611764385384  \\
            33.0  6.0  -15.766427281727472  \\
            34.0  6.0  -15.756982146130193  \\
            35.0  6.0  -16.108316541891988  \\
            36.0  6.0  -16.371031377038705  \\
            37.0  6.0  -15.725722577064026  \\
            38.0  6.0  -15.09529924172819  \\
            39.0  6.0  -15.308449287459771  \\
            40.0  6.0  -15.733693535798032  \\
            41.0  6.0  -16.143112664926228  \\
            42.0  6.0  -15.79438735769505  \\
            43.0  6.0  -15.610681212710675  \\
            44.0  6.0  -15.474629038591548  \\
            45.0  6.0  -15.182125055058137  \\
            46.0  6.0  -15.399119600465442  \\
            47.0  6.0  -16.56079982738169  \\
            48.0  6.0  -15.785646365952807  \\
            49.0  6.0  -16.15835229184899  \\
            50.0  6.0  -15.522279979384997  \\
            51.0  6.0  -15.6585582408657  \\
            52.0  6.0  -15.484733647635895  \\
            53.0  6.0  -15.404807914637987  \\
            54.0  6.0  -15.493350448477822  \\
            55.0  6.0  -14.97426004677963  \\
            56.0  6.0  -15.11762242900555  \\
            57.0  6.0  -15.188662608986624  \\
            58.0  6.0  -15.38548452642957  \\
            59.0  6.0  -15.010394445823684  \\
            60.0  6.0  -14.754235881150272  \\
            61.0  6.0  -14.61216511441612  \\
            62.0  6.0  -14.242430348765197  \\
            63.0  6.0  -14.0293130016106  \\
            64.0  6.0  -13.722767885908349  \\
            65.0  6.0  -13.468942644284166  \\
            66.0  6.0  -13.187064619195896  \\
            67.0  6.0  -12.925650923200486  \\
            68.0  6.0  -12.646720410637004  \\
            69.0  6.0  -12.379341634908847  \\
            70.0  6.0  -12.106652356213392  \\
            71.0  6.0  -11.835323697756372  \\
            72.0  6.0  -11.564066103421572  \\
            73.0  6.0  -11.29260623791367  \\
            74.0  6.0  -11.0211712818392  \\
            75.0  6.0  -10.749741429860492  \\
            76.0  6.0  -10.47835701859534  \\
            77.0  6.0  -10.206915071679916  \\
            78.0  6.0  -9.93550529189792  \\
            79.0  6.0  -9.664084833783326  \\
            80.0  6.0  -9.39266435082091  \\
            81.0  6.0  -9.121248208587623  \\
            82.0  6.0  -8.849828724063531  \\
            83.0  6.0  -8.578410221849584  \\
            84.0  6.0  -8.306991357798747  \\
            85.0  6.0  -8.035571883429666  \\
            86.0  6.0  -7.764149365112463  \\
            87.0  6.0  -7.49271394168688  \\
            88.0  6.0  -7.2212218760744165  \\
            89.0  6.0  -6.9494827417830685  \\
            90.0  6.0  -6.676666967837904  \\
            91.0  6.0  -6.399198238783336  \\
            92.0  6.0  -6.102300220604869  \\
            93.0  6.0  -5.734367910403827  \\
            94.0  6.0  -5.191177626466125  \\
            95.0  6.0  -4.440998051901447  \\
            96.0  6.0  -4.171968053442487  \\
            97.0  6.0  -3.226308529947931  \\
            98.0  6.0  -1.0265531699900392  \\
            99.0  6.0  -0.056427902072437655  \\
            100.0  6.0  -0.9139942735811144  \\
            101.0  6.0  -15.653559774527022  \\
            102.0  6.0  -15.653559774527022  \\
            103.0  6.0  -15.653559774527022  \\
            104.0  6.0  -15.653559774527022  \\
            105.0  6.0  -15.653559774527022  \\
            106.0  6.0  -15.653559774527022  \\
            107.0  6.0  -15.653559774527022  \\
            108.0  6.0  -15.653559774527022  \\
            109.0  6.0  -15.653559774527022  \\
            110.0  6.0  -15.653559774527022  \\
            111.0  6.0  -15.653559774527022  \\
            112.0  6.0  -15.653559774527022  \\
            113.0  6.0  -15.653559774527022  \\
            114.0  6.0  -15.653559774527022  \\
            115.0  6.0  -15.653559774527022  \\
            116.0  6.0  -15.653559774527022  \\
            117.0  6.0  -15.653559774527022  \\
            118.0  6.0  -15.653559774527022  \\
            119.0  6.0  -15.653559774527022  \\
            120.0  6.0  -15.653559774527022  \\
            121.0  6.0  -15.653559774527022  \\
            122.0  6.0  -15.653559774527022  \\
            123.0  6.0  -15.653559774527022  \\
            124.0  6.0  -15.653559774527022  \\
            125.0  6.0  -15.653559774527022  \\
            126.0  6.0  -15.653559774527022  \\
            127.0  6.0  -15.653559774527022  \\
            128.0  6.0  -15.653559774527022  \\
            129.0  6.0  -15.653559774527022  \\
            130.0  6.0  -15.653559774527022  \\
            131.0  6.0  -15.653559774527022  \\
            132.0  6.0  -15.653559774527022  \\
            133.0  6.0  -15.653559774527022  \\
            134.0  6.0  -15.653559774527022  \\
            135.0  6.0  -15.653559774527022  \\
            136.0  6.0  -15.653559774527022  \\
            137.0  6.0  -15.653559774527022  \\
            138.0  6.0  -15.653559774527022  \\
            139.0  6.0  -15.653559774527022  \\
            140.0  6.0  -15.653559774527022  \\
            141.0  6.0  -15.653559774527022  \\
            142.0  6.0  -15.653559774527022  \\
            143.0  6.0  -15.653559774527022  \\
            144.0  6.0  -15.653559774527022  \\
            145.0  6.0  -15.653559774527022  \\
            146.0  6.0  -15.653559774527022  \\
            147.0  6.0  -15.653559774527022  \\
            148.0  6.0  -15.653559774527022  \\
            149.0  6.0  -15.653559774527022  \\
            150.0  6.0  -15.653559774527022  \\
            151.0  6.0  -15.653559774527022  \\
            152.0  6.0  -15.653559774527022  \\
            153.0  6.0  -15.653559774527022  \\
            154.0  6.0  -15.653559774527022  \\
            155.0  6.0  -15.653559774527022  \\
            156.0  6.0  -15.653559774527022  \\
            157.0  6.0  -15.653559774527022  \\
            158.0  6.0  -15.653559774527022  \\
            159.0  6.0  -15.653559774527022  \\
            160.0  6.0  -15.653559774527022  \\
            161.0  6.0  -15.653559774527022  \\
            162.0  6.0  -15.653559774527022  \\
            163.0  6.0  -15.653559774527022  \\
            164.0  6.0  -15.653559774527022  \\
            165.0  6.0  -15.653559774527022  \\
            166.0  6.0  -15.653559774527022  \\
            167.0  6.0  -15.653559774527022  \\
            168.0  6.0  -15.653559774527022  \\
            169.0  6.0  -15.653559774527022  \\
            170.0  6.0  -15.653559774527022  \\
            171.0  6.0  -15.653559774527022  \\
            172.0  6.0  -15.653559774527022  \\
            173.0  6.0  -15.653559774527022  \\
            174.0  6.0  -15.653559774527022  \\
            175.0  6.0  -15.653559774527022  \\
            176.0  6.0  -15.653559774527022  \\
            177.0  6.0  -15.653559774527022  \\
            178.0  6.0  -15.653559774527022  \\
            179.0  6.0  -15.653559774527022  \\
            180.0  6.0  -15.653559774527022  \\
            181.0  6.0  -15.653559774527022  \\
            182.0  6.0  -15.653559774527022  \\
            183.0  6.0  -15.653559774527022  \\
            184.0  6.0  -15.653559774527022  \\
            185.0  6.0  -15.653559774527022  \\
            186.0  6.0  -15.653559774527022  \\
            187.0  6.0  -15.653559774527022  \\
            188.0  6.0  -15.653559774527022  \\
            189.0  6.0  -15.653559774527022  \\
            190.0  6.0  -15.653559774527022  \\
            191.0  6.0  -15.653559774527022  \\
            192.0  6.0  -15.653559774527022  \\
            193.0  6.0  -15.653559774527022  \\
            194.0  6.0  -15.653559774527022  \\
            195.0  6.0  -15.653559774527022  \\
            196.0  6.0  -15.653559774527022  \\
            197.0  6.0  -15.653559774527022  \\
            198.0  6.0  -15.747539111551438  \\
            199.0  6.0  -15.459464578385933  \\
            200.0  6.0  -15.001930147742549  \\
            \\
            1.0  7.0  -15.398787835090783  \\
            2.0  7.0  -15.386794789382341  \\
            3.0  7.0  -15.28946572668051  \\
            4.0  7.0  -15.755795393827293  \\
            5.0  7.0  -15.333345647407384  \\
            6.0  7.0  -16.113807630856492  \\
            7.0  7.0  -15.148826175407212  \\
            8.0  7.0  -15.130062513976387  \\
            9.0  7.0  -15.998013091134718  \\
            10.0  7.0  -15.440180924638293  \\
            11.0  7.0  -15.450769882178346  \\
            12.0  7.0  -14.93079064832895  \\
            13.0  7.0  -15.034125272427833  \\
            14.0  7.0  -15.652534082959475  \\
            15.0  7.0  -15.899241734306246  \\
            16.0  7.0  -14.954476765398823  \\
            17.0  7.0  -14.733382150905891  \\
            18.0  7.0  -14.985391554284963  \\
            19.0  7.0  -14.918819012170625  \\
            20.0  7.0  -14.90173740814053  \\
            21.0  7.0  -15.445176959273887  \\
            22.0  7.0  -15.427223190262021  \\
            23.0  7.0  -15.405883782382869  \\
            24.0  7.0  -15.538900109183649  \\
            25.0  7.0  -15.358996865993946  \\
            26.0  7.0  -15.410508643103123  \\
            27.0  7.0  -16.433830747017318  \\
            28.0  7.0  -15.364336726691237  \\
            29.0  7.0  -15.694053816997599  \\
            30.0  7.0  -16.489173610098003  \\
            31.0  7.0  -15.601448385221708  \\
            32.0  7.0  -15.652672510623482  \\
            33.0  7.0  -15.764645925912802  \\
            34.0  7.0  -15.785027565722148  \\
            35.0  7.0  -16.385159479604244  \\
            36.0  7.0  -16.16054617110925  \\
            37.0  7.0  -15.39115758808545  \\
            38.0  7.0  -15.119471822684822  \\
            39.0  7.0  -15.369808110248085  \\
            40.0  7.0  -16.105050854578536  \\
            41.0  7.0  -16.456359831955147  \\
            42.0  7.0  -15.674300677795806  \\
            43.0  7.0  -15.643481758326573  \\
            44.0  7.0  -15.35389695046083  \\
            45.0  7.0  -15.194305921057149  \\
            46.0  7.0  -15.537285752840118  \\
            47.0  7.0  -16.62720963660573  \\
            48.0  7.0  -15.704494669190206  \\
            49.0  7.0  -15.57474027411593  \\
            50.0  7.0  -16.054274247660263  \\
            51.0  7.0  -15.230238123483106  \\
            52.0  7.0  -15.526034159011491  \\
            53.0  7.0  -14.806482319932549  \\
            54.0  7.0  -14.532940371484655  \\
            55.0  7.0  -14.482854123390563  \\
            56.0  7.0  -14.064560770159323  \\
            57.0  7.0  -13.796602376150195  \\
            58.0  7.0  -13.534930632105562  \\
            59.0  7.0  -13.261717780889228  \\
            60.0  7.0  -12.989576574444893  \\
            61.0  7.0  -12.720354547948553  \\
            62.0  7.0  -12.447458907374873  \\
            63.0  7.0  -12.176938257053113  \\
            64.0  7.0  -11.904998487222441  \\
            65.0  7.0  -11.633830731246764  \\
            66.0  7.0  -11.36223189545624  \\
            67.0  7.0  -11.090977862952748  \\
            68.0  7.0  -10.819443289193778  \\
            69.0  7.0  -10.548079754439913  \\
            70.0  7.0  -10.276646279271697  \\
            71.0  7.0  -10.005226869714424  \\
            72.0  7.0  -9.733810631384413  \\
            73.0  7.0  -9.462391723711812  \\
            74.0  7.0  -9.19097284123949  \\
            75.0  7.0  -8.919553845510206  \\
            76.0  7.0  -8.648135788626117  \\
            77.0  7.0  -8.376716824194917  \\
            78.0  7.0  -8.105298302085037  \\
            79.0  7.0  -7.833879654157599  \\
            80.0  7.0  -7.562460977387542  \\
            81.0  7.0  -7.291042378969912  \\
            82.0  7.0  -7.019623734852855  \\
            83.0  7.0  -6.748205102322109  \\
            84.0  7.0  -6.476786464822937  \\
            85.0  7.0  -6.205367817092764  \\
            86.0  7.0  -5.933949118060074  \\
            87.0  7.0  -5.662530201374277  \\
            88.0  7.0  -5.391110329672089  \\
            89.0  7.0  -5.119686289831551  \\
            90.0  7.0  -4.848244043329346  \\
            91.0  7.0  -4.5767222894680595  \\
            92.0  7.0  -4.304853426364505  \\
            93.0  7.0  -4.031466864146548  \\
            94.0  7.0  -3.751159126208241  \\
            95.0  7.0  -3.4221028805692857  \\
            96.0  7.0  -3.2364711539268836  \\
            97.0  7.0  -3.4969958464057727  \\
            98.0  7.0  -1.2530613626365223  \\
            99.0  7.0  -0.29430681890857613  \\
            100.0  7.0  -0.9664572379209058  \\
            101.0  7.0  -15.653559774527022  \\
            102.0  7.0  -15.653559774527022  \\
            103.0  7.0  -15.653559774527022  \\
            104.0  7.0  -15.653559774527022  \\
            105.0  7.0  -15.653559774527022  \\
            106.0  7.0  -15.653559774527022  \\
            107.0  7.0  -15.653559774527022  \\
            108.0  7.0  -15.653559774527022  \\
            109.0  7.0  -15.653559774527022  \\
            110.0  7.0  -15.653559774527022  \\
            111.0  7.0  -15.653559774527022  \\
            112.0  7.0  -15.653559774527022  \\
            113.0  7.0  -15.653559774527022  \\
            114.0  7.0  -15.653559774527022  \\
            115.0  7.0  -15.653559774527022  \\
            116.0  7.0  -15.653559774527022  \\
            117.0  7.0  -15.653559774527022  \\
            118.0  7.0  -15.653559774527022  \\
            119.0  7.0  -15.653559774527022  \\
            120.0  7.0  -15.653559774527022  \\
            121.0  7.0  -15.653559774527022  \\
            122.0  7.0  -15.653559774527022  \\
            123.0  7.0  -15.653559774527022  \\
            124.0  7.0  -15.653559774527022  \\
            125.0  7.0  -15.653559774527022  \\
            126.0  7.0  -15.653559774527022  \\
            127.0  7.0  -15.653559774527022  \\
            128.0  7.0  -15.653559774527022  \\
            129.0  7.0  -15.653559774527022  \\
            130.0  7.0  -15.653559774527022  \\
            131.0  7.0  -15.653559774527022  \\
            132.0  7.0  -15.653559774527022  \\
            133.0  7.0  -15.653559774527022  \\
            134.0  7.0  -15.653559774527022  \\
            135.0  7.0  -15.653559774527022  \\
            136.0  7.0  -15.653559774527022  \\
            137.0  7.0  -15.653559774527022  \\
            138.0  7.0  -15.653559774527022  \\
            139.0  7.0  -15.653559774527022  \\
            140.0  7.0  -15.653559774527022  \\
            141.0  7.0  -15.653559774527022  \\
            142.0  7.0  -15.653559774527022  \\
            143.0  7.0  -15.653559774527022  \\
            144.0  7.0  -15.653559774527022  \\
            145.0  7.0  -15.653559774527022  \\
            146.0  7.0  -15.653559774527022  \\
            147.0  7.0  -15.653559774527022  \\
            148.0  7.0  -15.653559774527022  \\
            149.0  7.0  -15.653559774527022  \\
            150.0  7.0  -15.653559774527022  \\
            151.0  7.0  -15.653559774527022  \\
            152.0  7.0  -15.653559774527022  \\
            153.0  7.0  -15.653559774527022  \\
            154.0  7.0  -15.653559774527022  \\
            155.0  7.0  -15.653559774527022  \\
            156.0  7.0  -15.653559774527022  \\
            157.0  7.0  -15.653559774527022  \\
            158.0  7.0  -15.653559774527022  \\
            159.0  7.0  -15.653559774527022  \\
            160.0  7.0  -15.653559774527022  \\
            161.0  7.0  -15.653559774527022  \\
            162.0  7.0  -15.653559774527022  \\
            163.0  7.0  -15.653559774527022  \\
            164.0  7.0  -15.653559774527022  \\
            165.0  7.0  -15.653559774527022  \\
            166.0  7.0  -15.653559774527022  \\
            167.0  7.0  -15.653559774527022  \\
            168.0  7.0  -15.653559774527022  \\
            169.0  7.0  -15.653559774527022  \\
            170.0  7.0  -15.653559774527022  \\
            171.0  7.0  -15.653559774527022  \\
            172.0  7.0  -15.653559774527022  \\
            173.0  7.0  -15.653559774527022  \\
            174.0  7.0  -15.653559774527022  \\
            175.0  7.0  -15.653559774527022  \\
            176.0  7.0  -15.653559774527022  \\
            177.0  7.0  -15.653559774527022  \\
            178.0  7.0  -15.653559774527022  \\
            179.0  7.0  -15.653559774527022  \\
            180.0  7.0  -15.653559774527022  \\
            181.0  7.0  -15.653559774527022  \\
            182.0  7.0  -15.653559774527022  \\
            183.0  7.0  -15.653559774527022  \\
            184.0  7.0  -15.653559774527022  \\
            185.0  7.0  -15.653559774527022  \\
            186.0  7.0  -15.653559774527022  \\
            187.0  7.0  -15.653559774527022  \\
            188.0  7.0  -15.653559774527022  \\
            189.0  7.0  -15.653559774527022  \\
            190.0  7.0  -15.653559774527022  \\
            191.0  7.0  -15.653559774527022  \\
            192.0  7.0  -15.653559774527022  \\
            193.0  7.0  -15.653559774527022  \\
            194.0  7.0  -15.653559774527022  \\
            195.0  7.0  -15.653559774527022  \\
            196.0  7.0  -15.653559774527022  \\
            197.0  7.0  -15.653559774527022  \\
            198.0  7.0  -15.8104685188278  \\
            199.0  7.0  -15.318056954381584  \\
            200.0  7.0  -15.01242991640512  \\
            \\
            1.0  8.0  -15.719328733536562  \\
            2.0  8.0  -15.263443791000363  \\
            3.0  8.0  -15.425508746309  \\
            4.0  8.0  -15.476372710361806  \\
            5.0  8.0  -15.395217859499887  \\
            6.0  8.0  -16.10481796602201  \\
            7.0  8.0  -15.056367059189332  \\
            8.0  8.0  -15.278034316610492  \\
            9.0  8.0  -15.613546548058792  \\
            10.0  8.0  -15.552675823155289  \\
            11.0  8.0  -15.205649609134353  \\
            12.0  8.0  -14.912962826213068  \\
            13.0  8.0  -15.134700602382456  \\
            14.0  8.0  -16.02028866622924  \\
            15.0  8.0  -16.371191304918877  \\
            16.0  8.0  -14.80259990335439  \\
            17.0  8.0  -14.789016555401517  \\
            18.0  8.0  -15.01455336287435  \\
            19.0  8.0  -14.876367661993992  \\
            20.0  8.0  -14.96823223355675  \\
            21.0  8.0  -15.920348076905524  \\
            22.0  8.0  -15.351828313070177  \\
            23.0  8.0  -15.475625458149906  \\
            24.0  8.0  -15.494878630336633  \\
            25.0  8.0  -15.337603809115526  \\
            26.0  8.0  -15.493690262416877  \\
            27.0  8.0  -16.10776301925123  \\
            28.0  8.0  -15.310334953628422  \\
            29.0  8.0  -16.372790119252265  \\
            30.0  8.0  -16.25604884592483  \\
            31.0  8.0  -15.574652960923382  \\
            32.0  8.0  -15.704412559968498  \\
            33.0  8.0  -15.754576668918133  \\
            34.0  8.0  -15.83995994151666  \\
            35.0  8.0  -16.776460463590276  \\
            36.0  8.0  -16.21891376046232  \\
            37.0  8.0  -15.209913244273773  \\
            38.0  8.0  -15.174185397913869  \\
            39.0  8.0  -15.440833776682673  \\
            40.0  8.0  -16.89501888551117  \\
            41.0  8.0  -16.573961257395787  \\
            42.0  8.0  -15.610312316293154  \\
            43.0  8.0  -15.650015295020456  \\
            44.0  8.0  -15.259722213256408  \\
            45.0  8.0  -15.233783905956145  \\
            46.0  8.0  -15.732175357828899  \\
            47.0  8.0  -16.171534026299437  \\
            48.0  8.0  -15.73096109373497  \\
            49.0  8.0  -15.382178488050931  \\
            50.0  8.0  -16.15105104063713  \\
            51.0  8.0  -15.070145519917231  \\
            52.0  8.0  -15.14914809756008  \\
            53.0  8.0  -14.647971016710567  \\
            54.0  8.0  -14.325547521710293  \\
            55.0  8.0  -14.204808166726945  \\
            56.0  8.0  -13.86391664546523  \\
            57.0  8.0  -13.585566532469338  \\
            58.0  8.0  -13.318170791746871  \\
            59.0  8.0  -13.045536502517844  \\
            60.0  8.0  -12.77300181063439  \\
            61.0  8.0  -12.50302574730639  \\
            62.0  8.0  -12.230674981002014  \\
            63.0  8.0  -11.959813862725348  \\
            64.0  8.0  -11.688078711381785  \\
            65.0  8.0  -11.416809848724766  \\
            66.0  8.0  -11.145263107463137  \\
            67.0  8.0  -10.873953760734304  \\
            68.0  8.0  -10.602463306727627  \\
            69.0  8.0  -10.331074418569372  \\
            70.0  8.0  -10.059649226604495  \\
            71.0  8.0  -9.788229040091586  \\
            72.0  8.0  -9.516811712541266  \\
            73.0  8.0  -9.245393105818536  \\
            74.0  8.0  -8.9739743702638  \\
            75.0  8.0  -8.702555388889543  \\
            76.0  8.0  -8.431137134272173  \\
            77.0  8.0  -8.159718313943575  \\
            78.0  8.0  -7.8882997357410005  \\
            79.0  8.0  -7.616881103258176  \\
            80.0  8.0  -7.345462434988876  \\
            81.0  8.0  -7.074043820622401  \\
            82.0  8.0  -6.802625181928716  \\
            83.0  8.0  -6.531206549086776  \\
            84.0  8.0  -6.259787915088826  \\
            85.0  8.0  -5.988369282010614  \\
            86.0  8.0  -5.716950648124774  \\
            87.0  8.0  -5.445532014955931  \\
            88.0  8.0  -5.174113382139265  \\
            89.0  8.0  -4.902694752869319  \\
            90.0  8.0  -4.631276137563805  \\
            91.0  8.0  -4.359857579364956  \\
            92.0  8.0  -4.088438991551479  \\
            93.0  8.0  -3.8170039785564898  \\
            94.0  8.0  -3.5445450226494963  \\
            95.0  8.0  -3.2159086633667995  \\
            96.0  8.0  -2.9614097754665325  \\
            97.0  8.0  -2.933204656934138  \\
            98.0  8.0  -3.4584530296616545  \\
            99.0  8.0  -1.9015540042488108  \\
            100.0  8.0  -1.5217450121871396  \\
            101.0  8.0  -15.653559774527022  \\
            102.0  8.0  -15.653559774527022  \\
            103.0  8.0  -15.653559774527022  \\
            104.0  8.0  -15.653559774527022  \\
            105.0  8.0  -15.653559774527022  \\
            106.0  8.0  -15.653559774527022  \\
            107.0  8.0  -15.653559774527022  \\
            108.0  8.0  -15.653559774527022  \\
            109.0  8.0  -15.653559774527022  \\
            110.0  8.0  -15.653559774527022  \\
            111.0  8.0  -15.653559774527022  \\
            112.0  8.0  -15.653559774527022  \\
            113.0  8.0  -15.653559774527022  \\
            114.0  8.0  -15.653559774527022  \\
            115.0  8.0  -15.653559774527022  \\
            116.0  8.0  -15.653559774527022  \\
            117.0  8.0  -15.653559774527022  \\
            118.0  8.0  -15.653559774527022  \\
            119.0  8.0  -15.653559774527022  \\
            120.0  8.0  -15.653559774527022  \\
            121.0  8.0  -15.653559774527022  \\
            122.0  8.0  -15.653559774527022  \\
            123.0  8.0  -15.653559774527022  \\
            124.0  8.0  -15.653559774527022  \\
            125.0  8.0  -15.653559774527022  \\
            126.0  8.0  -15.653559774527022  \\
            127.0  8.0  -15.653559774527022  \\
            128.0  8.0  -15.653559774527022  \\
            129.0  8.0  -15.653559774527022  \\
            130.0  8.0  -15.653559774527022  \\
            131.0  8.0  -15.653559774527022  \\
            132.0  8.0  -15.653559774527022  \\
            133.0  8.0  -15.653559774527022  \\
            134.0  8.0  -15.653559774527022  \\
            135.0  8.0  -15.653559774527022  \\
            136.0  8.0  -15.653559774527022  \\
            137.0  8.0  -15.653559774527022  \\
            138.0  8.0  -15.653559774527022  \\
            139.0  8.0  -15.653559774527022  \\
            140.0  8.0  -15.653559774527022  \\
            141.0  8.0  -15.653559774527022  \\
            142.0  8.0  -15.653559774527022  \\
            143.0  8.0  -15.653559774527022  \\
            144.0  8.0  -15.653559774527022  \\
            145.0  8.0  -15.653559774527022  \\
            146.0  8.0  -15.653559774527022  \\
            147.0  8.0  -15.653559774527022  \\
            148.0  8.0  -15.653559774527022  \\
            149.0  8.0  -15.653559774527022  \\
            150.0  8.0  -15.653559774527022  \\
            151.0  8.0  -15.653559774527022  \\
            152.0  8.0  -15.653559774527022  \\
            153.0  8.0  -15.653559774527022  \\
            154.0  8.0  -15.653559774527022  \\
            155.0  8.0  -15.653559774527022  \\
            156.0  8.0  -15.653559774527022  \\
            157.0  8.0  -15.653559774527022  \\
            158.0  8.0  -15.653559774527022  \\
            159.0  8.0  -15.653559774527022  \\
            160.0  8.0  -15.653559774527022  \\
            161.0  8.0  -15.653559774527022  \\
            162.0  8.0  -15.653559774527022  \\
            163.0  8.0  -15.653559774527022  \\
            164.0  8.0  -15.653559774527022  \\
            165.0  8.0  -15.653559774527022  \\
            166.0  8.0  -15.653559774527022  \\
            167.0  8.0  -15.653559774527022  \\
            168.0  8.0  -15.653559774527022  \\
            169.0  8.0  -15.653559774527022  \\
            170.0  8.0  -15.653559774527022  \\
            171.0  8.0  -15.653559774527022  \\
            172.0  8.0  -15.653559774527022  \\
            173.0  8.0  -15.653559774527022  \\
            174.0  8.0  -15.653559774527022  \\
            175.0  8.0  -15.653559774527022  \\
            176.0  8.0  -15.653559774527022  \\
            177.0  8.0  -15.653559774527022  \\
            178.0  8.0  -15.653559774527022  \\
            179.0  8.0  -15.653559774527022  \\
            180.0  8.0  -15.653559774527022  \\
            181.0  8.0  -15.653559774527022  \\
            182.0  8.0  -15.653559774527022  \\
            183.0  8.0  -15.653559774527022  \\
            184.0  8.0  -15.653559774527022  \\
            185.0  8.0  -15.653559774527022  \\
            186.0  8.0  -15.653559774527022  \\
            187.0  8.0  -15.653559774527022  \\
            188.0  8.0  -15.653559774527022  \\
            189.0  8.0  -15.653559774527022  \\
            190.0  8.0  -15.653559774527022  \\
            191.0  8.0  -15.653559774527022  \\
            192.0  8.0  -15.653559774527022  \\
            193.0  8.0  -15.653559774527022  \\
            194.0  8.0  -15.653559774527022  \\
            195.0  8.0  -15.653559774527022  \\
            196.0  8.0  -15.653559774527022  \\
            197.0  8.0  -15.653559774527022  \\
            198.0  8.0  -15.866847363283481  \\
            199.0  8.0  -15.249633718382261  \\
            200.0  8.0  -15.056221325354798  \\
            \\
            1.0  9.0  -16.649002333844034  \\
            2.0  9.0  -15.212747196230959  \\
            3.0  9.0  -15.695380695405829  \\
            4.0  9.0  -15.354883450541017  \\
            5.0  9.0  -15.505396860072707  \\
            6.0  9.0  -15.57090038219424  \\
            7.0  9.0  -15.021903425790772  \\
            8.0  9.0  -15.529485757050992  \\
            9.0  9.0  -15.469221040362392  \\
            10.0  9.0  -15.893833321046031  \\
            11.0  9.0  -15.062971373324043  \\
            12.0  9.0  -14.923212592980168  \\
            13.0  9.0  -15.266720868572564  \\
            14.0  9.0  -16.84745148612505  \\
            15.0  9.0  -15.705917322997431  \\
            16.0  9.0  -14.724056677118586  \\
            17.0  9.0  -14.86084766149221  \\
            18.0  9.0  -15.008585181634288  \\
            19.0  9.0  -14.855218148483054  \\
            20.0  9.0  -15.06841189703879  \\
            21.0  9.0  -16.0487687697625  \\
            22.0  9.0  -15.330504136506363  \\
            23.0  9.0  -15.537131625623953  \\
            24.0  9.0  -15.443227446521155  \\
            25.0  9.0  -15.336187378762862  \\
            26.0  9.0  -15.624164175924351  \\
            27.0  9.0  -15.696607125279641  \\
            28.0  9.0  -15.32704513191889  \\
            29.0  9.0  -16.18348217914957  \\
            30.0  9.0  -15.83583847157181  \\
            31.0  9.0  -15.579101488225383  \\
            32.0  9.0  -15.747702548123069  \\
            33.0  9.0  -15.748587972243442  \\
            34.0  9.0  -15.937424603026301  \\
            35.0  9.0  -16.796817215376027  \\
            36.0  9.0  -16.728439593106767  \\
            37.0  9.0  -15.11769369834163  \\
            38.0  9.0  -15.243619090494098  \\
            39.0  9.0  -15.546105595949417  \\
            40.0  9.0  -16.168296888941818  \\
            41.0  9.0  -16.01481579421618  \\
            42.0  9.0  -15.590746604351853  \\
            43.0  9.0  -15.592339883283  \\
            44.0  9.0  -15.201516598212855  \\
            45.0  9.0  -15.300724422695033  \\
            46.0  9.0  -16.02157284345866  \\
            47.0  9.0  -15.946510967727626  \\
            48.0  9.0  -15.997790918431972  \\
            49.0  9.0  -15.356509466836965  \\
            50.0  9.0  -16.29765528696835  \\
            51.0  9.0  -15.096535077869959  \\
            52.0  9.0  -15.266883861575801  \\
            53.0  9.0  -14.758418938212223  \\
            54.0  9.0  -14.362210455964652  \\
            55.0  9.0  -14.273970271519941  \\
            56.0  9.0  -13.943851236123018  \\
            57.0  9.0  -13.657555767849086  \\
            58.0  9.0  -13.38897618990849  \\
            59.0  9.0  -13.116339250375566  \\
            60.0  9.0  -12.842882891850234  \\
            61.0  9.0  -12.573255873190176  \\
            62.0  9.0  -12.300703539382702  \\
            63.0  9.0  -12.029954643652289  \\
            64.0  9.0  -11.7581711841596  \\
            65.0  9.0  -11.48693637635545  \\
            66.0  9.0  -11.21534360513679  \\
            67.0  9.0  -10.944063609047147  \\
            68.0  9.0  -10.672561404283712  \\
            69.0  9.0  -10.401172852742462  \\
            70.0  9.0  -10.129749462757756  \\
            71.0  9.0  -9.858328098281103  \\
            72.0  9.0  -9.586910685696377  \\
            73.0  9.0  -9.315492266099588  \\
            74.0  9.0  -9.044073644259067  \\
            75.0  9.0  -8.77265445837297  \\
            76.0  9.0  -8.501236286359482  \\
            77.0  9.0  -8.229817454418331  \\
            78.0  9.0  -7.958398871414234  \\
            79.0  9.0  -7.686980254511961  \\
            80.0  9.0  -7.415561573588313  \\
            81.0  9.0  -7.1441429596026165  \\
            82.0  9.0  -6.8727243216717175  \\
            83.0  9.0  -6.601305690282417  \\
            84.0  9.0  -6.329887062959169  \\
            85.0  9.0  -6.058468460170806  \\
            86.0  9.0  -5.787049957846773  \\
            87.0  9.0  -5.515631899645818  \\
            88.0  9.0  -5.244215777785586  \\
            89.0  9.0  -4.972808115987934  \\
            90.0  9.0  -4.701437406173673  \\
            91.0  9.0  -4.43022813705249  \\
            92.0  9.0  -4.159724298873444  \\
            93.0  9.0  -3.8922750424071055  \\
            94.0  9.0  -3.6356609737059684  \\
            95.0  9.0  -3.2682349253967686  \\
            96.0  9.0  -2.935205635934595  \\
            97.0  9.0  -2.8125015128203477  \\
            98.0  9.0  -1.361691409965593  \\
            99.0  9.0  -0.3915942388806973  \\
            100.0  9.0  -1.343899098391605  \\
            101.0  9.0  -15.653559774527022  \\
            102.0  9.0  -15.653559774527022  \\
            103.0  9.0  -15.653559774527022  \\
            104.0  9.0  -15.653559774527022  \\
            105.0  9.0  -15.653559774527022  \\
            106.0  9.0  -15.653559774527022  \\
            107.0  9.0  -15.653559774527022  \\
            108.0  9.0  -15.653559774527022  \\
            109.0  9.0  -15.653559774527022  \\
            110.0  9.0  -15.653559774527022  \\
            111.0  9.0  -15.653559774527022  \\
            112.0  9.0  -15.653559774527022  \\
            113.0  9.0  -15.653559774527022  \\
            114.0  9.0  -15.653559774527022  \\
            115.0  9.0  -15.653559774527022  \\
            116.0  9.0  -15.653559774527022  \\
            117.0  9.0  -15.653559774527022  \\
            118.0  9.0  -15.653559774527022  \\
            119.0  9.0  -15.653559774527022  \\
            120.0  9.0  -15.653559774527022  \\
            121.0  9.0  -15.653559774527022  \\
            122.0  9.0  -15.653559774527022  \\
            123.0  9.0  -15.653559774527022  \\
            124.0  9.0  -15.653559774527022  \\
            125.0  9.0  -15.653559774527022  \\
            126.0  9.0  -15.653559774527022  \\
            127.0  9.0  -15.653559774527022  \\
            128.0  9.0  -15.653559774527022  \\
            129.0  9.0  -15.653559774527022  \\
            130.0  9.0  -15.653559774527022  \\
            131.0  9.0  -15.653559774527022  \\
            132.0  9.0  -15.653559774527022  \\
            133.0  9.0  -15.653559774527022  \\
            134.0  9.0  -15.653559774527022  \\
            135.0  9.0  -15.653559774527022  \\
            136.0  9.0  -15.653559774527022  \\
            137.0  9.0  -15.653559774527022  \\
            138.0  9.0  -15.653559774527022  \\
            139.0  9.0  -15.653559774527022  \\
            140.0  9.0  -15.653559774527022  \\
            141.0  9.0  -15.653559774527022  \\
            142.0  9.0  -15.653559774527022  \\
            143.0  9.0  -15.653559774527022  \\
            144.0  9.0  -15.653559774527022  \\
            145.0  9.0  -15.653559774527022  \\
            146.0  9.0  -15.653559774527022  \\
            147.0  9.0  -15.653559774527022  \\
            148.0  9.0  -15.653559774527022  \\
            149.0  9.0  -15.653559774527022  \\
            150.0  9.0  -15.653559774527022  \\
            151.0  9.0  -15.653559774527022  \\
            152.0  9.0  -15.653559774527022  \\
            153.0  9.0  -15.653559774527022  \\
            154.0  9.0  -15.653559774527022  \\
            155.0  9.0  -15.653559774527022  \\
            156.0  9.0  -15.653559774527022  \\
            157.0  9.0  -15.653559774527022  \\
            158.0  9.0  -15.653559774527022  \\
            159.0  9.0  -15.653559774527022  \\
            160.0  9.0  -15.653559774527022  \\
            161.0  9.0  -15.653559774527022  \\
            162.0  9.0  -15.653559774527022  \\
            163.0  9.0  -15.653559774527022  \\
            164.0  9.0  -15.653559774527022  \\
            165.0  9.0  -15.653559774527022  \\
            166.0  9.0  -15.653559774527022  \\
            167.0  9.0  -15.653559774527022  \\
            168.0  9.0  -15.653559774527022  \\
            169.0  9.0  -15.653559774527022  \\
            170.0  9.0  -15.653559774527022  \\
            171.0  9.0  -15.653559774527022  \\
            172.0  9.0  -15.653559774527022  \\
            173.0  9.0  -15.653559774527022  \\
            174.0  9.0  -15.653559774527022  \\
            175.0  9.0  -15.653559774527022  \\
            176.0  9.0  -15.653559774527022  \\
            177.0  9.0  -15.653559774527022  \\
            178.0  9.0  -15.653559774527022  \\
            179.0  9.0  -15.653559774527022  \\
            180.0  9.0  -15.653559774527022  \\
            181.0  9.0  -15.653559774527022  \\
            182.0  9.0  -15.653559774527022  \\
            183.0  9.0  -15.653559774527022  \\
            184.0  9.0  -15.653559774527022  \\
            185.0  9.0  -15.653559774527022  \\
            186.0  9.0  -15.653559774527022  \\
            187.0  9.0  -15.653559774527022  \\
            188.0  9.0  -15.653559774527022  \\
            189.0  9.0  -15.653559774527022  \\
            190.0  9.0  -15.653559774527022  \\
            191.0  9.0  -15.653559774527022  \\
            192.0  9.0  -15.653559774527022  \\
            193.0  9.0  -15.653559774527022  \\
            194.0  9.0  -15.653559774527022  \\
            195.0  9.0  -15.653559774527022  \\
            196.0  9.0  -15.653559774527022  \\
            197.0  9.0  -15.653559774527022  \\
            198.0  9.0  -15.901578421906281  \\
            199.0  9.0  -15.232674070779682  \\
            200.0  9.0  -15.133267079841959  \\
            \\
            1.0  10.0  -15.639817748846031  \\
            2.0  10.0  -15.222984220396066  \\
            3.0  10.0  -16.970818613580434  \\
            4.0  10.0  -15.316767065337672  \\
            5.0  10.0  -15.688439490517803  \\
            6.0  10.0  -15.308594973457826  \\
            7.0  10.0  -15.047600485218377  \\
            8.0  10.0  -16.08729349215979  \\
            9.0  10.0  -15.418995876907656  \\
            10.0  10.0  -16.03241508083123  \\
            11.0  10.0  -14.978048761126324  \\
            12.0  10.0  -14.963792927427138  \\
            13.0  10.0  -15.431631606850999  \\
            14.0  10.0  -15.995793396727061  \\
            15.0  10.0  -15.213619794592459  \\
            16.0  10.0  -14.707226681608772  \\
            17.0  10.0  -14.930406361750375  \\
            18.0  10.0  -14.969399443374911  \\
            19.0  10.0  -14.86409180628909  \\
            20.0  10.0  -15.215202357136958  \\
            21.0  10.0  -15.593096959353584  \\
            22.0  10.0  -15.35259908651564  \\
            23.0  10.0  -15.55846379450507  \\
            24.0  10.0  -15.395722214783246  \\
            25.0  10.0  -15.359809691818608  \\
            26.0  10.0  -15.846513749711699  \\
            27.0  10.0  -15.485622840439662  \\
            28.0  10.0  -15.440839173774881  \\
            29.0  10.0  -16.07577584296618  \\
            30.0  10.0  -15.674443131169783  \\
            31.0  10.0  -15.607611764385384  \\
            32.0  10.0  -15.766427281727472  \\
            33.0  10.0  -15.756982146130193  \\
            34.0  10.0  -16.108316541891988  \\
            35.0  10.0  -16.371031377038705  \\
            36.0  10.0  -15.725722577064026  \\
            37.0  10.0  -15.09529924172819  \\
            38.0  10.0  -15.308449287459771  \\
            39.0  10.0  -15.733693535798032  \\
            40.0  10.0  -16.143112664926228  \\
            41.0  10.0  -15.79438735769505  \\
            42.0  10.0  -15.610681212710675  \\
            43.0  10.0  -15.474629038591548  \\
            44.0  10.0  -15.182125055058137  \\
            45.0  10.0  -15.399119600465442  \\
            46.0  10.0  -16.56079982738169  \\
            47.0  10.0  -15.785646365952807  \\
            48.0  10.0  -16.15835229184899  \\
            49.0  10.0  -15.522279979384997  \\
            50.0  10.0  -15.6585582408657  \\
            51.0  10.0  -15.484733647635895  \\
            52.0  10.0  -15.404807914637987  \\
            53.0  10.0  -15.493350448477822  \\
            54.0  10.0  -14.97426004677963  \\
            55.0  10.0  -15.11762242900555  \\
            56.0  10.0  -15.188662608986624  \\
            57.0  10.0  -15.38548452642957  \\
            58.0  10.0  -15.010394445823684  \\
            59.0  10.0  -14.754235881150272  \\
            60.0  10.0  -14.61216511441612  \\
            61.0  10.0  -14.242430348765197  \\
            62.0  10.0  -14.0293130016106  \\
            63.0  10.0  -13.722767885908349  \\
            64.0  10.0  -13.468942644284166  \\
            65.0  10.0  -13.187064619195896  \\
            66.0  10.0  -12.925650923200486  \\
            67.0  10.0  -12.646720410637004  \\
            68.0  10.0  -12.379341634908847  \\
            69.0  10.0  -12.106652356213392  \\
            70.0  10.0  -11.835323697756372  \\
            71.0  10.0  -11.564066103421572  \\
            72.0  10.0  -11.29260623791367  \\
            73.0  10.0  -11.0211712818392  \\
            74.0  10.0  -10.749741429860492  \\
            75.0  10.0  -10.47835701859534  \\
            76.0  10.0  -10.206915071679916  \\
            77.0  10.0  -9.93550529189792  \\
            78.0  10.0  -9.664084833783326  \\
            79.0  10.0  -9.39266435082091  \\
            80.0  10.0  -9.121248208587623  \\
            81.0  10.0  -8.849828724063531  \\
            82.0  10.0  -8.578410221849584  \\
            83.0  10.0  -8.306991357798747  \\
            84.0  10.0  -8.035571883429666  \\
            85.0  10.0  -7.764149365112463  \\
            86.0  10.0  -7.49271394168688  \\
            87.0  10.0  -7.2212218760744165  \\
            88.0  10.0  -6.9494827417830685  \\
            89.0  10.0  -6.676666967837904  \\
            90.0  10.0  -6.399198238783336  \\
            91.0  10.0  -6.102300220604869  \\
            92.0  10.0  -5.734367910403827  \\
            93.0  10.0  -5.191177626466125  \\
            94.0  10.0  -4.440998051901447  \\
            95.0  10.0  -4.171968053442487  \\
            96.0  10.0  -3.226308529947931  \\
            97.0  10.0  -2.9332046569334764  \\
            98.0  10.0  -1.2963085102370684  \\
            99.0  10.0  -0.33033511755955985  \\
            100.0  10.0  -1.175145139806059  \\
            101.0  10.0  -15.653559774527022  \\
            102.0  10.0  -15.653559774527022  \\
            103.0  10.0  -15.653559774527022  \\
            104.0  10.0  -15.653559774527022  \\
            105.0  10.0  -15.653559774527022  \\
            106.0  10.0  -15.653559774527022  \\
            107.0  10.0  -15.653559774527022  \\
            108.0  10.0  -15.653559774527022  \\
            109.0  10.0  -15.653559774527022  \\
            110.0  10.0  -15.653559774527022  \\
            111.0  10.0  -15.653559774527022  \\
            112.0  10.0  -15.653559774527022  \\
            113.0  10.0  -15.653559774527022  \\
            114.0  10.0  -15.653559774527022  \\
            115.0  10.0  -15.653559774527022  \\
            116.0  10.0  -15.653559774527022  \\
            117.0  10.0  -15.653559774527022  \\
            118.0  10.0  -15.653559774527022  \\
            119.0  10.0  -15.653559774527022  \\
            120.0  10.0  -15.653559774527022  \\
            121.0  10.0  -15.653559774527022  \\
            122.0  10.0  -15.653559774527022  \\
            123.0  10.0  -15.653559774527022  \\
            124.0  10.0  -15.653559774527022  \\
            125.0  10.0  -15.653559774527022  \\
            126.0  10.0  -15.653559774527022  \\
            127.0  10.0  -15.653559774527022  \\
            128.0  10.0  -15.653559774527022  \\
            129.0  10.0  -15.653559774527022  \\
            130.0  10.0  -15.653559774527022  \\
            131.0  10.0  -15.653559774527022  \\
            132.0  10.0  -15.653559774527022  \\
            133.0  10.0  -15.653559774527022  \\
            134.0  10.0  -15.653559774527022  \\
            135.0  10.0  -15.653559774527022  \\
            136.0  10.0  -15.653559774527022  \\
            137.0  10.0  -15.653559774527022  \\
            138.0  10.0  -15.653559774527022  \\
            139.0  10.0  -15.653559774527022  \\
            140.0  10.0  -15.653559774527022  \\
            141.0  10.0  -15.653559774527022  \\
            142.0  10.0  -15.653559774527022  \\
            143.0  10.0  -15.653559774527022  \\
            144.0  10.0  -15.653559774527022  \\
            145.0  10.0  -15.653559774527022  \\
            146.0  10.0  -15.653559774527022  \\
            147.0  10.0  -15.653559774527022  \\
            148.0  10.0  -15.653559774527022  \\
            149.0  10.0  -15.653559774527022  \\
            150.0  10.0  -15.653559774527022  \\
            151.0  10.0  -15.653559774527022  \\
            152.0  10.0  -15.653559774527022  \\
            153.0  10.0  -15.653559774527022  \\
            154.0  10.0  -15.653559774527022  \\
            155.0  10.0  -15.653559774527022  \\
            156.0  10.0  -15.653559774527022  \\
            157.0  10.0  -15.653559774527022  \\
            158.0  10.0  -15.653559774527022  \\
            159.0  10.0  -15.653559774527022  \\
            160.0  10.0  -15.653559774527022  \\
            161.0  10.0  -15.653559774527022  \\
            162.0  10.0  -15.653559774527022  \\
            163.0  10.0  -15.653559774527022  \\
            164.0  10.0  -15.653559774527022  \\
            165.0  10.0  -15.653559774527022  \\
            166.0  10.0  -15.653559774527022  \\
            167.0  10.0  -15.653559774527022  \\
            168.0  10.0  -15.653559774527022  \\
            169.0  10.0  -15.653559774527022  \\
            170.0  10.0  -15.653559774527022  \\
            171.0  10.0  -15.653559774527022  \\
            172.0  10.0  -15.653559774527022  \\
            173.0  10.0  -15.653559774527022  \\
            174.0  10.0  -15.653559774527022  \\
            175.0  10.0  -15.653559774527022  \\
            176.0  10.0  -15.653559774527022  \\
            177.0  10.0  -15.653559774527022  \\
            178.0  10.0  -15.653559774527022  \\
            179.0  10.0  -15.653559774527022  \\
            180.0  10.0  -15.653559774527022  \\
            181.0  10.0  -15.653559774527022  \\
            182.0  10.0  -15.653559774527022  \\
            183.0  10.0  -15.653559774527022  \\
            184.0  10.0  -15.653559774527022  \\
            185.0  10.0  -15.653559774527022  \\
            186.0  10.0  -15.653559774527022  \\
            187.0  10.0  -15.653559774527022  \\
            188.0  10.0  -15.653559774527022  \\
            189.0  10.0  -15.653559774527022  \\
            190.0  10.0  -15.653559774527022  \\
            191.0  10.0  -15.653559774527022  \\
            192.0  10.0  -15.653559774527022  \\
            193.0  10.0  -15.653559774527022  \\
            194.0  10.0  -15.653559774527022  \\
            195.0  10.0  -15.653559774527022  \\
            196.0  10.0  -15.653559774527022  \\
            197.0  10.0  -15.653559774527022  \\
            198.0  10.0  -15.901637630281138  \\
            199.0  10.0  -15.264155042652913  \\
            200.0  10.0  -15.250796220345062  \\
            \\
            1.0  11.0  -15.386794789382341  \\
            2.0  11.0  -15.28946572668051  \\
            3.0  11.0  -15.755795393827293  \\
            4.0  11.0  -15.333345647407384  \\
            5.0  11.0  -16.113807630856492  \\
            6.0  11.0  -15.148826175407212  \\
            7.0  11.0  -15.130062513976387  \\
            8.0  11.0  -15.998013091134718  \\
            9.0  11.0  -15.440180924638293  \\
            10.0  11.0  -15.450769882178346  \\
            11.0  11.0  -14.93079064832895  \\
            12.0  11.0  -15.034125272427833  \\
            13.0  11.0  -15.652534082959475  \\
            14.0  11.0  -15.899241734306246  \\
            15.0  11.0  -14.954476765398823  \\
            16.0  11.0  -14.733382150905891  \\
            17.0  11.0  -14.985391554284963  \\
            18.0  11.0  -14.918819012170625  \\
            19.0  11.0  -14.90173740814053  \\
            20.0  11.0  -15.445176959273887  \\
            21.0  11.0  -15.427223190262021  \\
            22.0  11.0  -15.405883782382869  \\
            23.0  11.0  -15.538900109183649  \\
            24.0  11.0  -15.358996865993946  \\
            25.0  11.0  -15.410508643103123  \\
            26.0  11.0  -16.433830747017318  \\
            27.0  11.0  -15.364336726691237  \\
            28.0  11.0  -15.694053816997599  \\
            29.0  11.0  -16.489173610098003  \\
            30.0  11.0  -15.601448385221708  \\
            31.0  11.0  -15.652672510623482  \\
            32.0  11.0  -15.764645925912802  \\
            33.0  11.0  -15.785027565722148  \\
            34.0  11.0  -16.385159479604244  \\
            35.0  11.0  -16.16054617110925  \\
            36.0  11.0  -15.39115758808545  \\
            37.0  11.0  -15.119471822684822  \\
            38.0  11.0  -15.369808110248085  \\
            39.0  11.0  -16.105050854578536  \\
            40.0  11.0  -16.456359831955147  \\
            41.0  11.0  -15.674300677795806  \\
            42.0  11.0  -15.643481758326573  \\
            43.0  11.0  -15.35389695046083  \\
            44.0  11.0  -15.194305921057149  \\
            45.0  11.0  -15.537285752840118  \\
            46.0  11.0  -16.62720963660573  \\
            47.0  11.0  -15.704494669190206  \\
            48.0  11.0  -15.57474027411593  \\
            49.0  11.0  -16.054274247660263  \\
            50.0  11.0  -15.230238123483106  \\
            51.0  11.0  -15.526034159011491  \\
            52.0  11.0  -14.806482319932549  \\
            53.0  11.0  -14.532940371484655  \\
            54.0  11.0  -14.482854123390563  \\
            55.0  11.0  -14.064560770159323  \\
            56.0  11.0  -13.796602376150195  \\
            57.0  11.0  -13.534930632105562  \\
            58.0  11.0  -13.261717780889228  \\
            59.0  11.0  -12.989576574444893  \\
            60.0  11.0  -12.720354547948553  \\
            61.0  11.0  -12.447458907374873  \\
            62.0  11.0  -12.176938257053113  \\
            63.0  11.0  -11.904998487222441  \\
            64.0  11.0  -11.633830731246764  \\
            65.0  11.0  -11.36223189545624  \\
            66.0  11.0  -11.090977862952748  \\
            67.0  11.0  -10.819443289193778  \\
            68.0  11.0  -10.548079754439913  \\
            69.0  11.0  -10.276646279271697  \\
            70.0  11.0  -10.005226869714424  \\
            71.0  11.0  -9.733810631384413  \\
            72.0  11.0  -9.462391723711812  \\
            73.0  11.0  -9.19097284123949  \\
            74.0  11.0  -8.919553845510206  \\
            75.0  11.0  -8.648135788626117  \\
            76.0  11.0  -8.376716824194917  \\
            77.0  11.0  -8.105298302085037  \\
            78.0  11.0  -7.833879654157599  \\
            79.0  11.0  -7.562460977387542  \\
            80.0  11.0  -7.291042378969912  \\
            81.0  11.0  -7.019623734852855  \\
            82.0  11.0  -6.748205102322109  \\
            83.0  11.0  -6.476786464822937  \\
            84.0  11.0  -6.205367817092764  \\
            85.0  11.0  -5.933949118060074  \\
            86.0  11.0  -5.662530201374277  \\
            87.0  11.0  -5.391110329672089  \\
            88.0  11.0  -5.119686289831551  \\
            89.0  11.0  -4.848244043329346  \\
            90.0  11.0  -4.5767222894680595  \\
            91.0  11.0  -4.304853426364505  \\
            92.0  11.0  -4.031466864146548  \\
            93.0  11.0  -3.751159126208241  \\
            94.0  11.0  -3.4221028805692857  \\
            95.0  11.0  -3.2364711539268836  \\
            96.0  11.0  -3.4969958464057727  \\
            97.0  11.0  -3.4969958464009268  \\
            98.0  11.0  -1.51566293802211  \\
            99.0  11.0  -0.5517724758801059  \\
            100.0  11.0  -1.350709066359384  \\
            101.0  11.0  -15.653559774527022  \\
            102.0  11.0  -15.653559774527022  \\
            103.0  11.0  -15.653559774527022  \\
            104.0  11.0  -15.653559774527022  \\
            105.0  11.0  -15.653559774527022  \\
            106.0  11.0  -15.653559774527022  \\
            107.0  11.0  -15.653559774527022  \\
            108.0  11.0  -15.653559774527022  \\
            109.0  11.0  -15.653559774527022  \\
            110.0  11.0  -15.653559774527022  \\
            111.0  11.0  -15.653559774527022  \\
            112.0  11.0  -15.653559774527022  \\
            113.0  11.0  -15.653559774527022  \\
            114.0  11.0  -15.653559774527022  \\
            115.0  11.0  -15.653559774527022  \\
            116.0  11.0  -15.653559774527022  \\
            117.0  11.0  -15.653559774527022  \\
            118.0  11.0  -15.653559774527022  \\
            119.0  11.0  -15.653559774527022  \\
            120.0  11.0  -15.653559774527022  \\
            121.0  11.0  -15.653559774527022  \\
            122.0  11.0  -15.653559774527022  \\
            123.0  11.0  -15.653559774527022  \\
            124.0  11.0  -15.653559774527022  \\
            125.0  11.0  -15.653559774527022  \\
            126.0  11.0  -15.653559774527022  \\
            127.0  11.0  -15.653559774527022  \\
            128.0  11.0  -15.653559774527022  \\
            129.0  11.0  -15.653559774527022  \\
            130.0  11.0  -15.653559774527022  \\
            131.0  11.0  -15.653559774527022  \\
            132.0  11.0  -15.653559774527022  \\
            133.0  11.0  -15.653559774527022  \\
            134.0  11.0  -15.653559774527022  \\
            135.0  11.0  -15.653559774527022  \\
            136.0  11.0  -15.653559774527022  \\
            137.0  11.0  -15.653559774527022  \\
            138.0  11.0  -15.653559774527022  \\
            139.0  11.0  -15.653559774527022  \\
            140.0  11.0  -15.653559774527022  \\
            141.0  11.0  -15.653559774527022  \\
            142.0  11.0  -15.653559774527022  \\
            143.0  11.0  -15.653559774527022  \\
            144.0  11.0  -15.653559774527022  \\
            145.0  11.0  -15.653559774527022  \\
            146.0  11.0  -15.653559774527022  \\
            147.0  11.0  -15.653559774527022  \\
            148.0  11.0  -15.653559774527022  \\
            149.0  11.0  -15.653559774527022  \\
            150.0  11.0  -15.653559774527022  \\
            151.0  11.0  -15.653559774527022  \\
            152.0  11.0  -15.653559774527022  \\
            153.0  11.0  -15.653559774527022  \\
            154.0  11.0  -15.653559774527022  \\
            155.0  11.0  -15.653559774527022  \\
            156.0  11.0  -15.653559774527022  \\
            157.0  11.0  -15.653559774527022  \\
            158.0  11.0  -15.653559774527022  \\
            159.0  11.0  -15.653559774527022  \\
            160.0  11.0  -15.653559774527022  \\
            161.0  11.0  -15.653559774527022  \\
            162.0  11.0  -15.653559774527022  \\
            163.0  11.0  -15.653559774527022  \\
            164.0  11.0  -15.653559774527022  \\
            165.0  11.0  -15.653559774527022  \\
            166.0  11.0  -15.653559774527022  \\
            167.0  11.0  -15.653559774527022  \\
            168.0  11.0  -15.653559774527022  \\
            169.0  11.0  -15.653559774527022  \\
            170.0  11.0  -15.653559774527022  \\
            171.0  11.0  -15.653559774527022  \\
            172.0  11.0  -15.653559774527022  \\
            173.0  11.0  -15.653559774527022  \\
            174.0  11.0  -15.653559774527022  \\
            175.0  11.0  -15.653559774527022  \\
            176.0  11.0  -15.653559774527022  \\
            177.0  11.0  -15.653559774527022  \\
            178.0  11.0  -15.653559774527022  \\
            179.0  11.0  -15.653559774527022  \\
            180.0  11.0  -15.653559774527022  \\
            181.0  11.0  -15.653559774527022  \\
            182.0  11.0  -15.653559774527022  \\
            183.0  11.0  -15.653559774527022  \\
            184.0  11.0  -15.653559774527022  \\
            185.0  11.0  -15.653559774527022  \\
            186.0  11.0  -15.653559774527022  \\
            187.0  11.0  -15.653559774527022  \\
            188.0  11.0  -15.653559774527022  \\
            189.0  11.0  -15.653559774527022  \\
            190.0  11.0  -15.653559774527022  \\
            191.0  11.0  -15.653559774527022  \\
            192.0  11.0  -15.653559774527022  \\
            193.0  11.0  -15.653559774527022  \\
            194.0  11.0  -15.653559774527022  \\
            195.0  11.0  -15.653559774527022  \\
            196.0  11.0  -15.653559774527022  \\
            197.0  11.0  -15.653559774527022  \\
            198.0  11.0  -15.87425607363332  \\
            199.0  11.0  -15.343202979043781  \\
            200.0  11.0  -15.436633572142973  \\
            \\
            1.0  12.0  -15.263443791000363  \\
            2.0  12.0  -15.425508746309  \\
            3.0  12.0  -15.476372710361806  \\
            4.0  12.0  -15.395217859499887  \\
            5.0  12.0  -16.10481796602201  \\
            6.0  12.0  -15.056367059189332  \\
            7.0  12.0  -15.278034316610492  \\
            8.0  12.0  -15.613546548058792  \\
            9.0  12.0  -15.552675823155289  \\
            10.0  12.0  -15.205649609134353  \\
            11.0  12.0  -14.912962826213068  \\
            12.0  12.0  -15.134700602382456  \\
            13.0  12.0  -16.02028866622924  \\
            14.0  12.0  -16.371191304918877  \\
            15.0  12.0  -14.80259990335439  \\
            16.0  12.0  -14.789016555401517  \\
            17.0  12.0  -15.01455336287435  \\
            18.0  12.0  -14.876367661993992  \\
            19.0  12.0  -14.96823223355675  \\
            20.0  12.0  -15.920348076905524  \\
            21.0  12.0  -15.351828313070177  \\
            22.0  12.0  -15.475625458149906  \\
            23.0  12.0  -15.494878630336633  \\
            24.0  12.0  -15.337603809115526  \\
            25.0  12.0  -15.493690262416877  \\
            26.0  12.0  -16.10776301925123  \\
            27.0  12.0  -15.310334953628422  \\
            28.0  12.0  -16.372790119252265  \\
            29.0  12.0  -16.25604884592483  \\
            30.0  12.0  -15.574652960923382  \\
            31.0  12.0  -15.704412559968498  \\
            32.0  12.0  -15.754576668918133  \\
            33.0  12.0  -15.83995994151666  \\
            34.0  12.0  -16.776460463590276  \\
            35.0  12.0  -16.21891376046232  \\
            36.0  12.0  -15.209913244273773  \\
            37.0  12.0  -15.174185397913869  \\
            38.0  12.0  -15.440833776682673  \\
            39.0  12.0  -16.89501888551117  \\
            40.0  12.0  -16.573961257395787  \\
            41.0  12.0  -15.610312316293154  \\
            42.0  12.0  -15.650015295020456  \\
            43.0  12.0  -15.259722213256408  \\
            44.0  12.0  -15.233783905956145  \\
            45.0  12.0  -15.732175357828899  \\
            46.0  12.0  -16.171534026299437  \\
            47.0  12.0  -15.73096109373497  \\
            48.0  12.0  -15.382178488050931  \\
            49.0  12.0  -16.15105104063713  \\
            50.0  12.0  -15.070145519917231  \\
            51.0  12.0  -15.14914809756008  \\
            52.0  12.0  -14.647971016710567  \\
            53.0  12.0  -14.325547521710293  \\
            54.0  12.0  -14.204808166726945  \\
            55.0  12.0  -13.86391664546523  \\
            56.0  12.0  -13.585566532469338  \\
            57.0  12.0  -13.318170791746871  \\
            58.0  12.0  -13.045536502517844  \\
            59.0  12.0  -12.77300181063439  \\
            60.0  12.0  -12.50302574730639  \\
            61.0  12.0  -12.230674981002014  \\
            62.0  12.0  -11.959813862725348  \\
            63.0  12.0  -11.688078711381785  \\
            64.0  12.0  -11.416809848724766  \\
            65.0  12.0  -11.145263107463137  \\
            66.0  12.0  -10.873953760734304  \\
            67.0  12.0  -10.602463306727627  \\
            68.0  12.0  -10.331074418569372  \\
            69.0  12.0  -10.059649226604495  \\
            70.0  12.0  -9.788229040091586  \\
            71.0  12.0  -9.516811712541266  \\
            72.0  12.0  -9.245393105818536  \\
            73.0  12.0  -8.9739743702638  \\
            74.0  12.0  -8.702555388889543  \\
            75.0  12.0  -8.431137134272173  \\
            76.0  12.0  -8.159718313943575  \\
            77.0  12.0  -7.8882997357410005  \\
            78.0  12.0  -7.616881103258176  \\
            79.0  12.0  -7.345462434988876  \\
            80.0  12.0  -7.074043820622401  \\
            81.0  12.0  -6.802625181928716  \\
            82.0  12.0  -6.531206549086776  \\
            83.0  12.0  -6.259787915088826  \\
            84.0  12.0  -5.988369282010614  \\
            85.0  12.0  -5.716950648124774  \\
            86.0  12.0  -5.445532014955931  \\
            87.0  12.0  -5.174113382139265  \\
            88.0  12.0  -4.902694752869319  \\
            89.0  12.0  -4.631276137563805  \\
            90.0  12.0  -4.359857579364956  \\
            91.0  12.0  -4.088438991551479  \\
            92.0  12.0  -3.8170039785564898  \\
            93.0  12.0  -3.5445450226494963  \\
            94.0  12.0  -3.2159086633667995  \\
            95.0  12.0  -2.9614097754665325  \\
            96.0  12.0  -2.933204656934138  \\
            97.0  12.0  -3.226308529950529  \\
            98.0  12.0  -3.51563493136219  \\
            99.0  12.0  -2.7807932733906586  \\
            100.0  12.0  -2.382224408672272  \\
            101.0  12.0  -15.653559774527022  \\
            102.0  12.0  -15.653559774527022  \\
            103.0  12.0  -15.653559774527022  \\
            104.0  12.0  -15.653559774527022  \\
            105.0  12.0  -15.653559774527022  \\
            106.0  12.0  -15.653559774527022  \\
            107.0  12.0  -15.653559774527022  \\
            108.0  12.0  -15.653559774527022  \\
            109.0  12.0  -15.653559774527022  \\
            110.0  12.0  -15.653559774527022  \\
            111.0  12.0  -15.653559774527022  \\
            112.0  12.0  -15.653559774527022  \\
            113.0  12.0  -15.653559774527022  \\
            114.0  12.0  -15.653559774527022  \\
            115.0  12.0  -15.653559774527022  \\
            116.0  12.0  -15.653559774527022  \\
            117.0  12.0  -15.653559774527022  \\
            118.0  12.0  -15.653559774527022  \\
            119.0  12.0  -15.653559774527022  \\
            120.0  12.0  -15.653559774527022  \\
            121.0  12.0  -15.653559774527022  \\
            122.0  12.0  -15.653559774527022  \\
            123.0  12.0  -15.653559774527022  \\
            124.0  12.0  -15.653559774527022  \\
            125.0  12.0  -15.653559774527022  \\
            126.0  12.0  -15.653559774527022  \\
            127.0  12.0  -15.653559774527022  \\
            128.0  12.0  -15.653559774527022  \\
            129.0  12.0  -15.653559774527022  \\
            130.0  12.0  -15.653559774527022  \\
            131.0  12.0  -15.653559774527022  \\
            132.0  12.0  -15.653559774527022  \\
            133.0  12.0  -15.653559774527022  \\
            134.0  12.0  -15.653559774527022  \\
            135.0  12.0  -15.653559774527022  \\
            136.0  12.0  -15.653559774527022  \\
            137.0  12.0  -15.653559774527022  \\
            138.0  12.0  -15.653559774527022  \\
            139.0  12.0  -15.653559774527022  \\
            140.0  12.0  -15.653559774527022  \\
            141.0  12.0  -15.653559774527022  \\
            142.0  12.0  -15.653559774527022  \\
            143.0  12.0  -15.653559774527022  \\
            144.0  12.0  -15.653559774527022  \\
            145.0  12.0  -15.653559774527022  \\
            146.0  12.0  -15.653559774527022  \\
            147.0  12.0  -15.653559774527022  \\
            148.0  12.0  -15.653559774527022  \\
            149.0  12.0  -15.653559774527022  \\
            150.0  12.0  -15.653559774527022  \\
            151.0  12.0  -15.653559774527022  \\
            152.0  12.0  -15.653559774527022  \\
            153.0  12.0  -15.653559774527022  \\
            154.0  12.0  -15.653559774527022  \\
            155.0  12.0  -15.653559774527022  \\
            156.0  12.0  -15.653559774527022  \\
            157.0  12.0  -15.653559774527022  \\
            158.0  12.0  -15.653559774527022  \\
            159.0  12.0  -15.653559774527022  \\
            160.0  12.0  -15.653559774527022  \\
            161.0  12.0  -15.653559774527022  \\
            162.0  12.0  -15.653559774527022  \\
            163.0  12.0  -15.653559774527022  \\
            164.0  12.0  -15.653559774527022  \\
            165.0  12.0  -15.653559774527022  \\
            166.0  12.0  -15.653559774527022  \\
            167.0  12.0  -15.653559774527022  \\
            168.0  12.0  -15.653559774527022  \\
            169.0  12.0  -15.653559774527022  \\
            170.0  12.0  -15.653559774527022  \\
            171.0  12.0  -15.653559774527022  \\
            172.0  12.0  -15.653559774527022  \\
            173.0  12.0  -15.653559774527022  \\
            174.0  12.0  -15.653559774527022  \\
            175.0  12.0  -15.653559774527022  \\
            176.0  12.0  -15.653559774527022  \\
            177.0  12.0  -15.653559774527022  \\
            178.0  12.0  -15.653559774527022  \\
            179.0  12.0  -15.653559774527022  \\
            180.0  12.0  -15.653559774527022  \\
            181.0  12.0  -15.653559774527022  \\
            182.0  12.0  -15.653559774527022  \\
            183.0  12.0  -15.653559774527022  \\
            184.0  12.0  -15.653559774527022  \\
            185.0  12.0  -15.653559774527022  \\
            186.0  12.0  -15.653559774527022  \\
            187.0  12.0  -15.653559774527022  \\
            188.0  12.0  -15.653559774527022  \\
            189.0  12.0  -15.653559774527022  \\
            190.0  12.0  -15.653559774527022  \\
            191.0  12.0  -15.653559774527022  \\
            192.0  12.0  -15.653559774527022  \\
            193.0  12.0  -15.653559774527022  \\
            194.0  12.0  -15.653559774527022  \\
            195.0  12.0  -15.653559774527022  \\
            196.0  12.0  -15.653559774527022  \\
            197.0  12.0  -15.653559774527022  \\
            198.0  12.0  -15.833852107535966  \\
            199.0  12.0  -15.479496904985233  \\
            200.0  12.0  -15.80036303783044  \\
            \\
            1.0  13.0  -15.212747196230959  \\
            2.0  13.0  -15.695380695405829  \\
            3.0  13.0  -15.354883450541017  \\
            4.0  13.0  -15.505396860072707  \\
            5.0  13.0  -15.57090038219424  \\
            6.0  13.0  -15.021903425790772  \\
            7.0  13.0  -15.529485757050992  \\
            8.0  13.0  -15.469221040362392  \\
            9.0  13.0  -15.893833321046031  \\
            10.0  13.0  -15.062971373324043  \\
            11.0  13.0  -14.923212592980168  \\
            12.0  13.0  -15.266720868572564  \\
            13.0  13.0  -16.84745148612505  \\
            14.0  13.0  -15.705917322997431  \\
            15.0  13.0  -14.724056677118586  \\
            16.0  13.0  -14.86084766149221  \\
            17.0  13.0  -15.008585181634288  \\
            18.0  13.0  -14.855218148483054  \\
            19.0  13.0  -15.06841189703879  \\
            20.0  13.0  -16.0487687697625  \\
            21.0  13.0  -15.330504136506363  \\
            22.0  13.0  -15.537131625623953  \\
            23.0  13.0  -15.443227446521155  \\
            24.0  13.0  -15.336187378762862  \\
            25.0  13.0  -15.624164175924351  \\
            26.0  13.0  -15.696607125279641  \\
            27.0  13.0  -15.32704513191889  \\
            28.0  13.0  -16.18348217914957  \\
            29.0  13.0  -15.83583847157181  \\
            30.0  13.0  -15.579101488225383  \\
            31.0  13.0  -15.747702548123069  \\
            32.0  13.0  -15.748587972243442  \\
            33.0  13.0  -15.937424603026301  \\
            34.0  13.0  -16.796817215376027  \\
            35.0  13.0  -16.728439593106767  \\
            36.0  13.0  -15.11769369834163  \\
            37.0  13.0  -15.243619090494098  \\
            38.0  13.0  -15.546105595949417  \\
            39.0  13.0  -16.168296888941818  \\
            40.0  13.0  -16.01481579421618  \\
            41.0  13.0  -15.590746604351853  \\
            42.0  13.0  -15.592339883283  \\
            43.0  13.0  -15.201516598212855  \\
            44.0  13.0  -15.300724422695033  \\
            45.0  13.0  -16.02157284345866  \\
            46.0  13.0  -15.946510967727626  \\
            47.0  13.0  -15.997790918431972  \\
            48.0  13.0  -15.356509466836965  \\
            49.0  13.0  -16.29765528696835  \\
            50.0  13.0  -15.096535077869959  \\
            51.0  13.0  -15.266883861575801  \\
            52.0  13.0  -14.758418938212223  \\
            53.0  13.0  -14.362210455964652  \\
            54.0  13.0  -14.273970271519941  \\
            55.0  13.0  -13.943851236123018  \\
            56.0  13.0  -13.657555767849086  \\
            57.0  13.0  -13.38897618990849  \\
            58.0  13.0  -13.116339250375566  \\
            59.0  13.0  -12.842882891850234  \\
            60.0  13.0  -12.573255873190176  \\
            61.0  13.0  -12.300703539382702  \\
            62.0  13.0  -12.029954643652289  \\
            63.0  13.0  -11.7581711841596  \\
            64.0  13.0  -11.48693637635545  \\
            65.0  13.0  -11.21534360513679  \\
            66.0  13.0  -10.944063609047147  \\
            67.0  13.0  -10.672561404283712  \\
            68.0  13.0  -10.401172852742462  \\
            69.0  13.0  -10.129749462757756  \\
            70.0  13.0  -9.858328098281103  \\
            71.0  13.0  -9.586910685696377  \\
            72.0  13.0  -9.315492266099588  \\
            73.0  13.0  -9.044073644259067  \\
            74.0  13.0  -8.77265445837297  \\
            75.0  13.0  -8.501236286359482  \\
            76.0  13.0  -8.229817454418331  \\
            77.0  13.0  -7.958398871414234  \\
            78.0  13.0  -7.686980254511961  \\
            79.0  13.0  -7.415561573588313  \\
            80.0  13.0  -7.1441429596026165  \\
            81.0  13.0  -6.8727243216717175  \\
            82.0  13.0  -6.601305690282417  \\
            83.0  13.0  -6.329887062959169  \\
            84.0  13.0  -6.058468460170806  \\
            85.0  13.0  -5.787049957846773  \\
            86.0  13.0  -5.515631899645818  \\
            87.0  13.0  -5.244215777785586  \\
            88.0  13.0  -4.972808115987934  \\
            89.0  13.0  -4.701437406173673  \\
            90.0  13.0  -4.43022813705249  \\
            91.0  13.0  -4.159724298873444  \\
            92.0  13.0  -3.8922750424071055  \\
            93.0  13.0  -3.6356609737059684  \\
            94.0  13.0  -3.2682349253967686  \\
            95.0  13.0  -2.935205635934595  \\
            96.0  13.0  -2.8125015128203477  \\
            97.0  13.0  -2.93520563593609  \\
            98.0  13.0  -1.6365530608253624  \\
            99.0  13.0  -0.6697766817699182  \\
            100.0  13.0  -1.5370723116392897  \\
            101.0  13.0  -15.653559774527022  \\
            102.0  13.0  -15.653559774527022  \\
            103.0  13.0  -15.653559774527022  \\
            104.0  13.0  -15.653559774527022  \\
            105.0  13.0  -15.653559774527022  \\
            106.0  13.0  -15.653559774527022  \\
            107.0  13.0  -15.653559774527022  \\
            108.0  13.0  -15.653559774527022  \\
            109.0  13.0  -15.653559774527022  \\
            110.0  13.0  -15.653559774527022  \\
            111.0  13.0  -15.653559774527022  \\
            112.0  13.0  -15.653559774527022  \\
            113.0  13.0  -15.653559774527022  \\
            114.0  13.0  -15.653559774527022  \\
            115.0  13.0  -15.653559774527022  \\
            116.0  13.0  -15.653559774527022  \\
            117.0  13.0  -15.653559774527022  \\
            118.0  13.0  -15.653559774527022  \\
            119.0  13.0  -15.653559774527022  \\
            120.0  13.0  -15.653559774527022  \\
            121.0  13.0  -15.653559774527022  \\
            122.0  13.0  -15.653559774527022  \\
            123.0  13.0  -15.653559774527022  \\
            124.0  13.0  -15.653559774527022  \\
            125.0  13.0  -15.653559774527022  \\
            126.0  13.0  -15.653559774527022  \\
            127.0  13.0  -15.653559774527022  \\
            128.0  13.0  -15.653559774527022  \\
            129.0  13.0  -15.653559774527022  \\
            130.0  13.0  -15.653559774527022  \\
            131.0  13.0  -15.653559774527022  \\
            132.0  13.0  -15.653559774527022  \\
            133.0  13.0  -15.653559774527022  \\
            134.0  13.0  -15.653559774527022  \\
            135.0  13.0  -15.653559774527022  \\
            136.0  13.0  -15.653559774527022  \\
            137.0  13.0  -15.653559774527022  \\
            138.0  13.0  -15.653559774527022  \\
            139.0  13.0  -15.653559774527022  \\
            140.0  13.0  -15.653559774527022  \\
            141.0  13.0  -15.653559774527022  \\
            142.0  13.0  -15.653559774527022  \\
            143.0  13.0  -15.653559774527022  \\
            144.0  13.0  -15.653559774527022  \\
            145.0  13.0  -15.653559774527022  \\
            146.0  13.0  -15.653559774527022  \\
            147.0  13.0  -15.653559774527022  \\
            148.0  13.0  -15.653559774527022  \\
            149.0  13.0  -15.653559774527022  \\
            150.0  13.0  -15.653559774527022  \\
            151.0  13.0  -15.653559774527022  \\
            152.0  13.0  -15.653559774527022  \\
            153.0  13.0  -15.653559774527022  \\
            154.0  13.0  -15.653559774527022  \\
            155.0  13.0  -15.653559774527022  \\
            156.0  13.0  -15.653559774527022  \\
            157.0  13.0  -15.653559774527022  \\
            158.0  13.0  -15.653559774527022  \\
            159.0  13.0  -15.653559774527022  \\
            160.0  13.0  -15.653559774527022  \\
            161.0  13.0  -15.653559774527022  \\
            162.0  13.0  -15.653559774527022  \\
            163.0  13.0  -15.653559774527022  \\
            164.0  13.0  -15.653559774527022  \\
            165.0  13.0  -15.653559774527022  \\
            166.0  13.0  -15.653559774527022  \\
            167.0  13.0  -15.653559774527022  \\
            168.0  13.0  -15.653559774527022  \\
            169.0  13.0  -15.653559774527022  \\
            170.0  13.0  -15.653559774527022  \\
            171.0  13.0  -15.653559774527022  \\
            172.0  13.0  -15.653559774527022  \\
            173.0  13.0  -15.653559774527022  \\
            174.0  13.0  -15.653559774527022  \\
            175.0  13.0  -15.653559774527022  \\
            176.0  13.0  -15.653559774527022  \\
            177.0  13.0  -15.653559774527022  \\
            178.0  13.0  -15.653559774527022  \\
            179.0  13.0  -15.653559774527022  \\
            180.0  13.0  -15.653559774527022  \\
            181.0  13.0  -15.653559774527022  \\
            182.0  13.0  -15.653559774527022  \\
            183.0  13.0  -15.653559774527022  \\
            184.0  13.0  -15.653559774527022  \\
            185.0  13.0  -15.653559774527022  \\
            186.0  13.0  -15.653559774527022  \\
            187.0  13.0  -15.653559774527022  \\
            188.0  13.0  -15.653559774527022  \\
            189.0  13.0  -15.653559774527022  \\
            190.0  13.0  -15.653559774527022  \\
            191.0  13.0  -15.653559774527022  \\
            192.0  13.0  -15.653559774527022  \\
            193.0  13.0  -15.653559774527022  \\
            194.0  13.0  -15.653559774527022  \\
            195.0  13.0  -15.653559774527022  \\
            196.0  13.0  -15.653559774527022  \\
            197.0  13.0  -15.653559774527022  \\
            198.0  13.0  -15.7927069735642  \\
            199.0  13.0  -15.708438506814325  \\
            200.0  13.0  -16.279823544780715  \\
            \\
            1.0  14.0  -15.222984220396066  \\
            2.0  14.0  -16.970818613580434  \\
            3.0  14.0  -15.316767065337672  \\
            4.0  14.0  -15.688439490517803  \\
            5.0  14.0  -15.308594973457826  \\
            6.0  14.0  -15.047600485218377  \\
            7.0  14.0  -16.08729349215979  \\
            8.0  14.0  -15.418995876907656  \\
            9.0  14.0  -16.03241508083123  \\
            10.0  14.0  -14.978048761126324  \\
            11.0  14.0  -14.963792927427138  \\
            12.0  14.0  -15.431631606850999  \\
            13.0  14.0  -15.995793396727061  \\
            14.0  14.0  -15.213619794592459  \\
            15.0  14.0  -14.707226681608772  \\
            16.0  14.0  -14.930406361750375  \\
            17.0  14.0  -14.969399443374911  \\
            18.0  14.0  -14.86409180628909  \\
            19.0  14.0  -15.215202357136958  \\
            20.0  14.0  -15.593096959353584  \\
            21.0  14.0  -15.35259908651564  \\
            22.0  14.0  -15.55846379450507  \\
            23.0  14.0  -15.395722214783246  \\
            24.0  14.0  -15.359809691818608  \\
            25.0  14.0  -15.846513749711699  \\
            26.0  14.0  -15.485622840439662  \\
            27.0  14.0  -15.440839173774881  \\
            28.0  14.0  -16.07577584296618  \\
            29.0  14.0  -15.674443131169783  \\
            30.0  14.0  -15.607611764385384  \\
            31.0  14.0  -15.766427281727472  \\
            32.0  14.0  -15.756982146130193  \\
            33.0  14.0  -16.108316541891988  \\
            34.0  14.0  -16.371031377038705  \\
            35.0  14.0  -15.725722577064026  \\
            36.0  14.0  -15.09529924172819  \\
            37.0  14.0  -15.308449287459771  \\
            38.0  14.0  -15.733693535798032  \\
            39.0  14.0  -16.143112664926228  \\
            40.0  14.0  -15.79438735769505  \\
            41.0  14.0  -15.610681212710675  \\
            42.0  14.0  -15.474629038591548  \\
            43.0  14.0  -15.182125055058137  \\
            44.0  14.0  -15.399119600465442  \\
            45.0  14.0  -16.56079982738169  \\
            46.0  14.0  -15.785646365952807  \\
            47.0  14.0  -16.15835229184899  \\
            48.0  14.0  -15.522279979384997  \\
            49.0  14.0  -15.6585582408657  \\
            50.0  14.0  -15.484733647635895  \\
            51.0  14.0  -15.404807914637987  \\
            52.0  14.0  -15.493350448477822  \\
            53.0  14.0  -14.97426004677963  \\
            54.0  14.0  -15.11762242900555  \\
            55.0  14.0  -15.188662608986624  \\
            56.0  14.0  -15.38548452642957  \\
            57.0  14.0  -15.010394445823684  \\
            58.0  14.0  -14.754235881150272  \\
            59.0  14.0  -14.61216511441612  \\
            60.0  14.0  -14.242430348765197  \\
            61.0  14.0  -14.0293130016106  \\
            62.0  14.0  -13.722767885908349  \\
            63.0  14.0  -13.468942644284166  \\
            64.0  14.0  -13.187064619195896  \\
            65.0  14.0  -12.925650923200486  \\
            66.0  14.0  -12.646720410637004  \\
            67.0  14.0  -12.379341634908847  \\
            68.0  14.0  -12.106652356213392  \\
            69.0  14.0  -11.835323697756372  \\
            70.0  14.0  -11.564066103421572  \\
            71.0  14.0  -11.29260623791367  \\
            72.0  14.0  -11.0211712818392  \\
            73.0  14.0  -10.749741429860492  \\
            74.0  14.0  -10.47835701859534  \\
            75.0  14.0  -10.206915071679916  \\
            76.0  14.0  -9.93550529189792  \\
            77.0  14.0  -9.664084833783326  \\
            78.0  14.0  -9.39266435082091  \\
            79.0  14.0  -9.121248208587623  \\
            80.0  14.0  -8.849828724063531  \\
            81.0  14.0  -8.578410221849584  \\
            82.0  14.0  -8.306991357798747  \\
            83.0  14.0  -8.035571883429666  \\
            84.0  14.0  -7.764149365112463  \\
            85.0  14.0  -7.49271394168688  \\
            86.0  14.0  -7.2212218760744165  \\
            87.0  14.0  -6.9494827417830685  \\
            88.0  14.0  -6.676666967837904  \\
            89.0  14.0  -6.399198238783336  \\
            90.0  14.0  -6.102300220604869  \\
            91.0  14.0  -5.734367910403827  \\
            92.0  14.0  -5.191177626466125  \\
            93.0  14.0  -4.440998051901447  \\
            94.0  14.0  -4.171968053442487  \\
            95.0  14.0  -3.226308529947931  \\
            96.0  14.0  -2.9332046569334764  \\
            97.0  14.0  -2.961409775467944  \\
            98.0  14.0  -1.5673952974843457  \\
            99.0  14.0  -0.6017287080115372  \\
            100.0  14.0  -1.4463662196688316  \\
            101.0  14.0  -15.653559774527022  \\
            102.0  14.0  -15.653559774527022  \\
            103.0  14.0  -15.653559774527022  \\
            104.0  14.0  -15.653559774527022  \\
            105.0  14.0  -15.653559774527022  \\
            106.0  14.0  -15.653559774527022  \\
            107.0  14.0  -15.653559774527022  \\
            108.0  14.0  -15.653559774527022  \\
            109.0  14.0  -15.653559774527022  \\
            110.0  14.0  -15.653559774527022  \\
            111.0  14.0  -15.653559774527022  \\
            112.0  14.0  -15.653559774527022  \\
            113.0  14.0  -15.653559774527022  \\
            114.0  14.0  -15.653559774527022  \\
            115.0  14.0  -15.653559774527022  \\
            116.0  14.0  -15.653559774527022  \\
            117.0  14.0  -15.653559774527022  \\
            118.0  14.0  -15.653559774527022  \\
            119.0  14.0  -15.653559774527022  \\
            120.0  14.0  -15.653559774527022  \\
            121.0  14.0  -15.653559774527022  \\
            122.0  14.0  -15.653559774527022  \\
            123.0  14.0  -15.653559774527022  \\
            124.0  14.0  -15.653559774527022  \\
            125.0  14.0  -15.653559774527022  \\
            126.0  14.0  -15.653559774527022  \\
            127.0  14.0  -15.653559774527022  \\
            128.0  14.0  -15.653559774527022  \\
            129.0  14.0  -15.653559774527022  \\
            130.0  14.0  -15.653559774527022  \\
            131.0  14.0  -15.653559774527022  \\
            132.0  14.0  -15.653559774527022  \\
            133.0  14.0  -15.653559774527022  \\
            134.0  14.0  -15.653559774527022  \\
            135.0  14.0  -15.653559774527022  \\
            136.0  14.0  -15.653559774527022  \\
            137.0  14.0  -15.653559774527022  \\
            138.0  14.0  -15.653559774527022  \\
            139.0  14.0  -15.653559774527022  \\
            140.0  14.0  -15.653559774527022  \\
            141.0  14.0  -15.653559774527022  \\
            142.0  14.0  -15.653559774527022  \\
            143.0  14.0  -15.653559774527022  \\
            144.0  14.0  -15.653559774527022  \\
            145.0  14.0  -15.653559774527022  \\
            146.0  14.0  -15.653559774527022  \\
            147.0  14.0  -15.653559774527022  \\
            148.0  14.0  -15.653559774527022  \\
            149.0  14.0  -15.653559774527022  \\
            150.0  14.0  -15.653559774527022  \\
            151.0  14.0  -15.653559774527022  \\
            152.0  14.0  -15.653559774527022  \\
            153.0  14.0  -15.653559774527022  \\
            154.0  14.0  -15.653559774527022  \\
            155.0  14.0  -15.653559774527022  \\
            156.0  14.0  -15.653559774527022  \\
            157.0  14.0  -15.653559774527022  \\
            158.0  14.0  -15.653559774527022  \\
            159.0  14.0  -15.653559774527022  \\
            160.0  14.0  -15.653559774527022  \\
            161.0  14.0  -15.653559774527022  \\
            162.0  14.0  -15.653559774527022  \\
            163.0  14.0  -15.653559774527022  \\
            164.0  14.0  -15.653559774527022  \\
            165.0  14.0  -15.653559774527022  \\
            166.0  14.0  -15.653559774527022  \\
            167.0  14.0  -15.653559774527022  \\
            168.0  14.0  -15.653559774527022  \\
            169.0  14.0  -15.653559774527022  \\
            170.0  14.0  -15.653559774527022  \\
            171.0  14.0  -15.653559774527022  \\
            172.0  14.0  -15.653559774527022  \\
            173.0  14.0  -15.653559774527022  \\
            174.0  14.0  -15.653559774527022  \\
            175.0  14.0  -15.653559774527022  \\
            176.0  14.0  -15.653559774527022  \\
            177.0  14.0  -15.653559774527022  \\
            178.0  14.0  -15.653559774527022  \\
            179.0  14.0  -15.653559774527022  \\
            180.0  14.0  -15.653559774527022  \\
            181.0  14.0  -15.653559774527022  \\
            182.0  14.0  -15.653559774527022  \\
            183.0  14.0  -15.653559774527022  \\
            184.0  14.0  -15.653559774527022  \\
            185.0  14.0  -15.653559774527022  \\
            186.0  14.0  -15.653559774527022  \\
            187.0  14.0  -15.653559774527022  \\
            188.0  14.0  -15.653559774527022  \\
            189.0  14.0  -15.653559774527022  \\
            190.0  14.0  -15.653559774527022  \\
            191.0  14.0  -15.653559774527022  \\
            192.0  14.0  -15.653559774527022  \\
            193.0  14.0  -15.653559774527022  \\
            194.0  14.0  -15.653559774527022  \\
            195.0  14.0  -15.653559774527022  \\
            196.0  14.0  -15.653559774527022  \\
            197.0  14.0  -15.653559774527022  \\
            198.0  14.0  -15.75772181666968  \\
            199.0  14.0  -16.211888418411917  \\
            200.0  14.0  -15.592017786510416  \\
            \\
            1.0  15.0  -15.28946572668051  \\
            2.0  15.0  -15.755795393827293  \\
            3.0  15.0  -15.333345647407384  \\
            4.0  15.0  -16.113807630856492  \\
            5.0  15.0  -15.148826175407212  \\
            6.0  15.0  -15.130062513976387  \\
            7.0  15.0  -15.998013091134718  \\
            8.0  15.0  -15.440180924638293  \\
            9.0  15.0  -15.450769882178346  \\
            10.0  15.0  -14.93079064832895  \\
            11.0  15.0  -15.034125272427833  \\
            12.0  15.0  -15.652534082959475  \\
            13.0  15.0  -15.899241734306246  \\
            14.0  15.0  -14.954476765398823  \\
            15.0  15.0  -14.733382150905891  \\
            16.0  15.0  -14.985391554284963  \\
            17.0  15.0  -14.918819012170625  \\
            18.0  15.0  -14.90173740814053  \\
            19.0  15.0  -15.445176959273887  \\
            20.0  15.0  -15.427223190262021  \\
            21.0  15.0  -15.405883782382869  \\
            22.0  15.0  -15.538900109183649  \\
            23.0  15.0  -15.358996865993946  \\
            24.0  15.0  -15.410508643103123  \\
            25.0  15.0  -16.433830747017318  \\
            26.0  15.0  -15.364336726691237  \\
            27.0  15.0  -15.694053816997599  \\
            28.0  15.0  -16.489173610098003  \\
            29.0  15.0  -15.601448385221708  \\
            30.0  15.0  -15.652672510623482  \\
            31.0  15.0  -15.764645925912802  \\
            32.0  15.0  -15.785027565722148  \\
            33.0  15.0  -16.385159479604244  \\
            34.0  15.0  -16.16054617110925  \\
            35.0  15.0  -15.39115758808545  \\
            36.0  15.0  -15.119471822684822  \\
            37.0  15.0  -15.369808110248085  \\
            38.0  15.0  -16.105050854578536  \\
            39.0  15.0  -16.456359831955147  \\
            40.0  15.0  -15.674300677795806  \\
            41.0  15.0  -15.643481758326573  \\
            42.0  15.0  -15.35389695046083  \\
            43.0  15.0  -15.194305921057149  \\
            44.0  15.0  -15.537285752840118  \\
            45.0  15.0  -16.62720963660573  \\
            46.0  15.0  -15.704494669190206  \\
            47.0  15.0  -15.57474027411593  \\
            48.0  15.0  -16.054274247660263  \\
            49.0  15.0  -15.230238123483106  \\
            50.0  15.0  -15.526034159011491  \\
            51.0  15.0  -14.806482319932549  \\
            52.0  15.0  -14.532940371484655  \\
            53.0  15.0  -14.482854123390563  \\
            54.0  15.0  -14.064560770159323  \\
            55.0  15.0  -13.796602376150195  \\
            56.0  15.0  -13.534930632105562  \\
            57.0  15.0  -13.261717780889228  \\
            58.0  15.0  -12.989576574444893  \\
            59.0  15.0  -12.720354547948553  \\
            60.0  15.0  -12.447458907374873  \\
            61.0  15.0  -12.176938257053113  \\
            62.0  15.0  -11.904998487222441  \\
            63.0  15.0  -11.633830731246764  \\
            64.0  15.0  -11.36223189545624  \\
            65.0  15.0  -11.090977862952748  \\
            66.0  15.0  -10.819443289193778  \\
            67.0  15.0  -10.548079754439913  \\
            68.0  15.0  -10.276646279271697  \\
            69.0  15.0  -10.005226869714424  \\
            70.0  15.0  -9.733810631384413  \\
            71.0  15.0  -9.462391723711812  \\
            72.0  15.0  -9.19097284123949  \\
            73.0  15.0  -8.919553845510206  \\
            74.0  15.0  -8.648135788626117  \\
            75.0  15.0  -8.376716824194917  \\
            76.0  15.0  -8.105298302085037  \\
            77.0  15.0  -7.833879654157599  \\
            78.0  15.0  -7.562460977387542  \\
            79.0  15.0  -7.291042378969912  \\
            80.0  15.0  -7.019623734852855  \\
            81.0  15.0  -6.748205102322109  \\
            82.0  15.0  -6.476786464822937  \\
            83.0  15.0  -6.205367817092764  \\
            84.0  15.0  -5.933949118060074  \\
            85.0  15.0  -5.662530201374277  \\
            86.0  15.0  -5.391110329672089  \\
            87.0  15.0  -5.119686289831551  \\
            88.0  15.0  -4.848244043329346  \\
            89.0  15.0  -4.5767222894680595  \\
            90.0  15.0  -4.304853426364505  \\
            91.0  15.0  -4.031466864146548  \\
            92.0  15.0  -3.751159126208241  \\
            93.0  15.0  -3.4221028805692857  \\
            94.0  15.0  -3.2364711539268836  \\
            95.0  15.0  -3.4969958464057727  \\
            96.0  15.0  -3.4969958464009268  \\
            97.0  15.0  -3.236471153929543  \\
            98.0  15.0  -1.7844117199307254  \\
            99.0  15.0  -0.8197429625166094  \\
            100.0  15.0  -1.6535486015816294  \\
            101.0  15.0  -15.653559774527022  \\
            102.0  15.0  -15.653559774527022  \\
            103.0  15.0  -15.653559774527022  \\
            104.0  15.0  -15.653559774527022  \\
            105.0  15.0  -15.653559774527022  \\
            106.0  15.0  -15.653559774527022  \\
            107.0  15.0  -15.653559774527022  \\
            108.0  15.0  -15.653559774527022  \\
            109.0  15.0  -15.653559774527022  \\
            110.0  15.0  -15.653559774527022  \\
            111.0  15.0  -15.653559774527022  \\
            112.0  15.0  -15.653559774527022  \\
            113.0  15.0  -15.653559774527022  \\
            114.0  15.0  -15.653559774527022  \\
            115.0  15.0  -15.653559774527022  \\
            116.0  15.0  -15.653559774527022  \\
            117.0  15.0  -15.653559774527022  \\
            118.0  15.0  -15.653559774527022  \\
            119.0  15.0  -15.653559774527022  \\
            120.0  15.0  -15.653559774527022  \\
            121.0  15.0  -15.653559774527022  \\
            122.0  15.0  -15.653559774527022  \\
            123.0  15.0  -15.653559774527022  \\
            124.0  15.0  -15.653559774527022  \\
            125.0  15.0  -15.653559774527022  \\
            126.0  15.0  -15.653559774527022  \\
            127.0  15.0  -15.653559774527022  \\
            128.0  15.0  -15.653559774527022  \\
            129.0  15.0  -15.653559774527022  \\
            130.0  15.0  -15.653559774527022  \\
            131.0  15.0  -15.653559774527022  \\
            132.0  15.0  -15.653559774527022  \\
            133.0  15.0  -15.653559774527022  \\
            134.0  15.0  -15.653559774527022  \\
            135.0  15.0  -15.653559774527022  \\
            136.0  15.0  -15.653559774527022  \\
            137.0  15.0  -15.653559774527022  \\
            138.0  15.0  -15.653559774527022  \\
            139.0  15.0  -15.653559774527022  \\
            140.0  15.0  -15.653559774527022  \\
            141.0  15.0  -15.653559774527022  \\
            142.0  15.0  -15.653559774527022  \\
            143.0  15.0  -15.653559774527022  \\
            144.0  15.0  -15.653559774527022  \\
            145.0  15.0  -15.653559774527022  \\
            146.0  15.0  -15.653559774527022  \\
            147.0  15.0  -15.653559774527022  \\
            148.0  15.0  -15.653559774527022  \\
            149.0  15.0  -15.653559774527022  \\
            150.0  15.0  -15.653559774527022  \\
            151.0  15.0  -15.653559774527022  \\
            152.0  15.0  -15.653559774527022  \\
            153.0  15.0  -15.653559774527022  \\
            154.0  15.0  -15.653559774527022  \\
            155.0  15.0  -15.653559774527022  \\
            156.0  15.0  -15.653559774527022  \\
            157.0  15.0  -15.653559774527022  \\
            158.0  15.0  -15.653559774527022  \\
            159.0  15.0  -15.653559774527022  \\
            160.0  15.0  -15.653559774527022  \\
            161.0  15.0  -15.653559774527022  \\
            162.0  15.0  -15.653559774527022  \\
            163.0  15.0  -15.653559774527022  \\
            164.0  15.0  -15.653559774527022  \\
            165.0  15.0  -15.653559774527022  \\
            166.0  15.0  -15.653559774527022  \\
            167.0  15.0  -15.653559774527022  \\
            168.0  15.0  -15.653559774527022  \\
            169.0  15.0  -15.653559774527022  \\
            170.0  15.0  -15.653559774527022  \\
            171.0  15.0  -15.653559774527022  \\
            172.0  15.0  -15.653559774527022  \\
            173.0  15.0  -15.653559774527022  \\
            174.0  15.0  -15.653559774527022  \\
            175.0  15.0  -15.653559774527022  \\
            176.0  15.0  -15.653559774527022  \\
            177.0  15.0  -15.653559774527022  \\
            178.0  15.0  -15.653559774527022  \\
            179.0  15.0  -15.653559774527022  \\
            180.0  15.0  -15.653559774527022  \\
            181.0  15.0  -15.653559774527022  \\
            182.0  15.0  -15.653559774527022  \\
            183.0  15.0  -15.653559774527022  \\
            184.0  15.0  -15.653559774527022  \\
            185.0  15.0  -15.653559774527022  \\
            186.0  15.0  -15.653559774527022  \\
            187.0  15.0  -15.653559774527022  \\
            188.0  15.0  -15.653559774527022  \\
            189.0  15.0  -15.653559774527022  \\
            190.0  15.0  -15.653559774527022  \\
            191.0  15.0  -15.653559774527022  \\
            192.0  15.0  -15.653559774527022  \\
            193.0  15.0  -15.653559774527022  \\
            194.0  15.0  -15.653559774527022  \\
            195.0  15.0  -15.653559774527022  \\
            196.0  15.0  -15.653559774527022  \\
            197.0  15.0  -15.653559774527022  \\
            198.0  15.0  -15.727058766756983  \\
            199.0  15.0  -16.169259218119837  \\
            200.0  15.0  -15.363653801158001  \\
            \\
            1.0  16.0  -15.425508746309  \\
            2.0  16.0  -15.476372710361806  \\
            3.0  16.0  -15.395217859499887  \\
            4.0  16.0  -16.10481796602201  \\
            5.0  16.0  -15.056367059189332  \\
            6.0  16.0  -15.278034316610492  \\
            7.0  16.0  -15.613546548058792  \\
            8.0  16.0  -15.552675823155289  \\
            9.0  16.0  -15.205649609134353  \\
            10.0  16.0  -14.912962826213068  \\
            11.0  16.0  -15.134700602382456  \\
            12.0  16.0  -16.02028866622924  \\
            13.0  16.0  -16.371191304918877  \\
            14.0  16.0  -14.80259990335439  \\
            15.0  16.0  -14.789016555401517  \\
            16.0  16.0  -15.01455336287435  \\
            17.0  16.0  -14.876367661993992  \\
            18.0  16.0  -14.96823223355675  \\
            19.0  16.0  -15.920348076905524  \\
            20.0  16.0  -15.351828313070177  \\
            21.0  16.0  -15.475625458149906  \\
            22.0  16.0  -15.494878630336633  \\
            23.0  16.0  -15.337603809115526  \\
            24.0  16.0  -15.493690262416877  \\
            25.0  16.0  -16.10776301925123  \\
            26.0  16.0  -15.310334953628422  \\
            27.0  16.0  -16.372790119252265  \\
            28.0  16.0  -16.25604884592483  \\
            29.0  16.0  -15.574652960923382  \\
            30.0  16.0  -15.704412559968498  \\
            31.0  16.0  -15.754576668918133  \\
            32.0  16.0  -15.83995994151666  \\
            33.0  16.0  -16.776460463590276  \\
            34.0  16.0  -16.21891376046232  \\
            35.0  16.0  -15.209913244273773  \\
            36.0  16.0  -15.174185397913869  \\
            37.0  16.0  -15.440833776682673  \\
            38.0  16.0  -16.89501888551117  \\
            39.0  16.0  -16.573961257395787  \\
            40.0  16.0  -15.610312316293154  \\
            41.0  16.0  -15.650015295020456  \\
            42.0  16.0  -15.259722213256408  \\
            43.0  16.0  -15.233783905956145  \\
            44.0  16.0  -15.732175357828899  \\
            45.0  16.0  -16.171534026299437  \\
            46.0  16.0  -15.73096109373497  \\
            47.0  16.0  -15.382178488050931  \\
            48.0  16.0  -16.15105104063713  \\
            49.0  16.0  -15.070145519917231  \\
            50.0  16.0  -15.14914809756008  \\
            51.0  16.0  -14.647971016710567  \\
            52.0  16.0  -14.325547521710293  \\
            53.0  16.0  -14.204808166726945  \\
            54.0  16.0  -13.86391664546523  \\
            55.0  16.0  -13.585566532469338  \\
            56.0  16.0  -13.318170791746871  \\
            57.0  16.0  -13.045536502517844  \\
            58.0  16.0  -12.77300181063439  \\
            59.0  16.0  -12.50302574730639  \\
            60.0  16.0  -12.230674981002014  \\
            61.0  16.0  -11.959813862725348  \\
            62.0  16.0  -11.688078711381785  \\
            63.0  16.0  -11.416809848724766  \\
            64.0  16.0  -11.145263107463137  \\
            65.0  16.0  -10.873953760734304  \\
            66.0  16.0  -10.602463306727627  \\
            67.0  16.0  -10.331074418569372  \\
            68.0  16.0  -10.059649226604495  \\
            69.0  16.0  -9.788229040091586  \\
            70.0  16.0  -9.516811712541266  \\
            71.0  16.0  -9.245393105818536  \\
            72.0  16.0  -8.9739743702638  \\
            73.0  16.0  -8.702555388889543  \\
            74.0  16.0  -8.431137134272173  \\
            75.0  16.0  -8.159718313943575  \\
            76.0  16.0  -7.8882997357410005  \\
            77.0  16.0  -7.616881103258176  \\
            78.0  16.0  -7.345462434988876  \\
            79.0  16.0  -7.074043820622401  \\
            80.0  16.0  -6.802625181928716  \\
            81.0  16.0  -6.531206549086776  \\
            82.0  16.0  -6.259787915088826  \\
            83.0  16.0  -5.988369282010614  \\
            84.0  16.0  -5.716950648124774  \\
            85.0  16.0  -5.445532014955931  \\
            86.0  16.0  -5.174113382139265  \\
            87.0  16.0  -4.902694752869319  \\
            88.0  16.0  -4.631276137563805  \\
            89.0  16.0  -4.359857579364956  \\
            90.0  16.0  -4.088438991551479  \\
            91.0  16.0  -3.8170039785564898  \\
            92.0  16.0  -3.5445450226494963  \\
            93.0  16.0  -3.2159086633667995  \\
            94.0  16.0  -2.9614097754665325  \\
            95.0  16.0  -2.933204656934138  \\
            96.0  16.0  -3.226308529950529  \\
            97.0  16.0  -4.171968053422293  \\
            98.0  16.0  -3.576872691999267  \\
            99.0  16.0  -2.713675849067925  \\
            100.0  16.0  -3.1216269735069653  \\
            101.0  16.0  -15.653559774527022  \\
            102.0  16.0  -15.653559774527022  \\
            103.0  16.0  -15.653559774527022  \\
            104.0  16.0  -15.653559774527022  \\
            105.0  16.0  -15.653559774527022  \\
            106.0  16.0  -15.653559774527022  \\
            107.0  16.0  -15.653559774527022  \\
            108.0  16.0  -15.653559774527022  \\
            109.0  16.0  -15.653559774527022  \\
            110.0  16.0  -15.653559774527022  \\
            111.0  16.0  -15.653559774527022  \\
            112.0  16.0  -15.653559774527022  \\
            113.0  16.0  -15.653559774527022  \\
            114.0  16.0  -15.653559774527022  \\
            115.0  16.0  -15.653559774527022  \\
            116.0  16.0  -15.653559774527022  \\
            117.0  16.0  -15.653559774527022  \\
            118.0  16.0  -15.653559774527022  \\
            119.0  16.0  -15.653559774527022  \\
            120.0  16.0  -15.653559774527022  \\
            121.0  16.0  -15.653559774527022  \\
            122.0  16.0  -15.653559774527022  \\
            123.0  16.0  -15.653559774527022  \\
            124.0  16.0  -15.653559774527022  \\
            125.0  16.0  -15.653559774527022  \\
            126.0  16.0  -15.653559774527022  \\
            127.0  16.0  -15.653559774527022  \\
            128.0  16.0  -15.653559774527022  \\
            129.0  16.0  -15.653559774527022  \\
            130.0  16.0  -15.653559774527022  \\
            131.0  16.0  -15.653559774527022  \\
            132.0  16.0  -15.653559774527022  \\
            133.0  16.0  -15.653559774527022  \\
            134.0  16.0  -15.653559774527022  \\
            135.0  16.0  -15.653559774527022  \\
            136.0  16.0  -15.653559774527022  \\
            137.0  16.0  -15.653559774527022  \\
            138.0  16.0  -15.653559774527022  \\
            139.0  16.0  -15.653559774527022  \\
            140.0  16.0  -15.653559774527022  \\
            141.0  16.0  -15.653559774527022  \\
            142.0  16.0  -15.653559774527022  \\
            143.0  16.0  -15.653559774527022  \\
            144.0  16.0  -15.653559774527022  \\
            145.0  16.0  -15.653559774527022  \\
            146.0  16.0  -15.653559774527022  \\
            147.0  16.0  -15.653559774527022  \\
            148.0  16.0  -15.653559774527022  \\
            149.0  16.0  -15.653559774527022  \\
            150.0  16.0  -15.653559774527022  \\
            151.0  16.0  -15.653559774527022  \\
            152.0  16.0  -15.653559774527022  \\
            153.0  16.0  -15.653559774527022  \\
            154.0  16.0  -15.653559774527022  \\
            155.0  16.0  -15.653559774527022  \\
            156.0  16.0  -15.653559774527022  \\
            157.0  16.0  -15.653559774527022  \\
            158.0  16.0  -15.653559774527022  \\
            159.0  16.0  -15.653559774527022  \\
            160.0  16.0  -15.653559774527022  \\
            161.0  16.0  -15.653559774527022  \\
            162.0  16.0  -15.653559774527022  \\
            163.0  16.0  -15.653559774527022  \\
            164.0  16.0  -15.653559774527022  \\
            165.0  16.0  -15.653559774527022  \\
            166.0  16.0  -15.653559774527022  \\
            167.0  16.0  -15.653559774527022  \\
            168.0  16.0  -15.653559774527022  \\
            169.0  16.0  -15.653559774527022  \\
            170.0  16.0  -15.653559774527022  \\
            171.0  16.0  -15.653559774527022  \\
            172.0  16.0  -15.653559774527022  \\
            173.0  16.0  -15.653559774527022  \\
            174.0  16.0  -15.653559774527022  \\
            175.0  16.0  -15.653559774527022  \\
            176.0  16.0  -15.653559774527022  \\
            177.0  16.0  -15.653559774527022  \\
            178.0  16.0  -15.653559774527022  \\
            179.0  16.0  -15.653559774527022  \\
            180.0  16.0  -15.653559774527022  \\
            181.0  16.0  -15.653559774527022  \\
            182.0  16.0  -15.653559774527022  \\
            183.0  16.0  -15.653559774527022  \\
            184.0  16.0  -15.653559774527022  \\
            185.0  16.0  -15.653559774527022  \\
            186.0  16.0  -15.653559774527022  \\
            187.0  16.0  -15.653559774527022  \\
            188.0  16.0  -15.653559774527022  \\
            189.0  16.0  -15.653559774527022  \\
            190.0  16.0  -15.653559774527022  \\
            191.0  16.0  -15.653559774527022  \\
            192.0  16.0  -15.653559774527022  \\
            193.0  16.0  -15.653559774527022  \\
            194.0  16.0  -15.653559774527022  \\
            195.0  16.0  -15.653559774527022  \\
            196.0  16.0  -15.653559774527022  \\
            197.0  16.0  -15.653559774527022  \\
            198.0  16.0  -15.697787960631858  \\
            199.0  16.0  -15.719217323614123  \\
            200.0  16.0  -15.249713635605472  \\
            \\
            1.0  17.0  -15.695380695405829  \\
            2.0  17.0  -15.354883450541017  \\
            3.0  17.0  -15.505396860072707  \\
            4.0  17.0  -15.57090038219424  \\
            5.0  17.0  -15.021903425790772  \\
            6.0  17.0  -15.529485757050992  \\
            7.0  17.0  -15.469221040362392  \\
            8.0  17.0  -15.893833321046031  \\
            9.0  17.0  -15.062971373324043  \\
            10.0  17.0  -14.923212592980168  \\
            11.0  17.0  -15.266720868572564  \\
            12.0  17.0  -16.84745148612505  \\
            13.0  17.0  -15.705917322997431  \\
            14.0  17.0  -14.724056677118586  \\
            15.0  17.0  -14.86084766149221  \\
            16.0  17.0  -15.008585181634288  \\
            17.0  17.0  -14.855218148483054  \\
            18.0  17.0  -15.06841189703879  \\
            19.0  17.0  -16.0487687697625  \\
            20.0  17.0  -15.330504136506363  \\
            21.0  17.0  -15.537131625623953  \\
            22.0  17.0  -15.443227446521155  \\
            23.0  17.0  -15.336187378762862  \\
            24.0  17.0  -15.624164175924351  \\
            25.0  17.0  -15.696607125279641  \\
            26.0  17.0  -15.32704513191889  \\
            27.0  17.0  -16.18348217914957  \\
            28.0  17.0  -15.83583847157181  \\
            29.0  17.0  -15.579101488225383  \\
            30.0  17.0  -15.747702548123069  \\
            31.0  17.0  -15.748587972243442  \\
            32.0  17.0  -15.937424603026301  \\
            33.0  17.0  -16.796817215376027  \\
            34.0  17.0  -16.728439593106767  \\
            35.0  17.0  -15.11769369834163  \\
            36.0  17.0  -15.243619090494098  \\
            37.0  17.0  -15.546105595949417  \\
            38.0  17.0  -16.168296888941818  \\
            39.0  17.0  -16.01481579421618  \\
            40.0  17.0  -15.590746604351853  \\
            41.0  17.0  -15.592339883283  \\
            42.0  17.0  -15.201516598212855  \\
            43.0  17.0  -15.300724422695033  \\
            44.0  17.0  -16.02157284345866  \\
            45.0  17.0  -15.946510967727626  \\
            46.0  17.0  -15.997790918431972  \\
            47.0  17.0  -15.356509466836965  \\
            48.0  17.0  -16.29765528696835  \\
            49.0  17.0  -15.096535077869959  \\
            50.0  17.0  -15.266883861575801  \\
            51.0  17.0  -14.758418938212223  \\
            52.0  17.0  -14.362210455964652  \\
            53.0  17.0  -14.273970271519941  \\
            54.0  17.0  -13.943851236123018  \\
            55.0  17.0  -13.657555767849086  \\
            56.0  17.0  -13.38897618990849  \\
            57.0  17.0  -13.116339250375566  \\
            58.0  17.0  -12.842882891850234  \\
            59.0  17.0  -12.573255873190176  \\
            60.0  17.0  -12.300703539382702  \\
            61.0  17.0  -12.029954643652289  \\
            62.0  17.0  -11.7581711841596  \\
            63.0  17.0  -11.48693637635545  \\
            64.0  17.0  -11.21534360513679  \\
            65.0  17.0  -10.944063609047147  \\
            66.0  17.0  -10.672561404283712  \\
            67.0  17.0  -10.401172852742462  \\
            68.0  17.0  -10.129749462757756  \\
            69.0  17.0  -9.858328098281103  \\
            70.0  17.0  -9.586910685696377  \\
            71.0  17.0  -9.315492266099588  \\
            72.0  17.0  -9.044073644259067  \\
            73.0  17.0  -8.77265445837297  \\
            74.0  17.0  -8.501236286359482  \\
            75.0  17.0  -8.229817454418331  \\
            76.0  17.0  -7.958398871414234  \\
            77.0  17.0  -7.686980254511961  \\
            78.0  17.0  -7.415561573588313  \\
            79.0  17.0  -7.1441429596026165  \\
            80.0  17.0  -6.8727243216717175  \\
            81.0  17.0  -6.601305690282417  \\
            82.0  17.0  -6.329887062959169  \\
            83.0  17.0  -6.058468460170806  \\
            84.0  17.0  -5.787049957846773  \\
            85.0  17.0  -5.515631899645818  \\
            86.0  17.0  -5.244215777785586  \\
            87.0  17.0  -4.972808115987934  \\
            88.0  17.0  -4.701437406173673  \\
            89.0  17.0  -4.43022813705249  \\
            90.0  17.0  -4.159724298873444  \\
            91.0  17.0  -3.8922750424071055  \\
            92.0  17.0  -3.6356609737059684  \\
            93.0  17.0  -3.2682349253967686  \\
            94.0  17.0  -2.935205635934595  \\
            95.0  17.0  -2.8125015128203477  \\
            96.0  17.0  -2.93520563593609  \\
            97.0  17.0  -3.268234925394466  \\
            98.0  17.0  -1.9104025501055648  \\
            99.0  17.0  -0.9427759442281727  \\
            100.0  17.0  -1.7925062483610583  \\
            101.0  17.0  -15.653559774527022  \\
            102.0  17.0  -15.653559774527022  \\
            103.0  17.0  -15.653559774527022  \\
            104.0  17.0  -15.653559774527022  \\
            105.0  17.0  -15.653559774527022  \\
            106.0  17.0  -15.653559774527022  \\
            107.0  17.0  -15.653559774527022  \\
            108.0  17.0  -15.653559774527022  \\
            109.0  17.0  -15.653559774527022  \\
            110.0  17.0  -15.653559774527022  \\
            111.0  17.0  -15.653559774527022  \\
            112.0  17.0  -15.653559774527022  \\
            113.0  17.0  -15.653559774527022  \\
            114.0  17.0  -15.653559774527022  \\
            115.0  17.0  -15.653559774527022  \\
            116.0  17.0  -15.653559774527022  \\
            117.0  17.0  -15.653559774527022  \\
            118.0  17.0  -15.653559774527022  \\
            119.0  17.0  -15.653559774527022  \\
            120.0  17.0  -15.653559774527022  \\
            121.0  17.0  -15.653559774527022  \\
            122.0  17.0  -15.653559774527022  \\
            123.0  17.0  -15.653559774527022  \\
            124.0  17.0  -15.653559774527022  \\
            125.0  17.0  -15.653559774527022  \\
            126.0  17.0  -15.653559774527022  \\
            127.0  17.0  -15.653559774527022  \\
            128.0  17.0  -15.653559774527022  \\
            129.0  17.0  -15.653559774527022  \\
            130.0  17.0  -15.653559774527022  \\
            131.0  17.0  -15.653559774527022  \\
            132.0  17.0  -15.653559774527022  \\
            133.0  17.0  -15.653559774527022  \\
            134.0  17.0  -15.653559774527022  \\
            135.0  17.0  -15.653559774527022  \\
            136.0  17.0  -15.653559774527022  \\
            137.0  17.0  -15.653559774527022  \\
            138.0  17.0  -15.653559774527022  \\
            139.0  17.0  -15.653559774527022  \\
            140.0  17.0  -15.653559774527022  \\
            141.0  17.0  -15.653559774527022  \\
            142.0  17.0  -15.653559774527022  \\
            143.0  17.0  -15.653559774527022  \\
            144.0  17.0  -15.653559774527022  \\
            145.0  17.0  -15.653559774527022  \\
            146.0  17.0  -15.653559774527022  \\
            147.0  17.0  -15.653559774527022  \\
            148.0  17.0  -15.653559774527022  \\
            149.0  17.0  -15.653559774527022  \\
            150.0  17.0  -15.653559774527022  \\
            151.0  17.0  -15.653559774527022  \\
            152.0  17.0  -15.653559774527022  \\
            153.0  17.0  -15.653559774527022  \\
            154.0  17.0  -15.653559774527022  \\
            155.0  17.0  -15.653559774527022  \\
            156.0  17.0  -15.653559774527022  \\
            157.0  17.0  -15.653559774527022  \\
            158.0  17.0  -15.653559774527022  \\
            159.0  17.0  -15.653559774527022  \\
            160.0  17.0  -15.653559774527022  \\
            161.0  17.0  -15.653559774527022  \\
            162.0  17.0  -15.653559774527022  \\
            163.0  17.0  -15.653559774527022  \\
            164.0  17.0  -15.653559774527022  \\
            165.0  17.0  -15.653559774527022  \\
            166.0  17.0  -15.653559774527022  \\
            167.0  17.0  -15.653559774527022  \\
            168.0  17.0  -15.653559774527022  \\
            169.0  17.0  -15.653559774527022  \\
            170.0  17.0  -15.653559774527022  \\
            171.0  17.0  -15.653559774527022  \\
            172.0  17.0  -15.653559774527022  \\
            173.0  17.0  -15.653559774527022  \\
            174.0  17.0  -15.653559774527022  \\
            175.0  17.0  -15.653559774527022  \\
            176.0  17.0  -15.653559774527022  \\
            177.0  17.0  -15.653559774527022  \\
            178.0  17.0  -15.653559774527022  \\
            179.0  17.0  -15.653559774527022  \\
            180.0  17.0  -15.653559774527022  \\
            181.0  17.0  -15.653559774527022  \\
            182.0  17.0  -15.653559774527022  \\
            183.0  17.0  -15.653559774527022  \\
            184.0  17.0  -15.653559774527022  \\
            185.0  17.0  -15.653559774527022  \\
            186.0  17.0  -15.653559774527022  \\
            187.0  17.0  -15.653559774527022  \\
            188.0  17.0  -15.653559774527022  \\
            189.0  17.0  -15.653559774527022  \\
            190.0  17.0  -15.653559774527022  \\
            191.0  17.0  -15.653559774527022  \\
            192.0  17.0  -15.653559774527022  \\
            193.0  17.0  -15.653559774527022  \\
            194.0  17.0  -15.653559774527022  \\
            195.0  17.0  -15.653559774527022  \\
            196.0  17.0  -15.653559774527022  \\
            197.0  17.0  -15.653559774527022  \\
            198.0  17.0  -15.667684928896918  \\
            199.0  17.0  -15.512386966373326  \\
            200.0  17.0  -15.20440716160942  \\
            \\
            1.0  18.0  -16.970818613580434  \\
            2.0  18.0  -15.316767065337672  \\
            3.0  18.0  -15.688439490517803  \\
            4.0  18.0  -15.308594973457826  \\
            5.0  18.0  -15.047600485218377  \\
            6.0  18.0  -16.08729349215979  \\
            7.0  18.0  -15.418995876907656  \\
            8.0  18.0  -16.03241508083123  \\
            9.0  18.0  -14.978048761126324  \\
            10.0  18.0  -14.963792927427138  \\
            11.0  18.0  -15.431631606850999  \\
            12.0  18.0  -15.995793396727061  \\
            13.0  18.0  -15.213619794592459  \\
            14.0  18.0  -14.707226681608772  \\
            15.0  18.0  -14.930406361750375  \\
            16.0  18.0  -14.969399443374911  \\
            17.0  18.0  -14.86409180628909  \\
            18.0  18.0  -15.215202357136958  \\
            19.0  18.0  -15.593096959353584  \\
            20.0  18.0  -15.35259908651564  \\
            21.0  18.0  -15.55846379450507  \\
            22.0  18.0  -15.395722214783246  \\
            23.0  18.0  -15.359809691818608  \\
            24.0  18.0  -15.846513749711699  \\
            25.0  18.0  -15.485622840439662  \\
            26.0  18.0  -15.440839173774881  \\
            27.0  18.0  -16.07577584296618  \\
            28.0  18.0  -15.674443131169783  \\
            29.0  18.0  -15.607611764385384  \\
            30.0  18.0  -15.766427281727472  \\
            31.0  18.0  -15.756982146130193  \\
            32.0  18.0  -16.108316541891988  \\
            33.0  18.0  -16.371031377038705  \\
            34.0  18.0  -15.725722577064026  \\
            35.0  18.0  -15.09529924172819  \\
            36.0  18.0  -15.308449287459771  \\
            37.0  18.0  -15.733693535798032  \\
            38.0  18.0  -16.143112664926228  \\
            39.0  18.0  -15.79438735769505  \\
            40.0  18.0  -15.610681212710675  \\
            41.0  18.0  -15.474629038591548  \\
            42.0  18.0  -15.182125055058137  \\
            43.0  18.0  -15.399119600465442  \\
            44.0  18.0  -16.56079982738169  \\
            45.0  18.0  -15.785646365952807  \\
            46.0  18.0  -16.15835229184899  \\
            47.0  18.0  -15.522279979384997  \\
            48.0  18.0  -15.6585582408657  \\
            49.0  18.0  -15.484733647635895  \\
            50.0  18.0  -15.404807914637987  \\
            51.0  18.0  -15.493350448477822  \\
            52.0  18.0  -14.97426004677963  \\
            53.0  18.0  -15.11762242900555  \\
            54.0  18.0  -15.188662608986624  \\
            55.0  18.0  -15.38548452642957  \\
            56.0  18.0  -15.010394445823684  \\
            57.0  18.0  -14.754235881150272  \\
            58.0  18.0  -14.61216511441612  \\
            59.0  18.0  -14.242430348765197  \\
            60.0  18.0  -14.0293130016106  \\
            61.0  18.0  -13.722767885908349  \\
            62.0  18.0  -13.468942644284166  \\
            63.0  18.0  -13.187064619195896  \\
            64.0  18.0  -12.925650923200486  \\
            65.0  18.0  -12.646720410637004  \\
            66.0  18.0  -12.379341634908847  \\
            67.0  18.0  -12.106652356213392  \\
            68.0  18.0  -11.835323697756372  \\
            69.0  18.0  -11.564066103421572  \\
            70.0  18.0  -11.29260623791367  \\
            71.0  18.0  -11.0211712818392  \\
            72.0  18.0  -10.749741429860492  \\
            73.0  18.0  -10.47835701859534  \\
            74.0  18.0  -10.206915071679916  \\
            75.0  18.0  -9.93550529189792  \\
            76.0  18.0  -9.664084833783326  \\
            77.0  18.0  -9.39266435082091  \\
            78.0  18.0  -9.121248208587623  \\
            79.0  18.0  -8.849828724063531  \\
            80.0  18.0  -8.578410221849584  \\
            81.0  18.0  -8.306991357798747  \\
            82.0  18.0  -8.035571883429666  \\
            83.0  18.0  -7.764149365112463  \\
            84.0  18.0  -7.49271394168688  \\
            85.0  18.0  -7.2212218760744165  \\
            86.0  18.0  -6.9494827417830685  \\
            87.0  18.0  -6.676666967837904  \\
            88.0  18.0  -6.399198238783336  \\
            89.0  18.0  -6.102300220604869  \\
            90.0  18.0  -5.734367910403827  \\
            91.0  18.0  -5.191177626466125  \\
            92.0  18.0  -4.440998051901447  \\
            93.0  18.0  -4.171968053442487  \\
            94.0  18.0  -3.226308529947931  \\
            95.0  18.0  -2.9332046569334764  \\
            96.0  18.0  -2.961409775467944  \\
            97.0  18.0  -3.215908663364784  \\
            98.0  18.0  -1.8400207205504335  \\
            99.0  18.0  -0.8731474790071521  \\
            100.0  18.0  -1.7177759471923824  \\
            101.0  18.0  -15.653559774527022  \\
            102.0  18.0  -15.653559774527022  \\
            103.0  18.0  -15.653559774527022  \\
            104.0  18.0  -15.653559774527022  \\
            105.0  18.0  -15.653559774527022  \\
            106.0  18.0  -15.653559774527022  \\
            107.0  18.0  -15.653559774527022  \\
            108.0  18.0  -15.653559774527022  \\
            109.0  18.0  -15.653559774527022  \\
            110.0  18.0  -15.653559774527022  \\
            111.0  18.0  -15.653559774527022  \\
            112.0  18.0  -15.653559774527022  \\
            113.0  18.0  -15.653559774527022  \\
            114.0  18.0  -15.653559774527022  \\
            115.0  18.0  -15.653559774527022  \\
            116.0  18.0  -15.653559774527022  \\
            117.0  18.0  -15.653559774527022  \\
            118.0  18.0  -15.653559774527022  \\
            119.0  18.0  -15.653559774527022  \\
            120.0  18.0  -15.653559774527022  \\
            121.0  18.0  -15.653559774527022  \\
            122.0  18.0  -15.653559774527022  \\
            123.0  18.0  -15.653559774527022  \\
            124.0  18.0  -15.653559774527022  \\
            125.0  18.0  -15.653559774527022  \\
            126.0  18.0  -15.653559774527022  \\
            127.0  18.0  -15.653559774527022  \\
            128.0  18.0  -15.653559774527022  \\
            129.0  18.0  -15.653559774527022  \\
            130.0  18.0  -15.653559774527022  \\
            131.0  18.0  -15.653559774527022  \\
            132.0  18.0  -15.653559774527022  \\
            133.0  18.0  -15.653559774527022  \\
            134.0  18.0  -15.653559774527022  \\
            135.0  18.0  -15.653559774527022  \\
            136.0  18.0  -15.653559774527022  \\
            137.0  18.0  -15.653559774527022  \\
            138.0  18.0  -15.653559774527022  \\
            139.0  18.0  -15.653559774527022  \\
            140.0  18.0  -15.653559774527022  \\
            141.0  18.0  -15.653559774527022  \\
            142.0  18.0  -15.653559774527022  \\
            143.0  18.0  -15.653559774527022  \\
            144.0  18.0  -15.653559774527022  \\
            145.0  18.0  -15.653559774527022  \\
            146.0  18.0  -15.653559774527022  \\
            147.0  18.0  -15.653559774527022  \\
            148.0  18.0  -15.653559774527022  \\
            149.0  18.0  -15.653559774527022  \\
            150.0  18.0  -15.653559774527022  \\
            151.0  18.0  -15.653559774527022  \\
            152.0  18.0  -15.653559774527022  \\
            153.0  18.0  -15.653559774527022  \\
            154.0  18.0  -15.653559774527022  \\
            155.0  18.0  -15.653559774527022  \\
            156.0  18.0  -15.653559774527022  \\
            157.0  18.0  -15.653559774527022  \\
            158.0  18.0  -15.653559774527022  \\
            159.0  18.0  -15.653559774527022  \\
            160.0  18.0  -15.653559774527022  \\
            161.0  18.0  -15.653559774527022  \\
            162.0  18.0  -15.653559774527022  \\
            163.0  18.0  -15.653559774527022  \\
            164.0  18.0  -15.653559774527022  \\
            165.0  18.0  -15.653559774527022  \\
            166.0  18.0  -15.653559774527022  \\
            167.0  18.0  -15.653559774527022  \\
            168.0  18.0  -15.653559774527022  \\
            169.0  18.0  -15.653559774527022  \\
            170.0  18.0  -15.653559774527022  \\
            171.0  18.0  -15.653559774527022  \\
            172.0  18.0  -15.653559774527022  \\
            173.0  18.0  -15.653559774527022  \\
            174.0  18.0  -15.653559774527022  \\
            175.0  18.0  -15.653559774527022  \\
            176.0  18.0  -15.653559774527022  \\
            177.0  18.0  -15.653559774527022  \\
            178.0  18.0  -15.653559774527022  \\
            179.0  18.0  -15.653559774527022  \\
            180.0  18.0  -15.653559774527022  \\
            181.0  18.0  -15.653559774527022  \\
            182.0  18.0  -15.653559774527022  \\
            183.0  18.0  -15.653559774527022  \\
            184.0  18.0  -15.653559774527022  \\
            185.0  18.0  -15.653559774527022  \\
            186.0  18.0  -15.653559774527022  \\
            187.0  18.0  -15.653559774527022  \\
            188.0  18.0  -15.653559774527022  \\
            189.0  18.0  -15.653559774527022  \\
            190.0  18.0  -15.653559774527022  \\
            191.0  18.0  -15.653559774527022  \\
            192.0  18.0  -15.653559774527022  \\
            193.0  18.0  -15.653559774527022  \\
            194.0  18.0  -15.653559774527022  \\
            195.0  18.0  -15.653559774527022  \\
            196.0  18.0  -15.653559774527022  \\
            197.0  18.0  -15.653559774527022  \\
            198.0  18.0  -15.636348166338212  \\
            199.0  18.0  -15.383456643841644  \\
            200.0  18.0  -15.218858004104113  \\
            \\
            1.0  19.0  -15.755795393827293  \\
            2.0  19.0  -15.333345647407384  \\
            3.0  19.0  -16.113807630856492  \\
            4.0  19.0  -15.148826175407212  \\
            5.0  19.0  -15.130062513976387  \\
            6.0  19.0  -15.998013091134718  \\
            7.0  19.0  -15.440180924638293  \\
            8.0  19.0  -15.450769882178346  \\
            9.0  19.0  -14.93079064832895  \\
            10.0  19.0  -15.034125272427833  \\
            11.0  19.0  -15.652534082959475  \\
            12.0  19.0  -15.899241734306246  \\
            13.0  19.0  -14.954476765398823  \\
            14.0  19.0  -14.733382150905891  \\
            15.0  19.0  -14.985391554284963  \\
            16.0  19.0  -14.918819012170625  \\
            17.0  19.0  -14.90173740814053  \\
            18.0  19.0  -15.445176959273887  \\
            19.0  19.0  -15.427223190262021  \\
            20.0  19.0  -15.405883782382869  \\
            21.0  19.0  -15.538900109183649  \\
            22.0  19.0  -15.358996865993946  \\
            23.0  19.0  -15.410508643103123  \\
            24.0  19.0  -16.433830747017318  \\
            25.0  19.0  -15.364336726691237  \\
            26.0  19.0  -15.694053816997599  \\
            27.0  19.0  -16.489173610098003  \\
            28.0  19.0  -15.601448385221708  \\
            29.0  19.0  -15.652672510623482  \\
            30.0  19.0  -15.764645925912802  \\
            31.0  19.0  -15.785027565722148  \\
            32.0  19.0  -16.385159479604244  \\
            33.0  19.0  -16.16054617110925  \\
            34.0  19.0  -15.39115758808545  \\
            35.0  19.0  -15.119471822684822  \\
            36.0  19.0  -15.369808110248085  \\
            37.0  19.0  -16.105050854578536  \\
            38.0  19.0  -16.456359831955147  \\
            39.0  19.0  -15.674300677795806  \\
            40.0  19.0  -15.643481758326573  \\
            41.0  19.0  -15.35389695046083  \\
            42.0  19.0  -15.194305921057149  \\
            43.0  19.0  -15.537285752840118  \\
            44.0  19.0  -16.62720963660573  \\
            45.0  19.0  -15.704494669190206  \\
            46.0  19.0  -15.57474027411593  \\
            47.0  19.0  -16.054274247660263  \\
            48.0  19.0  -15.230238123483106  \\
            49.0  19.0  -15.526034159011491  \\
            50.0  19.0  -14.806482319932549  \\
            51.0  19.0  -14.532940371484655  \\
            52.0  19.0  -14.482854123390563  \\
            53.0  19.0  -14.064560770159323  \\
            54.0  19.0  -13.796602376150195  \\
            55.0  19.0  -13.534930632105562  \\
            56.0  19.0  -13.261717780889228  \\
            57.0  19.0  -12.989576574444893  \\
            58.0  19.0  -12.720354547948553  \\
            59.0  19.0  -12.447458907374873  \\
            60.0  19.0  -12.176938257053113  \\
            61.0  19.0  -11.904998487222441  \\
            62.0  19.0  -11.633830731246764  \\
            63.0  19.0  -11.36223189545624  \\
            64.0  19.0  -11.090977862952748  \\
            65.0  19.0  -10.819443289193778  \\
            66.0  19.0  -10.548079754439913  \\
            67.0  19.0  -10.276646279271697  \\
            68.0  19.0  -10.005226869714424  \\
            69.0  19.0  -9.733810631384413  \\
            70.0  19.0  -9.462391723711812  \\
            71.0  19.0  -9.19097284123949  \\
            72.0  19.0  -8.919553845510206  \\
            73.0  19.0  -8.648135788626117  \\
            74.0  19.0  -8.376716824194917  \\
            75.0  19.0  -8.105298302085037  \\
            76.0  19.0  -7.833879654157599  \\
            77.0  19.0  -7.562460977387542  \\
            78.0  19.0  -7.291042378969912  \\
            79.0  19.0  -7.019623734852855  \\
            80.0  19.0  -6.748205102322109  \\
            81.0  19.0  -6.476786464822937  \\
            82.0  19.0  -6.205367817092764  \\
            83.0  19.0  -5.933949118060074  \\
            84.0  19.0  -5.662530201374277  \\
            85.0  19.0  -5.391110329672089  \\
            86.0  19.0  -5.119686289831551  \\
            87.0  19.0  -4.848244043329346  \\
            88.0  19.0  -4.5767222894680595  \\
            89.0  19.0  -4.304853426364505  \\
            90.0  19.0  -4.031466864146548  \\
            91.0  19.0  -3.751159126208241  \\
            92.0  19.0  -3.4221028805692857  \\
            93.0  19.0  -3.2364711539268836  \\
            94.0  19.0  -3.4969958464057727  \\
            95.0  19.0  -3.4969958464009268  \\
            96.0  19.0  -3.236471153929543  \\
            97.0  19.0  -3.4221028805659146  \\
            98.0  19.0  -2.0568722171960943  \\
            99.0  19.0  -1.0903784316612897  \\
            100.0  19.0  -1.9325077961650166  \\
            101.0  19.0  -15.653559774527022  \\
            102.0  19.0  -15.653559774527022  \\
            103.0  19.0  -15.653559774527022  \\
            104.0  19.0  -15.653559774527022  \\
            105.0  19.0  -15.653559774527022  \\
            106.0  19.0  -15.653559774527022  \\
            107.0  19.0  -15.653559774527022  \\
            108.0  19.0  -15.653559774527022  \\
            109.0  19.0  -15.653559774527022  \\
            110.0  19.0  -15.653559774527022  \\
            111.0  19.0  -15.653559774527022  \\
            112.0  19.0  -15.653559774527022  \\
            113.0  19.0  -15.653559774527022  \\
            114.0  19.0  -15.653559774527022  \\
            115.0  19.0  -15.653559774527022  \\
            116.0  19.0  -15.653559774527022  \\
            117.0  19.0  -15.653559774527022  \\
            118.0  19.0  -15.653559774527022  \\
            119.0  19.0  -15.653559774527022  \\
            120.0  19.0  -15.653559774527022  \\
            121.0  19.0  -15.653559774527022  \\
            122.0  19.0  -15.653559774527022  \\
            123.0  19.0  -15.653559774527022  \\
            124.0  19.0  -15.653559774527022  \\
            125.0  19.0  -15.653559774527022  \\
            126.0  19.0  -15.653559774527022  \\
            127.0  19.0  -15.653559774527022  \\
            128.0  19.0  -15.653559774527022  \\
            129.0  19.0  -15.653559774527022  \\
            130.0  19.0  -15.653559774527022  \\
            131.0  19.0  -15.653559774527022  \\
            132.0  19.0  -15.653559774527022  \\
            133.0  19.0  -15.653559774527022  \\
            134.0  19.0  -15.653559774527022  \\
            135.0  19.0  -15.653559774527022  \\
            136.0  19.0  -15.653559774527022  \\
            137.0  19.0  -15.653559774527022  \\
            138.0  19.0  -15.653559774527022  \\
            139.0  19.0  -15.653559774527022  \\
            140.0  19.0  -15.653559774527022  \\
            141.0  19.0  -15.653559774527022  \\
            142.0  19.0  -15.653559774527022  \\
            143.0  19.0  -15.653559774527022  \\
            144.0  19.0  -15.653559774527022  \\
            145.0  19.0  -15.653559774527022  \\
            146.0  19.0  -15.653559774527022  \\
            147.0  19.0  -15.653559774527022  \\
            148.0  19.0  -15.653559774527022  \\
            149.0  19.0  -15.653559774527022  \\
            150.0  19.0  -15.653559774527022  \\
            151.0  19.0  -15.653559774527022  \\
            152.0  19.0  -15.653559774527022  \\
            153.0  19.0  -15.653559774527022  \\
            154.0  19.0  -15.653559774527022  \\
            155.0  19.0  -15.653559774527022  \\
            156.0  19.0  -15.653559774527022  \\
            157.0  19.0  -15.653559774527022  \\
            158.0  19.0  -15.653559774527022  \\
            159.0  19.0  -15.653559774527022  \\
            160.0  19.0  -15.653559774527022  \\
            161.0  19.0  -15.653559774527022  \\
            162.0  19.0  -15.653559774527022  \\
            163.0  19.0  -15.653559774527022  \\
            164.0  19.0  -15.653559774527022  \\
            165.0  19.0  -15.653559774527022  \\
            166.0  19.0  -15.653559774527022  \\
            167.0  19.0  -15.653559774527022  \\
            168.0  19.0  -15.653559774527022  \\
            169.0  19.0  -15.653559774527022  \\
            170.0  19.0  -15.653559774527022  \\
            171.0  19.0  -15.653559774527022  \\
            172.0  19.0  -15.653559774527022  \\
            173.0  19.0  -15.653559774527022  \\
            174.0  19.0  -15.653559774527022  \\
            175.0  19.0  -15.653559774527022  \\
            176.0  19.0  -15.653559774527022  \\
            177.0  19.0  -15.653559774527022  \\
            178.0  19.0  -15.653559774527022  \\
            179.0  19.0  -15.653559774527022  \\
            180.0  19.0  -15.653559774527022  \\
            181.0  19.0  -15.653559774527022  \\
            182.0  19.0  -15.653559774527022  \\
            183.0  19.0  -15.653559774527022  \\
            184.0  19.0  -15.653559774527022  \\
            185.0  19.0  -15.653559774527022  \\
            186.0  19.0  -15.653559774527022  \\
            187.0  19.0  -15.653559774527022  \\
            188.0  19.0  -15.653559774527022  \\
            189.0  19.0  -15.653559774527022  \\
            190.0  19.0  -15.653559774527022  \\
            191.0  19.0  -15.653559774527022  \\
            192.0  19.0  -15.653559774527022  \\
            193.0  19.0  -15.653559774527022  \\
            194.0  19.0  -15.653559774527022  \\
            195.0  19.0  -15.653559774527022  \\
            196.0  19.0  -15.653559774527022  \\
            197.0  19.0  -15.653559774527022  \\
            198.0  19.0  -15.60819577995705  \\
            199.0  19.0  -15.30524234469714  \\
            200.0  19.0  -15.289887044876373  \\
            \\
            1.0  20.0  -15.476372710361806  \\
            2.0  20.0  -15.395217859499887  \\
            3.0  20.0  -16.104817966022008  \\
            4.0  20.0  -15.056367059189332  \\
            5.0  20.0  -15.278034316610492  \\
            6.0  20.0  -15.613546548058792  \\
            7.0  20.0  -15.552675823155289  \\
            8.0  20.0  -15.205649609134353  \\
            9.0  20.0  -14.912962826213068  \\
            10.0  20.0  -15.134700602382456  \\
            11.0  20.0  -16.02028866622924  \\
            12.0  20.0  -16.371191304918877  \\
            13.0  20.0  -14.80259990335439  \\
            14.0  20.0  -14.789016555401517  \\
            15.0  20.0  -15.01455336287435  \\
            16.0  20.0  -14.876367661993992  \\
            17.0  20.0  -14.96823223355675  \\
            18.0  20.0  -15.920348076905524  \\
            19.0  20.0  -15.351828313070177  \\
            20.0  20.0  -15.475625458149906  \\
            21.0  20.0  -15.494878630336633  \\
            22.0  20.0  -15.337603809115526  \\
            23.0  20.0  -15.493690262416877  \\
            24.0  20.0  -16.10776301925123  \\
            25.0  20.0  -15.310334953628422  \\
            26.0  20.0  -16.372790119252265  \\
            27.0  20.0  -16.25604884592483  \\
            28.0  20.0  -15.574652960923382  \\
            29.0  20.0  -15.704412559968498  \\
            30.0  20.0  -15.754576668918133  \\
            31.0  20.0  -15.83995994151666  \\
            32.0  20.0  -16.776460463590276  \\
            33.0  20.0  -16.21891376046232  \\
            34.0  20.0  -15.209913244273773  \\
            35.0  20.0  -15.174185397913869  \\
            36.0  20.0  -15.440833776682673  \\
            37.0  20.0  -16.89501888551117  \\
            38.0  20.0  -16.573961257395787  \\
            39.0  20.0  -15.610312316293154  \\
            40.0  20.0  -15.650015295020456  \\
            41.0  20.0  -15.259722213256408  \\
            42.0  20.0  -15.233783905956145  \\
            43.0  20.0  -15.732175357828899  \\
            44.0  20.0  -16.171534026299437  \\
            45.0  20.0  -15.73096109373497  \\
            46.0  20.0  -15.382178488050931  \\
            47.0  20.0  -16.15105104063713  \\
            48.0  20.0  -15.070145519917231  \\
            49.0  20.0  -15.14914809756008  \\
            50.0  20.0  -14.647971016710567  \\
            51.0  20.0  -14.325547521710293  \\
            52.0  20.0  -14.204808166726945  \\
            53.0  20.0  -13.86391664546523  \\
            54.0  20.0  -13.585566532469338  \\
            55.0  20.0  -13.318170791746871  \\
            56.0  20.0  -13.045536502517844  \\
            57.0  20.0  -12.77300181063439  \\
            58.0  20.0  -12.50302574730639  \\
            59.0  20.0  -12.230674981002014  \\
            60.0  20.0  -11.959813862725348  \\
            61.0  20.0  -11.688078711381785  \\
            62.0  20.0  -11.416809848724766  \\
            63.0  20.0  -11.145263107463137  \\
            64.0  20.0  -10.873953760734304  \\
            65.0  20.0  -10.602463306727627  \\
            66.0  20.0  -10.331074418569372  \\
            67.0  20.0  -10.059649226604495  \\
            68.0  20.0  -9.788229040091586  \\
            69.0  20.0  -9.516811712541266  \\
            70.0  20.0  -9.245393105818536  \\
            71.0  20.0  -8.9739743702638  \\
            72.0  20.0  -8.702555388889543  \\
            73.0  20.0  -8.431137134272173  \\
            74.0  20.0  -8.159718313943575  \\
            75.0  20.0  -7.8882997357410005  \\
            76.0  20.0  -7.616881103258176  \\
            77.0  20.0  -7.345462434988876  \\
            78.0  20.0  -7.074043820622401  \\
            79.0  20.0  -6.802625181928716  \\
            80.0  20.0  -6.531206549086776  \\
            81.0  20.0  -6.259787915088826  \\
            82.0  20.0  -5.988369282010614  \\
            83.0  20.0  -5.716950648124774  \\
            84.0  20.0  -5.445532014955931  \\
            85.0  20.0  -5.174113382139265  \\
            86.0  20.0  -4.902694752869319  \\
            87.0  20.0  -4.631276137563805  \\
            88.0  20.0  -4.359857579364956  \\
            89.0  20.0  -4.088438991551479  \\
            90.0  20.0  -3.8170039785564898  \\
            91.0  20.0  -3.5445450226494963  \\
            92.0  20.0  -3.2159086633667995  \\
            93.0  20.0  -2.9614097754665325  \\
            94.0  20.0  -2.933204656934138  \\
            95.0  20.0  -3.226308529950529  \\
            96.0  20.0  -4.171968053422293  \\
            97.0  20.0  -4.440998051864938  \\
            98.0  20.0  -3.8779133661353518  \\
            99.0  20.0  -2.934345700346611  \\
            100.0  20.0  -3.6476537363886044  \\
            101.0  20.0  -15.653559774527022  \\
            102.0  20.0  -15.653559774527022  \\
            103.0  20.0  -15.653559774527022  \\
            104.0  20.0  -15.653559774527022  \\
            105.0  20.0  -15.653559774527022  \\
            106.0  20.0  -15.653559774527022  \\
            107.0  20.0  -15.653559774527022  \\
            108.0  20.0  -15.653559774527022  \\
            109.0  20.0  -15.653559774527022  \\
            110.0  20.0  -15.653559774527022  \\
            111.0  20.0  -15.653559774527022  \\
            112.0  20.0  -15.653559774527022  \\
            113.0  20.0  -15.653559774527022  \\
            114.0  20.0  -15.653559774527022  \\
            115.0  20.0  -15.653559774527022  \\
            116.0  20.0  -15.653559774527022  \\
            117.0  20.0  -15.653559774527022  \\
            118.0  20.0  -15.653559774527022  \\
            119.0  20.0  -15.653559774527022  \\
            120.0  20.0  -15.653559774527022  \\
            121.0  20.0  -15.653559774527022  \\
            122.0  20.0  -15.653559774527022  \\
            123.0  20.0  -15.653559774527022  \\
            124.0  20.0  -15.653559774527022  \\
            125.0  20.0  -15.653559774527022  \\
            126.0  20.0  -15.653559774527022  \\
            127.0  20.0  -15.653559774527022  \\
            128.0  20.0  -15.653559774527022  \\
            129.0  20.0  -15.653559774527022  \\
            130.0  20.0  -15.653559774527022  \\
            131.0  20.0  -15.653559774527022  \\
            132.0  20.0  -15.653559774527022  \\
            133.0  20.0  -15.653559774527022  \\
            134.0  20.0  -15.653559774527022  \\
            135.0  20.0  -15.653559774527022  \\
            136.0  20.0  -15.653559774527022  \\
            137.0  20.0  -15.653559774527022  \\
            138.0  20.0  -15.653559774527022  \\
            139.0  20.0  -15.653559774527022  \\
            140.0  20.0  -15.653559774527022  \\
            141.0  20.0  -15.653559774527022  \\
            142.0  20.0  -15.653559774527022  \\
            143.0  20.0  -15.653559774527022  \\
            144.0  20.0  -15.653559774527022  \\
            145.0  20.0  -15.653559774527022  \\
            146.0  20.0  -15.653559774527022  \\
            147.0  20.0  -15.653559774527022  \\
            148.0  20.0  -15.653559774527022  \\
            149.0  20.0  -15.653559774527022  \\
            150.0  20.0  -15.653559774527022  \\
            151.0  20.0  -15.653559774527022  \\
            152.0  20.0  -15.653559774527022  \\
            153.0  20.0  -15.653559774527022  \\
            154.0  20.0  -15.653559774527022  \\
            155.0  20.0  -15.653559774527022  \\
            156.0  20.0  -15.653559774527022  \\
            157.0  20.0  -15.653559774527022  \\
            158.0  20.0  -15.653559774527022  \\
            159.0  20.0  -15.653559774527022  \\
            160.0  20.0  -15.653559774527022  \\
            161.0  20.0  -15.653559774527022  \\
            162.0  20.0  -15.653559774527022  \\
            163.0  20.0  -15.653559774527022  \\
            164.0  20.0  -15.653559774527022  \\
            165.0  20.0  -15.653559774527022  \\
            166.0  20.0  -15.653559774527022  \\
            167.0  20.0  -15.653559774527022  \\
            168.0  20.0  -15.653559774527022  \\
            169.0  20.0  -15.653559774527022  \\
            170.0  20.0  -15.653559774527022  \\
            171.0  20.0  -15.653559774527022  \\
            172.0  20.0  -15.653559774527022  \\
            173.0  20.0  -15.653559774527022  \\
            174.0  20.0  -15.653559774527022  \\
            175.0  20.0  -15.653559774527022  \\
            176.0  20.0  -15.653559774527022  \\
            177.0  20.0  -15.653559774527022  \\
            178.0  20.0  -15.653559774527022  \\
            179.0  20.0  -15.653559774527022  \\
            180.0  20.0  -15.653559774527022  \\
            181.0  20.0  -15.653559774527022  \\
            182.0  20.0  -15.653559774527022  \\
            183.0  20.0  -15.653559774527022  \\
            184.0  20.0  -15.653559774527022  \\
            185.0  20.0  -15.653559774527022  \\
            186.0  20.0  -15.653559774527022  \\
            187.0  20.0  -15.653559774527022  \\
            188.0  20.0  -15.653559774527022  \\
            189.0  20.0  -15.653559774527022  \\
            190.0  20.0  -15.653559774527022  \\
            191.0  20.0  -15.653559774527022  \\
            192.0  20.0  -15.653559774527022  \\
            193.0  20.0  -15.653559774527022  \\
            194.0  20.0  -15.653559774527022  \\
            195.0  20.0  -15.653559774527022  \\
            196.0  20.0  -15.653559774527022  \\
            197.0  20.0  -15.653559774527022  \\
            198.0  20.0  -15.587727018586188  \\
            199.0  20.0  -15.271618412156428  \\
            200.0  20.0  -15.432711416164494  \\
            \\
            1.0  21.0  -15.354883450541017  \\
            2.0  21.0  -15.505396860072707  \\
            3.0  21.0  -15.57090038219424  \\
            4.0  21.0  -15.021903425790772  \\
            5.0  21.0  -15.529485757050992  \\
            6.0  21.0  -15.469221040362392  \\
            7.0  21.0  -15.893833321046031  \\
            8.0  21.0  -15.062971373324043  \\
            9.0  21.0  -14.923212592980168  \\
            10.0  21.0  -15.266720868572564  \\
            11.0  21.0  -16.84745148612505  \\
            12.0  21.0  -15.705917322997431  \\
            13.0  21.0  -14.724056677118586  \\
            14.0  21.0  -14.86084766149221  \\
            15.0  21.0  -15.008585181634288  \\
            16.0  21.0  -14.855218148483054  \\
            17.0  21.0  -15.06841189703879  \\
            18.0  21.0  -16.0487687697625  \\
            19.0  21.0  -15.330504136506363  \\
            20.0  21.0  -15.537131625623953  \\
            21.0  21.0  -15.443227446521155  \\
            22.0  21.0  -15.336187378762862  \\
            23.0  21.0  -15.624164175924351  \\
            24.0  21.0  -15.696607125279641  \\
            25.0  21.0  -15.32704513191889  \\
            26.0  21.0  -16.18348217914957  \\
            27.0  21.0  -15.83583847157181  \\
            28.0  21.0  -15.579101488225383  \\
            29.0  21.0  -15.747702548123069  \\
            30.0  21.0  -15.748587972243442  \\
            31.0  21.0  -15.937424603026301  \\
            32.0  21.0  -16.796817215376027  \\
            33.0  21.0  -16.728439593106767  \\
            34.0  21.0  -15.11769369834163  \\
            35.0  21.0  -15.243619090494098  \\
            36.0  21.0  -15.546105595949417  \\
            37.0  21.0  -16.168296888941818  \\
            38.0  21.0  -16.01481579421618  \\
            39.0  21.0  -15.590746604351853  \\
            40.0  21.0  -15.592339883283  \\
            41.0  21.0  -15.201516598212855  \\
            42.0  21.0  -15.300724422695033  \\
            43.0  21.0  -16.02157284345866  \\
            44.0  21.0  -15.946510967727626  \\
            45.0  21.0  -15.997790918431972  \\
            46.0  21.0  -15.356509466836965  \\
            47.0  21.0  -16.29765528696835  \\
            48.0  21.0  -15.096535077869959  \\
            49.0  21.0  -15.266883861575801  \\
            50.0  21.0  -14.758418938212223  \\
            51.0  21.0  -14.362210455964652  \\
            52.0  21.0  -14.273970271519941  \\
            53.0  21.0  -13.943851236123018  \\
            54.0  21.0  -13.657555767849086  \\
            55.0  21.0  -13.38897618990849  \\
            56.0  21.0  -13.116339250375566  \\
            57.0  21.0  -12.842882891850234  \\
            58.0  21.0  -12.573255873190176  \\
            59.0  21.0  -12.300703539382702  \\
            60.0  21.0  -12.029954643652289  \\
            61.0  21.0  -11.7581711841596  \\
            62.0  21.0  -11.48693637635545  \\
            63.0  21.0  -11.21534360513679  \\
            64.0  21.0  -10.944063609047147  \\
            65.0  21.0  -10.672561404283712  \\
            66.0  21.0  -10.401172852742462  \\
            67.0  21.0  -10.129749462757756  \\
            68.0  21.0  -9.858328098281103  \\
            69.0  21.0  -9.586910685696377  \\
            70.0  21.0  -9.315492266099588  \\
            71.0  21.0  -9.044073644259067  \\
            72.0  21.0  -8.77265445837297  \\
            73.0  21.0  -8.501236286359482  \\
            74.0  21.0  -8.229817454418331  \\
            75.0  21.0  -7.958398871414234  \\
            76.0  21.0  -7.686980254511961  \\
            77.0  21.0  -7.415561573588313  \\
            78.0  21.0  -7.1441429596026165  \\
            79.0  21.0  -6.8727243216717175  \\
            80.0  21.0  -6.601305690282417  \\
            81.0  21.0  -6.329887062959169  \\
            82.0  21.0  -6.058468460170806  \\
            83.0  21.0  -5.787049957846773  \\
            84.0  21.0  -5.515631899645818  \\
            85.0  21.0  -5.244215777785586  \\
            86.0  21.0  -4.972808115987934  \\
            87.0  21.0  -4.701437406173673  \\
            88.0  21.0  -4.43022813705249  \\
            89.0  21.0  -4.159724298873444  \\
            90.0  21.0  -3.8922750424071055  \\
            91.0  21.0  -3.6356609737059684  \\
            92.0  21.0  -3.2682349253967686  \\
            93.0  21.0  -2.935205635934595  \\
            94.0  21.0  -2.8125015128203477  \\
            95.0  21.0  -2.93520563593609  \\
            96.0  21.0  -3.268234925394466  \\
            97.0  21.0  -3.6356609737115786  \\
            98.0  21.0  -2.1816322990739114  \\
            99.0  21.0  -1.2145575723763347  \\
            100.0  21.0  -2.0603482498500796  \\
            101.0  21.0  -15.653559774527022  \\
            102.0  21.0  -15.653559774527022  \\
            103.0  21.0  -15.653559774527022  \\
            104.0  21.0  -15.653559774527022  \\
            105.0  21.0  -15.653559774527022  \\
            106.0  21.0  -15.653559774527022  \\
            107.0  21.0  -15.653559774527022  \\
            108.0  21.0  -15.653559774527022  \\
            109.0  21.0  -15.653559774527022  \\
            110.0  21.0  -15.653559774527022  \\
            111.0  21.0  -15.653559774527022  \\
            112.0  21.0  -15.653559774527022  \\
            113.0  21.0  -15.653559774527022  \\
            114.0  21.0  -15.653559774527022  \\
            115.0  21.0  -15.653559774527022  \\
            116.0  21.0  -15.653559774527022  \\
            117.0  21.0  -15.653559774527022  \\
            118.0  21.0  -15.653559774527022  \\
            119.0  21.0  -15.653559774527022  \\
            120.0  21.0  -15.653559774527022  \\
            121.0  21.0  -15.653559774527022  \\
            122.0  21.0  -15.653559774527022  \\
            123.0  21.0  -15.653559774527022  \\
            124.0  21.0  -15.653559774527022  \\
            125.0  21.0  -15.653559774527022  \\
            126.0  21.0  -15.653559774527022  \\
            127.0  21.0  -15.653559774527022  \\
            128.0  21.0  -15.653559774527022  \\
            129.0  21.0  -15.653559774527022  \\
            130.0  21.0  -15.653559774527022  \\
            131.0  21.0  -15.653559774527022  \\
            132.0  21.0  -15.653559774527022  \\
            133.0  21.0  -15.653559774527022  \\
            134.0  21.0  -15.653559774527022  \\
            135.0  21.0  -15.653559774527022  \\
            136.0  21.0  -15.653559774527022  \\
            137.0  21.0  -15.653559774527022  \\
            138.0  21.0  -15.653559774527022  \\
            139.0  21.0  -15.653559774527022  \\
            140.0  21.0  -15.653559774527022  \\
            141.0  21.0  -15.653559774527022  \\
            142.0  21.0  -15.653559774527022  \\
            143.0  21.0  -15.653559774527022  \\
            144.0  21.0  -15.653559774527022  \\
            145.0  21.0  -15.653559774527022  \\
            146.0  21.0  -15.653559774527022  \\
            147.0  21.0  -15.653559774527022  \\
            148.0  21.0  -15.653559774527022  \\
            149.0  21.0  -15.653559774527022  \\
            150.0  21.0  -15.653559774527022  \\
            151.0  21.0  -15.653559774527022  \\
            152.0  21.0  -15.653559774527022  \\
            153.0  21.0  -15.653559774527022  \\
            154.0  21.0  -15.653559774527022  \\
            155.0  21.0  -15.653559774527022  \\
            156.0  21.0  -15.653559774527022  \\
            157.0  21.0  -15.653559774527022  \\
            158.0  21.0  -15.653559774527022  \\
            159.0  21.0  -15.653559774527022  \\
            160.0  21.0  -15.653559774527022  \\
            161.0  21.0  -15.653559774527022  \\
            162.0  21.0  -15.653559774527022  \\
            163.0  21.0  -15.653559774527022  \\
            164.0  21.0  -15.653559774527022  \\
            165.0  21.0  -15.653559774527022  \\
            166.0  21.0  -15.653559774527022  \\
            167.0  21.0  -15.653559774527022  \\
            168.0  21.0  -15.653559774527022  \\
            169.0  21.0  -15.653559774527022  \\
            170.0  21.0  -15.653559774527022  \\
            171.0  21.0  -15.653559774527022  \\
            172.0  21.0  -15.653559774527022  \\
            173.0  21.0  -15.653559774527022  \\
            174.0  21.0  -15.653559774527022  \\
            175.0  21.0  -15.653559774527022  \\
            176.0  21.0  -15.653559774527022  \\
            177.0  21.0  -15.653559774527022  \\
            178.0  21.0  -15.653559774527022  \\
            179.0  21.0  -15.653559774527022  \\
            180.0  21.0  -15.653559774527022  \\
            181.0  21.0  -15.653559774527022  \\
            182.0  21.0  -15.653559774527022  \\
            183.0  21.0  -15.653559774527022  \\
            184.0  21.0  -15.653559774527022  \\
            185.0  21.0  -15.653559774527022  \\
            186.0  21.0  -15.653559774527022  \\
            187.0  21.0  -15.653559774527022  \\
            188.0  21.0  -15.653559774527022  \\
            189.0  21.0  -15.653559774527022  \\
            190.0  21.0  -15.653559774527022  \\
            191.0  21.0  -15.653559774527022  \\
            192.0  21.0  -15.653559774527022  \\
            193.0  21.0  -15.653559774527022  \\
            194.0  21.0  -15.653559774527022  \\
            195.0  21.0  -15.653559774527022  \\
            196.0  21.0  -15.653559774527022  \\
            197.0  21.0  -15.653559774527022  \\
            198.0  21.0  -15.578819619295533  \\
            199.0  21.0  -15.287336061955868  \\
            200.0  21.0  -15.719147761303866  \\
            \\
            1.0  22.0  -15.316767065337672  \\
            2.0  22.0  -15.688439490517803  \\
            3.0  22.0  -15.308594973457826  \\
            4.0  22.0  -15.047600485218377  \\
            5.0  22.0  -16.08729349215979  \\
            6.0  22.0  -15.418995876907656  \\
            7.0  22.0  -16.03241508083123  \\
            8.0  22.0  -14.978048761126324  \\
            9.0  22.0  -14.963792927427138  \\
            10.0  22.0  -15.431631606850999  \\
            11.0  22.0  -15.995793396727061  \\
            12.0  22.0  -15.213619794592459  \\
            13.0  22.0  -14.707226681608772  \\
            14.0  22.0  -14.930406361750375  \\
            15.0  22.0  -14.969399443374911  \\
            16.0  22.0  -14.86409180628909  \\
            17.0  22.0  -15.215202357136958  \\
            18.0  22.0  -15.593096959353584  \\
            19.0  22.0  -15.35259908651564  \\
            20.0  22.0  -15.55846379450507  \\
            21.0  22.0  -15.395722214783246  \\
            22.0  22.0  -15.359809691818608  \\
            23.0  22.0  -15.846513749711699  \\
            24.0  22.0  -15.485622840439662  \\
            25.0  22.0  -15.440839173774881  \\
            26.0  22.0  -16.07577584296618  \\
            27.0  22.0  -15.674443131169783  \\
            28.0  22.0  -15.607611764385384  \\
            29.0  22.0  -15.766427281727472  \\
            30.0  22.0  -15.756982146130193  \\
            31.0  22.0  -16.108316541891988  \\
            32.0  22.0  -16.371031377038705  \\
            33.0  22.0  -15.725722577064026  \\
            34.0  22.0  -15.09529924172819  \\
            35.0  22.0  -15.308449287459771  \\
            36.0  22.0  -15.733693535798032  \\
            37.0  22.0  -16.143112664926228  \\
            38.0  22.0  -15.79438735769505  \\
            39.0  22.0  -15.610681212710675  \\
            40.0  22.0  -15.474629038591548  \\
            41.0  22.0  -15.182125055058137  \\
            42.0  22.0  -15.399119600465442  \\
            43.0  22.0  -16.56079982738169  \\
            44.0  22.0  -15.785646365952807  \\
            45.0  22.0  -16.15835229184899  \\
            46.0  22.0  -15.522279979384997  \\
            47.0  22.0  -15.6585582408657  \\
            48.0  22.0  -15.484733647635895  \\
            49.0  22.0  -15.404807914637987  \\
            50.0  22.0  -15.493350448477822  \\
            51.0  22.0  -14.97426004677963  \\
            52.0  22.0  -15.11762242900555  \\
            53.0  22.0  -15.188662608986624  \\
            54.0  22.0  -15.38548452642957  \\
            55.0  22.0  -15.010394445823684  \\
            56.0  22.0  -14.754235881150272  \\
            57.0  22.0  -14.61216511441612  \\
            58.0  22.0  -14.242430348765197  \\
            59.0  22.0  -14.0293130016106  \\
            60.0  22.0  -13.722767885908349  \\
            61.0  22.0  -13.468942644284166  \\
            62.0  22.0  -13.187064619195896  \\
            63.0  22.0  -12.925650923200486  \\
            64.0  22.0  -12.646720410637004  \\
            65.0  22.0  -12.379341634908847  \\
            66.0  22.0  -12.106652356213392  \\
            67.0  22.0  -11.835323697756372  \\
            68.0  22.0  -11.564066103421572  \\
            69.0  22.0  -11.29260623791367  \\
            70.0  22.0  -11.0211712818392  \\
            71.0  22.0  -10.749741429860492  \\
            72.0  22.0  -10.47835701859534  \\
            73.0  22.0  -10.206915071679916  \\
            74.0  22.0  -9.93550529189792  \\
            75.0  22.0  -9.664084833783326  \\
            76.0  22.0  -9.39266435082091  \\
            77.0  22.0  -9.121248208587623  \\
            78.0  22.0  -8.849828724063531  \\
            79.0  22.0  -8.578410221849584  \\
            80.0  22.0  -8.306991357798747  \\
            81.0  22.0  -8.035571883429666  \\
            82.0  22.0  -7.764149365112463  \\
            83.0  22.0  -7.49271394168688  \\
            84.0  22.0  -7.2212218760744165  \\
            85.0  22.0  -6.9494827417830685  \\
            86.0  22.0  -6.676666967837904  \\
            87.0  22.0  -6.399198238783336  \\
            88.0  22.0  -6.102300220604869  \\
            89.0  22.0  -5.734367910403827  \\
            90.0  22.0  -5.191177626466125  \\
            91.0  22.0  -4.440998051901447  \\
            92.0  22.0  -4.171968053442487  \\
            93.0  22.0  -3.226308529947931  \\
            94.0  22.0  -2.9332046569334764  \\
            95.0  22.0  -2.961409775467944  \\
            96.0  22.0  -3.215908663364784  \\
            97.0  22.0  -3.5445450226535407  \\
            98.0  22.0  -2.111459920311051  \\
            99.0  22.0  -1.1445662444120432  \\
            100.0  22.0  -1.98919316238724  \\
            101.0  22.0  -15.653559774527022  \\
            102.0  22.0  -15.653559774527022  \\
            103.0  22.0  -15.653559774527022  \\
            104.0  22.0  -15.653559774527022  \\
            105.0  22.0  -15.653559774527022  \\
            106.0  22.0  -15.653559774527022  \\
            107.0  22.0  -15.653559774527022  \\
            108.0  22.0  -15.653559774527022  \\
            109.0  22.0  -15.653559774527022  \\
            110.0  22.0  -15.653559774527022  \\
            111.0  22.0  -15.653559774527022  \\
            112.0  22.0  -15.653559774527022  \\
            113.0  22.0  -15.653559774527022  \\
            114.0  22.0  -15.653559774527022  \\
            115.0  22.0  -15.653559774527022  \\
            116.0  22.0  -15.653559774527022  \\
            117.0  22.0  -15.653559774527022  \\
            118.0  22.0  -15.653559774527022  \\
            119.0  22.0  -15.653559774527022  \\
            120.0  22.0  -15.653559774527022  \\
            121.0  22.0  -15.653559774527022  \\
            122.0  22.0  -15.653559774527022  \\
            123.0  22.0  -15.653559774527022  \\
            124.0  22.0  -15.653559774527022  \\
            125.0  22.0  -15.653559774527022  \\
            126.0  22.0  -15.653559774527022  \\
            127.0  22.0  -15.653559774527022  \\
            128.0  22.0  -15.653559774527022  \\
            129.0  22.0  -15.653559774527022  \\
            130.0  22.0  -15.653559774527022  \\
            131.0  22.0  -15.653559774527022  \\
            132.0  22.0  -15.653559774527022  \\
            133.0  22.0  -15.653559774527022  \\
            134.0  22.0  -15.653559774527022  \\
            135.0  22.0  -15.653559774527022  \\
            136.0  22.0  -15.653559774527022  \\
            137.0  22.0  -15.653559774527022  \\
            138.0  22.0  -15.653559774527022  \\
            139.0  22.0  -15.653559774527022  \\
            140.0  22.0  -15.653559774527022  \\
            141.0  22.0  -15.653559774527022  \\
            142.0  22.0  -15.653559774527022  \\
            143.0  22.0  -15.653559774527022  \\
            144.0  22.0  -15.653559774527022  \\
            145.0  22.0  -15.653559774527022  \\
            146.0  22.0  -15.653559774527022  \\
            147.0  22.0  -15.653559774527022  \\
            148.0  22.0  -15.653559774527022  \\
            149.0  22.0  -15.653559774527022  \\
            150.0  22.0  -15.653559774527022  \\
            151.0  22.0  -15.653559774527022  \\
            152.0  22.0  -15.653559774527022  \\
            153.0  22.0  -15.653559774527022  \\
            154.0  22.0  -15.653559774527022  \\
            155.0  22.0  -15.653559774527022  \\
            156.0  22.0  -15.653559774527022  \\
            157.0  22.0  -15.653559774527022  \\
            158.0  22.0  -15.653559774527022  \\
            159.0  22.0  -15.653559774527022  \\
            160.0  22.0  -15.653559774527022  \\
            161.0  22.0  -15.653559774527022  \\
            162.0  22.0  -15.653559774527022  \\
            163.0  22.0  -15.653559774527022  \\
            164.0  22.0  -15.653559774527022  \\
            165.0  22.0  -15.653559774527022  \\
            166.0  22.0  -15.653559774527022  \\
            167.0  22.0  -15.653559774527022  \\
            168.0  22.0  -15.653559774527022  \\
            169.0  22.0  -15.653559774527022  \\
            170.0  22.0  -15.653559774527022  \\
            171.0  22.0  -15.653559774527022  \\
            172.0  22.0  -15.653559774527022  \\
            173.0  22.0  -15.653559774527022  \\
            174.0  22.0  -15.653559774527022  \\
            175.0  22.0  -15.653559774527022  \\
            176.0  22.0  -15.653559774527022  \\
            177.0  22.0  -15.653559774527022  \\
            178.0  22.0  -15.653559774527022  \\
            179.0  22.0  -15.653559774527022  \\
            180.0  22.0  -15.653559774527022  \\
            181.0  22.0  -15.653559774527022  \\
            182.0  22.0  -15.653559774527022  \\
            183.0  22.0  -15.653559774527022  \\
            184.0  22.0  -15.653559774527022  \\
            185.0  22.0  -15.653559774527022  \\
            186.0  22.0  -15.653559774527022  \\
            187.0  22.0  -15.653559774527022  \\
            188.0  22.0  -15.653559774527022  \\
            189.0  22.0  -15.653559774527022  \\
            190.0  22.0  -15.653559774527022  \\
            191.0  22.0  -15.653559774527022  \\
            192.0  22.0  -15.653559774527022  \\
            193.0  22.0  -15.653559774527022  \\
            194.0  22.0  -15.653559774527022  \\
            195.0  22.0  -15.653559774527022  \\
            196.0  22.0  -15.653559774527022  \\
            197.0  22.0  -15.653559774527022  \\
            198.0  22.0  -15.584260071735201  \\
            199.0  22.0  -15.367935690781122  \\
            200.0  22.0  -17.528193507218297  \\
            \\
            1.0  23.0  -15.333345647407384  \\
            2.0  23.0  -16.113807630856492  \\
            3.0  23.0  -15.148826175407212  \\
            4.0  23.0  -15.130062513976387  \\
            5.0  23.0  -15.998013091134718  \\
            6.0  23.0  -15.440180924638293  \\
            7.0  23.0  -15.450769882178346  \\
            8.0  23.0  -14.93079064832895  \\
            9.0  23.0  -15.034125272427833  \\
            10.0  23.0  -15.652534082959475  \\
            11.0  23.0  -15.899241734306246  \\
            12.0  23.0  -14.954476765398823  \\
            13.0  23.0  -14.733382150905891  \\
            14.0  23.0  -14.985391554284963  \\
            15.0  23.0  -14.918819012170625  \\
            16.0  23.0  -14.90173740814053  \\
            17.0  23.0  -15.445176959273887  \\
            18.0  23.0  -15.427223190262021  \\
            19.0  23.0  -15.405883782382869  \\
            20.0  23.0  -15.538900109183649  \\
            21.0  23.0  -15.358996865993946  \\
            22.0  23.0  -15.410508643103123  \\
            23.0  23.0  -16.433830747017318  \\
            24.0  23.0  -15.364336726691237  \\
            25.0  23.0  -15.694053816997599  \\
            26.0  23.0  -16.489173610098003  \\
            27.0  23.0  -15.601448385221708  \\
            28.0  23.0  -15.652672510623482  \\
            29.0  23.0  -15.764645925912802  \\
            30.0  23.0  -15.785027565722148  \\
            31.0  23.0  -16.385159479604244  \\
            32.0  23.0  -16.16054617110925  \\
            33.0  23.0  -15.39115758808545  \\
            34.0  23.0  -15.119471822684822  \\
            35.0  23.0  -15.369808110248085  \\
            36.0  23.0  -16.105050854578536  \\
            37.0  23.0  -16.456359831955147  \\
            38.0  23.0  -15.674300677795806  \\
            39.0  23.0  -15.643481758326573  \\
            40.0  23.0  -15.35389695046083  \\
            41.0  23.0  -15.194305921057149  \\
            42.0  23.0  -15.537285752840118  \\
            43.0  23.0  -16.62720963660573  \\
            44.0  23.0  -15.704494669190206  \\
            45.0  23.0  -15.57474027411593  \\
            46.0  23.0  -16.054274247660263  \\
            47.0  23.0  -15.230238123483106  \\
            48.0  23.0  -15.526034159011491  \\
            49.0  23.0  -14.806482319932549  \\
            50.0  23.0  -14.532940371484655  \\
            51.0  23.0  -14.482854123390563  \\
            52.0  23.0  -14.064560770159323  \\
            53.0  23.0  -13.796602376150195  \\
            54.0  23.0  -13.534930632105562  \\
            55.0  23.0  -13.261717780889228  \\
            56.0  23.0  -12.989576574444893  \\
            57.0  23.0  -12.720354547948553  \\
            58.0  23.0  -12.447458907374873  \\
            59.0  23.0  -12.176938257053113  \\
            60.0  23.0  -11.904998487222441  \\
            61.0  23.0  -11.633830731246764  \\
            62.0  23.0  -11.36223189545624  \\
            63.0  23.0  -11.090977862952748  \\
            64.0  23.0  -10.819443289193778  \\
            65.0  23.0  -10.548079754439913  \\
            66.0  23.0  -10.276646279271697  \\
            67.0  23.0  -10.005226869714424  \\
            68.0  23.0  -9.733810631384413  \\
            69.0  23.0  -9.462391723711812  \\
            70.0  23.0  -9.19097284123949  \\
            71.0  23.0  -8.919553845510206  \\
            72.0  23.0  -8.648135788626117  \\
            73.0  23.0  -8.376716824194917  \\
            74.0  23.0  -8.105298302085037  \\
            75.0  23.0  -7.833879654157599  \\
            76.0  23.0  -7.562460977387542  \\
            77.0  23.0  -7.291042378969912  \\
            78.0  23.0  -7.019623734852855  \\
            79.0  23.0  -6.748205102322109  \\
            80.0  23.0  -6.476786464822937  \\
            81.0  23.0  -6.205367817092764  \\
            82.0  23.0  -5.933949118060074  \\
            83.0  23.0  -5.662530201374277  \\
            84.0  23.0  -5.391110329672089  \\
            85.0  23.0  -5.119686289831551  \\
            86.0  23.0  -4.848244043329346  \\
            87.0  23.0  -4.5767222894680595  \\
            88.0  23.0  -4.304853426364505  \\
            89.0  23.0  -4.031466864146548  \\
            90.0  23.0  -3.751159126208241  \\
            91.0  23.0  -3.4221028805692857  \\
            92.0  23.0  -3.2364711539268836  \\
            93.0  23.0  -3.4969958464057727  \\
            94.0  23.0  -3.4969958464009268  \\
            95.0  23.0  -3.236471153929543  \\
            96.0  23.0  -3.4221028805659146  \\
            97.0  23.0  -3.751159126213468  \\
            98.0  23.0  -2.3284222152439713  \\
            99.0  23.0  -1.361617997247297  \\
            100.0  23.0  -2.205671708011792  \\
            101.0  23.0  -15.653559774527022  \\
            102.0  23.0  -15.653559774527022  \\
            103.0  23.0  -15.653559774527022  \\
            104.0  23.0  -15.653559774527022  \\
            105.0  23.0  -15.653559774527022  \\
            106.0  23.0  -15.653559774527022  \\
            107.0  23.0  -15.653559774527022  \\
            108.0  23.0  -15.653559774527022  \\
            109.0  23.0  -15.653559774527022  \\
            110.0  23.0  -15.653559774527022  \\
            111.0  23.0  -15.653559774527022  \\
            112.0  23.0  -15.653559774527022  \\
            113.0  23.0  -15.653559774527022  \\
            114.0  23.0  -15.653559774527022  \\
            115.0  23.0  -15.653559774527022  \\
            116.0  23.0  -15.653559774527022  \\
            117.0  23.0  -15.653559774527022  \\
            118.0  23.0  -15.653559774527022  \\
            119.0  23.0  -15.653559774527022  \\
            120.0  23.0  -15.653559774527022  \\
            121.0  23.0  -15.653559774527022  \\
            122.0  23.0  -15.653559774527022  \\
            123.0  23.0  -15.653559774527022  \\
            124.0  23.0  -15.653559774527022  \\
            125.0  23.0  -15.653559774527022  \\
            126.0  23.0  -15.653559774527022  \\
            127.0  23.0  -15.653559774527022  \\
            128.0  23.0  -15.653559774527022  \\
            129.0  23.0  -15.653559774527022  \\
            130.0  23.0  -15.653559774527022  \\
            131.0  23.0  -15.653559774527022  \\
            132.0  23.0  -15.653559774527022  \\
            133.0  23.0  -15.653559774527022  \\
            134.0  23.0  -15.653559774527022  \\
            135.0  23.0  -15.653559774527022  \\
            136.0  23.0  -15.653559774527022  \\
            137.0  23.0  -15.653559774527022  \\
            138.0  23.0  -15.653559774527022  \\
            139.0  23.0  -15.653559774527022  \\
            140.0  23.0  -15.653559774527022  \\
            141.0  23.0  -15.653559774527022  \\
            142.0  23.0  -15.653559774527022  \\
            143.0  23.0  -15.653559774527022  \\
            144.0  23.0  -15.653559774527022  \\
            145.0  23.0  -15.653559774527022  \\
            146.0  23.0  -15.653559774527022  \\
            147.0  23.0  -15.653559774527022  \\
            148.0  23.0  -15.653559774527022  \\
            149.0  23.0  -15.653559774527022  \\
            150.0  23.0  -15.653559774527022  \\
            151.0  23.0  -15.653559774527022  \\
            152.0  23.0  -15.653559774527022  \\
            153.0  23.0  -15.653559774527022  \\
            154.0  23.0  -15.653559774527022  \\
            155.0  23.0  -15.653559774527022  \\
            156.0  23.0  -15.653559774527022  \\
            157.0  23.0  -15.653559774527022  \\
            158.0  23.0  -15.653559774527022  \\
            159.0  23.0  -15.653559774527022  \\
            160.0  23.0  -15.653559774527022  \\
            161.0  23.0  -15.653559774527022  \\
            162.0  23.0  -15.653559774527022  \\
            163.0  23.0  -15.653559774527022  \\
            164.0  23.0  -15.653559774527022  \\
            165.0  23.0  -15.653559774527022  \\
            166.0  23.0  -15.653559774527022  \\
            167.0  23.0  -15.653559774527022  \\
            168.0  23.0  -15.653559774527022  \\
            169.0  23.0  -15.653559774527022  \\
            170.0  23.0  -15.653559774527022  \\
            171.0  23.0  -15.653559774527022  \\
            172.0  23.0  -15.653559774527022  \\
            173.0  23.0  -15.653559774527022  \\
            174.0  23.0  -15.653559774527022  \\
            175.0  23.0  -15.653559774527022  \\
            176.0  23.0  -15.653559774527022  \\
            177.0  23.0  -15.653559774527022  \\
            178.0  23.0  -15.653559774527022  \\
            179.0  23.0  -15.653559774527022  \\
            180.0  23.0  -15.653559774527022  \\
            181.0  23.0  -15.653559774527022  \\
            182.0  23.0  -15.653559774527022  \\
            183.0  23.0  -15.653559774527022  \\
            184.0  23.0  -15.653559774527022  \\
            185.0  23.0  -15.653559774527022  \\
            186.0  23.0  -15.653559774527022  \\
            187.0  23.0  -15.653559774527022  \\
            188.0  23.0  -15.653559774527022  \\
            189.0  23.0  -15.653559774527022  \\
            190.0  23.0  -15.653559774527022  \\
            191.0  23.0  -15.653559774527022  \\
            192.0  23.0  -15.653559774527022  \\
            193.0  23.0  -15.653559774527022  \\
            194.0  23.0  -15.653559774527022  \\
            195.0  23.0  -15.653559774527022  \\
            196.0  23.0  -15.653559774527022  \\
            197.0  23.0  -15.653559774527022  \\
            198.0  23.0  -15.602202061284219  \\
            199.0  23.0  -15.531967854263462  \\
            200.0  23.0  -15.721148671074978  \\
            \\
            1.0  24.0  -15.395217859499887  \\
            2.0  24.0  -16.10481796602201  \\
            3.0  24.0  -15.056367059189332  \\
            4.0  24.0  -15.278034316610492  \\
            5.0  24.0  -15.613546548058792  \\
            6.0  24.0  -15.552675823155289  \\
            7.0  24.0  -15.205649609134353  \\
            8.0  24.0  -14.912962826213068  \\
            9.0  24.0  -15.134700602382456  \\
            10.0  24.0  -16.02028866622924  \\
            11.0  24.0  -16.371191304918877  \\
            12.0  24.0  -14.80259990335439  \\
            13.0  24.0  -14.789016555401517  \\
            14.0  24.0  -15.01455336287435  \\
            15.0  24.0  -14.876367661993992  \\
            16.0  24.0  -14.96823223355675  \\
            17.0  24.0  -15.920348076905524  \\
            18.0  24.0  -15.351828313070177  \\
            19.0  24.0  -15.475625458149906  \\
            20.0  24.0  -15.494878630336633  \\
            21.0  24.0  -15.337603809115526  \\
            22.0  24.0  -15.493690262416877  \\
            23.0  24.0  -16.10776301925123  \\
            24.0  24.0  -15.310334953628422  \\
            25.0  24.0  -16.372790119252265  \\
            26.0  24.0  -16.25604884592483  \\
            27.0  24.0  -15.574652960923382  \\
            28.0  24.0  -15.704412559968498  \\
            29.0  24.0  -15.754576668918133  \\
            30.0  24.0  -15.83995994151666  \\
            31.0  24.0  -16.776460463590276  \\
            32.0  24.0  -16.21891376046232  \\
            33.0  24.0  -15.209913244273773  \\
            34.0  24.0  -15.174185397913869  \\
            35.0  24.0  -15.440833776682673  \\
            36.0  24.0  -16.89501888551117  \\
            37.0  24.0  -16.573961257395787  \\
            38.0  24.0  -15.610312316293154  \\
            39.0  24.0  -15.650015295020456  \\
            40.0  24.0  -15.259722213256408  \\
            41.0  24.0  -15.233783905956145  \\
            42.0  24.0  -15.732175357828899  \\
            43.0  24.0  -16.171534026299437  \\
            44.0  24.0  -15.73096109373497  \\
            45.0  24.0  -15.382178488050931  \\
            46.0  24.0  -16.15105104063713  \\
            47.0  24.0  -15.070145519917231  \\
            48.0  24.0  -15.14914809756008  \\
            49.0  24.0  -14.647971016710567  \\
            50.0  24.0  -14.325547521710293  \\
            51.0  24.0  -14.204808166726945  \\
            52.0  24.0  -13.86391664546523  \\
            53.0  24.0  -13.585566532469338  \\
            54.0  24.0  -13.318170791746871  \\
            55.0  24.0  -13.045536502517844  \\
            56.0  24.0  -12.77300181063439  \\
            57.0  24.0  -12.50302574730639  \\
            58.0  24.0  -12.230674981002014  \\
            59.0  24.0  -11.959813862725348  \\
            60.0  24.0  -11.688078711381785  \\
            61.0  24.0  -11.416809848724766  \\
            62.0  24.0  -11.145263107463137  \\
            63.0  24.0  -10.873953760734304  \\
            64.0  24.0  -10.602463306727627  \\
            65.0  24.0  -10.331074418569372  \\
            66.0  24.0  -10.059649226604495  \\
            67.0  24.0  -9.788229040091586  \\
            68.0  24.0  -9.516811712541266  \\
            69.0  24.0  -9.245393105818536  \\
            70.0  24.0  -8.9739743702638  \\
            71.0  24.0  -8.702555388889543  \\
            72.0  24.0  -8.431137134272173  \\
            73.0  24.0  -8.159718313943575  \\
            74.0  24.0  -7.8882997357410005  \\
            75.0  24.0  -7.616881103258176  \\
            76.0  24.0  -7.345462434988876  \\
            77.0  24.0  -7.074043820622401  \\
            78.0  24.0  -6.802625181928716  \\
            79.0  24.0  -6.531206549086776  \\
            80.0  24.0  -6.259787915088826  \\
            81.0  24.0  -5.988369282010614  \\
            82.0  24.0  -5.716950648124774  \\
            83.0  24.0  -5.445532014955931  \\
            84.0  24.0  -5.174113382139265  \\
            85.0  24.0  -4.902694752869319  \\
            86.0  24.0  -4.631276137563805  \\
            87.0  24.0  -4.359857579364956  \\
            88.0  24.0  -4.088438991551479  \\
            89.0  24.0  -3.8170039785564898  \\
            90.0  24.0  -3.5445450226494963  \\
            91.0  24.0  -3.2159086633667995  \\
            92.0  24.0  -2.9614097754665325  \\
            93.0  24.0  -2.933204656934138  \\
            94.0  24.0  -3.226308529950529  \\
            95.0  24.0  -4.171968053422293  \\
            96.0  24.0  -4.440998051864938  \\
            97.0  24.0  -5.191177626570613  \\
            98.0  24.0  -4.156507875535416  \\
            99.0  24.0  -3.1949344940482582  \\
            100.0  24.0  -4.006602052122874  \\
            101.0  24.0  -15.653559774527022  \\
            102.0  24.0  -15.653559774527022  \\
            103.0  24.0  -15.653559774527022  \\
            104.0  24.0  -15.653559774527022  \\
            105.0  24.0  -15.653559774527022  \\
            106.0  24.0  -15.653559774527022  \\
            107.0  24.0  -15.653559774527022  \\
            108.0  24.0  -15.653559774527022  \\
            109.0  24.0  -15.653559774527022  \\
            110.0  24.0  -15.653559774527022  \\
            111.0  24.0  -15.653559774527022  \\
            112.0  24.0  -15.653559774527022  \\
            113.0  24.0  -15.653559774527022  \\
            114.0  24.0  -15.653559774527022  \\
            115.0  24.0  -15.653559774527022  \\
            116.0  24.0  -15.653559774527022  \\
            117.0  24.0  -15.653559774527022  \\
            118.0  24.0  -15.653559774527022  \\
            119.0  24.0  -15.653559774527022  \\
            120.0  24.0  -15.653559774527022  \\
            121.0  24.0  -15.653559774527022  \\
            122.0  24.0  -15.653559774527022  \\
            123.0  24.0  -15.653559774527022  \\
            124.0  24.0  -15.653559774527022  \\
            125.0  24.0  -15.653559774527022  \\
            126.0  24.0  -15.653559774527022  \\
            127.0  24.0  -15.653559774527022  \\
            128.0  24.0  -15.653559774527022  \\
            129.0  24.0  -15.653559774527022  \\
            130.0  24.0  -15.653559774527022  \\
            131.0  24.0  -15.653559774527022  \\
            132.0  24.0  -15.653559774527022  \\
            133.0  24.0  -15.653559774527022  \\
            134.0  24.0  -15.653559774527022  \\
            135.0  24.0  -15.653559774527022  \\
            136.0  24.0  -15.653559774527022  \\
            137.0  24.0  -15.653559774527022  \\
            138.0  24.0  -15.653559774527022  \\
            139.0  24.0  -15.653559774527022  \\
            140.0  24.0  -15.653559774527022  \\
            141.0  24.0  -15.653559774527022  \\
            142.0  24.0  -15.653559774527022  \\
            143.0  24.0  -15.653559774527022  \\
            144.0  24.0  -15.653559774527022  \\
            145.0  24.0  -15.653559774527022  \\
            146.0  24.0  -15.653559774527022  \\
            147.0  24.0  -15.653559774527022  \\
            148.0  24.0  -15.653559774527022  \\
            149.0  24.0  -15.653559774527022  \\
            150.0  24.0  -15.653559774527022  \\
            151.0  24.0  -15.653559774527022  \\
            152.0  24.0  -15.653559774527022  \\
            153.0  24.0  -15.653559774527022  \\
            154.0  24.0  -15.653559774527022  \\
            155.0  24.0  -15.653559774527022  \\
            156.0  24.0  -15.653559774527022  \\
            157.0  24.0  -15.653559774527022  \\
            158.0  24.0  -15.653559774527022  \\
            159.0  24.0  -15.653559774527022  \\
            160.0  24.0  -15.653559774527022  \\
            161.0  24.0  -15.653559774527022  \\
            162.0  24.0  -15.653559774527022  \\
            163.0  24.0  -15.653559774527022  \\
            164.0  24.0  -15.653559774527022  \\
            165.0  24.0  -15.653559774527022  \\
            166.0  24.0  -15.653559774527022  \\
            167.0  24.0  -15.653559774527022  \\
            168.0  24.0  -15.653559774527022  \\
            169.0  24.0  -15.653559774527022  \\
            170.0  24.0  -15.653559774527022  \\
            171.0  24.0  -15.653559774527022  \\
            172.0  24.0  -15.653559774527022  \\
            173.0  24.0  -15.653559774527022  \\
            174.0  24.0  -15.653559774527022  \\
            175.0  24.0  -15.653559774527022  \\
            176.0  24.0  -15.653559774527022  \\
            177.0  24.0  -15.653559774527022  \\
            178.0  24.0  -15.653559774527022  \\
            179.0  24.0  -15.653559774527022  \\
            180.0  24.0  -15.653559774527022  \\
            181.0  24.0  -15.653559774527022  \\
            182.0  24.0  -15.653559774527022  \\
            183.0  24.0  -15.653559774527022  \\
            184.0  24.0  -15.653559774527022  \\
            185.0  24.0  -15.653559774527022  \\
            186.0  24.0  -15.653559774527022  \\
            187.0  24.0  -15.653559774527022  \\
            188.0  24.0  -15.653559774527022  \\
            189.0  24.0  -15.653559774527022  \\
            190.0  24.0  -15.653559774527022  \\
            191.0  24.0  -15.653559774527022  \\
            192.0  24.0  -15.653559774527022  \\
            193.0  24.0  -15.653559774527022  \\
            194.0  24.0  -15.653559774527022  \\
            195.0  24.0  -15.653559774527022  \\
            196.0  24.0  -15.653559774527022  \\
            197.0  24.0  -15.653559774527022  \\
            198.0  24.0  -15.63010132496528  \\
            199.0  24.0  -15.85347629770341  \\
            200.0  24.0  -15.45958015278374  \\
            \\
            1.0  25.0  -15.505396860072707  \\
            2.0  25.0  -15.57090038219424  \\
            3.0  25.0  -15.021903425790772  \\
            4.0  25.0  -15.529485757050992  \\
            5.0  25.0  -15.469221040362392  \\
            6.0  25.0  -15.893833321046031  \\
            7.0  25.0  -15.062971373324043  \\
            8.0  25.0  -14.923212592980168  \\
            9.0  25.0  -15.266720868572564  \\
            10.0  25.0  -16.84745148612505  \\
            11.0  25.0  -15.705917322997431  \\
            12.0  25.0  -14.724056677118586  \\
            13.0  25.0  -14.86084766149221  \\
            14.0  25.0  -15.008585181634288  \\
            15.0  25.0  -14.855218148483054  \\
            16.0  25.0  -15.06841189703879  \\
            17.0  25.0  -16.0487687697625  \\
            18.0  25.0  -15.330504136506363  \\
            19.0  25.0  -15.537131625623953  \\
            20.0  25.0  -15.443227446521155  \\
            21.0  25.0  -15.336187378762862  \\
            22.0  25.0  -15.624164175924351  \\
            23.0  25.0  -15.696607125279641  \\
            24.0  25.0  -15.32704513191889  \\
            25.0  25.0  -16.18348217914957  \\
            26.0  25.0  -15.83583847157181  \\
            27.0  25.0  -15.579101488225383  \\
            28.0  25.0  -15.747702548123069  \\
            29.0  25.0  -15.748587972243442  \\
            30.0  25.0  -15.937424603026301  \\
            31.0  25.0  -16.796817215376027  \\
            32.0  25.0  -16.728439593106767  \\
            33.0  25.0  -15.11769369834163  \\
            34.0  25.0  -15.243619090494098  \\
            35.0  25.0  -15.546105595949417  \\
            36.0  25.0  -16.168296888941818  \\
            37.0  25.0  -16.01481579421618  \\
            38.0  25.0  -15.590746604351853  \\
            39.0  25.0  -15.592339883283  \\
            40.0  25.0  -15.201516598212855  \\
            41.0  25.0  -15.300724422695033  \\
            42.0  25.0  -16.02157284345866  \\
            43.0  25.0  -15.946510967727626  \\
            44.0  25.0  -15.997790918431972  \\
            45.0  25.0  -15.356509466836965  \\
            46.0  25.0  -16.29765528696835  \\
            47.0  25.0  -15.096535077869959  \\
            48.0  25.0  -15.266883861575801  \\
            49.0  25.0  -14.758418938212223  \\
            50.0  25.0  -14.362210455964652  \\
            51.0  25.0  -14.273970271519941  \\
            52.0  25.0  -13.943851236123018  \\
            53.0  25.0  -13.657555767849086  \\
            54.0  25.0  -13.38897618990849  \\
            55.0  25.0  -13.116339250375566  \\
            56.0  25.0  -12.842882891850234  \\
            57.0  25.0  -12.573255873190176  \\
            58.0  25.0  -12.300703539382702  \\
            59.0  25.0  -12.029954643652289  \\
            60.0  25.0  -11.7581711841596  \\
            61.0  25.0  -11.48693637635545  \\
            62.0  25.0  -11.21534360513679  \\
            63.0  25.0  -10.944063609047147  \\
            64.0  25.0  -10.672561404283712  \\
            65.0  25.0  -10.401172852742462  \\
            66.0  25.0  -10.129749462757756  \\
            67.0  25.0  -9.858328098281103  \\
            68.0  25.0  -9.586910685696377  \\
            69.0  25.0  -9.315492266099588  \\
            70.0  25.0  -9.044073644259067  \\
            71.0  25.0  -8.77265445837297  \\
            72.0  25.0  -8.501236286359482  \\
            73.0  25.0  -8.229817454418331  \\
            74.0  25.0  -7.958398871414234  \\
            75.0  25.0  -7.686980254511961  \\
            76.0  25.0  -7.415561573588313  \\
            77.0  25.0  -7.1441429596026165  \\
            78.0  25.0  -6.8727243216717175  \\
            79.0  25.0  -6.601305690282417  \\
            80.0  25.0  -6.329887062959169  \\
            81.0  25.0  -6.058468460170806  \\
            82.0  25.0  -5.787049957846773  \\
            83.0  25.0  -5.515631899645818  \\
            84.0  25.0  -5.244215777785586  \\
            85.0  25.0  -4.972808115987934  \\
            86.0  25.0  -4.701437406173673  \\
            87.0  25.0  -4.43022813705249  \\
            88.0  25.0  -4.159724298873444  \\
            89.0  25.0  -3.8922750424071055  \\
            90.0  25.0  -3.6356609737059684  \\
            91.0  25.0  -3.2682349253967686  \\
            92.0  25.0  -2.935205635934595  \\
            93.0  25.0  -2.8125015128203477  \\
            94.0  25.0  -2.93520563593609  \\
            95.0  25.0  -3.268234925394466  \\
            96.0  25.0  -3.6356609737115786  \\
            97.0  25.0  -3.8922750424035986  \\
            98.0  25.0  -2.4529949373736457  \\
            99.0  25.0  -1.4860593627485106  \\
            100.0  25.0  -2.330952157496791  \\
            101.0  25.0  -15.653559774527022  \\
            102.0  25.0  -15.653559774527022  \\
            103.0  25.0  -15.653559774527022  \\
            104.0  25.0  -15.653559774527022  \\
            105.0  25.0  -15.653559774527022  \\
            106.0  25.0  -15.653559774527022  \\
            107.0  25.0  -15.653559774527022  \\
            108.0  25.0  -15.653559774527022  \\
            109.0  25.0  -15.653559774527022  \\
            110.0  25.0  -15.653559774527022  \\
            111.0  25.0  -15.653559774527022  \\
            112.0  25.0  -15.653559774527022  \\
            113.0  25.0  -15.653559774527022  \\
            114.0  25.0  -15.653559774527022  \\
            115.0  25.0  -15.653559774527022  \\
            116.0  25.0  -15.653559774527022  \\
            117.0  25.0  -15.653559774527022  \\
            118.0  25.0  -15.653559774527022  \\
            119.0  25.0  -15.653559774527022  \\
            120.0  25.0  -15.653559774527022  \\
            121.0  25.0  -15.653559774527022  \\
            122.0  25.0  -15.653559774527022  \\
            123.0  25.0  -15.653559774527022  \\
            124.0  25.0  -15.653559774527022  \\
            125.0  25.0  -15.653559774527022  \\
            126.0  25.0  -15.653559774527022  \\
            127.0  25.0  -15.653559774527022  \\
            128.0  25.0  -15.653559774527022  \\
            129.0  25.0  -15.653559774527022  \\
            130.0  25.0  -15.653559774527022  \\
            131.0  25.0  -15.653559774527022  \\
            132.0  25.0  -15.653559774527022  \\
            133.0  25.0  -15.653559774527022  \\
            134.0  25.0  -15.653559774527022  \\
            135.0  25.0  -15.653559774527022  \\
            136.0  25.0  -15.653559774527022  \\
            137.0  25.0  -15.653559774527022  \\
            138.0  25.0  -15.653559774527022  \\
            139.0  25.0  -15.653559774527022  \\
            140.0  25.0  -15.653559774527022  \\
            141.0  25.0  -15.653559774527022  \\
            142.0  25.0  -15.653559774527022  \\
            143.0  25.0  -15.653559774527022  \\
            144.0  25.0  -15.653559774527022  \\
            145.0  25.0  -15.653559774527022  \\
            146.0  25.0  -15.653559774527022  \\
            147.0  25.0  -15.653559774527022  \\
            148.0  25.0  -15.653559774527022  \\
            149.0  25.0  -15.653559774527022  \\
            150.0  25.0  -15.653559774527022  \\
            151.0  25.0  -15.653559774527022  \\
            152.0  25.0  -15.653559774527022  \\
            153.0  25.0  -15.653559774527022  \\
            154.0  25.0  -15.653559774527022  \\
            155.0  25.0  -15.653559774527022  \\
            156.0  25.0  -15.653559774527022  \\
            157.0  25.0  -15.653559774527022  \\
            158.0  25.0  -15.653559774527022  \\
            159.0  25.0  -15.653559774527022  \\
            160.0  25.0  -15.653559774527022  \\
            161.0  25.0  -15.653559774527022  \\
            162.0  25.0  -15.653559774527022  \\
            163.0  25.0  -15.653559774527022  \\
            164.0  25.0  -15.653559774527022  \\
            165.0  25.0  -15.653559774527022  \\
            166.0  25.0  -15.653559774527022  \\
            167.0  25.0  -15.653559774527022  \\
            168.0  25.0  -15.653559774527022  \\
            169.0  25.0  -15.653559774527022  \\
            170.0  25.0  -15.653559774527022  \\
            171.0  25.0  -15.653559774527022  \\
            172.0  25.0  -15.653559774527022  \\
            173.0  25.0  -15.653559774527022  \\
            174.0  25.0  -15.653559774527022  \\
            175.0  25.0  -15.653559774527022  \\
            176.0  25.0  -15.653559774527022  \\
            177.0  25.0  -15.653559774527022  \\
            178.0  25.0  -15.653559774527022  \\
            179.0  25.0  -15.653559774527022  \\
            180.0  25.0  -15.653559774527022  \\
            181.0  25.0  -15.653559774527022  \\
            182.0  25.0  -15.653559774527022  \\
            183.0  25.0  -15.653559774527022  \\
            184.0  25.0  -15.653559774527022  \\
            185.0  25.0  -15.653559774527022  \\
            186.0  25.0  -15.653559774527022  \\
            187.0  25.0  -15.653559774527022  \\
            188.0  25.0  -15.653559774527022  \\
            189.0  25.0  -15.653559774527022  \\
            190.0  25.0  -15.653559774527022  \\
            191.0  25.0  -15.653559774527022  \\
            192.0  25.0  -15.653559774527022  \\
            193.0  25.0  -15.653559774527022  \\
            194.0  25.0  -15.653559774527022  \\
            195.0  25.0  -15.653559774527022  \\
            196.0  25.0  -15.653559774527022  \\
            197.0  25.0  -15.653559774527022  \\
            198.0  25.0  -15.665429499017192  \\
            199.0  25.0  -17.422644116341914  \\
            200.0  25.0  -15.346009638320291  \\
            \\
            1.0  26.0  -15.688439490517803  \\
            2.0  26.0  -15.308594973457826  \\
            3.0  26.0  -15.047600485218377  \\
            4.0  26.0  -16.08729349215979  \\
            5.0  26.0  -15.418995876907656  \\
            6.0  26.0  -16.03241508083123  \\
            7.0  26.0  -14.978048761126324  \\
            8.0  26.0  -14.963792927427138  \\
            9.0  26.0  -15.431631606850999  \\
            10.0  26.0  -15.995793396727061  \\
            11.0  26.0  -15.213619794592459  \\
            12.0  26.0  -14.707226681608772  \\
            13.0  26.0  -14.930406361750375  \\
            14.0  26.0  -14.969399443374911  \\
            15.0  26.0  -14.86409180628909  \\
            16.0  26.0  -15.215202357136958  \\
            17.0  26.0  -15.593096959353584  \\
            18.0  26.0  -15.35259908651564  \\
            19.0  26.0  -15.55846379450507  \\
            20.0  26.0  -15.395722214783246  \\
            21.0  26.0  -15.359809691818608  \\
            22.0  26.0  -15.846513749711699  \\
            23.0  26.0  -15.485622840439662  \\
            24.0  26.0  -15.440839173774881  \\
            25.0  26.0  -16.07577584296618  \\
            26.0  26.0  -15.674443131169783  \\
            27.0  26.0  -15.607611764385384  \\
            28.0  26.0  -15.766427281727472  \\
            29.0  26.0  -15.756982146130193  \\
            30.0  26.0  -16.108316541891988  \\
            31.0  26.0  -16.371031377038705  \\
            32.0  26.0  -15.725722577064026  \\
            33.0  26.0  -15.09529924172819  \\
            34.0  26.0  -15.308449287459771  \\
            35.0  26.0  -15.733693535798032  \\
            36.0  26.0  -16.143112664926228  \\
            37.0  26.0  -15.79438735769505  \\
            38.0  26.0  -15.610681212710675  \\
            39.0  26.0  -15.474629038591548  \\
            40.0  26.0  -15.182125055058137  \\
            41.0  26.0  -15.399119600465442  \\
            42.0  26.0  -16.56079982738169  \\
            43.0  26.0  -15.785646365952807  \\
            44.0  26.0  -16.15835229184899  \\
            45.0  26.0  -15.522279979384997  \\
            46.0  26.0  -15.6585582408657  \\
            47.0  26.0  -15.484733647635895  \\
            48.0  26.0  -15.404807914637987  \\
            49.0  26.0  -15.493350448477822  \\
            50.0  26.0  -14.97426004677963  \\
            51.0  26.0  -15.11762242900555  \\
            52.0  26.0  -15.188662608986624  \\
            53.0  26.0  -15.38548452642957  \\
            54.0  26.0  -15.010394445823684  \\
            55.0  26.0  -14.754235881150272  \\
            56.0  26.0  -14.61216511441612  \\
            57.0  26.0  -14.242430348765197  \\
            58.0  26.0  -14.0293130016106  \\
            59.0  26.0  -13.722767885908349  \\
            60.0  26.0  -13.468942644284166  \\
            61.0  26.0  -13.187064619195896  \\
            62.0  26.0  -12.925650923200486  \\
            63.0  26.0  -12.646720410637004  \\
            64.0  26.0  -12.379341634908847  \\
            65.0  26.0  -12.106652356213392  \\
            66.0  26.0  -11.835323697756372  \\
            67.0  26.0  -11.564066103421572  \\
            68.0  26.0  -11.29260623791367  \\
            69.0  26.0  -11.0211712818392  \\
            70.0  26.0  -10.749741429860492  \\
            71.0  26.0  -10.47835701859534  \\
            72.0  26.0  -10.206915071679916  \\
            73.0  26.0  -9.93550529189792  \\
            74.0  26.0  -9.664084833783326  \\
            75.0  26.0  -9.39266435082091  \\
            76.0  26.0  -9.121248208587623  \\
            77.0  26.0  -8.849828724063531  \\
            78.0  26.0  -8.578410221849584  \\
            79.0  26.0  -8.306991357798747  \\
            80.0  26.0  -8.035571883429666  \\
            81.0  26.0  -7.764149365112463  \\
            82.0  26.0  -7.49271394168688  \\
            83.0  26.0  -7.2212218760744165  \\
            84.0  26.0  -6.9494827417830685  \\
            85.0  26.0  -6.676666967837904  \\
            86.0  26.0  -6.399198238783336  \\
            87.0  26.0  -6.102300220604869  \\
            88.0  26.0  -5.734367910403827  \\
            89.0  26.0  -5.191177626466125  \\
            90.0  26.0  -4.440998051901447  \\
            91.0  26.0  -4.171968053442487  \\
            92.0  26.0  -3.226308529947931  \\
            93.0  26.0  -2.9332046569334764  \\
            94.0  26.0  -2.961409775467944  \\
            95.0  26.0  -3.215908663364784  \\
            96.0  26.0  -3.5445450226535407  \\
            97.0  26.0  -3.817003978554515  \\
            98.0  26.0  -2.382878885110789  \\
            99.0  26.0  -1.4159849099089683  \\
            100.0  26.0  -2.260611481850742  \\
            101.0  26.0  -15.653559774527022  \\
            102.0  26.0  -15.653559774527022  \\
            103.0  26.0  -15.653559774527022  \\
            104.0  26.0  -15.653559774527022  \\
            105.0  26.0  -15.653559774527022  \\
            106.0  26.0  -15.653559774527022  \\
            107.0  26.0  -15.653559774527022  \\
            108.0  26.0  -15.653559774527022  \\
            109.0  26.0  -15.653559774527022  \\
            110.0  26.0  -15.653559774527022  \\
            111.0  26.0  -15.653559774527022  \\
            112.0  26.0  -15.653559774527022  \\
            113.0  26.0  -15.653559774527022  \\
            114.0  26.0  -15.653559774527022  \\
            115.0  26.0  -15.653559774527022  \\
            116.0  26.0  -15.653559774527022  \\
            117.0  26.0  -15.653559774527022  \\
            118.0  26.0  -15.653559774527022  \\
            119.0  26.0  -15.653559774527022  \\
            120.0  26.0  -15.653559774527022  \\
            121.0  26.0  -15.653559774527022  \\
            122.0  26.0  -15.653559774527022  \\
            123.0  26.0  -15.653559774527022  \\
            124.0  26.0  -15.653559774527022  \\
            125.0  26.0  -15.653559774527022  \\
            126.0  26.0  -15.653559774527022  \\
            127.0  26.0  -15.653559774527022  \\
            128.0  26.0  -15.653559774527022  \\
            129.0  26.0  -15.653559774527022  \\
            130.0  26.0  -15.653559774527022  \\
            131.0  26.0  -15.653559774527022  \\
            132.0  26.0  -15.653559774527022  \\
            133.0  26.0  -15.653559774527022  \\
            134.0  26.0  -15.653559774527022  \\
            135.0  26.0  -15.653559774527022  \\
            136.0  26.0  -15.653559774527022  \\
            137.0  26.0  -15.653559774527022  \\
            138.0  26.0  -15.653559774527022  \\
            139.0  26.0  -15.653559774527022  \\
            140.0  26.0  -15.653559774527022  \\
            141.0  26.0  -15.653559774527022  \\
            142.0  26.0  -15.653559774527022  \\
            143.0  26.0  -15.653559774527022  \\
            144.0  26.0  -15.653559774527022  \\
            145.0  26.0  -15.653559774527022  \\
            146.0  26.0  -15.653559774527022  \\
            147.0  26.0  -15.653559774527022  \\
            148.0  26.0  -15.653559774527022  \\
            149.0  26.0  -15.653559774527022  \\
            150.0  26.0  -15.653559774527022  \\
            151.0  26.0  -15.653559774527022  \\
            152.0  26.0  -15.653559774527022  \\
            153.0  26.0  -15.653559774527022  \\
            154.0  26.0  -15.653559774527022  \\
            155.0  26.0  -15.653559774527022  \\
            156.0  26.0  -15.653559774527022  \\
            157.0  26.0  -15.653559774527022  \\
            158.0  26.0  -15.653559774527022  \\
            159.0  26.0  -15.653559774527022  \\
            160.0  26.0  -15.653559774527022  \\
            161.0  26.0  -15.653559774527022  \\
            162.0  26.0  -15.653559774527022  \\
            163.0  26.0  -15.653559774527022  \\
            164.0  26.0  -15.653559774527022  \\
            165.0  26.0  -15.653559774527022  \\
            166.0  26.0  -15.653559774527022  \\
            167.0  26.0  -15.653559774527022  \\
            168.0  26.0  -15.653559774527022  \\
            169.0  26.0  -15.653559774527022  \\
            170.0  26.0  -15.653559774527022  \\
            171.0  26.0  -15.653559774527022  \\
            172.0  26.0  -15.653559774527022  \\
            173.0  26.0  -15.653559774527022  \\
            174.0  26.0  -15.653559774527022  \\
            175.0  26.0  -15.653559774527022  \\
            176.0  26.0  -15.653559774527022  \\
            177.0  26.0  -15.653559774527022  \\
            178.0  26.0  -15.653559774527022  \\
            179.0  26.0  -15.653559774527022  \\
            180.0  26.0  -15.653559774527022  \\
            181.0  26.0  -15.653559774527022  \\
            182.0  26.0  -15.653559774527022  \\
            183.0  26.0  -15.653559774527022  \\
            184.0  26.0  -15.653559774527022  \\
            185.0  26.0  -15.653559774527022  \\
            186.0  26.0  -15.653559774527022  \\
            187.0  26.0  -15.653559774527022  \\
            188.0  26.0  -15.653559774527022  \\
            189.0  26.0  -15.653559774527022  \\
            190.0  26.0  -15.653559774527022  \\
            191.0  26.0  -15.653559774527022  \\
            192.0  26.0  -15.653559774527022  \\
            193.0  26.0  -15.653559774527022  \\
            194.0  26.0  -15.653559774527022  \\
            195.0  26.0  -15.653559774527022  \\
            196.0  26.0  -15.653559774527022  \\
            197.0  26.0  -15.653559774527022  \\
            198.0  26.0  -15.704926879623281  \\
            199.0  26.0  -15.941425895398478  \\
            200.0  26.0  -15.314555199649375  \\
            \\
            1.0  27.0  -16.113807630856492  \\
            2.0  27.0  -15.148826175407212  \\
            3.0  27.0  -15.130062513976387  \\
            4.0  27.0  -15.998013091134718  \\
            5.0  27.0  -15.440180924638293  \\
            6.0  27.0  -15.450769882178346  \\
            7.0  27.0  -14.93079064832895  \\
            8.0  27.0  -15.034125272427833  \\
            9.0  27.0  -15.652534082959475  \\
            10.0  27.0  -15.899241734306246  \\
            11.0  27.0  -14.954476765398823  \\
            12.0  27.0  -14.733382150905891  \\
            13.0  27.0  -14.985391554284963  \\
            14.0  27.0  -14.918819012170625  \\
            15.0  27.0  -14.90173740814053  \\
            16.0  27.0  -15.445176959273887  \\
            17.0  27.0  -15.427223190262021  \\
            18.0  27.0  -15.405883782382869  \\
            19.0  27.0  -15.538900109183649  \\
            20.0  27.0  -15.358996865993946  \\
            21.0  27.0  -15.410508643103123  \\
            22.0  27.0  -16.433830747017318  \\
            23.0  27.0  -15.364336726691237  \\
            24.0  27.0  -15.694053816997599  \\
            25.0  27.0  -16.489173610098003  \\
            26.0  27.0  -15.601448385221708  \\
            27.0  27.0  -15.652672510623482  \\
            28.0  27.0  -15.764645925912802  \\
            29.0  27.0  -15.785027565722148  \\
            30.0  27.0  -16.385159479604244  \\
            31.0  27.0  -16.16054617110925  \\
            32.0  27.0  -15.39115758808545  \\
            33.0  27.0  -15.119471822684822  \\
            34.0  27.0  -15.369808110248085  \\
            35.0  27.0  -16.105050854578536  \\
            36.0  27.0  -16.456359831955147  \\
            37.0  27.0  -15.674300677795806  \\
            38.0  27.0  -15.643481758326573  \\
            39.0  27.0  -15.35389695046083  \\
            40.0  27.0  -15.194305921057149  \\
            41.0  27.0  -15.537285752840118  \\
            42.0  27.0  -16.62720963660573  \\
            43.0  27.0  -15.704494669190206  \\
            44.0  27.0  -15.57474027411593  \\
            45.0  27.0  -16.054274247660263  \\
            46.0  27.0  -15.230238123483106  \\
            47.0  27.0  -15.526034159011491  \\
            48.0  27.0  -14.806482319932549  \\
            49.0  27.0  -14.532940371484655  \\
            50.0  27.0  -14.482854123390563  \\
            51.0  27.0  -14.064560770159323  \\
            52.0  27.0  -13.796602376150195  \\
            53.0  27.0  -13.534930632105562  \\
            54.0  27.0  -13.261717780889228  \\
            55.0  27.0  -12.989576574444893  \\
            56.0  27.0  -12.720354547948553  \\
            57.0  27.0  -12.447458907374873  \\
            58.0  27.0  -12.176938257053113  \\
            59.0  27.0  -11.904998487222441  \\
            60.0  27.0  -11.633830731246764  \\
            61.0  27.0  -11.36223189545624  \\
            62.0  27.0  -11.090977862952748  \\
            63.0  27.0  -10.819443289193778  \\
            64.0  27.0  -10.548079754439913  \\
            65.0  27.0  -10.276646279271697  \\
            66.0  27.0  -10.005226869714424  \\
            67.0  27.0  -9.733810631384413  \\
            68.0  27.0  -9.462391723711812  \\
            69.0  27.0  -9.19097284123949  \\
            70.0  27.0  -8.919553845510206  \\
            71.0  27.0  -8.648135788626117  \\
            72.0  27.0  -8.376716824194917  \\
            73.0  27.0  -8.105298302085037  \\
            74.0  27.0  -7.833879654157599  \\
            75.0  27.0  -7.562460977387542  \\
            76.0  27.0  -7.291042378969912  \\
            77.0  27.0  -7.019623734852855  \\
            78.0  27.0  -6.748205102322109  \\
            79.0  27.0  -6.476786464822937  \\
            80.0  27.0  -6.205367817092764  \\
            81.0  27.0  -5.933949118060074  \\
            82.0  27.0  -5.662530201374277  \\
            83.0  27.0  -5.391110329672089  \\
            84.0  27.0  -5.119686289831551  \\
            85.0  27.0  -4.848244043329346  \\
            86.0  27.0  -4.5767222894680595  \\
            87.0  27.0  -4.304853426364505  \\
            88.0  27.0  -4.031466864146548  \\
            89.0  27.0  -3.751159126208241  \\
            90.0  27.0  -3.4221028805692857  \\
            91.0  27.0  -3.2364711539268836  \\
            92.0  27.0  -3.4969958464057727  \\
            93.0  27.0  -3.4969958464009268  \\
            94.0  27.0  -3.236471153929543  \\
            95.0  27.0  -3.4221028805659146  \\
            96.0  27.0  -3.751159126213468  \\
            97.0  27.0  -4.031466864144201  \\
            98.0  27.0  -2.5998690931851893  \\
            99.0  27.0  -1.632995643612624  \\
            100.0  27.0  -2.4774909232295643  \\
            101.0  27.0  -15.653559774527022  \\
            102.0  27.0  -15.653559774527022  \\
            103.0  27.0  -15.653559774527022  \\
            104.0  27.0  -15.653559774527022  \\
            105.0  27.0  -15.653559774527022  \\
            106.0  27.0  -15.653559774527022  \\
            107.0  27.0  -15.653559774527022  \\
            108.0  27.0  -15.653559774527022  \\
            109.0  27.0  -15.653559774527022  \\
            110.0  27.0  -15.653559774527022  \\
            111.0  27.0  -15.653559774527022  \\
            112.0  27.0  -15.653559774527022  \\
            113.0  27.0  -15.653559774527022  \\
            114.0  27.0  -15.653559774527022  \\
            115.0  27.0  -15.653559774527022  \\
            116.0  27.0  -15.653559774527022  \\
            117.0  27.0  -15.653559774527022  \\
            118.0  27.0  -15.653559774527022  \\
            119.0  27.0  -15.653559774527022  \\
            120.0  27.0  -15.653559774527022  \\
            121.0  27.0  -15.653559774527022  \\
            122.0  27.0  -15.653559774527022  \\
            123.0  27.0  -15.653559774527022  \\
            124.0  27.0  -15.653559774527022  \\
            125.0  27.0  -15.653559774527022  \\
            126.0  27.0  -15.653559774527022  \\
            127.0  27.0  -15.653559774527022  \\
            128.0  27.0  -15.653559774527022  \\
            129.0  27.0  -15.653559774527022  \\
            130.0  27.0  -15.653559774527022  \\
            131.0  27.0  -15.653559774527022  \\
            132.0  27.0  -15.653559774527022  \\
            133.0  27.0  -15.653559774527022  \\
            134.0  27.0  -15.653559774527022  \\
            135.0  27.0  -15.653559774527022  \\
            136.0  27.0  -15.653559774527022  \\
            137.0  27.0  -15.653559774527022  \\
            138.0  27.0  -15.653559774527022  \\
            139.0  27.0  -15.653559774527022  \\
            140.0  27.0  -15.653559774527022  \\
            141.0  27.0  -15.653559774527022  \\
            142.0  27.0  -15.653559774527022  \\
            143.0  27.0  -15.653559774527022  \\
            144.0  27.0  -15.653559774527022  \\
            145.0  27.0  -15.653559774527022  \\
            146.0  27.0  -15.653559774527022  \\
            147.0  27.0  -15.653559774527022  \\
            148.0  27.0  -15.653559774527022  \\
            149.0  27.0  -15.653559774527022  \\
            150.0  27.0  -15.653559774527022  \\
            151.0  27.0  -15.653559774527022  \\
            152.0  27.0  -15.653559774527022  \\
            153.0  27.0  -15.653559774527022  \\
            154.0  27.0  -15.653559774527022  \\
            155.0  27.0  -15.653559774527022  \\
            156.0  27.0  -15.653559774527022  \\
            157.0  27.0  -15.653559774527022  \\
            158.0  27.0  -15.653559774527022  \\
            159.0  27.0  -15.653559774527022  \\
            160.0  27.0  -15.653559774527022  \\
            161.0  27.0  -15.653559774527022  \\
            162.0  27.0  -15.653559774527022  \\
            163.0  27.0  -15.653559774527022  \\
            164.0  27.0  -15.653559774527022  \\
            165.0  27.0  -15.653559774527022  \\
            166.0  27.0  -15.653559774527022  \\
            167.0  27.0  -15.653559774527022  \\
            168.0  27.0  -15.653559774527022  \\
            169.0  27.0  -15.653559774527022  \\
            170.0  27.0  -15.653559774527022  \\
            171.0  27.0  -15.653559774527022  \\
            172.0  27.0  -15.653559774527022  \\
            173.0  27.0  -15.653559774527022  \\
            174.0  27.0  -15.653559774527022  \\
            175.0  27.0  -15.653559774527022  \\
            176.0  27.0  -15.653559774527022  \\
            177.0  27.0  -15.653559774527022  \\
            178.0  27.0  -15.653559774527022  \\
            179.0  27.0  -15.653559774527022  \\
            180.0  27.0  -15.653559774527022  \\
            181.0  27.0  -15.653559774527022  \\
            182.0  27.0  -15.653559774527022  \\
            183.0  27.0  -15.653559774527022  \\
            184.0  27.0  -15.653559774527022  \\
            185.0  27.0  -15.653559774527022  \\
            186.0  27.0  -15.653559774527022  \\
            187.0  27.0  -15.653559774527022  \\
            188.0  27.0  -15.653559774527022  \\
            189.0  27.0  -15.653559774527022  \\
            190.0  27.0  -15.653559774527022  \\
            191.0  27.0  -15.653559774527022  \\
            192.0  27.0  -15.653559774527022  \\
            193.0  27.0  -15.653559774527022  \\
            194.0  27.0  -15.653559774527022  \\
            195.0  27.0  -15.653559774527022  \\
            196.0  27.0  -15.653559774527022  \\
            197.0  27.0  -15.653559774527022  \\
            198.0  27.0  -15.743611555660141  \\
            199.0  27.0  -15.724156076364064  \\
            200.0  27.0  -15.338424114454002  \\
            \\
            1.0  28.0  -16.104817966022008  \\
            2.0  28.0  -15.056367059189332  \\
            3.0  28.0  -15.278034316610492  \\
            4.0  28.0  -15.613546548058792  \\
            5.0  28.0  -15.552675823155289  \\
            6.0  28.0  -15.205649609134353  \\
            7.0  28.0  -14.912962826213068  \\
            8.0  28.0  -15.134700602382456  \\
            9.0  28.0  -16.02028866622924  \\
            10.0  28.0  -16.371191304918877  \\
            11.0  28.0  -14.80259990335439  \\
            12.0  28.0  -14.789016555401517  \\
            13.0  28.0  -15.01455336287435  \\
            14.0  28.0  -14.876367661993992  \\
            15.0  28.0  -14.96823223355675  \\
            16.0  28.0  -15.920348076905524  \\
            17.0  28.0  -15.351828313070177  \\
            18.0  28.0  -15.475625458149906  \\
            19.0  28.0  -15.494878630336633  \\
            20.0  28.0  -15.337603809115526  \\
            21.0  28.0  -15.493690262416877  \\
            22.0  28.0  -16.10776301925123  \\
            23.0  28.0  -15.310334953628422  \\
            24.0  28.0  -16.372790119252265  \\
            25.0  28.0  -16.25604884592483  \\
            26.0  28.0  -15.574652960923382  \\
            27.0  28.0  -15.704412559968498  \\
            28.0  28.0  -15.754576668918133  \\
            29.0  28.0  -15.83995994151666  \\
            30.0  28.0  -16.776460463590276  \\
            31.0  28.0  -16.21891376046232  \\
            32.0  28.0  -15.209913244273773  \\
            33.0  28.0  -15.174185397913869  \\
            34.0  28.0  -15.440833776682673  \\
            35.0  28.0  -16.89501888551117  \\
            36.0  28.0  -16.573961257395787  \\
            37.0  28.0  -15.610312316293154  \\
            38.0  28.0  -15.650015295020456  \\
            39.0  28.0  -15.259722213256408  \\
            40.0  28.0  -15.233783905956145  \\
            41.0  28.0  -15.732175357828899  \\
            42.0  28.0  -16.171534026299437  \\
            43.0  28.0  -15.73096109373497  \\
            44.0  28.0  -15.382178488050931  \\
            45.0  28.0  -16.15105104063713  \\
            46.0  28.0  -15.070145519917231  \\
            47.0  28.0  -15.14914809756008  \\
            48.0  28.0  -14.647971016710567  \\
            49.0  28.0  -14.325547521710293  \\
            50.0  28.0  -14.204808166726945  \\
            51.0  28.0  -13.86391664546523  \\
            52.0  28.0  -13.585566532469338  \\
            53.0  28.0  -13.318170791746871  \\
            54.0  28.0  -13.045536502517844  \\
            55.0  28.0  -12.77300181063439  \\
            56.0  28.0  -12.50302574730639  \\
            57.0  28.0  -12.230674981002014  \\
            58.0  28.0  -11.959813862725348  \\
            59.0  28.0  -11.688078711381785  \\
            60.0  28.0  -11.416809848724766  \\
            61.0  28.0  -11.145263107463137  \\
            62.0  28.0  -10.873953760734304  \\
            63.0  28.0  -10.602463306727627  \\
            64.0  28.0  -10.331074418569372  \\
            65.0  28.0  -10.059649226604495  \\
            66.0  28.0  -9.788229040091586  \\
            67.0  28.0  -9.516811712541266  \\
            68.0  28.0  -9.245393105818536  \\
            69.0  28.0  -8.9739743702638  \\
            70.0  28.0  -8.702555388889543  \\
            71.0  28.0  -8.431137134272173  \\
            72.0  28.0  -8.159718313943575  \\
            73.0  28.0  -7.8882997357410005  \\
            74.0  28.0  -7.616881103258176  \\
            75.0  28.0  -7.345462434988876  \\
            76.0  28.0  -7.074043820622401  \\
            77.0  28.0  -6.802625181928716  \\
            78.0  28.0  -6.531206549086776  \\
            79.0  28.0  -6.259787915088826  \\
            80.0  28.0  -5.988369282010614  \\
            81.0  28.0  -5.716950648124774  \\
            82.0  28.0  -5.445532014955931  \\
            83.0  28.0  -5.174113382139265  \\
            84.0  28.0  -4.902694752869319  \\
            85.0  28.0  -4.631276137563805  \\
            86.0  28.0  -4.359857579364956  \\
            87.0  28.0  -4.088438991551479  \\
            88.0  28.0  -3.8170039785564898  \\
            89.0  28.0  -3.5445450226494963  \\
            90.0  28.0  -3.2159086633667995  \\
            91.0  28.0  -2.9614097754665325  \\
            92.0  28.0  -2.933204656934138  \\
            93.0  28.0  -3.226308529950529  \\
            94.0  28.0  -4.171968053422293  \\
            95.0  28.0  -4.440998051864938  \\
            96.0  28.0  -5.191177626570613  \\
            97.0  28.0  -5.734367910306652  \\
            98.0  28.0  -4.429587983389508  \\
            99.0  28.0  -3.4639111301107497  \\
            100.0  28.0  -4.300810904738199  \\
            101.0  28.0  -15.653559774527022  \\
            102.0  28.0  -15.653559774527022  \\
            103.0  28.0  -15.653559774527022  \\
            104.0  28.0  -15.653559774527022  \\
            105.0  28.0  -15.653559774527022  \\
            106.0  28.0  -15.653559774527022  \\
            107.0  28.0  -15.653559774527022  \\
            108.0  28.0  -15.653559774527022  \\
            109.0  28.0  -15.653559774527022  \\
            110.0  28.0  -15.653559774527022  \\
            111.0  28.0  -15.653559774527022  \\
            112.0  28.0  -15.653559774527022  \\
            113.0  28.0  -15.653559774527022  \\
            114.0  28.0  -15.653559774527022  \\
            115.0  28.0  -15.653559774527022  \\
            116.0  28.0  -15.653559774527022  \\
            117.0  28.0  -15.653559774527022  \\
            118.0  28.0  -15.653559774527022  \\
            119.0  28.0  -15.653559774527022  \\
            120.0  28.0  -15.653559774527022  \\
            121.0  28.0  -15.653559774527022  \\
            122.0  28.0  -15.653559774527022  \\
            123.0  28.0  -15.653559774527022  \\
            124.0  28.0  -15.653559774527022  \\
            125.0  28.0  -15.653559774527022  \\
            126.0  28.0  -15.653559774527022  \\
            127.0  28.0  -15.653559774527022  \\
            128.0  28.0  -15.653559774527022  \\
            129.0  28.0  -15.653559774527022  \\
            130.0  28.0  -15.653559774527022  \\
            131.0  28.0  -15.653559774527022  \\
            132.0  28.0  -15.653559774527022  \\
            133.0  28.0  -15.653559774527022  \\
            134.0  28.0  -15.653559774527022  \\
            135.0  28.0  -15.653559774527022  \\
            136.0  28.0  -15.653559774527022  \\
            137.0  28.0  -15.653559774527022  \\
            138.0  28.0  -15.653559774527022  \\
            139.0  28.0  -15.653559774527022  \\
            140.0  28.0  -15.653559774527022  \\
            141.0  28.0  -15.653559774527022  \\
            142.0  28.0  -15.653559774527022  \\
            143.0  28.0  -15.653559774527022  \\
            144.0  28.0  -15.653559774527022  \\
            145.0  28.0  -15.653559774527022  \\
            146.0  28.0  -15.653559774527022  \\
            147.0  28.0  -15.653559774527022  \\
            148.0  28.0  -15.653559774527022  \\
            149.0  28.0  -15.653559774527022  \\
            150.0  28.0  -15.653559774527022  \\
            151.0  28.0  -15.653559774527022  \\
            152.0  28.0  -15.653559774527022  \\
            153.0  28.0  -15.653559774527022  \\
            154.0  28.0  -15.653559774527022  \\
            155.0  28.0  -15.653559774527022  \\
            156.0  28.0  -15.653559774527022  \\
            157.0  28.0  -15.653559774527022  \\
            158.0  28.0  -15.653559774527022  \\
            159.0  28.0  -15.653559774527022  \\
            160.0  28.0  -15.653559774527022  \\
            161.0  28.0  -15.653559774527022  \\
            162.0  28.0  -15.653559774527022  \\
            163.0  28.0  -15.653559774527022  \\
            164.0  28.0  -15.653559774527022  \\
            165.0  28.0  -15.653559774527022  \\
            166.0  28.0  -15.653559774527022  \\
            167.0  28.0  -15.653559774527022  \\
            168.0  28.0  -15.653559774527022  \\
            169.0  28.0  -15.653559774527022  \\
            170.0  28.0  -15.653559774527022  \\
            171.0  28.0  -15.653559774527022  \\
            172.0  28.0  -15.653559774527022  \\
            173.0  28.0  -15.653559774527022  \\
            174.0  28.0  -15.653559774527022  \\
            175.0  28.0  -15.653559774527022  \\
            176.0  28.0  -15.653559774527022  \\
            177.0  28.0  -15.653559774527022  \\
            178.0  28.0  -15.653559774527022  \\
            179.0  28.0  -15.653559774527022  \\
            180.0  28.0  -15.653559774527022  \\
            181.0  28.0  -15.653559774527022  \\
            182.0  28.0  -15.653559774527022  \\
            183.0  28.0  -15.653559774527022  \\
            184.0  28.0  -15.653559774527022  \\
            185.0  28.0  -15.653559774527022  \\
            186.0  28.0  -15.653559774527022  \\
            187.0  28.0  -15.653559774527022  \\
            188.0  28.0  -15.653559774527022  \\
            189.0  28.0  -15.653559774527022  \\
            190.0  28.0  -15.653559774527022  \\
            191.0  28.0  -15.653559774527022  \\
            192.0  28.0  -15.653559774527022  \\
            193.0  28.0  -15.653559774527022  \\
            194.0  28.0  -15.653559774527022  \\
            195.0  28.0  -15.653559774527022  \\
            196.0  28.0  -15.653559774527022  \\
            197.0  28.0  -15.653559774527022  \\
            198.0  28.0  -15.774426061558536  \\
            199.0  28.0  -15.640872583569413  \\
            200.0  28.0  -15.409146797944288  \\
            \\
            1.0  29.0  -15.57090038219424  \\
            2.0  29.0  -15.021903425790772  \\
            3.0  29.0  -15.529485757050992  \\
            4.0  29.0  -15.469221040362392  \\
            5.0  29.0  -15.893833321046031  \\
            6.0  29.0  -15.062971373324043  \\
            7.0  29.0  -14.923212592980168  \\
            8.0  29.0  -15.266720868572564  \\
            9.0  29.0  -16.84745148612505  \\
            10.0  29.0  -15.705917322997431  \\
            11.0  29.0  -14.724056677118586  \\
            12.0  29.0  -14.86084766149221  \\
            13.0  29.0  -15.008585181634288  \\
            14.0  29.0  -14.855218148483054  \\
            15.0  29.0  -15.06841189703879  \\
            16.0  29.0  -16.0487687697625  \\
            17.0  29.0  -15.330504136506363  \\
            18.0  29.0  -15.537131625623953  \\
            19.0  29.0  -15.443227446521155  \\
            20.0  29.0  -15.336187378762862  \\
            21.0  29.0  -15.624164175924351  \\
            22.0  29.0  -15.696607125279641  \\
            23.0  29.0  -15.32704513191889  \\
            24.0  29.0  -16.18348217914957  \\
            25.0  29.0  -15.83583847157181  \\
            26.0  29.0  -15.579101488225383  \\
            27.0  29.0  -15.747702548123069  \\
            28.0  29.0  -15.748587972243442  \\
            29.0  29.0  -15.937424603026301  \\
            30.0  29.0  -16.796817215376027  \\
            31.0  29.0  -16.728439593106767  \\
            32.0  29.0  -15.11769369834163  \\
            33.0  29.0  -15.243619090494098  \\
            34.0  29.0  -15.546105595949417  \\
            35.0  29.0  -16.168296888941818  \\
            36.0  29.0  -16.01481579421618  \\
            37.0  29.0  -15.590746604351853  \\
            38.0  29.0  -15.592339883283  \\
            39.0  29.0  -15.201516598212855  \\
            40.0  29.0  -15.300724422695033  \\
            41.0  29.0  -16.02157284345866  \\
            42.0  29.0  -15.946510967727626  \\
            43.0  29.0  -15.997790918431972  \\
            44.0  29.0  -15.356509466836965  \\
            45.0  29.0  -16.29765528696835  \\
            46.0  29.0  -15.096535077869959  \\
            47.0  29.0  -15.266883861575801  \\
            48.0  29.0  -14.758418938212223  \\
            49.0  29.0  -14.362210455964652  \\
            50.0  29.0  -14.273970271519941  \\
            51.0  29.0  -13.943851236123018  \\
            52.0  29.0  -13.657555767849086  \\
            53.0  29.0  -13.38897618990849  \\
            54.0  29.0  -13.116339250375566  \\
            55.0  29.0  -12.842882891850234  \\
            56.0  29.0  -12.573255873190176  \\
            57.0  29.0  -12.300703539382702  \\
            58.0  29.0  -12.029954643652289  \\
            59.0  29.0  -11.7581711841596  \\
            60.0  29.0  -11.48693637635545  \\
            61.0  29.0  -11.21534360513679  \\
            62.0  29.0  -10.944063609047147  \\
            63.0  29.0  -10.672561404283712  \\
            64.0  29.0  -10.401172852742462  \\
            65.0  29.0  -10.129749462757756  \\
            66.0  29.0  -9.858328098281103  \\
            67.0  29.0  -9.586910685696377  \\
            68.0  29.0  -9.315492266099588  \\
            69.0  29.0  -9.044073644259067  \\
            70.0  29.0  -8.77265445837297  \\
            71.0  29.0  -8.501236286359482  \\
            72.0  29.0  -8.229817454418331  \\
            73.0  29.0  -7.958398871414234  \\
            74.0  29.0  -7.686980254511961  \\
            75.0  29.0  -7.415561573588313  \\
            76.0  29.0  -7.1441429596026165  \\
            77.0  29.0  -6.8727243216717175  \\
            78.0  29.0  -6.601305690282417  \\
            79.0  29.0  -6.329887062959169  \\
            80.0  29.0  -6.058468460170806  \\
            81.0  29.0  -5.787049957846773  \\
            82.0  29.0  -5.515631899645818  \\
            83.0  29.0  -5.244215777785586  \\
            84.0  29.0  -4.972808115987934  \\
            85.0  29.0  -4.701437406173673  \\
            86.0  29.0  -4.43022813705249  \\
            87.0  29.0  -4.159724298873444  \\
            88.0  29.0  -3.8922750424071055  \\
            89.0  29.0  -3.6356609737059684  \\
            90.0  29.0  -3.2682349253967686  \\
            91.0  29.0  -2.935205635934595  \\
            92.0  29.0  -2.8125015128203477  \\
            93.0  29.0  -2.93520563593609  \\
            94.0  29.0  -3.268234925394466  \\
            95.0  29.0  -3.6356609737115786  \\
            96.0  29.0  -3.8922750424035986  \\
            97.0  29.0  -4.159724298875764  \\
            98.0  29.0  -2.7244005335513153  \\
            99.0  29.0  -1.7574970377575898  \\
            100.0  29.0  -2.602184471665423  \\
            101.0  29.0  -15.653559774527022  \\
            102.0  29.0  -15.653559774527022  \\
            103.0  29.0  -15.653559774527022  \\
            104.0  29.0  -15.653559774527022  \\
            105.0  29.0  -15.653559774527022  \\
            106.0  29.0  -15.653559774527022  \\
            107.0  29.0  -15.653559774527022  \\
            108.0  29.0  -15.653559774527022  \\
            109.0  29.0  -15.653559774527022  \\
            110.0  29.0  -15.653559774527022  \\
            111.0  29.0  -15.653559774527022  \\
            112.0  29.0  -15.653559774527022  \\
            113.0  29.0  -15.653559774527022  \\
            114.0  29.0  -15.653559774527022  \\
            115.0  29.0  -15.653559774527022  \\
            116.0  29.0  -15.653559774527022  \\
            117.0  29.0  -15.653559774527022  \\
            118.0  29.0  -15.653559774527022  \\
            119.0  29.0  -15.653559774527022  \\
            120.0  29.0  -15.653559774527022  \\
            121.0  29.0  -15.653559774527022  \\
            122.0  29.0  -15.653559774527022  \\
            123.0  29.0  -15.653559774527022  \\
            124.0  29.0  -15.653559774527022  \\
            125.0  29.0  -15.653559774527022  \\
            126.0  29.0  -15.653559774527022  \\
            127.0  29.0  -15.653559774527022  \\
            128.0  29.0  -15.653559774527022  \\
            129.0  29.0  -15.653559774527022  \\
            130.0  29.0  -15.653559774527022  \\
            131.0  29.0  -15.653559774527022  \\
            132.0  29.0  -15.653559774527022  \\
            133.0  29.0  -15.653559774527022  \\
            134.0  29.0  -15.653559774527022  \\
            135.0  29.0  -15.653559774527022  \\
            136.0  29.0  -15.653559774527022  \\
            137.0  29.0  -15.653559774527022  \\
            138.0  29.0  -15.653559774527022  \\
            139.0  29.0  -15.653559774527022  \\
            140.0  29.0  -15.653559774527022  \\
            141.0  29.0  -15.653559774527022  \\
            142.0  29.0  -15.653559774527022  \\
            143.0  29.0  -15.653559774527022  \\
            144.0  29.0  -15.653559774527022  \\
            145.0  29.0  -15.653559774527022  \\
            146.0  29.0  -15.653559774527022  \\
            147.0  29.0  -15.653559774527022  \\
            148.0  29.0  -15.653559774527022  \\
            149.0  29.0  -15.653559774527022  \\
            150.0  29.0  -15.653559774527022  \\
            151.0  29.0  -15.653559774527022  \\
            152.0  29.0  -15.653559774527022  \\
            153.0  29.0  -15.653559774527022  \\
            154.0  29.0  -15.653559774527022  \\
            155.0  29.0  -15.653559774527022  \\
            156.0  29.0  -15.653559774527022  \\
            157.0  29.0  -15.653559774527022  \\
            158.0  29.0  -15.653559774527022  \\
            159.0  29.0  -15.653559774527022  \\
            160.0  29.0  -15.653559774527022  \\
            161.0  29.0  -15.653559774527022  \\
            162.0  29.0  -15.653559774527022  \\
            163.0  29.0  -15.653559774527022  \\
            164.0  29.0  -15.653559774527022  \\
            165.0  29.0  -15.653559774527022  \\
            166.0  29.0  -15.653559774527022  \\
            167.0  29.0  -15.653559774527022  \\
            168.0  29.0  -15.653559774527022  \\
            169.0  29.0  -15.653559774527022  \\
            170.0  29.0  -15.653559774527022  \\
            171.0  29.0  -15.653559774527022  \\
            172.0  29.0  -15.653559774527022  \\
            173.0  29.0  -15.653559774527022  \\
            174.0  29.0  -15.653559774527022  \\
            175.0  29.0  -15.653559774527022  \\
            176.0  29.0  -15.653559774527022  \\
            177.0  29.0  -15.653559774527022  \\
            178.0  29.0  -15.653559774527022  \\
            179.0  29.0  -15.653559774527022  \\
            180.0  29.0  -15.653559774527022  \\
            181.0  29.0  -15.653559774527022  \\
            182.0  29.0  -15.653559774527022  \\
            183.0  29.0  -15.653559774527022  \\
            184.0  29.0  -15.653559774527022  \\
            185.0  29.0  -15.653559774527022  \\
            186.0  29.0  -15.653559774527022  \\
            187.0  29.0  -15.653559774527022  \\
            188.0  29.0  -15.653559774527022  \\
            189.0  29.0  -15.653559774527022  \\
            190.0  29.0  -15.653559774527022  \\
            191.0  29.0  -15.653559774527022  \\
            192.0  29.0  -15.653559774527022  \\
            193.0  29.0  -15.653559774527022  \\
            194.0  29.0  -15.653559774527022  \\
            195.0  29.0  -15.653559774527022  \\
            196.0  29.0  -15.653559774527022  \\
            197.0  29.0  -15.653559774527022  \\
            198.0  29.0  -15.78867964462452  \\
            199.0  29.0  -15.62690908431797  \\
            200.0  29.0  -15.530753470668142  \\
            \\
            1.0  30.0  -15.308594973457826  \\
            2.0  30.0  -15.047600485218377  \\
            3.0  30.0  -16.08729349215979  \\
            4.0  30.0  -15.418995876907656  \\
            5.0  30.0  -16.03241508083123  \\
            6.0  30.0  -14.978048761126324  \\
            7.0  30.0  -14.963792927427138  \\
            8.0  30.0  -15.431631606850999  \\
            9.0  30.0  -15.995793396727061  \\
            10.0  30.0  -15.213619794592459  \\
            11.0  30.0  -14.707226681608772  \\
            12.0  30.0  -14.930406361750375  \\
            13.0  30.0  -14.969399443374911  \\
            14.0  30.0  -14.86409180628909  \\
            15.0  30.0  -15.215202357136958  \\
            16.0  30.0  -15.593096959353584  \\
            17.0  30.0  -15.35259908651564  \\
            18.0  30.0  -15.55846379450507  \\
            19.0  30.0  -15.395722214783246  \\
            20.0  30.0  -15.359809691818608  \\
            21.0  30.0  -15.846513749711699  \\
            22.0  30.0  -15.485622840439662  \\
            23.0  30.0  -15.440839173774881  \\
            24.0  30.0  -16.07577584296618  \\
            25.0  30.0  -15.674443131169783  \\
            26.0  30.0  -15.607611764385384  \\
            27.0  30.0  -15.766427281727472  \\
            28.0  30.0  -15.756982146130193  \\
            29.0  30.0  -16.108316541891988  \\
            30.0  30.0  -16.371031377038705  \\
            31.0  30.0  -15.725722577064026  \\
            32.0  30.0  -15.09529924172819  \\
            33.0  30.0  -15.308449287459771  \\
            34.0  30.0  -15.733693535798032  \\
            35.0  30.0  -16.143112664926228  \\
            36.0  30.0  -15.79438735769505  \\
            37.0  30.0  -15.610681212710675  \\
            38.0  30.0  -15.474629038591548  \\
            39.0  30.0  -15.182125055058137  \\
            40.0  30.0  -15.399119600465442  \\
            41.0  30.0  -16.56079982738169  \\
            42.0  30.0  -15.785646365952807  \\
            43.0  30.0  -16.15835229184899  \\
            44.0  30.0  -15.522279979384997  \\
            45.0  30.0  -15.6585582408657  \\
            46.0  30.0  -15.484733647635895  \\
            47.0  30.0  -15.404807914637987  \\
            48.0  30.0  -15.493350448477822  \\
            49.0  30.0  -14.97426004677963  \\
            50.0  30.0  -15.11762242900555  \\
            51.0  30.0  -15.188662608986624  \\
            52.0  30.0  -15.38548452642957  \\
            53.0  30.0  -15.010394445823684  \\
            54.0  30.0  -14.754235881150272  \\
            55.0  30.0  -14.61216511441612  \\
            56.0  30.0  -14.242430348765197  \\
            57.0  30.0  -14.0293130016106  \\
            58.0  30.0  -13.722767885908349  \\
            59.0  30.0  -13.468942644284166  \\
            60.0  30.0  -13.187064619195896  \\
            61.0  30.0  -12.925650923200486  \\
            62.0  30.0  -12.646720410637004  \\
            63.0  30.0  -12.379341634908847  \\
            64.0  30.0  -12.106652356213392  \\
            65.0  30.0  -11.835323697756372  \\
            66.0  30.0  -11.564066103421572  \\
            67.0  30.0  -11.29260623791367  \\
            68.0  30.0  -11.0211712818392  \\
            69.0  30.0  -10.749741429860492  \\
            70.0  30.0  -10.47835701859534  \\
            71.0  30.0  -10.206915071679916  \\
            72.0  30.0  -9.93550529189792  \\
            73.0  30.0  -9.664084833783326  \\
            74.0  30.0  -9.39266435082091  \\
            75.0  30.0  -9.121248208587623  \\
            76.0  30.0  -8.849828724063531  \\
            77.0  30.0  -8.578410221849584  \\
            78.0  30.0  -8.306991357798747  \\
            79.0  30.0  -8.035571883429666  \\
            80.0  30.0  -7.764149365112463  \\
            81.0  30.0  -7.49271394168688  \\
            82.0  30.0  -7.2212218760744165  \\
            83.0  30.0  -6.9494827417830685  \\
            84.0  30.0  -6.676666967837904  \\
            85.0  30.0  -6.399198238783336  \\
            86.0  30.0  -6.102300220604869  \\
            87.0  30.0  -5.734367910403827  \\
            88.0  30.0  -5.191177626466125  \\
            89.0  30.0  -4.440998051901447  \\
            90.0  30.0  -4.171968053442487  \\
            91.0  30.0  -3.226308529947931  \\
            92.0  30.0  -2.9332046569334764  \\
            93.0  30.0  -2.961409775467944  \\
            94.0  30.0  -3.215908663364784  \\
            95.0  30.0  -3.5445450226535407  \\
            96.0  30.0  -3.817003978554515  \\
            97.0  30.0  -4.088438991553236  \\
            98.0  30.0  -2.654297519725634  \\
            99.0  30.0  -1.687403550845914  \\
            100.0  30.0  -2.532030043713847  \\
            101.0  30.0  -15.653559774527022  \\
            102.0  30.0  -15.653559774527022  \\
            103.0  30.0  -15.653559774527022  \\
            104.0  30.0  -15.653559774527022  \\
            105.0  30.0  -15.653559774527022  \\
            106.0  30.0  -15.653559774527022  \\
            107.0  30.0  -15.653559774527022  \\
            108.0  30.0  -15.653559774527022  \\
            109.0  30.0  -15.653559774527022  \\
            110.0  30.0  -15.653559774527022  \\
            111.0  30.0  -15.653559774527022  \\
            112.0  30.0  -15.653559774527022  \\
            113.0  30.0  -15.653559774527022  \\
            114.0  30.0  -15.653559774527022  \\
            115.0  30.0  -15.653559774527022  \\
            116.0  30.0  -15.653559774527022  \\
            117.0  30.0  -15.653559774527022  \\
            118.0  30.0  -15.653559774527022  \\
            119.0  30.0  -15.653559774527022  \\
            120.0  30.0  -15.653559774527022  \\
            121.0  30.0  -15.653559774527022  \\
            122.0  30.0  -15.653559774527022  \\
            123.0  30.0  -15.653559774527022  \\
            124.0  30.0  -15.653559774527022  \\
            125.0  30.0  -15.653559774527022  \\
            126.0  30.0  -15.653559774527022  \\
            127.0  30.0  -15.653559774527022  \\
            128.0  30.0  -15.653559774527022  \\
            129.0  30.0  -15.653559774527022  \\
            130.0  30.0  -15.653559774527022  \\
            131.0  30.0  -15.653559774527022  \\
            132.0  30.0  -15.653559774527022  \\
            133.0  30.0  -15.653559774527022  \\
            134.0  30.0  -15.653559774527022  \\
            135.0  30.0  -15.653559774527022  \\
            136.0  30.0  -15.653559774527022  \\
            137.0  30.0  -15.653559774527022  \\
            138.0  30.0  -15.653559774527022  \\
            139.0  30.0  -15.653559774527022  \\
            140.0  30.0  -15.653559774527022  \\
            141.0  30.0  -15.653559774527022  \\
            142.0  30.0  -15.653559774527022  \\
            143.0  30.0  -15.653559774527022  \\
            144.0  30.0  -15.653559774527022  \\
            145.0  30.0  -15.653559774527022  \\
            146.0  30.0  -15.653559774527022  \\
            147.0  30.0  -15.653559774527022  \\
            148.0  30.0  -15.653559774527022  \\
            149.0  30.0  -15.653559774527022  \\
            150.0  30.0  -15.653559774527022  \\
            151.0  30.0  -15.653559774527022  \\
            152.0  30.0  -15.653559774527022  \\
            153.0  30.0  -15.653559774527022  \\
            154.0  30.0  -15.653559774527022  \\
            155.0  30.0  -15.653559774527022  \\
            156.0  30.0  -15.653559774527022  \\
            157.0  30.0  -15.653559774527022  \\
            158.0  30.0  -15.653559774527022  \\
            159.0  30.0  -15.653559774527022  \\
            160.0  30.0  -15.653559774527022  \\
            161.0  30.0  -15.653559774527022  \\
            162.0  30.0  -15.653559774527022  \\
            163.0  30.0  -15.653559774527022  \\
            164.0  30.0  -15.653559774527022  \\
            165.0  30.0  -15.653559774527022  \\
            166.0  30.0  -15.653559774527022  \\
            167.0  30.0  -15.653559774527022  \\
            168.0  30.0  -15.653559774527022  \\
            169.0  30.0  -15.653559774527022  \\
            170.0  30.0  -15.653559774527022  \\
            171.0  30.0  -15.653559774527022  \\
            172.0  30.0  -15.653559774527022  \\
            173.0  30.0  -15.653559774527022  \\
            174.0  30.0  -15.653559774527022  \\
            175.0  30.0  -15.653559774527022  \\
            176.0  30.0  -15.653559774527022  \\
            177.0  30.0  -15.653559774527022  \\
            178.0  30.0  -15.653559774527022  \\
            179.0  30.0  -15.653559774527022  \\
            180.0  30.0  -15.653559774527022  \\
            181.0  30.0  -15.653559774527022  \\
            182.0  30.0  -15.653559774527022  \\
            183.0  30.0  -15.653559774527022  \\
            184.0  30.0  -15.653559774527022  \\
            185.0  30.0  -15.653559774527022  \\
            186.0  30.0  -15.653559774527022  \\
            187.0  30.0  -15.653559774527022  \\
            188.0  30.0  -15.653559774527022  \\
            189.0  30.0  -15.653559774527022  \\
            190.0  30.0  -15.653559774527022  \\
            191.0  30.0  -15.653559774527022  \\
            192.0  30.0  -15.653559774527022  \\
            193.0  30.0  -15.653559774527022  \\
            194.0  30.0  -15.653559774527022  \\
            195.0  30.0  -15.653559774527022  \\
            196.0  30.0  -15.653559774527022  \\
            197.0  30.0  -15.653559774527022  \\
            198.0  30.0  -15.780890936250342  \\
            199.0  30.0  -15.670548116031435  \\
            200.0  30.0  -15.731197555351033  \\
            \\
            1.0  31.0  -15.148826175407212  \\
            2.0  31.0  -15.130062513976387  \\
            3.0  31.0  -15.998013091134718  \\
            4.0  31.0  -15.440180924638293  \\
            5.0  31.0  -15.450769882178346  \\
            6.0  31.0  -14.93079064832895  \\
            7.0  31.0  -15.034125272427833  \\
            8.0  31.0  -15.652534082959475  \\
            9.0  31.0  -15.899241734306246  \\
            10.0  31.0  -14.954476765398823  \\
            11.0  31.0  -14.733382150905891  \\
            12.0  31.0  -14.985391554284963  \\
            13.0  31.0  -14.918819012170625  \\
            14.0  31.0  -14.90173740814053  \\
            15.0  31.0  -15.445176959273887  \\
            16.0  31.0  -15.427223190262021  \\
            17.0  31.0  -15.405883782382869  \\
            18.0  31.0  -15.538900109183649  \\
            19.0  31.0  -15.358996865993946  \\
            20.0  31.0  -15.410508643103123  \\
            21.0  31.0  -16.433830747017318  \\
            22.0  31.0  -15.364336726691237  \\
            23.0  31.0  -15.694053816997599  \\
            24.0  31.0  -16.489173610098003  \\
            25.0  31.0  -15.601448385221708  \\
            26.0  31.0  -15.652672510623482  \\
            27.0  31.0  -15.764645925912802  \\
            28.0  31.0  -15.785027565722148  \\
            29.0  31.0  -16.385159479604244  \\
            30.0  31.0  -16.16054617110925  \\
            31.0  31.0  -15.39115758808545  \\
            32.0  31.0  -15.119471822684822  \\
            33.0  31.0  -15.369808110248085  \\
            34.0  31.0  -16.105050854578536  \\
            35.0  31.0  -16.456359831955147  \\
            36.0  31.0  -15.674300677795806  \\
            37.0  31.0  -15.643481758326573  \\
            38.0  31.0  -15.35389695046083  \\
            39.0  31.0  -15.194305921057149  \\
            40.0  31.0  -15.537285752840118  \\
            41.0  31.0  -16.62720963660573  \\
            42.0  31.0  -15.704494669190206  \\
            43.0  31.0  -15.57474027411593  \\
            44.0  31.0  -16.054274247660263  \\
            45.0  31.0  -15.230238123483106  \\
            46.0  31.0  -15.526034159011491  \\
            47.0  31.0  -14.806482319932549  \\
            48.0  31.0  -14.532940371484655  \\
            49.0  31.0  -14.482854123390563  \\
            50.0  31.0  -14.064560770159323  \\
            51.0  31.0  -13.796602376150195  \\
            52.0  31.0  -13.534930632105562  \\
            53.0  31.0  -13.261717780889228  \\
            54.0  31.0  -12.989576574444893  \\
            55.0  31.0  -12.720354547948553  \\
            56.0  31.0  -12.447458907374873  \\
            57.0  31.0  -12.176938257053113  \\
            58.0  31.0  -11.904998487222441  \\
            59.0  31.0  -11.633830731246764  \\
            60.0  31.0  -11.36223189545624  \\
            61.0  31.0  -11.090977862952748  \\
            62.0  31.0  -10.819443289193778  \\
            63.0  31.0  -10.548079754439913  \\
            64.0  31.0  -10.276646279271697  \\
            65.0  31.0  -10.005226869714424  \\
            66.0  31.0  -9.733810631384413  \\
            67.0  31.0  -9.462391723711812  \\
            68.0  31.0  -9.19097284123949  \\
            69.0  31.0  -8.919553845510206  \\
            70.0  31.0  -8.648135788626117  \\
            71.0  31.0  -8.376716824194917  \\
            72.0  31.0  -8.105298302085037  \\
            73.0  31.0  -7.833879654157599  \\
            74.0  31.0  -7.562460977387542  \\
            75.0  31.0  -7.291042378969912  \\
            76.0  31.0  -7.019623734852855  \\
            77.0  31.0  -6.748205102322109  \\
            78.0  31.0  -6.476786464822937  \\
            79.0  31.0  -6.205367817092764  \\
            80.0  31.0  -5.933949118060074  \\
            81.0  31.0  -5.662530201374277  \\
            82.0  31.0  -5.391110329672089  \\
            83.0  31.0  -5.119686289831551  \\
            84.0  31.0  -4.848244043329346  \\
            85.0  31.0  -4.5767222894680595  \\
            86.0  31.0  -4.304853426364505  \\
            87.0  31.0  -4.031466864146548  \\
            88.0  31.0  -3.751159126208241  \\
            89.0  31.0  -3.4221028805692857  \\
            90.0  31.0  -3.2364711539268836  \\
            91.0  31.0  -3.4969958464057727  \\
            92.0  31.0  -3.4969958464009268  \\
            93.0  31.0  -3.236471153929543  \\
            94.0  31.0  -3.4221028805659146  \\
            95.0  31.0  -3.751159126213468  \\
            96.0  31.0  -4.031466864144201  \\
            97.0  31.0  -4.30485342636696  \\
            98.0  31.0  -2.8712941622960897  \\
            99.0  31.0  -1.9044048935810256  \\
            100.0  31.0  -2.7490013236936246  \\
            101.0  31.0  -15.653559774527022  \\
            102.0  31.0  -15.653559774527022  \\
            103.0  31.0  -15.653559774527022  \\
            104.0  31.0  -15.653559774527022  \\
            105.0  31.0  -15.653559774527022  \\
            106.0  31.0  -15.653559774527022  \\
            107.0  31.0  -15.653559774527022  \\
            108.0  31.0  -15.653559774527022  \\
            109.0  31.0  -15.653559774527022  \\
            110.0  31.0  -15.653559774527022  \\
            111.0  31.0  -15.653559774527022  \\
            112.0  31.0  -15.653559774527022  \\
            113.0  31.0  -15.653559774527022  \\
            114.0  31.0  -15.653559774527022  \\
            115.0  31.0  -15.653559774527022  \\
            116.0  31.0  -15.653559774527022  \\
            117.0  31.0  -15.653559774527022  \\
            118.0  31.0  -15.653559774527022  \\
            119.0  31.0  -15.653559774527022  \\
            120.0  31.0  -15.653559774527022  \\
            121.0  31.0  -15.653559774527022  \\
            122.0  31.0  -15.653559774527022  \\
            123.0  31.0  -15.653559774527022  \\
            124.0  31.0  -15.653559774527022  \\
            125.0  31.0  -15.653559774527022  \\
            126.0  31.0  -15.653559774527022  \\
            127.0  31.0  -15.653559774527022  \\
            128.0  31.0  -15.653559774527022  \\
            129.0  31.0  -15.653559774527022  \\
            130.0  31.0  -15.653559774527022  \\
            131.0  31.0  -15.653559774527022  \\
            132.0  31.0  -15.653559774527022  \\
            133.0  31.0  -15.653559774527022  \\
            134.0  31.0  -15.653559774527022  \\
            135.0  31.0  -15.653559774527022  \\
            136.0  31.0  -15.653559774527022  \\
            137.0  31.0  -15.653559774527022  \\
            138.0  31.0  -15.653559774527022  \\
            139.0  31.0  -15.653559774527022  \\
            140.0  31.0  -15.653559774527022  \\
            141.0  31.0  -15.653559774527022  \\
            142.0  31.0  -15.653559774527022  \\
            143.0  31.0  -15.653559774527022  \\
            144.0  31.0  -15.653559774527022  \\
            145.0  31.0  -15.653559774527022  \\
            146.0  31.0  -15.653559774527022  \\
            147.0  31.0  -15.653559774527022  \\
            148.0  31.0  -15.653559774527022  \\
            149.0  31.0  -15.653559774527022  \\
            150.0  31.0  -15.653559774527022  \\
            151.0  31.0  -15.653559774527022  \\
            152.0  31.0  -15.653559774527022  \\
            153.0  31.0  -15.653559774527022  \\
            154.0  31.0  -15.653559774527022  \\
            155.0  31.0  -15.653559774527022  \\
            156.0  31.0  -15.653559774527022  \\
            157.0  31.0  -15.653559774527022  \\
            158.0  31.0  -15.653559774527022  \\
            159.0  31.0  -15.653559774527022  \\
            160.0  31.0  -15.653559774527022  \\
            161.0  31.0  -15.653559774527022  \\
            162.0  31.0  -15.653559774527022  \\
            163.0  31.0  -15.653559774527022  \\
            164.0  31.0  -15.653559774527022  \\
            165.0  31.0  -15.653559774527022  \\
            166.0  31.0  -15.653559774527022  \\
            167.0  31.0  -15.653559774527022  \\
            168.0  31.0  -15.653559774527022  \\
            169.0  31.0  -15.653559774527022  \\
            170.0  31.0  -15.653559774527022  \\
            171.0  31.0  -15.653559774527022  \\
            172.0  31.0  -15.653559774527022  \\
            173.0  31.0  -15.653559774527022  \\
            174.0  31.0  -15.653559774527022  \\
            175.0  31.0  -15.653559774527022  \\
            176.0  31.0  -15.653559774527022  \\
            177.0  31.0  -15.653559774527022  \\
            178.0  31.0  -15.653559774527022  \\
            179.0  31.0  -15.653559774527022  \\
            180.0  31.0  -15.653559774527022  \\
            181.0  31.0  -15.653559774527022  \\
            182.0  31.0  -15.653559774527022  \\
            183.0  31.0  -15.653559774527022  \\
            184.0  31.0  -15.653559774527022  \\
            185.0  31.0  -15.653559774527022  \\
            186.0  31.0  -15.653559774527022  \\
            187.0  31.0  -15.653559774527022  \\
            188.0  31.0  -15.653559774527022  \\
            189.0  31.0  -15.653559774527022  \\
            190.0  31.0  -15.653559774527022  \\
            191.0  31.0  -15.653559774527022  \\
            192.0  31.0  -15.653559774527022  \\
            193.0  31.0  -15.653559774527022  \\
            194.0  31.0  -15.653559774527022  \\
            195.0  31.0  -15.653559774527022  \\
            196.0  31.0  -15.653559774527022  \\
            197.0  31.0  -15.653559774527022  \\
            198.0  31.0  -15.75895448971024  \\
            199.0  31.0  -15.782643531593212  \\
            200.0  31.0  -16.230807072741175  \\
            \\
            1.0  32.0  -15.056367059189332  \\
            2.0  32.0  -15.278034316610492  \\
            3.0  32.0  -15.613546548058792  \\
            4.0  32.0  -15.552675823155289  \\
            5.0  32.0  -15.205649609134353  \\
            6.0  32.0  -14.912962826213068  \\
            7.0  32.0  -15.134700602382456  \\
            8.0  32.0  -16.02028866622924  \\
            9.0  32.0  -16.371191304918877  \\
            10.0  32.0  -14.80259990335439  \\
            11.0  32.0  -14.789016555401517  \\
            12.0  32.0  -15.01455336287435  \\
            13.0  32.0  -14.876367661993992  \\
            14.0  32.0  -14.96823223355675  \\
            15.0  32.0  -15.920348076905524  \\
            16.0  32.0  -15.351828313070177  \\
            17.0  32.0  -15.475625458149906  \\
            18.0  32.0  -15.494878630336633  \\
            19.0  32.0  -15.337603809115526  \\
            20.0  32.0  -15.493690262416877  \\
            21.0  32.0  -16.10776301925123  \\
            22.0  32.0  -15.310334953628422  \\
            23.0  32.0  -16.372790119252265  \\
            24.0  32.0  -16.25604884592483  \\
            25.0  32.0  -15.574652960923382  \\
            26.0  32.0  -15.704412559968498  \\
            27.0  32.0  -15.754576668918133  \\
            28.0  32.0  -15.83995994151666  \\
            29.0  32.0  -16.776460463590276  \\
            30.0  32.0  -16.21891376046232  \\
            31.0  32.0  -15.209913244273773  \\
            32.0  32.0  -15.174185397913869  \\
            33.0  32.0  -15.440833776682673  \\
            34.0  32.0  -16.89501888551117  \\
            35.0  32.0  -16.573961257395787  \\
            36.0  32.0  -15.610312316293154  \\
            37.0  32.0  -15.650015295020456  \\
            38.0  32.0  -15.259722213256408  \\
            39.0  32.0  -15.233783905956145  \\
            40.0  32.0  -15.732175357828899  \\
            41.0  32.0  -16.171534026299437  \\
            42.0  32.0  -15.73096109373497  \\
            43.0  32.0  -15.382178488050931  \\
            44.0  32.0  -16.15105104063713  \\
            45.0  32.0  -15.070145519917231  \\
            46.0  32.0  -15.14914809756008  \\
            47.0  32.0  -14.647971016710567  \\
            48.0  32.0  -14.325547521710293  \\
            49.0  32.0  -14.204808166726945  \\
            50.0  32.0  -13.86391664546523  \\
            51.0  32.0  -13.585566532469338  \\
            52.0  32.0  -13.318170791746871  \\
            53.0  32.0  -13.045536502517844  \\
            54.0  32.0  -12.77300181063439  \\
            55.0  32.0  -12.50302574730639  \\
            56.0  32.0  -12.230674981002014  \\
            57.0  32.0  -11.959813862725348  \\
            58.0  32.0  -11.688078711381785  \\
            59.0  32.0  -11.416809848724766  \\
            60.0  32.0  -11.145263107463137  \\
            61.0  32.0  -10.873953760734304  \\
            62.0  32.0  -10.602463306727627  \\
            63.0  32.0  -10.331074418569372  \\
            64.0  32.0  -10.059649226604495  \\
            65.0  32.0  -9.788229040091586  \\
            66.0  32.0  -9.516811712541266  \\
            67.0  32.0  -9.245393105818536  \\
            68.0  32.0  -8.9739743702638  \\
            69.0  32.0  -8.702555388889543  \\
            70.0  32.0  -8.431137134272173  \\
            71.0  32.0  -8.159718313943575  \\
            72.0  32.0  -7.8882997357410005  \\
            73.0  32.0  -7.616881103258176  \\
            74.0  32.0  -7.345462434988876  \\
            75.0  32.0  -7.074043820622401  \\
            76.0  32.0  -6.802625181928716  \\
            77.0  32.0  -6.531206549086776  \\
            78.0  32.0  -6.259787915088826  \\
            79.0  32.0  -5.988369282010614  \\
            80.0  32.0  -5.716950648124774  \\
            81.0  32.0  -5.445532014955931  \\
            82.0  32.0  -5.174113382139265  \\
            83.0  32.0  -4.902694752869319  \\
            84.0  32.0  -4.631276137563805  \\
            85.0  32.0  -4.359857579364956  \\
            86.0  32.0  -4.088438991551479  \\
            87.0  32.0  -3.8170039785564898  \\
            88.0  32.0  -3.5445450226494963  \\
            89.0  32.0  -3.2159086633667995  \\
            90.0  32.0  -2.9614097754665325  \\
            91.0  32.0  -2.933204656934138  \\
            92.0  32.0  -3.226308529950529  \\
            93.0  32.0  -4.171968053422293  \\
            94.0  32.0  -4.440998051864938  \\
            95.0  32.0  -5.191177626570613  \\
            96.0  32.0  -5.734367910306652  \\
            97.0  32.0  -6.102300220722988  \\
            98.0  32.0  -4.701387943491965  \\
            99.0  32.0  -3.73477258504061  \\
            100.0  32.0  -4.577620102640072  \\
            101.0  32.0  -15.653559774527022  \\
            102.0  32.0  -15.653559774527022  \\
            103.0  32.0  -15.653559774527022  \\
            104.0  32.0  -15.653559774527022  \\
            105.0  32.0  -15.653559774527022  \\
            106.0  32.0  -15.653559774527022  \\
            107.0  32.0  -15.653559774527022  \\
            108.0  32.0  -15.653559774527022  \\
            109.0  32.0  -15.653559774527022  \\
            110.0  32.0  -15.653559774527022  \\
            111.0  32.0  -15.653559774527022  \\
            112.0  32.0  -15.653559774527022  \\
            113.0  32.0  -15.653559774527022  \\
            114.0  32.0  -15.653559774527022  \\
            115.0  32.0  -15.653559774527022  \\
            116.0  32.0  -15.653559774527022  \\
            117.0  32.0  -15.653559774527022  \\
            118.0  32.0  -15.653559774527022  \\
            119.0  32.0  -15.653559774527022  \\
            120.0  32.0  -15.653559774527022  \\
            121.0  32.0  -15.653559774527022  \\
            122.0  32.0  -15.653559774527022  \\
            123.0  32.0  -15.653559774527022  \\
            124.0  32.0  -15.653559774527022  \\
            125.0  32.0  -15.653559774527022  \\
            126.0  32.0  -15.653559774527022  \\
            127.0  32.0  -15.653559774527022  \\
            128.0  32.0  -15.653559774527022  \\
            129.0  32.0  -15.653559774527022  \\
            130.0  32.0  -15.653559774527022  \\
            131.0  32.0  -15.653559774527022  \\
            132.0  32.0  -15.653559774527022  \\
            133.0  32.0  -15.653559774527022  \\
            134.0  32.0  -15.653559774527022  \\
            135.0  32.0  -15.653559774527022  \\
            136.0  32.0  -15.653559774527022  \\
            137.0  32.0  -15.653559774527022  \\
            138.0  32.0  -15.653559774527022  \\
            139.0  32.0  -15.653559774527022  \\
            140.0  32.0  -15.653559774527022  \\
            141.0  32.0  -15.653559774527022  \\
            142.0  32.0  -15.653559774527022  \\
            143.0  32.0  -15.653559774527022  \\
            144.0  32.0  -15.653559774527022  \\
            145.0  32.0  -15.653559774527022  \\
            146.0  32.0  -15.653559774527022  \\
            147.0  32.0  -15.653559774527022  \\
            148.0  32.0  -15.653559774527022  \\
            149.0  32.0  -15.653559774527022  \\
            150.0  32.0  -15.653559774527022  \\
            151.0  32.0  -15.653559774527022  \\
            152.0  32.0  -15.653559774527022  \\
            153.0  32.0  -15.653559774527022  \\
            154.0  32.0  -15.653559774527022  \\
            155.0  32.0  -15.653559774527022  \\
            156.0  32.0  -15.653559774527022  \\
            157.0  32.0  -15.653559774527022  \\
            158.0  32.0  -15.653559774527022  \\
            159.0  32.0  -15.653559774527022  \\
            160.0  32.0  -15.653559774527022  \\
            161.0  32.0  -15.653559774527022  \\
            162.0  32.0  -15.653559774527022  \\
            163.0  32.0  -15.653559774527022  \\
            164.0  32.0  -15.653559774527022  \\
            165.0  32.0  -15.653559774527022  \\
            166.0  32.0  -15.653559774527022  \\
            167.0  32.0  -15.653559774527022  \\
            168.0  32.0  -15.653559774527022  \\
            169.0  32.0  -15.653559774527022  \\
            170.0  32.0  -15.653559774527022  \\
            171.0  32.0  -15.653559774527022  \\
            172.0  32.0  -15.653559774527022  \\
            173.0  32.0  -15.653559774527022  \\
            174.0  32.0  -15.653559774527022  \\
            175.0  32.0  -15.653559774527022  \\
            176.0  32.0  -15.653559774527022  \\
            177.0  32.0  -15.653559774527022  \\
            178.0  32.0  -15.653559774527022  \\
            179.0  32.0  -15.653559774527022  \\
            180.0  32.0  -15.653559774527022  \\
            181.0  32.0  -15.653559774527022  \\
            182.0  32.0  -15.653559774527022  \\
            183.0  32.0  -15.653559774527022  \\
            184.0  32.0  -15.653559774527022  \\
            185.0  32.0  -15.653559774527022  \\
            186.0  32.0  -15.653559774527022  \\
            187.0  32.0  -15.653559774527022  \\
            188.0  32.0  -15.653559774527022  \\
            189.0  32.0  -15.653559774527022  \\
            190.0  32.0  -15.653559774527022  \\
            191.0  32.0  -15.653559774527022  \\
            192.0  32.0  -15.653559774527022  \\
            193.0  32.0  -15.653559774527022  \\
            194.0  32.0  -15.653559774527022  \\
            195.0  32.0  -15.653559774527022  \\
            196.0  32.0  -15.653559774527022  \\
            197.0  32.0  -15.653559774527022  \\
            198.0  32.0  -15.733679073612963  \\
            199.0  32.0  -16.02309038089579  \\
            200.0  32.0  -16.02383675744057  \\
            \\
            1.0  33.0  -15.021903425790772  \\
            2.0  33.0  -15.529485757050992  \\
            3.0  33.0  -15.469221040362392  \\
            4.0  33.0  -15.893833321046031  \\
            5.0  33.0  -15.062971373324043  \\
            6.0  33.0  -14.923212592980168  \\
            7.0  33.0  -15.266720868572564  \\
            8.0  33.0  -16.84745148612505  \\
            9.0  33.0  -15.705917322997431  \\
            10.0  33.0  -14.724056677118586  \\
            11.0  33.0  -14.86084766149221  \\
            12.0  33.0  -15.008585181634288  \\
            13.0  33.0  -14.855218148483054  \\
            14.0  33.0  -15.06841189703879  \\
            15.0  33.0  -16.0487687697625  \\
            16.0  33.0  -15.330504136506363  \\
            17.0  33.0  -15.537131625623953  \\
            18.0  33.0  -15.443227446521155  \\
            19.0  33.0  -15.336187378762862  \\
            20.0  33.0  -15.624164175924351  \\
            21.0  33.0  -15.696607125279641  \\
            22.0  33.0  -15.32704513191889  \\
            23.0  33.0  -16.18348217914957  \\
            24.0  33.0  -15.83583847157181  \\
            25.0  33.0  -15.579101488225383  \\
            26.0  33.0  -15.747702548123069  \\
            27.0  33.0  -15.748587972243442  \\
            28.0  33.0  -15.937424603026301  \\
            29.0  33.0  -16.796817215376027  \\
            30.0  33.0  -16.728439593106767  \\
            31.0  33.0  -15.11769369834163  \\
            32.0  33.0  -15.243619090494098  \\
            33.0  33.0  -15.546105595949417  \\
            34.0  33.0  -16.168296888941818  \\
            35.0  33.0  -16.01481579421618  \\
            36.0  33.0  -15.590746604351853  \\
            37.0  33.0  -15.592339883283  \\
            38.0  33.0  -15.201516598212855  \\
            39.0  33.0  -15.300724422695033  \\
            40.0  33.0  -16.02157284345866  \\
            41.0  33.0  -15.946510967727626  \\
            42.0  33.0  -15.997790918431972  \\
            43.0  33.0  -15.356509466836965  \\
            44.0  33.0  -16.29765528696835  \\
            45.0  33.0  -15.096535077869959  \\
            46.0  33.0  -15.266883861575801  \\
            47.0  33.0  -14.758418938212223  \\
            48.0  33.0  -14.362210455964652  \\
            49.0  33.0  -14.273970271519941  \\
            50.0  33.0  -13.943851236123018  \\
            51.0  33.0  -13.657555767849086  \\
            52.0  33.0  -13.38897618990849  \\
            53.0  33.0  -13.116339250375566  \\
            54.0  33.0  -12.842882891850234  \\
            55.0  33.0  -12.573255873190176  \\
            56.0  33.0  -12.300703539382702  \\
            57.0  33.0  -12.029954643652289  \\
            58.0  33.0  -11.7581711841596  \\
            59.0  33.0  -11.48693637635545  \\
            60.0  33.0  -11.21534360513679  \\
            61.0  33.0  -10.944063609047147  \\
            62.0  33.0  -10.672561404283712  \\
            63.0  33.0  -10.401172852742462  \\
            64.0  33.0  -10.129749462757756  \\
            65.0  33.0  -9.858328098281103  \\
            66.0  33.0  -9.586910685696377  \\
            67.0  33.0  -9.315492266099588  \\
            68.0  33.0  -9.044073644259067  \\
            69.0  33.0  -8.77265445837297  \\
            70.0  33.0  -8.501236286359482  \\
            71.0  33.0  -8.229817454418331  \\
            72.0  33.0  -7.958398871414234  \\
            73.0  33.0  -7.686980254511961  \\
            74.0  33.0  -7.415561573588313  \\
            75.0  33.0  -7.1441429596026165  \\
            76.0  33.0  -6.8727243216717175  \\
            77.0  33.0  -6.601305690282417  \\
            78.0  33.0  -6.329887062959169  \\
            79.0  33.0  -6.058468460170806  \\
            80.0  33.0  -5.787049957846773  \\
            81.0  33.0  -5.515631899645818  \\
            82.0  33.0  -5.244215777785586  \\
            83.0  33.0  -4.972808115987934  \\
            84.0  33.0  -4.701437406173673  \\
            85.0  33.0  -4.43022813705249  \\
            86.0  33.0  -4.159724298873444  \\
            87.0  33.0  -3.8922750424071055  \\
            88.0  33.0  -3.6356609737059684  \\
            89.0  33.0  -3.2682349253967686  \\
            90.0  33.0  -2.935205635934595  \\
            91.0  33.0  -2.8125015128203477  \\
            92.0  33.0  -2.93520563593609  \\
            93.0  33.0  -3.268234925394466  \\
            94.0  33.0  -3.6356609737115786  \\
            95.0  33.0  -3.8922750424035986  \\
            96.0  33.0  -4.159724298875764  \\
            97.0  33.0  -4.430228137050978  \\
            98.0  33.0  -2.99581617851201  \\
            99.0  33.0  -2.028920031088564  \\
            100.0  33.0  -2.8735604579367835  \\
            101.0  33.0  -15.653559774527022  \\
            102.0  33.0  -15.653559774527022  \\
            103.0  33.0  -15.653559774527022  \\
            104.0  33.0  -15.653559774527022  \\
            105.0  33.0  -15.653559774527022  \\
            106.0  33.0  -15.653559774527022  \\
            107.0  33.0  -15.653559774527022  \\
            108.0  33.0  -15.653559774527022  \\
            109.0  33.0  -15.653559774527022  \\
            110.0  33.0  -15.653559774527022  \\
            111.0  33.0  -15.653559774527022  \\
            112.0  33.0  -15.653559774527022  \\
            113.0  33.0  -15.653559774527022  \\
            114.0  33.0  -15.653559774527022  \\
            115.0  33.0  -15.653559774527022  \\
            116.0  33.0  -15.653559774527022  \\
            117.0  33.0  -15.653559774527022  \\
            118.0  33.0  -15.653559774527022  \\
            119.0  33.0  -15.653559774527022  \\
            120.0  33.0  -15.653559774527022  \\
            121.0  33.0  -15.653559774527022  \\
            122.0  33.0  -15.653559774527022  \\
            123.0  33.0  -15.653559774527022  \\
            124.0  33.0  -15.653559774527022  \\
            125.0  33.0  -15.653559774527022  \\
            126.0  33.0  -15.653559774527022  \\
            127.0  33.0  -15.653559774527022  \\
            128.0  33.0  -15.653559774527022  \\
            129.0  33.0  -15.653559774527022  \\
            130.0  33.0  -15.653559774527022  \\
            131.0  33.0  -15.653559774527022  \\
            132.0  33.0  -15.653559774527022  \\
            133.0  33.0  -15.653559774527022  \\
            134.0  33.0  -15.653559774527022  \\
            135.0  33.0  -15.653559774527022  \\
            136.0  33.0  -15.653559774527022  \\
            137.0  33.0  -15.653559774527022  \\
            138.0  33.0  -15.653559774527022  \\
            139.0  33.0  -15.653559774527022  \\
            140.0  33.0  -15.653559774527022  \\
            141.0  33.0  -15.653559774527022  \\
            142.0  33.0  -15.653559774527022  \\
            143.0  33.0  -15.653559774527022  \\
            144.0  33.0  -15.653559774527022  \\
            145.0  33.0  -15.653559774527022  \\
            146.0  33.0  -15.653559774527022  \\
            147.0  33.0  -15.653559774527022  \\
            148.0  33.0  -15.653559774527022  \\
            149.0  33.0  -15.653559774527022  \\
            150.0  33.0  -15.653559774527022  \\
            151.0  33.0  -15.653559774527022  \\
            152.0  33.0  -15.653559774527022  \\
            153.0  33.0  -15.653559774527022  \\
            154.0  33.0  -15.653559774527022  \\
            155.0  33.0  -15.653559774527022  \\
            156.0  33.0  -15.653559774527022  \\
            157.0  33.0  -15.653559774527022  \\
            158.0  33.0  -15.653559774527022  \\
            159.0  33.0  -15.653559774527022  \\
            160.0  33.0  -15.653559774527022  \\
            161.0  33.0  -15.653559774527022  \\
            162.0  33.0  -15.653559774527022  \\
            163.0  33.0  -15.653559774527022  \\
            164.0  33.0  -15.653559774527022  \\
            165.0  33.0  -15.653559774527022  \\
            166.0  33.0  -15.653559774527022  \\
            167.0  33.0  -15.653559774527022  \\
            168.0  33.0  -15.653559774527022  \\
            169.0  33.0  -15.653559774527022  \\
            170.0  33.0  -15.653559774527022  \\
            171.0  33.0  -15.653559774527022  \\
            172.0  33.0  -15.653559774527022  \\
            173.0  33.0  -15.653559774527022  \\
            174.0  33.0  -15.653559774527022  \\
            175.0  33.0  -15.653559774527022  \\
            176.0  33.0  -15.653559774527022  \\
            177.0  33.0  -15.653559774527022  \\
            178.0  33.0  -15.653559774527022  \\
            179.0  33.0  -15.653559774527022  \\
            180.0  33.0  -15.653559774527022  \\
            181.0  33.0  -15.653559774527022  \\
            182.0  33.0  -15.653559774527022  \\
            183.0  33.0  -15.653559774527022  \\
            184.0  33.0  -15.653559774527022  \\
            185.0  33.0  -15.653559774527022  \\
            186.0  33.0  -15.653559774527022  \\
            187.0  33.0  -15.653559774527022  \\
            188.0  33.0  -15.653559774527022  \\
            189.0  33.0  -15.653559774527022  \\
            190.0  33.0  -15.653559774527022  \\
            191.0  33.0  -15.653559774527022  \\
            192.0  33.0  -15.653559774527022  \\
            193.0  33.0  -15.653559774527022  \\
            194.0  33.0  -15.653559774527022  \\
            195.0  33.0  -15.653559774527022  \\
            196.0  33.0  -15.653559774527022  \\
            197.0  33.0  -15.653559774527022  \\
            198.0  33.0  -15.714088235315186  \\
            199.0  33.0  -17.11987564315908  \\
            200.0  33.0  -15.54804030243823  \\
            \\
            1.0  34.0  -15.047600485218377  \\
            2.0  34.0  -16.08729349215979  \\
            3.0  34.0  -15.418995876907656  \\
            4.0  34.0  -16.03241508083123  \\
            5.0  34.0  -14.978048761126324  \\
            6.0  34.0  -14.963792927427138  \\
            7.0  34.0  -15.431631606850999  \\
            8.0  34.0  -15.995793396727061  \\
            9.0  34.0  -15.213619794592459  \\
            10.0  34.0  -14.707226681608772  \\
            11.0  34.0  -14.930406361750375  \\
            12.0  34.0  -14.969399443374911  \\
            13.0  34.0  -14.86409180628909  \\
            14.0  34.0  -15.215202357136958  \\
            15.0  34.0  -15.593096959353584  \\
            16.0  34.0  -15.35259908651564  \\
            17.0  34.0  -15.55846379450507  \\
            18.0  34.0  -15.395722214783246  \\
            19.0  34.0  -15.359809691818608  \\
            20.0  34.0  -15.846513749711699  \\
            21.0  34.0  -15.485622840439662  \\
            22.0  34.0  -15.440839173774881  \\
            23.0  34.0  -16.07577584296618  \\
            24.0  34.0  -15.674443131169783  \\
            25.0  34.0  -15.607611764385384  \\
            26.0  34.0  -15.766427281727472  \\
            27.0  34.0  -15.756982146130193  \\
            28.0  34.0  -16.108316541891988  \\
            29.0  34.0  -16.371031377038705  \\
            30.0  34.0  -15.725722577064026  \\
            31.0  34.0  -15.09529924172819  \\
            32.0  34.0  -15.308449287459771  \\
            33.0  34.0  -15.733693535798032  \\
            34.0  34.0  -16.143112664926228  \\
            35.0  34.0  -15.79438735769505  \\
            36.0  34.0  -15.610681212710675  \\
            37.0  34.0  -15.474629038591548  \\
            38.0  34.0  -15.182125055058137  \\
            39.0  34.0  -15.399119600465442  \\
            40.0  34.0  -16.56079982738169  \\
            41.0  34.0  -15.785646365952807  \\
            42.0  34.0  -16.15835229184899  \\
            43.0  34.0  -15.522279979384997  \\
            44.0  34.0  -15.6585582408657  \\
            45.0  34.0  -15.484733647635895  \\
            46.0  34.0  -15.404807914637987  \\
            47.0  34.0  -15.493350448477822  \\
            48.0  34.0  -14.97426004677963  \\
            49.0  34.0  -15.11762242900555  \\
            50.0  34.0  -15.188662608986624  \\
            51.0  34.0  -15.38548452642957  \\
            52.0  34.0  -15.010394445823684  \\
            53.0  34.0  -14.754235881150272  \\
            54.0  34.0  -14.61216511441612  \\
            55.0  34.0  -14.242430348765197  \\
            56.0  34.0  -14.0293130016106  \\
            57.0  34.0  -13.722767885908349  \\
            58.0  34.0  -13.468942644284166  \\
            59.0  34.0  -13.187064619195896  \\
            60.0  34.0  -12.925650923200486  \\
            61.0  34.0  -12.646720410637004  \\
            62.0  34.0  -12.379341634908847  \\
            63.0  34.0  -12.106652356213392  \\
            64.0  34.0  -11.835323697756372  \\
            65.0  34.0  -11.564066103421572  \\
            66.0  34.0  -11.29260623791367  \\
            67.0  34.0  -11.0211712818392  \\
            68.0  34.0  -10.749741429860492  \\
            69.0  34.0  -10.47835701859534  \\
            70.0  34.0  -10.206915071679916  \\
            71.0  34.0  -9.93550529189792  \\
            72.0  34.0  -9.664084833783326  \\
            73.0  34.0  -9.39266435082091  \\
            74.0  34.0  -9.121248208587623  \\
            75.0  34.0  -8.849828724063531  \\
            76.0  34.0  -8.578410221849584  \\
            77.0  34.0  -8.306991357798747  \\
            78.0  34.0  -8.035571883429666  \\
            79.0  34.0  -7.764149365112463  \\
            80.0  34.0  -7.49271394168688  \\
            81.0  34.0  -7.2212218760744165  \\
            82.0  34.0  -6.9494827417830685  \\
            83.0  34.0  -6.676666967837904  \\
            84.0  34.0  -6.399198238783336  \\
            85.0  34.0  -6.102300220604869  \\
            86.0  34.0  -5.734367910403827  \\
            87.0  34.0  -5.191177626466125  \\
            88.0  34.0  -4.440998051901447  \\
            89.0  34.0  -4.171968053442487  \\
            90.0  34.0  -3.226308529947931  \\
            91.0  34.0  -2.9332046569334764  \\
            92.0  34.0  -2.961409775467944  \\
            93.0  34.0  -3.215908663364784  \\
            94.0  34.0  -3.5445450226535407  \\
            95.0  34.0  -3.817003978554515  \\
            96.0  34.0  -4.088438991553236  \\
            97.0  34.0  -4.359857579364736  \\
            98.0  34.0  -2.9257161522829365  \\
            99.0  34.0  -1.9588221861308404  \\
            100.0  34.0  -2.803448660897313  \\
            101.0  34.0  -15.653559774527022  \\
            102.0  34.0  -15.653559774527022  \\
            103.0  34.0  -15.653559774527022  \\
            104.0  34.0  -15.653559774527022  \\
            105.0  34.0  -15.653559774527022  \\
            106.0  34.0  -15.653559774527022  \\
            107.0  34.0  -15.653559774527022  \\
            108.0  34.0  -15.653559774527022  \\
            109.0  34.0  -15.653559774527022  \\
            110.0  34.0  -15.653559774527022  \\
            111.0  34.0  -15.653559774527022  \\
            112.0  34.0  -15.653559774527022  \\
            113.0  34.0  -15.653559774527022  \\
            114.0  34.0  -15.653559774527022  \\
            115.0  34.0  -15.653559774527022  \\
            116.0  34.0  -15.653559774527022  \\
            117.0  34.0  -15.653559774527022  \\
            118.0  34.0  -15.653559774527022  \\
            119.0  34.0  -15.653559774527022  \\
            120.0  34.0  -15.653559774527022  \\
            121.0  34.0  -15.653559774527022  \\
            122.0  34.0  -15.653559774527022  \\
            123.0  34.0  -15.653559774527022  \\
            124.0  34.0  -15.653559774527022  \\
            125.0  34.0  -15.653559774527022  \\
            126.0  34.0  -15.653559774527022  \\
            127.0  34.0  -15.653559774527022  \\
            128.0  34.0  -15.653559774527022  \\
            129.0  34.0  -15.653559774527022  \\
            130.0  34.0  -15.653559774527022  \\
            131.0  34.0  -15.653559774527022  \\
            132.0  34.0  -15.653559774527022  \\
            133.0  34.0  -15.653559774527022  \\
            134.0  34.0  -15.653559774527022  \\
            135.0  34.0  -15.653559774527022  \\
            136.0  34.0  -15.653559774527022  \\
            137.0  34.0  -15.653559774527022  \\
            138.0  34.0  -15.653559774527022  \\
            139.0  34.0  -15.653559774527022  \\
            140.0  34.0  -15.653559774527022  \\
            141.0  34.0  -15.653559774527022  \\
            142.0  34.0  -15.653559774527022  \\
            143.0  34.0  -15.653559774527022  \\
            144.0  34.0  -15.653559774527022  \\
            145.0  34.0  -15.653559774527022  \\
            146.0  34.0  -15.653559774527022  \\
            147.0  34.0  -15.653559774527022  \\
            148.0  34.0  -15.653559774527022  \\
            149.0  34.0  -15.653559774527022  \\
            150.0  34.0  -15.653559774527022  \\
            151.0  34.0  -15.653559774527022  \\
            152.0  34.0  -15.653559774527022  \\
            153.0  34.0  -15.653559774527022  \\
            154.0  34.0  -15.653559774527022  \\
            155.0  34.0  -15.653559774527022  \\
            156.0  34.0  -15.653559774527022  \\
            157.0  34.0  -15.653559774527022  \\
            158.0  34.0  -15.653559774527022  \\
            159.0  34.0  -15.653559774527022  \\
            160.0  34.0  -15.653559774527022  \\
            161.0  34.0  -15.653559774527022  \\
            162.0  34.0  -15.653559774527022  \\
            163.0  34.0  -15.653559774527022  \\
            164.0  34.0  -15.653559774527022  \\
            165.0  34.0  -15.653559774527022  \\
            166.0  34.0  -15.653559774527022  \\
            167.0  34.0  -15.653559774527022  \\
            168.0  34.0  -15.653559774527022  \\
            169.0  34.0  -15.653559774527022  \\
            170.0  34.0  -15.653559774527022  \\
            171.0  34.0  -15.653559774527022  \\
            172.0  34.0  -15.653559774527022  \\
            173.0  34.0  -15.653559774527022  \\
            174.0  34.0  -15.653559774527022  \\
            175.0  34.0  -15.653559774527022  \\
            176.0  34.0  -15.653559774527022  \\
            177.0  34.0  -15.653559774527022  \\
            178.0  34.0  -15.653559774527022  \\
            179.0  34.0  -15.653559774527022  \\
            180.0  34.0  -15.653559774527022  \\
            181.0  34.0  -15.653559774527022  \\
            182.0  34.0  -15.653559774527022  \\
            183.0  34.0  -15.653559774527022  \\
            184.0  34.0  -15.653559774527022  \\
            185.0  34.0  -15.653559774527022  \\
            186.0  34.0  -15.653559774527022  \\
            187.0  34.0  -15.653559774527022  \\
            188.0  34.0  -15.653559774527022  \\
            189.0  34.0  -15.653559774527022  \\
            190.0  34.0  -15.653559774527022  \\
            191.0  34.0  -15.653559774527022  \\
            192.0  34.0  -15.653559774527022  \\
            193.0  34.0  -15.653559774527022  \\
            194.0  34.0  -15.653559774527022  \\
            195.0  34.0  -15.653559774527022  \\
            196.0  34.0  -15.653559774527022  \\
            197.0  34.0  -15.653559774527022  \\
            198.0  34.0  -15.704772865503918  \\
            199.0  34.0  -16.03259966901949  \\
            200.0  34.0  -15.296045670740957  \\
            \\
            1.0  35.0  -15.130062513976387  \\
            2.0  35.0  -15.998013091134718  \\
            3.0  35.0  -15.440180924638293  \\
            4.0  35.0  -15.450769882178346  \\
            5.0  35.0  -14.93079064832895  \\
            6.0  35.0  -15.034125272427833  \\
            7.0  35.0  -15.652534082959475  \\
            8.0  35.0  -15.899241734306246  \\
            9.0  35.0  -14.954476765398823  \\
            10.0  35.0  -14.733382150905891  \\
            11.0  35.0  -14.985391554284963  \\
            12.0  35.0  -14.918819012170625  \\
            13.0  35.0  -14.90173740814053  \\
            14.0  35.0  -15.445176959273887  \\
            15.0  35.0  -15.427223190262021  \\
            16.0  35.0  -15.405883782382869  \\
            17.0  35.0  -15.538900109183649  \\
            18.0  35.0  -15.358996865993946  \\
            19.0  35.0  -15.410508643103123  \\
            20.0  35.0  -16.433830747017318  \\
            21.0  35.0  -15.364336726691237  \\
            22.0  35.0  -15.694053816997599  \\
            23.0  35.0  -16.489173610098003  \\
            24.0  35.0  -15.601448385221708  \\
            25.0  35.0  -15.652672510623482  \\
            26.0  35.0  -15.764645925912802  \\
            27.0  35.0  -15.785027565722148  \\
            28.0  35.0  -16.385159479604244  \\
            29.0  35.0  -16.16054617110925  \\
            30.0  35.0  -15.39115758808545  \\
            31.0  35.0  -15.119471822684822  \\
            32.0  35.0  -15.369808110248085  \\
            33.0  35.0  -16.105050854578536  \\
            34.0  35.0  -16.456359831955147  \\
            35.0  35.0  -15.674300677795806  \\
            36.0  35.0  -15.643481758326573  \\
            37.0  35.0  -15.35389695046083  \\
            38.0  35.0  -15.194305921057149  \\
            39.0  35.0  -15.537285752840118  \\
            40.0  35.0  -16.62720963660573  \\
            41.0  35.0  -15.704494669190206  \\
            42.0  35.0  -15.57474027411593  \\
            43.0  35.0  -16.054274247660263  \\
            44.0  35.0  -15.230238123483106  \\
            45.0  35.0  -15.526034159011491  \\
            46.0  35.0  -14.806482319932549  \\
            47.0  35.0  -14.532940371484655  \\
            48.0  35.0  -14.482854123390563  \\
            49.0  35.0  -14.064560770159323  \\
            50.0  35.0  -13.796602376150195  \\
            51.0  35.0  -13.534930632105562  \\
            52.0  35.0  -13.261717780889228  \\
            53.0  35.0  -12.989576574444893  \\
            54.0  35.0  -12.720354547948553  \\
            55.0  35.0  -12.447458907374873  \\
            56.0  35.0  -12.176938257053113  \\
            57.0  35.0  -11.904998487222441  \\
            58.0  35.0  -11.633830731246764  \\
            59.0  35.0  -11.36223189545624  \\
            60.0  35.0  -11.090977862952748  \\
            61.0  35.0  -10.819443289193778  \\
            62.0  35.0  -10.548079754439913  \\
            63.0  35.0  -10.276646279271697  \\
            64.0  35.0  -10.005226869714424  \\
            65.0  35.0  -9.733810631384413  \\
            66.0  35.0  -9.462391723711812  \\
            67.0  35.0  -9.19097284123949  \\
            68.0  35.0  -8.919553845510206  \\
            69.0  35.0  -8.648135788626117  \\
            70.0  35.0  -8.376716824194917  \\
            71.0  35.0  -8.105298302085037  \\
            72.0  35.0  -7.833879654157599  \\
            73.0  35.0  -7.562460977387542  \\
            74.0  35.0  -7.291042378969912  \\
            75.0  35.0  -7.019623734852855  \\
            76.0  35.0  -6.748205102322109  \\
            77.0  35.0  -6.476786464822937  \\
            78.0  35.0  -6.205367817092764  \\
            79.0  35.0  -5.933949118060074  \\
            80.0  35.0  -5.662530201374277  \\
            81.0  35.0  -5.391110329672089  \\
            82.0  35.0  -5.119686289831551  \\
            83.0  35.0  -4.848244043329346  \\
            84.0  35.0  -4.5767222894680595  \\
            85.0  35.0  -4.304853426364505  \\
            86.0  35.0  -4.031466864146548  \\
            87.0  35.0  -3.751159126208241  \\
            88.0  35.0  -3.4221028805692857  \\
            89.0  35.0  -3.2364711539268836  \\
            90.0  35.0  -3.4969958464057727  \\
            91.0  35.0  -3.4969958464009268  \\
            92.0  35.0  -3.236471153929543  \\
            93.0  35.0  -3.4221028805659146  \\
            94.0  35.0  -3.751159126213468  \\
            95.0  35.0  -4.031466864144201  \\
            96.0  35.0  -4.30485342636696  \\
            97.0  35.0  -4.576722289469582  \\
            98.0  35.0  -3.1427142688119676  \\
            99.0  35.0  -2.175821378793986  \\
            100.0  35.0  -3.0204409704220287  \\
            101.0  35.0  -15.653559774527022  \\
            102.0  35.0  -15.653559774527022  \\
            103.0  35.0  -15.653559774527022  \\
            104.0  35.0  -15.653559774527022  \\
            105.0  35.0  -15.653559774527022  \\
            106.0  35.0  -15.653559774527022  \\
            107.0  35.0  -15.653559774527022  \\
            108.0  35.0  -15.653559774527022  \\
            109.0  35.0  -15.653559774527022  \\
            110.0  35.0  -15.653559774527022  \\
            111.0  35.0  -15.653559774527022  \\
            112.0  35.0  -15.653559774527022  \\
            113.0  35.0  -15.653559774527022  \\
            114.0  35.0  -15.653559774527022  \\
            115.0  35.0  -15.653559774527022  \\
            116.0  35.0  -15.653559774527022  \\
            117.0  35.0  -15.653559774527022  \\
            118.0  35.0  -15.653559774527022  \\
            119.0  35.0  -15.653559774527022  \\
            120.0  35.0  -15.653559774527022  \\
            121.0  35.0  -15.653559774527022  \\
            122.0  35.0  -15.653559774527022  \\
            123.0  35.0  -15.653559774527022  \\
            124.0  35.0  -15.653559774527022  \\
            125.0  35.0  -15.653559774527022  \\
            126.0  35.0  -15.653559774527022  \\
            127.0  35.0  -15.653559774527022  \\
            128.0  35.0  -15.653559774527022  \\
            129.0  35.0  -15.653559774527022  \\
            130.0  35.0  -15.653559774527022  \\
            131.0  35.0  -15.653559774527022  \\
            132.0  35.0  -15.653559774527022  \\
            133.0  35.0  -15.653559774527022  \\
            134.0  35.0  -15.653559774527022  \\
            135.0  35.0  -15.653559774527022  \\
            136.0  35.0  -15.653559774527022  \\
            137.0  35.0  -15.653559774527022  \\
            138.0  35.0  -15.653559774527022  \\
            139.0  35.0  -15.653559774527022  \\
            140.0  35.0  -15.653559774527022  \\
            141.0  35.0  -15.653559774527022  \\
            142.0  35.0  -15.653559774527022  \\
            143.0  35.0  -15.653559774527022  \\
            144.0  35.0  -15.653559774527022  \\
            145.0  35.0  -15.653559774527022  \\
            146.0  35.0  -15.653559774527022  \\
            147.0  35.0  -15.653559774527022  \\
            148.0  35.0  -15.653559774527022  \\
            149.0  35.0  -15.653559774527022  \\
            150.0  35.0  -15.653559774527022  \\
            151.0  35.0  -15.653559774527022  \\
            152.0  35.0  -15.653559774527022  \\
            153.0  35.0  -15.653559774527022  \\
            154.0  35.0  -15.653559774527022  \\
            155.0  35.0  -15.653559774527022  \\
            156.0  35.0  -15.653559774527022  \\
            157.0  35.0  -15.653559774527022  \\
            158.0  35.0  -15.653559774527022  \\
            159.0  35.0  -15.653559774527022  \\
            160.0  35.0  -15.653559774527022  \\
            161.0  35.0  -15.653559774527022  \\
            162.0  35.0  -15.653559774527022  \\
            163.0  35.0  -15.653559774527022  \\
            164.0  35.0  -15.653559774527022  \\
            165.0  35.0  -15.653559774527022  \\
            166.0  35.0  -15.653559774527022  \\
            167.0  35.0  -15.653559774527022  \\
            168.0  35.0  -15.653559774527022  \\
            169.0  35.0  -15.653559774527022  \\
            170.0  35.0  -15.653559774527022  \\
            171.0  35.0  -15.653559774527022  \\
            172.0  35.0  -15.653559774527022  \\
            173.0  35.0  -15.653559774527022  \\
            174.0  35.0  -15.653559774527022  \\
            175.0  35.0  -15.653559774527022  \\
            176.0  35.0  -15.653559774527022  \\
            177.0  35.0  -15.653559774527022  \\
            178.0  35.0  -15.653559774527022  \\
            179.0  35.0  -15.653559774527022  \\
            180.0  35.0  -15.653559774527022  \\
            181.0  35.0  -15.653559774527022  \\
            182.0  35.0  -15.653559774527022  \\
            183.0  35.0  -15.653559774527022  \\
            184.0  35.0  -15.653559774527022  \\
            185.0  35.0  -15.653559774527022  \\
            186.0  35.0  -15.653559774527022  \\
            187.0  35.0  -15.653559774527022  \\
            188.0  35.0  -15.653559774527022  \\
            189.0  35.0  -15.653559774527022  \\
            190.0  35.0  -15.653559774527022  \\
            191.0  35.0  -15.653559774527022  \\
            192.0  35.0  -15.653559774527022  \\
            193.0  35.0  -15.653559774527022  \\
            194.0  35.0  -15.653559774527022  \\
            195.0  35.0  -15.653559774527022  \\
            196.0  35.0  -15.653559774527022  \\
            197.0  35.0  -15.653559774527022  \\
            198.0  35.0  -15.698424801174491  \\
            199.0  35.0  -15.690084670058155  \\
            200.0  35.0  -15.139938006831814  \\
            \\
            1.0  36.0  -15.278034316610492  \\
            2.0  36.0  -15.613546548058792  \\
            3.0  36.0  -15.552675823155289  \\
            4.0  36.0  -15.205649609134353  \\
            5.0  36.0  -14.912962826213068  \\
            6.0  36.0  -15.134700602382456  \\
            7.0  36.0  -16.02028866622924  \\
            8.0  36.0  -16.371191304918877  \\
            9.0  36.0  -14.80259990335439  \\
            10.0  36.0  -14.789016555401517  \\
            11.0  36.0  -15.01455336287435  \\
            12.0  36.0  -14.876367661993992  \\
            13.0  36.0  -14.96823223355675  \\
            14.0  36.0  -15.920348076905524  \\
            15.0  36.0  -15.351828313070177  \\
            16.0  36.0  -15.475625458149906  \\
            17.0  36.0  -15.494878630336633  \\
            18.0  36.0  -15.337603809115526  \\
            19.0  36.0  -15.493690262416877  \\
            20.0  36.0  -16.10776301925123  \\
            21.0  36.0  -15.310334953628422  \\
            22.0  36.0  -16.372790119252265  \\
            23.0  36.0  -16.25604884592483  \\
            24.0  36.0  -15.574652960923382  \\
            25.0  36.0  -15.704412559968498  \\
            26.0  36.0  -15.754576668918133  \\
            27.0  36.0  -15.83995994151666  \\
            28.0  36.0  -16.776460463590276  \\
            29.0  36.0  -16.21891376046232  \\
            30.0  36.0  -15.209913244273773  \\
            31.0  36.0  -15.174185397913869  \\
            32.0  36.0  -15.440833776682673  \\
            33.0  36.0  -16.89501888551117  \\
            34.0  36.0  -16.573961257395787  \\
            35.0  36.0  -15.610312316293154  \\
            36.0  36.0  -15.650015295020456  \\
            37.0  36.0  -15.259722213256408  \\
            38.0  36.0  -15.233783905956145  \\
            39.0  36.0  -15.732175357828899  \\
            40.0  36.0  -16.171534026299437  \\
            41.0  36.0  -15.73096109373497  \\
            42.0  36.0  -15.382178488050931  \\
            43.0  36.0  -16.15105104063713  \\
            44.0  36.0  -15.070145519917231  \\
            45.0  36.0  -15.14914809756008  \\
            46.0  36.0  -14.647971016710567  \\
            47.0  36.0  -14.325547521710293  \\
            48.0  36.0  -14.204808166726945  \\
            49.0  36.0  -13.86391664546523  \\
            50.0  36.0  -13.585566532469338  \\
            51.0  36.0  -13.318170791746871  \\
            52.0  36.0  -13.045536502517844  \\
            53.0  36.0  -12.77300181063439  \\
            54.0  36.0  -12.50302574730639  \\
            55.0  36.0  -12.230674981002014  \\
            56.0  36.0  -11.959813862725348  \\
            57.0  36.0  -11.688078711381785  \\
            58.0  36.0  -11.416809848724766  \\
            59.0  36.0  -11.145263107463137  \\
            60.0  36.0  -10.873953760734304  \\
            61.0  36.0  -10.602463306727627  \\
            62.0  36.0  -10.331074418569372  \\
            63.0  36.0  -10.059649226604495  \\
            64.0  36.0  -9.788229040091586  \\
            65.0  36.0  -9.516811712541266  \\
            66.0  36.0  -9.245393105818536  \\
            67.0  36.0  -8.9739743702638  \\
            68.0  36.0  -8.702555388889543  \\
            69.0  36.0  -8.431137134272173  \\
            70.0  36.0  -8.159718313943575  \\
            71.0  36.0  -7.8882997357410005  \\
            72.0  36.0  -7.616881103258176  \\
            73.0  36.0  -7.345462434988876  \\
            74.0  36.0  -7.074043820622401  \\
            75.0  36.0  -6.802625181928716  \\
            76.0  36.0  -6.531206549086776  \\
            77.0  36.0  -6.259787915088826  \\
            78.0  36.0  -5.988369282010614  \\
            79.0  36.0  -5.716950648124774  \\
            80.0  36.0  -5.445532014955931  \\
            81.0  36.0  -5.174113382139265  \\
            82.0  36.0  -4.902694752869319  \\
            83.0  36.0  -4.631276137563805  \\
            84.0  36.0  -4.359857579364956  \\
            85.0  36.0  -4.088438991551479  \\
            86.0  36.0  -3.8170039785564898  \\
            87.0  36.0  -3.5445450226494963  \\
            88.0  36.0  -3.2159086633667995  \\
            89.0  36.0  -2.9614097754665325  \\
            90.0  36.0  -2.933204656934138  \\
            91.0  36.0  -3.226308529950529  \\
            92.0  36.0  -4.171968053422293  \\
            93.0  36.0  -4.440998051864938  \\
            94.0  36.0  -5.191177626570613  \\
            95.0  36.0  -5.734367910306652  \\
            96.0  36.0  -6.102300220722988  \\
            97.0  36.0  -6.399198238999577  \\
            98.0  36.0  -4.972893930856189  \\
            99.0  36.0  -4.0060637508367805  \\
            100.0  36.0  -4.850282398039871  \\
            101.0  36.0  -15.653559774527022  \\
            102.0  36.0  -15.653559774527022  \\
            103.0  36.0  -15.653559774527022  \\
            104.0  36.0  -15.653559774527022  \\
            105.0  36.0  -15.653559774527022  \\
            106.0  36.0  -15.653559774527022  \\
            107.0  36.0  -15.653559774527022  \\
            108.0  36.0  -15.653559774527022  \\
            109.0  36.0  -15.653559774527022  \\
            110.0  36.0  -15.653559774527022  \\
            111.0  36.0  -15.653559774527022  \\
            112.0  36.0  -15.653559774527022  \\
            113.0  36.0  -15.653559774527022  \\
            114.0  36.0  -15.653559774527022  \\
            115.0  36.0  -15.653559774527022  \\
            116.0  36.0  -15.653559774527022  \\
            117.0  36.0  -15.653559774527022  \\
            118.0  36.0  -15.653559774527022  \\
            119.0  36.0  -15.653559774527022  \\
            120.0  36.0  -15.653559774527022  \\
            121.0  36.0  -15.653559774527022  \\
            122.0  36.0  -15.653559774527022  \\
            123.0  36.0  -15.653559774527022  \\
            124.0  36.0  -15.653559774527022  \\
            125.0  36.0  -15.653559774527022  \\
            126.0  36.0  -15.653559774527022  \\
            127.0  36.0  -15.653559774527022  \\
            128.0  36.0  -15.653559774527022  \\
            129.0  36.0  -15.653559774527022  \\
            130.0  36.0  -15.653559774527022  \\
            131.0  36.0  -15.653559774527022  \\
            132.0  36.0  -15.653559774527022  \\
            133.0  36.0  -15.653559774527022  \\
            134.0  36.0  -15.653559774527022  \\
            135.0  36.0  -15.653559774527022  \\
            136.0  36.0  -15.653559774527022  \\
            137.0  36.0  -15.653559774527022  \\
            138.0  36.0  -15.653559774527022  \\
            139.0  36.0  -15.653559774527022  \\
            140.0  36.0  -15.653559774527022  \\
            141.0  36.0  -15.653559774527022  \\
            142.0  36.0  -15.653559774527022  \\
            143.0  36.0  -15.653559774527022  \\
            144.0  36.0  -15.653559774527022  \\
            145.0  36.0  -15.653559774527022  \\
            146.0  36.0  -15.653559774527022  \\
            147.0  36.0  -15.653559774527022  \\
            148.0  36.0  -15.653559774527022  \\
            149.0  36.0  -15.653559774527022  \\
            150.0  36.0  -15.653559774527022  \\
            151.0  36.0  -15.653559774527022  \\
            152.0  36.0  -15.653559774527022  \\
            153.0  36.0  -15.653559774527022  \\
            154.0  36.0  -15.653559774527022  \\
            155.0  36.0  -15.653559774527022  \\
            156.0  36.0  -15.653559774527022  \\
            157.0  36.0  -15.653559774527022  \\
            158.0  36.0  -15.653559774527022  \\
            159.0  36.0  -15.653559774527022  \\
            160.0  36.0  -15.653559774527022  \\
            161.0  36.0  -15.653559774527022  \\
            162.0  36.0  -15.653559774527022  \\
            163.0  36.0  -15.653559774527022  \\
            164.0  36.0  -15.653559774527022  \\
            165.0  36.0  -15.653559774527022  \\
            166.0  36.0  -15.653559774527022  \\
            167.0  36.0  -15.653559774527022  \\
            168.0  36.0  -15.653559774527022  \\
            169.0  36.0  -15.653559774527022  \\
            170.0  36.0  -15.653559774527022  \\
            171.0  36.0  -15.653559774527022  \\
            172.0  36.0  -15.653559774527022  \\
            173.0  36.0  -15.653559774527022  \\
            174.0  36.0  -15.653559774527022  \\
            175.0  36.0  -15.653559774527022  \\
            176.0  36.0  -15.653559774527022  \\
            177.0  36.0  -15.653559774527022  \\
            178.0  36.0  -15.653559774527022  \\
            179.0  36.0  -15.653559774527022  \\
            180.0  36.0  -15.653559774527022  \\
            181.0  36.0  -15.653559774527022  \\
            182.0  36.0  -15.653559774527022  \\
            183.0  36.0  -15.653559774527022  \\
            184.0  36.0  -15.653559774527022  \\
            185.0  36.0  -15.653559774527022  \\
            186.0  36.0  -15.653559774527022  \\
            187.0  36.0  -15.653559774527022  \\
            188.0  36.0  -15.653559774527022  \\
            189.0  36.0  -15.653559774527022  \\
            190.0  36.0  -15.653559774527022  \\
            191.0  36.0  -15.653559774527022  \\
            192.0  36.0  -15.653559774527022  \\
            193.0  36.0  -15.653559774527022  \\
            194.0  36.0  -15.653559774527022  \\
            195.0  36.0  -15.653559774527022  \\
            196.0  36.0  -15.653559774527022  \\
            197.0  36.0  -15.653559774527022  \\
            198.0  36.0  -15.685521569287689  \\
            199.0  36.0  -15.488299902336125  \\
            200.0  36.0  -15.049634756789207  \\
            \\
            1.0  37.0  -15.529485757050992  \\
            2.0  37.0  -15.469221040362392  \\
            3.0  37.0  -15.893833321046031  \\
            4.0  37.0  -15.062971373324043  \\
            5.0  37.0  -14.923212592980168  \\
            6.0  37.0  -15.266720868572564  \\
            7.0  37.0  -16.84745148612505  \\
            8.0  37.0  -15.705917322997431  \\
            9.0  37.0  -14.724056677118586  \\
            10.0  37.0  -14.86084766149221  \\
            11.0  37.0  -15.008585181634288  \\
            12.0  37.0  -14.855218148483054  \\
            13.0  37.0  -15.06841189703879  \\
            14.0  37.0  -16.0487687697625  \\
            15.0  37.0  -15.330504136506363  \\
            16.0  37.0  -15.537131625623953  \\
            17.0  37.0  -15.443227446521155  \\
            18.0  37.0  -15.336187378762862  \\
            19.0  37.0  -15.624164175924351  \\
            20.0  37.0  -15.696607125279641  \\
            21.0  37.0  -15.32704513191889  \\
            22.0  37.0  -16.18348217914957  \\
            23.0  37.0  -15.83583847157181  \\
            24.0  37.0  -15.579101488225383  \\
            25.0  37.0  -15.747702548123069  \\
            26.0  37.0  -15.748587972243442  \\
            27.0  37.0  -15.937424603026301  \\
            28.0  37.0  -16.796817215376027  \\
            29.0  37.0  -16.728439593106767  \\
            30.0  37.0  -15.11769369834163  \\
            31.0  37.0  -15.243619090494098  \\
            32.0  37.0  -15.546105595949417  \\
            33.0  37.0  -16.168296888941818  \\
            34.0  37.0  -16.01481579421618  \\
            35.0  37.0  -15.590746604351853  \\
            36.0  37.0  -15.592339883283  \\
            37.0  37.0  -15.201516598212855  \\
            38.0  37.0  -15.300724422695033  \\
            39.0  37.0  -16.02157284345866  \\
            40.0  37.0  -15.946510967727626  \\
            41.0  37.0  -15.997790918431972  \\
            42.0  37.0  -15.356509466836965  \\
            43.0  37.0  -16.29765528696835  \\
            44.0  37.0  -15.096535077869959  \\
            45.0  37.0  -15.266883861575801  \\
            46.0  37.0  -14.758418938212223  \\
            47.0  37.0  -14.362210455964652  \\
            48.0  37.0  -14.273970271519941  \\
            49.0  37.0  -13.943851236123018  \\
            50.0  37.0  -13.657555767849086  \\
            51.0  37.0  -13.38897618990849  \\
            52.0  37.0  -13.116339250375566  \\
            53.0  37.0  -12.842882891850234  \\
            54.0  37.0  -12.573255873190176  \\
            55.0  37.0  -12.300703539382702  \\
            56.0  37.0  -12.029954643652289  \\
            57.0  37.0  -11.7581711841596  \\
            58.0  37.0  -11.48693637635545  \\
            59.0  37.0  -11.21534360513679  \\
            60.0  37.0  -10.944063609047147  \\
            61.0  37.0  -10.672561404283712  \\
            62.0  37.0  -10.401172852742462  \\
            63.0  37.0  -10.129749462757756  \\
            64.0  37.0  -9.858328098281103  \\
            65.0  37.0  -9.586910685696377  \\
            66.0  37.0  -9.315492266099588  \\
            67.0  37.0  -9.044073644259067  \\
            68.0  37.0  -8.77265445837297  \\
            69.0  37.0  -8.501236286359482  \\
            70.0  37.0  -8.229817454418331  \\
            71.0  37.0  -7.958398871414234  \\
            72.0  37.0  -7.686980254511961  \\
            73.0  37.0  -7.415561573588313  \\
            74.0  37.0  -7.1441429596026165  \\
            75.0  37.0  -6.8727243216717175  \\
            76.0  37.0  -6.601305690282417  \\
            77.0  37.0  -6.329887062959169  \\
            78.0  37.0  -6.058468460170806  \\
            79.0  37.0  -5.787049957846773  \\
            80.0  37.0  -5.515631899645818  \\
            81.0  37.0  -5.244215777785586  \\
            82.0  37.0  -4.972808115987934  \\
            83.0  37.0  -4.701437406173673  \\
            84.0  37.0  -4.43022813705249  \\
            85.0  37.0  -4.159724298873444  \\
            86.0  37.0  -3.8922750424071055  \\
            87.0  37.0  -3.6356609737059684  \\
            88.0  37.0  -3.2682349253967686  \\
            89.0  37.0  -2.935205635934595  \\
            90.0  37.0  -2.8125015128203477  \\
            91.0  37.0  -2.93520563593609  \\
            92.0  37.0  -3.268234925394466  \\
            93.0  37.0  -3.6356609737115786  \\
            94.0  37.0  -3.8922750424035986  \\
            95.0  37.0  -4.159724298875764  \\
            96.0  37.0  -4.430228137050978  \\
            97.0  37.0  -4.701437406167603  \\
            98.0  37.0  -3.2672341277969794  \\
            99.0  37.0  -2.3003396628775787  \\
            100.0  37.0  -3.1449693278524027  \\
            101.0  37.0  -15.653559774527022  \\
            102.0  37.0  -15.653559774527022  \\
            103.0  37.0  -15.653559774527022  \\
            104.0  37.0  -15.653559774527022  \\
            105.0  37.0  -15.653559774527022  \\
            106.0  37.0  -15.653559774527022  \\
            107.0  37.0  -15.653559774527022  \\
            108.0  37.0  -15.653559774527022  \\
            109.0  37.0  -15.653559774527022  \\
            110.0  37.0  -15.653559774527022  \\
            111.0  37.0  -15.653559774527022  \\
            112.0  37.0  -15.653559774527022  \\
            113.0  37.0  -15.653559774527022  \\
            114.0  37.0  -15.653559774527022  \\
            115.0  37.0  -15.653559774527022  \\
            116.0  37.0  -15.653559774527022  \\
            117.0  37.0  -15.653559774527022  \\
            118.0  37.0  -15.653559774527022  \\
            119.0  37.0  -15.653559774527022  \\
            120.0  37.0  -15.653559774527022  \\
            121.0  37.0  -15.653559774527022  \\
            122.0  37.0  -15.653559774527022  \\
            123.0  37.0  -15.653559774527022  \\
            124.0  37.0  -15.653559774527022  \\
            125.0  37.0  -15.653559774527022  \\
            126.0  37.0  -15.653559774527022  \\
            127.0  37.0  -15.653559774527022  \\
            128.0  37.0  -15.653559774527022  \\
            129.0  37.0  -15.653559774527022  \\
            130.0  37.0  -15.653559774527022  \\
            131.0  37.0  -15.653559774527022  \\
            132.0  37.0  -15.653559774527022  \\
            133.0  37.0  -15.653559774527022  \\
            134.0  37.0  -15.653559774527022  \\
            135.0  37.0  -15.653559774527022  \\
            136.0  37.0  -15.653559774527022  \\
            137.0  37.0  -15.653559774527022  \\
            138.0  37.0  -15.653559774527022  \\
            139.0  37.0  -15.653559774527022  \\
            140.0  37.0  -15.653559774527022  \\
            141.0  37.0  -15.653559774527022  \\
            142.0  37.0  -15.653559774527022  \\
            143.0  37.0  -15.653559774527022  \\
            144.0  37.0  -15.653559774527022  \\
            145.0  37.0  -15.653559774527022  \\
            146.0  37.0  -15.653559774527022  \\
            147.0  37.0  -15.653559774527022  \\
            148.0  37.0  -15.653559774527022  \\
            149.0  37.0  -15.653559774527022  \\
            150.0  37.0  -15.653559774527022  \\
            151.0  37.0  -15.653559774527022  \\
            152.0  37.0  -15.653559774527022  \\
            153.0  37.0  -15.653559774527022  \\
            154.0  37.0  -15.653559774527022  \\
            155.0  37.0  -15.653559774527022  \\
            156.0  37.0  -15.653559774527022  \\
            157.0  37.0  -15.653559774527022  \\
            158.0  37.0  -15.653559774527022  \\
            159.0  37.0  -15.653559774527022  \\
            160.0  37.0  -15.653559774527022  \\
            161.0  37.0  -15.653559774527022  \\
            162.0  37.0  -15.653559774527022  \\
            163.0  37.0  -15.653559774527022  \\
            164.0  37.0  -15.653559774527022  \\
            165.0  37.0  -15.653559774527022  \\
            166.0  37.0  -15.653559774527022  \\
            167.0  37.0  -15.653559774527022  \\
            168.0  37.0  -15.653559774527022  \\
            169.0  37.0  -15.653559774527022  \\
            170.0  37.0  -15.653559774527022  \\
            171.0  37.0  -15.653559774527022  \\
            172.0  37.0  -15.653559774527022  \\
            173.0  37.0  -15.653559774527022  \\
            174.0  37.0  -15.653559774527022  \\
            175.0  37.0  -15.653559774527022  \\
            176.0  37.0  -15.653559774527022  \\
            177.0  37.0  -15.653559774527022  \\
            178.0  37.0  -15.653559774527022  \\
            179.0  37.0  -15.653559774527022  \\
            180.0  37.0  -15.653559774527022  \\
            181.0  37.0  -15.653559774527022  \\
            182.0  37.0  -15.653559774527022  \\
            183.0  37.0  -15.653559774527022  \\
            184.0  37.0  -15.653559774527022  \\
            185.0  37.0  -15.653559774527022  \\
            186.0  37.0  -15.653559774527022  \\
            187.0  37.0  -15.653559774527022  \\
            188.0  37.0  -15.653559774527022  \\
            189.0  37.0  -15.653559774527022  \\
            190.0  37.0  -15.653559774527022  \\
            191.0  37.0  -15.653559774527022  \\
            192.0  37.0  -15.653559774527022  \\
            193.0  37.0  -15.653559774527022  \\
            194.0  37.0  -15.653559774527022  \\
            195.0  37.0  -15.653559774527022  \\
            196.0  37.0  -15.653559774527022  \\
            197.0  37.0  -15.653559774527022  \\
            198.0  37.0  -15.65781954013186  \\
            199.0  37.0  -15.343605312349778  \\
            200.0  37.0  -15.017394174215376  \\
            \\
            1.0  38.0  -16.08729349215979  \\
            2.0  38.0  -15.418995876907656  \\
            3.0  38.0  -16.03241508083123  \\
            4.0  38.0  -14.978048761126324  \\
            5.0  38.0  -14.963792927427138  \\
            6.0  38.0  -15.431631606850999  \\
            7.0  38.0  -15.995793396727061  \\
            8.0  38.0  -15.213619794592459  \\
            9.0  38.0  -14.707226681608772  \\
            10.0  38.0  -14.930406361750375  \\
            11.0  38.0  -14.969399443374911  \\
            12.0  38.0  -14.86409180628909  \\
            13.0  38.0  -15.215202357136958  \\
            14.0  38.0  -15.593096959353584  \\
            15.0  38.0  -15.35259908651564  \\
            16.0  38.0  -15.55846379450507  \\
            17.0  38.0  -15.395722214783246  \\
            18.0  38.0  -15.359809691818608  \\
            19.0  38.0  -15.846513749711699  \\
            20.0  38.0  -15.485622840439662  \\
            21.0  38.0  -15.440839173774881  \\
            22.0  38.0  -16.07577584296618  \\
            23.0  38.0  -15.674443131169783  \\
            24.0  38.0  -15.607611764385384  \\
            25.0  38.0  -15.766427281727472  \\
            26.0  38.0  -15.756982146130193  \\
            27.0  38.0  -16.108316541891988  \\
            28.0  38.0  -16.371031377038705  \\
            29.0  38.0  -15.725722577064026  \\
            30.0  38.0  -15.09529924172819  \\
            31.0  38.0  -15.308449287459771  \\
            32.0  38.0  -15.733693535798032  \\
            33.0  38.0  -16.143112664926228  \\
            34.0  38.0  -15.79438735769505  \\
            35.0  38.0  -15.610681212710675  \\
            36.0  38.0  -15.474629038591548  \\
            37.0  38.0  -15.182125055058137  \\
            38.0  38.0  -15.399119600465442  \\
            39.0  38.0  -16.56079982738169  \\
            40.0  38.0  -15.785646365952807  \\
            41.0  38.0  -16.15835229184899  \\
            42.0  38.0  -15.522279979384997  \\
            43.0  38.0  -15.6585582408657  \\
            44.0  38.0  -15.484733647635895  \\
            45.0  38.0  -15.404807914637987  \\
            46.0  38.0  -15.493350448477822  \\
            47.0  38.0  -14.97426004677963  \\
            48.0  38.0  -15.11762242900555  \\
            49.0  38.0  -15.188662608986624  \\
            50.0  38.0  -15.38548452642957  \\
            51.0  38.0  -15.010394445823684  \\
            52.0  38.0  -14.754235881150272  \\
            53.0  38.0  -14.61216511441612  \\
            54.0  38.0  -14.242430348765197  \\
            55.0  38.0  -14.0293130016106  \\
            56.0  38.0  -13.722767885908349  \\
            57.0  38.0  -13.468942644284166  \\
            58.0  38.0  -13.187064619195896  \\
            59.0  38.0  -12.925650923200486  \\
            60.0  38.0  -12.646720410637004  \\
            61.0  38.0  -12.379341634908847  \\
            62.0  38.0  -12.106652356213392  \\
            63.0  38.0  -11.835323697756372  \\
            64.0  38.0  -11.564066103421572  \\
            65.0  38.0  -11.29260623791367  \\
            66.0  38.0  -11.0211712818392  \\
            67.0  38.0  -10.749741429860492  \\
            68.0  38.0  -10.47835701859534  \\
            69.0  38.0  -10.206915071679916  \\
            70.0  38.0  -9.93550529189792  \\
            71.0  38.0  -9.664084833783326  \\
            72.0  38.0  -9.39266435082091  \\
            73.0  38.0  -9.121248208587623  \\
            74.0  38.0  -8.849828724063531  \\
            75.0  38.0  -8.578410221849584  \\
            76.0  38.0  -8.306991357798747  \\
            77.0  38.0  -8.035571883429666  \\
            78.0  38.0  -7.764149365112463  \\
            79.0  38.0  -7.49271394168688  \\
            80.0  38.0  -7.2212218760744165  \\
            81.0  38.0  -6.9494827417830685  \\
            82.0  38.0  -6.676666967837904  \\
            83.0  38.0  -6.399198238783336  \\
            84.0  38.0  -6.102300220604869  \\
            85.0  38.0  -5.734367910403827  \\
            86.0  38.0  -5.191177626466125  \\
            87.0  38.0  -4.440998051901447  \\
            88.0  38.0  -4.171968053442487  \\
            89.0  38.0  -3.226308529947931  \\
            90.0  38.0  -2.9332046569334764  \\
            91.0  38.0  -2.961409775467944  \\
            92.0  38.0  -3.215908663364784  \\
            93.0  38.0  -3.5445450226535407  \\
            94.0  38.0  -3.817003978554515  \\
            95.0  38.0  -4.088438991553236  \\
            96.0  38.0  -4.359857579364736  \\
            97.0  38.0  -4.631276137557857  \\
            98.0  38.0  -3.1971347856288754  \\
            99.0  38.0  -2.230240820121427  \\
            100.0  38.0  -3.0748672907431187  \\
            101.0  38.0  -15.653559774527022  \\
            102.0  38.0  -15.653559774527022  \\
            103.0  38.0  -15.653559774527022  \\
            104.0  38.0  -15.653559774527022  \\
            105.0  38.0  -15.653559774527022  \\
            106.0  38.0  -15.653559774527022  \\
            107.0  38.0  -15.653559774527022  \\
            108.0  38.0  -15.653559774527022  \\
            109.0  38.0  -15.653559774527022  \\
            110.0  38.0  -15.653559774527022  \\
            111.0  38.0  -15.653559774527022  \\
            112.0  38.0  -15.653559774527022  \\
            113.0  38.0  -15.653559774527022  \\
            114.0  38.0  -15.653559774527022  \\
            115.0  38.0  -15.653559774527022  \\
            116.0  38.0  -15.653559774527022  \\
            117.0  38.0  -15.653559774527022  \\
            118.0  38.0  -15.653559774527022  \\
            119.0  38.0  -15.653559774527022  \\
            120.0  38.0  -15.653559774527022  \\
            121.0  38.0  -15.653559774527022  \\
            122.0  38.0  -15.653559774527022  \\
            123.0  38.0  -15.653559774527022  \\
            124.0  38.0  -15.653559774527022  \\
            125.0  38.0  -15.653559774527022  \\
            126.0  38.0  -15.653559774527022  \\
            127.0  38.0  -15.653559774527022  \\
            128.0  38.0  -15.653559774527022  \\
            129.0  38.0  -15.653559774527022  \\
            130.0  38.0  -15.653559774527022  \\
            131.0  38.0  -15.653559774527022  \\
            132.0  38.0  -15.653559774527022  \\
            133.0  38.0  -15.653559774527022  \\
            134.0  38.0  -15.653559774527022  \\
            135.0  38.0  -15.653559774527022  \\
            136.0  38.0  -15.653559774527022  \\
            137.0  38.0  -15.653559774527022  \\
            138.0  38.0  -15.653559774527022  \\
            139.0  38.0  -15.653559774527022  \\
            140.0  38.0  -15.653559774527022  \\
            141.0  38.0  -15.653559774527022  \\
            142.0  38.0  -15.653559774527022  \\
            143.0  38.0  -15.653559774527022  \\
            144.0  38.0  -15.653559774527022  \\
            145.0  38.0  -15.653559774527022  \\
            146.0  38.0  -15.653559774527022  \\
            147.0  38.0  -15.653559774527022  \\
            148.0  38.0  -15.653559774527022  \\
            149.0  38.0  -15.653559774527022  \\
            150.0  38.0  -15.653559774527022  \\
            151.0  38.0  -15.653559774527022  \\
            152.0  38.0  -15.653559774527022  \\
            153.0  38.0  -15.653559774527022  \\
            154.0  38.0  -15.653559774527022  \\
            155.0  38.0  -15.653559774527022  \\
            156.0  38.0  -15.653559774527022  \\
            157.0  38.0  -15.653559774527022  \\
            158.0  38.0  -15.653559774527022  \\
            159.0  38.0  -15.653559774527022  \\
            160.0  38.0  -15.653559774527022  \\
            161.0  38.0  -15.653559774527022  \\
            162.0  38.0  -15.653559774527022  \\
            163.0  38.0  -15.653559774527022  \\
            164.0  38.0  -15.653559774527022  \\
            165.0  38.0  -15.653559774527022  \\
            166.0  38.0  -15.653559774527022  \\
            167.0  38.0  -15.653559774527022  \\
            168.0  38.0  -15.653559774527022  \\
            169.0  38.0  -15.653559774527022  \\
            170.0  38.0  -15.653559774527022  \\
            171.0  38.0  -15.653559774527022  \\
            172.0  38.0  -15.653559774527022  \\
            173.0  38.0  -15.653559774527022  \\
            174.0  38.0  -15.653559774527022  \\
            175.0  38.0  -15.653559774527022  \\
            176.0  38.0  -15.653559774527022  \\
            177.0  38.0  -15.653559774527022  \\
            178.0  38.0  -15.653559774527022  \\
            179.0  38.0  -15.653559774527022  \\
            180.0  38.0  -15.653559774527022  \\
            181.0  38.0  -15.653559774527022  \\
            182.0  38.0  -15.653559774527022  \\
            183.0  38.0  -15.653559774527022  \\
            184.0  38.0  -15.653559774527022  \\
            185.0  38.0  -15.653559774527022  \\
            186.0  38.0  -15.653559774527022  \\
            187.0  38.0  -15.653559774527022  \\
            188.0  38.0  -15.653559774527022  \\
            189.0  38.0  -15.653559774527022  \\
            190.0  38.0  -15.653559774527022  \\
            191.0  38.0  -15.653559774527022  \\
            192.0  38.0  -15.653559774527022  \\
            193.0  38.0  -15.653559774527022  \\
            194.0  38.0  -15.653559774527022  \\
            195.0  38.0  -15.653559774527022  \\
            196.0  38.0  -15.653559774527022  \\
            197.0  38.0  -15.653559774527022  \\
            198.0  38.0  -15.613915851773863  \\
            199.0  38.0  -15.23422497475181  \\
            200.0  38.0  -15.046462815684837  \\
            \\
            1.0  39.0  -15.998013091134718  \\
            2.0  39.0  -15.440180924638293  \\
            3.0  39.0  -15.450769882178346  \\
            4.0  39.0  -14.93079064832895  \\
            5.0  39.0  -15.034125272427833  \\
            6.0  39.0  -15.652534082959475  \\
            7.0  39.0  -15.899241734306246  \\
            8.0  39.0  -14.954476765398823  \\
            9.0  39.0  -14.733382150905891  \\
            10.0  39.0  -14.985391554284963  \\
            11.0  39.0  -14.918819012170625  \\
            12.0  39.0  -14.90173740814053  \\
            13.0  39.0  -15.445176959273887  \\
            14.0  39.0  -15.427223190262021  \\
            15.0  39.0  -15.405883782382869  \\
            16.0  39.0  -15.538900109183649  \\
            17.0  39.0  -15.358996865993946  \\
            18.0  39.0  -15.410508643103123  \\
            19.0  39.0  -16.433830747017318  \\
            20.0  39.0  -15.364336726691237  \\
            21.0  39.0  -15.694053816997599  \\
            22.0  39.0  -16.489173610098003  \\
            23.0  39.0  -15.601448385221708  \\
            24.0  39.0  -15.652672510623482  \\
            25.0  39.0  -15.764645925912802  \\
            26.0  39.0  -15.785027565722148  \\
            27.0  39.0  -16.385159479604244  \\
            28.0  39.0  -16.16054617110925  \\
            29.0  39.0  -15.39115758808545  \\
            30.0  39.0  -15.119471822684822  \\
            31.0  39.0  -15.369808110248085  \\
            32.0  39.0  -16.105050854578536  \\
            33.0  39.0  -16.456359831955147  \\
            34.0  39.0  -15.674300677795806  \\
            35.0  39.0  -15.643481758326573  \\
            36.0  39.0  -15.35389695046083  \\
            37.0  39.0  -15.194305921057149  \\
            38.0  39.0  -15.537285752840118  \\
            39.0  39.0  -16.62720963660573  \\
            40.0  39.0  -15.704494669190206  \\
            41.0  39.0  -15.57474027411593  \\
            42.0  39.0  -16.054274247660263  \\
            43.0  39.0  -15.230238123483106  \\
            44.0  39.0  -15.526034159011491  \\
            45.0  39.0  -14.806482319932549  \\
            46.0  39.0  -14.532940371484655  \\
            47.0  39.0  -14.482854123390563  \\
            48.0  39.0  -14.064560770159323  \\
            49.0  39.0  -13.796602376150195  \\
            50.0  39.0  -13.534930632105562  \\
            51.0  39.0  -13.261717780889228  \\
            52.0  39.0  -12.989576574444893  \\
            53.0  39.0  -12.720354547948553  \\
            54.0  39.0  -12.447458907374873  \\
            55.0  39.0  -12.176938257053113  \\
            56.0  39.0  -11.904998487222441  \\
            57.0  39.0  -11.633830731246764  \\
            58.0  39.0  -11.36223189545624  \\
            59.0  39.0  -11.090977862952748  \\
            60.0  39.0  -10.819443289193778  \\
            61.0  39.0  -10.548079754439913  \\
            62.0  39.0  -10.276646279271697  \\
            63.0  39.0  -10.005226869714424  \\
            64.0  39.0  -9.733810631384413  \\
            65.0  39.0  -9.462391723711812  \\
            66.0  39.0  -9.19097284123949  \\
            67.0  39.0  -8.919553845510206  \\
            68.0  39.0  -8.648135788626117  \\
            69.0  39.0  -8.376716824194917  \\
            70.0  39.0  -8.105298302085037  \\
            71.0  39.0  -7.833879654157599  \\
            72.0  39.0  -7.562460977387542  \\
            73.0  39.0  -7.291042378969912  \\
            74.0  39.0  -7.019623734852855  \\
            75.0  39.0  -6.748205102322109  \\
            76.0  39.0  -6.476786464822937  \\
            77.0  39.0  -6.205367817092764  \\
            78.0  39.0  -5.933949118060074  \\
            79.0  39.0  -5.662530201374277  \\
            80.0  39.0  -5.391110329672089  \\
            81.0  39.0  -5.119686289831551  \\
            82.0  39.0  -4.848244043329346  \\
            83.0  39.0  -4.5767222894680595  \\
            84.0  39.0  -4.304853426364505  \\
            85.0  39.0  -4.031466864146548  \\
            86.0  39.0  -3.751159126208241  \\
            87.0  39.0  -3.4221028805692857  \\
            88.0  39.0  -3.2364711539268836  \\
            89.0  39.0  -3.4969958464057727  \\
            90.0  39.0  -3.4969958464009268  \\
            91.0  39.0  -3.236471153929543  \\
            92.0  39.0  -3.4221028805659146  \\
            93.0  39.0  -3.751159126213468  \\
            94.0  39.0  -4.031466864144201  \\
            95.0  39.0  -4.30485342636696  \\
            96.0  39.0  -4.576722289469582  \\
            97.0  39.0  -4.848244043318972  \\
            98.0  39.0  -3.414133239641315  \\
            99.0  39.0  -2.447239520518499  \\
            100.0  39.0  -3.2918644152098557  \\
            101.0  39.0  -15.653559774527022  \\
            102.0  39.0  -15.653559774527022  \\
            103.0  39.0  -15.653559774527022  \\
            104.0  39.0  -15.653559774527022  \\
            105.0  39.0  -15.653559774527022  \\
            106.0  39.0  -15.653559774527022  \\
            107.0  39.0  -15.653559774527022  \\
            108.0  39.0  -15.653559774527022  \\
            109.0  39.0  -15.653559774527022  \\
            110.0  39.0  -15.653559774527022  \\
            111.0  39.0  -15.653559774527022  \\
            112.0  39.0  -15.653559774527022  \\
            113.0  39.0  -15.653559774527022  \\
            114.0  39.0  -15.653559774527022  \\
            115.0  39.0  -15.653559774527022  \\
            116.0  39.0  -15.653559774527022  \\
            117.0  39.0  -15.653559774527022  \\
            118.0  39.0  -15.653559774527022  \\
            119.0  39.0  -15.653559774527022  \\
            120.0  39.0  -15.653559774527022  \\
            121.0  39.0  -15.653559774527022  \\
            122.0  39.0  -15.653559774527022  \\
            123.0  39.0  -15.653559774527022  \\
            124.0  39.0  -15.653559774527022  \\
            125.0  39.0  -15.653559774527022  \\
            126.0  39.0  -15.653559774527022  \\
            127.0  39.0  -15.653559774527022  \\
            128.0  39.0  -15.653559774527022  \\
            129.0  39.0  -15.653559774527022  \\
            130.0  39.0  -15.653559774527022  \\
            131.0  39.0  -15.653559774527022  \\
            132.0  39.0  -15.653559774527022  \\
            133.0  39.0  -15.653559774527022  \\
            134.0  39.0  -15.653559774527022  \\
            135.0  39.0  -15.653559774527022  \\
            136.0  39.0  -15.653559774527022  \\
            137.0  39.0  -15.653559774527022  \\
            138.0  39.0  -15.653559774527022  \\
            139.0  39.0  -15.653559774527022  \\
            140.0  39.0  -15.653559774527022  \\
            141.0  39.0  -15.653559774527022  \\
            142.0  39.0  -15.653559774527022  \\
            143.0  39.0  -15.653559774527022  \\
            144.0  39.0  -15.653559774527022  \\
            145.0  39.0  -15.653559774527022  \\
            146.0  39.0  -15.653559774527022  \\
            147.0  39.0  -15.653559774527022  \\
            148.0  39.0  -15.653559774527022  \\
            149.0  39.0  -15.653559774527022  \\
            150.0  39.0  -15.653559774527022  \\
            151.0  39.0  -15.653559774527022  \\
            152.0  39.0  -15.653559774527022  \\
            153.0  39.0  -15.653559774527022  \\
            154.0  39.0  -15.653559774527022  \\
            155.0  39.0  -15.653559774527022  \\
            156.0  39.0  -15.653559774527022  \\
            157.0  39.0  -15.653559774527022  \\
            158.0  39.0  -15.653559774527022  \\
            159.0  39.0  -15.653559774527022  \\
            160.0  39.0  -15.653559774527022  \\
            161.0  39.0  -15.653559774527022  \\
            162.0  39.0  -15.653559774527022  \\
            163.0  39.0  -15.653559774527022  \\
            164.0  39.0  -15.653559774527022  \\
            165.0  39.0  -15.653559774527022  \\
            166.0  39.0  -15.653559774527022  \\
            167.0  39.0  -15.653559774527022  \\
            168.0  39.0  -15.653559774527022  \\
            169.0  39.0  -15.653559774527022  \\
            170.0  39.0  -15.653559774527022  \\
            171.0  39.0  -15.653559774527022  \\
            172.0  39.0  -15.653559774527022  \\
            173.0  39.0  -15.653559774527022  \\
            174.0  39.0  -15.653559774527022  \\
            175.0  39.0  -15.653559774527022  \\
            176.0  39.0  -15.653559774527022  \\
            177.0  39.0  -15.653559774527022  \\
            178.0  39.0  -15.653559774527022  \\
            179.0  39.0  -15.653559774527022  \\
            180.0  39.0  -15.653559774527022  \\
            181.0  39.0  -15.653559774527022  \\
            182.0  39.0  -15.653559774527022  \\
            183.0  39.0  -15.653559774527022  \\
            184.0  39.0  -15.653559774527022  \\
            185.0  39.0  -15.653559774527022  \\
            186.0  39.0  -15.653559774527022  \\
            187.0  39.0  -15.653559774527022  \\
            188.0  39.0  -15.653559774527022  \\
            189.0  39.0  -15.653559774527022  \\
            190.0  39.0  -15.653559774527022  \\
            191.0  39.0  -15.653559774527022  \\
            192.0  39.0  -15.653559774527022  \\
            193.0  39.0  -15.653559774527022  \\
            194.0  39.0  -15.653559774527022  \\
            195.0  39.0  -15.653559774527022  \\
            196.0  39.0  -15.653559774527022  \\
            197.0  39.0  -15.653559774527022  \\
            198.0  39.0  -15.568518521846704  \\
            199.0  39.0  -15.161595276442304  \\
            200.0  39.0  -15.134317366570833  \\
            \\
            1.0  40.0  -15.613546548058792  \\
            2.0  40.0  -15.552675823155289  \\
            3.0  40.0  -15.205649609134353  \\
            4.0  40.0  -14.912962826213068  \\
            5.0  40.0  -15.134700602382456  \\
            6.0  40.0  -16.02028866622924  \\
            7.0  40.0  -16.371191304918877  \\
            8.0  40.0  -14.80259990335439  \\
            9.0  40.0  -14.789016555401517  \\
            10.0  40.0  -15.01455336287435  \\
            11.0  40.0  -14.876367661993992  \\
            12.0  40.0  -14.96823223355675  \\
            13.0  40.0  -15.920348076905524  \\
            14.0  40.0  -15.351828313070177  \\
            15.0  40.0  -15.475625458149906  \\
            16.0  40.0  -15.494878630336633  \\
            17.0  40.0  -15.337603809115526  \\
            18.0  40.0  -15.493690262416877  \\
            19.0  40.0  -16.10776301925123  \\
            20.0  40.0  -15.310334953628422  \\
            21.0  40.0  -16.372790119252265  \\
            22.0  40.0  -16.25604884592483  \\
            23.0  40.0  -15.574652960923382  \\
            24.0  40.0  -15.704412559968498  \\
            25.0  40.0  -15.754576668918133  \\
            26.0  40.0  -15.83995994151666  \\
            27.0  40.0  -16.776460463590276  \\
            28.0  40.0  -16.21891376046232  \\
            29.0  40.0  -15.209913244273773  \\
            30.0  40.0  -15.174185397913869  \\
            31.0  40.0  -15.440833776682673  \\
            32.0  40.0  -16.89501888551117  \\
            33.0  40.0  -16.573961257395787  \\
            34.0  40.0  -15.610312316293154  \\
            35.0  40.0  -15.650015295020456  \\
            36.0  40.0  -15.259722213256408  \\
            37.0  40.0  -15.233783905956145  \\
            38.0  40.0  -15.732175357828899  \\
            39.0  40.0  -16.171534026299437  \\
            40.0  40.0  -15.73096109373497  \\
            41.0  40.0  -15.382178488050931  \\
            42.0  40.0  -16.15105104063713  \\
            43.0  40.0  -15.070145519917231  \\
            44.0  40.0  -15.14914809756008  \\
            45.0  40.0  -14.647971016710567  \\
            46.0  40.0  -14.325547521710293  \\
            47.0  40.0  -14.204808166726945  \\
            48.0  40.0  -13.86391664546523  \\
            49.0  40.0  -13.585566532469338  \\
            50.0  40.0  -13.318170791746871  \\
            51.0  40.0  -13.045536502517844  \\
            52.0  40.0  -12.77300181063439  \\
            53.0  40.0  -12.50302574730639  \\
            54.0  40.0  -12.230674981002014  \\
            55.0  40.0  -11.959813862725348  \\
            56.0  40.0  -11.688078711381785  \\
            57.0  40.0  -11.416809848724766  \\
            58.0  40.0  -11.145263107463137  \\
            59.0  40.0  -10.873953760734304  \\
            60.0  40.0  -10.602463306727627  \\
            61.0  40.0  -10.331074418569372  \\
            62.0  40.0  -10.059649226604495  \\
            63.0  40.0  -9.788229040091586  \\
            64.0  40.0  -9.516811712541266  \\
            65.0  40.0  -9.245393105818536  \\
            66.0  40.0  -8.9739743702638  \\
            67.0  40.0  -8.702555388889543  \\
            68.0  40.0  -8.431137134272173  \\
            69.0  40.0  -8.159718313943575  \\
            70.0  40.0  -7.8882997357410005  \\
            71.0  40.0  -7.616881103258176  \\
            72.0  40.0  -7.345462434988876  \\
            73.0  40.0  -7.074043820622401  \\
            74.0  40.0  -6.802625181928716  \\
            75.0  40.0  -6.531206549086776  \\
            76.0  40.0  -6.259787915088826  \\
            77.0  40.0  -5.988369282010614  \\
            78.0  40.0  -5.716950648124774  \\
            79.0  40.0  -5.445532014955931  \\
            80.0  40.0  -5.174113382139265  \\
            81.0  40.0  -4.902694752869319  \\
            82.0  40.0  -4.631276137563805  \\
            83.0  40.0  -4.359857579364956  \\
            84.0  40.0  -4.088438991551479  \\
            85.0  40.0  -3.8170039785564898  \\
            86.0  40.0  -3.5445450226494963  \\
            87.0  40.0  -3.2159086633667995  \\
            88.0  40.0  -2.9614097754665325  \\
            89.0  40.0  -2.933204656934138  \\
            90.0  40.0  -3.226308529950529  \\
            91.0  40.0  -4.171968053422293  \\
            92.0  40.0  -4.440998051864938  \\
            93.0  40.0  -5.191177626570613  \\
            94.0  40.0  -5.734367910306652  \\
            95.0  40.0  -6.102300220722988  \\
            96.0  40.0  -6.399198238999577  \\
            97.0  40.0  -6.676666967107827  \\
            98.0  40.0  -5.244332567152537  \\
            99.0  40.0  -4.2774532054514385  \\
            100.0  40.0  -5.121986274742187  \\
            101.0  40.0  -15.653559774527022  \\
            102.0  40.0  -15.653559774527022  \\
            103.0  40.0  -15.653559774527022  \\
            104.0  40.0  -15.653559774527022  \\
            105.0  40.0  -15.653559774527022  \\
            106.0  40.0  -15.653559774527022  \\
            107.0  40.0  -15.653559774527022  \\
            108.0  40.0  -15.653559774527022  \\
            109.0  40.0  -15.653559774527022  \\
            110.0  40.0  -15.653559774527022  \\
            111.0  40.0  -15.653559774527022  \\
            112.0  40.0  -15.653559774527022  \\
            113.0  40.0  -15.653559774527022  \\
            114.0  40.0  -15.653559774527022  \\
            115.0  40.0  -15.653559774527022  \\
            116.0  40.0  -15.653559774527022  \\
            117.0  40.0  -15.653559774527022  \\
            118.0  40.0  -15.653559774527022  \\
            119.0  40.0  -15.653559774527022  \\
            120.0  40.0  -15.653559774527022  \\
            121.0  40.0  -15.653559774527022  \\
            122.0  40.0  -15.653559774527022  \\
            123.0  40.0  -15.653559774527022  \\
            124.0  40.0  -15.653559774527022  \\
            125.0  40.0  -15.653559774527022  \\
            126.0  40.0  -15.653559774527022  \\
            127.0  40.0  -15.653559774527022  \\
            128.0  40.0  -15.653559774527022  \\
            129.0  40.0  -15.653559774527022  \\
            130.0  40.0  -15.653559774527022  \\
            131.0  40.0  -15.653559774527022  \\
            132.0  40.0  -15.653559774527022  \\
            133.0  40.0  -15.653559774527022  \\
            134.0  40.0  -15.653559774527022  \\
            135.0  40.0  -15.653559774527022  \\
            136.0  40.0  -15.653559774527022  \\
            137.0  40.0  -15.653559774527022  \\
            138.0  40.0  -15.653559774527022  \\
            139.0  40.0  -15.653559774527022  \\
            140.0  40.0  -15.653559774527022  \\
            141.0  40.0  -15.653559774527022  \\
            142.0  40.0  -15.653559774527022  \\
            143.0  40.0  -15.653559774527022  \\
            144.0  40.0  -15.653559774527022  \\
            145.0  40.0  -15.653559774527022  \\
            146.0  40.0  -15.653559774527022  \\
            147.0  40.0  -15.653559774527022  \\
            148.0  40.0  -15.653559774527022  \\
            149.0  40.0  -15.653559774527022  \\
            150.0  40.0  -15.653559774527022  \\
            151.0  40.0  -15.653559774527022  \\
            152.0  40.0  -15.653559774527022  \\
            153.0  40.0  -15.653559774527022  \\
            154.0  40.0  -15.653559774527022  \\
            155.0  40.0  -15.653559774527022  \\
            156.0  40.0  -15.653559774527022  \\
            157.0  40.0  -15.653559774527022  \\
            158.0  40.0  -15.653559774527022  \\
            159.0  40.0  -15.653559774527022  \\
            160.0  40.0  -15.653559774527022  \\
            161.0  40.0  -15.653559774527022  \\
            162.0  40.0  -15.653559774527022  \\
            163.0  40.0  -15.653559774527022  \\
            164.0  40.0  -15.653559774527022  \\
            165.0  40.0  -15.653559774527022  \\
            166.0  40.0  -15.653559774527022  \\
            167.0  40.0  -15.653559774527022  \\
            168.0  40.0  -15.653559774527022  \\
            169.0  40.0  -15.653559774527022  \\
            170.0  40.0  -15.653559774527022  \\
            171.0  40.0  -15.653559774527022  \\
            172.0  40.0  -15.653559774527022  \\
            173.0  40.0  -15.653559774527022  \\
            174.0  40.0  -15.653559774527022  \\
            175.0  40.0  -15.653559774527022  \\
            176.0  40.0  -15.653559774527022  \\
            177.0  40.0  -15.653559774527022  \\
            178.0  40.0  -15.653559774527022  \\
            179.0  40.0  -15.653559774527022  \\
            180.0  40.0  -15.653559774527022  \\
            181.0  40.0  -15.653559774527022  \\
            182.0  40.0  -15.653559774527022  \\
            183.0  40.0  -15.653559774527022  \\
            184.0  40.0  -15.653559774527022  \\
            185.0  40.0  -15.653559774527022  \\
            186.0  40.0  -15.653559774527022  \\
            187.0  40.0  -15.653559774527022  \\
            188.0  40.0  -15.653559774527022  \\
            189.0  40.0  -15.653559774527022  \\
            190.0  40.0  -15.653559774527022  \\
            191.0  40.0  -15.653559774527022  \\
            192.0  40.0  -15.653559774527022  \\
            193.0  40.0  -15.653559774527022  \\
            194.0  40.0  -15.653559774527022  \\
            195.0  40.0  -15.653559774527022  \\
            196.0  40.0  -15.653559774527022  \\
            197.0  40.0  -15.653559774527022  \\
            198.0  40.0  -15.534994727390787  \\
            199.0  40.0  -15.129590461907725  \\
            200.0  40.0  -15.291723962651925  \\
            \\
            1.0  41.0  -15.469221040362392  \\
            2.0  41.0  -15.893833321046031  \\
            3.0  41.0  -15.062971373324043  \\
            4.0  41.0  -14.923212592980168  \\
            5.0  41.0  -15.266720868572564  \\
            6.0  41.0  -16.84745148612505  \\
            7.0  41.0  -15.705917322997431  \\
            8.0  41.0  -14.724056677118586  \\
            9.0  41.0  -14.86084766149221  \\
            10.0  41.0  -15.008585181634288  \\
            11.0  41.0  -14.855218148483054  \\
            12.0  41.0  -15.06841189703879  \\
            13.0  41.0  -16.0487687697625  \\
            14.0  41.0  -15.330504136506363  \\
            15.0  41.0  -15.537131625623953  \\
            16.0  41.0  -15.443227446521155  \\
            17.0  41.0  -15.336187378762862  \\
            18.0  41.0  -15.624164175924351  \\
            19.0  41.0  -15.696607125279641  \\
            20.0  41.0  -15.32704513191889  \\
            21.0  41.0  -16.18348217914957  \\
            22.0  41.0  -15.83583847157181  \\
            23.0  41.0  -15.579101488225383  \\
            24.0  41.0  -15.747702548123069  \\
            25.0  41.0  -15.748587972243442  \\
            26.0  41.0  -15.937424603026301  \\
            27.0  41.0  -16.796817215376027  \\
            28.0  41.0  -16.728439593106767  \\
            29.0  41.0  -15.11769369834163  \\
            30.0  41.0  -15.243619090494098  \\
            31.0  41.0  -15.546105595949417  \\
            32.0  41.0  -16.168296888941818  \\
            33.0  41.0  -16.01481579421618  \\
            34.0  41.0  -15.590746604351853  \\
            35.0  41.0  -15.592339883283  \\
            36.0  41.0  -15.201516598212855  \\
            37.0  41.0  -15.300724422695033  \\
            38.0  41.0  -16.02157284345866  \\
            39.0  41.0  -15.946510967727626  \\
            40.0  41.0  -15.997790918431972  \\
            41.0  41.0  -15.356509466836965  \\
            42.0  41.0  -16.29765528696835  \\
            43.0  41.0  -15.096535077869959  \\
            44.0  41.0  -15.266883861575801  \\
            45.0  41.0  -14.758418938212223  \\
            46.0  41.0  -14.362210455964652  \\
            47.0  41.0  -14.273970271519941  \\
            48.0  41.0  -13.943851236123018  \\
            49.0  41.0  -13.657555767849086  \\
            50.0  41.0  -13.38897618990849  \\
            51.0  41.0  -13.116339250375566  \\
            52.0  41.0  -12.842882891850234  \\
            53.0  41.0  -12.573255873190176  \\
            54.0  41.0  -12.300703539382702  \\
            55.0  41.0  -12.029954643652289  \\
            56.0  41.0  -11.7581711841596  \\
            57.0  41.0  -11.48693637635545  \\
            58.0  41.0  -11.21534360513679  \\
            59.0  41.0  -10.944063609047147  \\
            60.0  41.0  -10.672561404283712  \\
            61.0  41.0  -10.401172852742462  \\
            62.0  41.0  -10.129749462757756  \\
            63.0  41.0  -9.858328098281103  \\
            64.0  41.0  -9.586910685696377  \\
            65.0  41.0  -9.315492266099588  \\
            66.0  41.0  -9.044073644259067  \\
            67.0  41.0  -8.77265445837297  \\
            68.0  41.0  -8.501236286359482  \\
            69.0  41.0  -8.229817454418331  \\
            70.0  41.0  -7.958398871414234  \\
            71.0  41.0  -7.686980254511961  \\
            72.0  41.0  -7.415561573588313  \\
            73.0  41.0  -7.1441429596026165  \\
            74.0  41.0  -6.8727243216717175  \\
            75.0  41.0  -6.601305690282417  \\
            76.0  41.0  -6.329887062959169  \\
            77.0  41.0  -6.058468460170806  \\
            78.0  41.0  -5.787049957846773  \\
            79.0  41.0  -5.515631899645818  \\
            80.0  41.0  -5.244215777785586  \\
            81.0  41.0  -4.972808115987934  \\
            82.0  41.0  -4.701437406173673  \\
            83.0  41.0  -4.43022813705249  \\
            84.0  41.0  -4.159724298873444  \\
            85.0  41.0  -3.8922750424071055  \\
            86.0  41.0  -3.6356609737059684  \\
            87.0  41.0  -3.2682349253967686  \\
            88.0  41.0  -2.935205635934595  \\
            89.0  41.0  -2.8125015128203477  \\
            90.0  41.0  -2.93520563593609  \\
            91.0  41.0  -3.268234925394466  \\
            92.0  41.0  -3.6356609737115786  \\
            93.0  41.0  -3.8922750424035986  \\
            94.0  41.0  -4.159724298875764  \\
            95.0  41.0  -4.430228137050978  \\
            96.0  41.0  -4.701437406167603  \\
            97.0  41.0  -4.9728081160036535  \\
            98.0  41.0  -3.538652604719772  \\
            99.0  41.0  -2.5717585250216763  \\
            100.0  41.0  -3.4163857260536195  \\
            101.0  41.0  -15.653559774527022  \\
            102.0  41.0  -15.653559774527022  \\
            103.0  41.0  -15.653559774527022  \\
            104.0  41.0  -15.653559774527022  \\
            105.0  41.0  -15.653559774527022  \\
            106.0  41.0  -15.653559774527022  \\
            107.0  41.0  -15.653559774527022  \\
            108.0  41.0  -15.653559774527022  \\
            109.0  41.0  -15.653559774527022  \\
            110.0  41.0  -15.653559774527022  \\
            111.0  41.0  -15.653559774527022  \\
            112.0  41.0  -15.653559774527022  \\
            113.0  41.0  -15.653559774527022  \\
            114.0  41.0  -15.653559774527022  \\
            115.0  41.0  -15.653559774527022  \\
            116.0  41.0  -15.653559774527022  \\
            117.0  41.0  -15.653559774527022  \\
            118.0  41.0  -15.653559774527022  \\
            119.0  41.0  -15.653559774527022  \\
            120.0  41.0  -15.653559774527022  \\
            121.0  41.0  -15.653559774527022  \\
            122.0  41.0  -15.653559774527022  \\
            123.0  41.0  -15.653559774527022  \\
            124.0  41.0  -15.653559774527022  \\
            125.0  41.0  -15.653559774527022  \\
            126.0  41.0  -15.653559774527022  \\
            127.0  41.0  -15.653559774527022  \\
            128.0  41.0  -15.653559774527022  \\
            129.0  41.0  -15.653559774527022  \\
            130.0  41.0  -15.653559774527022  \\
            131.0  41.0  -15.653559774527022  \\
            132.0  41.0  -15.653559774527022  \\
            133.0  41.0  -15.653559774527022  \\
            134.0  41.0  -15.653559774527022  \\
            135.0  41.0  -15.653559774527022  \\
            136.0  41.0  -15.653559774527022  \\
            137.0  41.0  -15.653559774527022  \\
            138.0  41.0  -15.653559774527022  \\
            139.0  41.0  -15.653559774527022  \\
            140.0  41.0  -15.653559774527022  \\
            141.0  41.0  -15.653559774527022  \\
            142.0  41.0  -15.653559774527022  \\
            143.0  41.0  -15.653559774527022  \\
            144.0  41.0  -15.653559774527022  \\
            145.0  41.0  -15.653559774527022  \\
            146.0  41.0  -15.653559774527022  \\
            147.0  41.0  -15.653559774527022  \\
            148.0  41.0  -15.653559774527022  \\
            149.0  41.0  -15.653559774527022  \\
            150.0  41.0  -15.653559774527022  \\
            151.0  41.0  -15.653559774527022  \\
            152.0  41.0  -15.653559774527022  \\
            153.0  41.0  -15.653559774527022  \\
            154.0  41.0  -15.653559774527022  \\
            155.0  41.0  -15.653559774527022  \\
            156.0  41.0  -15.653559774527022  \\
            157.0  41.0  -15.653559774527022  \\
            158.0  41.0  -15.653559774527022  \\
            159.0  41.0  -15.653559774527022  \\
            160.0  41.0  -15.653559774527022  \\
            161.0  41.0  -15.653559774527022  \\
            162.0  41.0  -15.653559774527022  \\
            163.0  41.0  -15.653559774527022  \\
            164.0  41.0  -15.653559774527022  \\
            165.0  41.0  -15.653559774527022  \\
            166.0  41.0  -15.653559774527022  \\
            167.0  41.0  -15.653559774527022  \\
            168.0  41.0  -15.653559774527022  \\
            169.0  41.0  -15.653559774527022  \\
            170.0  41.0  -15.653559774527022  \\
            171.0  41.0  -15.653559774527022  \\
            172.0  41.0  -15.653559774527022  \\
            173.0  41.0  -15.653559774527022  \\
            174.0  41.0  -15.653559774527022  \\
            175.0  41.0  -15.653559774527022  \\
            176.0  41.0  -15.653559774527022  \\
            177.0  41.0  -15.653559774527022  \\
            178.0  41.0  -15.653559774527022  \\
            179.0  41.0  -15.653559774527022  \\
            180.0  41.0  -15.653559774527022  \\
            181.0  41.0  -15.653559774527022  \\
            182.0  41.0  -15.653559774527022  \\
            183.0  41.0  -15.653559774527022  \\
            184.0  41.0  -15.653559774527022  \\
            185.0  41.0  -15.653559774527022  \\
            186.0  41.0  -15.653559774527022  \\
            187.0  41.0  -15.653559774527022  \\
            188.0  41.0  -15.653559774527022  \\
            189.0  41.0  -15.653559774527022  \\
            190.0  41.0  -15.653559774527022  \\
            191.0  41.0  -15.653559774527022  \\
            192.0  41.0  -15.653559774527022  \\
            193.0  41.0  -15.653559774527022  \\
            194.0  41.0  -15.653559774527022  \\
            195.0  41.0  -15.653559774527022  \\
            196.0  41.0  -15.653559774527022  \\
            197.0  41.0  -15.653559774527022  \\
            198.0  41.0  -15.523257308259122  \\
            199.0  41.0  -15.14780387590295  \\
            200.0  41.0  -15.56403997134474  \\
            \\
            1.0  42.0  -15.418995876907658  \\
            2.0  42.0  -16.03241508083123  \\
            3.0  42.0  -14.978048761126324  \\
            4.0  42.0  -14.963792927427138  \\
            5.0  42.0  -15.431631606850999  \\
            6.0  42.0  -15.995793396727061  \\
            7.0  42.0  -15.213619794592459  \\
            8.0  42.0  -14.707226681608772  \\
            9.0  42.0  -14.930406361750375  \\
            10.0  42.0  -14.969399443374911  \\
            11.0  42.0  -14.86409180628909  \\
            12.0  42.0  -15.215202357136958  \\
            13.0  42.0  -15.593096959353584  \\
            14.0  42.0  -15.35259908651564  \\
            15.0  42.0  -15.55846379450507  \\
            16.0  42.0  -15.395722214783246  \\
            17.0  42.0  -15.359809691818608  \\
            18.0  42.0  -15.846513749711699  \\
            19.0  42.0  -15.485622840439662  \\
            20.0  42.0  -15.440839173774881  \\
            21.0  42.0  -16.07577584296618  \\
            22.0  42.0  -15.674443131169783  \\
            23.0  42.0  -15.607611764385384  \\
            24.0  42.0  -15.766427281727472  \\
            25.0  42.0  -15.756982146130193  \\
            26.0  42.0  -16.108316541891988  \\
            27.0  42.0  -16.371031377038705  \\
            28.0  42.0  -15.725722577064026  \\
            29.0  42.0  -15.09529924172819  \\
            30.0  42.0  -15.308449287459771  \\
            31.0  42.0  -15.733693535798032  \\
            32.0  42.0  -16.143112664926228  \\
            33.0  42.0  -15.79438735769505  \\
            34.0  42.0  -15.610681212710675  \\
            35.0  42.0  -15.474629038591548  \\
            36.0  42.0  -15.182125055058137  \\
            37.0  42.0  -15.399119600465442  \\
            38.0  42.0  -16.56079982738169  \\
            39.0  42.0  -15.785646365952807  \\
            40.0  42.0  -16.15835229184899  \\
            41.0  42.0  -15.522279979384997  \\
            42.0  42.0  -15.6585582408657  \\
            43.0  42.0  -15.484733647635895  \\
            44.0  42.0  -15.404807914637987  \\
            45.0  42.0  -15.493350448477822  \\
            46.0  42.0  -14.97426004677963  \\
            47.0  42.0  -15.11762242900555  \\
            48.0  42.0  -15.188662608986624  \\
            49.0  42.0  -15.38548452642957  \\
            50.0  42.0  -15.010394445823684  \\
            51.0  42.0  -14.754235881150272  \\
            52.0  42.0  -14.61216511441612  \\
            53.0  42.0  -14.242430348765197  \\
            54.0  42.0  -14.0293130016106  \\
            55.0  42.0  -13.722767885908349  \\
            56.0  42.0  -13.468942644284166  \\
            57.0  42.0  -13.187064619195896  \\
            58.0  42.0  -12.925650923200486  \\
            59.0  42.0  -12.646720410637004  \\
            60.0  42.0  -12.379341634908847  \\
            61.0  42.0  -12.106652356213392  \\
            62.0  42.0  -11.835323697756372  \\
            63.0  42.0  -11.564066103421572  \\
            64.0  42.0  -11.29260623791367  \\
            65.0  42.0  -11.0211712818392  \\
            66.0  42.0  -10.749741429860492  \\
            67.0  42.0  -10.47835701859534  \\
            68.0  42.0  -10.206915071679916  \\
            69.0  42.0  -9.93550529189792  \\
            70.0  42.0  -9.664084833783326  \\
            71.0  42.0  -9.39266435082091  \\
            72.0  42.0  -9.121248208587623  \\
            73.0  42.0  -8.849828724063531  \\
            74.0  42.0  -8.578410221849584  \\
            75.0  42.0  -8.306991357798747  \\
            76.0  42.0  -8.035571883429666  \\
            77.0  42.0  -7.764149365112463  \\
            78.0  42.0  -7.49271394168688  \\
            79.0  42.0  -7.2212218760744165  \\
            80.0  42.0  -6.9494827417830685  \\
            81.0  42.0  -6.676666967837904  \\
            82.0  42.0  -6.399198238783336  \\
            83.0  42.0  -6.102300220604869  \\
            84.0  42.0  -5.734367910403827  \\
            85.0  42.0  -5.191177626466125  \\
            86.0  42.0  -4.440998051901447  \\
            87.0  42.0  -4.171968053442487  \\
            88.0  42.0  -3.226308529947931  \\
            89.0  42.0  -2.9332046569334764  \\
            90.0  42.0  -2.961409775467944  \\
            91.0  42.0  -3.215908663364784  \\
            92.0  42.0  -3.5445450226535407  \\
            93.0  42.0  -3.817003978554515  \\
            94.0  42.0  -4.088438991553236  \\
            95.0  42.0  -4.359857579364736  \\
            96.0  42.0  -4.631276137557857  \\
            97.0  42.0  -4.902694752884784  \\
            98.0  42.0  -3.4685534191713954  \\
            99.0  42.0  -2.5016594538152788  \\
            100.0  42.0  -3.3462859234887605  \\
            101.0  42.0  -15.653559774527022  \\
            102.0  42.0  -15.653559774527022  \\
            103.0  42.0  -15.653559774527022  \\
            104.0  42.0  -15.653559774527022  \\
            105.0  42.0  -15.653559774527022  \\
            106.0  42.0  -15.653559774527022  \\
            107.0  42.0  -15.653559774527022  \\
            108.0  42.0  -15.653559774527022  \\
            109.0  42.0  -15.653559774527022  \\
            110.0  42.0  -15.653559774527022  \\
            111.0  42.0  -15.653559774527022  \\
            112.0  42.0  -15.653559774527022  \\
            113.0  42.0  -15.653559774527022  \\
            114.0  42.0  -15.653559774527022  \\
            115.0  42.0  -15.653559774527022  \\
            116.0  42.0  -15.653559774527022  \\
            117.0  42.0  -15.653559774527022  \\
            118.0  42.0  -15.653559774527022  \\
            119.0  42.0  -15.653559774527022  \\
            120.0  42.0  -15.653559774527022  \\
            121.0  42.0  -15.653559774527022  \\
            122.0  42.0  -15.653559774527022  \\
            123.0  42.0  -15.653559774527022  \\
            124.0  42.0  -15.653559774527022  \\
            125.0  42.0  -15.653559774527022  \\
            126.0  42.0  -15.653559774527022  \\
            127.0  42.0  -15.653559774527022  \\
            128.0  42.0  -15.653559774527022  \\
            129.0  42.0  -15.653559774527022  \\
            130.0  42.0  -15.653559774527022  \\
            131.0  42.0  -15.653559774527022  \\
            132.0  42.0  -15.653559774527022  \\
            133.0  42.0  -15.653559774527022  \\
            134.0  42.0  -15.653559774527022  \\
            135.0  42.0  -15.653559774527022  \\
            136.0  42.0  -15.653559774527022  \\
            137.0  42.0  -15.653559774527022  \\
            138.0  42.0  -15.653559774527022  \\
            139.0  42.0  -15.653559774527022  \\
            140.0  42.0  -15.653559774527022  \\
            141.0  42.0  -15.653559774527022  \\
            142.0  42.0  -15.653559774527022  \\
            143.0  42.0  -15.653559774527022  \\
            144.0  42.0  -15.653559774527022  \\
            145.0  42.0  -15.653559774527022  \\
            146.0  42.0  -15.653559774527022  \\
            147.0  42.0  -15.653559774527022  \\
            148.0  42.0  -15.653559774527022  \\
            149.0  42.0  -15.653559774527022  \\
            150.0  42.0  -15.653559774527022  \\
            151.0  42.0  -15.653559774527022  \\
            152.0  42.0  -15.653559774527022  \\
            153.0  42.0  -15.653559774527022  \\
            154.0  42.0  -15.653559774527022  \\
            155.0  42.0  -15.653559774527022  \\
            156.0  42.0  -15.653559774527022  \\
            157.0  42.0  -15.653559774527022  \\
            158.0  42.0  -15.653559774527022  \\
            159.0  42.0  -15.653559774527022  \\
            160.0  42.0  -15.653559774527022  \\
            161.0  42.0  -15.653559774527022  \\
            162.0  42.0  -15.653559774527022  \\
            163.0  42.0  -15.653559774527022  \\
            164.0  42.0  -15.653559774527022  \\
            165.0  42.0  -15.653559774527022  \\
            166.0  42.0  -15.653559774527022  \\
            167.0  42.0  -15.653559774527022  \\
            168.0  42.0  -15.653559774527022  \\
            169.0  42.0  -15.653559774527022  \\
            170.0  42.0  -15.653559774527022  \\
            171.0  42.0  -15.653559774527022  \\
            172.0  42.0  -15.653559774527022  \\
            173.0  42.0  -15.653559774527022  \\
            174.0  42.0  -15.653559774527022  \\
            175.0  42.0  -15.653559774527022  \\
            176.0  42.0  -15.653559774527022  \\
            177.0  42.0  -15.653559774527022  \\
            178.0  42.0  -15.653559774527022  \\
            179.0  42.0  -15.653559774527022  \\
            180.0  42.0  -15.653559774527022  \\
            181.0  42.0  -15.653559774527022  \\
            182.0  42.0  -15.653559774527022  \\
            183.0  42.0  -15.653559774527022  \\
            184.0  42.0  -15.653559774527022  \\
            185.0  42.0  -15.653559774527022  \\
            186.0  42.0  -15.653559774527022  \\
            187.0  42.0  -15.653559774527022  \\
            188.0  42.0  -15.653559774527022  \\
            189.0  42.0  -15.653559774527022  \\
            190.0  42.0  -15.653559774527022  \\
            191.0  42.0  -15.653559774527022  \\
            192.0  42.0  -15.653559774527022  \\
            193.0  42.0  -15.653559774527022  \\
            194.0  42.0  -15.653559774527022  \\
            195.0  42.0  -15.653559774527022  \\
            196.0  42.0  -15.653559774527022  \\
            197.0  42.0  -15.653559774527022  \\
            198.0  42.0  -15.54006259535113  \\
            199.0  42.0  -15.235779222625084  \\
            200.0  42.0  -16.23909027845577  \\
            \\
            1.0  43.0  -15.440180924638293  \\
            2.0  43.0  -15.450769882178346  \\
            3.0  43.0  -14.93079064832895  \\
            4.0  43.0  -15.034125272427833  \\
            5.0  43.0  -15.652534082959475  \\
            6.0  43.0  -15.899241734306246  \\
            7.0  43.0  -14.954476765398823  \\
            8.0  43.0  -14.733382150905891  \\
            9.0  43.0  -14.985391554284963  \\
            10.0  43.0  -14.918819012170625  \\
            11.0  43.0  -14.90173740814053  \\
            12.0  43.0  -15.445176959273887  \\
            13.0  43.0  -15.427223190262021  \\
            14.0  43.0  -15.405883782382869  \\
            15.0  43.0  -15.538900109183649  \\
            16.0  43.0  -15.358996865993946  \\
            17.0  43.0  -15.410508643103123  \\
            18.0  43.0  -16.433830747017318  \\
            19.0  43.0  -15.364336726691237  \\
            20.0  43.0  -15.694053816997599  \\
            21.0  43.0  -16.489173610098003  \\
            22.0  43.0  -15.601448385221708  \\
            23.0  43.0  -15.652672510623482  \\
            24.0  43.0  -15.764645925912802  \\
            25.0  43.0  -15.785027565722148  \\
            26.0  43.0  -16.385159479604244  \\
            27.0  43.0  -16.16054617110925  \\
            28.0  43.0  -15.39115758808545  \\
            29.0  43.0  -15.119471822684822  \\
            30.0  43.0  -15.369808110248085  \\
            31.0  43.0  -16.105050854578536  \\
            32.0  43.0  -16.456359831955147  \\
            33.0  43.0  -15.674300677795806  \\
            34.0  43.0  -15.643481758326573  \\
            35.0  43.0  -15.35389695046083  \\
            36.0  43.0  -15.194305921057149  \\
            37.0  43.0  -15.537285752840118  \\
            38.0  43.0  -16.62720963660573  \\
            39.0  43.0  -15.704494669190206  \\
            40.0  43.0  -15.57474027411593  \\
            41.0  43.0  -16.054274247660263  \\
            42.0  43.0  -15.230238123483106  \\
            43.0  43.0  -15.526034159011491  \\
            44.0  43.0  -14.806482319932549  \\
            45.0  43.0  -14.532940371484655  \\
            46.0  43.0  -14.482854123390563  \\
            47.0  43.0  -14.064560770159323  \\
            48.0  43.0  -13.796602376150195  \\
            49.0  43.0  -13.534930632105562  \\
            50.0  43.0  -13.261717780889228  \\
            51.0  43.0  -12.989576574444893  \\
            52.0  43.0  -12.720354547948553  \\
            53.0  43.0  -12.447458907374873  \\
            54.0  43.0  -12.176938257053113  \\
            55.0  43.0  -11.904998487222441  \\
            56.0  43.0  -11.633830731246764  \\
            57.0  43.0  -11.36223189545624  \\
            58.0  43.0  -11.090977862952748  \\
            59.0  43.0  -10.819443289193778  \\
            60.0  43.0  -10.548079754439913  \\
            61.0  43.0  -10.276646279271697  \\
            62.0  43.0  -10.005226869714424  \\
            63.0  43.0  -9.733810631384413  \\
            64.0  43.0  -9.462391723711812  \\
            65.0  43.0  -9.19097284123949  \\
            66.0  43.0  -8.919553845510206  \\
            67.0  43.0  -8.648135788626117  \\
            68.0  43.0  -8.376716824194917  \\
            69.0  43.0  -8.105298302085037  \\
            70.0  43.0  -7.833879654157599  \\
            71.0  43.0  -7.562460977387542  \\
            72.0  43.0  -7.291042378969912  \\
            73.0  43.0  -7.019623734852855  \\
            74.0  43.0  -6.748205102322109  \\
            75.0  43.0  -6.476786464822937  \\
            76.0  43.0  -6.205367817092764  \\
            77.0  43.0  -5.933949118060074  \\
            78.0  43.0  -5.662530201374277  \\
            79.0  43.0  -5.391110329672089  \\
            80.0  43.0  -5.119686289831551  \\
            81.0  43.0  -4.848244043329346  \\
            82.0  43.0  -4.5767222894680595  \\
            83.0  43.0  -4.304853426364505  \\
            84.0  43.0  -4.031466864146548  \\
            85.0  43.0  -3.751159126208241  \\
            86.0  43.0  -3.4221028805692857  \\
            87.0  43.0  -3.2364711539268836  \\
            88.0  43.0  -3.4969958464057727  \\
            89.0  43.0  -3.4969958464009268  \\
            90.0  43.0  -3.236471153929543  \\
            91.0  43.0  -3.4221028805659146  \\
            92.0  43.0  -3.751159126213468  \\
            93.0  43.0  -4.031466864144201  \\
            94.0  43.0  -4.30485342636696  \\
            95.0  43.0  -4.576722289469582  \\
            96.0  43.0  -4.848244043318972  \\
            97.0  43.0  -5.1196862898611695  \\
            98.0  43.0  -3.6855519504500265  \\
            99.0  43.0  -2.718658041505989  \\
            100.0  43.0  -3.5632841503637143  \\
            101.0  43.0  -15.653559774527022  \\
            102.0  43.0  -15.653559774527022  \\
            103.0  43.0  -15.653559774527022  \\
            104.0  43.0  -15.653559774527022  \\
            105.0  43.0  -15.653559774527022  \\
            106.0  43.0  -15.653559774527022  \\
            107.0  43.0  -15.653559774527022  \\
            108.0  43.0  -15.653559774527022  \\
            109.0  43.0  -15.653559774527022  \\
            110.0  43.0  -15.653559774527022  \\
            111.0  43.0  -15.653559774527022  \\
            112.0  43.0  -15.653559774527022  \\
            113.0  43.0  -15.653559774527022  \\
            114.0  43.0  -15.653559774527022  \\
            115.0  43.0  -15.653559774527022  \\
            116.0  43.0  -15.653559774527022  \\
            117.0  43.0  -15.653559774527022  \\
            118.0  43.0  -15.653559774527022  \\
            119.0  43.0  -15.653559774527022  \\
            120.0  43.0  -15.653559774527022  \\
            121.0  43.0  -15.653559774527022  \\
            122.0  43.0  -15.653559774527022  \\
            123.0  43.0  -15.653559774527022  \\
            124.0  43.0  -15.653559774527022  \\
            125.0  43.0  -15.653559774527022  \\
            126.0  43.0  -15.653559774527022  \\
            127.0  43.0  -15.653559774527022  \\
            128.0  43.0  -15.653559774527022  \\
            129.0  43.0  -15.653559774527022  \\
            130.0  43.0  -15.653559774527022  \\
            131.0  43.0  -15.653559774527022  \\
            132.0  43.0  -15.653559774527022  \\
            133.0  43.0  -15.653559774527022  \\
            134.0  43.0  -15.653559774527022  \\
            135.0  43.0  -15.653559774527022  \\
            136.0  43.0  -15.653559774527022  \\
            137.0  43.0  -15.653559774527022  \\
            138.0  43.0  -15.653559774527022  \\
            139.0  43.0  -15.653559774527022  \\
            140.0  43.0  -15.653559774527022  \\
            141.0  43.0  -15.653559774527022  \\
            142.0  43.0  -15.653559774527022  \\
            143.0  43.0  -15.653559774527022  \\
            144.0  43.0  -15.653559774527022  \\
            145.0  43.0  -15.653559774527022  \\
            146.0  43.0  -15.653559774527022  \\
            147.0  43.0  -15.653559774527022  \\
            148.0  43.0  -15.653559774527022  \\
            149.0  43.0  -15.653559774527022  \\
            150.0  43.0  -15.653559774527022  \\
            151.0  43.0  -15.653559774527022  \\
            152.0  43.0  -15.653559774527022  \\
            153.0  43.0  -15.653559774527022  \\
            154.0  43.0  -15.653559774527022  \\
            155.0  43.0  -15.653559774527022  \\
            156.0  43.0  -15.653559774527022  \\
            157.0  43.0  -15.653559774527022  \\
            158.0  43.0  -15.653559774527022  \\
            159.0  43.0  -15.653559774527022  \\
            160.0  43.0  -15.653559774527022  \\
            161.0  43.0  -15.653559774527022  \\
            162.0  43.0  -15.653559774527022  \\
            163.0  43.0  -15.653559774527022  \\
            164.0  43.0  -15.653559774527022  \\
            165.0  43.0  -15.653559774527022  \\
            166.0  43.0  -15.653559774527022  \\
            167.0  43.0  -15.653559774527022  \\
            168.0  43.0  -15.653559774527022  \\
            169.0  43.0  -15.653559774527022  \\
            170.0  43.0  -15.653559774527022  \\
            171.0  43.0  -15.653559774527022  \\
            172.0  43.0  -15.653559774527022  \\
            173.0  43.0  -15.653559774527022  \\
            174.0  43.0  -15.653559774527022  \\
            175.0  43.0  -15.653559774527022  \\
            176.0  43.0  -15.653559774527022  \\
            177.0  43.0  -15.653559774527022  \\
            178.0  43.0  -15.653559774527022  \\
            179.0  43.0  -15.653559774527022  \\
            180.0  43.0  -15.653559774527022  \\
            181.0  43.0  -15.653559774527022  \\
            182.0  43.0  -15.653559774527022  \\
            183.0  43.0  -15.653559774527022  \\
            184.0  43.0  -15.653559774527022  \\
            185.0  43.0  -15.653559774527022  \\
            186.0  43.0  -15.653559774527022  \\
            187.0  43.0  -15.653559774527022  \\
            188.0  43.0  -15.653559774527022  \\
            189.0  43.0  -15.653559774527022  \\
            190.0  43.0  -15.653559774527022  \\
            191.0  43.0  -15.653559774527022  \\
            192.0  43.0  -15.653559774527022  \\
            193.0  43.0  -15.653559774527022  \\
            194.0  43.0  -15.653559774527022  \\
            195.0  43.0  -15.653559774527022  \\
            196.0  43.0  -15.653559774527022  \\
            197.0  43.0  -15.653559774527022  \\
            198.0  43.0  -15.579443771989059  \\
            199.0  43.0  -15.413919100443083  \\
            200.0  43.0  -15.91325150990926  \\
            \\
            1.0  44.0  -15.552675823155289  \\
            2.0  44.0  -15.205649609134353  \\
            3.0  44.0  -14.912962826213068  \\
            4.0  44.0  -15.134700602382456  \\
            5.0  44.0  -16.02028866622924  \\
            6.0  44.0  -16.371191304918877  \\
            7.0  44.0  -14.80259990335439  \\
            8.0  44.0  -14.789016555401517  \\
            9.0  44.0  -15.01455336287435  \\
            10.0  44.0  -14.876367661993992  \\
            11.0  44.0  -14.96823223355675  \\
            12.0  44.0  -15.920348076905524  \\
            13.0  44.0  -15.351828313070177  \\
            14.0  44.0  -15.475625458149906  \\
            15.0  44.0  -15.494878630336633  \\
            16.0  44.0  -15.337603809115526  \\
            17.0  44.0  -15.493690262416877  \\
            18.0  44.0  -16.10776301925123  \\
            19.0  44.0  -15.310334953628422  \\
            20.0  44.0  -16.372790119252265  \\
            21.0  44.0  -16.25604884592483  \\
            22.0  44.0  -15.574652960923382  \\
            23.0  44.0  -15.704412559968498  \\
            24.0  44.0  -15.754576668918133  \\
            25.0  44.0  -15.83995994151666  \\
            26.0  44.0  -16.776460463590276  \\
            27.0  44.0  -16.21891376046232  \\
            28.0  44.0  -15.209913244273773  \\
            29.0  44.0  -15.174185397913869  \\
            30.0  44.0  -15.440833776682673  \\
            31.0  44.0  -16.89501888551117  \\
            32.0  44.0  -16.573961257395787  \\
            33.0  44.0  -15.610312316293154  \\
            34.0  44.0  -15.650015295020456  \\
            35.0  44.0  -15.259722213256408  \\
            36.0  44.0  -15.233783905956145  \\
            37.0  44.0  -15.732175357828899  \\
            38.0  44.0  -16.171534026299437  \\
            39.0  44.0  -15.73096109373497  \\
            40.0  44.0  -15.382178488050931  \\
            41.0  44.0  -16.15105104063713  \\
            42.0  44.0  -15.070145519917231  \\
            43.0  44.0  -15.14914809756008  \\
            44.0  44.0  -14.647971016710567  \\
            45.0  44.0  -14.325547521710293  \\
            46.0  44.0  -14.204808166726945  \\
            47.0  44.0  -13.86391664546523  \\
            48.0  44.0  -13.585566532469338  \\
            49.0  44.0  -13.318170791746871  \\
            50.0  44.0  -13.045536502517844  \\
            51.0  44.0  -12.77300181063439  \\
            52.0  44.0  -12.50302574730639  \\
            53.0  44.0  -12.230674981002014  \\
            54.0  44.0  -11.959813862725348  \\
            55.0  44.0  -11.688078711381785  \\
            56.0  44.0  -11.416809848724766  \\
            57.0  44.0  -11.145263107463137  \\
            58.0  44.0  -10.873953760734304  \\
            59.0  44.0  -10.602463306727627  \\
            60.0  44.0  -10.331074418569372  \\
            61.0  44.0  -10.059649226604495  \\
            62.0  44.0  -9.788229040091586  \\
            63.0  44.0  -9.516811712541266  \\
            64.0  44.0  -9.245393105818536  \\
            65.0  44.0  -8.9739743702638  \\
            66.0  44.0  -8.702555388889543  \\
            67.0  44.0  -8.431137134272173  \\
            68.0  44.0  -8.159718313943575  \\
            69.0  44.0  -7.8882997357410005  \\
            70.0  44.0  -7.616881103258176  \\
            71.0  44.0  -7.345462434988876  \\
            72.0  44.0  -7.074043820622401  \\
            73.0  44.0  -6.802625181928716  \\
            74.0  44.0  -6.531206549086776  \\
            75.0  44.0  -6.259787915088826  \\
            76.0  44.0  -5.988369282010614  \\
            77.0  44.0  -5.716950648124774  \\
            78.0  44.0  -5.445532014955931  \\
            79.0  44.0  -5.174113382139265  \\
            80.0  44.0  -4.902694752869319  \\
            81.0  44.0  -4.631276137563805  \\
            82.0  44.0  -4.359857579364956  \\
            83.0  44.0  -4.088438991551479  \\
            84.0  44.0  -3.8170039785564898  \\
            85.0  44.0  -3.5445450226494963  \\
            86.0  44.0  -3.2159086633667995  \\
            87.0  44.0  -2.9614097754665325  \\
            88.0  44.0  -2.933204656934138  \\
            89.0  44.0  -3.226308529950529  \\
            90.0  44.0  -4.171968053422293  \\
            91.0  44.0  -4.440998051864938  \\
            92.0  44.0  -5.191177626570613  \\
            93.0  44.0  -5.734367910306652  \\
            94.0  44.0  -6.102300220722988  \\
            95.0  44.0  -6.399198238999577  \\
            96.0  44.0  -6.676666967107827  \\
            97.0  44.0  -6.949482744017005  \\
            98.0  44.0  -5.515755780199583  \\
            99.0  44.0  -4.548865158661382  \\
            100.0  44.0  -5.393470242325896  \\
            101.0  44.0  -15.653559774527022  \\
            102.0  44.0  -15.653559774527022  \\
            103.0  44.0  -15.653559774527022  \\
            104.0  44.0  -15.653559774527022  \\
            105.0  44.0  -15.653559774527022  \\
            106.0  44.0  -15.653559774527022  \\
            107.0  44.0  -15.653559774527022  \\
            108.0  44.0  -15.653559774527022  \\
            109.0  44.0  -15.653559774527022  \\
            110.0  44.0  -15.653559774527022  \\
            111.0  44.0  -15.653559774527022  \\
            112.0  44.0  -15.653559774527022  \\
            113.0  44.0  -15.653559774527022  \\
            114.0  44.0  -15.653559774527022  \\
            115.0  44.0  -15.653559774527022  \\
            116.0  44.0  -15.653559774527022  \\
            117.0  44.0  -15.653559774527022  \\
            118.0  44.0  -15.653559774527022  \\
            119.0  44.0  -15.653559774527022  \\
            120.0  44.0  -15.653559774527022  \\
            121.0  44.0  -15.653559774527022  \\
            122.0  44.0  -15.653559774527022  \\
            123.0  44.0  -15.653559774527022  \\
            124.0  44.0  -15.653559774527022  \\
            125.0  44.0  -15.653559774527022  \\
            126.0  44.0  -15.653559774527022  \\
            127.0  44.0  -15.653559774527022  \\
            128.0  44.0  -15.653559774527022  \\
            129.0  44.0  -15.653559774527022  \\
            130.0  44.0  -15.653559774527022  \\
            131.0  44.0  -15.653559774527022  \\
            132.0  44.0  -15.653559774527022  \\
            133.0  44.0  -15.653559774527022  \\
            134.0  44.0  -15.653559774527022  \\
            135.0  44.0  -15.653559774527022  \\
            136.0  44.0  -15.653559774527022  \\
            137.0  44.0  -15.653559774527022  \\
            138.0  44.0  -15.653559774527022  \\
            139.0  44.0  -15.653559774527022  \\
            140.0  44.0  -15.653559774527022  \\
            141.0  44.0  -15.653559774527022  \\
            142.0  44.0  -15.653559774527022  \\
            143.0  44.0  -15.653559774527022  \\
            144.0  44.0  -15.653559774527022  \\
            145.0  44.0  -15.653559774527022  \\
            146.0  44.0  -15.653559774527022  \\
            147.0  44.0  -15.653559774527022  \\
            148.0  44.0  -15.653559774527022  \\
            149.0  44.0  -15.653559774527022  \\
            150.0  44.0  -15.653559774527022  \\
            151.0  44.0  -15.653559774527022  \\
            152.0  44.0  -15.653559774527022  \\
            153.0  44.0  -15.653559774527022  \\
            154.0  44.0  -15.653559774527022  \\
            155.0  44.0  -15.653559774527022  \\
            156.0  44.0  -15.653559774527022  \\
            157.0  44.0  -15.653559774527022  \\
            158.0  44.0  -15.653559774527022  \\
            159.0  44.0  -15.653559774527022  \\
            160.0  44.0  -15.653559774527022  \\
            161.0  44.0  -15.653559774527022  \\
            162.0  44.0  -15.653559774527022  \\
            163.0  44.0  -15.653559774527022  \\
            164.0  44.0  -15.653559774527022  \\
            165.0  44.0  -15.653559774527022  \\
            166.0  44.0  -15.653559774527022  \\
            167.0  44.0  -15.653559774527022  \\
            168.0  44.0  -15.653559774527022  \\
            169.0  44.0  -15.653559774527022  \\
            170.0  44.0  -15.653559774527022  \\
            171.0  44.0  -15.653559774527022  \\
            172.0  44.0  -15.653559774527022  \\
            173.0  44.0  -15.653559774527022  \\
            174.0  44.0  -15.653559774527022  \\
            175.0  44.0  -15.653559774527022  \\
            176.0  44.0  -15.653559774527022  \\
            177.0  44.0  -15.653559774527022  \\
            178.0  44.0  -15.653559774527022  \\
            179.0  44.0  -15.653559774527022  \\
            180.0  44.0  -15.653559774527022  \\
            181.0  44.0  -15.653559774527022  \\
            182.0  44.0  -15.653559774527022  \\
            183.0  44.0  -15.653559774527022  \\
            184.0  44.0  -15.653559774527022  \\
            185.0  44.0  -15.653559774527022  \\
            186.0  44.0  -15.653559774527022  \\
            187.0  44.0  -15.653559774527022  \\
            188.0  44.0  -15.653559774527022  \\
            189.0  44.0  -15.653559774527022  \\
            190.0  44.0  -15.653559774527022  \\
            191.0  44.0  -15.653559774527022  \\
            192.0  44.0  -15.653559774527022  \\
            193.0  44.0  -15.653559774527022  \\
            194.0  44.0  -15.653559774527022  \\
            195.0  44.0  -15.653559774527022  \\
            196.0  44.0  -15.653559774527022  \\
            197.0  44.0  -15.653559774527022  \\
            198.0  44.0  -15.631985475190088  \\
            199.0  44.0  -15.762165651886333  \\
            200.0  44.0  -15.58505668720478  \\
            \\
            1.0  45.0  -15.893833321046031  \\
            2.0  45.0  -15.062971373324043  \\
            3.0  45.0  -14.923212592980168  \\
            4.0  45.0  -15.266720868572564  \\
            5.0  45.0  -16.84745148612505  \\
            6.0  45.0  -15.705917322997431  \\
            7.0  45.0  -14.724056677118586  \\
            8.0  45.0  -14.86084766149221  \\
            9.0  45.0  -15.008585181634288  \\
            10.0  45.0  -14.855218148483054  \\
            11.0  45.0  -15.06841189703879  \\
            12.0  45.0  -16.0487687697625  \\
            13.0  45.0  -15.330504136506363  \\
            14.0  45.0  -15.537131625623953  \\
            15.0  45.0  -15.443227446521155  \\
            16.0  45.0  -15.336187378762862  \\
            17.0  45.0  -15.624164175924351  \\
            18.0  45.0  -15.696607125279641  \\
            19.0  45.0  -15.32704513191889  \\
            20.0  45.0  -16.18348217914957  \\
            21.0  45.0  -15.83583847157181  \\
            22.0  45.0  -15.579101488225383  \\
            23.0  45.0  -15.747702548123069  \\
            24.0  45.0  -15.748587972243442  \\
            25.0  45.0  -15.937424603026301  \\
            26.0  45.0  -16.796817215376027  \\
            27.0  45.0  -16.728439593106767  \\
            28.0  45.0  -15.11769369834163  \\
            29.0  45.0  -15.243619090494098  \\
            30.0  45.0  -15.546105595949417  \\
            31.0  45.0  -16.168296888941818  \\
            32.0  45.0  -16.01481579421618  \\
            33.0  45.0  -15.590746604351853  \\
            34.0  45.0  -15.592339883283  \\
            35.0  45.0  -15.201516598212855  \\
            36.0  45.0  -15.300724422695033  \\
            37.0  45.0  -16.02157284345866  \\
            38.0  45.0  -15.946510967727626  \\
            39.0  45.0  -15.997790918431972  \\
            40.0  45.0  -15.356509466836965  \\
            41.0  45.0  -16.29765528696835  \\
            42.0  45.0  -15.096535077869959  \\
            43.0  45.0  -15.266883861575801  \\
            44.0  45.0  -14.758418938212223  \\
            45.0  45.0  -14.362210455964652  \\
            46.0  45.0  -14.273970271519941  \\
            47.0  45.0  -13.943851236123018  \\
            48.0  45.0  -13.657555767849086  \\
            49.0  45.0  -13.38897618990849  \\
            50.0  45.0  -13.116339250375566  \\
            51.0  45.0  -12.842882891850234  \\
            52.0  45.0  -12.573255873190176  \\
            53.0  45.0  -12.300703539382702  \\
            54.0  45.0  -12.029954643652289  \\
            55.0  45.0  -11.7581711841596  \\
            56.0  45.0  -11.48693637635545  \\
            57.0  45.0  -11.21534360513679  \\
            58.0  45.0  -10.944063609047147  \\
            59.0  45.0  -10.672561404283712  \\
            60.0  45.0  -10.401172852742462  \\
            61.0  45.0  -10.129749462757756  \\
            62.0  45.0  -9.858328098281103  \\
            63.0  45.0  -9.586910685696377  \\
            64.0  45.0  -9.315492266099588  \\
            65.0  45.0  -9.044073644259067  \\
            66.0  45.0  -8.77265445837297  \\
            67.0  45.0  -8.501236286359482  \\
            68.0  45.0  -8.229817454418331  \\
            69.0  45.0  -7.958398871414234  \\
            70.0  45.0  -7.686980254511961  \\
            71.0  45.0  -7.415561573588313  \\
            72.0  45.0  -7.1441429596026165  \\
            73.0  45.0  -6.8727243216717175  \\
            74.0  45.0  -6.601305690282417  \\
            75.0  45.0  -6.329887062959169  \\
            76.0  45.0  -6.058468460170806  \\
            77.0  45.0  -5.787049957846773  \\
            78.0  45.0  -5.515631899645818  \\
            79.0  45.0  -5.244215777785586  \\
            80.0  45.0  -4.972808115987934  \\
            81.0  45.0  -4.701437406173673  \\
            82.0  45.0  -4.43022813705249  \\
            83.0  45.0  -4.159724298873444  \\
            84.0  45.0  -3.8922750424071055  \\
            85.0  45.0  -3.6356609737059684  \\
            86.0  45.0  -3.2682349253967686  \\
            87.0  45.0  -2.935205635934595  \\
            88.0  45.0  -2.8125015128203477  \\
            89.0  45.0  -2.93520563593609  \\
            90.0  45.0  -3.268234925394466  \\
            91.0  45.0  -3.6356609737115786  \\
            92.0  45.0  -3.8922750424035986  \\
            93.0  45.0  -4.159724298875764  \\
            94.0  45.0  -4.430228137050978  \\
            95.0  45.0  -4.701437406167603  \\
            96.0  45.0  -4.9728081160036535  \\
            97.0  45.0  -5.244215777739717  \\
            98.0  45.0  -3.8100712024598344  \\
            99.0  45.0  -2.843177210952899  \\
            100.0  45.0  -3.687803847855299  \\
            101.0  45.0  -15.653559774527022  \\
            102.0  45.0  -15.653559774527022  \\
            103.0  45.0  -15.653559774527022  \\
            104.0  45.0  -15.653559774527022  \\
            105.0  45.0  -15.653559774527022  \\
            106.0  45.0  -15.653559774527022  \\
            107.0  45.0  -15.653559774527022  \\
            108.0  45.0  -15.653559774527022  \\
            109.0  45.0  -15.653559774527022  \\
            110.0  45.0  -15.653559774527022  \\
            111.0  45.0  -15.653559774527022  \\
            112.0  45.0  -15.653559774527022  \\
            113.0  45.0  -15.653559774527022  \\
            114.0  45.0  -15.653559774527022  \\
            115.0  45.0  -15.653559774527022  \\
            116.0  45.0  -15.653559774527022  \\
            117.0  45.0  -15.653559774527022  \\
            118.0  45.0  -15.653559774527022  \\
            119.0  45.0  -15.653559774527022  \\
            120.0  45.0  -15.653559774527022  \\
            121.0  45.0  -15.653559774527022  \\
            122.0  45.0  -15.653559774527022  \\
            123.0  45.0  -15.653559774527022  \\
            124.0  45.0  -15.653559774527022  \\
            125.0  45.0  -15.653559774527022  \\
            126.0  45.0  -15.653559774527022  \\
            127.0  45.0  -15.653559774527022  \\
            128.0  45.0  -15.653559774527022  \\
            129.0  45.0  -15.653559774527022  \\
            130.0  45.0  -15.653559774527022  \\
            131.0  45.0  -15.653559774527022  \\
            132.0  45.0  -15.653559774527022  \\
            133.0  45.0  -15.653559774527022  \\
            134.0  45.0  -15.653559774527022  \\
            135.0  45.0  -15.653559774527022  \\
            136.0  45.0  -15.653559774527022  \\
            137.0  45.0  -15.653559774527022  \\
            138.0  45.0  -15.653559774527022  \\
            139.0  45.0  -15.653559774527022  \\
            140.0  45.0  -15.653559774527022  \\
            141.0  45.0  -15.653559774527022  \\
            142.0  45.0  -15.653559774527022  \\
            143.0  45.0  -15.653559774527022  \\
            144.0  45.0  -15.653559774527022  \\
            145.0  45.0  -15.653559774527022  \\
            146.0  45.0  -15.653559774527022  \\
            147.0  45.0  -15.653559774527022  \\
            148.0  45.0  -15.653559774527022  \\
            149.0  45.0  -15.653559774527022  \\
            150.0  45.0  -15.653559774527022  \\
            151.0  45.0  -15.653559774527022  \\
            152.0  45.0  -15.653559774527022  \\
            153.0  45.0  -15.653559774527022  \\
            154.0  45.0  -15.653559774527022  \\
            155.0  45.0  -15.653559774527022  \\
            156.0  45.0  -15.653559774527022  \\
            157.0  45.0  -15.653559774527022  \\
            158.0  45.0  -15.653559774527022  \\
            159.0  45.0  -15.653559774527022  \\
            160.0  45.0  -15.653559774527022  \\
            161.0  45.0  -15.653559774527022  \\
            162.0  45.0  -15.653559774527022  \\
            163.0  45.0  -15.653559774527022  \\
            164.0  45.0  -15.653559774527022  \\
            165.0  45.0  -15.653559774527022  \\
            166.0  45.0  -15.653559774527022  \\
            167.0  45.0  -15.653559774527022  \\
            168.0  45.0  -15.653559774527022  \\
            169.0  45.0  -15.653559774527022  \\
            170.0  45.0  -15.653559774527022  \\
            171.0  45.0  -15.653559774527022  \\
            172.0  45.0  -15.653559774527022  \\
            173.0  45.0  -15.653559774527022  \\
            174.0  45.0  -15.653559774527022  \\
            175.0  45.0  -15.653559774527022  \\
            176.0  45.0  -15.653559774527022  \\
            177.0  45.0  -15.653559774527022  \\
            178.0  45.0  -15.653559774527022  \\
            179.0  45.0  -15.653559774527022  \\
            180.0  45.0  -15.653559774527022  \\
            181.0  45.0  -15.653559774527022  \\
            182.0  45.0  -15.653559774527022  \\
            183.0  45.0  -15.653559774527022  \\
            184.0  45.0  -15.653559774527022  \\
            185.0  45.0  -15.653559774527022  \\
            186.0  45.0  -15.653559774527022  \\
            187.0  45.0  -15.653559774527022  \\
            188.0  45.0  -15.653559774527022  \\
            189.0  45.0  -15.653559774527022  \\
            190.0  45.0  -15.653559774527022  \\
            191.0  45.0  -15.653559774527022  \\
            192.0  45.0  -15.653559774527022  \\
            193.0  45.0  -15.653559774527022  \\
            194.0  45.0  -15.653559774527022  \\
            195.0  45.0  -15.653559774527022  \\
            196.0  45.0  -15.653559774527022  \\
            197.0  45.0  -15.653559774527022  \\
            198.0  45.0  -15.684158004425704  \\
            199.0  45.0  -17.048944475170146  \\
            200.0  45.0  -15.456569307160517  \\
            \\
            1.0  46.0  -16.03241508083123  \\
            2.0  46.0  -14.978048761126324  \\
            3.0  46.0  -14.963792927427138  \\
            4.0  46.0  -15.431631606850999  \\
            5.0  46.0  -15.995793396727061  \\
            6.0  46.0  -15.213619794592459  \\
            7.0  46.0  -14.707226681608772  \\
            8.0  46.0  -14.930406361750375  \\
            9.0  46.0  -14.969399443374911  \\
            10.0  46.0  -14.86409180628909  \\
            11.0  46.0  -15.215202357136958  \\
            12.0  46.0  -15.593096959353584  \\
            13.0  46.0  -15.35259908651564  \\
            14.0  46.0  -15.55846379450507  \\
            15.0  46.0  -15.395722214783246  \\
            16.0  46.0  -15.359809691818608  \\
            17.0  46.0  -15.846513749711699  \\
            18.0  46.0  -15.485622840439662  \\
            19.0  46.0  -15.440839173774881  \\
            20.0  46.0  -16.07577584296618  \\
            21.0  46.0  -15.674443131169783  \\
            22.0  46.0  -15.607611764385384  \\
            23.0  46.0  -15.766427281727472  \\
            24.0  46.0  -15.756982146130193  \\
            25.0  46.0  -16.108316541891988  \\
            26.0  46.0  -16.371031377038705  \\
            27.0  46.0  -15.725722577064026  \\
            28.0  46.0  -15.09529924172819  \\
            29.0  46.0  -15.308449287459771  \\
            30.0  46.0  -15.733693535798032  \\
            31.0  46.0  -16.143112664926228  \\
            32.0  46.0  -15.79438735769505  \\
            33.0  46.0  -15.610681212710675  \\
            34.0  46.0  -15.474629038591548  \\
            35.0  46.0  -15.182125055058137  \\
            36.0  46.0  -15.399119600465442  \\
            37.0  46.0  -16.56079982738169  \\
            38.0  46.0  -15.785646365952807  \\
            39.0  46.0  -16.15835229184899  \\
            40.0  46.0  -15.522279979384997  \\
            41.0  46.0  -15.6585582408657  \\
            42.0  46.0  -15.484733647635895  \\
            43.0  46.0  -15.404807914637987  \\
            44.0  46.0  -15.493350448477822  \\
            45.0  46.0  -14.97426004677963  \\
            46.0  46.0  -15.11762242900555  \\
            47.0  46.0  -15.188662608986624  \\
            48.0  46.0  -15.38548452642957  \\
            49.0  46.0  -15.010394445823684  \\
            50.0  46.0  -14.754235881150272  \\
            51.0  46.0  -14.61216511441612  \\
            52.0  46.0  -14.242430348765197  \\
            53.0  46.0  -14.0293130016106  \\
            54.0  46.0  -13.722767885908349  \\
            55.0  46.0  -13.468942644284166  \\
            56.0  46.0  -13.187064619195896  \\
            57.0  46.0  -12.925650923200486  \\
            58.0  46.0  -12.646720410637004  \\
            59.0  46.0  -12.379341634908847  \\
            60.0  46.0  -12.106652356213392  \\
            61.0  46.0  -11.835323697756372  \\
            62.0  46.0  -11.564066103421572  \\
            63.0  46.0  -11.29260623791367  \\
            64.0  46.0  -11.0211712818392  \\
            65.0  46.0  -10.749741429860492  \\
            66.0  46.0  -10.47835701859534  \\
            67.0  46.0  -10.206915071679916  \\
            68.0  46.0  -9.93550529189792  \\
            69.0  46.0  -9.664084833783326  \\
            70.0  46.0  -9.39266435082091  \\
            71.0  46.0  -9.121248208587623  \\
            72.0  46.0  -8.849828724063531  \\
            73.0  46.0  -8.578410221849584  \\
            74.0  46.0  -8.306991357798747  \\
            75.0  46.0  -8.035571883429666  \\
            76.0  46.0  -7.764149365112463  \\
            77.0  46.0  -7.49271394168688  \\
            78.0  46.0  -7.2212218760744165  \\
            79.0  46.0  -6.9494827417830685  \\
            80.0  46.0  -6.676666967837904  \\
            81.0  46.0  -6.399198238783336  \\
            82.0  46.0  -6.102300220604869  \\
            83.0  46.0  -5.734367910403827  \\
            84.0  46.0  -5.191177626466125  \\
            85.0  46.0  -4.440998051901447  \\
            86.0  46.0  -4.171968053442487  \\
            87.0  46.0  -3.226308529947931  \\
            88.0  46.0  -2.9332046569334764  \\
            89.0  46.0  -2.961409775467944  \\
            90.0  46.0  -3.215908663364784  \\
            91.0  46.0  -3.5445450226535407  \\
            92.0  46.0  -3.817003978554515  \\
            93.0  46.0  -4.088438991553236  \\
            94.0  46.0  -4.359857579364736  \\
            95.0  46.0  -4.631276137557857  \\
            96.0  46.0  -4.902694752884784  \\
            97.0  46.0  -5.17411338210202  \\
            98.0  46.0  -3.7399720527687594  \\
            99.0  46.0  -2.7730780874417897  \\
            100.0  46.0  -3.6177045568969546  \\
            101.0  46.0  -15.653559774527022  \\
            102.0  46.0  -15.653559774527022  \\
            103.0  46.0  -15.653559774527022  \\
            104.0  46.0  -15.653559774527022  \\
            105.0  46.0  -15.653559774527022  \\
            106.0  46.0  -15.653559774527022  \\
            107.0  46.0  -15.653559774527022  \\
            108.0  46.0  -15.653559774527022  \\
            109.0  46.0  -15.653559774527022  \\
            110.0  46.0  -15.653559774527022  \\
            111.0  46.0  -15.653559774527022  \\
            112.0  46.0  -15.653559774527022  \\
            113.0  46.0  -15.653559774527022  \\
            114.0  46.0  -15.653559774527022  \\
            115.0  46.0  -15.653559774527022  \\
            116.0  46.0  -15.653559774527022  \\
            117.0  46.0  -15.653559774527022  \\
            118.0  46.0  -15.653559774527022  \\
            119.0  46.0  -15.653559774527022  \\
            120.0  46.0  -15.653559774527022  \\
            121.0  46.0  -15.653559774527022  \\
            122.0  46.0  -15.653559774527022  \\
            123.0  46.0  -15.653559774527022  \\
            124.0  46.0  -15.653559774527022  \\
            125.0  46.0  -15.653559774527022  \\
            126.0  46.0  -15.653559774527022  \\
            127.0  46.0  -15.653559774527022  \\
            128.0  46.0  -15.653559774527022  \\
            129.0  46.0  -15.653559774527022  \\
            130.0  46.0  -15.653559774527022  \\
            131.0  46.0  -15.653559774527022  \\
            132.0  46.0  -15.653559774527022  \\
            133.0  46.0  -15.653559774527022  \\
            134.0  46.0  -15.653559774527022  \\
            135.0  46.0  -15.653559774527022  \\
            136.0  46.0  -15.653559774527022  \\
            137.0  46.0  -15.653559774527022  \\
            138.0  46.0  -15.653559774527022  \\
            139.0  46.0  -15.653559774527022  \\
            140.0  46.0  -15.653559774527022  \\
            141.0  46.0  -15.653559774527022  \\
            142.0  46.0  -15.653559774527022  \\
            143.0  46.0  -15.653559774527022  \\
            144.0  46.0  -15.653559774527022  \\
            145.0  46.0  -15.653559774527022  \\
            146.0  46.0  -15.653559774527022  \\
            147.0  46.0  -15.653559774527022  \\
            148.0  46.0  -15.653559774527022  \\
            149.0  46.0  -15.653559774527022  \\
            150.0  46.0  -15.653559774527022  \\
            151.0  46.0  -15.653559774527022  \\
            152.0  46.0  -15.653559774527022  \\
            153.0  46.0  -15.653559774527022  \\
            154.0  46.0  -15.653559774527022  \\
            155.0  46.0  -15.653559774527022  \\
            156.0  46.0  -15.653559774527022  \\
            157.0  46.0  -15.653559774527022  \\
            158.0  46.0  -15.653559774527022  \\
            159.0  46.0  -15.653559774527022  \\
            160.0  46.0  -15.653559774527022  \\
            161.0  46.0  -15.653559774527022  \\
            162.0  46.0  -15.653559774527022  \\
            163.0  46.0  -15.653559774527022  \\
            164.0  46.0  -15.653559774527022  \\
            165.0  46.0  -15.653559774527022  \\
            166.0  46.0  -15.653559774527022  \\
            167.0  46.0  -15.653559774527022  \\
            168.0  46.0  -15.653559774527022  \\
            169.0  46.0  -15.653559774527022  \\
            170.0  46.0  -15.653559774527022  \\
            171.0  46.0  -15.653559774527022  \\
            172.0  46.0  -15.653559774527022  \\
            173.0  46.0  -15.653559774527022  \\
            174.0  46.0  -15.653559774527022  \\
            175.0  46.0  -15.653559774527022  \\
            176.0  46.0  -15.653559774527022  \\
            177.0  46.0  -15.653559774527022  \\
            178.0  46.0  -15.653559774527022  \\
            179.0  46.0  -15.653559774527022  \\
            180.0  46.0  -15.653559774527022  \\
            181.0  46.0  -15.653559774527022  \\
            182.0  46.0  -15.653559774527022  \\
            183.0  46.0  -15.653559774527022  \\
            184.0  46.0  -15.653559774527022  \\
            185.0  46.0  -15.653559774527022  \\
            186.0  46.0  -15.653559774527022  \\
            187.0  46.0  -15.653559774527022  \\
            188.0  46.0  -15.653559774527022  \\
            189.0  46.0  -15.653559774527022  \\
            190.0  46.0  -15.653559774527022  \\
            191.0  46.0  -15.653559774527022  \\
            192.0  46.0  -15.653559774527022  \\
            193.0  46.0  -15.653559774527022  \\
            194.0  46.0  -15.653559774527022  \\
            195.0  46.0  -15.653559774527022  \\
            196.0  46.0  -15.653559774527022  \\
            197.0  46.0  -15.653559774527022  \\
            198.0  46.0  -15.71964125571308  \\
            199.0  46.0  -15.910461020360906  \\
            200.0  46.0  -15.41513874615182  \\
            \\
            1.0  47.0  -15.450769882178346  \\
            2.0  47.0  -14.93079064832895  \\
            3.0  47.0  -15.034125272427833  \\
            4.0  47.0  -15.652534082959475  \\
            5.0  47.0  -15.899241734306246  \\
            6.0  47.0  -14.954476765398823  \\
            7.0  47.0  -14.733382150905891  \\
            8.0  47.0  -14.985391554284963  \\
            9.0  47.0  -14.918819012170625  \\
            10.0  47.0  -14.90173740814053  \\
            11.0  47.0  -15.445176959273887  \\
            12.0  47.0  -15.427223190262021  \\
            13.0  47.0  -15.405883782382869  \\
            14.0  47.0  -15.538900109183649  \\
            15.0  47.0  -15.358996865993946  \\
            16.0  47.0  -15.410508643103123  \\
            17.0  47.0  -16.433830747017318  \\
            18.0  47.0  -15.364336726691237  \\
            19.0  47.0  -15.694053816997599  \\
            20.0  47.0  -16.489173610098003  \\
            21.0  47.0  -15.601448385221708  \\
            22.0  47.0  -15.652672510623482  \\
            23.0  47.0  -15.764645925912802  \\
            24.0  47.0  -15.785027565722148  \\
            25.0  47.0  -16.385159479604244  \\
            26.0  47.0  -16.16054617110925  \\
            27.0  47.0  -15.39115758808545  \\
            28.0  47.0  -15.119471822684822  \\
            29.0  47.0  -15.369808110248085  \\
            30.0  47.0  -16.105050854578536  \\
            31.0  47.0  -16.456359831955147  \\
            32.0  47.0  -15.674300677795806  \\
            33.0  47.0  -15.643481758326573  \\
            34.0  47.0  -15.35389695046083  \\
            35.0  47.0  -15.194305921057149  \\
            36.0  47.0  -15.537285752840118  \\
            37.0  47.0  -16.62720963660573  \\
            38.0  47.0  -15.704494669190206  \\
            39.0  47.0  -15.57474027411593  \\
            40.0  47.0  -16.054274247660263  \\
            41.0  47.0  -15.230238123483106  \\
            42.0  47.0  -15.526034159011491  \\
            43.0  47.0  -14.806482319932549  \\
            44.0  47.0  -14.532940371484655  \\
            45.0  47.0  -14.482854123390563  \\
            46.0  47.0  -14.064560770159323  \\
            47.0  47.0  -13.796602376150195  \\
            48.0  47.0  -13.534930632105562  \\
            49.0  47.0  -13.261717780889228  \\
            50.0  47.0  -12.989576574444893  \\
            51.0  47.0  -12.720354547948553  \\
            52.0  47.0  -12.447458907374873  \\
            53.0  47.0  -12.176938257053113  \\
            54.0  47.0  -11.904998487222441  \\
            55.0  47.0  -11.633830731246764  \\
            56.0  47.0  -11.36223189545624  \\
            57.0  47.0  -11.090977862952748  \\
            58.0  47.0  -10.819443289193778  \\
            59.0  47.0  -10.548079754439913  \\
            60.0  47.0  -10.276646279271697  \\
            61.0  47.0  -10.005226869714424  \\
            62.0  47.0  -9.733810631384413  \\
            63.0  47.0  -9.462391723711812  \\
            64.0  47.0  -9.19097284123949  \\
            65.0  47.0  -8.919553845510206  \\
            66.0  47.0  -8.648135788626117  \\
            67.0  47.0  -8.376716824194917  \\
            68.0  47.0  -8.105298302085037  \\
            69.0  47.0  -7.833879654157599  \\
            70.0  47.0  -7.562460977387542  \\
            71.0  47.0  -7.291042378969912  \\
            72.0  47.0  -7.019623734852855  \\
            73.0  47.0  -6.748205102322109  \\
            74.0  47.0  -6.476786464822937  \\
            75.0  47.0  -6.205367817092764  \\
            76.0  47.0  -5.933949118060074  \\
            77.0  47.0  -5.662530201374277  \\
            78.0  47.0  -5.391110329672089  \\
            79.0  47.0  -5.119686289831551  \\
            80.0  47.0  -4.848244043329346  \\
            81.0  47.0  -4.5767222894680595  \\
            82.0  47.0  -4.304853426364505  \\
            83.0  47.0  -4.031466864146548  \\
            84.0  47.0  -3.751159126208241  \\
            85.0  47.0  -3.4221028805692857  \\
            86.0  47.0  -3.2364711539268836  \\
            87.0  47.0  -3.4969958464057727  \\
            88.0  47.0  -3.4969958464009268  \\
            89.0  47.0  -3.236471153929543  \\
            90.0  47.0  -3.4221028805659146  \\
            91.0  47.0  -3.751159126213468  \\
            92.0  47.0  -4.031466864144201  \\
            93.0  47.0  -4.30485342636696  \\
            94.0  47.0  -4.576722289469582  \\
            95.0  47.0  -4.848244043318972  \\
            96.0  47.0  -5.1196862898611695  \\
            97.0  47.0  -5.391110329617214  \\
            98.0  47.0  -3.956970601740983  \\
            99.0  47.0  -2.9900766493281266  \\
            100.0  47.0  -3.834703036172565  \\
            101.0  47.0  -15.653559774527022  \\
            102.0  47.0  -15.653559774527022  \\
            103.0  47.0  -15.653559774527022  \\
            104.0  47.0  -15.653559774527022  \\
            105.0  47.0  -15.653559774527022  \\
            106.0  47.0  -15.653559774527022  \\
            107.0  47.0  -15.653559774527022  \\
            108.0  47.0  -15.653559774527022  \\
            109.0  47.0  -15.653559774527022  \\
            110.0  47.0  -15.653559774527022  \\
            111.0  47.0  -15.653559774527022  \\
            112.0  47.0  -15.653559774527022  \\
            113.0  47.0  -15.653559774527022  \\
            114.0  47.0  -15.653559774527022  \\
            115.0  47.0  -15.653559774527022  \\
            116.0  47.0  -15.653559774527022  \\
            117.0  47.0  -15.653559774527022  \\
            118.0  47.0  -15.653559774527022  \\
            119.0  47.0  -15.653559774527022  \\
            120.0  47.0  -15.653559774527022  \\
            121.0  47.0  -15.653559774527022  \\
            122.0  47.0  -15.653559774527022  \\
            123.0  47.0  -15.653559774527022  \\
            124.0  47.0  -15.653559774527022  \\
            125.0  47.0  -15.653559774527022  \\
            126.0  47.0  -15.653559774527022  \\
            127.0  47.0  -15.653559774527022  \\
            128.0  47.0  -15.653559774527022  \\
            129.0  47.0  -15.653559774527022  \\
            130.0  47.0  -15.653559774527022  \\
            131.0  47.0  -15.653559774527022  \\
            132.0  47.0  -15.653559774527022  \\
            133.0  47.0  -15.653559774527022  \\
            134.0  47.0  -15.653559774527022  \\
            135.0  47.0  -15.653559774527022  \\
            136.0  47.0  -15.653559774527022  \\
            137.0  47.0  -15.653559774527022  \\
            138.0  47.0  -15.653559774527022  \\
            139.0  47.0  -15.653559774527022  \\
            140.0  47.0  -15.653559774527022  \\
            141.0  47.0  -15.653559774527022  \\
            142.0  47.0  -15.653559774527022  \\
            143.0  47.0  -15.653559774527022  \\
            144.0  47.0  -15.653559774527022  \\
            145.0  47.0  -15.653559774527022  \\
            146.0  47.0  -15.653559774527022  \\
            147.0  47.0  -15.653559774527022  \\
            148.0  47.0  -15.653559774527022  \\
            149.0  47.0  -15.653559774527022  \\
            150.0  47.0  -15.653559774527022  \\
            151.0  47.0  -15.653559774527022  \\
            152.0  47.0  -15.653559774527022  \\
            153.0  47.0  -15.653559774527022  \\
            154.0  47.0  -15.653559774527022  \\
            155.0  47.0  -15.653559774527022  \\
            156.0  47.0  -15.653559774527022  \\
            157.0  47.0  -15.653559774527022  \\
            158.0  47.0  -15.653559774527022  \\
            159.0  47.0  -15.653559774527022  \\
            160.0  47.0  -15.653559774527022  \\
            161.0  47.0  -15.653559774527022  \\
            162.0  47.0  -15.653559774527022  \\
            163.0  47.0  -15.653559774527022  \\
            164.0  47.0  -15.653559774527022  \\
            165.0  47.0  -15.653559774527022  \\
            166.0  47.0  -15.653559774527022  \\
            167.0  47.0  -15.653559774527022  \\
            168.0  47.0  -15.653559774527022  \\
            169.0  47.0  -15.653559774527022  \\
            170.0  47.0  -15.653559774527022  \\
            171.0  47.0  -15.653559774527022  \\
            172.0  47.0  -15.653559774527022  \\
            173.0  47.0  -15.653559774527022  \\
            174.0  47.0  -15.653559774527022  \\
            175.0  47.0  -15.653559774527022  \\
            176.0  47.0  -15.653559774527022  \\
            177.0  47.0  -15.653559774527022  \\
            178.0  47.0  -15.653559774527022  \\
            179.0  47.0  -15.653559774527022  \\
            180.0  47.0  -15.653559774527022  \\
            181.0  47.0  -15.653559774527022  \\
            182.0  47.0  -15.653559774527022  \\
            183.0  47.0  -15.653559774527022  \\
            184.0  47.0  -15.653559774527022  \\
            185.0  47.0  -15.653559774527022  \\
            186.0  47.0  -15.653559774527022  \\
            187.0  47.0  -15.653559774527022  \\
            188.0  47.0  -15.653559774527022  \\
            189.0  47.0  -15.653559774527022  \\
            190.0  47.0  -15.653559774527022  \\
            191.0  47.0  -15.653559774527022  \\
            192.0  47.0  -15.653559774527022  \\
            193.0  47.0  -15.653559774527022  \\
            194.0  47.0  -15.653559774527022  \\
            195.0  47.0  -15.653559774527022  \\
            196.0  47.0  -15.653559774527022  \\
            197.0  47.0  -15.653559774527022  \\
            198.0  47.0  -15.737228015045048  \\
            199.0  47.0  -15.756729435888097  \\
            200.0  47.0  -15.443668087226515  \\
            \\
            1.0  48.0  -15.205649609134353  \\
            2.0  48.0  -14.912962826213068  \\
            3.0  48.0  -15.134700602382456  \\
            4.0  48.0  -16.02028866622924  \\
            5.0  48.0  -16.371191304918877  \\
            6.0  48.0  -14.80259990335439  \\
            7.0  48.0  -14.789016555401517  \\
            8.0  48.0  -15.01455336287435  \\
            9.0  48.0  -14.876367661993992  \\
            10.0  48.0  -14.96823223355675  \\
            11.0  48.0  -15.920348076905524  \\
            12.0  48.0  -15.351828313070177  \\
            13.0  48.0  -15.475625458149906  \\
            14.0  48.0  -15.494878630336633  \\
            15.0  48.0  -15.337603809115526  \\
            16.0  48.0  -15.493690262416877  \\
            17.0  48.0  -16.10776301925123  \\
            18.0  48.0  -15.310334953628422  \\
            19.0  48.0  -16.372790119252265  \\
            20.0  48.0  -16.25604884592483  \\
            21.0  48.0  -15.574652960923382  \\
            22.0  48.0  -15.704412559968498  \\
            23.0  48.0  -15.754576668918133  \\
            24.0  48.0  -15.83995994151666  \\
            25.0  48.0  -16.776460463590276  \\
            26.0  48.0  -16.21891376046232  \\
            27.0  48.0  -15.209913244273773  \\
            28.0  48.0  -15.174185397913869  \\
            29.0  48.0  -15.440833776682673  \\
            30.0  48.0  -16.89501888551117  \\
            31.0  48.0  -16.573961257395787  \\
            32.0  48.0  -15.610312316293154  \\
            33.0  48.0  -15.650015295020456  \\
            34.0  48.0  -15.259722213256408  \\
            35.0  48.0  -15.233783905956145  \\
            36.0  48.0  -15.732175357828899  \\
            37.0  48.0  -16.171534026299437  \\
            38.0  48.0  -15.73096109373497  \\
            39.0  48.0  -15.382178488050931  \\
            40.0  48.0  -16.15105104063713  \\
            41.0  48.0  -15.070145519917231  \\
            42.0  48.0  -15.14914809756008  \\
            43.0  48.0  -14.647971016710567  \\
            44.0  48.0  -14.325547521710293  \\
            45.0  48.0  -14.204808166726945  \\
            46.0  48.0  -13.86391664546523  \\
            47.0  48.0  -13.585566532469338  \\
            48.0  48.0  -13.318170791746871  \\
            49.0  48.0  -13.045536502517844  \\
            50.0  48.0  -12.77300181063439  \\
            51.0  48.0  -12.50302574730639  \\
            52.0  48.0  -12.230674981002014  \\
            53.0  48.0  -11.959813862725348  \\
            54.0  48.0  -11.688078711381785  \\
            55.0  48.0  -11.416809848724766  \\
            56.0  48.0  -11.145263107463137  \\
            57.0  48.0  -10.873953760734304  \\
            58.0  48.0  -10.602463306727627  \\
            59.0  48.0  -10.331074418569372  \\
            60.0  48.0  -10.059649226604495  \\
            61.0  48.0  -9.788229040091586  \\
            62.0  48.0  -9.516811712541266  \\
            63.0  48.0  -9.245393105818536  \\
            64.0  48.0  -8.9739743702638  \\
            65.0  48.0  -8.702555388889543  \\
            66.0  48.0  -8.431137134272173  \\
            67.0  48.0  -8.159718313943575  \\
            68.0  48.0  -7.8882997357410005  \\
            69.0  48.0  -7.616881103258176  \\
            70.0  48.0  -7.345462434988876  \\
            71.0  48.0  -7.074043820622401  \\
            72.0  48.0  -6.802625181928716  \\
            73.0  48.0  -6.531206549086776  \\
            74.0  48.0  -6.259787915088826  \\
            75.0  48.0  -5.988369282010614  \\
            76.0  48.0  -5.716950648124774  \\
            77.0  48.0  -5.445532014955931  \\
            78.0  48.0  -5.174113382139265  \\
            79.0  48.0  -4.902694752869319  \\
            80.0  48.0  -4.631276137563805  \\
            81.0  48.0  -4.359857579364956  \\
            82.0  48.0  -4.088438991551479  \\
            83.0  48.0  -3.8170039785564898  \\
            84.0  48.0  -3.5445450226494963  \\
            85.0  48.0  -3.2159086633667995  \\
            86.0  48.0  -2.9614097754665325  \\
            87.0  48.0  -2.933204656934138  \\
            88.0  48.0  -3.226308529950529  \\
            89.0  48.0  -4.171968053422293  \\
            90.0  48.0  -4.440998051864938  \\
            91.0  48.0  -5.191177626570613  \\
            92.0  48.0  -5.734367910306652  \\
            93.0  48.0  -6.102300220722988  \\
            94.0  48.0  -6.399198238999577  \\
            95.0  48.0  -6.676666967107827  \\
            96.0  48.0  -6.949482744017005  \\
            97.0  48.0  -7.221221872851821  \\
            98.0  48.0  -5.78717546286377  \\
            99.0  48.0  -4.820282262814025  \\
            100.0  48.0  -5.664903835697624  \\
            101.0  48.0  -15.653559774527022  \\
            102.0  48.0  -15.653559774527022  \\
            103.0  48.0  -15.653559774527022  \\
            104.0  48.0  -15.653559774527022  \\
            105.0  48.0  -15.653559774527022  \\
            106.0  48.0  -15.653559774527022  \\
            107.0  48.0  -15.653559774527022  \\
            108.0  48.0  -15.653559774527022  \\
            109.0  48.0  -15.653559774527022  \\
            110.0  48.0  -15.653559774527022  \\
            111.0  48.0  -15.653559774527022  \\
            112.0  48.0  -15.653559774527022  \\
            113.0  48.0  -15.653559774527022  \\
            114.0  48.0  -15.653559774527022  \\
            115.0  48.0  -15.653559774527022  \\
            116.0  48.0  -15.653559774527022  \\
            117.0  48.0  -15.653559774527022  \\
            118.0  48.0  -15.653559774527022  \\
            119.0  48.0  -15.653559774527022  \\
            120.0  48.0  -15.653559774527022  \\
            121.0  48.0  -15.653559774527022  \\
            122.0  48.0  -15.653559774527022  \\
            123.0  48.0  -15.653559774527022  \\
            124.0  48.0  -15.653559774527022  \\
            125.0  48.0  -15.653559774527022  \\
            126.0  48.0  -15.653559774527022  \\
            127.0  48.0  -15.653559774527022  \\
            128.0  48.0  -15.653559774527022  \\
            129.0  48.0  -15.653559774527022  \\
            130.0  48.0  -15.653559774527022  \\
            131.0  48.0  -15.653559774527022  \\
            132.0  48.0  -15.653559774527022  \\
            133.0  48.0  -15.653559774527022  \\
            134.0  48.0  -15.653559774527022  \\
            135.0  48.0  -15.653559774527022  \\
            136.0  48.0  -15.653559774527022  \\
            137.0  48.0  -15.653559774527022  \\
            138.0  48.0  -15.653559774527022  \\
            139.0  48.0  -15.653559774527022  \\
            140.0  48.0  -15.653559774527022  \\
            141.0  48.0  -15.653559774527022  \\
            142.0  48.0  -15.653559774527022  \\
            143.0  48.0  -15.653559774527022  \\
            144.0  48.0  -15.653559774527022  \\
            145.0  48.0  -15.653559774527022  \\
            146.0  48.0  -15.653559774527022  \\
            147.0  48.0  -15.653559774527022  \\
            148.0  48.0  -15.653559774527022  \\
            149.0  48.0  -15.653559774527022  \\
            150.0  48.0  -15.653559774527022  \\
            151.0  48.0  -15.653559774527022  \\
            152.0  48.0  -15.653559774527022  \\
            153.0  48.0  -15.653559774527022  \\
            154.0  48.0  -15.653559774527022  \\
            155.0  48.0  -15.653559774527022  \\
            156.0  48.0  -15.653559774527022  \\
            157.0  48.0  -15.653559774527022  \\
            158.0  48.0  -15.653559774527022  \\
            159.0  48.0  -15.653559774527022  \\
            160.0  48.0  -15.653559774527022  \\
            161.0  48.0  -15.653559774527022  \\
            162.0  48.0  -15.653559774527022  \\
            163.0  48.0  -15.653559774527022  \\
            164.0  48.0  -15.653559774527022  \\
            165.0  48.0  -15.653559774527022  \\
            166.0  48.0  -15.653559774527022  \\
            167.0  48.0  -15.653559774527022  \\
            168.0  48.0  -15.653559774527022  \\
            169.0  48.0  -15.653559774527022  \\
            170.0  48.0  -15.653559774527022  \\
            171.0  48.0  -15.653559774527022  \\
            172.0  48.0  -15.653559774527022  \\
            173.0  48.0  -15.653559774527022  \\
            174.0  48.0  -15.653559774527022  \\
            175.0  48.0  -15.653559774527022  \\
            176.0  48.0  -15.653559774527022  \\
            177.0  48.0  -15.653559774527022  \\
            178.0  48.0  -15.653559774527022  \\
            179.0  48.0  -15.653559774527022  \\
            180.0  48.0  -15.653559774527022  \\
            181.0  48.0  -15.653559774527022  \\
            182.0  48.0  -15.653559774527022  \\
            183.0  48.0  -15.653559774527022  \\
            184.0  48.0  -15.653559774527022  \\
            185.0  48.0  -15.653559774527022  \\
            186.0  48.0  -15.653559774527022  \\
            187.0  48.0  -15.653559774527022  \\
            188.0  48.0  -15.653559774527022  \\
            189.0  48.0  -15.653559774527022  \\
            190.0  48.0  -15.653559774527022  \\
            191.0  48.0  -15.653559774527022  \\
            192.0  48.0  -15.653559774527022  \\
            193.0  48.0  -15.653559774527022  \\
            194.0  48.0  -15.653559774527022  \\
            195.0  48.0  -15.653559774527022  \\
            196.0  48.0  -15.653559774527022  \\
            197.0  48.0  -15.653559774527022  \\
            198.0  48.0  -15.74304793231175  \\
            199.0  48.0  -15.738842473628898  \\
            200.0  48.0  -15.566131999857538  \\
            \\
            1.0  49.0  -15.062971373324043  \\
            2.0  49.0  -14.923212592980168  \\
            3.0  49.0  -15.266720868572564  \\
            4.0  49.0  -16.84745148612505  \\
            5.0  49.0  -15.705917322997431  \\
            6.0  49.0  -14.724056677118586  \\
            7.0  49.0  -14.86084766149221  \\
            8.0  49.0  -15.008585181634288  \\
            9.0  49.0  -14.855218148483054  \\
            10.0  49.0  -15.06841189703879  \\
            11.0  49.0  -16.0487687697625  \\
            12.0  49.0  -15.330504136506363  \\
            13.0  49.0  -15.537131625623953  \\
            14.0  49.0  -15.443227446521155  \\
            15.0  49.0  -15.336187378762862  \\
            16.0  49.0  -15.624164175924351  \\
            17.0  49.0  -15.696607125279641  \\
            18.0  49.0  -15.32704513191889  \\
            19.0  49.0  -16.18348217914957  \\
            20.0  49.0  -15.83583847157181  \\
            21.0  49.0  -15.579101488225383  \\
            22.0  49.0  -15.747702548123069  \\
            23.0  49.0  -15.748587972243442  \\
            24.0  49.0  -15.937424603026301  \\
            25.0  49.0  -16.796817215376027  \\
            26.0  49.0  -16.728439593106767  \\
            27.0  49.0  -15.11769369834163  \\
            28.0  49.0  -15.243619090494098  \\
            29.0  49.0  -15.546105595949417  \\
            30.0  49.0  -16.168296888941818  \\
            31.0  49.0  -16.01481579421618  \\
            32.0  49.0  -15.590746604351853  \\
            33.0  49.0  -15.592339883283  \\
            34.0  49.0  -15.201516598212855  \\
            35.0  49.0  -15.300724422695033  \\
            36.0  49.0  -16.02157284345866  \\
            37.0  49.0  -15.946510967727626  \\
            38.0  49.0  -15.997790918431972  \\
            39.0  49.0  -15.356509466836965  \\
            40.0  49.0  -16.29765528696835  \\
            41.0  49.0  -15.096535077869959  \\
            42.0  49.0  -15.266883861575801  \\
            43.0  49.0  -14.758418938212223  \\
            44.0  49.0  -14.362210455964652  \\
            45.0  49.0  -14.273970271519941  \\
            46.0  49.0  -13.943851236123018  \\
            47.0  49.0  -13.657555767849086  \\
            48.0  49.0  -13.38897618990849  \\
            49.0  49.0  -13.116339250375566  \\
            50.0  49.0  -12.842882891850234  \\
            51.0  49.0  -12.573255873190176  \\
            52.0  49.0  -12.300703539382702  \\
            53.0  49.0  -12.029954643652289  \\
            54.0  49.0  -11.7581711841596  \\
            55.0  49.0  -11.48693637635545  \\
            56.0  49.0  -11.21534360513679  \\
            57.0  49.0  -10.944063609047147  \\
            58.0  49.0  -10.672561404283712  \\
            59.0  49.0  -10.401172852742462  \\
            60.0  49.0  -10.129749462757756  \\
            61.0  49.0  -9.858328098281103  \\
            62.0  49.0  -9.586910685696377  \\
            63.0  49.0  -9.315492266099588  \\
            64.0  49.0  -9.044073644259067  \\
            65.0  49.0  -8.77265445837297  \\
            66.0  49.0  -8.501236286359482  \\
            67.0  49.0  -8.229817454418331  \\
            68.0  49.0  -7.958398871414234  \\
            69.0  49.0  -7.686980254511961  \\
            70.0  49.0  -7.415561573588313  \\
            71.0  49.0  -7.1441429596026165  \\
            72.0  49.0  -6.8727243216717175  \\
            73.0  49.0  -6.601305690282417  \\
            74.0  49.0  -6.329887062959169  \\
            75.0  49.0  -6.058468460170806  \\
            76.0  49.0  -5.787049957846773  \\
            77.0  49.0  -5.515631899645818  \\
            78.0  49.0  -5.244215777785586  \\
            79.0  49.0  -4.972808115987934  \\
            80.0  49.0  -4.701437406173673  \\
            81.0  49.0  -4.43022813705249  \\
            82.0  49.0  -4.159724298873444  \\
            83.0  49.0  -3.8922750424071055  \\
            84.0  49.0  -3.6356609737059684  \\
            85.0  49.0  -3.2682349253967686  \\
            86.0  49.0  -2.935205635934595  \\
            87.0  49.0  -2.8125015128203477  \\
            88.0  49.0  -2.93520563593609  \\
            89.0  49.0  -3.268234925394466  \\
            90.0  49.0  -3.6356609737115786  \\
            91.0  49.0  -3.8922750424035986  \\
            92.0  49.0  -4.159724298875764  \\
            93.0  49.0  -4.430228137050978  \\
            94.0  49.0  -4.701437406167603  \\
            95.0  49.0  -4.9728081160036535  \\
            96.0  49.0  -5.244215777739717  \\
            97.0  49.0  -5.515631899702525  \\
            98.0  49.0  -4.0814898278437335  \\
            99.0  49.0  -3.1145958565383323  \\
            100.0  49.0  -3.959222364283627  \\
            101.0  49.0  -15.653559774527022  \\
            102.0  49.0  -15.653559774527022  \\
            103.0  49.0  -15.653559774527022  \\
            104.0  49.0  -15.653559774527022  \\
            105.0  49.0  -15.653559774527022  \\
            106.0  49.0  -15.653559774527022  \\
            107.0  49.0  -15.653559774527022  \\
            108.0  49.0  -15.653559774527022  \\
            109.0  49.0  -15.653559774527022  \\
            110.0  49.0  -15.653559774527022  \\
            111.0  49.0  -15.653559774527022  \\
            112.0  49.0  -15.653559774527022  \\
            113.0  49.0  -15.653559774527022  \\
            114.0  49.0  -15.653559774527022  \\
            115.0  49.0  -15.653559774527022  \\
            116.0  49.0  -15.653559774527022  \\
            117.0  49.0  -15.653559774527022  \\
            118.0  49.0  -15.653559774527022  \\
            119.0  49.0  -15.653559774527022  \\
            120.0  49.0  -15.653559774527022  \\
            121.0  49.0  -15.653559774527022  \\
            122.0  49.0  -15.653559774527022  \\
            123.0  49.0  -15.653559774527022  \\
            124.0  49.0  -15.653559774527022  \\
            125.0  49.0  -15.653559774527022  \\
            126.0  49.0  -15.653559774527022  \\
            127.0  49.0  -15.653559774527022  \\
            128.0  49.0  -15.653559774527022  \\
            129.0  49.0  -15.653559774527022  \\
            130.0  49.0  -15.653559774527022  \\
            131.0  49.0  -15.653559774527022  \\
            132.0  49.0  -15.653559774527022  \\
            133.0  49.0  -15.653559774527022  \\
            134.0  49.0  -15.653559774527022  \\
            135.0  49.0  -15.653559774527022  \\
            136.0  49.0  -15.653559774527022  \\
            137.0  49.0  -15.653559774527022  \\
            138.0  49.0  -15.653559774527022  \\
            139.0  49.0  -15.653559774527022  \\
            140.0  49.0  -15.653559774527022  \\
            141.0  49.0  -15.653559774527022  \\
            142.0  49.0  -15.653559774527022  \\
            143.0  49.0  -15.653559774527022  \\
            144.0  49.0  -15.653559774527022  \\
            145.0  49.0  -15.653559774527022  \\
            146.0  49.0  -15.653559774527022  \\
            147.0  49.0  -15.653559774527022  \\
            148.0  49.0  -15.653559774527022  \\
            149.0  49.0  -15.653559774527022  \\
            150.0  49.0  -15.653559774527022  \\
            151.0  49.0  -15.653559774527022  \\
            152.0  49.0  -15.653559774527022  \\
            153.0  49.0  -15.653559774527022  \\
            154.0  49.0  -15.653559774527022  \\
            155.0  49.0  -15.653559774527022  \\
            156.0  49.0  -15.653559774527022  \\
            157.0  49.0  -15.653559774527022  \\
            158.0  49.0  -15.653559774527022  \\
            159.0  49.0  -15.653559774527022  \\
            160.0  49.0  -15.653559774527022  \\
            161.0  49.0  -15.653559774527022  \\
            162.0  49.0  -15.653559774527022  \\
            163.0  49.0  -15.653559774527022  \\
            164.0  49.0  -15.653559774527022  \\
            165.0  49.0  -15.653559774527022  \\
            166.0  49.0  -15.653559774527022  \\
            167.0  49.0  -15.653559774527022  \\
            168.0  49.0  -15.653559774527022  \\
            169.0  49.0  -15.653559774527022  \\
            170.0  49.0  -15.653559774527022  \\
            171.0  49.0  -15.653559774527022  \\
            172.0  49.0  -15.653559774527022  \\
            173.0  49.0  -15.653559774527022  \\
            174.0  49.0  -15.653559774527022  \\
            175.0  49.0  -15.653559774527022  \\
            176.0  49.0  -15.653559774527022  \\
            177.0  49.0  -15.653559774527022  \\
            178.0  49.0  -15.653559774527022  \\
            179.0  49.0  -15.653559774527022  \\
            180.0  49.0  -15.653559774527022  \\
            181.0  49.0  -15.653559774527022  \\
            182.0  49.0  -15.653559774527022  \\
            183.0  49.0  -15.653559774527022  \\
            184.0  49.0  -15.653559774527022  \\
            185.0  49.0  -15.653559774527022  \\
            186.0  49.0  -15.653559774527022  \\
            187.0  49.0  -15.653559774527022  \\
            188.0  49.0  -15.653559774527022  \\
            189.0  49.0  -15.653559774527022  \\
            190.0  49.0  -15.653559774527022  \\
            191.0  49.0  -15.653559774527022  \\
            192.0  49.0  -15.653559774527022  \\
            193.0  49.0  -15.653559774527022  \\
            194.0  49.0  -15.653559774527022  \\
            195.0  49.0  -15.653559774527022  \\
            196.0  49.0  -15.653559774527022  \\
            197.0  49.0  -15.653559774527022  \\
            198.0  49.0  -15.745080908333618  \\
            199.0  49.0  -15.790721381770103  \\
            200.0  49.0  -15.941239197069452  \\
            \\
            1.0  50.0  -14.978048761126324  \\
            2.0  50.0  -14.963792927427138  \\
            3.0  50.0  -15.431631606850999  \\
            4.0  50.0  -15.995793396727061  \\
            5.0  50.0  -15.213619794592459  \\
            6.0  50.0  -14.707226681608772  \\
            7.0  50.0  -14.930406361750375  \\
            8.0  50.0  -14.969399443374911  \\
            9.0  50.0  -14.86409180628909  \\
            10.0  50.0  -15.215202357136958  \\
            11.0  50.0  -15.593096959353584  \\
            12.0  50.0  -15.35259908651564  \\
            13.0  50.0  -15.55846379450507  \\
            14.0  50.0  -15.395722214783246  \\
            15.0  50.0  -15.359809691818608  \\
            16.0  50.0  -15.846513749711699  \\
            17.0  50.0  -15.485622840439662  \\
            18.0  50.0  -15.440839173774881  \\
            19.0  50.0  -16.07577584296618  \\
            20.0  50.0  -15.674443131169783  \\
            21.0  50.0  -15.607611764385384  \\
            22.0  50.0  -15.766427281727472  \\
            23.0  50.0  -15.756982146130193  \\
            24.0  50.0  -16.108316541891988  \\
            25.0  50.0  -16.371031377038705  \\
            26.0  50.0  -15.725722577064026  \\
            27.0  50.0  -15.09529924172819  \\
            28.0  50.0  -15.308449287459771  \\
            29.0  50.0  -15.733693535798032  \\
            30.0  50.0  -16.143112664926228  \\
            31.0  50.0  -15.79438735769505  \\
            32.0  50.0  -15.610681212710675  \\
            33.0  50.0  -15.474629038591548  \\
            34.0  50.0  -15.182125055058137  \\
            35.0  50.0  -15.399119600465442  \\
            36.0  50.0  -16.56079982738169  \\
            37.0  50.0  -15.785646365952807  \\
            38.0  50.0  -16.15835229184899  \\
            39.0  50.0  -15.522279979384997  \\
            40.0  50.0  -15.6585582408657  \\
            41.0  50.0  -15.484733647635895  \\
            42.0  50.0  -15.404807914637987  \\
            43.0  50.0  -15.493350448477822  \\
            44.0  50.0  -14.97426004677963  \\
            45.0  50.0  -15.11762242900555  \\
            46.0  50.0  -15.188662608986624  \\
            47.0  50.0  -15.38548452642957  \\
            48.0  50.0  -15.010394445823684  \\
            49.0  50.0  -14.754235881150272  \\
            50.0  50.0  -14.61216511441612  \\
            51.0  50.0  -14.242430348765197  \\
            52.0  50.0  -14.0293130016106  \\
            53.0  50.0  -13.722767885908349  \\
            54.0  50.0  -13.468942644284166  \\
            55.0  50.0  -13.187064619195896  \\
            56.0  50.0  -12.925650923200486  \\
            57.0  50.0  -12.646720410637004  \\
            58.0  50.0  -12.379341634908847  \\
            59.0  50.0  -12.106652356213392  \\
            60.0  50.0  -11.835323697756372  \\
            61.0  50.0  -11.564066103421572  \\
            62.0  50.0  -11.29260623791367  \\
            63.0  50.0  -11.0211712818392  \\
            64.0  50.0  -10.749741429860492  \\
            65.0  50.0  -10.47835701859534  \\
            66.0  50.0  -10.206915071679916  \\
            67.0  50.0  -9.93550529189792  \\
            68.0  50.0  -9.664084833783326  \\
            69.0  50.0  -9.39266435082091  \\
            70.0  50.0  -9.121248208587623  \\
            71.0  50.0  -8.849828724063531  \\
            72.0  50.0  -8.578410221849584  \\
            73.0  50.0  -8.306991357798747  \\
            74.0  50.0  -8.035571883429666  \\
            75.0  50.0  -7.764149365112463  \\
            76.0  50.0  -7.49271394168688  \\
            77.0  50.0  -7.2212218760744165  \\
            78.0  50.0  -6.9494827417830685  \\
            79.0  50.0  -6.676666967837904  \\
            80.0  50.0  -6.399198238783336  \\
            81.0  50.0  -6.102300220604869  \\
            82.0  50.0  -5.734367910403827  \\
            83.0  50.0  -5.191177626466125  \\
            84.0  50.0  -4.440998051901447  \\
            85.0  50.0  -4.171968053442487  \\
            86.0  50.0  -3.226308529947931  \\
            87.0  50.0  -2.9332046569334764  \\
            88.0  50.0  -2.961409775467944  \\
            89.0  50.0  -3.215908663364784  \\
            90.0  50.0  -3.5445450226535407  \\
            91.0  50.0  -3.817003978554515  \\
            92.0  50.0  -4.088438991553236  \\
            93.0  50.0  -4.359857579364736  \\
            94.0  50.0  -4.631276137557857  \\
            95.0  50.0  -4.902694752884784  \\
            96.0  50.0  -5.17411338210202  \\
            97.0  50.0  -5.445532015003207  \\
            98.0  50.0  -4.01139068636438  \\
            99.0  50.0  -3.044496721051963  \\
            100.0  50.0  -3.8891231904592884  \\
            101.0  50.0  -15.653559774527022  \\
            102.0  50.0  -15.653559774527022  \\
            103.0  50.0  -15.653559774527022  \\
            104.0  50.0  -15.653559774527022  \\
            105.0  50.0  -15.653559774527022  \\
            106.0  50.0  -15.653559774527022  \\
            107.0  50.0  -15.653559774527022  \\
            108.0  50.0  -15.653559774527022  \\
            109.0  50.0  -15.653559774527022  \\
            110.0  50.0  -15.653559774527022  \\
            111.0  50.0  -15.653559774527022  \\
            112.0  50.0  -15.653559774527022  \\
            113.0  50.0  -15.653559774527022  \\
            114.0  50.0  -15.653559774527022  \\
            115.0  50.0  -15.653559774527022  \\
            116.0  50.0  -15.653559774527022  \\
            117.0  50.0  -15.653559774527022  \\
            118.0  50.0  -15.653559774527022  \\
            119.0  50.0  -15.653559774527022  \\
            120.0  50.0  -15.653559774527022  \\
            121.0  50.0  -15.653559774527022  \\
            122.0  50.0  -15.653559774527022  \\
            123.0  50.0  -15.653559774527022  \\
            124.0  50.0  -15.653559774527022  \\
            125.0  50.0  -15.653559774527022  \\
            126.0  50.0  -15.653559774527022  \\
            127.0  50.0  -15.653559774527022  \\
            128.0  50.0  -15.653559774527022  \\
            129.0  50.0  -15.653559774527022  \\
            130.0  50.0  -15.653559774527022  \\
            131.0  50.0  -15.653559774527022  \\
            132.0  50.0  -15.653559774527022  \\
            133.0  50.0  -15.653559774527022  \\
            134.0  50.0  -15.653559774527022  \\
            135.0  50.0  -15.653559774527022  \\
            136.0  50.0  -15.653559774527022  \\
            137.0  50.0  -15.653559774527022  \\
            138.0  50.0  -15.653559774527022  \\
            139.0  50.0  -15.653559774527022  \\
            140.0  50.0  -15.653559774527022  \\
            141.0  50.0  -15.653559774527022  \\
            142.0  50.0  -15.653559774527022  \\
            143.0  50.0  -15.653559774527022  \\
            144.0  50.0  -15.653559774527022  \\
            145.0  50.0  -15.653559774527022  \\
            146.0  50.0  -15.653559774527022  \\
            147.0  50.0  -15.653559774527022  \\
            148.0  50.0  -15.653559774527022  \\
            149.0  50.0  -15.653559774527022  \\
            150.0  50.0  -15.653559774527022  \\
            151.0  50.0  -15.653559774527022  \\
            152.0  50.0  -15.653559774527022  \\
            153.0  50.0  -15.653559774527022  \\
            154.0  50.0  -15.653559774527022  \\
            155.0  50.0  -15.653559774527022  \\
            156.0  50.0  -15.653559774527022  \\
            157.0  50.0  -15.653559774527022  \\
            158.0  50.0  -15.653559774527022  \\
            159.0  50.0  -15.653559774527022  \\
            160.0  50.0  -15.653559774527022  \\
            161.0  50.0  -15.653559774527022  \\
            162.0  50.0  -15.653559774527022  \\
            163.0  50.0  -15.653559774527022  \\
            164.0  50.0  -15.653559774527022  \\
            165.0  50.0  -15.653559774527022  \\
            166.0  50.0  -15.653559774527022  \\
            167.0  50.0  -15.653559774527022  \\
            168.0  50.0  -15.653559774527022  \\
            169.0  50.0  -15.653559774527022  \\
            170.0  50.0  -15.653559774527022  \\
            171.0  50.0  -15.653559774527022  \\
            172.0  50.0  -15.653559774527022  \\
            173.0  50.0  -15.653559774527022  \\
            174.0  50.0  -15.653559774527022  \\
            175.0  50.0  -15.653559774527022  \\
            176.0  50.0  -15.653559774527022  \\
            177.0  50.0  -15.653559774527022  \\
            178.0  50.0  -15.653559774527022  \\
            179.0  50.0  -15.653559774527022  \\
            180.0  50.0  -15.653559774527022  \\
            181.0  50.0  -15.653559774527022  \\
            182.0  50.0  -15.653559774527022  \\
            183.0  50.0  -15.653559774527022  \\
            184.0  50.0  -15.653559774527022  \\
            185.0  50.0  -15.653559774527022  \\
            186.0  50.0  -15.653559774527022  \\
            187.0  50.0  -15.653559774527022  \\
            188.0  50.0  -15.653559774527022  \\
            189.0  50.0  -15.653559774527022  \\
            190.0  50.0  -15.653559774527022  \\
            191.0  50.0  -15.653559774527022  \\
            192.0  50.0  -15.653559774527022  \\
            193.0  50.0  -15.653559774527022  \\
            194.0  50.0  -15.653559774527022  \\
            195.0  50.0  -15.653559774527022  \\
            196.0  50.0  -15.653559774527022  \\
            197.0  50.0  -15.653559774527022  \\
            198.0  50.0  -15.749210099298345  \\
            199.0  50.0  -15.900823783204292  \\
            200.0  50.0  -15.961042188023896  \\
            \\
            1.0  51.0  -14.93079064832895  \\
            2.0  51.0  -15.034125272427833  \\
            3.0  51.0  -15.652534082959475  \\
            4.0  51.0  -15.899241734306246  \\
            5.0  51.0  -14.954476765398823  \\
            6.0  51.0  -14.733382150905891  \\
            7.0  51.0  -14.985391554284963  \\
            8.0  51.0  -14.918819012170625  \\
            9.0  51.0  -14.90173740814053  \\
            10.0  51.0  -15.445176959273887  \\
            11.0  51.0  -15.427223190262021  \\
            12.0  51.0  -15.405883782382869  \\
            13.0  51.0  -15.538900109183649  \\
            14.0  51.0  -15.358996865993946  \\
            15.0  51.0  -15.410508643103123  \\
            16.0  51.0  -16.433830747017318  \\
            17.0  51.0  -15.364336726691237  \\
            18.0  51.0  -15.694053816997599  \\
            19.0  51.0  -16.489173610098003  \\
            20.0  51.0  -15.601448385221708  \\
            21.0  51.0  -15.652672510623482  \\
            22.0  51.0  -15.764645925912802  \\
            23.0  51.0  -15.785027565722148  \\
            24.0  51.0  -16.385159479604244  \\
            25.0  51.0  -16.16054617110925  \\
            26.0  51.0  -15.39115758808545  \\
            27.0  51.0  -15.119471822684822  \\
            28.0  51.0  -15.369808110248085  \\
            29.0  51.0  -16.105050854578536  \\
            30.0  51.0  -16.456359831955147  \\
            31.0  51.0  -15.674300677795806  \\
            32.0  51.0  -15.643481758326573  \\
            33.0  51.0  -15.35389695046083  \\
            34.0  51.0  -15.194305921057149  \\
            35.0  51.0  -15.537285752840118  \\
            36.0  51.0  -16.62720963660573  \\
            37.0  51.0  -15.704494669190206  \\
            38.0  51.0  -15.57474027411593  \\
            39.0  51.0  -16.054274247660263  \\
            40.0  51.0  -15.230238123483106  \\
            41.0  51.0  -15.526034159011491  \\
            42.0  51.0  -14.806482319932549  \\
            43.0  51.0  -14.532940371484655  \\
            44.0  51.0  -14.482854123390563  \\
            45.0  51.0  -14.064560770159323  \\
            46.0  51.0  -13.796602376150195  \\
            47.0  51.0  -13.534930632105562  \\
            48.0  51.0  -13.261717780889228  \\
            49.0  51.0  -12.989576574444893  \\
            50.0  51.0  -12.720354547948553  \\
            51.0  51.0  -12.447458907374873  \\
            52.0  51.0  -12.176938257053113  \\
            53.0  51.0  -11.904998487222441  \\
            54.0  51.0  -11.633830731246764  \\
            55.0  51.0  -11.36223189545624  \\
            56.0  51.0  -11.090977862952748  \\
            57.0  51.0  -10.819443289193778  \\
            58.0  51.0  -10.548079754439913  \\
            59.0  51.0  -10.276646279271697  \\
            60.0  51.0  -10.005226869714424  \\
            61.0  51.0  -9.733810631384413  \\
            62.0  51.0  -9.462391723711812  \\
            63.0  51.0  -9.19097284123949  \\
            64.0  51.0  -8.919553845510206  \\
            65.0  51.0  -8.648135788626117  \\
            66.0  51.0  -8.376716824194917  \\
            67.0  51.0  -8.105298302085037  \\
            68.0  51.0  -7.833879654157599  \\
            69.0  51.0  -7.562460977387542  \\
            70.0  51.0  -7.291042378969912  \\
            71.0  51.0  -7.019623734852855  \\
            72.0  51.0  -6.748205102322109  \\
            73.0  51.0  -6.476786464822937  \\
            74.0  51.0  -6.205367817092764  \\
            75.0  51.0  -5.933949118060074  \\
            76.0  51.0  -5.662530201374277  \\
            77.0  51.0  -5.391110329672089  \\
            78.0  51.0  -5.119686289831551  \\
            79.0  51.0  -4.848244043329346  \\
            80.0  51.0  -4.5767222894680595  \\
            81.0  51.0  -4.304853426364505  \\
            82.0  51.0  -4.031466864146548  \\
            83.0  51.0  -3.751159126208241  \\
            84.0  51.0  -3.4221028805692857  \\
            85.0  51.0  -3.2364711539268836  \\
            86.0  51.0  -3.4969958464057727  \\
            87.0  51.0  -3.4969958464009268  \\
            88.0  51.0  -3.236471153929543  \\
            89.0  51.0  -3.4221028805659146  \\
            90.0  51.0  -3.751159126213468  \\
            91.0  51.0  -4.031466864144201  \\
            92.0  51.0  -4.30485342636696  \\
            93.0  51.0  -4.576722289469582  \\
            94.0  51.0  -4.848244043318972  \\
            95.0  51.0  -5.1196862898611695  \\
            96.0  51.0  -5.391110329617214  \\
            97.0  51.0  -5.662530201456617  \\
            98.0  51.0  -4.228389239382762  \\
            99.0  51.0  -3.2614952770299386  \\
            100.0  51.0  -4.106121727524072  \\
            101.0  51.0  -15.653559774527022  \\
            102.0  51.0  -15.653559774527022  \\
            103.0  51.0  -15.653559774527022  \\
            104.0  51.0  -15.653559774527022  \\
            105.0  51.0  -15.653559774527022  \\
            106.0  51.0  -15.653559774527022  \\
            107.0  51.0  -15.653559774527022  \\
            108.0  51.0  -15.653559774527022  \\
            109.0  51.0  -15.653559774527022  \\
            110.0  51.0  -15.653559774527022  \\
            111.0  51.0  -15.653559774527022  \\
            112.0  51.0  -15.653559774527022  \\
            113.0  51.0  -15.653559774527022  \\
            114.0  51.0  -15.653559774527022  \\
            115.0  51.0  -15.653559774527022  \\
            116.0  51.0  -15.653559774527022  \\
            117.0  51.0  -15.653559774527022  \\
            118.0  51.0  -15.653559774527022  \\
            119.0  51.0  -15.653559774527022  \\
            120.0  51.0  -15.653559774527022  \\
            121.0  51.0  -15.653559774527022  \\
            122.0  51.0  -15.653559774527022  \\
            123.0  51.0  -15.653559774527022  \\
            124.0  51.0  -15.653559774527022  \\
            125.0  51.0  -15.653559774527022  \\
            126.0  51.0  -15.653559774527022  \\
            127.0  51.0  -15.653559774527022  \\
            128.0  51.0  -15.653559774527022  \\
            129.0  51.0  -15.653559774527022  \\
            130.0  51.0  -15.653559774527022  \\
            131.0  51.0  -15.653559774527022  \\
            132.0  51.0  -15.653559774527022  \\
            133.0  51.0  -15.653559774527022  \\
            134.0  51.0  -15.653559774527022  \\
            135.0  51.0  -15.653559774527022  \\
            136.0  51.0  -15.653559774527022  \\
            137.0  51.0  -15.653559774527022  \\
            138.0  51.0  -15.653559774527022  \\
            139.0  51.0  -15.653559774527022  \\
            140.0  51.0  -15.653559774527022  \\
            141.0  51.0  -15.653559774527022  \\
            142.0  51.0  -15.653559774527022  \\
            143.0  51.0  -15.653559774527022  \\
            144.0  51.0  -15.653559774527022  \\
            145.0  51.0  -15.653559774527022  \\
            146.0  51.0  -15.653559774527022  \\
            147.0  51.0  -15.653559774527022  \\
            148.0  51.0  -15.653559774527022  \\
            149.0  51.0  -15.653559774527022  \\
            150.0  51.0  -15.653559774527022  \\
            151.0  51.0  -15.653559774527022  \\
            152.0  51.0  -15.653559774527022  \\
            153.0  51.0  -15.653559774527022  \\
            154.0  51.0  -15.653559774527022  \\
            155.0  51.0  -15.653559774527022  \\
            156.0  51.0  -15.653559774527022  \\
            157.0  51.0  -15.653559774527022  \\
            158.0  51.0  -15.653559774527022  \\
            159.0  51.0  -15.653559774527022  \\
            160.0  51.0  -15.653559774527022  \\
            161.0  51.0  -15.653559774527022  \\
            162.0  51.0  -15.653559774527022  \\
            163.0  51.0  -15.653559774527022  \\
            164.0  51.0  -15.653559774527022  \\
            165.0  51.0  -15.653559774527022  \\
            166.0  51.0  -15.653559774527022  \\
            167.0  51.0  -15.653559774527022  \\
            168.0  51.0  -15.653559774527022  \\
            169.0  51.0  -15.653559774527022  \\
            170.0  51.0  -15.653559774527022  \\
            171.0  51.0  -15.653559774527022  \\
            172.0  51.0  -15.653559774527022  \\
            173.0  51.0  -15.653559774527022  \\
            174.0  51.0  -15.653559774527022  \\
            175.0  51.0  -15.653559774527022  \\
            176.0  51.0  -15.653559774527022  \\
            177.0  51.0  -15.653559774527022  \\
            178.0  51.0  -15.653559774527022  \\
            179.0  51.0  -15.653559774527022  \\
            180.0  51.0  -15.653559774527022  \\
            181.0  51.0  -15.653559774527022  \\
            182.0  51.0  -15.653559774527022  \\
            183.0  51.0  -15.653559774527022  \\
            184.0  51.0  -15.653559774527022  \\
            185.0  51.0  -15.653559774527022  \\
            186.0  51.0  -15.653559774527022  \\
            187.0  51.0  -15.653559774527022  \\
            188.0  51.0  -15.653559774527022  \\
            189.0  51.0  -15.653559774527022  \\
            190.0  51.0  -15.653559774527022  \\
            191.0  51.0  -15.653559774527022  \\
            192.0  51.0  -15.653559774527022  \\
            193.0  51.0  -15.653559774527022  \\
            194.0  51.0  -15.653559774527022  \\
            195.0  51.0  -15.653559774527022  \\
            196.0  51.0  -15.653559774527022  \\
            197.0  51.0  -15.653559774527022  \\
            198.0  51.0  -15.75085477267548  \\
            199.0  51.0  -16.174417685357145  \\
            200.0  51.0  -15.428709193609535  \\
            \\
            1.0  52.0  -14.912962826213068  \\
            2.0  52.0  -15.134700602382456  \\
            3.0  52.0  -16.02028866622924  \\
            4.0  52.0  -16.371191304918877  \\
            5.0  52.0  -14.80259990335439  \\
            6.0  52.0  -14.789016555401517  \\
            7.0  52.0  -15.01455336287435  \\
            8.0  52.0  -14.876367661993992  \\
            9.0  52.0  -14.96823223355675  \\
            10.0  52.0  -15.920348076905524  \\
            11.0  52.0  -15.351828313070177  \\
            12.0  52.0  -15.475625458149906  \\
            13.0  52.0  -15.494878630336633  \\
            14.0  52.0  -15.337603809115526  \\
            15.0  52.0  -15.493690262416877  \\
            16.0  52.0  -16.10776301925123  \\
            17.0  52.0  -15.310334953628422  \\
            18.0  52.0  -16.372790119252265  \\
            19.0  52.0  -16.25604884592483  \\
            20.0  52.0  -15.574652960923382  \\
            21.0  52.0  -15.704412559968498  \\
            22.0  52.0  -15.754576668918133  \\
            23.0  52.0  -15.83995994151666  \\
            24.0  52.0  -16.776460463590276  \\
            25.0  52.0  -16.21891376046232  \\
            26.0  52.0  -15.209913244273773  \\
            27.0  52.0  -15.174185397913869  \\
            28.0  52.0  -15.440833776682673  \\
            29.0  52.0  -16.89501888551117  \\
            30.0  52.0  -16.573961257395787  \\
            31.0  52.0  -15.610312316293154  \\
            32.0  52.0  -15.650015295020456  \\
            33.0  52.0  -15.259722213256408  \\
            34.0  52.0  -15.233783905956145  \\
            35.0  52.0  -15.732175357828899  \\
            36.0  52.0  -16.171534026299437  \\
            37.0  52.0  -15.73096109373497  \\
            38.0  52.0  -15.382178488050931  \\
            39.0  52.0  -16.15105104063713  \\
            40.0  52.0  -15.070145519917231  \\
            41.0  52.0  -15.14914809756008  \\
            42.0  52.0  -14.647971016710567  \\
            43.0  52.0  -14.325547521710293  \\
            44.0  52.0  -14.204808166726945  \\
            45.0  52.0  -13.86391664546523  \\
            46.0  52.0  -13.585566532469338  \\
            47.0  52.0  -13.318170791746871  \\
            48.0  52.0  -13.045536502517844  \\
            49.0  52.0  -12.77300181063439  \\
            50.0  52.0  -12.50302574730639  \\
            51.0  52.0  -12.230674981002014  \\
            52.0  52.0  -11.959813862725348  \\
            53.0  52.0  -11.688078711381785  \\
            54.0  52.0  -11.416809848724766  \\
            55.0  52.0  -11.145263107463137  \\
            56.0  52.0  -10.873953760734304  \\
            57.0  52.0  -10.602463306727627  \\
            58.0  52.0  -10.331074418569372  \\
            59.0  52.0  -10.059649226604495  \\
            60.0  52.0  -9.788229040091586  \\
            61.0  52.0  -9.516811712541266  \\
            62.0  52.0  -9.245393105818536  \\
            63.0  52.0  -8.9739743702638  \\
            64.0  52.0  -8.702555388889543  \\
            65.0  52.0  -8.431137134272173  \\
            66.0  52.0  -8.159718313943575  \\
            67.0  52.0  -7.8882997357410005  \\
            68.0  52.0  -7.616881103258176  \\
            69.0  52.0  -7.345462434988876  \\
            70.0  52.0  -7.074043820622401  \\
            71.0  52.0  -6.802625181928716  \\
            72.0  52.0  -6.531206549086776  \\
            73.0  52.0  -6.259787915088826  \\
            74.0  52.0  -5.988369282010614  \\
            75.0  52.0  -5.716950648124774  \\
            76.0  52.0  -5.445532014955931  \\
            77.0  52.0  -5.174113382139265  \\
            78.0  52.0  -4.902694752869319  \\
            79.0  52.0  -4.631276137563805  \\
            80.0  52.0  -4.359857579364956  \\
            81.0  52.0  -4.088438991551479  \\
            82.0  52.0  -3.8170039785564898  \\
            83.0  52.0  -3.5445450226494963  \\
            84.0  52.0  -3.2159086633667995  \\
            85.0  52.0  -2.9614097754665325  \\
            86.0  52.0  -2.933204656934138  \\
            87.0  52.0  -3.226308529950529  \\
            88.0  52.0  -4.171968053422293  \\
            89.0  52.0  -4.440998051864938  \\
            90.0  52.0  -5.191177626570613  \\
            91.0  52.0  -5.734367910306652  \\
            92.0  52.0  -6.102300220722988  \\
            93.0  52.0  -6.399198238999577  \\
            94.0  52.0  -6.676666967107827  \\
            95.0  52.0  -6.949482744017005  \\
            96.0  52.0  -7.221221872851821  \\
            97.0  52.0  -7.492713947740979  \\
            98.0  52.0  -6.058594335789858  \\
            99.0  52.0  -5.091700546186327  \\
            100.0  52.0  -5.936325894647626  \\
            101.0  52.0  -15.653559774527022  \\
            102.0  52.0  -15.653559774527022  \\
            103.0  52.0  -15.653559774527022  \\
            104.0  52.0  -15.653559774527022  \\
            105.0  52.0  -15.653559774527022  \\
            106.0  52.0  -15.653559774527022  \\
            107.0  52.0  -15.653559774527022  \\
            108.0  52.0  -15.653559774527022  \\
            109.0  52.0  -15.653559774527022  \\
            110.0  52.0  -15.653559774527022  \\
            111.0  52.0  -15.653559774527022  \\
            112.0  52.0  -15.653559774527022  \\
            113.0  52.0  -15.653559774527022  \\
            114.0  52.0  -15.653559774527022  \\
            115.0  52.0  -15.653559774527022  \\
            116.0  52.0  -15.653559774527022  \\
            117.0  52.0  -15.653559774527022  \\
            118.0  52.0  -15.653559774527022  \\
            119.0  52.0  -15.653559774527022  \\
            120.0  52.0  -15.653559774527022  \\
            121.0  52.0  -15.653559774527022  \\
            122.0  52.0  -15.653559774527022  \\
            123.0  52.0  -15.653559774527022  \\
            124.0  52.0  -15.653559774527022  \\
            125.0  52.0  -15.653559774527022  \\
            126.0  52.0  -15.653559774527022  \\
            127.0  52.0  -15.653559774527022  \\
            128.0  52.0  -15.653559774527022  \\
            129.0  52.0  -15.653559774527022  \\
            130.0  52.0  -15.653559774527022  \\
            131.0  52.0  -15.653559774527022  \\
            132.0  52.0  -15.653559774527022  \\
            133.0  52.0  -15.653559774527022  \\
            134.0  52.0  -15.653559774527022  \\
            135.0  52.0  -15.653559774527022  \\
            136.0  52.0  -15.653559774527022  \\
            137.0  52.0  -15.653559774527022  \\
            138.0  52.0  -15.653559774527022  \\
            139.0  52.0  -15.653559774527022  \\
            140.0  52.0  -15.653559774527022  \\
            141.0  52.0  -15.653559774527022  \\
            142.0  52.0  -15.653559774527022  \\
            143.0  52.0  -15.653559774527022  \\
            144.0  52.0  -15.653559774527022  \\
            145.0  52.0  -15.653559774527022  \\
            146.0  52.0  -15.653559774527022  \\
            147.0  52.0  -15.653559774527022  \\
            148.0  52.0  -15.653559774527022  \\
            149.0  52.0  -15.653559774527022  \\
            150.0  52.0  -15.653559774527022  \\
            151.0  52.0  -15.653559774527022  \\
            152.0  52.0  -15.653559774527022  \\
            153.0  52.0  -15.653559774527022  \\
            154.0  52.0  -15.653559774527022  \\
            155.0  52.0  -15.653559774527022  \\
            156.0  52.0  -15.653559774527022  \\
            157.0  52.0  -15.653559774527022  \\
            158.0  52.0  -15.653559774527022  \\
            159.0  52.0  -15.653559774527022  \\
            160.0  52.0  -15.653559774527022  \\
            161.0  52.0  -15.653559774527022  \\
            162.0  52.0  -15.653559774527022  \\
            163.0  52.0  -15.653559774527022  \\
            164.0  52.0  -15.653559774527022  \\
            165.0  52.0  -15.653559774527022  \\
            166.0  52.0  -15.653559774527022  \\
            167.0  52.0  -15.653559774527022  \\
            168.0  52.0  -15.653559774527022  \\
            169.0  52.0  -15.653559774527022  \\
            170.0  52.0  -15.653559774527022  \\
            171.0  52.0  -15.653559774527022  \\
            172.0  52.0  -15.653559774527022  \\
            173.0  52.0  -15.653559774527022  \\
            174.0  52.0  -15.653559774527022  \\
            175.0  52.0  -15.653559774527022  \\
            176.0  52.0  -15.653559774527022  \\
            177.0  52.0  -15.653559774527022  \\
            178.0  52.0  -15.653559774527022  \\
            179.0  52.0  -15.653559774527022  \\
            180.0  52.0  -15.653559774527022  \\
            181.0  52.0  -15.653559774527022  \\
            182.0  52.0  -15.653559774527022  \\
            183.0  52.0  -15.653559774527022  \\
            184.0  52.0  -15.653559774527022  \\
            185.0  52.0  -15.653559774527022  \\
            186.0  52.0  -15.653559774527022  \\
            187.0  52.0  -15.653559774527022  \\
            188.0  52.0  -15.653559774527022  \\
            189.0  52.0  -15.653559774527022  \\
            190.0  52.0  -15.653559774527022  \\
            191.0  52.0  -15.653559774527022  \\
            192.0  52.0  -15.653559774527022  \\
            193.0  52.0  -15.653559774527022  \\
            194.0  52.0  -15.653559774527022  \\
            195.0  52.0  -15.653559774527022  \\
            196.0  52.0  -15.653559774527022  \\
            197.0  52.0  -15.653559774527022  \\
            198.0  52.0  -15.742790522766784  \\
            199.0  52.0  -16.5888278946468  \\
            200.0  52.0  -15.192829578100552  \\
            \\
            1.0  53.0  -14.923212592980168  \\
            2.0  53.0  -15.266720868572564  \\
            3.0  53.0  -16.847451486125042  \\
            4.0  53.0  -15.705917322997431  \\
            5.0  53.0  -14.724056677118586  \\
            6.0  53.0  -14.86084766149221  \\
            7.0  53.0  -15.008585181634288  \\
            8.0  53.0  -14.855218148483054  \\
            9.0  53.0  -15.06841189703879  \\
            10.0  53.0  -16.0487687697625  \\
            11.0  53.0  -15.330504136506363  \\
            12.0  53.0  -15.537131625623953  \\
            13.0  53.0  -15.443227446521155  \\
            14.0  53.0  -15.336187378762862  \\
            15.0  53.0  -15.624164175924351  \\
            16.0  53.0  -15.696607125279641  \\
            17.0  53.0  -15.32704513191889  \\
            18.0  53.0  -16.18348217914957  \\
            19.0  53.0  -15.83583847157181  \\
            20.0  53.0  -15.579101488225383  \\
            21.0  53.0  -15.747702548123069  \\
            22.0  53.0  -15.748587972243442  \\
            23.0  53.0  -15.937424603026301  \\
            24.0  53.0  -16.796817215376027  \\
            25.0  53.0  -16.728439593106767  \\
            26.0  53.0  -15.11769369834163  \\
            27.0  53.0  -15.243619090494098  \\
            28.0  53.0  -15.546105595949417  \\
            29.0  53.0  -16.168296888941818  \\
            30.0  53.0  -16.01481579421618  \\
            31.0  53.0  -15.590746604351853  \\
            32.0  53.0  -15.592339883283  \\
            33.0  53.0  -15.201516598212855  \\
            34.0  53.0  -15.300724422695033  \\
            35.0  53.0  -16.02157284345866  \\
            36.0  53.0  -15.946510967727626  \\
            37.0  53.0  -15.997790918431972  \\
            38.0  53.0  -15.356509466836965  \\
            39.0  53.0  -16.29765528696835  \\
            40.0  53.0  -15.096535077869959  \\
            41.0  53.0  -15.266883861575801  \\
            42.0  53.0  -14.758418938212223  \\
            43.0  53.0  -14.362210455964652  \\
            44.0  53.0  -14.273970271519941  \\
            45.0  53.0  -13.943851236123018  \\
            46.0  53.0  -13.657555767849086  \\
            47.0  53.0  -13.38897618990849  \\
            48.0  53.0  -13.116339250375566  \\
            49.0  53.0  -12.842882891850234  \\
            50.0  53.0  -12.573255873190176  \\
            51.0  53.0  -12.300703539382702  \\
            52.0  53.0  -12.029954643652289  \\
            53.0  53.0  -11.7581711841596  \\
            54.0  53.0  -11.48693637635545  \\
            55.0  53.0  -11.21534360513679  \\
            56.0  53.0  -10.944063609047147  \\
            57.0  53.0  -10.672561404283712  \\
            58.0  53.0  -10.401172852742462  \\
            59.0  53.0  -10.129749462757756  \\
            60.0  53.0  -9.858328098281103  \\
            61.0  53.0  -9.586910685696377  \\
            62.0  53.0  -9.315492266099588  \\
            63.0  53.0  -9.044073644259067  \\
            64.0  53.0  -8.77265445837297  \\
            65.0  53.0  -8.501236286359482  \\
            66.0  53.0  -8.229817454418331  \\
            67.0  53.0  -7.958398871414234  \\
            68.0  53.0  -7.686980254511961  \\
            69.0  53.0  -7.415561573588313  \\
            70.0  53.0  -7.1441429596026165  \\
            71.0  53.0  -6.8727243216717175  \\
            72.0  53.0  -6.601305690282417  \\
            73.0  53.0  -6.329887062959169  \\
            74.0  53.0  -6.058468460170806  \\
            75.0  53.0  -5.787049957846773  \\
            76.0  53.0  -5.515631899645818  \\
            77.0  53.0  -5.244215777785586  \\
            78.0  53.0  -4.972808115987934  \\
            79.0  53.0  -4.701437406173673  \\
            80.0  53.0  -4.43022813705249  \\
            81.0  53.0  -4.159724298873444  \\
            82.0  53.0  -3.8922750424071055  \\
            83.0  53.0  -3.6356609737059684  \\
            84.0  53.0  -3.2682349253967686  \\
            85.0  53.0  -2.935205635934595  \\
            86.0  53.0  -2.8125015128203477  \\
            87.0  53.0  -2.93520563593609  \\
            88.0  53.0  -3.268234925394466  \\
            89.0  53.0  -3.6356609737115786  \\
            90.0  53.0  -3.8922750424035986  \\
            91.0  53.0  -4.159724298875764  \\
            92.0  53.0  -4.430228137050978  \\
            93.0  53.0  -4.701437406167603  \\
            94.0  53.0  -4.9728081160036535  \\
            95.0  53.0  -5.244215777739717  \\
            96.0  53.0  -5.515631899702525  \\
            97.0  53.0  -5.787049957718709  \\
            98.0  53.0  -4.35290845958375  \\
            99.0  53.0  -3.3860144928882483  \\
            100.0  53.0  -4.230640971058028  \\
            101.0  53.0  -15.653559774527022  \\
            102.0  53.0  -15.653559774527022  \\
            103.0  53.0  -15.653559774527022  \\
            104.0  53.0  -15.653559774527022  \\
            105.0  53.0  -15.653559774527022  \\
            106.0  53.0  -15.653559774527022  \\
            107.0  53.0  -15.653559774527022  \\
            108.0  53.0  -15.653559774527022  \\
            109.0  53.0  -15.653559774527022  \\
            110.0  53.0  -15.653559774527022  \\
            111.0  53.0  -15.653559774527022  \\
            112.0  53.0  -15.653559774527022  \\
            113.0  53.0  -15.653559774527022  \\
            114.0  53.0  -15.653559774527022  \\
            115.0  53.0  -15.653559774527022  \\
            116.0  53.0  -15.653559774527022  \\
            117.0  53.0  -15.653559774527022  \\
            118.0  53.0  -15.653559774527022  \\
            119.0  53.0  -15.653559774527022  \\
            120.0  53.0  -15.653559774527022  \\
            121.0  53.0  -15.653559774527022  \\
            122.0  53.0  -15.653559774527022  \\
            123.0  53.0  -15.653559774527022  \\
            124.0  53.0  -15.653559774527022  \\
            125.0  53.0  -15.653559774527022  \\
            126.0  53.0  -15.653559774527022  \\
            127.0  53.0  -15.653559774527022  \\
            128.0  53.0  -15.653559774527022  \\
            129.0  53.0  -15.653559774527022  \\
            130.0  53.0  -15.653559774527022  \\
            131.0  53.0  -15.653559774527022  \\
            132.0  53.0  -15.653559774527022  \\
            133.0  53.0  -15.653559774527022  \\
            134.0  53.0  -15.653559774527022  \\
            135.0  53.0  -15.653559774527022  \\
            136.0  53.0  -15.653559774527022  \\
            137.0  53.0  -15.653559774527022  \\
            138.0  53.0  -15.653559774527022  \\
            139.0  53.0  -15.653559774527022  \\
            140.0  53.0  -15.653559774527022  \\
            141.0  53.0  -15.653559774527022  \\
            142.0  53.0  -15.653559774527022  \\
            143.0  53.0  -15.653559774527022  \\
            144.0  53.0  -15.653559774527022  \\
            145.0  53.0  -15.653559774527022  \\
            146.0  53.0  -15.653559774527022  \\
            147.0  53.0  -15.653559774527022  \\
            148.0  53.0  -15.653559774527022  \\
            149.0  53.0  -15.653559774527022  \\
            150.0  53.0  -15.653559774527022  \\
            151.0  53.0  -15.653559774527022  \\
            152.0  53.0  -15.653559774527022  \\
            153.0  53.0  -15.653559774527022  \\
            154.0  53.0  -15.653559774527022  \\
            155.0  53.0  -15.653559774527022  \\
            156.0  53.0  -15.653559774527022  \\
            157.0  53.0  -15.653559774527022  \\
            158.0  53.0  -15.653559774527022  \\
            159.0  53.0  -15.653559774527022  \\
            160.0  53.0  -15.653559774527022  \\
            161.0  53.0  -15.653559774527022  \\
            162.0  53.0  -15.653559774527022  \\
            163.0  53.0  -15.653559774527022  \\
            164.0  53.0  -15.653559774527022  \\
            165.0  53.0  -15.653559774527022  \\
            166.0  53.0  -15.653559774527022  \\
            167.0  53.0  -15.653559774527022  \\
            168.0  53.0  -15.653559774527022  \\
            169.0  53.0  -15.653559774527022  \\
            170.0  53.0  -15.653559774527022  \\
            171.0  53.0  -15.653559774527022  \\
            172.0  53.0  -15.653559774527022  \\
            173.0  53.0  -15.653559774527022  \\
            174.0  53.0  -15.653559774527022  \\
            175.0  53.0  -15.653559774527022  \\
            176.0  53.0  -15.653559774527022  \\
            177.0  53.0  -15.653559774527022  \\
            178.0  53.0  -15.653559774527022  \\
            179.0  53.0  -15.653559774527022  \\
            180.0  53.0  -15.653559774527022  \\
            181.0  53.0  -15.653559774527022  \\
            182.0  53.0  -15.653559774527022  \\
            183.0  53.0  -15.653559774527022  \\
            184.0  53.0  -15.653559774527022  \\
            185.0  53.0  -15.653559774527022  \\
            186.0  53.0  -15.653559774527022  \\
            187.0  53.0  -15.653559774527022  \\
            188.0  53.0  -15.653559774527022  \\
            189.0  53.0  -15.653559774527022  \\
            190.0  53.0  -15.653559774527022  \\
            191.0  53.0  -15.653559774527022  \\
            192.0  53.0  -15.653559774527022  \\
            193.0  53.0  -15.653559774527022  \\
            194.0  53.0  -15.653559774527022  \\
            195.0  53.0  -15.653559774527022  \\
            196.0  53.0  -15.653559774527022  \\
            197.0  53.0  -15.653559774527022  \\
            198.0  53.0  -15.718735254007008  \\
            199.0  53.0  -15.78533084191007  \\
            200.0  53.0  -15.05451843469464  \\
            \\
            1.0  54.0  -14.963792927427138  \\
            2.0  54.0  -15.431631606850999  \\
            3.0  54.0  -15.995793396727061  \\
            4.0  54.0  -15.213619794592459  \\
            5.0  54.0  -14.707226681608772  \\
            6.0  54.0  -14.930406361750375  \\
            7.0  54.0  -14.969399443374911  \\
            8.0  54.0  -14.86409180628909  \\
            9.0  54.0  -15.215202357136958  \\
            10.0  54.0  -15.593096959353584  \\
            11.0  54.0  -15.35259908651564  \\
            12.0  54.0  -15.55846379450507  \\
            13.0  54.0  -15.395722214783246  \\
            14.0  54.0  -15.359809691818608  \\
            15.0  54.0  -15.846513749711699  \\
            16.0  54.0  -15.485622840439662  \\
            17.0  54.0  -15.440839173774881  \\
            18.0  54.0  -16.07577584296618  \\
            19.0  54.0  -15.674443131169783  \\
            20.0  54.0  -15.607611764385384  \\
            21.0  54.0  -15.766427281727472  \\
            22.0  54.0  -15.756982146130193  \\
            23.0  54.0  -16.108316541891988  \\
            24.0  54.0  -16.371031377038705  \\
            25.0  54.0  -15.725722577064026  \\
            26.0  54.0  -15.09529924172819  \\
            27.0  54.0  -15.308449287459771  \\
            28.0  54.0  -15.733693535798032  \\
            29.0  54.0  -16.143112664926228  \\
            30.0  54.0  -15.79438735769505  \\
            31.0  54.0  -15.610681212710675  \\
            32.0  54.0  -15.474629038591548  \\
            33.0  54.0  -15.182125055058137  \\
            34.0  54.0  -15.399119600465442  \\
            35.0  54.0  -16.56079982738169  \\
            36.0  54.0  -15.785646365952807  \\
            37.0  54.0  -16.15835229184899  \\
            38.0  54.0  -15.522279979384997  \\
            39.0  54.0  -15.6585582408657  \\
            40.0  54.0  -15.484733647635895  \\
            41.0  54.0  -15.404807914637987  \\
            42.0  54.0  -15.493350448477822  \\
            43.0  54.0  -14.97426004677963  \\
            44.0  54.0  -15.11762242900555  \\
            45.0  54.0  -15.188662608986624  \\
            46.0  54.0  -15.38548452642957  \\
            47.0  54.0  -15.010394445823684  \\
            48.0  54.0  -14.754235881150272  \\
            49.0  54.0  -14.61216511441612  \\
            50.0  54.0  -14.242430348765197  \\
            51.0  54.0  -14.0293130016106  \\
            52.0  54.0  -13.722767885908349  \\
            53.0  54.0  -13.468942644284166  \\
            54.0  54.0  -13.187064619195896  \\
            55.0  54.0  -12.925650923200486  \\
            56.0  54.0  -12.646720410637004  \\
            57.0  54.0  -12.379341634908847  \\
            58.0  54.0  -12.106652356213392  \\
            59.0  54.0  -11.835323697756372  \\
            60.0  54.0  -11.564066103421572  \\
            61.0  54.0  -11.29260623791367  \\
            62.0  54.0  -11.0211712818392  \\
            63.0  54.0  -10.749741429860492  \\
            64.0  54.0  -10.47835701859534  \\
            65.0  54.0  -10.206915071679916  \\
            66.0  54.0  -9.93550529189792  \\
            67.0  54.0  -9.664084833783326  \\
            68.0  54.0  -9.39266435082091  \\
            69.0  54.0  -9.121248208587623  \\
            70.0  54.0  -8.849828724063531  \\
            71.0  54.0  -8.578410221849584  \\
            72.0  54.0  -8.306991357798747  \\
            73.0  54.0  -8.035571883429666  \\
            74.0  54.0  -7.764149365112463  \\
            75.0  54.0  -7.49271394168688  \\
            76.0  54.0  -7.2212218760744165  \\
            77.0  54.0  -6.9494827417830685  \\
            78.0  54.0  -6.676666967837904  \\
            79.0  54.0  -6.399198238783336  \\
            80.0  54.0  -6.102300220604869  \\
            81.0  54.0  -5.734367910403827  \\
            82.0  54.0  -5.191177626466125  \\
            83.0  54.0  -4.440998051901447  \\
            84.0  54.0  -4.171968053442487  \\
            85.0  54.0  -3.226308529947931  \\
            86.0  54.0  -2.9332046569334764  \\
            87.0  54.0  -2.961409775467944  \\
            88.0  54.0  -3.215908663364784  \\
            89.0  54.0  -3.5445450226535407  \\
            90.0  54.0  -3.817003978554515  \\
            91.0  54.0  -4.088438991553236  \\
            92.0  54.0  -4.359857579364736  \\
            93.0  54.0  -4.631276137557857  \\
            94.0  54.0  -4.902694752884784  \\
            95.0  54.0  -5.17411338210202  \\
            96.0  54.0  -5.445532015003207  \\
            97.0  54.0  -5.716950648011983  \\
            98.0  54.0  -4.282809319981505  \\
            99.0  54.0  -3.3159153546598654  \\
            100.0  54.0  -4.160541824052552  \\
            101.0  54.0  -15.653559774527022  \\
            102.0  54.0  -15.653559774527022  \\
            103.0  54.0  -15.653559774527022  \\
            104.0  54.0  -15.653559774527022  \\
            105.0  54.0  -15.653559774527022  \\
            106.0  54.0  -15.653559774527022  \\
            107.0  54.0  -15.653559774527022  \\
            108.0  54.0  -15.653559774527022  \\
            109.0  54.0  -15.653559774527022  \\
            110.0  54.0  -15.653559774527022  \\
            111.0  54.0  -15.653559774527022  \\
            112.0  54.0  -15.653559774527022  \\
            113.0  54.0  -15.653559774527022  \\
            114.0  54.0  -15.653559774527022  \\
            115.0  54.0  -15.653559774527022  \\
            116.0  54.0  -15.653559774527022  \\
            117.0  54.0  -15.653559774527022  \\
            118.0  54.0  -15.653559774527022  \\
            119.0  54.0  -15.653559774527022  \\
            120.0  54.0  -15.653559774527022  \\
            121.0  54.0  -15.653559774527022  \\
            122.0  54.0  -15.653559774527022  \\
            123.0  54.0  -15.653559774527022  \\
            124.0  54.0  -15.653559774527022  \\
            125.0  54.0  -15.653559774527022  \\
            126.0  54.0  -15.653559774527022  \\
            127.0  54.0  -15.653559774527022  \\
            128.0  54.0  -15.653559774527022  \\
            129.0  54.0  -15.653559774527022  \\
            130.0  54.0  -15.653559774527022  \\
            131.0  54.0  -15.653559774527022  \\
            132.0  54.0  -15.653559774527022  \\
            133.0  54.0  -15.653559774527022  \\
            134.0  54.0  -15.653559774527022  \\
            135.0  54.0  -15.653559774527022  \\
            136.0  54.0  -15.653559774527022  \\
            137.0  54.0  -15.653559774527022  \\
            138.0  54.0  -15.653559774527022  \\
            139.0  54.0  -15.653559774527022  \\
            140.0  54.0  -15.653559774527022  \\
            141.0  54.0  -15.653559774527022  \\
            142.0  54.0  -15.653559774527022  \\
            143.0  54.0  -15.653559774527022  \\
            144.0  54.0  -15.653559774527022  \\
            145.0  54.0  -15.653559774527022  \\
            146.0  54.0  -15.653559774527022  \\
            147.0  54.0  -15.653559774527022  \\
            148.0  54.0  -15.653559774527022  \\
            149.0  54.0  -15.653559774527022  \\
            150.0  54.0  -15.653559774527022  \\
            151.0  54.0  -15.653559774527022  \\
            152.0  54.0  -15.653559774527022  \\
            153.0  54.0  -15.653559774527022  \\
            154.0  54.0  -15.653559774527022  \\
            155.0  54.0  -15.653559774527022  \\
            156.0  54.0  -15.653559774527022  \\
            157.0  54.0  -15.653559774527022  \\
            158.0  54.0  -15.653559774527022  \\
            159.0  54.0  -15.653559774527022  \\
            160.0  54.0  -15.653559774527022  \\
            161.0  54.0  -15.653559774527022  \\
            162.0  54.0  -15.653559774527022  \\
            163.0  54.0  -15.653559774527022  \\
            164.0  54.0  -15.653559774527022  \\
            165.0  54.0  -15.653559774527022  \\
            166.0  54.0  -15.653559774527022  \\
            167.0  54.0  -15.653559774527022  \\
            168.0  54.0  -15.653559774527022  \\
            169.0  54.0  -15.653559774527022  \\
            170.0  54.0  -15.653559774527022  \\
            171.0  54.0  -15.653559774527022  \\
            172.0  54.0  -15.653559774527022  \\
            173.0  54.0  -15.653559774527022  \\
            174.0  54.0  -15.653559774527022  \\
            175.0  54.0  -15.653559774527022  \\
            176.0  54.0  -15.653559774527022  \\
            177.0  54.0  -15.653559774527022  \\
            178.0  54.0  -15.653559774527022  \\
            179.0  54.0  -15.653559774527022  \\
            180.0  54.0  -15.653559774527022  \\
            181.0  54.0  -15.653559774527022  \\
            182.0  54.0  -15.653559774527022  \\
            183.0  54.0  -15.653559774527022  \\
            184.0  54.0  -15.653559774527022  \\
            185.0  54.0  -15.653559774527022  \\
            186.0  54.0  -15.653559774527022  \\
            187.0  54.0  -15.653559774527022  \\
            188.0  54.0  -15.653559774527022  \\
            189.0  54.0  -15.653559774527022  \\
            190.0  54.0  -15.653559774527022  \\
            191.0  54.0  -15.653559774527022  \\
            192.0  54.0  -15.653559774527022  \\
            193.0  54.0  -15.653559774527022  \\
            194.0  54.0  -15.653559774527022  \\
            195.0  54.0  -15.653559774527022  \\
            196.0  54.0  -15.653559774527022  \\
            197.0  54.0  -15.653559774527022  \\
            198.0  54.0  -15.6775460924289  \\
            199.0  54.0  -15.455023049907838  \\
            200.0  54.0  -14.972561410239523  \\
            \\
            1.0  55.0  -15.034125272427833  \\
            2.0  55.0  -15.652534082959475  \\
            3.0  55.0  -15.899241734306246  \\
            4.0  55.0  -14.954476765398823  \\
            5.0  55.0  -14.733382150905891  \\
            6.0  55.0  -14.985391554284963  \\
            7.0  55.0  -14.918819012170625  \\
            8.0  55.0  -14.90173740814053  \\
            9.0  55.0  -15.445176959273887  \\
            10.0  55.0  -15.427223190262021  \\
            11.0  55.0  -15.405883782382869  \\
            12.0  55.0  -15.538900109183649  \\
            13.0  55.0  -15.358996865993946  \\
            14.0  55.0  -15.410508643103123  \\
            15.0  55.0  -16.433830747017318  \\
            16.0  55.0  -15.364336726691237  \\
            17.0  55.0  -15.694053816997599  \\
            18.0  55.0  -16.489173610098003  \\
            19.0  55.0  -15.601448385221708  \\
            20.0  55.0  -15.652672510623482  \\
            21.0  55.0  -15.764645925912802  \\
            22.0  55.0  -15.785027565722148  \\
            23.0  55.0  -16.385159479604244  \\
            24.0  55.0  -16.16054617110925  \\
            25.0  55.0  -15.39115758808545  \\
            26.0  55.0  -15.119471822684822  \\
            27.0  55.0  -15.369808110248085  \\
            28.0  55.0  -16.105050854578536  \\
            29.0  55.0  -16.456359831955147  \\
            30.0  55.0  -15.674300677795806  \\
            31.0  55.0  -15.643481758326573  \\
            32.0  55.0  -15.35389695046083  \\
            33.0  55.0  -15.194305921057149  \\
            34.0  55.0  -15.537285752840118  \\
            35.0  55.0  -16.62720963660573  \\
            36.0  55.0  -15.704494669190206  \\
            37.0  55.0  -15.57474027411593  \\
            38.0  55.0  -16.054274247660263  \\
            39.0  55.0  -15.230238123483106  \\
            40.0  55.0  -15.526034159011491  \\
            41.0  55.0  -14.806482319932549  \\
            42.0  55.0  -14.532940371484655  \\
            43.0  55.0  -14.482854123390563  \\
            44.0  55.0  -14.064560770159323  \\
            45.0  55.0  -13.796602376150195  \\
            46.0  55.0  -13.534930632105562  \\
            47.0  55.0  -13.261717780889228  \\
            48.0  55.0  -12.989576574444893  \\
            49.0  55.0  -12.720354547948553  \\
            50.0  55.0  -12.447458907374873  \\
            51.0  55.0  -12.176938257053113  \\
            52.0  55.0  -11.904998487222441  \\
            53.0  55.0  -11.633830731246764  \\
            54.0  55.0  -11.36223189545624  \\
            55.0  55.0  -11.090977862952748  \\
            56.0  55.0  -10.819443289193778  \\
            57.0  55.0  -10.548079754439913  \\
            58.0  55.0  -10.276646279271697  \\
            59.0  55.0  -10.005226869714424  \\
            60.0  55.0  -9.733810631384413  \\
            61.0  55.0  -9.462391723711812  \\
            62.0  55.0  -9.19097284123949  \\
            63.0  55.0  -8.919553845510206  \\
            64.0  55.0  -8.648135788626117  \\
            65.0  55.0  -8.376716824194917  \\
            66.0  55.0  -8.105298302085037  \\
            67.0  55.0  -7.833879654157599  \\
            68.0  55.0  -7.562460977387542  \\
            69.0  55.0  -7.291042378969912  \\
            70.0  55.0  -7.019623734852855  \\
            71.0  55.0  -6.748205102322109  \\
            72.0  55.0  -6.476786464822937  \\
            73.0  55.0  -6.205367817092764  \\
            74.0  55.0  -5.933949118060074  \\
            75.0  55.0  -5.662530201374277  \\
            76.0  55.0  -5.391110329672089  \\
            77.0  55.0  -5.119686289831551  \\
            78.0  55.0  -4.848244043329346  \\
            79.0  55.0  -4.5767222894680595  \\
            80.0  55.0  -4.304853426364505  \\
            81.0  55.0  -4.031466864146548  \\
            82.0  55.0  -3.751159126208241  \\
            83.0  55.0  -3.4221028805692857  \\
            84.0  55.0  -3.2364711539268836  \\
            85.0  55.0  -3.4969958464057727  \\
            86.0  55.0  -3.4969958464009268  \\
            87.0  55.0  -3.236471153929543  \\
            88.0  55.0  -3.4221028805659146  \\
            89.0  55.0  -3.751159126213468  \\
            90.0  55.0  -4.031466864144201  \\
            91.0  55.0  -4.30485342636696  \\
            92.0  55.0  -4.576722289469582  \\
            93.0  55.0  -4.848244043318972  \\
            94.0  55.0  -5.1196862898611695  \\
            95.0  55.0  -5.391110329617214  \\
            96.0  55.0  -5.662530201456617  \\
            97.0  55.0  -5.933949117874953  \\
            98.0  55.0  -4.499807873933921  \\
            99.0  55.0  -3.532913909285551  \\
            100.0  55.0  -4.3775403743467285  \\
            101.0  55.0  -15.653559774527022  \\
            102.0  55.0  -15.653559774527022  \\
            103.0  55.0  -15.653559774527022  \\
            104.0  55.0  -15.653559774527022  \\
            105.0  55.0  -15.653559774527022  \\
            106.0  55.0  -15.653559774527022  \\
            107.0  55.0  -15.653559774527022  \\
            108.0  55.0  -15.653559774527022  \\
            109.0  55.0  -15.653559774527022  \\
            110.0  55.0  -15.653559774527022  \\
            111.0  55.0  -15.653559774527022  \\
            112.0  55.0  -15.653559774527022  \\
            113.0  55.0  -15.653559774527022  \\
            114.0  55.0  -15.653559774527022  \\
            115.0  55.0  -15.653559774527022  \\
            116.0  55.0  -15.653559774527022  \\
            117.0  55.0  -15.653559774527022  \\
            118.0  55.0  -15.653559774527022  \\
            119.0  55.0  -15.653559774527022  \\
            120.0  55.0  -15.653559774527022  \\
            121.0  55.0  -15.653559774527022  \\
            122.0  55.0  -15.653559774527022  \\
            123.0  55.0  -15.653559774527022  \\
            124.0  55.0  -15.653559774527022  \\
            125.0  55.0  -15.653559774527022  \\
            126.0  55.0  -15.653559774527022  \\
            127.0  55.0  -15.653559774527022  \\
            128.0  55.0  -15.653559774527022  \\
            129.0  55.0  -15.653559774527022  \\
            130.0  55.0  -15.653559774527022  \\
            131.0  55.0  -15.653559774527022  \\
            132.0  55.0  -15.653559774527022  \\
            133.0  55.0  -15.653559774527022  \\
            134.0  55.0  -15.653559774527022  \\
            135.0  55.0  -15.653559774527022  \\
            136.0  55.0  -15.653559774527022  \\
            137.0  55.0  -15.653559774527022  \\
            138.0  55.0  -15.653559774527022  \\
            139.0  55.0  -15.653559774527022  \\
            140.0  55.0  -15.653559774527022  \\
            141.0  55.0  -15.653559774527022  \\
            142.0  55.0  -15.653559774527022  \\
            143.0  55.0  -15.653559774527022  \\
            144.0  55.0  -15.653559774527022  \\
            145.0  55.0  -15.653559774527022  \\
            146.0  55.0  -15.653559774527022  \\
            147.0  55.0  -15.653559774527022  \\
            148.0  55.0  -15.653559774527022  \\
            149.0  55.0  -15.653559774527022  \\
            150.0  55.0  -15.653559774527022  \\
            151.0  55.0  -15.653559774527022  \\
            152.0  55.0  -15.653559774527022  \\
            153.0  55.0  -15.653559774527022  \\
            154.0  55.0  -15.653559774527022  \\
            155.0  55.0  -15.653559774527022  \\
            156.0  55.0  -15.653559774527022  \\
            157.0  55.0  -15.653559774527022  \\
            158.0  55.0  -15.653559774527022  \\
            159.0  55.0  -15.653559774527022  \\
            160.0  55.0  -15.653559774527022  \\
            161.0  55.0  -15.653559774527022  \\
            162.0  55.0  -15.653559774527022  \\
            163.0  55.0  -15.653559774527022  \\
            164.0  55.0  -15.653559774527022  \\
            165.0  55.0  -15.653559774527022  \\
            166.0  55.0  -15.653559774527022  \\
            167.0  55.0  -15.653559774527022  \\
            168.0  55.0  -15.653559774527022  \\
            169.0  55.0  -15.653559774527022  \\
            170.0  55.0  -15.653559774527022  \\
            171.0  55.0  -15.653559774527022  \\
            172.0  55.0  -15.653559774527022  \\
            173.0  55.0  -15.653559774527022  \\
            174.0  55.0  -15.653559774527022  \\
            175.0  55.0  -15.653559774527022  \\
            176.0  55.0  -15.653559774527022  \\
            177.0  55.0  -15.653559774527022  \\
            178.0  55.0  -15.653559774527022  \\
            179.0  55.0  -15.653559774527022  \\
            180.0  55.0  -15.653559774527022  \\
            181.0  55.0  -15.653559774527022  \\
            182.0  55.0  -15.653559774527022  \\
            183.0  55.0  -15.653559774527022  \\
            184.0  55.0  -15.653559774527022  \\
            185.0  55.0  -15.653559774527022  \\
            186.0  55.0  -15.653559774527022  \\
            187.0  55.0  -15.653559774527022  \\
            188.0  55.0  -15.653559774527022  \\
            189.0  55.0  -15.653559774527022  \\
            190.0  55.0  -15.653559774527022  \\
            191.0  55.0  -15.653559774527022  \\
            192.0  55.0  -15.653559774527022  \\
            193.0  55.0  -15.653559774527022  \\
            194.0  55.0  -15.653559774527022  \\
            195.0  55.0  -15.653559774527022  \\
            196.0  55.0  -15.653559774527022  \\
            197.0  55.0  -15.653559774527022  \\
            198.0  55.0  -15.629536601344485  \\
            199.0  55.0  -15.25487355588551  \\
            200.0  55.0  -14.927852616395757  \\
            \\
            1.0  56.0  -15.134700602382456  \\
            2.0  56.0  -16.020288666229245  \\
            3.0  56.0  -16.371191304918874  \\
            4.0  56.0  -14.80259990335439  \\
            5.0  56.0  -14.789016555401517  \\
            6.0  56.0  -15.01455336287435  \\
            7.0  56.0  -14.876367661993992  \\
            8.0  56.0  -14.96823223355675  \\
            9.0  56.0  -15.920348076905524  \\
            10.0  56.0  -15.351828313070177  \\
            11.0  56.0  -15.475625458149906  \\
            12.0  56.0  -15.494878630336633  \\
            13.0  56.0  -15.337603809115526  \\
            14.0  56.0  -15.493690262416877  \\
            15.0  56.0  -16.10776301925123  \\
            16.0  56.0  -15.310334953628422  \\
            17.0  56.0  -16.372790119252265  \\
            18.0  56.0  -16.25604884592483  \\
            19.0  56.0  -15.574652960923382  \\
            20.0  56.0  -15.704412559968498  \\
            21.0  56.0  -15.754576668918133  \\
            22.0  56.0  -15.83995994151666  \\
            23.0  56.0  -16.776460463590276  \\
            24.0  56.0  -16.21891376046232  \\
            25.0  56.0  -15.209913244273773  \\
            26.0  56.0  -15.174185397913869  \\
            27.0  56.0  -15.440833776682673  \\
            28.0  56.0  -16.89501888551117  \\
            29.0  56.0  -16.573961257395787  \\
            30.0  56.0  -15.610312316293154  \\
            31.0  56.0  -15.650015295020456  \\
            32.0  56.0  -15.259722213256408  \\
            33.0  56.0  -15.233783905956145  \\
            34.0  56.0  -15.732175357828899  \\
            35.0  56.0  -16.171534026299437  \\
            36.0  56.0  -15.73096109373497  \\
            37.0  56.0  -15.382178488050931  \\
            38.0  56.0  -16.15105104063713  \\
            39.0  56.0  -15.070145519917231  \\
            40.0  56.0  -15.14914809756008  \\
            41.0  56.0  -14.647971016710567  \\
            42.0  56.0  -14.325547521710293  \\
            43.0  56.0  -14.204808166726945  \\
            44.0  56.0  -13.86391664546523  \\
            45.0  56.0  -13.585566532469338  \\
            46.0  56.0  -13.318170791746871  \\
            47.0  56.0  -13.045536502517844  \\
            48.0  56.0  -12.77300181063439  \\
            49.0  56.0  -12.50302574730639  \\
            50.0  56.0  -12.230674981002014  \\
            51.0  56.0  -11.959813862725348  \\
            52.0  56.0  -11.688078711381785  \\
            53.0  56.0  -11.416809848724766  \\
            54.0  56.0  -11.145263107463137  \\
            55.0  56.0  -10.873953760734304  \\
            56.0  56.0  -10.602463306727627  \\
            57.0  56.0  -10.331074418569372  \\
            58.0  56.0  -10.059649226604495  \\
            59.0  56.0  -9.788229040091586  \\
            60.0  56.0  -9.516811712541266  \\
            61.0  56.0  -9.245393105818536  \\
            62.0  56.0  -8.9739743702638  \\
            63.0  56.0  -8.702555388889543  \\
            64.0  56.0  -8.431137134272173  \\
            65.0  56.0  -8.159718313943575  \\
            66.0  56.0  -7.8882997357410005  \\
            67.0  56.0  -7.616881103258176  \\
            68.0  56.0  -7.345462434988876  \\
            69.0  56.0  -7.074043820622401  \\
            70.0  56.0  -6.802625181928716  \\
            71.0  56.0  -6.531206549086776  \\
            72.0  56.0  -6.259787915088826  \\
            73.0  56.0  -5.988369282010614  \\
            74.0  56.0  -5.716950648124774  \\
            75.0  56.0  -5.445532014955931  \\
            76.0  56.0  -5.174113382139265  \\
            77.0  56.0  -4.902694752869319  \\
            78.0  56.0  -4.631276137563805  \\
            79.0  56.0  -4.359857579364956  \\
            80.0  56.0  -4.088438991551479  \\
            81.0  56.0  -3.8170039785564898  \\
            82.0  56.0  -3.5445450226494963  \\
            83.0  56.0  -3.2159086633667995  \\
            84.0  56.0  -2.9614097754665325  \\
            85.0  56.0  -2.933204656934138  \\
            86.0  56.0  -3.226308529950529  \\
            87.0  56.0  -4.171968053422293  \\
            88.0  56.0  -4.440998051864938  \\
            89.0  56.0  -5.191177626570613  \\
            90.0  56.0  -5.734367910306652  \\
            91.0  56.0  -6.102300220722988  \\
            92.0  56.0  -6.399198238999577  \\
            93.0  56.0  -6.676666967107827  \\
            94.0  56.0  -6.949482744017005  \\
            95.0  56.0  -7.221221872851821  \\
            96.0  56.0  -7.492713947740979  \\
            97.0  56.0  -7.764149353116054  \\
            98.0  56.0  -6.33001302552504  \\
            99.0  56.0  -5.36311909968593  \\
            100.0  56.0  -6.20774531221248  \\
            101.0  56.0  -15.653559774527022  \\
            102.0  56.0  -15.653559774527022  \\
            103.0  56.0  -15.653559774527022  \\
            104.0  56.0  -15.653559774527022  \\
            105.0  56.0  -15.653559774527022  \\
            106.0  56.0  -15.653559774527022  \\
            107.0  56.0  -15.653559774527022  \\
            108.0  56.0  -15.653559774527022  \\
            109.0  56.0  -15.653559774527022  \\
            110.0  56.0  -15.653559774527022  \\
            111.0  56.0  -15.653559774527022  \\
            112.0  56.0  -15.653559774527022  \\
            113.0  56.0  -15.653559774527022  \\
            114.0  56.0  -15.653559774527022  \\
            115.0  56.0  -15.653559774527022  \\
            116.0  56.0  -15.653559774527022  \\
            117.0  56.0  -15.653559774527022  \\
            118.0  56.0  -15.653559774527022  \\
            119.0  56.0  -15.653559774527022  \\
            120.0  56.0  -15.653559774527022  \\
            121.0  56.0  -15.653559774527022  \\
            122.0  56.0  -15.653559774527022  \\
            123.0  56.0  -15.653559774527022  \\
            124.0  56.0  -15.653559774527022  \\
            125.0  56.0  -15.653559774527022  \\
            126.0  56.0  -15.653559774527022  \\
            127.0  56.0  -15.653559774527022  \\
            128.0  56.0  -15.653559774527022  \\
            129.0  56.0  -15.653559774527022  \\
            130.0  56.0  -15.653559774527022  \\
            131.0  56.0  -15.653559774527022  \\
            132.0  56.0  -15.653559774527022  \\
            133.0  56.0  -15.653559774527022  \\
            134.0  56.0  -15.653559774527022  \\
            135.0  56.0  -15.653559774527022  \\
            136.0  56.0  -15.653559774527022  \\
            137.0  56.0  -15.653559774527022  \\
            138.0  56.0  -15.653559774527022  \\
            139.0  56.0  -15.653559774527022  \\
            140.0  56.0  -15.653559774527022  \\
            141.0  56.0  -15.653559774527022  \\
            142.0  56.0  -15.653559774527022  \\
            143.0  56.0  -15.653559774527022  \\
            144.0  56.0  -15.653559774527022  \\
            145.0  56.0  -15.653559774527022  \\
            146.0  56.0  -15.653559774527022  \\
            147.0  56.0  -15.653559774527022  \\
            148.0  56.0  -15.653559774527022  \\
            149.0  56.0  -15.653559774527022  \\
            150.0  56.0  -15.653559774527022  \\
            151.0  56.0  -15.653559774527022  \\
            152.0  56.0  -15.653559774527022  \\
            153.0  56.0  -15.653559774527022  \\
            154.0  56.0  -15.653559774527022  \\
            155.0  56.0  -15.653559774527022  \\
            156.0  56.0  -15.653559774527022  \\
            157.0  56.0  -15.653559774527022  \\
            158.0  56.0  -15.653559774527022  \\
            159.0  56.0  -15.653559774527022  \\
            160.0  56.0  -15.653559774527022  \\
            161.0  56.0  -15.653559774527022  \\
            162.0  56.0  -15.653559774527022  \\
            163.0  56.0  -15.653559774527022  \\
            164.0  56.0  -15.653559774527022  \\
            165.0  56.0  -15.653559774527022  \\
            166.0  56.0  -15.653559774527022  \\
            167.0  56.0  -15.653559774527022  \\
            168.0  56.0  -15.653559774527022  \\
            169.0  56.0  -15.653559774527022  \\
            170.0  56.0  -15.653559774527022  \\
            171.0  56.0  -15.653559774527022  \\
            172.0  56.0  -15.653559774527022  \\
            173.0  56.0  -15.653559774527022  \\
            174.0  56.0  -15.653559774527022  \\
            175.0  56.0  -15.653559774527022  \\
            176.0  56.0  -15.653559774527022  \\
            177.0  56.0  -15.653559774527022  \\
            178.0  56.0  -15.653559774527022  \\
            179.0  56.0  -15.653559774527022  \\
            180.0  56.0  -15.653559774527022  \\
            181.0  56.0  -15.653559774527022  \\
            182.0  56.0  -15.653559774527022  \\
            183.0  56.0  -15.653559774527022  \\
            184.0  56.0  -15.653559774527022  \\
            185.0  56.0  -15.653559774527022  \\
            186.0  56.0  -15.653559774527022  \\
            187.0  56.0  -15.653559774527022  \\
            188.0  56.0  -15.653559774527022  \\
            189.0  56.0  -15.653559774527022  \\
            190.0  56.0  -15.653559774527022  \\
            191.0  56.0  -15.653559774527022  \\
            192.0  56.0  -15.653559774527022  \\
            193.0  56.0  -15.653559774527022  \\
            194.0  56.0  -15.653559774527022  \\
            195.0  56.0  -15.653559774527022  \\
            196.0  56.0  -15.653559774527022  \\
            197.0  56.0  -15.653559774527022  \\
            198.0  56.0  -15.584381137060872  \\
            199.0  56.0  -15.129884369894182  \\
            200.0  56.0  -14.91260175823298  \\
            \\
            1.0  57.0  -15.266720868572564  \\
            2.0  57.0  -16.847451486125042  \\
            3.0  57.0  -15.705917322997431  \\
            4.0  57.0  -14.724056677118586  \\
            5.0  57.0  -14.86084766149221  \\
            6.0  57.0  -15.008585181634288  \\
            7.0  57.0  -14.855218148483054  \\
            8.0  57.0  -15.06841189703879  \\
            9.0  57.0  -16.0487687697625  \\
            10.0  57.0  -15.330504136506363  \\
            11.0  57.0  -15.537131625623953  \\
            12.0  57.0  -15.443227446521155  \\
            13.0  57.0  -15.336187378762862  \\
            14.0  57.0  -15.624164175924351  \\
            15.0  57.0  -15.696607125279641  \\
            16.0  57.0  -15.32704513191889  \\
            17.0  57.0  -16.18348217914957  \\
            18.0  57.0  -15.83583847157181  \\
            19.0  57.0  -15.579101488225383  \\
            20.0  57.0  -15.747702548123069  \\
            21.0  57.0  -15.748587972243442  \\
            22.0  57.0  -15.937424603026301  \\
            23.0  57.0  -16.796817215376027  \\
            24.0  57.0  -16.728439593106767  \\
            25.0  57.0  -15.11769369834163  \\
            26.0  57.0  -15.243619090494098  \\
            27.0  57.0  -15.546105595949417  \\
            28.0  57.0  -16.168296888941818  \\
            29.0  57.0  -16.01481579421618  \\
            30.0  57.0  -15.590746604351853  \\
            31.0  57.0  -15.592339883283  \\
            32.0  57.0  -15.201516598212855  \\
            33.0  57.0  -15.300724422695033  \\
            34.0  57.0  -16.02157284345866  \\
            35.0  57.0  -15.946510967727626  \\
            36.0  57.0  -15.997790918431972  \\
            37.0  57.0  -15.356509466836965  \\
            38.0  57.0  -16.29765528696835  \\
            39.0  57.0  -15.096535077869959  \\
            40.0  57.0  -15.266883861575801  \\
            41.0  57.0  -14.758418938212223  \\
            42.0  57.0  -14.362210455964652  \\
            43.0  57.0  -14.273970271519941  \\
            44.0  57.0  -13.943851236123018  \\
            45.0  57.0  -13.657555767849086  \\
            46.0  57.0  -13.38897618990849  \\
            47.0  57.0  -13.116339250375566  \\
            48.0  57.0  -12.842882891850234  \\
            49.0  57.0  -12.573255873190176  \\
            50.0  57.0  -12.300703539382702  \\
            51.0  57.0  -12.029954643652289  \\
            52.0  57.0  -11.7581711841596  \\
            53.0  57.0  -11.48693637635545  \\
            54.0  57.0  -11.21534360513679  \\
            55.0  57.0  -10.944063609047147  \\
            56.0  57.0  -10.672561404283712  \\
            57.0  57.0  -10.401172852742462  \\
            58.0  57.0  -10.129749462757756  \\
            59.0  57.0  -9.858328098281103  \\
            60.0  57.0  -9.586910685696377  \\
            61.0  57.0  -9.315492266099588  \\
            62.0  57.0  -9.044073644259067  \\
            63.0  57.0  -8.77265445837297  \\
            64.0  57.0  -8.501236286359482  \\
            65.0  57.0  -8.229817454418331  \\
            66.0  57.0  -7.958398871414234  \\
            67.0  57.0  -7.686980254511961  \\
            68.0  57.0  -7.415561573588313  \\
            69.0  57.0  -7.1441429596026165  \\
            70.0  57.0  -6.8727243216717175  \\
            71.0  57.0  -6.601305690282417  \\
            72.0  57.0  -6.329887062959169  \\
            73.0  57.0  -6.058468460170806  \\
            74.0  57.0  -5.787049957846773  \\
            75.0  57.0  -5.515631899645818  \\
            76.0  57.0  -5.244215777785586  \\
            77.0  57.0  -4.972808115987934  \\
            78.0  57.0  -4.701437406173673  \\
            79.0  57.0  -4.43022813705249  \\
            80.0  57.0  -4.159724298873444  \\
            81.0  57.0  -3.8922750424071055  \\
            82.0  57.0  -3.6356609737059684  \\
            83.0  57.0  -3.2682349253967686  \\
            84.0  57.0  -2.935205635934595  \\
            85.0  57.0  -2.8125015128203477  \\
            86.0  57.0  -2.93520563593609  \\
            87.0  57.0  -3.268234925394466  \\
            88.0  57.0  -3.6356609737115786  \\
            89.0  57.0  -3.8922750424035986  \\
            90.0  57.0  -4.159724298875764  \\
            91.0  57.0  -4.430228137050978  \\
            92.0  57.0  -4.701437406167603  \\
            93.0  57.0  -4.9728081160036535  \\
            94.0  57.0  -5.244215777739717  \\
            95.0  57.0  -5.515631899702525  \\
            96.0  57.0  -5.787049957718709  \\
            97.0  57.0  -6.058468460387496  \\
            98.0  57.0  -4.624327092738617  \\
            99.0  57.0  -3.6574331271211746  \\
            100.0  57.0  -4.502059598526396  \\
            101.0  57.0  -15.653559774527022  \\
            102.0  57.0  -15.653559774527022  \\
            103.0  57.0  -15.653559774527022  \\
            104.0  57.0  -15.653559774527022  \\
            105.0  57.0  -15.653559774527022  \\
            106.0  57.0  -15.653559774527022  \\
            107.0  57.0  -15.653559774527022  \\
            108.0  57.0  -15.653559774527022  \\
            109.0  57.0  -15.653559774527022  \\
            110.0  57.0  -15.653559774527022  \\
            111.0  57.0  -15.653559774527022  \\
            112.0  57.0  -15.653559774527022  \\
            113.0  57.0  -15.653559774527022  \\
            114.0  57.0  -15.653559774527022  \\
            115.0  57.0  -15.653559774527022  \\
            116.0  57.0  -15.653559774527022  \\
            117.0  57.0  -15.653559774527022  \\
            118.0  57.0  -15.653559774527022  \\
            119.0  57.0  -15.653559774527022  \\
            120.0  57.0  -15.653559774527022  \\
            121.0  57.0  -15.653559774527022  \\
            122.0  57.0  -15.653559774527022  \\
            123.0  57.0  -15.653559774527022  \\
            124.0  57.0  -15.653559774527022  \\
            125.0  57.0  -15.653559774527022  \\
            126.0  57.0  -15.653559774527022  \\
            127.0  57.0  -15.653559774527022  \\
            128.0  57.0  -15.653559774527022  \\
            129.0  57.0  -15.653559774527022  \\
            130.0  57.0  -15.653559774527022  \\
            131.0  57.0  -15.653559774527022  \\
            132.0  57.0  -15.653559774527022  \\
            133.0  57.0  -15.653559774527022  \\
            134.0  57.0  -15.653559774527022  \\
            135.0  57.0  -15.653559774527022  \\
            136.0  57.0  -15.653559774527022  \\
            137.0  57.0  -15.653559774527022  \\
            138.0  57.0  -15.653559774527022  \\
            139.0  57.0  -15.653559774527022  \\
            140.0  57.0  -15.653559774527022  \\
            141.0  57.0  -15.653559774527022  \\
            142.0  57.0  -15.653559774527022  \\
            143.0  57.0  -15.653559774527022  \\
            144.0  57.0  -15.653559774527022  \\
            145.0  57.0  -15.653559774527022  \\
            146.0  57.0  -15.653559774527022  \\
            147.0  57.0  -15.653559774527022  \\
            148.0  57.0  -15.653559774527022  \\
            149.0  57.0  -15.653559774527022  \\
            150.0  57.0  -15.653559774527022  \\
            151.0  57.0  -15.653559774527022  \\
            152.0  57.0  -15.653559774527022  \\
            153.0  57.0  -15.653559774527022  \\
            154.0  57.0  -15.653559774527022  \\
            155.0  57.0  -15.653559774527022  \\
            156.0  57.0  -15.653559774527022  \\
            157.0  57.0  -15.653559774527022  \\
            158.0  57.0  -15.653559774527022  \\
            159.0  57.0  -15.653559774527022  \\
            160.0  57.0  -15.653559774527022  \\
            161.0  57.0  -15.653559774527022  \\
            162.0  57.0  -15.653559774527022  \\
            163.0  57.0  -15.653559774527022  \\
            164.0  57.0  -15.653559774527022  \\
            165.0  57.0  -15.653559774527022  \\
            166.0  57.0  -15.653559774527022  \\
            167.0  57.0  -15.653559774527022  \\
            168.0  57.0  -15.653559774527022  \\
            169.0  57.0  -15.653559774527022  \\
            170.0  57.0  -15.653559774527022  \\
            171.0  57.0  -15.653559774527022  \\
            172.0  57.0  -15.653559774527022  \\
            173.0  57.0  -15.653559774527022  \\
            174.0  57.0  -15.653559774527022  \\
            175.0  57.0  -15.653559774527022  \\
            176.0  57.0  -15.653559774527022  \\
            177.0  57.0  -15.653559774527022  \\
            178.0  57.0  -15.653559774527022  \\
            179.0  57.0  -15.653559774527022  \\
            180.0  57.0  -15.653559774527022  \\
            181.0  57.0  -15.653559774527022  \\
            182.0  57.0  -15.653559774527022  \\
            183.0  57.0  -15.653559774527022  \\
            184.0  57.0  -15.653559774527022  \\
            185.0  57.0  -15.653559774527022  \\
            186.0  57.0  -15.653559774527022  \\
            187.0  57.0  -15.653559774527022  \\
            188.0  57.0  -15.653559774527022  \\
            189.0  57.0  -15.653559774527022  \\
            190.0  57.0  -15.653559774527022  \\
            191.0  57.0  -15.653559774527022  \\
            192.0  57.0  -15.653559774527022  \\
            193.0  57.0  -15.653559774527022  \\
            194.0  57.0  -15.653559774527022  \\
            195.0  57.0  -15.653559774527022  \\
            196.0  57.0  -15.653559774527022  \\
            197.0  57.0  -15.653559774527022  \\
            198.0  57.0  -15.548428173790976  \\
            199.0  57.0  -15.061163795712883  \\
            200.0  57.0  -14.925841650797617  \\
            \\
            1.0  58.0  -15.431631606850999  \\
            2.0  58.0  -15.99579339672706  \\
            3.0  58.0  -15.21361979459246  \\
            4.0  58.0  -14.707226681608772  \\
            5.0  58.0  -14.930406361750375  \\
            6.0  58.0  -14.969399443374911  \\
            7.0  58.0  -14.86409180628909  \\
            8.0  58.0  -15.215202357136958  \\
            9.0  58.0  -15.593096959353584  \\
            10.0  58.0  -15.35259908651564  \\
            11.0  58.0  -15.55846379450507  \\
            12.0  58.0  -15.395722214783246  \\
            13.0  58.0  -15.359809691818608  \\
            14.0  58.0  -15.846513749711699  \\
            15.0  58.0  -15.485622840439662  \\
            16.0  58.0  -15.440839173774881  \\
            17.0  58.0  -16.07577584296618  \\
            18.0  58.0  -15.674443131169783  \\
            19.0  58.0  -15.607611764385384  \\
            20.0  58.0  -15.766427281727472  \\
            21.0  58.0  -15.756982146130193  \\
            22.0  58.0  -16.108316541891988  \\
            23.0  58.0  -16.371031377038705  \\
            24.0  58.0  -15.725722577064026  \\
            25.0  58.0  -15.09529924172819  \\
            26.0  58.0  -15.308449287459771  \\
            27.0  58.0  -15.733693535798032  \\
            28.0  58.0  -16.143112664926228  \\
            29.0  58.0  -15.79438735769505  \\
            30.0  58.0  -15.610681212710675  \\
            31.0  58.0  -15.474629038591548  \\
            32.0  58.0  -15.182125055058137  \\
            33.0  58.0  -15.399119600465442  \\
            34.0  58.0  -16.56079982738169  \\
            35.0  58.0  -15.785646365952807  \\
            36.0  58.0  -16.15835229184899  \\
            37.0  58.0  -15.522279979384997  \\
            38.0  58.0  -15.6585582408657  \\
            39.0  58.0  -15.484733647635895  \\
            40.0  58.0  -15.404807914637987  \\
            41.0  58.0  -15.493350448477822  \\
            42.0  58.0  -14.97426004677963  \\
            43.0  58.0  -15.11762242900555  \\
            44.0  58.0  -15.188662608986624  \\
            45.0  58.0  -15.38548452642957  \\
            46.0  58.0  -15.010394445823684  \\
            47.0  58.0  -14.754235881150272  \\
            48.0  58.0  -14.61216511441612  \\
            49.0  58.0  -14.242430348765197  \\
            50.0  58.0  -14.0293130016106  \\
            51.0  58.0  -13.722767885908349  \\
            52.0  58.0  -13.468942644284166  \\
            53.0  58.0  -13.187064619195896  \\
            54.0  58.0  -12.925650923200486  \\
            55.0  58.0  -12.646720410637004  \\
            56.0  58.0  -12.379341634908847  \\
            57.0  58.0  -12.106652356213392  \\
            58.0  58.0  -11.835323697756372  \\
            59.0  58.0  -11.564066103421572  \\
            60.0  58.0  -11.29260623791367  \\
            61.0  58.0  -11.0211712818392  \\
            62.0  58.0  -10.749741429860492  \\
            63.0  58.0  -10.47835701859534  \\
            64.0  58.0  -10.206915071679916  \\
            65.0  58.0  -9.93550529189792  \\
            66.0  58.0  -9.664084833783326  \\
            67.0  58.0  -9.39266435082091  \\
            68.0  58.0  -9.121248208587623  \\
            69.0  58.0  -8.849828724063531  \\
            70.0  58.0  -8.578410221849584  \\
            71.0  58.0  -8.306991357798747  \\
            72.0  58.0  -8.035571883429666  \\
            73.0  58.0  -7.764149365112463  \\
            74.0  58.0  -7.49271394168688  \\
            75.0  58.0  -7.2212218760744165  \\
            76.0  58.0  -6.9494827417830685  \\
            77.0  58.0  -6.676666967837904  \\
            78.0  58.0  -6.399198238783336  \\
            79.0  58.0  -6.102300220604869  \\
            80.0  58.0  -5.734367910403827  \\
            81.0  58.0  -5.191177626466125  \\
            82.0  58.0  -4.440998051901447  \\
            83.0  58.0  -4.171968053442487  \\
            84.0  58.0  -3.226308529947931  \\
            85.0  58.0  -2.9332046569334764  \\
            86.0  58.0  -2.961409775467944  \\
            87.0  58.0  -3.215908663364784  \\
            88.0  58.0  -3.5445450226535407  \\
            89.0  58.0  -3.817003978554515  \\
            90.0  58.0  -4.088438991553236  \\
            91.0  58.0  -4.359857579364736  \\
            92.0  58.0  -4.631276137557857  \\
            93.0  58.0  -4.902694752884784  \\
            94.0  58.0  -5.17411338210202  \\
            95.0  58.0  -5.445532015003207  \\
            96.0  58.0  -5.716950648011983  \\
            97.0  58.0  -5.988369282171088  \\
            98.0  58.0  -4.554227953572242  \\
            99.0  58.0  -3.587333988265426  \\
            100.0  58.0  -4.431960457660203  \\
            101.0  58.0  -15.653559774527022  \\
            102.0  58.0  -15.653559774527022  \\
            103.0  58.0  -15.653559774527022  \\
            104.0  58.0  -15.653559774527022  \\
            105.0  58.0  -15.653559774527022  \\
            106.0  58.0  -15.653559774527022  \\
            107.0  58.0  -15.653559774527022  \\
            108.0  58.0  -15.653559774527022  \\
            109.0  58.0  -15.653559774527022  \\
            110.0  58.0  -15.653559774527022  \\
            111.0  58.0  -15.653559774527022  \\
            112.0  58.0  -15.653559774527022  \\
            113.0  58.0  -15.653559774527022  \\
            114.0  58.0  -15.653559774527022  \\
            115.0  58.0  -15.653559774527022  \\
            116.0  58.0  -15.653559774527022  \\
            117.0  58.0  -15.653559774527022  \\
            118.0  58.0  -15.653559774527022  \\
            119.0  58.0  -15.653559774527022  \\
            120.0  58.0  -15.653559774527022  \\
            121.0  58.0  -15.653559774527022  \\
            122.0  58.0  -15.653559774527022  \\
            123.0  58.0  -15.653559774527022  \\
            124.0  58.0  -15.653559774527022  \\
            125.0  58.0  -15.653559774527022  \\
            126.0  58.0  -15.653559774527022  \\
            127.0  58.0  -15.653559774527022  \\
            128.0  58.0  -15.653559774527022  \\
            129.0  58.0  -15.653559774527022  \\
            130.0  58.0  -15.653559774527022  \\
            131.0  58.0  -15.653559774527022  \\
            132.0  58.0  -15.653559774527022  \\
            133.0  58.0  -15.653559774527022  \\
            134.0  58.0  -15.653559774527022  \\
            135.0  58.0  -15.653559774527022  \\
            136.0  58.0  -15.653559774527022  \\
            137.0  58.0  -15.653559774527022  \\
            138.0  58.0  -15.653559774527022  \\
            139.0  58.0  -15.653559774527022  \\
            140.0  58.0  -15.653559774527022  \\
            141.0  58.0  -15.653559774527022  \\
            142.0  58.0  -15.653559774527022  \\
            143.0  58.0  -15.653559774527022  \\
            144.0  58.0  -15.653559774527022  \\
            145.0  58.0  -15.653559774527022  \\
            146.0  58.0  -15.653559774527022  \\
            147.0  58.0  -15.653559774527022  \\
            148.0  58.0  -15.653559774527022  \\
            149.0  58.0  -15.653559774527022  \\
            150.0  58.0  -15.653559774527022  \\
            151.0  58.0  -15.653559774527022  \\
            152.0  58.0  -15.653559774527022  \\
            153.0  58.0  -15.653559774527022  \\
            154.0  58.0  -15.653559774527022  \\
            155.0  58.0  -15.653559774527022  \\
            156.0  58.0  -15.653559774527022  \\
            157.0  58.0  -15.653559774527022  \\
            158.0  58.0  -15.653559774527022  \\
            159.0  58.0  -15.653559774527022  \\
            160.0  58.0  -15.653559774527022  \\
            161.0  58.0  -15.653559774527022  \\
            162.0  58.0  -15.653559774527022  \\
            163.0  58.0  -15.653559774527022  \\
            164.0  58.0  -15.653559774527022  \\
            165.0  58.0  -15.653559774527022  \\
            166.0  58.0  -15.653559774527022  \\
            167.0  58.0  -15.653559774527022  \\
            168.0  58.0  -15.653559774527022  \\
            169.0  58.0  -15.653559774527022  \\
            170.0  58.0  -15.653559774527022  \\
            171.0  58.0  -15.653559774527022  \\
            172.0  58.0  -15.653559774527022  \\
            173.0  58.0  -15.653559774527022  \\
            174.0  58.0  -15.653559774527022  \\
            175.0  58.0  -15.653559774527022  \\
            176.0  58.0  -15.653559774527022  \\
            177.0  58.0  -15.653559774527022  \\
            178.0  58.0  -15.653559774527022  \\
            179.0  58.0  -15.653559774527022  \\
            180.0  58.0  -15.653559774527022  \\
            181.0  58.0  -15.653559774527022  \\
            182.0  58.0  -15.653559774527022  \\
            183.0  58.0  -15.653559774527022  \\
            184.0  58.0  -15.653559774527022  \\
            185.0  58.0  -15.653559774527022  \\
            186.0  58.0  -15.653559774527022  \\
            187.0  58.0  -15.653559774527022  \\
            188.0  58.0  -15.653559774527022  \\
            189.0  58.0  -15.653559774527022  \\
            190.0  58.0  -15.653559774527022  \\
            191.0  58.0  -15.653559774527022  \\
            192.0  58.0  -15.653559774527022  \\
            193.0  58.0  -15.653559774527022  \\
            194.0  58.0  -15.653559774527022  \\
            195.0  58.0  -15.653559774527022  \\
            196.0  58.0  -15.653559774527022  \\
            197.0  58.0  -15.653559774527022  \\
            198.0  58.0  -15.525211610295647  \\
            199.0  58.0  -15.041211476995404  \\
            200.0  58.0  -14.970312166966172  \\
            \\
            1.0  59.0  -15.652534082959475  \\
            2.0  59.0  -15.899241734306246  \\
            3.0  59.0  -14.954476765398823  \\
            4.0  59.0  -14.733382150905891  \\
            5.0  59.0  -14.985391554284963  \\
            6.0  59.0  -14.918819012170625  \\
            7.0  59.0  -14.90173740814053  \\
            8.0  59.0  -15.445176959273887  \\
            9.0  59.0  -15.427223190262021  \\
            10.0  59.0  -15.405883782382869  \\
            11.0  59.0  -15.538900109183649  \\
            12.0  59.0  -15.358996865993946  \\
            13.0  59.0  -15.410508643103123  \\
            14.0  59.0  -16.433830747017318  \\
            15.0  59.0  -15.364336726691237  \\
            16.0  59.0  -15.694053816997599  \\
            17.0  59.0  -16.489173610098003  \\
            18.0  59.0  -15.601448385221708  \\
            19.0  59.0  -15.652672510623482  \\
            20.0  59.0  -15.764645925912802  \\
            21.0  59.0  -15.785027565722148  \\
            22.0  59.0  -16.385159479604244  \\
            23.0  59.0  -16.16054617110925  \\
            24.0  59.0  -15.39115758808545  \\
            25.0  59.0  -15.119471822684822  \\
            26.0  59.0  -15.369808110248085  \\
            27.0  59.0  -16.105050854578536  \\
            28.0  59.0  -16.456359831955147  \\
            29.0  59.0  -15.674300677795806  \\
            30.0  59.0  -15.643481758326573  \\
            31.0  59.0  -15.35389695046083  \\
            32.0  59.0  -15.194305921057149  \\
            33.0  59.0  -15.537285752840118  \\
            34.0  59.0  -16.62720963660573  \\
            35.0  59.0  -15.704494669190206  \\
            36.0  59.0  -15.57474027411593  \\
            37.0  59.0  -16.054274247660263  \\
            38.0  59.0  -15.230238123483106  \\
            39.0  59.0  -15.526034159011491  \\
            40.0  59.0  -14.806482319932549  \\
            41.0  59.0  -14.532940371484655  \\
            42.0  59.0  -14.482854123390563  \\
            43.0  59.0  -14.064560770159323  \\
            44.0  59.0  -13.796602376150195  \\
            45.0  59.0  -13.534930632105562  \\
            46.0  59.0  -13.261717780889228  \\
            47.0  59.0  -12.989576574444893  \\
            48.0  59.0  -12.720354547948553  \\
            49.0  59.0  -12.447458907374873  \\
            50.0  59.0  -12.176938257053113  \\
            51.0  59.0  -11.904998487222441  \\
            52.0  59.0  -11.633830731246764  \\
            53.0  59.0  -11.36223189545624  \\
            54.0  59.0  -11.090977862952748  \\
            55.0  59.0  -10.819443289193778  \\
            56.0  59.0  -10.548079754439913  \\
            57.0  59.0  -10.276646279271697  \\
            58.0  59.0  -10.005226869714424  \\
            59.0  59.0  -9.733810631384413  \\
            60.0  59.0  -9.462391723711812  \\
            61.0  59.0  -9.19097284123949  \\
            62.0  59.0  -8.919553845510206  \\
            63.0  59.0  -8.648135788626117  \\
            64.0  59.0  -8.376716824194917  \\
            65.0  59.0  -8.105298302085037  \\
            66.0  59.0  -7.833879654157599  \\
            67.0  59.0  -7.562460977387542  \\
            68.0  59.0  -7.291042378969912  \\
            69.0  59.0  -7.019623734852855  \\
            70.0  59.0  -6.748205102322109  \\
            71.0  59.0  -6.476786464822937  \\
            72.0  59.0  -6.205367817092764  \\
            73.0  59.0  -5.933949118060074  \\
            74.0  59.0  -5.662530201374277  \\
            75.0  59.0  -5.391110329672089  \\
            76.0  59.0  -5.119686289831551  \\
            77.0  59.0  -4.848244043329346  \\
            78.0  59.0  -4.5767222894680595  \\
            79.0  59.0  -4.304853426364505  \\
            80.0  59.0  -4.031466864146548  \\
            81.0  59.0  -3.751159126208241  \\
            82.0  59.0  -3.4221028805692857  \\
            83.0  59.0  -3.2364711539268836  \\
            84.0  59.0  -3.4969958464057727  \\
            85.0  59.0  -3.4969958464009268  \\
            86.0  59.0  -3.236471153929543  \\
            87.0  59.0  -3.4221028805659146  \\
            88.0  59.0  -3.751159126213468  \\
            89.0  59.0  -4.031466864144201  \\
            90.0  59.0  -4.30485342636696  \\
            91.0  59.0  -4.576722289469582  \\
            92.0  59.0  -4.848244043318972  \\
            93.0  59.0  -5.1196862898611695  \\
            94.0  59.0  -5.391110329617214  \\
            95.0  59.0  -5.662530201456617  \\
            96.0  59.0  -5.933949117874953  \\
            97.0  59.0  -6.205367817310023  \\
            98.0  59.0  -4.771226507731616  \\
            99.0  59.0  -3.804332542581258  \\
            100.0  59.0  -4.648959010985989  \\
            101.0  59.0  -15.653559774527022  \\
            102.0  59.0  -15.653559774527022  \\
            103.0  59.0  -15.653559774527022  \\
            104.0  59.0  -15.653559774527022  \\
            105.0  59.0  -15.653559774527022  \\
            106.0  59.0  -15.653559774527022  \\
            107.0  59.0  -15.653559774527022  \\
            108.0  59.0  -15.653559774527022  \\
            109.0  59.0  -15.653559774527022  \\
            110.0  59.0  -15.653559774527022  \\
            111.0  59.0  -15.653559774527022  \\
            112.0  59.0  -15.653559774527022  \\
            113.0  59.0  -15.653559774527022  \\
            114.0  59.0  -15.653559774527022  \\
            115.0  59.0  -15.653559774527022  \\
            116.0  59.0  -15.653559774527022  \\
            117.0  59.0  -15.653559774527022  \\
            118.0  59.0  -15.653559774527022  \\
            119.0  59.0  -15.653559774527022  \\
            120.0  59.0  -15.653559774527022  \\
            121.0  59.0  -15.653559774527022  \\
            122.0  59.0  -15.653559774527022  \\
            123.0  59.0  -15.653559774527022  \\
            124.0  59.0  -15.653559774527022  \\
            125.0  59.0  -15.653559774527022  \\
            126.0  59.0  -15.653559774527022  \\
            127.0  59.0  -15.653559774527022  \\
            128.0  59.0  -15.653559774527022  \\
            129.0  59.0  -15.653559774527022  \\
            130.0  59.0  -15.653559774527022  \\
            131.0  59.0  -15.653559774527022  \\
            132.0  59.0  -15.653559774527022  \\
            133.0  59.0  -15.653559774527022  \\
            134.0  59.0  -15.653559774527022  \\
            135.0  59.0  -15.653559774527022  \\
            136.0  59.0  -15.653559774527022  \\
            137.0  59.0  -15.653559774527022  \\
            138.0  59.0  -15.653559774527022  \\
            139.0  59.0  -15.653559774527022  \\
            140.0  59.0  -15.653559774527022  \\
            141.0  59.0  -15.653559774527022  \\
            142.0  59.0  -15.653559774527022  \\
            143.0  59.0  -15.653559774527022  \\
            144.0  59.0  -15.653559774527022  \\
            145.0  59.0  -15.653559774527022  \\
            146.0  59.0  -15.653559774527022  \\
            147.0  59.0  -15.653559774527022  \\
            148.0  59.0  -15.653559774527022  \\
            149.0  59.0  -15.653559774527022  \\
            150.0  59.0  -15.653559774527022  \\
            151.0  59.0  -15.653559774527022  \\
            152.0  59.0  -15.653559774527022  \\
            153.0  59.0  -15.653559774527022  \\
            154.0  59.0  -15.653559774527022  \\
            155.0  59.0  -15.653559774527022  \\
            156.0  59.0  -15.653559774527022  \\
            157.0  59.0  -15.653559774527022  \\
            158.0  59.0  -15.653559774527022  \\
            159.0  59.0  -15.653559774527022  \\
            160.0  59.0  -15.653559774527022  \\
            161.0  59.0  -15.653559774527022  \\
            162.0  59.0  -15.653559774527022  \\
            163.0  59.0  -15.653559774527022  \\
            164.0  59.0  -15.653559774527022  \\
            165.0  59.0  -15.653559774527022  \\
            166.0  59.0  -15.653559774527022  \\
            167.0  59.0  -15.653559774527022  \\
            168.0  59.0  -15.653559774527022  \\
            169.0  59.0  -15.653559774527022  \\
            170.0  59.0  -15.653559774527022  \\
            171.0  59.0  -15.653559774527022  \\
            172.0  59.0  -15.653559774527022  \\
            173.0  59.0  -15.653559774527022  \\
            174.0  59.0  -15.653559774527022  \\
            175.0  59.0  -15.653559774527022  \\
            176.0  59.0  -15.653559774527022  \\
            177.0  59.0  -15.653559774527022  \\
            178.0  59.0  -15.653559774527022  \\
            179.0  59.0  -15.653559774527022  \\
            180.0  59.0  -15.653559774527022  \\
            181.0  59.0  -15.653559774527022  \\
            182.0  59.0  -15.653559774527022  \\
            183.0  59.0  -15.653559774527022  \\
            184.0  59.0  -15.653559774527022  \\
            185.0  59.0  -15.653559774527022  \\
            186.0  59.0  -15.653559774527022  \\
            187.0  59.0  -15.653559774527022  \\
            188.0  59.0  -15.653559774527022  \\
            189.0  59.0  -15.653559774527022  \\
            190.0  59.0  -15.653559774527022  \\
            191.0  59.0  -15.653559774527022  \\
            192.0  59.0  -15.653559774527022  \\
            193.0  59.0  -15.653559774527022  \\
            194.0  59.0  -15.653559774527022  \\
            195.0  59.0  -15.653559774527022  \\
            196.0  59.0  -15.653559774527022  \\
            197.0  59.0  -15.653559774527022  \\
            198.0  59.0  -15.514196802410597  \\
            199.0  59.0  -15.056572541586592  \\
            200.0  59.0  -15.045778703198415  \\
            \\
            1.0  60.0  -16.02028866622924  \\
            2.0  60.0  -16.371191304918877  \\
            3.0  60.0  -14.80259990335439  \\
            4.0  60.0  -14.789016555401517  \\
            5.0  60.0  -15.01455336287435  \\
            6.0  60.0  -14.876367661993992  \\
            7.0  60.0  -14.96823223355675  \\
            8.0  60.0  -15.920348076905524  \\
            9.0  60.0  -15.351828313070177  \\
            10.0  60.0  -15.475625458149906  \\
            11.0  60.0  -15.494878630336633  \\
            12.0  60.0  -15.337603809115526  \\
            13.0  60.0  -15.493690262416877  \\
            14.0  60.0  -16.10776301925123  \\
            15.0  60.0  -15.310334953628422  \\
            16.0  60.0  -16.372790119252265  \\
            17.0  60.0  -16.25604884592483  \\
            18.0  60.0  -15.574652960923382  \\
            19.0  60.0  -15.704412559968498  \\
            20.0  60.0  -15.754576668918133  \\
            21.0  60.0  -15.83995994151666  \\
            22.0  60.0  -16.776460463590276  \\
            23.0  60.0  -16.21891376046232  \\
            24.0  60.0  -15.209913244273773  \\
            25.0  60.0  -15.174185397913869  \\
            26.0  60.0  -15.440833776682673  \\
            27.0  60.0  -16.89501888551117  \\
            28.0  60.0  -16.573961257395787  \\
            29.0  60.0  -15.610312316293154  \\
            30.0  60.0  -15.650015295020456  \\
            31.0  60.0  -15.259722213256408  \\
            32.0  60.0  -15.233783905956145  \\
            33.0  60.0  -15.732175357828899  \\
            34.0  60.0  -16.171534026299437  \\
            35.0  60.0  -15.73096109373497  \\
            36.0  60.0  -15.382178488050931  \\
            37.0  60.0  -16.15105104063713  \\
            38.0  60.0  -15.070145519917231  \\
            39.0  60.0  -15.14914809756008  \\
            40.0  60.0  -14.647971016710567  \\
            41.0  60.0  -14.325547521710293  \\
            42.0  60.0  -14.204808166726945  \\
            43.0  60.0  -13.86391664546523  \\
            44.0  60.0  -13.585566532469338  \\
            45.0  60.0  -13.318170791746871  \\
            46.0  60.0  -13.045536502517844  \\
            47.0  60.0  -12.77300181063439  \\
            48.0  60.0  -12.50302574730639  \\
            49.0  60.0  -12.230674981002014  \\
            50.0  60.0  -11.959813862725348  \\
            51.0  60.0  -11.688078711381785  \\
            52.0  60.0  -11.416809848724766  \\
            53.0  60.0  -11.145263107463137  \\
            54.0  60.0  -10.873953760734304  \\
            55.0  60.0  -10.602463306727627  \\
            56.0  60.0  -10.331074418569372  \\
            57.0  60.0  -10.059649226604495  \\
            58.0  60.0  -9.788229040091586  \\
            59.0  60.0  -9.516811712541266  \\
            60.0  60.0  -9.245393105818536  \\
            61.0  60.0  -8.9739743702638  \\
            62.0  60.0  -8.702555388889543  \\
            63.0  60.0  -8.431137134272173  \\
            64.0  60.0  -8.159718313943575  \\
            65.0  60.0  -7.8882997357410005  \\
            66.0  60.0  -7.616881103258176  \\
            67.0  60.0  -7.345462434988876  \\
            68.0  60.0  -7.074043820622401  \\
            69.0  60.0  -6.802625181928716  \\
            70.0  60.0  -6.531206549086776  \\
            71.0  60.0  -6.259787915088826  \\
            72.0  60.0  -5.988369282010614  \\
            73.0  60.0  -5.716950648124774  \\
            74.0  60.0  -5.445532014955931  \\
            75.0  60.0  -5.174113382139265  \\
            76.0  60.0  -4.902694752869319  \\
            77.0  60.0  -4.631276137563805  \\
            78.0  60.0  -4.359857579364956  \\
            79.0  60.0  -4.088438991551479  \\
            80.0  60.0  -3.8170039785564898  \\
            81.0  60.0  -3.5445450226494963  \\
            82.0  60.0  -3.2159086633667995  \\
            83.0  60.0  -2.9614097754665325  \\
            84.0  60.0  -2.933204656934138  \\
            85.0  60.0  -3.226308529950529  \\
            86.0  60.0  -4.171968053422293  \\
            87.0  60.0  -4.440998051864938  \\
            88.0  60.0  -5.191177626570613  \\
            89.0  60.0  -5.734367910306652  \\
            90.0  60.0  -6.102300220722988  \\
            91.0  60.0  -6.399198238999577  \\
            92.0  60.0  -6.676666967107827  \\
            93.0  60.0  -6.949482744017005  \\
            94.0  60.0  -7.221221872851821  \\
            95.0  60.0  -7.492713947740979  \\
            96.0  60.0  -7.764149353116054  \\
            97.0  60.0  -8.03557189473924  \\
            98.0  60.0  -6.601431670627424  \\
            99.0  60.0  -5.634537714890738  \\
            100.0  60.0  -6.479164125787249  \\
            101.0  60.0  -15.653559774527022  \\
            102.0  60.0  -15.653559774527022  \\
            103.0  60.0  -15.653559774527022  \\
            104.0  60.0  -15.653559774527022  \\
            105.0  60.0  -15.653559774527022  \\
            106.0  60.0  -15.653559774527022  \\
            107.0  60.0  -15.653559774527022  \\
            108.0  60.0  -15.653559774527022  \\
            109.0  60.0  -15.653559774527022  \\
            110.0  60.0  -15.653559774527022  \\
            111.0  60.0  -15.653559774527022  \\
            112.0  60.0  -15.653559774527022  \\
            113.0  60.0  -15.653559774527022  \\
            114.0  60.0  -15.653559774527022  \\
            115.0  60.0  -15.653559774527022  \\
            116.0  60.0  -15.653559774527022  \\
            117.0  60.0  -15.653559774527022  \\
            118.0  60.0  -15.653559774527022  \\
            119.0  60.0  -15.653559774527022  \\
            120.0  60.0  -15.653559774527022  \\
            121.0  60.0  -15.653559774527022  \\
            122.0  60.0  -15.653559774527022  \\
            123.0  60.0  -15.653559774527022  \\
            124.0  60.0  -15.653559774527022  \\
            125.0  60.0  -15.653559774527022  \\
            126.0  60.0  -15.653559774527022  \\
            127.0  60.0  -15.653559774527022  \\
            128.0  60.0  -15.653559774527022  \\
            129.0  60.0  -15.653559774527022  \\
            130.0  60.0  -15.653559774527022  \\
            131.0  60.0  -15.653559774527022  \\
            132.0  60.0  -15.653559774527022  \\
            133.0  60.0  -15.653559774527022  \\
            134.0  60.0  -15.653559774527022  \\
            135.0  60.0  -15.653559774527022  \\
            136.0  60.0  -15.653559774527022  \\
            137.0  60.0  -15.653559774527022  \\
            138.0  60.0  -15.653559774527022  \\
            139.0  60.0  -15.653559774527022  \\
            140.0  60.0  -15.653559774527022  \\
            141.0  60.0  -15.653559774527022  \\
            142.0  60.0  -15.653559774527022  \\
            143.0  60.0  -15.653559774527022  \\
            144.0  60.0  -15.653559774527022  \\
            145.0  60.0  -15.653559774527022  \\
            146.0  60.0  -15.653559774527022  \\
            147.0  60.0  -15.653559774527022  \\
            148.0  60.0  -15.653559774527022  \\
            149.0  60.0  -15.653559774527022  \\
            150.0  60.0  -15.653559774527022  \\
            151.0  60.0  -15.653559774527022  \\
            152.0  60.0  -15.653559774527022  \\
            153.0  60.0  -15.653559774527022  \\
            154.0  60.0  -15.653559774527022  \\
            155.0  60.0  -15.653559774527022  \\
            156.0  60.0  -15.653559774527022  \\
            157.0  60.0  -15.653559774527022  \\
            158.0  60.0  -15.653559774527022  \\
            159.0  60.0  -15.653559774527022  \\
            160.0  60.0  -15.653559774527022  \\
            161.0  60.0  -15.653559774527022  \\
            162.0  60.0  -15.653559774527022  \\
            163.0  60.0  -15.653559774527022  \\
            164.0  60.0  -15.653559774527022  \\
            165.0  60.0  -15.653559774527022  \\
            166.0  60.0  -15.653559774527022  \\
            167.0  60.0  -15.653559774527022  \\
            168.0  60.0  -15.653559774527022  \\
            169.0  60.0  -15.653559774527022  \\
            170.0  60.0  -15.653559774527022  \\
            171.0  60.0  -15.653559774527022  \\
            172.0  60.0  -15.653559774527022  \\
            173.0  60.0  -15.653559774527022  \\
            174.0  60.0  -15.653559774527022  \\
            175.0  60.0  -15.653559774527022  \\
            176.0  60.0  -15.653559774527022  \\
            177.0  60.0  -15.653559774527022  \\
            178.0  60.0  -15.653559774527022  \\
            179.0  60.0  -15.653559774527022  \\
            180.0  60.0  -15.653559774527022  \\
            181.0  60.0  -15.653559774527022  \\
            182.0  60.0  -15.653559774527022  \\
            183.0  60.0  -15.653559774527022  \\
            184.0  60.0  -15.653559774527022  \\
            185.0  60.0  -15.653559774527022  \\
            186.0  60.0  -15.653559774527022  \\
            187.0  60.0  -15.653559774527022  \\
            188.0  60.0  -15.653559774527022  \\
            189.0  60.0  -15.653559774527022  \\
            190.0  60.0  -15.653559774527022  \\
            191.0  60.0  -15.653559774527022  \\
            192.0  60.0  -15.653559774527022  \\
            193.0  60.0  -15.653559774527022  \\
            194.0  60.0  -15.653559774527022  \\
            195.0  60.0  -15.653559774527022  \\
            196.0  60.0  -15.653559774527022  \\
            197.0  60.0  -15.653559774527022  \\
            198.0  60.0  -15.514816961513374  \\
            199.0  60.0  -15.097935515510958  \\
            200.0  60.0  -15.15303654146326  \\
            \\
            1.0  61.0  -16.847451486125042  \\
            2.0  61.0  -15.70591732299743  \\
            3.0  61.0  -14.724056677118586  \\
            4.0  61.0  -14.86084766149221  \\
            5.0  61.0  -15.008585181634288  \\
            6.0  61.0  -14.855218148483054  \\
            7.0  61.0  -15.06841189703879  \\
            8.0  61.0  -16.0487687697625  \\
            9.0  61.0  -15.330504136506363  \\
            10.0  61.0  -15.537131625623953  \\
            11.0  61.0  -15.443227446521155  \\
            12.0  61.0  -15.336187378762862  \\
            13.0  61.0  -15.624164175924351  \\
            14.0  61.0  -15.696607125279641  \\
            15.0  61.0  -15.32704513191889  \\
            16.0  61.0  -16.18348217914957  \\
            17.0  61.0  -15.83583847157181  \\
            18.0  61.0  -15.579101488225383  \\
            19.0  61.0  -15.747702548123069  \\
            20.0  61.0  -15.748587972243442  \\
            21.0  61.0  -15.937424603026301  \\
            22.0  61.0  -16.796817215376027  \\
            23.0  61.0  -16.728439593106767  \\
            24.0  61.0  -15.11769369834163  \\
            25.0  61.0  -15.243619090494098  \\
            26.0  61.0  -15.546105595949417  \\
            27.0  61.0  -16.168296888941818  \\
            28.0  61.0  -16.01481579421618  \\
            29.0  61.0  -15.590746604351853  \\
            30.0  61.0  -15.592339883283  \\
            31.0  61.0  -15.201516598212855  \\
            32.0  61.0  -15.300724422695033  \\
            33.0  61.0  -16.02157284345866  \\
            34.0  61.0  -15.946510967727626  \\
            35.0  61.0  -15.997790918431972  \\
            36.0  61.0  -15.356509466836965  \\
            37.0  61.0  -16.29765528696835  \\
            38.0  61.0  -15.096535077869959  \\
            39.0  61.0  -15.266883861575801  \\
            40.0  61.0  -14.758418938212223  \\
            41.0  61.0  -14.362210455964652  \\
            42.0  61.0  -14.273970271519941  \\
            43.0  61.0  -13.943851236123018  \\
            44.0  61.0  -13.657555767849086  \\
            45.0  61.0  -13.38897618990849  \\
            46.0  61.0  -13.116339250375566  \\
            47.0  61.0  -12.842882891850234  \\
            48.0  61.0  -12.573255873190176  \\
            49.0  61.0  -12.300703539382702  \\
            50.0  61.0  -12.029954643652289  \\
            51.0  61.0  -11.7581711841596  \\
            52.0  61.0  -11.48693637635545  \\
            53.0  61.0  -11.21534360513679  \\
            54.0  61.0  -10.944063609047147  \\
            55.0  61.0  -10.672561404283712  \\
            56.0  61.0  -10.401172852742462  \\
            57.0  61.0  -10.129749462757756  \\
            58.0  61.0  -9.858328098281103  \\
            59.0  61.0  -9.586910685696377  \\
            60.0  61.0  -9.315492266099588  \\
            61.0  61.0  -9.044073644259067  \\
            62.0  61.0  -8.77265445837297  \\
            63.0  61.0  -8.501236286359482  \\
            64.0  61.0  -8.229817454418331  \\
            65.0  61.0  -7.958398871414234  \\
            66.0  61.0  -7.686980254511961  \\
            67.0  61.0  -7.415561573588313  \\
            68.0  61.0  -7.1441429596026165  \\
            69.0  61.0  -6.8727243216717175  \\
            70.0  61.0  -6.601305690282417  \\
            71.0  61.0  -6.329887062959169  \\
            72.0  61.0  -6.058468460170806  \\
            73.0  61.0  -5.787049957846773  \\
            74.0  61.0  -5.515631899645818  \\
            75.0  61.0  -5.244215777785586  \\
            76.0  61.0  -4.972808115987934  \\
            77.0  61.0  -4.701437406173673  \\
            78.0  61.0  -4.43022813705249  \\
            79.0  61.0  -4.159724298873444  \\
            80.0  61.0  -3.8922750424071055  \\
            81.0  61.0  -3.6356609737059684  \\
            82.0  61.0  -3.2682349253967686  \\
            83.0  61.0  -2.935205635934595  \\
            84.0  61.0  -2.8125015128203477  \\
            85.0  61.0  -2.93520563593609  \\
            86.0  61.0  -3.268234925394466  \\
            87.0  61.0  -3.6356609737115786  \\
            88.0  61.0  -3.8922750424035986  \\
            89.0  61.0  -4.159724298875764  \\
            90.0  61.0  -4.430228137050978  \\
            91.0  61.0  -4.701437406167603  \\
            92.0  61.0  -4.9728081160036535  \\
            93.0  61.0  -5.244215777739717  \\
            94.0  61.0  -5.515631899702525  \\
            95.0  61.0  -5.787049957718709  \\
            96.0  61.0  -6.058468460387496  \\
            97.0  61.0  -6.329887062800246  \\
            98.0  61.0  -4.895745726262334  \\
            99.0  61.0  -3.928851760871799  \\
            100.0  61.0  -4.77347823071777  \\
            101.0  61.0  -15.653559774527022  \\
            102.0  61.0  -15.653559774527022  \\
            103.0  61.0  -15.653559774527022  \\
            104.0  61.0  -15.653559774527022  \\
            105.0  61.0  -15.653559774527022  \\
            106.0  61.0  -15.653559774527022  \\
            107.0  61.0  -15.653559774527022  \\
            108.0  61.0  -15.653559774527022  \\
            109.0  61.0  -15.653559774527022  \\
            110.0  61.0  -15.653559774527022  \\
            111.0  61.0  -15.653559774527022  \\
            112.0  61.0  -15.653559774527022  \\
            113.0  61.0  -15.653559774527022  \\
            114.0  61.0  -15.653559774527022  \\
            115.0  61.0  -15.653559774527022  \\
            116.0  61.0  -15.653559774527022  \\
            117.0  61.0  -15.653559774527022  \\
            118.0  61.0  -15.653559774527022  \\
            119.0  61.0  -15.653559774527022  \\
            120.0  61.0  -15.653559774527022  \\
            121.0  61.0  -15.653559774527022  \\
            122.0  61.0  -15.653559774527022  \\
            123.0  61.0  -15.653559774527022  \\
            124.0  61.0  -15.653559774527022  \\
            125.0  61.0  -15.653559774527022  \\
            126.0  61.0  -15.653559774527022  \\
            127.0  61.0  -15.653559774527022  \\
            128.0  61.0  -15.653559774527022  \\
            129.0  61.0  -15.653559774527022  \\
            130.0  61.0  -15.653559774527022  \\
            131.0  61.0  -15.653559774527022  \\
            132.0  61.0  -15.653559774527022  \\
            133.0  61.0  -15.653559774527022  \\
            134.0  61.0  -15.653559774527022  \\
            135.0  61.0  -15.653559774527022  \\
            136.0  61.0  -15.653559774527022  \\
            137.0  61.0  -15.653559774527022  \\
            138.0  61.0  -15.653559774527022  \\
            139.0  61.0  -15.653559774527022  \\
            140.0  61.0  -15.653559774527022  \\
            141.0  61.0  -15.653559774527022  \\
            142.0  61.0  -15.653559774527022  \\
            143.0  61.0  -15.653559774527022  \\
            144.0  61.0  -15.653559774527022  \\
            145.0  61.0  -15.653559774527022  \\
            146.0  61.0  -15.653559774527022  \\
            147.0  61.0  -15.653559774527022  \\
            148.0  61.0  -15.653559774527022  \\
            149.0  61.0  -15.653559774527022  \\
            150.0  61.0  -15.653559774527022  \\
            151.0  61.0  -15.653559774527022  \\
            152.0  61.0  -15.653559774527022  \\
            153.0  61.0  -15.653559774527022  \\
            154.0  61.0  -15.653559774527022  \\
            155.0  61.0  -15.653559774527022  \\
            156.0  61.0  -15.653559774527022  \\
            157.0  61.0  -15.653559774527022  \\
            158.0  61.0  -15.653559774527022  \\
            159.0  61.0  -15.653559774527022  \\
            160.0  61.0  -15.653559774527022  \\
            161.0  61.0  -15.653559774527022  \\
            162.0  61.0  -15.653559774527022  \\
            163.0  61.0  -15.653559774527022  \\
            164.0  61.0  -15.653559774527022  \\
            165.0  61.0  -15.653559774527022  \\
            166.0  61.0  -15.653559774527022  \\
            167.0  61.0  -15.653559774527022  \\
            168.0  61.0  -15.653559774527022  \\
            169.0  61.0  -15.653559774527022  \\
            170.0  61.0  -15.653559774527022  \\
            171.0  61.0  -15.653559774527022  \\
            172.0  61.0  -15.653559774527022  \\
            173.0  61.0  -15.653559774527022  \\
            174.0  61.0  -15.653559774527022  \\
            175.0  61.0  -15.653559774527022  \\
            176.0  61.0  -15.653559774527022  \\
            177.0  61.0  -15.653559774527022  \\
            178.0  61.0  -15.653559774527022  \\
            179.0  61.0  -15.653559774527022  \\
            180.0  61.0  -15.653559774527022  \\
            181.0  61.0  -15.653559774527022  \\
            182.0  61.0  -15.653559774527022  \\
            183.0  61.0  -15.653559774527022  \\
            184.0  61.0  -15.653559774527022  \\
            185.0  61.0  -15.653559774527022  \\
            186.0  61.0  -15.653559774527022  \\
            187.0  61.0  -15.653559774527022  \\
            188.0  61.0  -15.653559774527022  \\
            189.0  61.0  -15.653559774527022  \\
            190.0  61.0  -15.653559774527022  \\
            191.0  61.0  -15.653559774527022  \\
            192.0  61.0  -15.653559774527022  \\
            193.0  61.0  -15.653559774527022  \\
            194.0  61.0  -15.653559774527022  \\
            195.0  61.0  -15.653559774527022  \\
            196.0  61.0  -15.653559774527022  \\
            197.0  61.0  -15.653559774527022  \\
            198.0  61.0  -15.52746442135504  \\
            199.0  61.0  -15.15831866120757  \\
            200.0  61.0  -15.293186004675315  \\
            \\
            1.0  62.0  -15.995793396727061  \\
            2.0  62.0  -15.213619794592459  \\
            3.0  62.0  -14.707226681608772  \\
            4.0  62.0  -14.930406361750375  \\
            5.0  62.0  -14.969399443374911  \\
            6.0  62.0  -14.86409180628909  \\
            7.0  62.0  -15.215202357136958  \\
            8.0  62.0  -15.593096959353584  \\
            9.0  62.0  -15.35259908651564  \\
            10.0  62.0  -15.55846379450507  \\
            11.0  62.0  -15.395722214783246  \\
            12.0  62.0  -15.359809691818608  \\
            13.0  62.0  -15.846513749711699  \\
            14.0  62.0  -15.485622840439662  \\
            15.0  62.0  -15.440839173774881  \\
            16.0  62.0  -16.07577584296618  \\
            17.0  62.0  -15.674443131169783  \\
            18.0  62.0  -15.607611764385384  \\
            19.0  62.0  -15.766427281727472  \\
            20.0  62.0  -15.756982146130193  \\
            21.0  62.0  -16.108316541891988  \\
            22.0  62.0  -16.371031377038705  \\
            23.0  62.0  -15.725722577064026  \\
            24.0  62.0  -15.09529924172819  \\
            25.0  62.0  -15.308449287459771  \\
            26.0  62.0  -15.733693535798032  \\
            27.0  62.0  -16.143112664926228  \\
            28.0  62.0  -15.79438735769505  \\
            29.0  62.0  -15.610681212710675  \\
            30.0  62.0  -15.474629038591548  \\
            31.0  62.0  -15.182125055058137  \\
            32.0  62.0  -15.399119600465442  \\
            33.0  62.0  -16.56079982738169  \\
            34.0  62.0  -15.785646365952807  \\
            35.0  62.0  -16.15835229184899  \\
            36.0  62.0  -15.522279979384997  \\
            37.0  62.0  -15.6585582408657  \\
            38.0  62.0  -15.484733647635895  \\
            39.0  62.0  -15.404807914637987  \\
            40.0  62.0  -15.493350448477822  \\
            41.0  62.0  -14.97426004677963  \\
            42.0  62.0  -15.11762242900555  \\
            43.0  62.0  -15.188662608986624  \\
            44.0  62.0  -15.38548452642957  \\
            45.0  62.0  -15.010394445823684  \\
            46.0  62.0  -14.754235881150272  \\
            47.0  62.0  -14.61216511441612  \\
            48.0  62.0  -14.242430348765197  \\
            49.0  62.0  -14.0293130016106  \\
            50.0  62.0  -13.722767885908349  \\
            51.0  62.0  -13.468942644284166  \\
            52.0  62.0  -13.187064619195896  \\
            53.0  62.0  -12.925650923200486  \\
            54.0  62.0  -12.646720410637004  \\
            55.0  62.0  -12.379341634908847  \\
            56.0  62.0  -12.106652356213392  \\
            57.0  62.0  -11.835323697756372  \\
            58.0  62.0  -11.564066103421572  \\
            59.0  62.0  -11.29260623791367  \\
            60.0  62.0  -11.0211712818392  \\
            61.0  62.0  -10.749741429860492  \\
            62.0  62.0  -10.47835701859534  \\
            63.0  62.0  -10.206915071679916  \\
            64.0  62.0  -9.93550529189792  \\
            65.0  62.0  -9.664084833783326  \\
            66.0  62.0  -9.39266435082091  \\
            67.0  62.0  -9.121248208587623  \\
            68.0  62.0  -8.849828724063531  \\
            69.0  62.0  -8.578410221849584  \\
            70.0  62.0  -8.306991357798747  \\
            71.0  62.0  -8.035571883429666  \\
            72.0  62.0  -7.764149365112463  \\
            73.0  62.0  -7.49271394168688  \\
            74.0  62.0  -7.2212218760744165  \\
            75.0  62.0  -6.9494827417830685  \\
            76.0  62.0  -6.676666967837904  \\
            77.0  62.0  -6.399198238783336  \\
            78.0  62.0  -6.102300220604869  \\
            79.0  62.0  -5.734367910403827  \\
            80.0  62.0  -5.191177626466125  \\
            81.0  62.0  -4.440998051901447  \\
            82.0  62.0  -4.171968053442487  \\
            83.0  62.0  -3.226308529947931  \\
            84.0  62.0  -2.9332046569334764  \\
            85.0  62.0  -2.961409775467944  \\
            86.0  62.0  -3.215908663364784  \\
            87.0  62.0  -3.5445450226535407  \\
            88.0  62.0  -3.817003978554515  \\
            89.0  62.0  -4.088438991553236  \\
            90.0  62.0  -4.359857579364736  \\
            91.0  62.0  -4.631276137557857  \\
            92.0  62.0  -4.902694752884784  \\
            93.0  62.0  -5.17411338210202  \\
            94.0  62.0  -5.445532015003207  \\
            95.0  62.0  -5.716950648011983  \\
            96.0  62.0  -5.988369282171088  \\
            97.0  62.0  -6.259787915000304  \\
            98.0  62.0  -4.825646587188737  \\
            99.0  62.0  -3.858752621872351  \\
            100.0  62.0  -4.703379091258368  \\
            101.0  62.0  -15.653559774527022  \\
            102.0  62.0  -15.653559774527022  \\
            103.0  62.0  -15.653559774527022  \\
            104.0  62.0  -15.653559774527022  \\
            105.0  62.0  -15.653559774527022  \\
            106.0  62.0  -15.653559774527022  \\
            107.0  62.0  -15.653559774527022  \\
            108.0  62.0  -15.653559774527022  \\
            109.0  62.0  -15.653559774527022  \\
            110.0  62.0  -15.653559774527022  \\
            111.0  62.0  -15.653559774527022  \\
            112.0  62.0  -15.653559774527022  \\
            113.0  62.0  -15.653559774527022  \\
            114.0  62.0  -15.653559774527022  \\
            115.0  62.0  -15.653559774527022  \\
            116.0  62.0  -15.653559774527022  \\
            117.0  62.0  -15.653559774527022  \\
            118.0  62.0  -15.653559774527022  \\
            119.0  62.0  -15.653559774527022  \\
            120.0  62.0  -15.653559774527022  \\
            121.0  62.0  -15.653559774527022  \\
            122.0  62.0  -15.653559774527022  \\
            123.0  62.0  -15.653559774527022  \\
            124.0  62.0  -15.653559774527022  \\
            125.0  62.0  -15.653559774527022  \\
            126.0  62.0  -15.653559774527022  \\
            127.0  62.0  -15.653559774527022  \\
            128.0  62.0  -15.653559774527022  \\
            129.0  62.0  -15.653559774527022  \\
            130.0  62.0  -15.653559774527022  \\
            131.0  62.0  -15.653559774527022  \\
            132.0  62.0  -15.653559774527022  \\
            133.0  62.0  -15.653559774527022  \\
            134.0  62.0  -15.653559774527022  \\
            135.0  62.0  -15.653559774527022  \\
            136.0  62.0  -15.653559774527022  \\
            137.0  62.0  -15.653559774527022  \\
            138.0  62.0  -15.653559774527022  \\
            139.0  62.0  -15.653559774527022  \\
            140.0  62.0  -15.653559774527022  \\
            141.0  62.0  -15.653559774527022  \\
            142.0  62.0  -15.653559774527022  \\
            143.0  62.0  -15.653559774527022  \\
            144.0  62.0  -15.653559774527022  \\
            145.0  62.0  -15.653559774527022  \\
            146.0  62.0  -15.653559774527022  \\
            147.0  62.0  -15.653559774527022  \\
            148.0  62.0  -15.653559774527022  \\
            149.0  62.0  -15.653559774527022  \\
            150.0  62.0  -15.653559774527022  \\
            151.0  62.0  -15.653559774527022  \\
            152.0  62.0  -15.653559774527022  \\
            153.0  62.0  -15.653559774527022  \\
            154.0  62.0  -15.653559774527022  \\
            155.0  62.0  -15.653559774527022  \\
            156.0  62.0  -15.653559774527022  \\
            157.0  62.0  -15.653559774527022  \\
            158.0  62.0  -15.653559774527022  \\
            159.0  62.0  -15.653559774527022  \\
            160.0  62.0  -15.653559774527022  \\
            161.0  62.0  -15.653559774527022  \\
            162.0  62.0  -15.653559774527022  \\
            163.0  62.0  -15.653559774527022  \\
            164.0  62.0  -15.653559774527022  \\
            165.0  62.0  -15.653559774527022  \\
            166.0  62.0  -15.653559774527022  \\
            167.0  62.0  -15.653559774527022  \\
            168.0  62.0  -15.653559774527022  \\
            169.0  62.0  -15.653559774527022  \\
            170.0  62.0  -15.653559774527022  \\
            171.0  62.0  -15.653559774527022  \\
            172.0  62.0  -15.653559774527022  \\
            173.0  62.0  -15.653559774527022  \\
            174.0  62.0  -15.653559774527022  \\
            175.0  62.0  -15.653559774527022  \\
            176.0  62.0  -15.653559774527022  \\
            177.0  62.0  -15.653559774527022  \\
            178.0  62.0  -15.653559774527022  \\
            179.0  62.0  -15.653559774527022  \\
            180.0  62.0  -15.653559774527022  \\
            181.0  62.0  -15.653559774527022  \\
            182.0  62.0  -15.653559774527022  \\
            183.0  62.0  -15.653559774527022  \\
            184.0  62.0  -15.653559774527022  \\
            185.0  62.0  -15.653559774527022  \\
            186.0  62.0  -15.653559774527022  \\
            187.0  62.0  -15.653559774527022  \\
            188.0  62.0  -15.653559774527022  \\
            189.0  62.0  -15.653559774527022  \\
            190.0  62.0  -15.653559774527022  \\
            191.0  62.0  -15.653559774527022  \\
            192.0  62.0  -15.653559774527022  \\
            193.0  62.0  -15.653559774527022  \\
            194.0  62.0  -15.653559774527022  \\
            195.0  62.0  -15.653559774527022  \\
            196.0  62.0  -15.653559774527022  \\
            197.0  62.0  -15.653559774527022  \\
            198.0  62.0  -15.552325890298432  \\
            199.0  62.0  -15.231282371060137  \\
            200.0  62.0  -15.46642024302433  \\
            \\
            1.0  63.0  -15.899241734306246  \\
            2.0  63.0  -14.954476765398823  \\
            3.0  63.0  -14.733382150905891  \\
            4.0  63.0  -14.985391554284963  \\
            5.0  63.0  -14.918819012170625  \\
            6.0  63.0  -14.90173740814053  \\
            7.0  63.0  -15.445176959273887  \\
            8.0  63.0  -15.427223190262021  \\
            9.0  63.0  -15.405883782382869  \\
            10.0  63.0  -15.538900109183649  \\
            11.0  63.0  -15.358996865993946  \\
            12.0  63.0  -15.410508643103123  \\
            13.0  63.0  -16.433830747017318  \\
            14.0  63.0  -15.364336726691237  \\
            15.0  63.0  -15.694053816997599  \\
            16.0  63.0  -16.489173610098003  \\
            17.0  63.0  -15.601448385221708  \\
            18.0  63.0  -15.652672510623482  \\
            19.0  63.0  -15.764645925912802  \\
            20.0  63.0  -15.785027565722148  \\
            21.0  63.0  -16.385159479604244  \\
            22.0  63.0  -16.16054617110925  \\
            23.0  63.0  -15.39115758808545  \\
            24.0  63.0  -15.119471822684822  \\
            25.0  63.0  -15.369808110248085  \\
            26.0  63.0  -16.105050854578536  \\
            27.0  63.0  -16.456359831955147  \\
            28.0  63.0  -15.674300677795806  \\
            29.0  63.0  -15.643481758326573  \\
            30.0  63.0  -15.35389695046083  \\
            31.0  63.0  -15.194305921057149  \\
            32.0  63.0  -15.537285752840118  \\
            33.0  63.0  -16.62720963660573  \\
            34.0  63.0  -15.704494669190206  \\
            35.0  63.0  -15.57474027411593  \\
            36.0  63.0  -16.054274247660263  \\
            37.0  63.0  -15.230238123483106  \\
            38.0  63.0  -15.526034159011491  \\
            39.0  63.0  -14.806482319932549  \\
            40.0  63.0  -14.532940371484655  \\
            41.0  63.0  -14.482854123390563  \\
            42.0  63.0  -14.064560770159323  \\
            43.0  63.0  -13.796602376150195  \\
            44.0  63.0  -13.534930632105562  \\
            45.0  63.0  -13.261717780889228  \\
            46.0  63.0  -12.989576574444893  \\
            47.0  63.0  -12.720354547948553  \\
            48.0  63.0  -12.447458907374873  \\
            49.0  63.0  -12.176938257053113  \\
            50.0  63.0  -11.904998487222441  \\
            51.0  63.0  -11.633830731246764  \\
            52.0  63.0  -11.36223189545624  \\
            53.0  63.0  -11.090977862952748  \\
            54.0  63.0  -10.819443289193778  \\
            55.0  63.0  -10.548079754439913  \\
            56.0  63.0  -10.276646279271697  \\
            57.0  63.0  -10.005226869714424  \\
            58.0  63.0  -9.733810631384413  \\
            59.0  63.0  -9.462391723711812  \\
            60.0  63.0  -9.19097284123949  \\
            61.0  63.0  -8.919553845510206  \\
            62.0  63.0  -8.648135788626117  \\
            63.0  63.0  -8.376716824194917  \\
            64.0  63.0  -8.105298302085037  \\
            65.0  63.0  -7.833879654157599  \\
            66.0  63.0  -7.562460977387542  \\
            67.0  63.0  -7.291042378969912  \\
            68.0  63.0  -7.019623734852855  \\
            69.0  63.0  -6.748205102322109  \\
            70.0  63.0  -6.476786464822937  \\
            71.0  63.0  -6.205367817092764  \\
            72.0  63.0  -5.933949118060074  \\
            73.0  63.0  -5.662530201374277  \\
            74.0  63.0  -5.391110329672089  \\
            75.0  63.0  -5.119686289831551  \\
            76.0  63.0  -4.848244043329346  \\
            77.0  63.0  -4.5767222894680595  \\
            78.0  63.0  -4.304853426364505  \\
            79.0  63.0  -4.031466864146548  \\
            80.0  63.0  -3.751159126208241  \\
            81.0  63.0  -3.4221028805692857  \\
            82.0  63.0  -3.2364711539268836  \\
            83.0  63.0  -3.4969958464057727  \\
            84.0  63.0  -3.4969958464009268  \\
            85.0  63.0  -3.236471153929543  \\
            86.0  63.0  -3.4221028805659146  \\
            87.0  63.0  -3.751159126213468  \\
            88.0  63.0  -4.031466864144201  \\
            89.0  63.0  -4.30485342636696  \\
            90.0  63.0  -4.576722289469582  \\
            91.0  63.0  -4.848244043318972  \\
            92.0  63.0  -5.1196862898611695  \\
            93.0  63.0  -5.391110329617214  \\
            94.0  63.0  -5.662530201456617  \\
            95.0  63.0  -5.933949117874953  \\
            96.0  63.0  -6.205367817310023  \\
            97.0  63.0  -6.47678646473659  \\
            98.0  63.0  -5.042645141400224  \\
            99.0  63.0  -4.075751176118295  \\
            100.0  63.0  -4.9203776452723  \\
            101.0  63.0  -15.653559774527022  \\
            102.0  63.0  -15.653559774527022  \\
            103.0  63.0  -15.653559774527022  \\
            104.0  63.0  -15.653559774527022  \\
            105.0  63.0  -15.653559774527022  \\
            106.0  63.0  -15.653559774527022  \\
            107.0  63.0  -15.653559774527022  \\
            108.0  63.0  -15.653559774527022  \\
            109.0  63.0  -15.653559774527022  \\
            110.0  63.0  -15.653559774527022  \\
            111.0  63.0  -15.653559774527022  \\
            112.0  63.0  -15.653559774527022  \\
            113.0  63.0  -15.653559774527022  \\
            114.0  63.0  -15.653559774527022  \\
            115.0  63.0  -15.653559774527022  \\
            116.0  63.0  -15.653559774527022  \\
            117.0  63.0  -15.653559774527022  \\
            118.0  63.0  -15.653559774527022  \\
            119.0  63.0  -15.653559774527022  \\
            120.0  63.0  -15.653559774527022  \\
            121.0  63.0  -15.653559774527022  \\
            122.0  63.0  -15.653559774527022  \\
            123.0  63.0  -15.653559774527022  \\
            124.0  63.0  -15.653559774527022  \\
            125.0  63.0  -15.653559774527022  \\
            126.0  63.0  -15.653559774527022  \\
            127.0  63.0  -15.653559774527022  \\
            128.0  63.0  -15.653559774527022  \\
            129.0  63.0  -15.653559774527022  \\
            130.0  63.0  -15.653559774527022  \\
            131.0  63.0  -15.653559774527022  \\
            132.0  63.0  -15.653559774527022  \\
            133.0  63.0  -15.653559774527022  \\
            134.0  63.0  -15.653559774527022  \\
            135.0  63.0  -15.653559774527022  \\
            136.0  63.0  -15.653559774527022  \\
            137.0  63.0  -15.653559774527022  \\
            138.0  63.0  -15.653559774527022  \\
            139.0  63.0  -15.653559774527022  \\
            140.0  63.0  -15.653559774527022  \\
            141.0  63.0  -15.653559774527022  \\
            142.0  63.0  -15.653559774527022  \\
            143.0  63.0  -15.653559774527022  \\
            144.0  63.0  -15.653559774527022  \\
            145.0  63.0  -15.653559774527022  \\
            146.0  63.0  -15.653559774527022  \\
            147.0  63.0  -15.653559774527022  \\
            148.0  63.0  -15.653559774527022  \\
            149.0  63.0  -15.653559774527022  \\
            150.0  63.0  -15.653559774527022  \\
            151.0  63.0  -15.653559774527022  \\
            152.0  63.0  -15.653559774527022  \\
            153.0  63.0  -15.653559774527022  \\
            154.0  63.0  -15.653559774527022  \\
            155.0  63.0  -15.653559774527022  \\
            156.0  63.0  -15.653559774527022  \\
            157.0  63.0  -15.653559774527022  \\
            158.0  63.0  -15.653559774527022  \\
            159.0  63.0  -15.653559774527022  \\
            160.0  63.0  -15.653559774527022  \\
            161.0  63.0  -15.653559774527022  \\
            162.0  63.0  -15.653559774527022  \\
            163.0  63.0  -15.653559774527022  \\
            164.0  63.0  -15.653559774527022  \\
            165.0  63.0  -15.653559774527022  \\
            166.0  63.0  -15.653559774527022  \\
            167.0  63.0  -15.653559774527022  \\
            168.0  63.0  -15.653559774527022  \\
            169.0  63.0  -15.653559774527022  \\
            170.0  63.0  -15.653559774527022  \\
            171.0  63.0  -15.653559774527022  \\
            172.0  63.0  -15.653559774527022  \\
            173.0  63.0  -15.653559774527022  \\
            174.0  63.0  -15.653559774527022  \\
            175.0  63.0  -15.653559774527022  \\
            176.0  63.0  -15.653559774527022  \\
            177.0  63.0  -15.653559774527022  \\
            178.0  63.0  -15.653559774527022  \\
            179.0  63.0  -15.653559774527022  \\
            180.0  63.0  -15.653559774527022  \\
            181.0  63.0  -15.653559774527022  \\
            182.0  63.0  -15.653559774527022  \\
            183.0  63.0  -15.653559774527022  \\
            184.0  63.0  -15.653559774527022  \\
            185.0  63.0  -15.653559774527022  \\
            186.0  63.0  -15.653559774527022  \\
            187.0  63.0  -15.653559774527022  \\
            188.0  63.0  -15.653559774527022  \\
            189.0  63.0  -15.653559774527022  \\
            190.0  63.0  -15.653559774527022  \\
            191.0  63.0  -15.653559774527022  \\
            192.0  63.0  -15.653559774527022  \\
            193.0  63.0  -15.653559774527022  \\
            194.0  63.0  -15.653559774527022  \\
            195.0  63.0  -15.653559774527022  \\
            196.0  63.0  -15.653559774527022  \\
            197.0  63.0  -15.653559774527022  \\
            198.0  63.0  -15.585089571246566  \\
            199.0  63.0  -15.31975962963366  \\
            200.0  63.0  -15.697188899351747  \\
            \\
            1.0  64.0  -16.371191304918874  \\
            2.0  64.0  -14.80259990335439  \\
            3.0  64.0  -14.789016555401517  \\
            4.0  64.0  -15.01455336287435  \\
            5.0  64.0  -14.876367661993992  \\
            6.0  64.0  -14.96823223355675  \\
            7.0  64.0  -15.920348076905524  \\
            8.0  64.0  -15.351828313070177  \\
            9.0  64.0  -15.475625458149906  \\
            10.0  64.0  -15.494878630336633  \\
            11.0  64.0  -15.337603809115526  \\
            12.0  64.0  -15.493690262416877  \\
            13.0  64.0  -16.10776301925123  \\
            14.0  64.0  -15.310334953628422  \\
            15.0  64.0  -16.372790119252265  \\
            16.0  64.0  -16.25604884592483  \\
            17.0  64.0  -15.574652960923382  \\
            18.0  64.0  -15.704412559968498  \\
            19.0  64.0  -15.754576668918133  \\
            20.0  64.0  -15.83995994151666  \\
            21.0  64.0  -16.776460463590276  \\
            22.0  64.0  -16.21891376046232  \\
            23.0  64.0  -15.209913244273773  \\
            24.0  64.0  -15.174185397913869  \\
            25.0  64.0  -15.440833776682673  \\
            26.0  64.0  -16.89501888551117  \\
            27.0  64.0  -16.573961257395787  \\
            28.0  64.0  -15.610312316293154  \\
            29.0  64.0  -15.650015295020456  \\
            30.0  64.0  -15.259722213256408  \\
            31.0  64.0  -15.233783905956145  \\
            32.0  64.0  -15.732175357828899  \\
            33.0  64.0  -16.171534026299437  \\
            34.0  64.0  -15.73096109373497  \\
            35.0  64.0  -15.382178488050931  \\
            36.0  64.0  -16.15105104063713  \\
            37.0  64.0  -15.070145519917231  \\
            38.0  64.0  -15.14914809756008  \\
            39.0  64.0  -14.647971016710567  \\
            40.0  64.0  -14.325547521710293  \\
            41.0  64.0  -14.204808166726945  \\
            42.0  64.0  -13.86391664546523  \\
            43.0  64.0  -13.585566532469338  \\
            44.0  64.0  -13.318170791746871  \\
            45.0  64.0  -13.045536502517844  \\
            46.0  64.0  -12.77300181063439  \\
            47.0  64.0  -12.50302574730639  \\
            48.0  64.0  -12.230674981002014  \\
            49.0  64.0  -11.959813862725348  \\
            50.0  64.0  -11.688078711381785  \\
            51.0  64.0  -11.416809848724766  \\
            52.0  64.0  -11.145263107463137  \\
            53.0  64.0  -10.873953760734304  \\
            54.0  64.0  -10.602463306727627  \\
            55.0  64.0  -10.331074418569372  \\
            56.0  64.0  -10.059649226604495  \\
            57.0  64.0  -9.788229040091586  \\
            58.0  64.0  -9.516811712541266  \\
            59.0  64.0  -9.245393105818536  \\
            60.0  64.0  -8.9739743702638  \\
            61.0  64.0  -8.702555388889543  \\
            62.0  64.0  -8.431137134272173  \\
            63.0  64.0  -8.159718313943575  \\
            64.0  64.0  -7.8882997357410005  \\
            65.0  64.0  -7.616881103258176  \\
            66.0  64.0  -7.345462434988876  \\
            67.0  64.0  -7.074043820622401  \\
            68.0  64.0  -6.802625181928716  \\
            69.0  64.0  -6.531206549086776  \\
            70.0  64.0  -6.259787915088826  \\
            71.0  64.0  -5.988369282010614  \\
            72.0  64.0  -5.716950648124774  \\
            73.0  64.0  -5.445532014955931  \\
            74.0  64.0  -5.174113382139265  \\
            75.0  64.0  -4.902694752869319  \\
            76.0  64.0  -4.631276137563805  \\
            77.0  64.0  -4.359857579364956  \\
            78.0  64.0  -4.088438991551479  \\
            79.0  64.0  -3.8170039785564898  \\
            80.0  64.0  -3.5445450226494963  \\
            81.0  64.0  -3.2159086633667995  \\
            82.0  64.0  -2.9614097754665325  \\
            83.0  64.0  -2.933204656934138  \\
            84.0  64.0  -3.226308529950529  \\
            85.0  64.0  -4.171968053422293  \\
            86.0  64.0  -4.440998051864938  \\
            87.0  64.0  -5.191177626570613  \\
            88.0  64.0  -5.734367910306652  \\
            89.0  64.0  -6.102300220722988  \\
            90.0  64.0  -6.399198238999577  \\
            91.0  64.0  -6.676666967107827  \\
            92.0  64.0  -6.949482744017005  \\
            93.0  64.0  -7.221221872851821  \\
            94.0  64.0  -7.492713947740979  \\
            95.0  64.0  -7.764149353116054  \\
            96.0  64.0  -8.03557189473924  \\
            97.0  64.0  -8.306991354530544  \\
            98.0  64.0  -6.872850308008024  \\
            99.0  64.0  -5.905956344458061  \\
            100.0  64.0  -6.750582799593172  \\
            101.0  64.0  -15.653559774527022  \\
            102.0  64.0  -15.653559774527022  \\
            103.0  64.0  -15.653559774527022  \\
            104.0  64.0  -15.653559774527022  \\
            105.0  64.0  -15.653559774527022  \\
            106.0  64.0  -15.653559774527022  \\
            107.0  64.0  -15.653559774527022  \\
            108.0  64.0  -15.653559774527022  \\
            109.0  64.0  -15.653559774527022  \\
            110.0  64.0  -15.653559774527022  \\
            111.0  64.0  -15.653559774527022  \\
            112.0  64.0  -15.653559774527022  \\
            113.0  64.0  -15.653559774527022  \\
            114.0  64.0  -15.653559774527022  \\
            115.0  64.0  -15.653559774527022  \\
            116.0  64.0  -15.653559774527022  \\
            117.0  64.0  -15.653559774527022  \\
            118.0  64.0  -15.653559774527022  \\
            119.0  64.0  -15.653559774527022  \\
            120.0  64.0  -15.653559774527022  \\
            121.0  64.0  -15.653559774527022  \\
            122.0  64.0  -15.653559774527022  \\
            123.0  64.0  -15.653559774527022  \\
            124.0  64.0  -15.653559774527022  \\
            125.0  64.0  -15.653559774527022  \\
            126.0  64.0  -15.653559774527022  \\
            127.0  64.0  -15.653559774527022  \\
            128.0  64.0  -15.653559774527022  \\
            129.0  64.0  -15.653559774527022  \\
            130.0  64.0  -15.653559774527022  \\
            131.0  64.0  -15.653559774527022  \\
            132.0  64.0  -15.653559774527022  \\
            133.0  64.0  -15.653559774527022  \\
            134.0  64.0  -15.653559774527022  \\
            135.0  64.0  -15.653559774527022  \\
            136.0  64.0  -15.653559774527022  \\
            137.0  64.0  -15.653559774527022  \\
            138.0  64.0  -15.653559774527022  \\
            139.0  64.0  -15.653559774527022  \\
            140.0  64.0  -15.653559774527022  \\
            141.0  64.0  -15.653559774527022  \\
            142.0  64.0  -15.653559774527022  \\
            143.0  64.0  -15.653559774527022  \\
            144.0  64.0  -15.653559774527022  \\
            145.0  64.0  -15.653559774527022  \\
            146.0  64.0  -15.653559774527022  \\
            147.0  64.0  -15.653559774527022  \\
            148.0  64.0  -15.653559774527022  \\
            149.0  64.0  -15.653559774527022  \\
            150.0  64.0  -15.653559774527022  \\
            151.0  64.0  -15.653559774527022  \\
            152.0  64.0  -15.653559774527022  \\
            153.0  64.0  -15.653559774527022  \\
            154.0  64.0  -15.653559774527022  \\
            155.0  64.0  -15.653559774527022  \\
            156.0  64.0  -15.653559774527022  \\
            157.0  64.0  -15.653559774527022  \\
            158.0  64.0  -15.653559774527022  \\
            159.0  64.0  -15.653559774527022  \\
            160.0  64.0  -15.653559774527022  \\
            161.0  64.0  -15.653559774527022  \\
            162.0  64.0  -15.653559774527022  \\
            163.0  64.0  -15.653559774527022  \\
            164.0  64.0  -15.653559774527022  \\
            165.0  64.0  -15.653559774527022  \\
            166.0  64.0  -15.653559774527022  \\
            167.0  64.0  -15.653559774527022  \\
            168.0  64.0  -15.653559774527022  \\
            169.0  64.0  -15.653559774527022  \\
            170.0  64.0  -15.653559774527022  \\
            171.0  64.0  -15.653559774527022  \\
            172.0  64.0  -15.653559774527022  \\
            173.0  64.0  -15.653559774527022  \\
            174.0  64.0  -15.653559774527022  \\
            175.0  64.0  -15.653559774527022  \\
            176.0  64.0  -15.653559774527022  \\
            177.0  64.0  -15.653559774527022  \\
            178.0  64.0  -15.653559774527022  \\
            179.0  64.0  -15.653559774527022  \\
            180.0  64.0  -15.653559774527022  \\
            181.0  64.0  -15.653559774527022  \\
            182.0  64.0  -15.653559774527022  \\
            183.0  64.0  -15.653559774527022  \\
            184.0  64.0  -15.653559774527022  \\
            185.0  64.0  -15.653559774527022  \\
            186.0  64.0  -15.653559774527022  \\
            187.0  64.0  -15.653559774527022  \\
            188.0  64.0  -15.653559774527022  \\
            189.0  64.0  -15.653559774527022  \\
            190.0  64.0  -15.653559774527022  \\
            191.0  64.0  -15.653559774527022  \\
            192.0  64.0  -15.653559774527022  \\
            193.0  64.0  -15.653559774527022  \\
            194.0  64.0  -15.653559774527022  \\
            195.0  64.0  -15.653559774527022  \\
            196.0  64.0  -15.653559774527022  \\
            197.0  64.0  -15.653559774527022  \\
            198.0  64.0  -15.618972472592144  \\
            199.0  64.0  -15.433419639416849  \\
            200.0  64.0  -16.091325959164617  \\
            \\
            1.0  65.0  -15.705917322997431  \\
            2.0  65.0  -14.724056677118586  \\
            3.0  65.0  -14.86084766149221  \\
            4.0  65.0  -15.008585181634288  \\
            5.0  65.0  -14.855218148483054  \\
            6.0  65.0  -15.06841189703879  \\
            7.0  65.0  -16.0487687697625  \\
            8.0  65.0  -15.330504136506363  \\
            9.0  65.0  -15.537131625623953  \\
            10.0  65.0  -15.443227446521155  \\
            11.0  65.0  -15.336187378762862  \\
            12.0  65.0  -15.624164175924351  \\
            13.0  65.0  -15.696607125279641  \\
            14.0  65.0  -15.32704513191889  \\
            15.0  65.0  -16.18348217914957  \\
            16.0  65.0  -15.83583847157181  \\
            17.0  65.0  -15.579101488225383  \\
            18.0  65.0  -15.747702548123069  \\
            19.0  65.0  -15.748587972243442  \\
            20.0  65.0  -15.937424603026301  \\
            21.0  65.0  -16.796817215376027  \\
            22.0  65.0  -16.728439593106767  \\
            23.0  65.0  -15.11769369834163  \\
            24.0  65.0  -15.243619090494098  \\
            25.0  65.0  -15.546105595949417  \\
            26.0  65.0  -16.168296888941818  \\
            27.0  65.0  -16.01481579421618  \\
            28.0  65.0  -15.590746604351853  \\
            29.0  65.0  -15.592339883283  \\
            30.0  65.0  -15.201516598212855  \\
            31.0  65.0  -15.300724422695033  \\
            32.0  65.0  -16.02157284345866  \\
            33.0  65.0  -15.946510967727626  \\
            34.0  65.0  -15.997790918431972  \\
            35.0  65.0  -15.356509466836965  \\
            36.0  65.0  -16.29765528696835  \\
            37.0  65.0  -15.096535077869959  \\
            38.0  65.0  -15.266883861575801  \\
            39.0  65.0  -14.758418938212223  \\
            40.0  65.0  -14.362210455964652  \\
            41.0  65.0  -14.273970271519941  \\
            42.0  65.0  -13.943851236123018  \\
            43.0  65.0  -13.657555767849086  \\
            44.0  65.0  -13.38897618990849  \\
            45.0  65.0  -13.116339250375566  \\
            46.0  65.0  -12.842882891850234  \\
            47.0  65.0  -12.573255873190176  \\
            48.0  65.0  -12.300703539382702  \\
            49.0  65.0  -12.029954643652289  \\
            50.0  65.0  -11.7581711841596  \\
            51.0  65.0  -11.48693637635545  \\
            52.0  65.0  -11.21534360513679  \\
            53.0  65.0  -10.944063609047147  \\
            54.0  65.0  -10.672561404283712  \\
            55.0  65.0  -10.401172852742462  \\
            56.0  65.0  -10.129749462757756  \\
            57.0  65.0  -9.858328098281103  \\
            58.0  65.0  -9.586910685696377  \\
            59.0  65.0  -9.315492266099588  \\
            60.0  65.0  -9.044073644259067  \\
            61.0  65.0  -8.77265445837297  \\
            62.0  65.0  -8.501236286359482  \\
            63.0  65.0  -8.229817454418331  \\
            64.0  65.0  -7.958398871414234  \\
            65.0  65.0  -7.686980254511961  \\
            66.0  65.0  -7.415561573588313  \\
            67.0  65.0  -7.1441429596026165  \\
            68.0  65.0  -6.8727243216717175  \\
            69.0  65.0  -6.601305690282417  \\
            70.0  65.0  -6.329887062959169  \\
            71.0  65.0  -6.058468460170806  \\
            72.0  65.0  -5.787049957846773  \\
            73.0  65.0  -5.515631899645818  \\
            74.0  65.0  -5.244215777785586  \\
            75.0  65.0  -4.972808115987934  \\
            76.0  65.0  -4.701437406173673  \\
            77.0  65.0  -4.43022813705249  \\
            78.0  65.0  -4.159724298873444  \\
            79.0  65.0  -3.8922750424071055  \\
            80.0  65.0  -3.6356609737059684  \\
            81.0  65.0  -3.2682349253967686  \\
            82.0  65.0  -2.935205635934595  \\
            83.0  65.0  -2.8125015128203477  \\
            84.0  65.0  -2.93520563593609  \\
            85.0  65.0  -3.268234925394466  \\
            86.0  65.0  -3.6356609737115786  \\
            87.0  65.0  -3.8922750424035986  \\
            88.0  65.0  -4.159724298875764  \\
            89.0  65.0  -4.430228137050978  \\
            90.0  65.0  -4.701437406167603  \\
            91.0  65.0  -4.9728081160036535  \\
            92.0  65.0  -5.244215777739717  \\
            93.0  65.0  -5.515631899702525  \\
            94.0  65.0  -5.787049957718709  \\
            95.0  65.0  -6.058468460387496  \\
            96.0  65.0  -6.329887062800246  \\
            97.0  65.0  -6.6013056903302205  \\
            98.0  65.0  -5.167164359825493  \\
            99.0  65.0  -4.20027039450683  \\
            100.0  65.0  -5.044896864020398  \\
            101.0  65.0  -15.653559774527022  \\
            102.0  65.0  -15.653559774527022  \\
            103.0  65.0  -15.653559774527022  \\
            104.0  65.0  -15.653559774527022  \\
            105.0  65.0  -15.653559774527022  \\
            106.0  65.0  -15.653559774527022  \\
            107.0  65.0  -15.653559774527022  \\
            108.0  65.0  -15.653559774527022  \\
            109.0  65.0  -15.653559774527022  \\
            110.0  65.0  -15.653559774527022  \\
            111.0  65.0  -15.653559774527022  \\
            112.0  65.0  -15.653559774527022  \\
            113.0  65.0  -15.653559774527022  \\
            114.0  65.0  -15.653559774527022  \\
            115.0  65.0  -15.653559774527022  \\
            116.0  65.0  -15.653559774527022  \\
            117.0  65.0  -15.653559774527022  \\
            118.0  65.0  -15.653559774527022  \\
            119.0  65.0  -15.653559774527022  \\
            120.0  65.0  -15.653559774527022  \\
            121.0  65.0  -15.653559774527022  \\
            122.0  65.0  -15.653559774527022  \\
            123.0  65.0  -15.653559774527022  \\
            124.0  65.0  -15.653559774527022  \\
            125.0  65.0  -15.653559774527022  \\
            126.0  65.0  -15.653559774527022  \\
            127.0  65.0  -15.653559774527022  \\
            128.0  65.0  -15.653559774527022  \\
            129.0  65.0  -15.653559774527022  \\
            130.0  65.0  -15.653559774527022  \\
            131.0  65.0  -15.653559774527022  \\
            132.0  65.0  -15.653559774527022  \\
            133.0  65.0  -15.653559774527022  \\
            134.0  65.0  -15.653559774527022  \\
            135.0  65.0  -15.653559774527022  \\
            136.0  65.0  -15.653559774527022  \\
            137.0  65.0  -15.653559774527022  \\
            138.0  65.0  -15.653559774527022  \\
            139.0  65.0  -15.653559774527022  \\
            140.0  65.0  -15.653559774527022  \\
            141.0  65.0  -15.653559774527022  \\
            142.0  65.0  -15.653559774527022  \\
            143.0  65.0  -15.653559774527022  \\
            144.0  65.0  -15.653559774527022  \\
            145.0  65.0  -15.653559774527022  \\
            146.0  65.0  -15.653559774527022  \\
            147.0  65.0  -15.653559774527022  \\
            148.0  65.0  -15.653559774527022  \\
            149.0  65.0  -15.653559774527022  \\
            150.0  65.0  -15.653559774527022  \\
            151.0  65.0  -15.653559774527022  \\
            152.0  65.0  -15.653559774527022  \\
            153.0  65.0  -15.653559774527022  \\
            154.0  65.0  -15.653559774527022  \\
            155.0  65.0  -15.653559774527022  \\
            156.0  65.0  -15.653559774527022  \\
            157.0  65.0  -15.653559774527022  \\
            158.0  65.0  -15.653559774527022  \\
            159.0  65.0  -15.653559774527022  \\
            160.0  65.0  -15.653559774527022  \\
            161.0  65.0  -15.653559774527022  \\
            162.0  65.0  -15.653559774527022  \\
            163.0  65.0  -15.653559774527022  \\
            164.0  65.0  -15.653559774527022  \\
            165.0  65.0  -15.653559774527022  \\
            166.0  65.0  -15.653559774527022  \\
            167.0  65.0  -15.653559774527022  \\
            168.0  65.0  -15.653559774527022  \\
            169.0  65.0  -15.653559774527022  \\
            170.0  65.0  -15.653559774527022  \\
            171.0  65.0  -15.653559774527022  \\
            172.0  65.0  -15.653559774527022  \\
            173.0  65.0  -15.653559774527022  \\
            174.0  65.0  -15.653559774527022  \\
            175.0  65.0  -15.653559774527022  \\
            176.0  65.0  -15.653559774527022  \\
            177.0  65.0  -15.653559774527022  \\
            178.0  65.0  -15.653559774527022  \\
            179.0  65.0  -15.653559774527022  \\
            180.0  65.0  -15.653559774527022  \\
            181.0  65.0  -15.653559774527022  \\
            182.0  65.0  -15.653559774527022  \\
            183.0  65.0  -15.653559774527022  \\
            184.0  65.0  -15.653559774527022  \\
            185.0  65.0  -15.653559774527022  \\
            186.0  65.0  -15.653559774527022  \\
            187.0  65.0  -15.653559774527022  \\
            188.0  65.0  -15.653559774527022  \\
            189.0  65.0  -15.653559774527022  \\
            190.0  65.0  -15.653559774527022  \\
            191.0  65.0  -15.653559774527022  \\
            192.0  65.0  -15.653559774527022  \\
            193.0  65.0  -15.653559774527022  \\
            194.0  65.0  -15.653559774527022  \\
            195.0  65.0  -15.653559774527022  \\
            196.0  65.0  -15.653559774527022  \\
            197.0  65.0  -15.653559774527022  \\
            198.0  65.0  -15.644903447569627  \\
            199.0  65.0  -15.593408732248855  \\
            200.0  65.0  -16.632486478806108  \\
            \\
            1.0  66.0  -15.21361979459246  \\
            2.0  66.0  -14.707226681608772  \\
            3.0  66.0  -14.930406361750375  \\
            4.0  66.0  -14.969399443374911  \\
            5.0  66.0  -14.86409180628909  \\
            6.0  66.0  -15.215202357136958  \\
            7.0  66.0  -15.593096959353584  \\
            8.0  66.0  -15.35259908651564  \\
            9.0  66.0  -15.55846379450507  \\
            10.0  66.0  -15.395722214783246  \\
            11.0  66.0  -15.359809691818608  \\
            12.0  66.0  -15.846513749711699  \\
            13.0  66.0  -15.485622840439662  \\
            14.0  66.0  -15.440839173774881  \\
            15.0  66.0  -16.07577584296618  \\
            16.0  66.0  -15.674443131169783  \\
            17.0  66.0  -15.607611764385384  \\
            18.0  66.0  -15.766427281727472  \\
            19.0  66.0  -15.756982146130193  \\
            20.0  66.0  -16.108316541891988  \\
            21.0  66.0  -16.371031377038705  \\
            22.0  66.0  -15.725722577064026  \\
            23.0  66.0  -15.09529924172819  \\
            24.0  66.0  -15.308449287459771  \\
            25.0  66.0  -15.733693535798032  \\
            26.0  66.0  -16.143112664926228  \\
            27.0  66.0  -15.79438735769505  \\
            28.0  66.0  -15.610681212710675  \\
            29.0  66.0  -15.474629038591548  \\
            30.0  66.0  -15.182125055058137  \\
            31.0  66.0  -15.399119600465442  \\
            32.0  66.0  -16.56079982738169  \\
            33.0  66.0  -15.785646365952807  \\
            34.0  66.0  -16.15835229184899  \\
            35.0  66.0  -15.522279979384997  \\
            36.0  66.0  -15.6585582408657  \\
            37.0  66.0  -15.484733647635895  \\
            38.0  66.0  -15.404807914637987  \\
            39.0  66.0  -15.493350448477822  \\
            40.0  66.0  -14.97426004677963  \\
            41.0  66.0  -15.11762242900555  \\
            42.0  66.0  -15.188662608986624  \\
            43.0  66.0  -15.38548452642957  \\
            44.0  66.0  -15.010394445823684  \\
            45.0  66.0  -14.754235881150272  \\
            46.0  66.0  -14.61216511441612  \\
            47.0  66.0  -14.242430348765197  \\
            48.0  66.0  -14.0293130016106  \\
            49.0  66.0  -13.722767885908349  \\
            50.0  66.0  -13.468942644284166  \\
            51.0  66.0  -13.187064619195896  \\
            52.0  66.0  -12.925650923200486  \\
            53.0  66.0  -12.646720410637004  \\
            54.0  66.0  -12.379341634908847  \\
            55.0  66.0  -12.106652356213392  \\
            56.0  66.0  -11.835323697756372  \\
            57.0  66.0  -11.564066103421572  \\
            58.0  66.0  -11.29260623791367  \\
            59.0  66.0  -11.0211712818392  \\
            60.0  66.0  -10.749741429860492  \\
            61.0  66.0  -10.47835701859534  \\
            62.0  66.0  -10.206915071679916  \\
            63.0  66.0  -9.93550529189792  \\
            64.0  66.0  -9.664084833783326  \\
            65.0  66.0  -9.39266435082091  \\
            66.0  66.0  -9.121248208587623  \\
            67.0  66.0  -8.849828724063531  \\
            68.0  66.0  -8.578410221849584  \\
            69.0  66.0  -8.306991357798747  \\
            70.0  66.0  -8.035571883429666  \\
            71.0  66.0  -7.764149365112463  \\
            72.0  66.0  -7.49271394168688  \\
            73.0  66.0  -7.2212218760744165  \\
            74.0  66.0  -6.9494827417830685  \\
            75.0  66.0  -6.676666967837904  \\
            76.0  66.0  -6.399198238783336  \\
            77.0  66.0  -6.102300220604869  \\
            78.0  66.0  -5.734367910403827  \\
            79.0  66.0  -5.191177626466125  \\
            80.0  66.0  -4.440998051901447  \\
            81.0  66.0  -4.171968053442487  \\
            82.0  66.0  -3.226308529947931  \\
            83.0  66.0  -2.9332046569334764  \\
            84.0  66.0  -2.961409775467944  \\
            85.0  66.0  -3.215908663364784  \\
            86.0  66.0  -3.5445450226535407  \\
            87.0  66.0  -3.817003978554515  \\
            88.0  66.0  -4.088438991553236  \\
            89.0  66.0  -4.359857579364736  \\
            90.0  66.0  -4.631276137557857  \\
            91.0  66.0  -4.902694752884784  \\
            92.0  66.0  -5.17411338210202  \\
            93.0  66.0  -5.445532015003207  \\
            94.0  66.0  -5.716950648011983  \\
            95.0  66.0  -5.988369282171088  \\
            96.0  66.0  -6.259787915000304  \\
            97.0  66.0  -6.531206549144234  \\
            98.0  66.0  -5.097065220771829  \\
            99.0  66.0  -4.130171255474639  \\
            100.0  66.0  -4.974797724880336  \\
            101.0  66.0  -15.653559774527022  \\
            102.0  66.0  -15.653559774527022  \\
            103.0  66.0  -15.653559774527022  \\
            104.0  66.0  -15.653559774527022  \\
            105.0  66.0  -15.653559774527022  \\
            106.0  66.0  -15.653559774527022  \\
            107.0  66.0  -15.653559774527022  \\
            108.0  66.0  -15.653559774527022  \\
            109.0  66.0  -15.653559774527022  \\
            110.0  66.0  -15.653559774527022  \\
            111.0  66.0  -15.653559774527022  \\
            112.0  66.0  -15.653559774527022  \\
            113.0  66.0  -15.653559774527022  \\
            114.0  66.0  -15.653559774527022  \\
            115.0  66.0  -15.653559774527022  \\
            116.0  66.0  -15.653559774527022  \\
            117.0  66.0  -15.653559774527022  \\
            118.0  66.0  -15.653559774527022  \\
            119.0  66.0  -15.653559774527022  \\
            120.0  66.0  -15.653559774527022  \\
            121.0  66.0  -15.653559774527022  \\
            122.0  66.0  -15.653559774527022  \\
            123.0  66.0  -15.653559774527022  \\
            124.0  66.0  -15.653559774527022  \\
            125.0  66.0  -15.653559774527022  \\
            126.0  66.0  -15.653559774527022  \\
            127.0  66.0  -15.653559774527022  \\
            128.0  66.0  -15.653559774527022  \\
            129.0  66.0  -15.653559774527022  \\
            130.0  66.0  -15.653559774527022  \\
            131.0  66.0  -15.653559774527022  \\
            132.0  66.0  -15.653559774527022  \\
            133.0  66.0  -15.653559774527022  \\
            134.0  66.0  -15.653559774527022  \\
            135.0  66.0  -15.653559774527022  \\
            136.0  66.0  -15.653559774527022  \\
            137.0  66.0  -15.653559774527022  \\
            138.0  66.0  -15.653559774527022  \\
            139.0  66.0  -15.653559774527022  \\
            140.0  66.0  -15.653559774527022  \\
            141.0  66.0  -15.653559774527022  \\
            142.0  66.0  -15.653559774527022  \\
            143.0  66.0  -15.653559774527022  \\
            144.0  66.0  -15.653559774527022  \\
            145.0  66.0  -15.653559774527022  \\
            146.0  66.0  -15.653559774527022  \\
            147.0  66.0  -15.653559774527022  \\
            148.0  66.0  -15.653559774527022  \\
            149.0  66.0  -15.653559774527022  \\
            150.0  66.0  -15.653559774527022  \\
            151.0  66.0  -15.653559774527022  \\
            152.0  66.0  -15.653559774527022  \\
            153.0  66.0  -15.653559774527022  \\
            154.0  66.0  -15.653559774527022  \\
            155.0  66.0  -15.653559774527022  \\
            156.0  66.0  -15.653559774527022  \\
            157.0  66.0  -15.653559774527022  \\
            158.0  66.0  -15.653559774527022  \\
            159.0  66.0  -15.653559774527022  \\
            160.0  66.0  -15.653559774527022  \\
            161.0  66.0  -15.653559774527022  \\
            162.0  66.0  -15.653559774527022  \\
            163.0  66.0  -15.653559774527022  \\
            164.0  66.0  -15.653559774527022  \\
            165.0  66.0  -15.653559774527022  \\
            166.0  66.0  -15.653559774527022  \\
            167.0  66.0  -15.653559774527022  \\
            168.0  66.0  -15.653559774527022  \\
            169.0  66.0  -15.653559774527022  \\
            170.0  66.0  -15.653559774527022  \\
            171.0  66.0  -15.653559774527022  \\
            172.0  66.0  -15.653559774527022  \\
            173.0  66.0  -15.653559774527022  \\
            174.0  66.0  -15.653559774527022  \\
            175.0  66.0  -15.653559774527022  \\
            176.0  66.0  -15.653559774527022  \\
            177.0  66.0  -15.653559774527022  \\
            178.0  66.0  -15.653559774527022  \\
            179.0  66.0  -15.653559774527022  \\
            180.0  66.0  -15.653559774527022  \\
            181.0  66.0  -15.653559774527022  \\
            182.0  66.0  -15.653559774527022  \\
            183.0  66.0  -15.653559774527022  \\
            184.0  66.0  -15.653559774527022  \\
            185.0  66.0  -15.653559774527022  \\
            186.0  66.0  -15.653559774527022  \\
            187.0  66.0  -15.653559774527022  \\
            188.0  66.0  -15.653559774527022  \\
            189.0  66.0  -15.653559774527022  \\
            190.0  66.0  -15.653559774527022  \\
            191.0  66.0  -15.653559774527022  \\
            192.0  66.0  -15.653559774527022  \\
            193.0  66.0  -15.653559774527022  \\
            194.0  66.0  -15.653559774527022  \\
            195.0  66.0  -15.653559774527022  \\
            196.0  66.0  -15.653559774527022  \\
            197.0  66.0  -15.653559774527022  \\
            198.0  66.0  -15.655346714839943  \\
            199.0  66.0  -15.854383557443676  \\
            200.0  66.0  -15.964325224539557  \\
            \\
            1.0  67.0  -14.954476765398825  \\
            2.0  67.0  -14.733382150905891  \\
            3.0  67.0  -14.985391554284963  \\
            4.0  67.0  -14.918819012170625  \\
            5.0  67.0  -14.90173740814053  \\
            6.0  67.0  -15.445176959273887  \\
            7.0  67.0  -15.427223190262021  \\
            8.0  67.0  -15.405883782382869  \\
            9.0  67.0  -15.538900109183649  \\
            10.0  67.0  -15.358996865993946  \\
            11.0  67.0  -15.410508643103123  \\
            12.0  67.0  -16.433830747017318  \\
            13.0  67.0  -15.364336726691237  \\
            14.0  67.0  -15.694053816997599  \\
            15.0  67.0  -16.489173610098003  \\
            16.0  67.0  -15.601448385221708  \\
            17.0  67.0  -15.652672510623482  \\
            18.0  67.0  -15.764645925912802  \\
            19.0  67.0  -15.785027565722148  \\
            20.0  67.0  -16.385159479604244  \\
            21.0  67.0  -16.16054617110925  \\
            22.0  67.0  -15.39115758808545  \\
            23.0  67.0  -15.119471822684822  \\
            24.0  67.0  -15.369808110248085  \\
            25.0  67.0  -16.105050854578536  \\
            26.0  67.0  -16.456359831955147  \\
            27.0  67.0  -15.674300677795806  \\
            28.0  67.0  -15.643481758326573  \\
            29.0  67.0  -15.35389695046083  \\
            30.0  67.0  -15.194305921057149  \\
            31.0  67.0  -15.537285752840118  \\
            32.0  67.0  -16.62720963660573  \\
            33.0  67.0  -15.704494669190206  \\
            34.0  67.0  -15.57474027411593  \\
            35.0  67.0  -16.054274247660263  \\
            36.0  67.0  -15.230238123483106  \\
            37.0  67.0  -15.526034159011491  \\
            38.0  67.0  -14.806482319932549  \\
            39.0  67.0  -14.532940371484655  \\
            40.0  67.0  -14.482854123390563  \\
            41.0  67.0  -14.064560770159323  \\
            42.0  67.0  -13.796602376150195  \\
            43.0  67.0  -13.534930632105562  \\
            44.0  67.0  -13.261717780889228  \\
            45.0  67.0  -12.989576574444893  \\
            46.0  67.0  -12.720354547948553  \\
            47.0  67.0  -12.447458907374873  \\
            48.0  67.0  -12.176938257053113  \\
            49.0  67.0  -11.904998487222441  \\
            50.0  67.0  -11.633830731246764  \\
            51.0  67.0  -11.36223189545624  \\
            52.0  67.0  -11.090977862952748  \\
            53.0  67.0  -10.819443289193778  \\
            54.0  67.0  -10.548079754439913  \\
            55.0  67.0  -10.276646279271697  \\
            56.0  67.0  -10.005226869714424  \\
            57.0  67.0  -9.733810631384413  \\
            58.0  67.0  -9.462391723711812  \\
            59.0  67.0  -9.19097284123949  \\
            60.0  67.0  -8.919553845510206  \\
            61.0  67.0  -8.648135788626117  \\
            62.0  67.0  -8.376716824194917  \\
            63.0  67.0  -8.105298302085037  \\
            64.0  67.0  -7.833879654157599  \\
            65.0  67.0  -7.562460977387542  \\
            66.0  67.0  -7.291042378969912  \\
            67.0  67.0  -7.019623734852855  \\
            68.0  67.0  -6.748205102322109  \\
            69.0  67.0  -6.476786464822937  \\
            70.0  67.0  -6.205367817092764  \\
            71.0  67.0  -5.933949118060074  \\
            72.0  67.0  -5.662530201374277  \\
            73.0  67.0  -5.391110329672089  \\
            74.0  67.0  -5.119686289831551  \\
            75.0  67.0  -4.848244043329346  \\
            76.0  67.0  -4.5767222894680595  \\
            77.0  67.0  -4.304853426364505  \\
            78.0  67.0  -4.031466864146548  \\
            79.0  67.0  -3.751159126208241  \\
            80.0  67.0  -3.4221028805692857  \\
            81.0  67.0  -3.2364711539268836  \\
            82.0  67.0  -3.4969958464057727  \\
            83.0  67.0  -3.4969958464009268  \\
            84.0  67.0  -3.236471153929543  \\
            85.0  67.0  -3.4221028805659146  \\
            86.0  67.0  -3.751159126213468  \\
            87.0  67.0  -4.031466864144201  \\
            88.0  67.0  -4.30485342636696  \\
            89.0  67.0  -4.576722289469582  \\
            90.0  67.0  -4.848244043318972  \\
            91.0  67.0  -5.1196862898611695  \\
            92.0  67.0  -5.391110329617214  \\
            93.0  67.0  -5.662530201456617  \\
            94.0  67.0  -5.933949117874953  \\
            95.0  67.0  -6.205367817310023  \\
            96.0  67.0  -6.47678646473659  \\
            97.0  67.0  -6.748205102480133  \\
            98.0  67.0  -5.314063774966062  \\
            99.0  67.0  -4.347169809701312  \\
            100.0  67.0  -5.1917962790636105  \\
            101.0  67.0  -15.653559774527022  \\
            102.0  67.0  -15.653559774527022  \\
            103.0  67.0  -15.653559774527022  \\
            104.0  67.0  -15.653559774527022  \\
            105.0  67.0  -15.653559774527022  \\
            106.0  67.0  -15.653559774527022  \\
            107.0  67.0  -15.653559774527022  \\
            108.0  67.0  -15.653559774527022  \\
            109.0  67.0  -15.653559774527022  \\
            110.0  67.0  -15.653559774527022  \\
            111.0  67.0  -15.653559774527022  \\
            112.0  67.0  -15.653559774527022  \\
            113.0  67.0  -15.653559774527022  \\
            114.0  67.0  -15.653559774527022  \\
            115.0  67.0  -15.653559774527022  \\
            116.0  67.0  -15.653559774527022  \\
            117.0  67.0  -15.653559774527022  \\
            118.0  67.0  -15.653559774527022  \\
            119.0  67.0  -15.653559774527022  \\
            120.0  67.0  -15.653559774527022  \\
            121.0  67.0  -15.653559774527022  \\
            122.0  67.0  -15.653559774527022  \\
            123.0  67.0  -15.653559774527022  \\
            124.0  67.0  -15.653559774527022  \\
            125.0  67.0  -15.653559774527022  \\
            126.0  67.0  -15.653559774527022  \\
            127.0  67.0  -15.653559774527022  \\
            128.0  67.0  -15.653559774527022  \\
            129.0  67.0  -15.653559774527022  \\
            130.0  67.0  -15.653559774527022  \\
            131.0  67.0  -15.653559774527022  \\
            132.0  67.0  -15.653559774527022  \\
            133.0  67.0  -15.653559774527022  \\
            134.0  67.0  -15.653559774527022  \\
            135.0  67.0  -15.653559774527022  \\
            136.0  67.0  -15.653559774527022  \\
            137.0  67.0  -15.653559774527022  \\
            138.0  67.0  -15.653559774527022  \\
            139.0  67.0  -15.653559774527022  \\
            140.0  67.0  -15.653559774527022  \\
            141.0  67.0  -15.653559774527022  \\
            142.0  67.0  -15.653559774527022  \\
            143.0  67.0  -15.653559774527022  \\
            144.0  67.0  -15.653559774527022  \\
            145.0  67.0  -15.653559774527022  \\
            146.0  67.0  -15.653559774527022  \\
            147.0  67.0  -15.653559774527022  \\
            148.0  67.0  -15.653559774527022  \\
            149.0  67.0  -15.653559774527022  \\
            150.0  67.0  -15.653559774527022  \\
            151.0  67.0  -15.653559774527022  \\
            152.0  67.0  -15.653559774527022  \\
            153.0  67.0  -15.653559774527022  \\
            154.0  67.0  -15.653559774527022  \\
            155.0  67.0  -15.653559774527022  \\
            156.0  67.0  -15.653559774527022  \\
            157.0  67.0  -15.653559774527022  \\
            158.0  67.0  -15.653559774527022  \\
            159.0  67.0  -15.653559774527022  \\
            160.0  67.0  -15.653559774527022  \\
            161.0  67.0  -15.653559774527022  \\
            162.0  67.0  -15.653559774527022  \\
            163.0  67.0  -15.653559774527022  \\
            164.0  67.0  -15.653559774527022  \\
            165.0  67.0  -15.653559774527022  \\
            166.0  67.0  -15.653559774527022  \\
            167.0  67.0  -15.653559774527022  \\
            168.0  67.0  -15.653559774527022  \\
            169.0  67.0  -15.653559774527022  \\
            170.0  67.0  -15.653559774527022  \\
            171.0  67.0  -15.653559774527022  \\
            172.0  67.0  -15.653559774527022  \\
            173.0  67.0  -15.653559774527022  \\
            174.0  67.0  -15.653559774527022  \\
            175.0  67.0  -15.653559774527022  \\
            176.0  67.0  -15.653559774527022  \\
            177.0  67.0  -15.653559774527022  \\
            178.0  67.0  -15.653559774527022  \\
            179.0  67.0  -15.653559774527022  \\
            180.0  67.0  -15.653559774527022  \\
            181.0  67.0  -15.653559774527022  \\
            182.0  67.0  -15.653559774527022  \\
            183.0  67.0  -15.653559774527022  \\
            184.0  67.0  -15.653559774527022  \\
            185.0  67.0  -15.653559774527022  \\
            186.0  67.0  -15.653559774527022  \\
            187.0  67.0  -15.653559774527022  \\
            188.0  67.0  -15.653559774527022  \\
            189.0  67.0  -15.653559774527022  \\
            190.0  67.0  -15.653559774527022  \\
            191.0  67.0  -15.653559774527022  \\
            192.0  67.0  -15.653559774527022  \\
            193.0  67.0  -15.653559774527022  \\
            194.0  67.0  -15.653559774527022  \\
            195.0  67.0  -15.653559774527022  \\
            196.0  67.0  -15.653559774527022  \\
            197.0  67.0  -15.653559774527022  \\
            198.0  67.0  -15.656882561626949  \\
            199.0  67.0  -16.436162562519918  \\
            200.0  67.0  -15.87258977990991  \\
            \\
            1.0  68.0  -14.80259990335439  \\
            2.0  68.0  -14.789016555401517  \\
            3.0  68.0  -15.01455336287435  \\
            4.0  68.0  -14.876367661993992  \\
            5.0  68.0  -14.96823223355675  \\
            6.0  68.0  -15.920348076905524  \\
            7.0  68.0  -15.351828313070177  \\
            8.0  68.0  -15.475625458149906  \\
            9.0  68.0  -15.494878630336633  \\
            10.0  68.0  -15.337603809115526  \\
            11.0  68.0  -15.493690262416877  \\
            12.0  68.0  -16.10776301925123  \\
            13.0  68.0  -15.310334953628422  \\
            14.0  68.0  -16.372790119252265  \\
            15.0  68.0  -16.25604884592483  \\
            16.0  68.0  -15.574652960923382  \\
            17.0  68.0  -15.704412559968498  \\
            18.0  68.0  -15.754576668918133  \\
            19.0  68.0  -15.83995994151666  \\
            20.0  68.0  -16.776460463590276  \\
            21.0  68.0  -16.21891376046232  \\
            22.0  68.0  -15.209913244273773  \\
            23.0  68.0  -15.174185397913869  \\
            24.0  68.0  -15.440833776682673  \\
            25.0  68.0  -16.89501888551117  \\
            26.0  68.0  -16.573961257395787  \\
            27.0  68.0  -15.610312316293154  \\
            28.0  68.0  -15.650015295020456  \\
            29.0  68.0  -15.259722213256408  \\
            30.0  68.0  -15.233783905956145  \\
            31.0  68.0  -15.732175357828899  \\
            32.0  68.0  -16.171534026299437  \\
            33.0  68.0  -15.73096109373497  \\
            34.0  68.0  -15.382178488050931  \\
            35.0  68.0  -16.15105104063713  \\
            36.0  68.0  -15.070145519917231  \\
            37.0  68.0  -15.14914809756008  \\
            38.0  68.0  -14.647971016710567  \\
            39.0  68.0  -14.325547521710293  \\
            40.0  68.0  -14.204808166726945  \\
            41.0  68.0  -13.86391664546523  \\
            42.0  68.0  -13.585566532469338  \\
            43.0  68.0  -13.318170791746871  \\
            44.0  68.0  -13.045536502517844  \\
            45.0  68.0  -12.77300181063439  \\
            46.0  68.0  -12.50302574730639  \\
            47.0  68.0  -12.230674981002014  \\
            48.0  68.0  -11.959813862725348  \\
            49.0  68.0  -11.688078711381785  \\
            50.0  68.0  -11.416809848724766  \\
            51.0  68.0  -11.145263107463137  \\
            52.0  68.0  -10.873953760734304  \\
            53.0  68.0  -10.602463306727627  \\
            54.0  68.0  -10.331074418569372  \\
            55.0  68.0  -10.059649226604495  \\
            56.0  68.0  -9.788229040091586  \\
            57.0  68.0  -9.516811712541266  \\
            58.0  68.0  -9.245393105818536  \\
            59.0  68.0  -8.9739743702638  \\
            60.0  68.0  -8.702555388889543  \\
            61.0  68.0  -8.431137134272173  \\
            62.0  68.0  -8.159718313943575  \\
            63.0  68.0  -7.8882997357410005  \\
            64.0  68.0  -7.616881103258176  \\
            65.0  68.0  -7.345462434988876  \\
            66.0  68.0  -7.074043820622401  \\
            67.0  68.0  -6.802625181928716  \\
            68.0  68.0  -6.531206549086776  \\
            69.0  68.0  -6.259787915088826  \\
            70.0  68.0  -5.988369282010614  \\
            71.0  68.0  -5.716950648124774  \\
            72.0  68.0  -5.445532014955931  \\
            73.0  68.0  -5.174113382139265  \\
            74.0  68.0  -4.902694752869319  \\
            75.0  68.0  -4.631276137563805  \\
            76.0  68.0  -4.359857579364956  \\
            77.0  68.0  -4.088438991551479  \\
            78.0  68.0  -3.8170039785564898  \\
            79.0  68.0  -3.5445450226494963  \\
            80.0  68.0  -3.2159086633667995  \\
            81.0  68.0  -2.9614097754665325  \\
            82.0  68.0  -2.933204656934138  \\
            83.0  68.0  -3.226308529950529  \\
            84.0  68.0  -4.171968053422293  \\
            85.0  68.0  -4.440998051864938  \\
            86.0  68.0  -5.191177626570613  \\
            87.0  68.0  -5.734367910306652  \\
            88.0  68.0  -6.102300220722988  \\
            89.0  68.0  -6.399198238999577  \\
            90.0  68.0  -6.676666967107827  \\
            91.0  68.0  -6.949482744017005  \\
            92.0  68.0  -7.221221872851821  \\
            93.0  68.0  -7.492713947740979  \\
            94.0  68.0  -7.764149353116054  \\
            95.0  68.0  -8.03557189473924  \\
            96.0  68.0  -8.306991354530544  \\
            97.0  68.0  -8.578410237896943  \\
            98.0  68.0  -7.1442689377186195  \\
            99.0  68.0  -6.177374976589749  \\
            100.0  68.0  -7.022001444432379  \\
            101.0  68.0  -15.653559774527022  \\
            102.0  68.0  -15.653559774527022  \\
            103.0  68.0  -15.653559774527022  \\
            104.0  68.0  -15.653559774527022  \\
            105.0  68.0  -15.653559774527022  \\
            106.0  68.0  -15.653559774527022  \\
            107.0  68.0  -15.653559774527022  \\
            108.0  68.0  -15.653559774527022  \\
            109.0  68.0  -15.653559774527022  \\
            110.0  68.0  -15.653559774527022  \\
            111.0  68.0  -15.653559774527022  \\
            112.0  68.0  -15.653559774527022  \\
            113.0  68.0  -15.653559774527022  \\
            114.0  68.0  -15.653559774527022  \\
            115.0  68.0  -15.653559774527022  \\
            116.0  68.0  -15.653559774527022  \\
            117.0  68.0  -15.653559774527022  \\
            118.0  68.0  -15.653559774527022  \\
            119.0  68.0  -15.653559774527022  \\
            120.0  68.0  -15.653559774527022  \\
            121.0  68.0  -15.653559774527022  \\
            122.0  68.0  -15.653559774527022  \\
            123.0  68.0  -15.653559774527022  \\
            124.0  68.0  -15.653559774527022  \\
            125.0  68.0  -15.653559774527022  \\
            126.0  68.0  -15.653559774527022  \\
            127.0  68.0  -15.653559774527022  \\
            128.0  68.0  -15.653559774527022  \\
            129.0  68.0  -15.653559774527022  \\
            130.0  68.0  -15.653559774527022  \\
            131.0  68.0  -15.653559774527022  \\
            132.0  68.0  -15.653559774527022  \\
            133.0  68.0  -15.653559774527022  \\
            134.0  68.0  -15.653559774527022  \\
            135.0  68.0  -15.653559774527022  \\
            136.0  68.0  -15.653559774527022  \\
            137.0  68.0  -15.653559774527022  \\
            138.0  68.0  -15.653559774527022  \\
            139.0  68.0  -15.653559774527022  \\
            140.0  68.0  -15.653559774527022  \\
            141.0  68.0  -15.653559774527022  \\
            142.0  68.0  -15.653559774527022  \\
            143.0  68.0  -15.653559774527022  \\
            144.0  68.0  -15.653559774527022  \\
            145.0  68.0  -15.653559774527022  \\
            146.0  68.0  -15.653559774527022  \\
            147.0  68.0  -15.653559774527022  \\
            148.0  68.0  -15.653559774527022  \\
            149.0  68.0  -15.653559774527022  \\
            150.0  68.0  -15.653559774527022  \\
            151.0  68.0  -15.653559774527022  \\
            152.0  68.0  -15.653559774527022  \\
            153.0  68.0  -15.653559774527022  \\
            154.0  68.0  -15.653559774527022  \\
            155.0  68.0  -15.653559774527022  \\
            156.0  68.0  -15.653559774527022  \\
            157.0  68.0  -15.653559774527022  \\
            158.0  68.0  -15.653559774527022  \\
            159.0  68.0  -15.653559774527022  \\
            160.0  68.0  -15.653559774527022  \\
            161.0  68.0  -15.653559774527022  \\
            162.0  68.0  -15.653559774527022  \\
            163.0  68.0  -15.653559774527022  \\
            164.0  68.0  -15.653559774527022  \\
            165.0  68.0  -15.653559774527022  \\
            166.0  68.0  -15.653559774527022  \\
            167.0  68.0  -15.653559774527022  \\
            168.0  68.0  -15.653559774527022  \\
            169.0  68.0  -15.653559774527022  \\
            170.0  68.0  -15.653559774527022  \\
            171.0  68.0  -15.653559774527022  \\
            172.0  68.0  -15.653559774527022  \\
            173.0  68.0  -15.653559774527022  \\
            174.0  68.0  -15.653559774527022  \\
            175.0  68.0  -15.653559774527022  \\
            176.0  68.0  -15.653559774527022  \\
            177.0  68.0  -15.653559774527022  \\
            178.0  68.0  -15.653559774527022  \\
            179.0  68.0  -15.653559774527022  \\
            180.0  68.0  -15.653559774527022  \\
            181.0  68.0  -15.653559774527022  \\
            182.0  68.0  -15.653559774527022  \\
            183.0  68.0  -15.653559774527022  \\
            184.0  68.0  -15.653559774527022  \\
            185.0  68.0  -15.653559774527022  \\
            186.0  68.0  -15.653559774527022  \\
            187.0  68.0  -15.653559774527022  \\
            188.0  68.0  -15.653559774527022  \\
            189.0  68.0  -15.653559774527022  \\
            190.0  68.0  -15.653559774527022  \\
            191.0  68.0  -15.653559774527022  \\
            192.0  68.0  -15.653559774527022  \\
            193.0  68.0  -15.653559774527022  \\
            194.0  68.0  -15.653559774527022  \\
            195.0  68.0  -15.653559774527022  \\
            196.0  68.0  -15.653559774527022  \\
            197.0  68.0  -15.653559774527022  \\
            198.0  68.0  -15.660576825379918  \\
            199.0  68.0  -16.41996165534019  \\
            200.0  68.0  -16.300738594795646  \\
            \\
            1.0  69.0  -14.724056677118586  \\
            2.0  69.0  -14.86084766149221  \\
            3.0  69.0  -15.008585181634288  \\
            4.0  69.0  -14.855218148483054  \\
            5.0  69.0  -15.06841189703879  \\
            6.0  69.0  -16.0487687697625  \\
            7.0  69.0  -15.330504136506363  \\
            8.0  69.0  -15.537131625623953  \\
            9.0  69.0  -15.443227446521155  \\
            10.0  69.0  -15.336187378762862  \\
            11.0  69.0  -15.624164175924351  \\
            12.0  69.0  -15.696607125279641  \\
            13.0  69.0  -15.32704513191889  \\
            14.0  69.0  -16.18348217914957  \\
            15.0  69.0  -15.83583847157181  \\
            16.0  69.0  -15.579101488225383  \\
            17.0  69.0  -15.747702548123069  \\
            18.0  69.0  -15.748587972243442  \\
            19.0  69.0  -15.937424603026301  \\
            20.0  69.0  -16.796817215376027  \\
            21.0  69.0  -16.728439593106767  \\
            22.0  69.0  -15.11769369834163  \\
            23.0  69.0  -15.243619090494098  \\
            24.0  69.0  -15.546105595949417  \\
            25.0  69.0  -16.168296888941818  \\
            26.0  69.0  -16.01481579421618  \\
            27.0  69.0  -15.590746604351853  \\
            28.0  69.0  -15.592339883283  \\
            29.0  69.0  -15.201516598212855  \\
            30.0  69.0  -15.300724422695033  \\
            31.0  69.0  -16.02157284345866  \\
            32.0  69.0  -15.946510967727626  \\
            33.0  69.0  -15.997790918431972  \\
            34.0  69.0  -15.356509466836965  \\
            35.0  69.0  -16.29765528696835  \\
            36.0  69.0  -15.096535077869959  \\
            37.0  69.0  -15.266883861575801  \\
            38.0  69.0  -14.758418938212223  \\
            39.0  69.0  -14.362210455964652  \\
            40.0  69.0  -14.273970271519941  \\
            41.0  69.0  -13.943851236123018  \\
            42.0  69.0  -13.657555767849086  \\
            43.0  69.0  -13.38897618990849  \\
            44.0  69.0  -13.116339250375566  \\
            45.0  69.0  -12.842882891850234  \\
            46.0  69.0  -12.573255873190176  \\
            47.0  69.0  -12.300703539382702  \\
            48.0  69.0  -12.029954643652289  \\
            49.0  69.0  -11.7581711841596  \\
            50.0  69.0  -11.48693637635545  \\
            51.0  69.0  -11.21534360513679  \\
            52.0  69.0  -10.944063609047147  \\
            53.0  69.0  -10.672561404283712  \\
            54.0  69.0  -10.401172852742462  \\
            55.0  69.0  -10.129749462757756  \\
            56.0  69.0  -9.858328098281103  \\
            57.0  69.0  -9.586910685696377  \\
            58.0  69.0  -9.315492266099588  \\
            59.0  69.0  -9.044073644259067  \\
            60.0  69.0  -8.77265445837297  \\
            61.0  69.0  -8.501236286359482  \\
            62.0  69.0  -8.229817454418331  \\
            63.0  69.0  -7.958398871414234  \\
            64.0  69.0  -7.686980254511961  \\
            65.0  69.0  -7.415561573588313  \\
            66.0  69.0  -7.1441429596026165  \\
            67.0  69.0  -6.8727243216717175  \\
            68.0  69.0  -6.601305690282417  \\
            69.0  69.0  -6.329887062959169  \\
            70.0  69.0  -6.058468460170806  \\
            71.0  69.0  -5.787049957846773  \\
            72.0  69.0  -5.515631899645818  \\
            73.0  69.0  -5.244215777785586  \\
            74.0  69.0  -4.972808115987934  \\
            75.0  69.0  -4.701437406173673  \\
            76.0  69.0  -4.43022813705249  \\
            77.0  69.0  -4.159724298873444  \\
            78.0  69.0  -3.8922750424071055  \\
            79.0  69.0  -3.6356609737059684  \\
            80.0  69.0  -3.2682349253967686  \\
            81.0  69.0  -2.935205635934595  \\
            82.0  69.0  -2.8125015128203477  \\
            83.0  69.0  -2.93520563593609  \\
            84.0  69.0  -3.268234925394466  \\
            85.0  69.0  -3.6356609737115786  \\
            86.0  69.0  -3.8922750424035986  \\
            87.0  69.0  -4.159724298875764  \\
            88.0  69.0  -4.430228137050978  \\
            89.0  69.0  -4.701437406167603  \\
            90.0  69.0  -4.9728081160036535  \\
            91.0  69.0  -5.244215777739717  \\
            92.0  69.0  -5.515631899702525  \\
            93.0  69.0  -5.787049957718709  \\
            94.0  69.0  -6.058468460387496  \\
            95.0  69.0  -6.329887062800246  \\
            96.0  69.0  -6.6013056903302205  \\
            97.0  69.0  -6.87272432125533  \\
            98.0  69.0  -5.438582993538495  \\
            99.0  69.0  -4.471689028132115  \\
            100.0  69.0  -5.316315497515598  \\
            101.0  69.0  -15.653559774527022  \\
            102.0  69.0  -15.653559774527022  \\
            103.0  69.0  -15.653559774527022  \\
            104.0  69.0  -15.653559774527022  \\
            105.0  69.0  -15.653559774527022  \\
            106.0  69.0  -15.653559774527022  \\
            107.0  69.0  -15.653559774527022  \\
            108.0  69.0  -15.653559774527022  \\
            109.0  69.0  -15.653559774527022  \\
            110.0  69.0  -15.653559774527022  \\
            111.0  69.0  -15.653559774527022  \\
            112.0  69.0  -15.653559774527022  \\
            113.0  69.0  -15.653559774527022  \\
            114.0  69.0  -15.653559774527022  \\
            115.0  69.0  -15.653559774527022  \\
            116.0  69.0  -15.653559774527022  \\
            117.0  69.0  -15.653559774527022  \\
            118.0  69.0  -15.653559774527022  \\
            119.0  69.0  -15.653559774527022  \\
            120.0  69.0  -15.653559774527022  \\
            121.0  69.0  -15.653559774527022  \\
            122.0  69.0  -15.653559774527022  \\
            123.0  69.0  -15.653559774527022  \\
            124.0  69.0  -15.653559774527022  \\
            125.0  69.0  -15.653559774527022  \\
            126.0  69.0  -15.653559774527022  \\
            127.0  69.0  -15.653559774527022  \\
            128.0  69.0  -15.653559774527022  \\
            129.0  69.0  -15.653559774527022  \\
            130.0  69.0  -15.653559774527022  \\
            131.0  69.0  -15.653559774527022  \\
            132.0  69.0  -15.653559774527022  \\
            133.0  69.0  -15.653559774527022  \\
            134.0  69.0  -15.653559774527022  \\
            135.0  69.0  -15.653559774527022  \\
            136.0  69.0  -15.653559774527022  \\
            137.0  69.0  -15.653559774527022  \\
            138.0  69.0  -15.653559774527022  \\
            139.0  69.0  -15.653559774527022  \\
            140.0  69.0  -15.653559774527022  \\
            141.0  69.0  -15.653559774527022  \\
            142.0  69.0  -15.653559774527022  \\
            143.0  69.0  -15.653559774527022  \\
            144.0  69.0  -15.653559774527022  \\
            145.0  69.0  -15.653559774527022  \\
            146.0  69.0  -15.653559774527022  \\
            147.0  69.0  -15.653559774527022  \\
            148.0  69.0  -15.653559774527022  \\
            149.0  69.0  -15.653559774527022  \\
            150.0  69.0  -15.653559774527022  \\
            151.0  69.0  -15.653559774527022  \\
            152.0  69.0  -15.653559774527022  \\
            153.0  69.0  -15.653559774527022  \\
            154.0  69.0  -15.653559774527022  \\
            155.0  69.0  -15.653559774527022  \\
            156.0  69.0  -15.653559774527022  \\
            157.0  69.0  -15.653559774527022  \\
            158.0  69.0  -15.653559774527022  \\
            159.0  69.0  -15.653559774527022  \\
            160.0  69.0  -15.653559774527022  \\
            161.0  69.0  -15.653559774527022  \\
            162.0  69.0  -15.653559774527022  \\
            163.0  69.0  -15.653559774527022  \\
            164.0  69.0  -15.653559774527022  \\
            165.0  69.0  -15.653559774527022  \\
            166.0  69.0  -15.653559774527022  \\
            167.0  69.0  -15.653559774527022  \\
            168.0  69.0  -15.653559774527022  \\
            169.0  69.0  -15.653559774527022  \\
            170.0  69.0  -15.653559774527022  \\
            171.0  69.0  -15.653559774527022  \\
            172.0  69.0  -15.653559774527022  \\
            173.0  69.0  -15.653559774527022  \\
            174.0  69.0  -15.653559774527022  \\
            175.0  69.0  -15.653559774527022  \\
            176.0  69.0  -15.653559774527022  \\
            177.0  69.0  -15.653559774527022  \\
            178.0  69.0  -15.653559774527022  \\
            179.0  69.0  -15.653559774527022  \\
            180.0  69.0  -15.653559774527022  \\
            181.0  69.0  -15.653559774527022  \\
            182.0  69.0  -15.653559774527022  \\
            183.0  69.0  -15.653559774527022  \\
            184.0  69.0  -15.653559774527022  \\
            185.0  69.0  -15.653559774527022  \\
            186.0  69.0  -15.653559774527022  \\
            187.0  69.0  -15.653559774527022  \\
            188.0  69.0  -15.653559774527022  \\
            189.0  69.0  -15.653559774527022  \\
            190.0  69.0  -15.653559774527022  \\
            191.0  69.0  -15.653559774527022  \\
            192.0  69.0  -15.653559774527022  \\
            193.0  69.0  -15.653559774527022  \\
            194.0  69.0  -15.653559774527022  \\
            195.0  69.0  -15.653559774527022  \\
            196.0  69.0  -15.653559774527022  \\
            197.0  69.0  -15.653559774527022  \\
            198.0  69.0  -15.678098409840121  \\
            199.0  69.0  -16.170318516436968  \\
            200.0  69.0  -15.7133304862372  \\
            \\
            1.0  70.0  -14.707226681608772  \\
            2.0  70.0  -14.930406361750375  \\
            3.0  70.0  -14.969399443374911  \\
            4.0  70.0  -14.86409180628909  \\
            5.0  70.0  -15.215202357136958  \\
            6.0  70.0  -15.593096959353584  \\
            7.0  70.0  -15.35259908651564  \\
            8.0  70.0  -15.55846379450507  \\
            9.0  70.0  -15.395722214783246  \\
            10.0  70.0  -15.359809691818608  \\
            11.0  70.0  -15.846513749711699  \\
            12.0  70.0  -15.485622840439662  \\
            13.0  70.0  -15.440839173774881  \\
            14.0  70.0  -16.07577584296618  \\
            15.0  70.0  -15.674443131169783  \\
            16.0  70.0  -15.607611764385384  \\
            17.0  70.0  -15.766427281727472  \\
            18.0  70.0  -15.756982146130193  \\
            19.0  70.0  -16.108316541891988  \\
            20.0  70.0  -16.371031377038705  \\
            21.0  70.0  -15.725722577064026  \\
            22.0  70.0  -15.09529924172819  \\
            23.0  70.0  -15.308449287459771  \\
            24.0  70.0  -15.733693535798032  \\
            25.0  70.0  -16.143112664926228  \\
            26.0  70.0  -15.79438735769505  \\
            27.0  70.0  -15.610681212710675  \\
            28.0  70.0  -15.474629038591548  \\
            29.0  70.0  -15.182125055058137  \\
            30.0  70.0  -15.399119600465442  \\
            31.0  70.0  -16.56079982738169  \\
            32.0  70.0  -15.785646365952807  \\
            33.0  70.0  -16.15835229184899  \\
            34.0  70.0  -15.522279979384997  \\
            35.0  70.0  -15.6585582408657  \\
            36.0  70.0  -15.484733647635895  \\
            37.0  70.0  -15.404807914637987  \\
            38.0  70.0  -15.493350448477822  \\
            39.0  70.0  -14.97426004677963  \\
            40.0  70.0  -15.11762242900555  \\
            41.0  70.0  -15.188662608986624  \\
            42.0  70.0  -15.38548452642957  \\
            43.0  70.0  -15.010394445823684  \\
            44.0  70.0  -14.754235881150272  \\
            45.0  70.0  -14.61216511441612  \\
            46.0  70.0  -14.242430348765197  \\
            47.0  70.0  -14.0293130016106  \\
            48.0  70.0  -13.722767885908349  \\
            49.0  70.0  -13.468942644284166  \\
            50.0  70.0  -13.187064619195896  \\
            51.0  70.0  -12.925650923200486  \\
            52.0  70.0  -12.646720410637004  \\
            53.0  70.0  -12.379341634908847  \\
            54.0  70.0  -12.106652356213392  \\
            55.0  70.0  -11.835323697756372  \\
            56.0  70.0  -11.564066103421572  \\
            57.0  70.0  -11.29260623791367  \\
            58.0  70.0  -11.0211712818392  \\
            59.0  70.0  -10.749741429860492  \\
            60.0  70.0  -10.47835701859534  \\
            61.0  70.0  -10.206915071679916  \\
            62.0  70.0  -9.93550529189792  \\
            63.0  70.0  -9.664084833783326  \\
            64.0  70.0  -9.39266435082091  \\
            65.0  70.0  -9.121248208587623  \\
            66.0  70.0  -8.849828724063531  \\
            67.0  70.0  -8.578410221849584  \\
            68.0  70.0  -8.306991357798747  \\
            69.0  70.0  -8.035571883429666  \\
            70.0  70.0  -7.764149365112463  \\
            71.0  70.0  -7.49271394168688  \\
            72.0  70.0  -7.2212218760744165  \\
            73.0  70.0  -6.9494827417830685  \\
            74.0  70.0  -6.676666967837904  \\
            75.0  70.0  -6.399198238783336  \\
            76.0  70.0  -6.102300220604869  \\
            77.0  70.0  -5.734367910403827  \\
            78.0  70.0  -5.191177626466125  \\
            79.0  70.0  -4.440998051901447  \\
            80.0  70.0  -4.171968053442487  \\
            81.0  70.0  -3.226308529947931  \\
            82.0  70.0  -2.9332046569334764  \\
            83.0  70.0  -2.961409775467944  \\
            84.0  70.0  -3.215908663364784  \\
            85.0  70.0  -3.5445450226535407  \\
            86.0  70.0  -3.817003978554515  \\
            87.0  70.0  -4.088438991553236  \\
            88.0  70.0  -4.359857579364736  \\
            89.0  70.0  -4.631276137557857  \\
            90.0  70.0  -4.902694752884784  \\
            91.0  70.0  -5.17411338210202  \\
            92.0  70.0  -5.445532015003207  \\
            93.0  70.0  -5.716950648011983  \\
            94.0  70.0  -5.988369282171088  \\
            95.0  70.0  -6.259787915000304  \\
            96.0  70.0  -6.531206549144234  \\
            97.0  70.0  -6.802625181512999  \\
            98.0  70.0  -5.368483854491892  \\
            99.0  70.0  -4.401589889092711  \\
            100.0  70.0  -5.246216358452711  \\
            101.0  70.0  -15.653559774527022  \\
            102.0  70.0  -15.653559774527022  \\
            103.0  70.0  -15.653559774527022  \\
            104.0  70.0  -15.653559774527022  \\
            105.0  70.0  -15.653559774527022  \\
            106.0  70.0  -15.653559774527022  \\
            107.0  70.0  -15.653559774527022  \\
            108.0  70.0  -15.653559774527022  \\
            109.0  70.0  -15.653559774527022  \\
            110.0  70.0  -15.653559774527022  \\
            111.0  70.0  -15.653559774527022  \\
            112.0  70.0  -15.653559774527022  \\
            113.0  70.0  -15.653559774527022  \\
            114.0  70.0  -15.653559774527022  \\
            115.0  70.0  -15.653559774527022  \\
            116.0  70.0  -15.653559774527022  \\
            117.0  70.0  -15.653559774527022  \\
            118.0  70.0  -15.653559774527022  \\
            119.0  70.0  -15.653559774527022  \\
            120.0  70.0  -15.653559774527022  \\
            121.0  70.0  -15.653559774527022  \\
            122.0  70.0  -15.653559774527022  \\
            123.0  70.0  -15.653559774527022  \\
            124.0  70.0  -15.653559774527022  \\
            125.0  70.0  -15.653559774527022  \\
            126.0  70.0  -15.653559774527022  \\
            127.0  70.0  -15.653559774527022  \\
            128.0  70.0  -15.653559774527022  \\
            129.0  70.0  -15.653559774527022  \\
            130.0  70.0  -15.653559774527022  \\
            131.0  70.0  -15.653559774527022  \\
            132.0  70.0  -15.653559774527022  \\
            133.0  70.0  -15.653559774527022  \\
            134.0  70.0  -15.653559774527022  \\
            135.0  70.0  -15.653559774527022  \\
            136.0  70.0  -15.653559774527022  \\
            137.0  70.0  -15.653559774527022  \\
            138.0  70.0  -15.653559774527022  \\
            139.0  70.0  -15.653559774527022  \\
            140.0  70.0  -15.653559774527022  \\
            141.0  70.0  -15.653559774527022  \\
            142.0  70.0  -15.653559774527022  \\
            143.0  70.0  -15.653559774527022  \\
            144.0  70.0  -15.653559774527022  \\
            145.0  70.0  -15.653559774527022  \\
            146.0  70.0  -15.653559774527022  \\
            147.0  70.0  -15.653559774527022  \\
            148.0  70.0  -15.653559774527022  \\
            149.0  70.0  -15.653559774527022  \\
            150.0  70.0  -15.653559774527022  \\
            151.0  70.0  -15.653559774527022  \\
            152.0  70.0  -15.653559774527022  \\
            153.0  70.0  -15.653559774527022  \\
            154.0  70.0  -15.653559774527022  \\
            155.0  70.0  -15.653559774527022  \\
            156.0  70.0  -15.653559774527022  \\
            157.0  70.0  -15.653559774527022  \\
            158.0  70.0  -15.653559774527022  \\
            159.0  70.0  -15.653559774527022  \\
            160.0  70.0  -15.653559774527022  \\
            161.0  70.0  -15.653559774527022  \\
            162.0  70.0  -15.653559774527022  \\
            163.0  70.0  -15.653559774527022  \\
            164.0  70.0  -15.653559774527022  \\
            165.0  70.0  -15.653559774527022  \\
            166.0  70.0  -15.653559774527022  \\
            167.0  70.0  -15.653559774527022  \\
            168.0  70.0  -15.653559774527022  \\
            169.0  70.0  -15.653559774527022  \\
            170.0  70.0  -15.653559774527022  \\
            171.0  70.0  -15.653559774527022  \\
            172.0  70.0  -15.653559774527022  \\
            173.0  70.0  -15.653559774527022  \\
            174.0  70.0  -15.653559774527022  \\
            175.0  70.0  -15.653559774527022  \\
            176.0  70.0  -15.653559774527022  \\
            177.0  70.0  -15.653559774527022  \\
            178.0  70.0  -15.653559774527022  \\
            179.0  70.0  -15.653559774527022  \\
            180.0  70.0  -15.653559774527022  \\
            181.0  70.0  -15.653559774527022  \\
            182.0  70.0  -15.653559774527022  \\
            183.0  70.0  -15.653559774527022  \\
            184.0  70.0  -15.653559774527022  \\
            185.0  70.0  -15.653559774527022  \\
            186.0  70.0  -15.653559774527022  \\
            187.0  70.0  -15.653559774527022  \\
            188.0  70.0  -15.653559774527022  \\
            189.0  70.0  -15.653559774527022  \\
            190.0  70.0  -15.653559774527022  \\
            191.0  70.0  -15.653559774527022  \\
            192.0  70.0  -15.653559774527022  \\
            193.0  70.0  -15.653559774527022  \\
            194.0  70.0  -15.653559774527022  \\
            195.0  70.0  -15.653559774527022  \\
            196.0  70.0  -15.653559774527022  \\
            197.0  70.0  -15.653559774527022  \\
            198.0  70.0  -15.717239945585197  \\
            199.0  70.0  -16.433118445389592  \\
            200.0  70.0  -15.209362228128272  \\
            \\
            1.0  71.0  -14.733382150905891  \\
            2.0  71.0  -14.985391554284963  \\
            3.0  71.0  -14.918819012170625  \\
            4.0  71.0  -14.90173740814053  \\
            5.0  71.0  -15.445176959273887  \\
            6.0  71.0  -15.427223190262021  \\
            7.0  71.0  -15.405883782382869  \\
            8.0  71.0  -15.538900109183649  \\
            9.0  71.0  -15.358996865993946  \\
            10.0  71.0  -15.410508643103123  \\
            11.0  71.0  -16.433830747017318  \\
            12.0  71.0  -15.364336726691237  \\
            13.0  71.0  -15.694053816997599  \\
            14.0  71.0  -16.489173610098003  \\
            15.0  71.0  -15.601448385221708  \\
            16.0  71.0  -15.652672510623482  \\
            17.0  71.0  -15.764645925912802  \\
            18.0  71.0  -15.785027565722148  \\
            19.0  71.0  -16.385159479604244  \\
            20.0  71.0  -16.16054617110925  \\
            21.0  71.0  -15.39115758808545  \\
            22.0  71.0  -15.119471822684822  \\
            23.0  71.0  -15.369808110248085  \\
            24.0  71.0  -16.105050854578536  \\
            25.0  71.0  -16.456359831955147  \\
            26.0  71.0  -15.674300677795806  \\
            27.0  71.0  -15.643481758326573  \\
            28.0  71.0  -15.35389695046083  \\
            29.0  71.0  -15.194305921057149  \\
            30.0  71.0  -15.537285752840118  \\
            31.0  71.0  -16.62720963660573  \\
            32.0  71.0  -15.704494669190206  \\
            33.0  71.0  -15.57474027411593  \\
            34.0  71.0  -16.054274247660263  \\
            35.0  71.0  -15.230238123483106  \\
            36.0  71.0  -15.526034159011491  \\
            37.0  71.0  -14.806482319932549  \\
            38.0  71.0  -14.532940371484655  \\
            39.0  71.0  -14.482854123390563  \\
            40.0  71.0  -14.064560770159323  \\
            41.0  71.0  -13.796602376150195  \\
            42.0  71.0  -13.534930632105562  \\
            43.0  71.0  -13.261717780889228  \\
            44.0  71.0  -12.989576574444893  \\
            45.0  71.0  -12.720354547948553  \\
            46.0  71.0  -12.447458907374873  \\
            47.0  71.0  -12.176938257053113  \\
            48.0  71.0  -11.904998487222441  \\
            49.0  71.0  -11.633830731246764  \\
            50.0  71.0  -11.36223189545624  \\
            51.0  71.0  -11.090977862952748  \\
            52.0  71.0  -10.819443289193778  \\
            53.0  71.0  -10.548079754439913  \\
            54.0  71.0  -10.276646279271697  \\
            55.0  71.0  -10.005226869714424  \\
            56.0  71.0  -9.733810631384413  \\
            57.0  71.0  -9.462391723711812  \\
            58.0  71.0  -9.19097284123949  \\
            59.0  71.0  -8.919553845510206  \\
            60.0  71.0  -8.648135788626117  \\
            61.0  71.0  -8.376716824194917  \\
            62.0  71.0  -8.105298302085037  \\
            63.0  71.0  -7.833879654157599  \\
            64.0  71.0  -7.562460977387542  \\
            65.0  71.0  -7.291042378969912  \\
            66.0  71.0  -7.019623734852855  \\
            67.0  71.0  -6.748205102322109  \\
            68.0  71.0  -6.476786464822937  \\
            69.0  71.0  -6.205367817092764  \\
            70.0  71.0  -5.933949118060074  \\
            71.0  71.0  -5.662530201374277  \\
            72.0  71.0  -5.391110329672089  \\
            73.0  71.0  -5.119686289831551  \\
            74.0  71.0  -4.848244043329346  \\
            75.0  71.0  -4.5767222894680595  \\
            76.0  71.0  -4.304853426364505  \\
            77.0  71.0  -4.031466864146548  \\
            78.0  71.0  -3.751159126208241  \\
            79.0  71.0  -3.4221028805692857  \\
            80.0  71.0  -3.2364711539268836  \\
            81.0  71.0  -3.4969958464057727  \\
            82.0  71.0  -3.4969958464009268  \\
            83.0  71.0  -3.236471153929543  \\
            84.0  71.0  -3.4221028805659146  \\
            85.0  71.0  -3.751159126213468  \\
            86.0  71.0  -4.031466864144201  \\
            87.0  71.0  -4.30485342636696  \\
            88.0  71.0  -4.576722289469582  \\
            89.0  71.0  -4.848244043318972  \\
            90.0  71.0  -5.1196862898611695  \\
            91.0  71.0  -5.391110329617214  \\
            92.0  71.0  -5.662530201456617  \\
            93.0  71.0  -5.933949117874953  \\
            94.0  71.0  -6.205367817310023  \\
            95.0  71.0  -6.47678646473659  \\
            96.0  71.0  -6.748205102480133  \\
            97.0  71.0  -7.019623734120028  \\
            98.0  71.0  -5.585482408793598  \\
            99.0  71.0  -4.618588443327399  \\
            100.0  71.0  -5.463214912646434  \\
            101.0  71.0  -15.653559774527022  \\
            102.0  71.0  -15.653559774527022  \\
            103.0  71.0  -15.653559774527022  \\
            104.0  71.0  -15.653559774527022  \\
            105.0  71.0  -15.653559774527022  \\
            106.0  71.0  -15.653559774527022  \\
            107.0  71.0  -15.653559774527022  \\
            108.0  71.0  -15.653559774527022  \\
            109.0  71.0  -15.653559774527022  \\
            110.0  71.0  -15.653559774527022  \\
            111.0  71.0  -15.653559774527022  \\
            112.0  71.0  -15.653559774527022  \\
            113.0  71.0  -15.653559774527022  \\
            114.0  71.0  -15.653559774527022  \\
            115.0  71.0  -15.653559774527022  \\
            116.0  71.0  -15.653559774527022  \\
            117.0  71.0  -15.653559774527022  \\
            118.0  71.0  -15.653559774527022  \\
            119.0  71.0  -15.653559774527022  \\
            120.0  71.0  -15.653559774527022  \\
            121.0  71.0  -15.653559774527022  \\
            122.0  71.0  -15.653559774527022  \\
            123.0  71.0  -15.653559774527022  \\
            124.0  71.0  -15.653559774527022  \\
            125.0  71.0  -15.653559774527022  \\
            126.0  71.0  -15.653559774527022  \\
            127.0  71.0  -15.653559774527022  \\
            128.0  71.0  -15.653559774527022  \\
            129.0  71.0  -15.653559774527022  \\
            130.0  71.0  -15.653559774527022  \\
            131.0  71.0  -15.653559774527022  \\
            132.0  71.0  -15.653559774527022  \\
            133.0  71.0  -15.653559774527022  \\
            134.0  71.0  -15.653559774527022  \\
            135.0  71.0  -15.653559774527022  \\
            136.0  71.0  -15.653559774527022  \\
            137.0  71.0  -15.653559774527022  \\
            138.0  71.0  -15.653559774527022  \\
            139.0  71.0  -15.653559774527022  \\
            140.0  71.0  -15.653559774527022  \\
            141.0  71.0  -15.653559774527022  \\
            142.0  71.0  -15.653559774527022  \\
            143.0  71.0  -15.653559774527022  \\
            144.0  71.0  -15.653559774527022  \\
            145.0  71.0  -15.653559774527022  \\
            146.0  71.0  -15.653559774527022  \\
            147.0  71.0  -15.653559774527022  \\
            148.0  71.0  -15.653559774527022  \\
            149.0  71.0  -15.653559774527022  \\
            150.0  71.0  -15.653559774527022  \\
            151.0  71.0  -15.653559774527022  \\
            152.0  71.0  -15.653559774527022  \\
            153.0  71.0  -15.653559774527022  \\
            154.0  71.0  -15.653559774527022  \\
            155.0  71.0  -15.653559774527022  \\
            156.0  71.0  -15.653559774527022  \\
            157.0  71.0  -15.653559774527022  \\
            158.0  71.0  -15.653559774527022  \\
            159.0  71.0  -15.653559774527022  \\
            160.0  71.0  -15.653559774527022  \\
            161.0  71.0  -15.653559774527022  \\
            162.0  71.0  -15.653559774527022  \\
            163.0  71.0  -15.653559774527022  \\
            164.0  71.0  -15.653559774527022  \\
            165.0  71.0  -15.653559774527022  \\
            166.0  71.0  -15.653559774527022  \\
            167.0  71.0  -15.653559774527022  \\
            168.0  71.0  -15.653559774527022  \\
            169.0  71.0  -15.653559774527022  \\
            170.0  71.0  -15.653559774527022  \\
            171.0  71.0  -15.653559774527022  \\
            172.0  71.0  -15.653559774527022  \\
            173.0  71.0  -15.653559774527022  \\
            174.0  71.0  -15.653559774527022  \\
            175.0  71.0  -15.653559774527022  \\
            176.0  71.0  -15.653559774527022  \\
            177.0  71.0  -15.653559774527022  \\
            178.0  71.0  -15.653559774527022  \\
            179.0  71.0  -15.653559774527022  \\
            180.0  71.0  -15.653559774527022  \\
            181.0  71.0  -15.653559774527022  \\
            182.0  71.0  -15.653559774527022  \\
            183.0  71.0  -15.653559774527022  \\
            184.0  71.0  -15.653559774527022  \\
            185.0  71.0  -15.653559774527022  \\
            186.0  71.0  -15.653559774527022  \\
            187.0  71.0  -15.653559774527022  \\
            188.0  71.0  -15.653559774527022  \\
            189.0  71.0  -15.653559774527022  \\
            190.0  71.0  -15.653559774527022  \\
            191.0  71.0  -15.653559774527022  \\
            192.0  71.0  -15.653559774527022  \\
            193.0  71.0  -15.653559774527022  \\
            194.0  71.0  -15.653559774527022  \\
            195.0  71.0  -15.653559774527022  \\
            196.0  71.0  -15.653559774527022  \\
            197.0  71.0  -15.653559774527022  \\
            198.0  71.0  -15.760422463801152  \\
            199.0  71.0  -16.199309262801126  \\
            200.0  71.0  -14.947868247253682  \\
            \\
            1.0  72.0  -14.789016555401517  \\
            2.0  72.0  -15.01455336287435  \\
            3.0  72.0  -14.876367661993992  \\
            4.0  72.0  -14.96823223355675  \\
            5.0  72.0  -15.920348076905524  \\
            6.0  72.0  -15.351828313070177  \\
            7.0  72.0  -15.475625458149906  \\
            8.0  72.0  -15.494878630336633  \\
            9.0  72.0  -15.337603809115526  \\
            10.0  72.0  -15.493690262416877  \\
            11.0  72.0  -16.10776301925123  \\
            12.0  72.0  -15.310334953628422  \\
            13.0  72.0  -16.372790119252265  \\
            14.0  72.0  -16.25604884592483  \\
            15.0  72.0  -15.574652960923382  \\
            16.0  72.0  -15.704412559968498  \\
            17.0  72.0  -15.754576668918133  \\
            18.0  72.0  -15.83995994151666  \\
            19.0  72.0  -16.776460463590276  \\
            20.0  72.0  -16.21891376046232  \\
            21.0  72.0  -15.209913244273773  \\
            22.0  72.0  -15.174185397913869  \\
            23.0  72.0  -15.440833776682673  \\
            24.0  72.0  -16.89501888551117  \\
            25.0  72.0  -16.573961257395787  \\
            26.0  72.0  -15.610312316293154  \\
            27.0  72.0  -15.650015295020456  \\
            28.0  72.0  -15.259722213256408  \\
            29.0  72.0  -15.233783905956145  \\
            30.0  72.0  -15.732175357828899  \\
            31.0  72.0  -16.171534026299437  \\
            32.0  72.0  -15.73096109373497  \\
            33.0  72.0  -15.382178488050931  \\
            34.0  72.0  -16.15105104063713  \\
            35.0  72.0  -15.070145519917231  \\
            36.0  72.0  -15.14914809756008  \\
            37.0  72.0  -14.647971016710567  \\
            38.0  72.0  -14.325547521710293  \\
            39.0  72.0  -14.204808166726945  \\
            40.0  72.0  -13.86391664546523  \\
            41.0  72.0  -13.585566532469338  \\
            42.0  72.0  -13.318170791746871  \\
            43.0  72.0  -13.045536502517844  \\
            44.0  72.0  -12.77300181063439  \\
            45.0  72.0  -12.50302574730639  \\
            46.0  72.0  -12.230674981002014  \\
            47.0  72.0  -11.959813862725348  \\
            48.0  72.0  -11.688078711381785  \\
            49.0  72.0  -11.416809848724766  \\
            50.0  72.0  -11.145263107463137  \\
            51.0  72.0  -10.873953760734304  \\
            52.0  72.0  -10.602463306727627  \\
            53.0  72.0  -10.331074418569372  \\
            54.0  72.0  -10.059649226604495  \\
            55.0  72.0  -9.788229040091586  \\
            56.0  72.0  -9.516811712541266  \\
            57.0  72.0  -9.245393105818536  \\
            58.0  72.0  -8.9739743702638  \\
            59.0  72.0  -8.702555388889543  \\
            60.0  72.0  -8.431137134272173  \\
            61.0  72.0  -8.159718313943575  \\
            62.0  72.0  -7.8882997357410005  \\
            63.0  72.0  -7.616881103258176  \\
            64.0  72.0  -7.345462434988876  \\
            65.0  72.0  -7.074043820622401  \\
            66.0  72.0  -6.802625181928716  \\
            67.0  72.0  -6.531206549086776  \\
            68.0  72.0  -6.259787915088826  \\
            69.0  72.0  -5.988369282010614  \\
            70.0  72.0  -5.716950648124774  \\
            71.0  72.0  -5.445532014955931  \\
            72.0  72.0  -5.174113382139265  \\
            73.0  72.0  -4.902694752869319  \\
            74.0  72.0  -4.631276137563805  \\
            75.0  72.0  -4.359857579364956  \\
            76.0  72.0  -4.088438991551479  \\
            77.0  72.0  -3.8170039785564898  \\
            78.0  72.0  -3.5445450226494963  \\
            79.0  72.0  -3.2159086633667995  \\
            80.0  72.0  -2.9614097754665325  \\
            81.0  72.0  -2.933204656934138  \\
            82.0  72.0  -3.226308529950529  \\
            83.0  72.0  -4.171968053422293  \\
            84.0  72.0  -4.440998051864938  \\
            85.0  72.0  -5.191177626570613  \\
            86.0  72.0  -5.734367910306652  \\
            87.0  72.0  -6.102300220722988  \\
            88.0  72.0  -6.399198238999577  \\
            89.0  72.0  -6.676666967107827  \\
            90.0  72.0  -6.949482744017005  \\
            91.0  72.0  -7.221221872851821  \\
            92.0  72.0  -7.492713947740979  \\
            93.0  72.0  -7.764149353116054  \\
            94.0  72.0  -8.03557189473924  \\
            95.0  72.0  -8.306991354530544  \\
            96.0  72.0  -8.578410237896943  \\
            97.0  72.0  -8.849828675524403  \\
            98.0  72.0  -7.415687588541253  \\
            99.0  72.0  -6.44879361182854  \\
            100.0  72.0  -7.293420075923194  \\
            101.0  72.0  -15.653559774527022  \\
            102.0  72.0  -15.653559774527022  \\
            103.0  72.0  -15.653559774527022  \\
            104.0  72.0  -15.653559774527022  \\
            105.0  72.0  -15.653559774527022  \\
            106.0  72.0  -15.653559774527022  \\
            107.0  72.0  -15.653559774527022  \\
            108.0  72.0  -15.653559774527022  \\
            109.0  72.0  -15.653559774527022  \\
            110.0  72.0  -15.653559774527022  \\
            111.0  72.0  -15.653559774527022  \\
            112.0  72.0  -15.653559774527022  \\
            113.0  72.0  -15.653559774527022  \\
            114.0  72.0  -15.653559774527022  \\
            115.0  72.0  -15.653559774527022  \\
            116.0  72.0  -15.653559774527022  \\
            117.0  72.0  -15.653559774527022  \\
            118.0  72.0  -15.653559774527022  \\
            119.0  72.0  -15.653559774527022  \\
            120.0  72.0  -15.653559774527022  \\
            121.0  72.0  -15.653559774527022  \\
            122.0  72.0  -15.653559774527022  \\
            123.0  72.0  -15.653559774527022  \\
            124.0  72.0  -15.653559774527022  \\
            125.0  72.0  -15.653559774527022  \\
            126.0  72.0  -15.653559774527022  \\
            127.0  72.0  -15.653559774527022  \\
            128.0  72.0  -15.653559774527022  \\
            129.0  72.0  -15.653559774527022  \\
            130.0  72.0  -15.653559774527022  \\
            131.0  72.0  -15.653559774527022  \\
            132.0  72.0  -15.653559774527022  \\
            133.0  72.0  -15.653559774527022  \\
            134.0  72.0  -15.653559774527022  \\
            135.0  72.0  -15.653559774527022  \\
            136.0  72.0  -15.653559774527022  \\
            137.0  72.0  -15.653559774527022  \\
            138.0  72.0  -15.653559774527022  \\
            139.0  72.0  -15.653559774527022  \\
            140.0  72.0  -15.653559774527022  \\
            141.0  72.0  -15.653559774527022  \\
            142.0  72.0  -15.653559774527022  \\
            143.0  72.0  -15.653559774527022  \\
            144.0  72.0  -15.653559774527022  \\
            145.0  72.0  -15.653559774527022  \\
            146.0  72.0  -15.653559774527022  \\
            147.0  72.0  -15.653559774527022  \\
            148.0  72.0  -15.653559774527022  \\
            149.0  72.0  -15.653559774527022  \\
            150.0  72.0  -15.653559774527022  \\
            151.0  72.0  -15.653559774527022  \\
            152.0  72.0  -15.653559774527022  \\
            153.0  72.0  -15.653559774527022  \\
            154.0  72.0  -15.653559774527022  \\
            155.0  72.0  -15.653559774527022  \\
            156.0  72.0  -15.653559774527022  \\
            157.0  72.0  -15.653559774527022  \\
            158.0  72.0  -15.653559774527022  \\
            159.0  72.0  -15.653559774527022  \\
            160.0  72.0  -15.653559774527022  \\
            161.0  72.0  -15.653559774527022  \\
            162.0  72.0  -15.653559774527022  \\
            163.0  72.0  -15.653559774527022  \\
            164.0  72.0  -15.653559774527022  \\
            165.0  72.0  -15.653559774527022  \\
            166.0  72.0  -15.653559774527022  \\
            167.0  72.0  -15.653559774527022  \\
            168.0  72.0  -15.653559774527022  \\
            169.0  72.0  -15.653559774527022  \\
            170.0  72.0  -15.653559774527022  \\
            171.0  72.0  -15.653559774527022  \\
            172.0  72.0  -15.653559774527022  \\
            173.0  72.0  -15.653559774527022  \\
            174.0  72.0  -15.653559774527022  \\
            175.0  72.0  -15.653559774527022  \\
            176.0  72.0  -15.653559774527022  \\
            177.0  72.0  -15.653559774527022  \\
            178.0  72.0  -15.653559774527022  \\
            179.0  72.0  -15.653559774527022  \\
            180.0  72.0  -15.653559774527022  \\
            181.0  72.0  -15.653559774527022  \\
            182.0  72.0  -15.653559774527022  \\
            183.0  72.0  -15.653559774527022  \\
            184.0  72.0  -15.653559774527022  \\
            185.0  72.0  -15.653559774527022  \\
            186.0  72.0  -15.653559774527022  \\
            187.0  72.0  -15.653559774527022  \\
            188.0  72.0  -15.653559774527022  \\
            189.0  72.0  -15.653559774527022  \\
            190.0  72.0  -15.653559774527022  \\
            191.0  72.0  -15.653559774527022  \\
            192.0  72.0  -15.653559774527022  \\
            193.0  72.0  -15.653559774527022  \\
            194.0  72.0  -15.653559774527022  \\
            195.0  72.0  -15.653559774527022  \\
            196.0  72.0  -15.653559774527022  \\
            197.0  72.0  -15.653559774527022  \\
            198.0  72.0  -15.77522655760716  \\
            199.0  72.0  -15.61901734221162  \\
            200.0  72.0  -14.795798551656322  \\
            \\
            1.0  73.0  -14.86084766149221  \\
            2.0  73.0  -15.008585181634288  \\
            3.0  73.0  -14.855218148483054  \\
            4.0  73.0  -15.06841189703879  \\
            5.0  73.0  -16.0487687697625  \\
            6.0  73.0  -15.330504136506363  \\
            7.0  73.0  -15.537131625623953  \\
            8.0  73.0  -15.443227446521155  \\
            9.0  73.0  -15.336187378762862  \\
            10.0  73.0  -15.624164175924351  \\
            11.0  73.0  -15.696607125279641  \\
            12.0  73.0  -15.32704513191889  \\
            13.0  73.0  -16.18348217914957  \\
            14.0  73.0  -15.83583847157181  \\
            15.0  73.0  -15.579101488225383  \\
            16.0  73.0  -15.747702548123069  \\
            17.0  73.0  -15.748587972243442  \\
            18.0  73.0  -15.937424603026301  \\
            19.0  73.0  -16.796817215376027  \\
            20.0  73.0  -16.728439593106767  \\
            21.0  73.0  -15.11769369834163  \\
            22.0  73.0  -15.243619090494098  \\
            23.0  73.0  -15.546105595949417  \\
            24.0  73.0  -16.168296888941818  \\
            25.0  73.0  -16.01481579421618  \\
            26.0  73.0  -15.590746604351853  \\
            27.0  73.0  -15.592339883283  \\
            28.0  73.0  -15.201516598212855  \\
            29.0  73.0  -15.300724422695033  \\
            30.0  73.0  -16.02157284345866  \\
            31.0  73.0  -15.946510967727626  \\
            32.0  73.0  -15.997790918431972  \\
            33.0  73.0  -15.356509466836965  \\
            34.0  73.0  -16.29765528696835  \\
            35.0  73.0  -15.096535077869959  \\
            36.0  73.0  -15.266883861575801  \\
            37.0  73.0  -14.758418938212223  \\
            38.0  73.0  -14.362210455964652  \\
            39.0  73.0  -14.273970271519941  \\
            40.0  73.0  -13.943851236123018  \\
            41.0  73.0  -13.657555767849086  \\
            42.0  73.0  -13.38897618990849  \\
            43.0  73.0  -13.116339250375566  \\
            44.0  73.0  -12.842882891850234  \\
            45.0  73.0  -12.573255873190176  \\
            46.0  73.0  -12.300703539382702  \\
            47.0  73.0  -12.029954643652289  \\
            48.0  73.0  -11.7581711841596  \\
            49.0  73.0  -11.48693637635545  \\
            50.0  73.0  -11.21534360513679  \\
            51.0  73.0  -10.944063609047147  \\
            52.0  73.0  -10.672561404283712  \\
            53.0  73.0  -10.401172852742462  \\
            54.0  73.0  -10.129749462757756  \\
            55.0  73.0  -9.858328098281103  \\
            56.0  73.0  -9.586910685696377  \\
            57.0  73.0  -9.315492266099588  \\
            58.0  73.0  -9.044073644259067  \\
            59.0  73.0  -8.77265445837297  \\
            60.0  73.0  -8.501236286359482  \\
            61.0  73.0  -8.229817454418331  \\
            62.0  73.0  -7.958398871414234  \\
            63.0  73.0  -7.686980254511961  \\
            64.0  73.0  -7.415561573588313  \\
            65.0  73.0  -7.1441429596026165  \\
            66.0  73.0  -6.8727243216717175  \\
            67.0  73.0  -6.601305690282417  \\
            68.0  73.0  -6.329887062959169  \\
            69.0  73.0  -6.058468460170806  \\
            70.0  73.0  -5.787049957846773  \\
            71.0  73.0  -5.515631899645818  \\
            72.0  73.0  -5.244215777785586  \\
            73.0  73.0  -4.972808115987934  \\
            74.0  73.0  -4.701437406173673  \\
            75.0  73.0  -4.43022813705249  \\
            76.0  73.0  -4.159724298873444  \\
            77.0  73.0  -3.8922750424071055  \\
            78.0  73.0  -3.6356609737059684  \\
            79.0  73.0  -3.2682349253967686  \\
            80.0  73.0  -2.935205635934595  \\
            81.0  73.0  -2.8125015128203477  \\
            82.0  73.0  -2.93520563593609  \\
            83.0  73.0  -3.268234925394466  \\
            84.0  73.0  -3.6356609737115786  \\
            85.0  73.0  -3.8922750424035986  \\
            86.0  73.0  -4.159724298875764  \\
            87.0  73.0  -4.430228137050978  \\
            88.0  73.0  -4.701437406167603  \\
            89.0  73.0  -4.9728081160036535  \\
            90.0  73.0  -5.244215777739717  \\
            91.0  73.0  -5.515631899702525  \\
            92.0  73.0  -5.787049957718709  \\
            93.0  73.0  -6.058468460387496  \\
            94.0  73.0  -6.329887062800246  \\
            95.0  73.0  -6.6013056903302205  \\
            96.0  73.0  -6.87272432125533  \\
            97.0  73.0  -7.144142960442004  \\
            98.0  73.0  -5.710001626757108  \\
            99.0  73.0  -4.7431076617000425  \\
            100.0  73.0  -5.587734131191279  \\
            101.0  73.0  -15.653559774527022  \\
            102.0  73.0  -15.653559774527022  \\
            103.0  73.0  -15.653559774527022  \\
            104.0  73.0  -15.653559774527022  \\
            105.0  73.0  -15.653559774527022  \\
            106.0  73.0  -15.653559774527022  \\
            107.0  73.0  -15.653559774527022  \\
            108.0  73.0  -15.653559774527022  \\
            109.0  73.0  -15.653559774527022  \\
            110.0  73.0  -15.653559774527022  \\
            111.0  73.0  -15.653559774527022  \\
            112.0  73.0  -15.653559774527022  \\
            113.0  73.0  -15.653559774527022  \\
            114.0  73.0  -15.653559774527022  \\
            115.0  73.0  -15.653559774527022  \\
            116.0  73.0  -15.653559774527022  \\
            117.0  73.0  -15.653559774527022  \\
            118.0  73.0  -15.653559774527022  \\
            119.0  73.0  -15.653559774527022  \\
            120.0  73.0  -15.653559774527022  \\
            121.0  73.0  -15.653559774527022  \\
            122.0  73.0  -15.653559774527022  \\
            123.0  73.0  -15.653559774527022  \\
            124.0  73.0  -15.653559774527022  \\
            125.0  73.0  -15.653559774527022  \\
            126.0  73.0  -15.653559774527022  \\
            127.0  73.0  -15.653559774527022  \\
            128.0  73.0  -15.653559774527022  \\
            129.0  73.0  -15.653559774527022  \\
            130.0  73.0  -15.653559774527022  \\
            131.0  73.0  -15.653559774527022  \\
            132.0  73.0  -15.653559774527022  \\
            133.0  73.0  -15.653559774527022  \\
            134.0  73.0  -15.653559774527022  \\
            135.0  73.0  -15.653559774527022  \\
            136.0  73.0  -15.653559774527022  \\
            137.0  73.0  -15.653559774527022  \\
            138.0  73.0  -15.653559774527022  \\
            139.0  73.0  -15.653559774527022  \\
            140.0  73.0  -15.653559774527022  \\
            141.0  73.0  -15.653559774527022  \\
            142.0  73.0  -15.653559774527022  \\
            143.0  73.0  -15.653559774527022  \\
            144.0  73.0  -15.653559774527022  \\
            145.0  73.0  -15.653559774527022  \\
            146.0  73.0  -15.653559774527022  \\
            147.0  73.0  -15.653559774527022  \\
            148.0  73.0  -15.653559774527022  \\
            149.0  73.0  -15.653559774527022  \\
            150.0  73.0  -15.653559774527022  \\
            151.0  73.0  -15.653559774527022  \\
            152.0  73.0  -15.653559774527022  \\
            153.0  73.0  -15.653559774527022  \\
            154.0  73.0  -15.653559774527022  \\
            155.0  73.0  -15.653559774527022  \\
            156.0  73.0  -15.653559774527022  \\
            157.0  73.0  -15.653559774527022  \\
            158.0  73.0  -15.653559774527022  \\
            159.0  73.0  -15.653559774527022  \\
            160.0  73.0  -15.653559774527022  \\
            161.0  73.0  -15.653559774527022  \\
            162.0  73.0  -15.653559774527022  \\
            163.0  73.0  -15.653559774527022  \\
            164.0  73.0  -15.653559774527022  \\
            165.0  73.0  -15.653559774527022  \\
            166.0  73.0  -15.653559774527022  \\
            167.0  73.0  -15.653559774527022  \\
            168.0  73.0  -15.653559774527022  \\
            169.0  73.0  -15.653559774527022  \\
            170.0  73.0  -15.653559774527022  \\
            171.0  73.0  -15.653559774527022  \\
            172.0  73.0  -15.653559774527022  \\
            173.0  73.0  -15.653559774527022  \\
            174.0  73.0  -15.653559774527022  \\
            175.0  73.0  -15.653559774527022  \\
            176.0  73.0  -15.653559774527022  \\
            177.0  73.0  -15.653559774527022  \\
            178.0  73.0  -15.653559774527022  \\
            179.0  73.0  -15.653559774527022  \\
            180.0  73.0  -15.653559774527022  \\
            181.0  73.0  -15.653559774527022  \\
            182.0  73.0  -15.653559774527022  \\
            183.0  73.0  -15.653559774527022  \\
            184.0  73.0  -15.653559774527022  \\
            185.0  73.0  -15.653559774527022  \\
            186.0  73.0  -15.653559774527022  \\
            187.0  73.0  -15.653559774527022  \\
            188.0  73.0  -15.653559774527022  \\
            189.0  73.0  -15.653559774527022  \\
            190.0  73.0  -15.653559774527022  \\
            191.0  73.0  -15.653559774527022  \\
            192.0  73.0  -15.653559774527022  \\
            193.0  73.0  -15.653559774527022  \\
            194.0  73.0  -15.653559774527022  \\
            195.0  73.0  -15.653559774527022  \\
            196.0  73.0  -15.653559774527022  \\
            197.0  73.0  -15.653559774527022  \\
            198.0  73.0  -15.728851419701433  \\
            199.0  73.0  -15.298831392066905  \\
            200.0  73.0  -14.718404565446273  \\
            \\
            1.0  74.0  -14.930406361750375  \\
            2.0  74.0  -14.969399443374911  \\
            3.0  74.0  -14.86409180628909  \\
            4.0  74.0  -15.215202357136958  \\
            5.0  74.0  -15.593096959353584  \\
            6.0  74.0  -15.35259908651564  \\
            7.0  74.0  -15.55846379450507  \\
            8.0  74.0  -15.395722214783246  \\
            9.0  74.0  -15.359809691818608  \\
            10.0  74.0  -15.846513749711699  \\
            11.0  74.0  -15.485622840439662  \\
            12.0  74.0  -15.440839173774881  \\
            13.0  74.0  -16.07577584296618  \\
            14.0  74.0  -15.674443131169783  \\
            15.0  74.0  -15.607611764385384  \\
            16.0  74.0  -15.766427281727472  \\
            17.0  74.0  -15.756982146130193  \\
            18.0  74.0  -16.108316541891988  \\
            19.0  74.0  -16.371031377038705  \\
            20.0  74.0  -15.725722577064026  \\
            21.0  74.0  -15.09529924172819  \\
            22.0  74.0  -15.308449287459771  \\
            23.0  74.0  -15.733693535798032  \\
            24.0  74.0  -16.143112664926228  \\
            25.0  74.0  -15.79438735769505  \\
            26.0  74.0  -15.610681212710675  \\
            27.0  74.0  -15.474629038591548  \\
            28.0  74.0  -15.182125055058137  \\
            29.0  74.0  -15.399119600465442  \\
            30.0  74.0  -16.56079982738169  \\
            31.0  74.0  -15.785646365952807  \\
            32.0  74.0  -16.15835229184899  \\
            33.0  74.0  -15.522279979384997  \\
            34.0  74.0  -15.6585582408657  \\
            35.0  74.0  -15.484733647635895  \\
            36.0  74.0  -15.404807914637987  \\
            37.0  74.0  -15.493350448477822  \\
            38.0  74.0  -14.97426004677963  \\
            39.0  74.0  -15.11762242900555  \\
            40.0  74.0  -15.188662608986624  \\
            41.0  74.0  -15.38548452642957  \\
            42.0  74.0  -15.010394445823684  \\
            43.0  74.0  -14.754235881150272  \\
            44.0  74.0  -14.61216511441612  \\
            45.0  74.0  -14.242430348765197  \\
            46.0  74.0  -14.0293130016106  \\
            47.0  74.0  -13.722767885908349  \\
            48.0  74.0  -13.468942644284166  \\
            49.0  74.0  -13.187064619195896  \\
            50.0  74.0  -12.925650923200486  \\
            51.0  74.0  -12.646720410637004  \\
            52.0  74.0  -12.379341634908847  \\
            53.0  74.0  -12.106652356213392  \\
            54.0  74.0  -11.835323697756372  \\
            55.0  74.0  -11.564066103421572  \\
            56.0  74.0  -11.29260623791367  \\
            57.0  74.0  -11.0211712818392  \\
            58.0  74.0  -10.749741429860492  \\
            59.0  74.0  -10.47835701859534  \\
            60.0  74.0  -10.206915071679916  \\
            61.0  74.0  -9.93550529189792  \\
            62.0  74.0  -9.664084833783326  \\
            63.0  74.0  -9.39266435082091  \\
            64.0  74.0  -9.121248208587623  \\
            65.0  74.0  -8.849828724063531  \\
            66.0  74.0  -8.578410221849584  \\
            67.0  74.0  -8.306991357798747  \\
            68.0  74.0  -8.035571883429666  \\
            69.0  74.0  -7.764149365112463  \\
            70.0  74.0  -7.49271394168688  \\
            71.0  74.0  -7.2212218760744165  \\
            72.0  74.0  -6.9494827417830685  \\
            73.0  74.0  -6.676666967837904  \\
            74.0  74.0  -6.399198238783336  \\
            75.0  74.0  -6.102300220604869  \\
            76.0  74.0  -5.734367910403827  \\
            77.0  74.0  -5.191177626466125  \\
            78.0  74.0  -4.440998051901447  \\
            79.0  74.0  -4.171968053442487  \\
            80.0  74.0  -3.226308529947931  \\
            81.0  74.0  -2.9332046569334764  \\
            82.0  74.0  -2.961409775467944  \\
            83.0  74.0  -3.215908663364784  \\
            84.0  74.0  -3.5445450226535407  \\
            85.0  74.0  -3.817003978554515  \\
            86.0  74.0  -4.088438991553236  \\
            87.0  74.0  -4.359857579364736  \\
            88.0  74.0  -4.631276137557857  \\
            89.0  74.0  -4.902694752884784  \\
            90.0  74.0  -5.17411338210202  \\
            91.0  74.0  -5.445532015003207  \\
            92.0  74.0  -5.716950648011983  \\
            93.0  74.0  -5.988369282171088  \\
            94.0  74.0  -6.259787915000304  \\
            95.0  74.0  -6.531206549144234  \\
            96.0  74.0  -6.802625181512999  \\
            97.0  74.0  -7.074043821155415  \\
            98.0  74.0  -5.639902487721297  \\
            99.0  74.0  -4.673008522663973  \\
            100.0  74.0  -5.517634992131465  \\
            101.0  74.0  -15.653559774527022  \\
            102.0  74.0  -15.653559774527022  \\
            103.0  74.0  -15.653559774527022  \\
            104.0  74.0  -15.653559774527022  \\
            105.0  74.0  -15.653559774527022  \\
            106.0  74.0  -15.653559774527022  \\
            107.0  74.0  -15.653559774527022  \\
            108.0  74.0  -15.653559774527022  \\
            109.0  74.0  -15.653559774527022  \\
            110.0  74.0  -15.653559774527022  \\
            111.0  74.0  -15.653559774527022  \\
            112.0  74.0  -15.653559774527022  \\
            113.0  74.0  -15.653559774527022  \\
            114.0  74.0  -15.653559774527022  \\
            115.0  74.0  -15.653559774527022  \\
            116.0  74.0  -15.653559774527022  \\
            117.0  74.0  -15.653559774527022  \\
            118.0  74.0  -15.653559774527022  \\
            119.0  74.0  -15.653559774527022  \\
            120.0  74.0  -15.653559774527022  \\
            121.0  74.0  -15.653559774527022  \\
            122.0  74.0  -15.653559774527022  \\
            123.0  74.0  -15.653559774527022  \\
            124.0  74.0  -15.653559774527022  \\
            125.0  74.0  -15.653559774527022  \\
            126.0  74.0  -15.653559774527022  \\
            127.0  74.0  -15.653559774527022  \\
            128.0  74.0  -15.653559774527022  \\
            129.0  74.0  -15.653559774527022  \\
            130.0  74.0  -15.653559774527022  \\
            131.0  74.0  -15.653559774527022  \\
            132.0  74.0  -15.653559774527022  \\
            133.0  74.0  -15.653559774527022  \\
            134.0  74.0  -15.653559774527022  \\
            135.0  74.0  -15.653559774527022  \\
            136.0  74.0  -15.653559774527022  \\
            137.0  74.0  -15.653559774527022  \\
            138.0  74.0  -15.653559774527022  \\
            139.0  74.0  -15.653559774527022  \\
            140.0  74.0  -15.653559774527022  \\
            141.0  74.0  -15.653559774527022  \\
            142.0  74.0  -15.653559774527022  \\
            143.0  74.0  -15.653559774527022  \\
            144.0  74.0  -15.653559774527022  \\
            145.0  74.0  -15.653559774527022  \\
            146.0  74.0  -15.653559774527022  \\
            147.0  74.0  -15.653559774527022  \\
            148.0  74.0  -15.653559774527022  \\
            149.0  74.0  -15.653559774527022  \\
            150.0  74.0  -15.653559774527022  \\
            151.0  74.0  -15.653559774527022  \\
            152.0  74.0  -15.653559774527022  \\
            153.0  74.0  -15.653559774527022  \\
            154.0  74.0  -15.653559774527022  \\
            155.0  74.0  -15.653559774527022  \\
            156.0  74.0  -15.653559774527022  \\
            157.0  74.0  -15.653559774527022  \\
            158.0  74.0  -15.653559774527022  \\
            159.0  74.0  -15.653559774527022  \\
            160.0  74.0  -15.653559774527022  \\
            161.0  74.0  -15.653559774527022  \\
            162.0  74.0  -15.653559774527022  \\
            163.0  74.0  -15.653559774527022  \\
            164.0  74.0  -15.653559774527022  \\
            165.0  74.0  -15.653559774527022  \\
            166.0  74.0  -15.653559774527022  \\
            167.0  74.0  -15.653559774527022  \\
            168.0  74.0  -15.653559774527022  \\
            169.0  74.0  -15.653559774527022  \\
            170.0  74.0  -15.653559774527022  \\
            171.0  74.0  -15.653559774527022  \\
            172.0  74.0  -15.653559774527022  \\
            173.0  74.0  -15.653559774527022  \\
            174.0  74.0  -15.653559774527022  \\
            175.0  74.0  -15.653559774527022  \\
            176.0  74.0  -15.653559774527022  \\
            177.0  74.0  -15.653559774527022  \\
            178.0  74.0  -15.653559774527022  \\
            179.0  74.0  -15.653559774527022  \\
            180.0  74.0  -15.653559774527022  \\
            181.0  74.0  -15.653559774527022  \\
            182.0  74.0  -15.653559774527022  \\
            183.0  74.0  -15.653559774527022  \\
            184.0  74.0  -15.653559774527022  \\
            185.0  74.0  -15.653559774527022  \\
            186.0  74.0  -15.653559774527022  \\
            187.0  74.0  -15.653559774527022  \\
            188.0  74.0  -15.653559774527022  \\
            189.0  74.0  -15.653559774527022  \\
            190.0  74.0  -15.653559774527022  \\
            191.0  74.0  -15.653559774527022  \\
            192.0  74.0  -15.653559774527022  \\
            193.0  74.0  -15.653559774527022  \\
            194.0  74.0  -15.653559774527022  \\
            195.0  74.0  -15.653559774527022  \\
            196.0  74.0  -15.653559774527022  \\
            197.0  74.0  -15.653559774527022  \\
            198.0  74.0  -15.62503846731944  \\
            199.0  74.0  -15.075120470372681  \\
            200.0  74.0  -14.704244868595927  \\
            \\
            1.0  75.0  -14.985391554284963  \\
            2.0  75.0  -14.918819012170625  \\
            3.0  75.0  -14.90173740814053  \\
            4.0  75.0  -15.445176959273887  \\
            5.0  75.0  -15.427223190262021  \\
            6.0  75.0  -15.405883782382869  \\
            7.0  75.0  -15.538900109183649  \\
            8.0  75.0  -15.358996865993946  \\
            9.0  75.0  -15.410508643103123  \\
            10.0  75.0  -16.433830747017318  \\
            11.0  75.0  -15.364336726691237  \\
            12.0  75.0  -15.694053816997599  \\
            13.0  75.0  -16.489173610098003  \\
            14.0  75.0  -15.601448385221708  \\
            15.0  75.0  -15.652672510623482  \\
            16.0  75.0  -15.764645925912802  \\
            17.0  75.0  -15.785027565722148  \\
            18.0  75.0  -16.385159479604244  \\
            19.0  75.0  -16.16054617110925  \\
            20.0  75.0  -15.39115758808545  \\
            21.0  75.0  -15.119471822684822  \\
            22.0  75.0  -15.369808110248085  \\
            23.0  75.0  -16.105050854578536  \\
            24.0  75.0  -16.456359831955147  \\
            25.0  75.0  -15.674300677795806  \\
            26.0  75.0  -15.643481758326573  \\
            27.0  75.0  -15.35389695046083  \\
            28.0  75.0  -15.194305921057149  \\
            29.0  75.0  -15.537285752840118  \\
            30.0  75.0  -16.62720963660573  \\
            31.0  75.0  -15.704494669190206  \\
            32.0  75.0  -15.57474027411593  \\
            33.0  75.0  -16.054274247660263  \\
            34.0  75.0  -15.230238123483106  \\
            35.0  75.0  -15.526034159011491  \\
            36.0  75.0  -14.806482319932549  \\
            37.0  75.0  -14.532940371484655  \\
            38.0  75.0  -14.482854123390563  \\
            39.0  75.0  -14.064560770159323  \\
            40.0  75.0  -13.796602376150195  \\
            41.0  75.0  -13.534930632105562  \\
            42.0  75.0  -13.261717780889228  \\
            43.0  75.0  -12.989576574444893  \\
            44.0  75.0  -12.720354547948553  \\
            45.0  75.0  -12.447458907374873  \\
            46.0  75.0  -12.176938257053113  \\
            47.0  75.0  -11.904998487222441  \\
            48.0  75.0  -11.633830731246764  \\
            49.0  75.0  -11.36223189545624  \\
            50.0  75.0  -11.090977862952748  \\
            51.0  75.0  -10.819443289193778  \\
            52.0  75.0  -10.548079754439913  \\
            53.0  75.0  -10.276646279271697  \\
            54.0  75.0  -10.005226869714424  \\
            55.0  75.0  -9.733810631384413  \\
            56.0  75.0  -9.462391723711812  \\
            57.0  75.0  -9.19097284123949  \\
            58.0  75.0  -8.919553845510206  \\
            59.0  75.0  -8.648135788626117  \\
            60.0  75.0  -8.376716824194917  \\
            61.0  75.0  -8.105298302085037  \\
            62.0  75.0  -7.833879654157599  \\
            63.0  75.0  -7.562460977387542  \\
            64.0  75.0  -7.291042378969912  \\
            65.0  75.0  -7.019623734852855  \\
            66.0  75.0  -6.748205102322109  \\
            67.0  75.0  -6.476786464822937  \\
            68.0  75.0  -6.205367817092764  \\
            69.0  75.0  -5.933949118060074  \\
            70.0  75.0  -5.662530201374277  \\
            71.0  75.0  -5.391110329672089  \\
            72.0  75.0  -5.119686289831551  \\
            73.0  75.0  -4.848244043329346  \\
            74.0  75.0  -4.5767222894680595  \\
            75.0  75.0  -4.304853426364505  \\
            76.0  75.0  -4.031466864146548  \\
            77.0  75.0  -3.751159126208241  \\
            78.0  75.0  -3.4221028805692857  \\
            79.0  75.0  -3.2364711539268836  \\
            80.0  75.0  -3.4969958464057727  \\
            81.0  75.0  -3.4969958464009268  \\
            82.0  75.0  -3.236471153929543  \\
            83.0  75.0  -3.4221028805659146  \\
            84.0  75.0  -3.751159126213468  \\
            85.0  75.0  -4.031466864144201  \\
            86.0  75.0  -4.30485342636696  \\
            87.0  75.0  -4.576722289469582  \\
            88.0  75.0  -4.848244043318972  \\
            89.0  75.0  -5.1196862898611695  \\
            90.0  75.0  -5.391110329617214  \\
            91.0  75.0  -5.662530201456617  \\
            92.0  75.0  -5.933949117874953  \\
            93.0  75.0  -6.205367817310023  \\
            94.0  75.0  -6.47678646473659  \\
            95.0  75.0  -6.748205102480133  \\
            96.0  75.0  -7.019623734120028  \\
            97.0  75.0  -7.291042379482276  \\
            98.0  75.0  -5.85690104170344  \\
            99.0  75.0  -4.890007076876609  \\
            100.0  75.0  -5.734633546375567  \\
            101.0  75.0  -15.653559774527022  \\
            102.0  75.0  -15.653559774527022  \\
            103.0  75.0  -15.653559774527022  \\
            104.0  75.0  -15.653559774527022  \\
            105.0  75.0  -15.653559774527022  \\
            106.0  75.0  -15.653559774527022  \\
            107.0  75.0  -15.653559774527022  \\
            108.0  75.0  -15.653559774527022  \\
            109.0  75.0  -15.653559774527022  \\
            110.0  75.0  -15.653559774527022  \\
            111.0  75.0  -15.653559774527022  \\
            112.0  75.0  -15.653559774527022  \\
            113.0  75.0  -15.653559774527022  \\
            114.0  75.0  -15.653559774527022  \\
            115.0  75.0  -15.653559774527022  \\
            116.0  75.0  -15.653559774527022  \\
            117.0  75.0  -15.653559774527022  \\
            118.0  75.0  -15.653559774527022  \\
            119.0  75.0  -15.653559774527022  \\
            120.0  75.0  -15.653559774527022  \\
            121.0  75.0  -15.653559774527022  \\
            122.0  75.0  -15.653559774527022  \\
            123.0  75.0  -15.653559774527022  \\
            124.0  75.0  -15.653559774527022  \\
            125.0  75.0  -15.653559774527022  \\
            126.0  75.0  -15.653559774527022  \\
            127.0  75.0  -15.653559774527022  \\
            128.0  75.0  -15.653559774527022  \\
            129.0  75.0  -15.653559774527022  \\
            130.0  75.0  -15.653559774527022  \\
            131.0  75.0  -15.653559774527022  \\
            132.0  75.0  -15.653559774527022  \\
            133.0  75.0  -15.653559774527022  \\
            134.0  75.0  -15.653559774527022  \\
            135.0  75.0  -15.653559774527022  \\
            136.0  75.0  -15.653559774527022  \\
            137.0  75.0  -15.653559774527022  \\
            138.0  75.0  -15.653559774527022  \\
            139.0  75.0  -15.653559774527022  \\
            140.0  75.0  -15.653559774527022  \\
            141.0  75.0  -15.653559774527022  \\
            142.0  75.0  -15.653559774527022  \\
            143.0  75.0  -15.653559774527022  \\
            144.0  75.0  -15.653559774527022  \\
            145.0  75.0  -15.653559774527022  \\
            146.0  75.0  -15.653559774527022  \\
            147.0  75.0  -15.653559774527022  \\
            148.0  75.0  -15.653559774527022  \\
            149.0  75.0  -15.653559774527022  \\
            150.0  75.0  -15.653559774527022  \\
            151.0  75.0  -15.653559774527022  \\
            152.0  75.0  -15.653559774527022  \\
            153.0  75.0  -15.653559774527022  \\
            154.0  75.0  -15.653559774527022  \\
            155.0  75.0  -15.653559774527022  \\
            156.0  75.0  -15.653559774527022  \\
            157.0  75.0  -15.653559774527022  \\
            158.0  75.0  -15.653559774527022  \\
            159.0  75.0  -15.653559774527022  \\
            160.0  75.0  -15.653559774527022  \\
            161.0  75.0  -15.653559774527022  \\
            162.0  75.0  -15.653559774527022  \\
            163.0  75.0  -15.653559774527022  \\
            164.0  75.0  -15.653559774527022  \\
            165.0  75.0  -15.653559774527022  \\
            166.0  75.0  -15.653559774527022  \\
            167.0  75.0  -15.653559774527022  \\
            168.0  75.0  -15.653559774527022  \\
            169.0  75.0  -15.653559774527022  \\
            170.0  75.0  -15.653559774527022  \\
            171.0  75.0  -15.653559774527022  \\
            172.0  75.0  -15.653559774527022  \\
            173.0  75.0  -15.653559774527022  \\
            174.0  75.0  -15.653559774527022  \\
            175.0  75.0  -15.653559774527022  \\
            176.0  75.0  -15.653559774527022  \\
            177.0  75.0  -15.653559774527022  \\
            178.0  75.0  -15.653559774527022  \\
            179.0  75.0  -15.653559774527022  \\
            180.0  75.0  -15.653559774527022  \\
            181.0  75.0  -15.653559774527022  \\
            182.0  75.0  -15.653559774527022  \\
            183.0  75.0  -15.653559774527022  \\
            184.0  75.0  -15.653559774527022  \\
            185.0  75.0  -15.653559774527022  \\
            186.0  75.0  -15.653559774527022  \\
            187.0  75.0  -15.653559774527022  \\
            188.0  75.0  -15.653559774527022  \\
            189.0  75.0  -15.653559774527022  \\
            190.0  75.0  -15.653559774527022  \\
            191.0  75.0  -15.653559774527022  \\
            192.0  75.0  -15.653559774527022  \\
            193.0  75.0  -15.653559774527022  \\
            194.0  75.0  -15.653559774527022  \\
            195.0  75.0  -15.653559774527022  \\
            196.0  75.0  -15.653559774527022  \\
            197.0  75.0  -15.653559774527022  \\
            198.0  75.0  -15.518063295021124  \\
            199.0  75.0  -14.92682175182271  \\
            200.0  75.0  -14.734554201961497  \\
            \\
            1.0  76.0  -15.01455336287435  \\
            2.0  76.0  -14.876367661993992  \\
            3.0  76.0  -14.96823223355675  \\
            4.0  76.0  -15.920348076905524  \\
            5.0  76.0  -15.351828313070177  \\
            6.0  76.0  -15.475625458149906  \\
            7.0  76.0  -15.494878630336633  \\
            8.0  76.0  -15.337603809115526  \\
            9.0  76.0  -15.493690262416877  \\
            10.0  76.0  -16.10776301925123  \\
            11.0  76.0  -15.310334953628422  \\
            12.0  76.0  -16.372790119252265  \\
            13.0  76.0  -16.25604884592483  \\
            14.0  76.0  -15.574652960923382  \\
            15.0  76.0  -15.704412559968498  \\
            16.0  76.0  -15.754576668918133  \\
            17.0  76.0  -15.83995994151666  \\
            18.0  76.0  -16.776460463590276  \\
            19.0  76.0  -16.21891376046232  \\
            20.0  76.0  -15.209913244273773  \\
            21.0  76.0  -15.174185397913869  \\
            22.0  76.0  -15.440833776682673  \\
            23.0  76.0  -16.89501888551117  \\
            24.0  76.0  -16.573961257395787  \\
            25.0  76.0  -15.610312316293154  \\
            26.0  76.0  -15.650015295020456  \\
            27.0  76.0  -15.259722213256408  \\
            28.0  76.0  -15.233783905956145  \\
            29.0  76.0  -15.732175357828899  \\
            30.0  76.0  -16.171534026299437  \\
            31.0  76.0  -15.73096109373497  \\
            32.0  76.0  -15.382178488050931  \\
            33.0  76.0  -16.15105104063713  \\
            34.0  76.0  -15.070145519917231  \\
            35.0  76.0  -15.14914809756008  \\
            36.0  76.0  -14.647971016710567  \\
            37.0  76.0  -14.325547521710293  \\
            38.0  76.0  -14.204808166726945  \\
            39.0  76.0  -13.86391664546523  \\
            40.0  76.0  -13.585566532469338  \\
            41.0  76.0  -13.318170791746871  \\
            42.0  76.0  -13.045536502517844  \\
            43.0  76.0  -12.77300181063439  \\
            44.0  76.0  -12.50302574730639  \\
            45.0  76.0  -12.230674981002014  \\
            46.0  76.0  -11.959813862725348  \\
            47.0  76.0  -11.688078711381785  \\
            48.0  76.0  -11.416809848724766  \\
            49.0  76.0  -11.145263107463137  \\
            50.0  76.0  -10.873953760734304  \\
            51.0  76.0  -10.602463306727627  \\
            52.0  76.0  -10.331074418569372  \\
            53.0  76.0  -10.059649226604495  \\
            54.0  76.0  -9.788229040091586  \\
            55.0  76.0  -9.516811712541266  \\
            56.0  76.0  -9.245393105818536  \\
            57.0  76.0  -8.9739743702638  \\
            58.0  76.0  -8.702555388889543  \\
            59.0  76.0  -8.431137134272173  \\
            60.0  76.0  -8.159718313943575  \\
            61.0  76.0  -7.8882997357410005  \\
            62.0  76.0  -7.616881103258176  \\
            63.0  76.0  -7.345462434988876  \\
            64.0  76.0  -7.074043820622401  \\
            65.0  76.0  -6.802625181928716  \\
            66.0  76.0  -6.531206549086776  \\
            67.0  76.0  -6.259787915088826  \\
            68.0  76.0  -5.988369282010614  \\
            69.0  76.0  -5.716950648124774  \\
            70.0  76.0  -5.445532014955931  \\
            71.0  76.0  -5.174113382139265  \\
            72.0  76.0  -4.902694752869319  \\
            73.0  76.0  -4.631276137563805  \\
            74.0  76.0  -4.359857579364956  \\
            75.0  76.0  -4.088438991551479  \\
            76.0  76.0  -3.8170039785564898  \\
            77.0  76.0  -3.5445450226494963  \\
            78.0  76.0  -3.2159086633667995  \\
            79.0  76.0  -2.9614097754665325  \\
            80.0  76.0  -2.933204656934138  \\
            81.0  76.0  -3.226308529950529  \\
            82.0  76.0  -4.171968053422293  \\
            83.0  76.0  -4.440998051864938  \\
            84.0  76.0  -5.191177626570613  \\
            85.0  76.0  -5.734367910306652  \\
            86.0  76.0  -6.102300220722988  \\
            87.0  76.0  -6.399198238999577  \\
            88.0  76.0  -6.676666967107827  \\
            89.0  76.0  -6.949482744017005  \\
            90.0  76.0  -7.221221872851821  \\
            91.0  76.0  -7.492713947740979  \\
            92.0  76.0  -7.764149353116054  \\
            93.0  76.0  -8.03557189473924  \\
            94.0  76.0  -8.306991354530544  \\
            95.0  76.0  -8.578410237896943  \\
            96.0  76.0  -8.849828675524403  \\
            97.0  76.0  -9.121248219673568  \\
            98.0  76.0  -7.687106171113301  \\
            99.0  76.0  -6.720212241819902  \\
            100.0  76.0  -7.564838717336229  \\
            101.0  76.0  -15.653559774527022  \\
            102.0  76.0  -15.653559774527022  \\
            103.0  76.0  -15.653559774527022  \\
            104.0  76.0  -15.653559774527022  \\
            105.0  76.0  -15.653559774527022  \\
            106.0  76.0  -15.653559774527022  \\
            107.0  76.0  -15.653559774527022  \\
            108.0  76.0  -15.653559774527022  \\
            109.0  76.0  -15.653559774527022  \\
            110.0  76.0  -15.653559774527022  \\
            111.0  76.0  -15.653559774527022  \\
            112.0  76.0  -15.653559774527022  \\
            113.0  76.0  -15.653559774527022  \\
            114.0  76.0  -15.653559774527022  \\
            115.0  76.0  -15.653559774527022  \\
            116.0  76.0  -15.653559774527022  \\
            117.0  76.0  -15.653559774527022  \\
            118.0  76.0  -15.653559774527022  \\
            119.0  76.0  -15.653559774527022  \\
            120.0  76.0  -15.653559774527022  \\
            121.0  76.0  -15.653559774527022  \\
            122.0  76.0  -15.653559774527022  \\
            123.0  76.0  -15.653559774527022  \\
            124.0  76.0  -15.653559774527022  \\
            125.0  76.0  -15.653559774527022  \\
            126.0  76.0  -15.653559774527022  \\
            127.0  76.0  -15.653559774527022  \\
            128.0  76.0  -15.653559774527022  \\
            129.0  76.0  -15.653559774527022  \\
            130.0  76.0  -15.653559774527022  \\
            131.0  76.0  -15.653559774527022  \\
            132.0  76.0  -15.653559774527022  \\
            133.0  76.0  -15.653559774527022  \\
            134.0  76.0  -15.653559774527022  \\
            135.0  76.0  -15.653559774527022  \\
            136.0  76.0  -15.653559774527022  \\
            137.0  76.0  -15.653559774527022  \\
            138.0  76.0  -15.653559774527022  \\
            139.0  76.0  -15.653559774527022  \\
            140.0  76.0  -15.653559774527022  \\
            141.0  76.0  -15.653559774527022  \\
            142.0  76.0  -15.653559774527022  \\
            143.0  76.0  -15.653559774527022  \\
            144.0  76.0  -15.653559774527022  \\
            145.0  76.0  -15.653559774527022  \\
            146.0  76.0  -15.653559774527022  \\
            147.0  76.0  -15.653559774527022  \\
            148.0  76.0  -15.653559774527022  \\
            149.0  76.0  -15.653559774527022  \\
            150.0  76.0  -15.653559774527022  \\
            151.0  76.0  -15.653559774527022  \\
            152.0  76.0  -15.653559774527022  \\
            153.0  76.0  -15.653559774527022  \\
            154.0  76.0  -15.653559774527022  \\
            155.0  76.0  -15.653559774527022  \\
            156.0  76.0  -15.653559774527022  \\
            157.0  76.0  -15.653559774527022  \\
            158.0  76.0  -15.653559774527022  \\
            159.0  76.0  -15.653559774527022  \\
            160.0  76.0  -15.653559774527022  \\
            161.0  76.0  -15.653559774527022  \\
            162.0  76.0  -15.653559774527022  \\
            163.0  76.0  -15.653559774527022  \\
            164.0  76.0  -15.653559774527022  \\
            165.0  76.0  -15.653559774527022  \\
            166.0  76.0  -15.653559774527022  \\
            167.0  76.0  -15.653559774527022  \\
            168.0  76.0  -15.653559774527022  \\
            169.0  76.0  -15.653559774527022  \\
            170.0  76.0  -15.653559774527022  \\
            171.0  76.0  -15.653559774527022  \\
            172.0  76.0  -15.653559774527022  \\
            173.0  76.0  -15.653559774527022  \\
            174.0  76.0  -15.653559774527022  \\
            175.0  76.0  -15.653559774527022  \\
            176.0  76.0  -15.653559774527022  \\
            177.0  76.0  -15.653559774527022  \\
            178.0  76.0  -15.653559774527022  \\
            179.0  76.0  -15.653559774527022  \\
            180.0  76.0  -15.653559774527022  \\
            181.0  76.0  -15.653559774527022  \\
            182.0  76.0  -15.653559774527022  \\
            183.0  76.0  -15.653559774527022  \\
            184.0  76.0  -15.653559774527022  \\
            185.0  76.0  -15.653559774527022  \\
            186.0  76.0  -15.653559774527022  \\
            187.0  76.0  -15.653559774527022  \\
            188.0  76.0  -15.653559774527022  \\
            189.0  76.0  -15.653559774527022  \\
            190.0  76.0  -15.653559774527022  \\
            191.0  76.0  -15.653559774527022  \\
            192.0  76.0  -15.653559774527022  \\
            193.0  76.0  -15.653559774527022  \\
            194.0  76.0  -15.653559774527022  \\
            195.0  76.0  -15.653559774527022  \\
            196.0  76.0  -15.653559774527022  \\
            197.0  76.0  -15.653559774527022  \\
            198.0  76.0  -15.438805038307583  \\
            199.0  76.0  -14.841408056324529  \\
            200.0  76.0  -14.795820932661856  \\
            \\
            1.0  77.0  -15.008585181634288  \\
            2.0  77.0  -14.855218148483054  \\
            3.0  77.0  -15.06841189703879  \\
            4.0  77.0  -16.0487687697625  \\
            5.0  77.0  -15.330504136506363  \\
            6.0  77.0  -15.537131625623953  \\
            7.0  77.0  -15.443227446521155  \\
            8.0  77.0  -15.336187378762862  \\
            9.0  77.0  -15.624164175924351  \\
            10.0  77.0  -15.696607125279641  \\
            11.0  77.0  -15.32704513191889  \\
            12.0  77.0  -16.18348217914957  \\
            13.0  77.0  -15.83583847157181  \\
            14.0  77.0  -15.579101488225383  \\
            15.0  77.0  -15.747702548123069  \\
            16.0  77.0  -15.748587972243442  \\
            17.0  77.0  -15.937424603026301  \\
            18.0  77.0  -16.796817215376027  \\
            19.0  77.0  -16.728439593106767  \\
            20.0  77.0  -15.11769369834163  \\
            21.0  77.0  -15.243619090494098  \\
            22.0  77.0  -15.546105595949417  \\
            23.0  77.0  -16.168296888941818  \\
            24.0  77.0  -16.01481579421618  \\
            25.0  77.0  -15.590746604351853  \\
            26.0  77.0  -15.592339883283  \\
            27.0  77.0  -15.201516598212855  \\
            28.0  77.0  -15.300724422695033  \\
            29.0  77.0  -16.02157284345866  \\
            30.0  77.0  -15.946510967727626  \\
            31.0  77.0  -15.997790918431972  \\
            32.0  77.0  -15.356509466836965  \\
            33.0  77.0  -16.29765528696835  \\
            34.0  77.0  -15.096535077869959  \\
            35.0  77.0  -15.266883861575801  \\
            36.0  77.0  -14.758418938212223  \\
            37.0  77.0  -14.362210455964652  \\
            38.0  77.0  -14.273970271519941  \\
            39.0  77.0  -13.943851236123018  \\
            40.0  77.0  -13.657555767849086  \\
            41.0  77.0  -13.38897618990849  \\
            42.0  77.0  -13.116339250375566  \\
            43.0  77.0  -12.842882891850234  \\
            44.0  77.0  -12.573255873190176  \\
            45.0  77.0  -12.300703539382702  \\
            46.0  77.0  -12.029954643652289  \\
            47.0  77.0  -11.7581711841596  \\
            48.0  77.0  -11.48693637635545  \\
            49.0  77.0  -11.21534360513679  \\
            50.0  77.0  -10.944063609047147  \\
            51.0  77.0  -10.672561404283712  \\
            52.0  77.0  -10.401172852742462  \\
            53.0  77.0  -10.129749462757756  \\
            54.0  77.0  -9.858328098281103  \\
            55.0  77.0  -9.586910685696377  \\
            56.0  77.0  -9.315492266099588  \\
            57.0  77.0  -9.044073644259067  \\
            58.0  77.0  -8.77265445837297  \\
            59.0  77.0  -8.501236286359482  \\
            60.0  77.0  -8.229817454418331  \\
            61.0  77.0  -7.958398871414234  \\
            62.0  77.0  -7.686980254511961  \\
            63.0  77.0  -7.415561573588313  \\
            64.0  77.0  -7.1441429596026165  \\
            65.0  77.0  -6.8727243216717175  \\
            66.0  77.0  -6.601305690282417  \\
            67.0  77.0  -6.329887062959169  \\
            68.0  77.0  -6.058468460170806  \\
            69.0  77.0  -5.787049957846773  \\
            70.0  77.0  -5.515631899645818  \\
            71.0  77.0  -5.244215777785586  \\
            72.0  77.0  -4.972808115987934  \\
            73.0  77.0  -4.701437406173673  \\
            74.0  77.0  -4.43022813705249  \\
            75.0  77.0  -4.159724298873444  \\
            76.0  77.0  -3.8922750424071055  \\
            77.0  77.0  -3.6356609737059684  \\
            78.0  77.0  -3.2682349253967686  \\
            79.0  77.0  -2.935205635934595  \\
            80.0  77.0  -2.8125015128203477  \\
            81.0  77.0  -2.93520563593609  \\
            82.0  77.0  -3.268234925394466  \\
            83.0  77.0  -3.6356609737115786  \\
            84.0  77.0  -3.8922750424035986  \\
            85.0  77.0  -4.159724298875764  \\
            86.0  77.0  -4.430228137050978  \\
            87.0  77.0  -4.701437406167603  \\
            88.0  77.0  -4.9728081160036535  \\
            89.0  77.0  -5.244215777739717  \\
            90.0  77.0  -5.515631899702525  \\
            91.0  77.0  -5.787049957718709  \\
            92.0  77.0  -6.058468460387496  \\
            93.0  77.0  -6.329887062800246  \\
            94.0  77.0  -6.6013056903302205  \\
            95.0  77.0  -6.87272432125533  \\
            96.0  77.0  -7.144142960442004  \\
            97.0  77.0  -7.415561573697354  \\
            98.0  77.0  -5.9814202614027145  \\
            99.0  77.0  -5.014526295370834  \\
            100.0  77.0  -5.859152764657679  \\
            101.0  77.0  -15.653559774527022  \\
            102.0  77.0  -15.653559774527022  \\
            103.0  77.0  -15.653559774527022  \\
            104.0  77.0  -15.653559774527022  \\
            105.0  77.0  -15.653559774527022  \\
            106.0  77.0  -15.653559774527022  \\
            107.0  77.0  -15.653559774527022  \\
            108.0  77.0  -15.653559774527022  \\
            109.0  77.0  -15.653559774527022  \\
            110.0  77.0  -15.653559774527022  \\
            111.0  77.0  -15.653559774527022  \\
            112.0  77.0  -15.653559774527022  \\
            113.0  77.0  -15.653559774527022  \\
            114.0  77.0  -15.653559774527022  \\
            115.0  77.0  -15.653559774527022  \\
            116.0  77.0  -15.653559774527022  \\
            117.0  77.0  -15.653559774527022  \\
            118.0  77.0  -15.653559774527022  \\
            119.0  77.0  -15.653559774527022  \\
            120.0  77.0  -15.653559774527022  \\
            121.0  77.0  -15.653559774527022  \\
            122.0  77.0  -15.653559774527022  \\
            123.0  77.0  -15.653559774527022  \\
            124.0  77.0  -15.653559774527022  \\
            125.0  77.0  -15.653559774527022  \\
            126.0  77.0  -15.653559774527022  \\
            127.0  77.0  -15.653559774527022  \\
            128.0  77.0  -15.653559774527022  \\
            129.0  77.0  -15.653559774527022  \\
            130.0  77.0  -15.653559774527022  \\
            131.0  77.0  -15.653559774527022  \\
            132.0  77.0  -15.653559774527022  \\
            133.0  77.0  -15.653559774527022  \\
            134.0  77.0  -15.653559774527022  \\
            135.0  77.0  -15.653559774527022  \\
            136.0  77.0  -15.653559774527022  \\
            137.0  77.0  -15.653559774527022  \\
            138.0  77.0  -15.653559774527022  \\
            139.0  77.0  -15.653559774527022  \\
            140.0  77.0  -15.653559774527022  \\
            141.0  77.0  -15.653559774527022  \\
            142.0  77.0  -15.653559774527022  \\
            143.0  77.0  -15.653559774527022  \\
            144.0  77.0  -15.653559774527022  \\
            145.0  77.0  -15.653559774527022  \\
            146.0  77.0  -15.653559774527022  \\
            147.0  77.0  -15.653559774527022  \\
            148.0  77.0  -15.653559774527022  \\
            149.0  77.0  -15.653559774527022  \\
            150.0  77.0  -15.653559774527022  \\
            151.0  77.0  -15.653559774527022  \\
            152.0  77.0  -15.653559774527022  \\
            153.0  77.0  -15.653559774527022  \\
            154.0  77.0  -15.653559774527022  \\
            155.0  77.0  -15.653559774527022  \\
            156.0  77.0  -15.653559774527022  \\
            157.0  77.0  -15.653559774527022  \\
            158.0  77.0  -15.653559774527022  \\
            159.0  77.0  -15.653559774527022  \\
            160.0  77.0  -15.653559774527022  \\
            161.0  77.0  -15.653559774527022  \\
            162.0  77.0  -15.653559774527022  \\
            163.0  77.0  -15.653559774527022  \\
            164.0  77.0  -15.653559774527022  \\
            165.0  77.0  -15.653559774527022  \\
            166.0  77.0  -15.653559774527022  \\
            167.0  77.0  -15.653559774527022  \\
            168.0  77.0  -15.653559774527022  \\
            169.0  77.0  -15.653559774527022  \\
            170.0  77.0  -15.653559774527022  \\
            171.0  77.0  -15.653559774527022  \\
            172.0  77.0  -15.653559774527022  \\
            173.0  77.0  -15.653559774527022  \\
            174.0  77.0  -15.653559774527022  \\
            175.0  77.0  -15.653559774527022  \\
            176.0  77.0  -15.653559774527022  \\
            177.0  77.0  -15.653559774527022  \\
            178.0  77.0  -15.653559774527022  \\
            179.0  77.0  -15.653559774527022  \\
            180.0  77.0  -15.653559774527022  \\
            181.0  77.0  -15.653559774527022  \\
            182.0  77.0  -15.653559774527022  \\
            183.0  77.0  -15.653559774527022  \\
            184.0  77.0  -15.653559774527022  \\
            185.0  77.0  -15.653559774527022  \\
            186.0  77.0  -15.653559774527022  \\
            187.0  77.0  -15.653559774527022  \\
            188.0  77.0  -15.653559774527022  \\
            189.0  77.0  -15.653559774527022  \\
            190.0  77.0  -15.653559774527022  \\
            191.0  77.0  -15.653559774527022  \\
            192.0  77.0  -15.653559774527022  \\
            193.0  77.0  -15.653559774527022  \\
            194.0  77.0  -15.653559774527022  \\
            195.0  77.0  -15.653559774527022  \\
            196.0  77.0  -15.653559774527022  \\
            197.0  77.0  -15.653559774527022  \\
            198.0  77.0  -15.400108235142497  \\
            199.0  77.0  -14.817017834335454  \\
            200.0  77.0  -14.87424447461966  \\
            \\
            1.0  78.0  -14.969399443374911  \\
            2.0  78.0  -14.86409180628909  \\
            3.0  78.0  -15.215202357136958  \\
            4.0  78.0  -15.593096959353584  \\
            5.0  78.0  -15.35259908651564  \\
            6.0  78.0  -15.55846379450507  \\
            7.0  78.0  -15.395722214783246  \\
            8.0  78.0  -15.359809691818608  \\
            9.0  78.0  -15.846513749711699  \\
            10.0  78.0  -15.485622840439662  \\
            11.0  78.0  -15.440839173774881  \\
            12.0  78.0  -16.07577584296618  \\
            13.0  78.0  -15.674443131169783  \\
            14.0  78.0  -15.607611764385384  \\
            15.0  78.0  -15.766427281727472  \\
            16.0  78.0  -15.756982146130193  \\
            17.0  78.0  -16.108316541891988  \\
            18.0  78.0  -16.371031377038705  \\
            19.0  78.0  -15.725722577064026  \\
            20.0  78.0  -15.09529924172819  \\
            21.0  78.0  -15.308449287459771  \\
            22.0  78.0  -15.733693535798032  \\
            23.0  78.0  -16.143112664926228  \\
            24.0  78.0  -15.79438735769505  \\
            25.0  78.0  -15.610681212710675  \\
            26.0  78.0  -15.474629038591548  \\
            27.0  78.0  -15.182125055058137  \\
            28.0  78.0  -15.399119600465442  \\
            29.0  78.0  -16.56079982738169  \\
            30.0  78.0  -15.785646365952807  \\
            31.0  78.0  -16.15835229184899  \\
            32.0  78.0  -15.522279979384997  \\
            33.0  78.0  -15.6585582408657  \\
            34.0  78.0  -15.484733647635895  \\
            35.0  78.0  -15.404807914637987  \\
            36.0  78.0  -15.493350448477822  \\
            37.0  78.0  -14.97426004677963  \\
            38.0  78.0  -15.11762242900555  \\
            39.0  78.0  -15.188662608986624  \\
            40.0  78.0  -15.38548452642957  \\
            41.0  78.0  -15.010394445823684  \\
            42.0  78.0  -14.754235881150272  \\
            43.0  78.0  -14.61216511441612  \\
            44.0  78.0  -14.242430348765197  \\
            45.0  78.0  -14.0293130016106  \\
            46.0  78.0  -13.722767885908349  \\
            47.0  78.0  -13.468942644284166  \\
            48.0  78.0  -13.187064619195896  \\
            49.0  78.0  -12.925650923200486  \\
            50.0  78.0  -12.646720410637004  \\
            51.0  78.0  -12.379341634908847  \\
            52.0  78.0  -12.106652356213392  \\
            53.0  78.0  -11.835323697756372  \\
            54.0  78.0  -11.564066103421572  \\
            55.0  78.0  -11.29260623791367  \\
            56.0  78.0  -11.0211712818392  \\
            57.0  78.0  -10.749741429860492  \\
            58.0  78.0  -10.47835701859534  \\
            59.0  78.0  -10.206915071679916  \\
            60.0  78.0  -9.93550529189792  \\
            61.0  78.0  -9.664084833783326  \\
            62.0  78.0  -9.39266435082091  \\
            63.0  78.0  -9.121248208587623  \\
            64.0  78.0  -8.849828724063531  \\
            65.0  78.0  -8.578410221849584  \\
            66.0  78.0  -8.306991357798747  \\
            67.0  78.0  -8.035571883429666  \\
            68.0  78.0  -7.764149365112463  \\
            69.0  78.0  -7.49271394168688  \\
            70.0  78.0  -7.2212218760744165  \\
            71.0  78.0  -6.9494827417830685  \\
            72.0  78.0  -6.676666967837904  \\
            73.0  78.0  -6.399198238783336  \\
            74.0  78.0  -6.102300220604869  \\
            75.0  78.0  -5.734367910403827  \\
            76.0  78.0  -5.191177626466125  \\
            77.0  78.0  -4.440998051901447  \\
            78.0  78.0  -4.171968053442487  \\
            79.0  78.0  -3.226308529947931  \\
            80.0  78.0  -2.9332046569334764  \\
            81.0  78.0  -2.961409775467944  \\
            82.0  78.0  -3.215908663364784  \\
            83.0  78.0  -3.5445450226535407  \\
            84.0  78.0  -3.817003978554515  \\
            85.0  78.0  -4.088438991553236  \\
            86.0  78.0  -4.359857579364736  \\
            87.0  78.0  -4.631276137557857  \\
            88.0  78.0  -4.902694752884784  \\
            89.0  78.0  -5.17411338210202  \\
            90.0  78.0  -5.445532015003207  \\
            91.0  78.0  -5.716950648011983  \\
            92.0  78.0  -5.988369282171088  \\
            93.0  78.0  -6.259787915000304  \\
            94.0  78.0  -6.531206549144234  \\
            95.0  78.0  -6.802625181512999  \\
            96.0  78.0  -7.074043821155415  \\
            97.0  78.0  -7.345462435134366  \\
            98.0  78.0  -5.911321122192196  \\
            99.0  78.0  -4.944427156319262  \\
            100.0  78.0  -5.789053625626878  \\
            101.0  78.0  -15.653559774527022  \\
            102.0  78.0  -15.653559774527022  \\
            103.0  78.0  -15.653559774527022  \\
            104.0  78.0  -15.653559774527022  \\
            105.0  78.0  -15.653559774527022  \\
            106.0  78.0  -15.653559774527022  \\
            107.0  78.0  -15.653559774527022  \\
            108.0  78.0  -15.653559774527022  \\
            109.0  78.0  -15.653559774527022  \\
            110.0  78.0  -15.653559774527022  \\
            111.0  78.0  -15.653559774527022  \\
            112.0  78.0  -15.653559774527022  \\
            113.0  78.0  -15.653559774527022  \\
            114.0  78.0  -15.653559774527022  \\
            115.0  78.0  -15.653559774527022  \\
            116.0  78.0  -15.653559774527022  \\
            117.0  78.0  -15.653559774527022  \\
            118.0  78.0  -15.653559774527022  \\
            119.0  78.0  -15.653559774527022  \\
            120.0  78.0  -15.653559774527022  \\
            121.0  78.0  -15.653559774527022  \\
            122.0  78.0  -15.653559774527022  \\
            123.0  78.0  -15.653559774527022  \\
            124.0  78.0  -15.653559774527022  \\
            125.0  78.0  -15.653559774527022  \\
            126.0  78.0  -15.653559774527022  \\
            127.0  78.0  -15.653559774527022  \\
            128.0  78.0  -15.653559774527022  \\
            129.0  78.0  -15.653559774527022  \\
            130.0  78.0  -15.653559774527022  \\
            131.0  78.0  -15.653559774527022  \\
            132.0  78.0  -15.653559774527022  \\
            133.0  78.0  -15.653559774527022  \\
            134.0  78.0  -15.653559774527022  \\
            135.0  78.0  -15.653559774527022  \\
            136.0  78.0  -15.653559774527022  \\
            137.0  78.0  -15.653559774527022  \\
            138.0  78.0  -15.653559774527022  \\
            139.0  78.0  -15.653559774527022  \\
            140.0  78.0  -15.653559774527022  \\
            141.0  78.0  -15.653559774527022  \\
            142.0  78.0  -15.653559774527022  \\
            143.0  78.0  -15.653559774527022  \\
            144.0  78.0  -15.653559774527022  \\
            145.0  78.0  -15.653559774527022  \\
            146.0  78.0  -15.653559774527022  \\
            147.0  78.0  -15.653559774527022  \\
            148.0  78.0  -15.653559774527022  \\
            149.0  78.0  -15.653559774527022  \\
            150.0  78.0  -15.653559774527022  \\
            151.0  78.0  -15.653559774527022  \\
            152.0  78.0  -15.653559774527022  \\
            153.0  78.0  -15.653559774527022  \\
            154.0  78.0  -15.653559774527022  \\
            155.0  78.0  -15.653559774527022  \\
            156.0  78.0  -15.653559774527022  \\
            157.0  78.0  -15.653559774527022  \\
            158.0  78.0  -15.653559774527022  \\
            159.0  78.0  -15.653559774527022  \\
            160.0  78.0  -15.653559774527022  \\
            161.0  78.0  -15.653559774527022  \\
            162.0  78.0  -15.653559774527022  \\
            163.0  78.0  -15.653559774527022  \\
            164.0  78.0  -15.653559774527022  \\
            165.0  78.0  -15.653559774527022  \\
            166.0  78.0  -15.653559774527022  \\
            167.0  78.0  -15.653559774527022  \\
            168.0  78.0  -15.653559774527022  \\
            169.0  78.0  -15.653559774527022  \\
            170.0  78.0  -15.653559774527022  \\
            171.0  78.0  -15.653559774527022  \\
            172.0  78.0  -15.653559774527022  \\
            173.0  78.0  -15.653559774527022  \\
            174.0  78.0  -15.653559774527022  \\
            175.0  78.0  -15.653559774527022  \\
            176.0  78.0  -15.653559774527022  \\
            177.0  78.0  -15.653559774527022  \\
            178.0  78.0  -15.653559774527022  \\
            179.0  78.0  -15.653559774527022  \\
            180.0  78.0  -15.653559774527022  \\
            181.0  78.0  -15.653559774527022  \\
            182.0  78.0  -15.653559774527022  \\
            183.0  78.0  -15.653559774527022  \\
            184.0  78.0  -15.653559774527022  \\
            185.0  78.0  -15.653559774527022  \\
            186.0  78.0  -15.653559774527022  \\
            187.0  78.0  -15.653559774527022  \\
            188.0  78.0  -15.653559774527022  \\
            189.0  78.0  -15.653559774527022  \\
            190.0  78.0  -15.653559774527022  \\
            191.0  78.0  -15.653559774527022  \\
            192.0  78.0  -15.653559774527022  \\
            193.0  78.0  -15.653559774527022  \\
            194.0  78.0  -15.653559774527022  \\
            195.0  78.0  -15.653559774527022  \\
            196.0  78.0  -15.653559774527022  \\
            197.0  78.0  -15.653559774527022  \\
            198.0  78.0  -15.4084527057648  \\
            199.0  78.0  -14.860643344042392  \\
            200.0  78.0  -14.949480810869316  \\
            \\
            1.0  79.0  -14.918819012170625  \\
            2.0  79.0  -14.90173740814053  \\
            3.0  79.0  -15.445176959273887  \\
            4.0  79.0  -15.427223190262021  \\
            5.0  79.0  -15.405883782382869  \\
            6.0  79.0  -15.538900109183649  \\
            7.0  79.0  -15.358996865993946  \\
            8.0  79.0  -15.410508643103123  \\
            9.0  79.0  -16.433830747017318  \\
            10.0  79.0  -15.364336726691237  \\
            11.0  79.0  -15.694053816997599  \\
            12.0  79.0  -16.489173610098003  \\
            13.0  79.0  -15.601448385221708  \\
            14.0  79.0  -15.652672510623482  \\
            15.0  79.0  -15.764645925912802  \\
            16.0  79.0  -15.785027565722148  \\
            17.0  79.0  -16.385159479604244  \\
            18.0  79.0  -16.16054617110925  \\
            19.0  79.0  -15.39115758808545  \\
            20.0  79.0  -15.119471822684822  \\
            21.0  79.0  -15.369808110248085  \\
            22.0  79.0  -16.105050854578536  \\
            23.0  79.0  -16.456359831955147  \\
            24.0  79.0  -15.674300677795806  \\
            25.0  79.0  -15.643481758326573  \\
            26.0  79.0  -15.35389695046083  \\
            27.0  79.0  -15.194305921057149  \\
            28.0  79.0  -15.537285752840118  \\
            29.0  79.0  -16.62720963660573  \\
            30.0  79.0  -15.704494669190206  \\
            31.0  79.0  -15.57474027411593  \\
            32.0  79.0  -16.054274247660263  \\
            33.0  79.0  -15.230238123483106  \\
            34.0  79.0  -15.526034159011491  \\
            35.0  79.0  -14.806482319932549  \\
            36.0  79.0  -14.532940371484655  \\
            37.0  79.0  -14.482854123390563  \\
            38.0  79.0  -14.064560770159323  \\
            39.0  79.0  -13.796602376150195  \\
            40.0  79.0  -13.534930632105562  \\
            41.0  79.0  -13.261717780889228  \\
            42.0  79.0  -12.989576574444893  \\
            43.0  79.0  -12.720354547948553  \\
            44.0  79.0  -12.447458907374873  \\
            45.0  79.0  -12.176938257053113  \\
            46.0  79.0  -11.904998487222441  \\
            47.0  79.0  -11.633830731246764  \\
            48.0  79.0  -11.36223189545624  \\
            49.0  79.0  -11.090977862952748  \\
            50.0  79.0  -10.819443289193778  \\
            51.0  79.0  -10.548079754439913  \\
            52.0  79.0  -10.276646279271697  \\
            53.0  79.0  -10.005226869714424  \\
            54.0  79.0  -9.733810631384413  \\
            55.0  79.0  -9.462391723711812  \\
            56.0  79.0  -9.19097284123949  \\
            57.0  79.0  -8.919553845510206  \\
            58.0  79.0  -8.648135788626117  \\
            59.0  79.0  -8.376716824194917  \\
            60.0  79.0  -8.105298302085037  \\
            61.0  79.0  -7.833879654157599  \\
            62.0  79.0  -7.562460977387542  \\
            63.0  79.0  -7.291042378969912  \\
            64.0  79.0  -7.019623734852855  \\
            65.0  79.0  -6.748205102322109  \\
            66.0  79.0  -6.476786464822937  \\
            67.0  79.0  -6.205367817092764  \\
            68.0  79.0  -5.933949118060074  \\
            69.0  79.0  -5.662530201374277  \\
            70.0  79.0  -5.391110329672089  \\
            71.0  79.0  -5.119686289831551  \\
            72.0  79.0  -4.848244043329346  \\
            73.0  79.0  -4.5767222894680595  \\
            74.0  79.0  -4.304853426364505  \\
            75.0  79.0  -4.031466864146548  \\
            76.0  79.0  -3.751159126208241  \\
            77.0  79.0  -3.4221028805692857  \\
            78.0  79.0  -3.2364711539268836  \\
            79.0  79.0  -3.4969958464057727  \\
            80.0  79.0  -3.4969958464009268  \\
            81.0  79.0  -3.236471153929543  \\
            82.0  79.0  -3.4221028805659146  \\
            83.0  79.0  -3.751159126213468  \\
            84.0  79.0  -4.031466864144201  \\
            85.0  79.0  -4.30485342636696  \\
            86.0  79.0  -4.576722289469582  \\
            87.0  79.0  -4.848244043318972  \\
            88.0  79.0  -5.1196862898611695  \\
            89.0  79.0  -5.391110329617214  \\
            90.0  79.0  -5.662530201456617  \\
            91.0  79.0  -5.933949117874953  \\
            92.0  79.0  -6.205367817310023  \\
            93.0  79.0  -6.47678646473659  \\
            94.0  79.0  -6.748205102480133  \\
            95.0  79.0  -7.019623734120028  \\
            96.0  79.0  -7.291042379482276  \\
            97.0  79.0  -7.562460977075709  \\
            98.0  79.0  -6.128319676632128  \\
            99.0  79.0  -5.161425710553  \\
            100.0  79.0  -6.006052179807774  \\
            101.0  79.0  -15.653559774527022  \\
            102.0  79.0  -15.653559774527022  \\
            103.0  79.0  -15.653559774527022  \\
            104.0  79.0  -15.653559774527022  \\
            105.0  79.0  -15.653559774527022  \\
            106.0  79.0  -15.653559774527022  \\
            107.0  79.0  -15.653559774527022  \\
            108.0  79.0  -15.653559774527022  \\
            109.0  79.0  -15.653559774527022  \\
            110.0  79.0  -15.653559774527022  \\
            111.0  79.0  -15.653559774527022  \\
            112.0  79.0  -15.653559774527022  \\
            113.0  79.0  -15.653559774527022  \\
            114.0  79.0  -15.653559774527022  \\
            115.0  79.0  -15.653559774527022  \\
            116.0  79.0  -15.653559774527022  \\
            117.0  79.0  -15.653559774527022  \\
            118.0  79.0  -15.653559774527022  \\
            119.0  79.0  -15.653559774527022  \\
            120.0  79.0  -15.653559774527022  \\
            121.0  79.0  -15.653559774527022  \\
            122.0  79.0  -15.653559774527022  \\
            123.0  79.0  -15.653559774527022  \\
            124.0  79.0  -15.653559774527022  \\
            125.0  79.0  -15.653559774527022  \\
            126.0  79.0  -15.653559774527022  \\
            127.0  79.0  -15.653559774527022  \\
            128.0  79.0  -15.653559774527022  \\
            129.0  79.0  -15.653559774527022  \\
            130.0  79.0  -15.653559774527022  \\
            131.0  79.0  -15.653559774527022  \\
            132.0  79.0  -15.653559774527022  \\
            133.0  79.0  -15.653559774527022  \\
            134.0  79.0  -15.653559774527022  \\
            135.0  79.0  -15.653559774527022  \\
            136.0  79.0  -15.653559774527022  \\
            137.0  79.0  -15.653559774527022  \\
            138.0  79.0  -15.653559774527022  \\
            139.0  79.0  -15.653559774527022  \\
            140.0  79.0  -15.653559774527022  \\
            141.0  79.0  -15.653559774527022  \\
            142.0  79.0  -15.653559774527022  \\
            143.0  79.0  -15.653559774527022  \\
            144.0  79.0  -15.653559774527022  \\
            145.0  79.0  -15.653559774527022  \\
            146.0  79.0  -15.653559774527022  \\
            147.0  79.0  -15.653559774527022  \\
            148.0  79.0  -15.653559774527022  \\
            149.0  79.0  -15.653559774527022  \\
            150.0  79.0  -15.653559774527022  \\
            151.0  79.0  -15.653559774527022  \\
            152.0  79.0  -15.653559774527022  \\
            153.0  79.0  -15.653559774527022  \\
            154.0  79.0  -15.653559774527022  \\
            155.0  79.0  -15.653559774527022  \\
            156.0  79.0  -15.653559774527022  \\
            157.0  79.0  -15.653559774527022  \\
            158.0  79.0  -15.653559774527022  \\
            159.0  79.0  -15.653559774527022  \\
            160.0  79.0  -15.653559774527022  \\
            161.0  79.0  -15.653559774527022  \\
            162.0  79.0  -15.653559774527022  \\
            163.0  79.0  -15.653559774527022  \\
            164.0  79.0  -15.653559774527022  \\
            165.0  79.0  -15.653559774527022  \\
            166.0  79.0  -15.653559774527022  \\
            167.0  79.0  -15.653559774527022  \\
            168.0  79.0  -15.653559774527022  \\
            169.0  79.0  -15.653559774527022  \\
            170.0  79.0  -15.653559774527022  \\
            171.0  79.0  -15.653559774527022  \\
            172.0  79.0  -15.653559774527022  \\
            173.0  79.0  -15.653559774527022  \\
            174.0  79.0  -15.653559774527022  \\
            175.0  79.0  -15.653559774527022  \\
            176.0  79.0  -15.653559774527022  \\
            177.0  79.0  -15.653559774527022  \\
            178.0  79.0  -15.653559774527022  \\
            179.0  79.0  -15.653559774527022  \\
            180.0  79.0  -15.653559774527022  \\
            181.0  79.0  -15.653559774527022  \\
            182.0  79.0  -15.653559774527022  \\
            183.0  79.0  -15.653559774527022  \\
            184.0  79.0  -15.653559774527022  \\
            185.0  79.0  -15.653559774527022  \\
            186.0  79.0  -15.653559774527022  \\
            187.0  79.0  -15.653559774527022  \\
            188.0  79.0  -15.653559774527022  \\
            189.0  79.0  -15.653559774527022  \\
            190.0  79.0  -15.653559774527022  \\
            191.0  79.0  -15.653559774527022  \\
            192.0  79.0  -15.653559774527022  \\
            193.0  79.0  -15.653559774527022  \\
            194.0  79.0  -15.653559774527022  \\
            195.0  79.0  -15.653559774527022  \\
            196.0  79.0  -15.653559774527022  \\
            197.0  79.0  -15.653559774527022  \\
            198.0  79.0  -15.452111227049906  \\
            199.0  79.0  -14.964595784686697  \\
            200.0  79.0  -15.007629623174873  \\
            \\
            1.0  80.0  -14.876367661993992  \\
            2.0  80.0  -14.96823223355675  \\
            3.0  80.0  -15.920348076905524  \\
            4.0  80.0  -15.351828313070177  \\
            5.0  80.0  -15.475625458149906  \\
            6.0  80.0  -15.494878630336633  \\
            7.0  80.0  -15.337603809115526  \\
            8.0  80.0  -15.493690262416877  \\
            9.0  80.0  -16.10776301925123  \\
            10.0  80.0  -15.310334953628422  \\
            11.0  80.0  -16.372790119252265  \\
            12.0  80.0  -16.25604884592483  \\
            13.0  80.0  -15.574652960923382  \\
            14.0  80.0  -15.704412559968498  \\
            15.0  80.0  -15.754576668918133  \\
            16.0  80.0  -15.83995994151666  \\
            17.0  80.0  -16.776460463590276  \\
            18.0  80.0  -16.21891376046232  \\
            19.0  80.0  -15.209913244273773  \\
            20.0  80.0  -15.174185397913869  \\
            21.0  80.0  -15.440833776682673  \\
            22.0  80.0  -16.89501888551117  \\
            23.0  80.0  -16.573961257395787  \\
            24.0  80.0  -15.610312316293154  \\
            25.0  80.0  -15.650015295020456  \\
            26.0  80.0  -15.259722213256408  \\
            27.0  80.0  -15.233783905956145  \\
            28.0  80.0  -15.732175357828899  \\
            29.0  80.0  -16.171534026299437  \\
            30.0  80.0  -15.73096109373497  \\
            31.0  80.0  -15.382178488050931  \\
            32.0  80.0  -16.15105104063713  \\
            33.0  80.0  -15.070145519917231  \\
            34.0  80.0  -15.14914809756008  \\
            35.0  80.0  -14.647971016710567  \\
            36.0  80.0  -14.325547521710293  \\
            37.0  80.0  -14.204808166726945  \\
            38.0  80.0  -13.86391664546523  \\
            39.0  80.0  -13.585566532469338  \\
            40.0  80.0  -13.318170791746871  \\
            41.0  80.0  -13.045536502517844  \\
            42.0  80.0  -12.77300181063439  \\
            43.0  80.0  -12.50302574730639  \\
            44.0  80.0  -12.230674981002014  \\
            45.0  80.0  -11.959813862725348  \\
            46.0  80.0  -11.688078711381785  \\
            47.0  80.0  -11.416809848724766  \\
            48.0  80.0  -11.145263107463137  \\
            49.0  80.0  -10.873953760734304  \\
            50.0  80.0  -10.602463306727627  \\
            51.0  80.0  -10.331074418569372  \\
            52.0  80.0  -10.059649226604495  \\
            53.0  80.0  -9.788229040091586  \\
            54.0  80.0  -9.516811712541266  \\
            55.0  80.0  -9.245393105818536  \\
            56.0  80.0  -8.9739743702638  \\
            57.0  80.0  -8.702555388889543  \\
            58.0  80.0  -8.431137134272173  \\
            59.0  80.0  -8.159718313943575  \\
            60.0  80.0  -7.8882997357410005  \\
            61.0  80.0  -7.616881103258176  \\
            62.0  80.0  -7.345462434988876  \\
            63.0  80.0  -7.074043820622401  \\
            64.0  80.0  -6.802625181928716  \\
            65.0  80.0  -6.531206549086776  \\
            66.0  80.0  -6.259787915088826  \\
            67.0  80.0  -5.988369282010614  \\
            68.0  80.0  -5.716950648124774  \\
            69.0  80.0  -5.445532014955931  \\
            70.0  80.0  -5.174113382139265  \\
            71.0  80.0  -4.902694752869319  \\
            72.0  80.0  -4.631276137563805  \\
            73.0  80.0  -4.359857579364956  \\
            74.0  80.0  -4.088438991551479  \\
            75.0  80.0  -3.8170039785564898  \\
            76.0  80.0  -3.5445450226494963  \\
            77.0  80.0  -3.2159086633667995  \\
            78.0  80.0  -2.9614097754665325  \\
            79.0  80.0  -2.933204656934138  \\
            80.0  80.0  -3.226308529950529  \\
            81.0  80.0  -4.171968053422293  \\
            82.0  80.0  -4.440998051864938  \\
            83.0  80.0  -5.191177626570613  \\
            84.0  80.0  -5.734367910306652  \\
            85.0  80.0  -6.102300220722988  \\
            86.0  80.0  -6.399198238999577  \\
            87.0  80.0  -6.676666967107827  \\
            88.0  80.0  -6.949482744017005  \\
            89.0  80.0  -7.221221872851821  \\
            90.0  80.0  -7.492713947740979  \\
            91.0  80.0  -7.764149353116054  \\
            92.0  80.0  -8.03557189473924  \\
            93.0  80.0  -8.306991354530544  \\
            94.0  80.0  -8.578410237896943  \\
            95.0  80.0  -8.849828675524403  \\
            96.0  80.0  -9.121248219673568  \\
            97.0  80.0  -9.392664229769059  \\
            98.0  80.0  -7.958524883743273  \\
            99.0  80.0  -6.991630879290828  \\
            100.0  80.0  -7.836257339724151  \\
            101.0  80.0  -15.653559774527022  \\
            102.0  80.0  -15.653559774527022  \\
            103.0  80.0  -15.653559774527022  \\
            104.0  80.0  -15.653559774527022  \\
            105.0  80.0  -15.653559774527022  \\
            106.0  80.0  -15.653559774527022  \\
            107.0  80.0  -15.653559774527022  \\
            108.0  80.0  -15.653559774527022  \\
            109.0  80.0  -15.653559774527022  \\
            110.0  80.0  -15.653559774527022  \\
            111.0  80.0  -15.653559774527022  \\
            112.0  80.0  -15.653559774527022  \\
            113.0  80.0  -15.653559774527022  \\
            114.0  80.0  -15.653559774527022  \\
            115.0  80.0  -15.653559774527022  \\
            116.0  80.0  -15.653559774527022  \\
            117.0  80.0  -15.653559774527022  \\
            118.0  80.0  -15.653559774527022  \\
            119.0  80.0  -15.653559774527022  \\
            120.0  80.0  -15.653559774527022  \\
            121.0  80.0  -15.653559774527022  \\
            122.0  80.0  -15.653559774527022  \\
            123.0  80.0  -15.653559774527022  \\
            124.0  80.0  -15.653559774527022  \\
            125.0  80.0  -15.653559774527022  \\
            126.0  80.0  -15.653559774527022  \\
            127.0  80.0  -15.653559774527022  \\
            128.0  80.0  -15.653559774527022  \\
            129.0  80.0  -15.653559774527022  \\
            130.0  80.0  -15.653559774527022  \\
            131.0  80.0  -15.653559774527022  \\
            132.0  80.0  -15.653559774527022  \\
            133.0  80.0  -15.653559774527022  \\
            134.0  80.0  -15.653559774527022  \\
            135.0  80.0  -15.653559774527022  \\
            136.0  80.0  -15.653559774527022  \\
            137.0  80.0  -15.653559774527022  \\
            138.0  80.0  -15.653559774527022  \\
            139.0  80.0  -15.653559774527022  \\
            140.0  80.0  -15.653559774527022  \\
            141.0  80.0  -15.653559774527022  \\
            142.0  80.0  -15.653559774527022  \\
            143.0  80.0  -15.653559774527022  \\
            144.0  80.0  -15.653559774527022  \\
            145.0  80.0  -15.653559774527022  \\
            146.0  80.0  -15.653559774527022  \\
            147.0  80.0  -15.653559774527022  \\
            148.0  80.0  -15.653559774527022  \\
            149.0  80.0  -15.653559774527022  \\
            150.0  80.0  -15.653559774527022  \\
            151.0  80.0  -15.653559774527022  \\
            152.0  80.0  -15.653559774527022  \\
            153.0  80.0  -15.653559774527022  \\
            154.0  80.0  -15.653559774527022  \\
            155.0  80.0  -15.653559774527022  \\
            156.0  80.0  -15.653559774527022  \\
            157.0  80.0  -15.653559774527022  \\
            158.0  80.0  -15.653559774527022  \\
            159.0  80.0  -15.653559774527022  \\
            160.0  80.0  -15.653559774527022  \\
            161.0  80.0  -15.653559774527022  \\
            162.0  80.0  -15.653559774527022  \\
            163.0  80.0  -15.653559774527022  \\
            164.0  80.0  -15.653559774527022  \\
            165.0  80.0  -15.653559774527022  \\
            166.0  80.0  -15.653559774527022  \\
            167.0  80.0  -15.653559774527022  \\
            168.0  80.0  -15.653559774527022  \\
            169.0  80.0  -15.653559774527022  \\
            170.0  80.0  -15.653559774527022  \\
            171.0  80.0  -15.653559774527022  \\
            172.0  80.0  -15.653559774527022  \\
            173.0  80.0  -15.653559774527022  \\
            174.0  80.0  -15.653559774527022  \\
            175.0  80.0  -15.653559774527022  \\
            176.0  80.0  -15.653559774527022  \\
            177.0  80.0  -15.653559774527022  \\
            178.0  80.0  -15.653559774527022  \\
            179.0  80.0  -15.653559774527022  \\
            180.0  80.0  -15.653559774527022  \\
            181.0  80.0  -15.653559774527022  \\
            182.0  80.0  -15.653559774527022  \\
            183.0  80.0  -15.653559774527022  \\
            184.0  80.0  -15.653559774527022  \\
            185.0  80.0  -15.653559774527022  \\
            186.0  80.0  -15.653559774527022  \\
            187.0  80.0  -15.653559774527022  \\
            188.0  80.0  -15.653559774527022  \\
            189.0  80.0  -15.653559774527022  \\
            190.0  80.0  -15.653559774527022  \\
            191.0  80.0  -15.653559774527022  \\
            192.0  80.0  -15.653559774527022  \\
            193.0  80.0  -15.653559774527022  \\
            194.0  80.0  -15.653559774527022  \\
            195.0  80.0  -15.653559774527022  \\
            196.0  80.0  -15.653559774527022  \\
            197.0  80.0  -15.653559774527022  \\
            198.0  80.0  -15.51665328185776  \\
            199.0  80.0  -15.119816494542592  \\
            200.0  80.0  -15.036291042164228  \\
            \\
            1.0  81.0  -14.855218148483054  \\
            2.0  81.0  -15.06841189703879  \\
            3.0  81.0  -16.0487687697625  \\
            4.0  81.0  -15.330504136506363  \\
            5.0  81.0  -15.537131625623953  \\
            6.0  81.0  -15.443227446521155  \\
            7.0  81.0  -15.336187378762862  \\
            8.0  81.0  -15.624164175924351  \\
            9.0  81.0  -15.696607125279641  \\
            10.0  81.0  -15.32704513191889  \\
            11.0  81.0  -16.18348217914957  \\
            12.0  81.0  -15.83583847157181  \\
            13.0  81.0  -15.579101488225383  \\
            14.0  81.0  -15.747702548123069  \\
            15.0  81.0  -15.748587972243442  \\
            16.0  81.0  -15.937424603026301  \\
            17.0  81.0  -16.796817215376027  \\
            18.0  81.0  -16.728439593106767  \\
            19.0  81.0  -15.11769369834163  \\
            20.0  81.0  -15.243619090494098  \\
            21.0  81.0  -15.546105595949417  \\
            22.0  81.0  -16.168296888941818  \\
            23.0  81.0  -16.01481579421618  \\
            24.0  81.0  -15.590746604351853  \\
            25.0  81.0  -15.592339883283  \\
            26.0  81.0  -15.201516598212855  \\
            27.0  81.0  -15.300724422695033  \\
            28.0  81.0  -16.02157284345866  \\
            29.0  81.0  -15.946510967727626  \\
            30.0  81.0  -15.997790918431972  \\
            31.0  81.0  -15.356509466836965  \\
            32.0  81.0  -16.29765528696835  \\
            33.0  81.0  -15.096535077869959  \\
            34.0  81.0  -15.266883861575801  \\
            35.0  81.0  -14.758418938212223  \\
            36.0  81.0  -14.362210455964652  \\
            37.0  81.0  -14.273970271519941  \\
            38.0  81.0  -13.943851236123018  \\
            39.0  81.0  -13.657555767849086  \\
            40.0  81.0  -13.38897618990849  \\
            41.0  81.0  -13.116339250375566  \\
            42.0  81.0  -12.842882891850234  \\
            43.0  81.0  -12.573255873190176  \\
            44.0  81.0  -12.300703539382702  \\
            45.0  81.0  -12.029954643652289  \\
            46.0  81.0  -11.7581711841596  \\
            47.0  81.0  -11.48693637635545  \\
            48.0  81.0  -11.21534360513679  \\
            49.0  81.0  -10.944063609047147  \\
            50.0  81.0  -10.672561404283712  \\
            51.0  81.0  -10.401172852742462  \\
            52.0  81.0  -10.129749462757756  \\
            53.0  81.0  -9.858328098281103  \\
            54.0  81.0  -9.586910685696377  \\
            55.0  81.0  -9.315492266099588  \\
            56.0  81.0  -9.044073644259067  \\
            57.0  81.0  -8.77265445837297  \\
            58.0  81.0  -8.501236286359482  \\
            59.0  81.0  -8.229817454418331  \\
            60.0  81.0  -7.958398871414234  \\
            61.0  81.0  -7.686980254511961  \\
            62.0  81.0  -7.415561573588313  \\
            63.0  81.0  -7.1441429596026165  \\
            64.0  81.0  -6.8727243216717175  \\
            65.0  81.0  -6.601305690282417  \\
            66.0  81.0  -6.329887062959169  \\
            67.0  81.0  -6.058468460170806  \\
            68.0  81.0  -5.787049957846773  \\
            69.0  81.0  -5.515631899645818  \\
            70.0  81.0  -5.244215777785586  \\
            71.0  81.0  -4.972808115987934  \\
            72.0  81.0  -4.701437406173673  \\
            73.0  81.0  -4.43022813705249  \\
            74.0  81.0  -4.159724298873444  \\
            75.0  81.0  -3.8922750424071055  \\
            76.0  81.0  -3.6356609737059684  \\
            77.0  81.0  -3.2682349253967686  \\
            78.0  81.0  -2.935205635934595  \\
            79.0  81.0  -2.8125015128203477  \\
            80.0  81.0  -2.93520563593609  \\
            81.0  81.0  -3.268234925394466  \\
            82.0  81.0  -3.6356609737115786  \\
            83.0  81.0  -3.8922750424035986  \\
            84.0  81.0  -4.159724298875764  \\
            85.0  81.0  -4.430228137050978  \\
            86.0  81.0  -4.701437406167603  \\
            87.0  81.0  -4.9728081160036535  \\
            88.0  81.0  -5.244215777739717  \\
            89.0  81.0  -5.515631899702525  \\
            90.0  81.0  -5.787049957718709  \\
            91.0  81.0  -6.058468460387496  \\
            92.0  81.0  -6.329887062800246  \\
            93.0  81.0  -6.6013056903302205  \\
            94.0  81.0  -6.87272432125533  \\
            95.0  81.0  -7.144142960442004  \\
            96.0  81.0  -7.415561573697354  \\
            97.0  81.0  -7.68698026048134  \\
            98.0  81.0  -6.252838893702004  \\
            99.0  81.0  -5.2859449289231675  \\
            100.0  81.0  -6.130571398468706  \\
            101.0  81.0  -15.653559774527022  \\
            102.0  81.0  -15.653559774527022  \\
            103.0  81.0  -15.653559774527022  \\
            104.0  81.0  -15.653559774527022  \\
            105.0  81.0  -15.653559774527022  \\
            106.0  81.0  -15.653559774527022  \\
            107.0  81.0  -15.653559774527022  \\
            108.0  81.0  -15.653559774527022  \\
            109.0  81.0  -15.653559774527022  \\
            110.0  81.0  -15.653559774527022  \\
            111.0  81.0  -15.653559774527022  \\
            112.0  81.0  -15.653559774527022  \\
            113.0  81.0  -15.653559774527022  \\
            114.0  81.0  -15.653559774527022  \\
            115.0  81.0  -15.653559774527022  \\
            116.0  81.0  -15.653559774527022  \\
            117.0  81.0  -15.653559774527022  \\
            118.0  81.0  -15.653559774527022  \\
            119.0  81.0  -15.653559774527022  \\
            120.0  81.0  -15.653559774527022  \\
            121.0  81.0  -15.653559774527022  \\
            122.0  81.0  -15.653559774527022  \\
            123.0  81.0  -15.653559774527022  \\
            124.0  81.0  -15.653559774527022  \\
            125.0  81.0  -15.653559774527022  \\
            126.0  81.0  -15.653559774527022  \\
            127.0  81.0  -15.653559774527022  \\
            128.0  81.0  -15.653559774527022  \\
            129.0  81.0  -15.653559774527022  \\
            130.0  81.0  -15.653559774527022  \\
            131.0  81.0  -15.653559774527022  \\
            132.0  81.0  -15.653559774527022  \\
            133.0  81.0  -15.653559774527022  \\
            134.0  81.0  -15.653559774527022  \\
            135.0  81.0  -15.653559774527022  \\
            136.0  81.0  -15.653559774527022  \\
            137.0  81.0  -15.653559774527022  \\
            138.0  81.0  -15.653559774527022  \\
            139.0  81.0  -15.653559774527022  \\
            140.0  81.0  -15.653559774527022  \\
            141.0  81.0  -15.653559774527022  \\
            142.0  81.0  -15.653559774527022  \\
            143.0  81.0  -15.653559774527022  \\
            144.0  81.0  -15.653559774527022  \\
            145.0  81.0  -15.653559774527022  \\
            146.0  81.0  -15.653559774527022  \\
            147.0  81.0  -15.653559774527022  \\
            148.0  81.0  -15.653559774527022  \\
            149.0  81.0  -15.653559774527022  \\
            150.0  81.0  -15.653559774527022  \\
            151.0  81.0  -15.653559774527022  \\
            152.0  81.0  -15.653559774527022  \\
            153.0  81.0  -15.653559774527022  \\
            154.0  81.0  -15.653559774527022  \\
            155.0  81.0  -15.653559774527022  \\
            156.0  81.0  -15.653559774527022  \\
            157.0  81.0  -15.653559774527022  \\
            158.0  81.0  -15.653559774527022  \\
            159.0  81.0  -15.653559774527022  \\
            160.0  81.0  -15.653559774527022  \\
            161.0  81.0  -15.653559774527022  \\
            162.0  81.0  -15.653559774527022  \\
            163.0  81.0  -15.653559774527022  \\
            164.0  81.0  -15.653559774527022  \\
            165.0  81.0  -15.653559774527022  \\
            166.0  81.0  -15.653559774527022  \\
            167.0  81.0  -15.653559774527022  \\
            168.0  81.0  -15.653559774527022  \\
            169.0  81.0  -15.653559774527022  \\
            170.0  81.0  -15.653559774527022  \\
            171.0  81.0  -15.653559774527022  \\
            172.0  81.0  -15.653559774527022  \\
            173.0  81.0  -15.653559774527022  \\
            174.0  81.0  -15.653559774527022  \\
            175.0  81.0  -15.653559774527022  \\
            176.0  81.0  -15.653559774527022  \\
            177.0  81.0  -15.653559774527022  \\
            178.0  81.0  -15.653559774527022  \\
            179.0  81.0  -15.653559774527022  \\
            180.0  81.0  -15.653559774527022  \\
            181.0  81.0  -15.653559774527022  \\
            182.0  81.0  -15.653559774527022  \\
            183.0  81.0  -15.653559774527022  \\
            184.0  81.0  -15.653559774527022  \\
            185.0  81.0  -15.653559774527022  \\
            186.0  81.0  -15.653559774527022  \\
            187.0  81.0  -15.653559774527022  \\
            188.0  81.0  -15.653559774527022  \\
            189.0  81.0  -15.653559774527022  \\
            190.0  81.0  -15.653559774527022  \\
            191.0  81.0  -15.653559774527022  \\
            192.0  81.0  -15.653559774527022  \\
            193.0  81.0  -15.653559774527022  \\
            194.0  81.0  -15.653559774527022  \\
            195.0  81.0  -15.653559774527022  \\
            196.0  81.0  -15.653559774527022  \\
            197.0  81.0  -15.653559774527022  \\
            198.0  81.0  -15.580877423915855  \\
            199.0  81.0  -15.287898695374716  \\
            200.0  81.0  -15.026217734681627  \\
            \\
            1.0  82.0  -14.86409180628909  \\
            2.0  82.0  -15.215202357136958  \\
            3.0  82.0  -15.593096959353584  \\
            4.0  82.0  -15.35259908651564  \\
            5.0  82.0  -15.55846379450507  \\
            6.0  82.0  -15.395722214783246  \\
            7.0  82.0  -15.359809691818608  \\
            8.0  82.0  -15.846513749711699  \\
            9.0  82.0  -15.485622840439662  \\
            10.0  82.0  -15.440839173774881  \\
            11.0  82.0  -16.07577584296618  \\
            12.0  82.0  -15.674443131169783  \\
            13.0  82.0  -15.607611764385384  \\
            14.0  82.0  -15.766427281727472  \\
            15.0  82.0  -15.756982146130193  \\
            16.0  82.0  -16.108316541891988  \\
            17.0  82.0  -16.371031377038705  \\
            18.0  82.0  -15.725722577064026  \\
            19.0  82.0  -15.09529924172819  \\
            20.0  82.0  -15.308449287459771  \\
            21.0  82.0  -15.733693535798032  \\
            22.0  82.0  -16.143112664926228  \\
            23.0  82.0  -15.79438735769505  \\
            24.0  82.0  -15.610681212710675  \\
            25.0  82.0  -15.474629038591548  \\
            26.0  82.0  -15.182125055058137  \\
            27.0  82.0  -15.399119600465442  \\
            28.0  82.0  -16.56079982738169  \\
            29.0  82.0  -15.785646365952807  \\
            30.0  82.0  -16.15835229184899  \\
            31.0  82.0  -15.522279979384997  \\
            32.0  82.0  -15.6585582408657  \\
            33.0  82.0  -15.484733647635895  \\
            34.0  82.0  -15.404807914637987  \\
            35.0  82.0  -15.493350448477822  \\
            36.0  82.0  -14.97426004677963  \\
            37.0  82.0  -15.11762242900555  \\
            38.0  82.0  -15.188662608986624  \\
            39.0  82.0  -15.38548452642957  \\
            40.0  82.0  -15.010394445823684  \\
            41.0  82.0  -14.754235881150272  \\
            42.0  82.0  -14.61216511441612  \\
            43.0  82.0  -14.242430348765197  \\
            44.0  82.0  -14.0293130016106  \\
            45.0  82.0  -13.722767885908349  \\
            46.0  82.0  -13.468942644284166  \\
            47.0  82.0  -13.187064619195896  \\
            48.0  82.0  -12.925650923200486  \\
            49.0  82.0  -12.646720410637004  \\
            50.0  82.0  -12.379341634908847  \\
            51.0  82.0  -12.106652356213392  \\
            52.0  82.0  -11.835323697756372  \\
            53.0  82.0  -11.564066103421572  \\
            54.0  82.0  -11.29260623791367  \\
            55.0  82.0  -11.0211712818392  \\
            56.0  82.0  -10.749741429860492  \\
            57.0  82.0  -10.47835701859534  \\
            58.0  82.0  -10.206915071679916  \\
            59.0  82.0  -9.93550529189792  \\
            60.0  82.0  -9.664084833783326  \\
            61.0  82.0  -9.39266435082091  \\
            62.0  82.0  -9.121248208587623  \\
            63.0  82.0  -8.849828724063531  \\
            64.0  82.0  -8.578410221849584  \\
            65.0  82.0  -8.306991357798747  \\
            66.0  82.0  -8.035571883429666  \\
            67.0  82.0  -7.764149365112463  \\
            68.0  82.0  -7.49271394168688  \\
            69.0  82.0  -7.2212218760744165  \\
            70.0  82.0  -6.9494827417830685  \\
            71.0  82.0  -6.676666967837904  \\
            72.0  82.0  -6.399198238783336  \\
            73.0  82.0  -6.102300220604869  \\
            74.0  82.0  -5.734367910403827  \\
            75.0  82.0  -5.191177626466125  \\
            76.0  82.0  -4.440998051901447  \\
            77.0  82.0  -4.171968053442487  \\
            78.0  82.0  -3.226308529947931  \\
            79.0  82.0  -2.9332046569334764  \\
            80.0  82.0  -2.961409775467944  \\
            81.0  82.0  -3.215908663364784  \\
            82.0  82.0  -3.5445450226535407  \\
            83.0  82.0  -3.817003978554515  \\
            84.0  82.0  -4.088438991553236  \\
            85.0  82.0  -4.359857579364736  \\
            86.0  82.0  -4.631276137557857  \\
            87.0  82.0  -4.902694752884784  \\
            88.0  82.0  -5.17411338210202  \\
            89.0  82.0  -5.445532015003207  \\
            90.0  82.0  -5.716950648011983  \\
            91.0  82.0  -5.988369282171088  \\
            92.0  82.0  -6.259787915000304  \\
            93.0  82.0  -6.531206549144234  \\
            94.0  82.0  -6.802625181512999  \\
            95.0  82.0  -7.074043821155415  \\
            96.0  82.0  -7.345462435134366  \\
            97.0  82.0  -7.616881112808235  \\
            98.0  82.0  -6.182739754919385  \\
            99.0  82.0  -5.215845789903432  \\
            100.0  82.0  -6.060472259385908  \\
            101.0  82.0  -15.653559774527022  \\
            102.0  82.0  -15.653559774527022  \\
            103.0  82.0  -15.653559774527022  \\
            104.0  82.0  -15.653559774527022  \\
            105.0  82.0  -15.653559774527022  \\
            106.0  82.0  -15.653559774527022  \\
            107.0  82.0  -15.653559774527022  \\
            108.0  82.0  -15.653559774527022  \\
            109.0  82.0  -15.653559774527022  \\
            110.0  82.0  -15.653559774527022  \\
            111.0  82.0  -15.653559774527022  \\
            112.0  82.0  -15.653559774527022  \\
            113.0  82.0  -15.653559774527022  \\
            114.0  82.0  -15.653559774527022  \\
            115.0  82.0  -15.653559774527022  \\
            116.0  82.0  -15.653559774527022  \\
            117.0  82.0  -15.653559774527022  \\
            118.0  82.0  -15.653559774527022  \\
            119.0  82.0  -15.653559774527022  \\
            120.0  82.0  -15.653559774527022  \\
            121.0  82.0  -15.653559774527022  \\
            122.0  82.0  -15.653559774527022  \\
            123.0  82.0  -15.653559774527022  \\
            124.0  82.0  -15.653559774527022  \\
            125.0  82.0  -15.653559774527022  \\
            126.0  82.0  -15.653559774527022  \\
            127.0  82.0  -15.653559774527022  \\
            128.0  82.0  -15.653559774527022  \\
            129.0  82.0  -15.653559774527022  \\
            130.0  82.0  -15.653559774527022  \\
            131.0  82.0  -15.653559774527022  \\
            132.0  82.0  -15.653559774527022  \\
            133.0  82.0  -15.653559774527022  \\
            134.0  82.0  -15.653559774527022  \\
            135.0  82.0  -15.653559774527022  \\
            136.0  82.0  -15.653559774527022  \\
            137.0  82.0  -15.653559774527022  \\
            138.0  82.0  -15.653559774527022  \\
            139.0  82.0  -15.653559774527022  \\
            140.0  82.0  -15.653559774527022  \\
            141.0  82.0  -15.653559774527022  \\
            142.0  82.0  -15.653559774527022  \\
            143.0  82.0  -15.653559774527022  \\
            144.0  82.0  -15.653559774527022  \\
            145.0  82.0  -15.653559774527022  \\
            146.0  82.0  -15.653559774527022  \\
            147.0  82.0  -15.653559774527022  \\
            148.0  82.0  -15.653559774527022  \\
            149.0  82.0  -15.653559774527022  \\
            150.0  82.0  -15.653559774527022  \\
            151.0  82.0  -15.653559774527022  \\
            152.0  82.0  -15.653559774527022  \\
            153.0  82.0  -15.653559774527022  \\
            154.0  82.0  -15.653559774527022  \\
            155.0  82.0  -15.653559774527022  \\
            156.0  82.0  -15.653559774527022  \\
            157.0  82.0  -15.653559774527022  \\
            158.0  82.0  -15.653559774527022  \\
            159.0  82.0  -15.653559774527022  \\
            160.0  82.0  -15.653559774527022  \\
            161.0  82.0  -15.653559774527022  \\
            162.0  82.0  -15.653559774527022  \\
            163.0  82.0  -15.653559774527022  \\
            164.0  82.0  -15.653559774527022  \\
            165.0  82.0  -15.653559774527022  \\
            166.0  82.0  -15.653559774527022  \\
            167.0  82.0  -15.653559774527022  \\
            168.0  82.0  -15.653559774527022  \\
            169.0  82.0  -15.653559774527022  \\
            170.0  82.0  -15.653559774527022  \\
            171.0  82.0  -15.653559774527022  \\
            172.0  82.0  -15.653559774527022  \\
            173.0  82.0  -15.653559774527022  \\
            174.0  82.0  -15.653559774527022  \\
            175.0  82.0  -15.653559774527022  \\
            176.0  82.0  -15.653559774527022  \\
            177.0  82.0  -15.653559774527022  \\
            178.0  82.0  -15.653559774527022  \\
            179.0  82.0  -15.653559774527022  \\
            180.0  82.0  -15.653559774527022  \\
            181.0  82.0  -15.653559774527022  \\
            182.0  82.0  -15.653559774527022  \\
            183.0  82.0  -15.653559774527022  \\
            184.0  82.0  -15.653559774527022  \\
            185.0  82.0  -15.653559774527022  \\
            186.0  82.0  -15.653559774527022  \\
            187.0  82.0  -15.653559774527022  \\
            188.0  82.0  -15.653559774527022  \\
            189.0  82.0  -15.653559774527022  \\
            190.0  82.0  -15.653559774527022  \\
            191.0  82.0  -15.653559774527022  \\
            192.0  82.0  -15.653559774527022  \\
            193.0  82.0  -15.653559774527022  \\
            194.0  82.0  -15.653559774527022  \\
            195.0  82.0  -15.653559774527022  \\
            196.0  82.0  -15.653559774527022  \\
            197.0  82.0  -15.653559774527022  \\
            198.0  82.0  -15.616495304355745  \\
            199.0  82.0  -15.356448871495603  \\
            200.0  82.0  -14.981246516637952  \\
            \\
            1.0  83.0  -14.90173740814053  \\
            2.0  83.0  -15.445176959273887  \\
            3.0  83.0  -15.427223190262021  \\
            4.0  83.0  -15.405883782382869  \\
            5.0  83.0  -15.538900109183649  \\
            6.0  83.0  -15.358996865993946  \\
            7.0  83.0  -15.410508643103123  \\
            8.0  83.0  -16.433830747017318  \\
            9.0  83.0  -15.364336726691237  \\
            10.0  83.0  -15.694053816997599  \\
            11.0  83.0  -16.489173610098003  \\
            12.0  83.0  -15.601448385221708  \\
            13.0  83.0  -15.652672510623482  \\
            14.0  83.0  -15.764645925912802  \\
            15.0  83.0  -15.785027565722148  \\
            16.0  83.0  -16.385159479604244  \\
            17.0  83.0  -16.16054617110925  \\
            18.0  83.0  -15.39115758808545  \\
            19.0  83.0  -15.119471822684822  \\
            20.0  83.0  -15.369808110248085  \\
            21.0  83.0  -16.105050854578536  \\
            22.0  83.0  -16.456359831955147  \\
            23.0  83.0  -15.674300677795806  \\
            24.0  83.0  -15.643481758326573  \\
            25.0  83.0  -15.35389695046083  \\
            26.0  83.0  -15.194305921057149  \\
            27.0  83.0  -15.537285752840118  \\
            28.0  83.0  -16.62720963660573  \\
            29.0  83.0  -15.704494669190206  \\
            30.0  83.0  -15.57474027411593  \\
            31.0  83.0  -16.054274247660263  \\
            32.0  83.0  -15.230238123483106  \\
            33.0  83.0  -15.526034159011491  \\
            34.0  83.0  -14.806482319932549  \\
            35.0  83.0  -14.532940371484655  \\
            36.0  83.0  -14.482854123390563  \\
            37.0  83.0  -14.064560770159323  \\
            38.0  83.0  -13.796602376150195  \\
            39.0  83.0  -13.534930632105562  \\
            40.0  83.0  -13.261717780889228  \\
            41.0  83.0  -12.989576574444893  \\
            42.0  83.0  -12.720354547948553  \\
            43.0  83.0  -12.447458907374873  \\
            44.0  83.0  -12.176938257053113  \\
            45.0  83.0  -11.904998487222441  \\
            46.0  83.0  -11.633830731246764  \\
            47.0  83.0  -11.36223189545624  \\
            48.0  83.0  -11.090977862952748  \\
            49.0  83.0  -10.819443289193778  \\
            50.0  83.0  -10.548079754439913  \\
            51.0  83.0  -10.276646279271697  \\
            52.0  83.0  -10.005226869714424  \\
            53.0  83.0  -9.733810631384413  \\
            54.0  83.0  -9.462391723711812  \\
            55.0  83.0  -9.19097284123949  \\
            56.0  83.0  -8.919553845510206  \\
            57.0  83.0  -8.648135788626117  \\
            58.0  83.0  -8.376716824194917  \\
            59.0  83.0  -8.105298302085037  \\
            60.0  83.0  -7.833879654157599  \\
            61.0  83.0  -7.562460977387542  \\
            62.0  83.0  -7.291042378969912  \\
            63.0  83.0  -7.019623734852855  \\
            64.0  83.0  -6.748205102322109  \\
            65.0  83.0  -6.476786464822937  \\
            66.0  83.0  -6.205367817092764  \\
            67.0  83.0  -5.933949118060074  \\
            68.0  83.0  -5.662530201374277  \\
            69.0  83.0  -5.391110329672089  \\
            70.0  83.0  -5.119686289831551  \\
            71.0  83.0  -4.848244043329346  \\
            72.0  83.0  -4.5767222894680595  \\
            73.0  83.0  -4.304853426364505  \\
            74.0  83.0  -4.031466864146548  \\
            75.0  83.0  -3.751159126208241  \\
            76.0  83.0  -3.4221028805692857  \\
            77.0  83.0  -3.2364711539268836  \\
            78.0  83.0  -3.4969958464057727  \\
            79.0  83.0  -3.4969958464009268  \\
            80.0  83.0  -3.236471153929543  \\
            81.0  83.0  -3.4221028805659146  \\
            82.0  83.0  -3.751159126213468  \\
            83.0  83.0  -4.031466864144201  \\
            84.0  83.0  -4.30485342636696  \\
            85.0  83.0  -4.576722289469582  \\
            86.0  83.0  -4.848244043318972  \\
            87.0  83.0  -5.1196862898611695  \\
            88.0  83.0  -5.391110329617214  \\
            89.0  83.0  -5.662530201456617  \\
            90.0  83.0  -5.933949117874953  \\
            91.0  83.0  -6.205367817310023  \\
            92.0  83.0  -6.47678646473659  \\
            93.0  83.0  -6.748205102480133  \\
            94.0  83.0  -7.019623734120028  \\
            95.0  83.0  -7.291042379482276  \\
            96.0  83.0  -7.562460977075709  \\
            97.0  83.0  -7.833879677813323  \\
            98.0  83.0  -6.3997383092115525  \\
            99.0  83.0  -5.432844344166614  \\
            100.0  83.0  -6.277470813623433  \\
            101.0  83.0  -15.653559774527022  \\
            102.0  83.0  -15.653559774527022  \\
            103.0  83.0  -15.653559774527022  \\
            104.0  83.0  -15.653559774527022  \\
            105.0  83.0  -15.653559774527022  \\
            106.0  83.0  -15.653559774527022  \\
            107.0  83.0  -15.653559774527022  \\
            108.0  83.0  -15.653559774527022  \\
            109.0  83.0  -15.653559774527022  \\
            110.0  83.0  -15.653559774527022  \\
            111.0  83.0  -15.653559774527022  \\
            112.0  83.0  -15.653559774527022  \\
            113.0  83.0  -15.653559774527022  \\
            114.0  83.0  -15.653559774527022  \\
            115.0  83.0  -15.653559774527022  \\
            116.0  83.0  -15.653559774527022  \\
            117.0  83.0  -15.653559774527022  \\
            118.0  83.0  -15.653559774527022  \\
            119.0  83.0  -15.653559774527022  \\
            120.0  83.0  -15.653559774527022  \\
            121.0  83.0  -15.653559774527022  \\
            122.0  83.0  -15.653559774527022  \\
            123.0  83.0  -15.653559774527022  \\
            124.0  83.0  -15.653559774527022  \\
            125.0  83.0  -15.653559774527022  \\
            126.0  83.0  -15.653559774527022  \\
            127.0  83.0  -15.653559774527022  \\
            128.0  83.0  -15.653559774527022  \\
            129.0  83.0  -15.653559774527022  \\
            130.0  83.0  -15.653559774527022  \\
            131.0  83.0  -15.653559774527022  \\
            132.0  83.0  -15.653559774527022  \\
            133.0  83.0  -15.653559774527022  \\
            134.0  83.0  -15.653559774527022  \\
            135.0  83.0  -15.653559774527022  \\
            136.0  83.0  -15.653559774527022  \\
            137.0  83.0  -15.653559774527022  \\
            138.0  83.0  -15.653559774527022  \\
            139.0  83.0  -15.653559774527022  \\
            140.0  83.0  -15.653559774527022  \\
            141.0  83.0  -15.653559774527022  \\
            142.0  83.0  -15.653559774527022  \\
            143.0  83.0  -15.653559774527022  \\
            144.0  83.0  -15.653559774527022  \\
            145.0  83.0  -15.653559774527022  \\
            146.0  83.0  -15.653559774527022  \\
            147.0  83.0  -15.653559774527022  \\
            148.0  83.0  -15.653559774527022  \\
            149.0  83.0  -15.653559774527022  \\
            150.0  83.0  -15.653559774527022  \\
            151.0  83.0  -15.653559774527022  \\
            152.0  83.0  -15.653559774527022  \\
            153.0  83.0  -15.653559774527022  \\
            154.0  83.0  -15.653559774527022  \\
            155.0  83.0  -15.653559774527022  \\
            156.0  83.0  -15.653559774527022  \\
            157.0  83.0  -15.653559774527022  \\
            158.0  83.0  -15.653559774527022  \\
            159.0  83.0  -15.653559774527022  \\
            160.0  83.0  -15.653559774527022  \\
            161.0  83.0  -15.653559774527022  \\
            162.0  83.0  -15.653559774527022  \\
            163.0  83.0  -15.653559774527022  \\
            164.0  83.0  -15.653559774527022  \\
            165.0  83.0  -15.653559774527022  \\
            166.0  83.0  -15.653559774527022  \\
            167.0  83.0  -15.653559774527022  \\
            168.0  83.0  -15.653559774527022  \\
            169.0  83.0  -15.653559774527022  \\
            170.0  83.0  -15.653559774527022  \\
            171.0  83.0  -15.653559774527022  \\
            172.0  83.0  -15.653559774527022  \\
            173.0  83.0  -15.653559774527022  \\
            174.0  83.0  -15.653559774527022  \\
            175.0  83.0  -15.653559774527022  \\
            176.0  83.0  -15.653559774527022  \\
            177.0  83.0  -15.653559774527022  \\
            178.0  83.0  -15.653559774527022  \\
            179.0  83.0  -15.653559774527022  \\
            180.0  83.0  -15.653559774527022  \\
            181.0  83.0  -15.653559774527022  \\
            182.0  83.0  -15.653559774527022  \\
            183.0  83.0  -15.653559774527022  \\
            184.0  83.0  -15.653559774527022  \\
            185.0  83.0  -15.653559774527022  \\
            186.0  83.0  -15.653559774527022  \\
            187.0  83.0  -15.653559774527022  \\
            188.0  83.0  -15.653559774527022  \\
            189.0  83.0  -15.653559774527022  \\
            190.0  83.0  -15.653559774527022  \\
            191.0  83.0  -15.653559774527022  \\
            192.0  83.0  -15.653559774527022  \\
            193.0  83.0  -15.653559774527022  \\
            194.0  83.0  -15.653559774527022  \\
            195.0  83.0  -15.653559774527022  \\
            196.0  83.0  -15.653559774527022  \\
            197.0  83.0  -15.653559774527022  \\
            198.0  83.0  -15.619532194633903  \\
            199.0  83.0  -15.299538589548153  \\
            200.0  83.0  -14.925679427670373  \\
            \\
            1.0  84.0  -14.96823223355675  \\
            2.0  84.0  -15.920348076905524  \\
            3.0  84.0  -15.351828313070177  \\
            4.0  84.0  -15.475625458149906  \\
            5.0  84.0  -15.494878630336633  \\
            6.0  84.0  -15.337603809115526  \\
            7.0  84.0  -15.493690262416877  \\
            8.0  84.0  -16.10776301925123  \\
            9.0  84.0  -15.310334953628422  \\
            10.0  84.0  -16.372790119252265  \\
            11.0  84.0  -16.25604884592483  \\
            12.0  84.0  -15.574652960923382  \\
            13.0  84.0  -15.704412559968498  \\
            14.0  84.0  -15.754576668918133  \\
            15.0  84.0  -15.83995994151666  \\
            16.0  84.0  -16.776460463590276  \\
            17.0  84.0  -16.21891376046232  \\
            18.0  84.0  -15.209913244273773  \\
            19.0  84.0  -15.174185397913869  \\
            20.0  84.0  -15.440833776682673  \\
            21.0  84.0  -16.89501888551117  \\
            22.0  84.0  -16.573961257395787  \\
            23.0  84.0  -15.610312316293154  \\
            24.0  84.0  -15.650015295020456  \\
            25.0  84.0  -15.259722213256408  \\
            26.0  84.0  -15.233783905956145  \\
            27.0  84.0  -15.732175357828899  \\
            28.0  84.0  -16.171534026299437  \\
            29.0  84.0  -15.73096109373497  \\
            30.0  84.0  -15.382178488050931  \\
            31.0  84.0  -16.15105104063713  \\
            32.0  84.0  -15.070145519917231  \\
            33.0  84.0  -15.14914809756008  \\
            34.0  84.0  -14.647971016710567  \\
            35.0  84.0  -14.325547521710293  \\
            36.0  84.0  -14.204808166726945  \\
            37.0  84.0  -13.86391664546523  \\
            38.0  84.0  -13.585566532469338  \\
            39.0  84.0  -13.318170791746871  \\
            40.0  84.0  -13.045536502517844  \\
            41.0  84.0  -12.77300181063439  \\
            42.0  84.0  -12.50302574730639  \\
            43.0  84.0  -12.230674981002014  \\
            44.0  84.0  -11.959813862725348  \\
            45.0  84.0  -11.688078711381785  \\
            46.0  84.0  -11.416809848724766  \\
            47.0  84.0  -11.145263107463137  \\
            48.0  84.0  -10.873953760734304  \\
            49.0  84.0  -10.602463306727627  \\
            50.0  84.0  -10.331074418569372  \\
            51.0  84.0  -10.059649226604495  \\
            52.0  84.0  -9.788229040091586  \\
            53.0  84.0  -9.516811712541266  \\
            54.0  84.0  -9.245393105818536  \\
            55.0  84.0  -8.9739743702638  \\
            56.0  84.0  -8.702555388889543  \\
            57.0  84.0  -8.431137134272173  \\
            58.0  84.0  -8.159718313943575  \\
            59.0  84.0  -7.8882997357410005  \\
            60.0  84.0  -7.616881103258176  \\
            61.0  84.0  -7.345462434988876  \\
            62.0  84.0  -7.074043820622401  \\
            63.0  84.0  -6.802625181928716  \\
            64.0  84.0  -6.531206549086776  \\
            65.0  84.0  -6.259787915088826  \\
            66.0  84.0  -5.988369282010614  \\
            67.0  84.0  -5.716950648124774  \\
            68.0  84.0  -5.445532014955931  \\
            69.0  84.0  -5.174113382139265  \\
            70.0  84.0  -4.902694752869319  \\
            71.0  84.0  -4.631276137563805  \\
            72.0  84.0  -4.359857579364956  \\
            73.0  84.0  -4.088438991551479  \\
            74.0  84.0  -3.8170039785564898  \\
            75.0  84.0  -3.5445450226494963  \\
            76.0  84.0  -3.2159086633667995  \\
            77.0  84.0  -2.9614097754665325  \\
            78.0  84.0  -2.933204656934138  \\
            79.0  84.0  -3.226308529950529  \\
            80.0  84.0  -4.171968053422293  \\
            81.0  84.0  -4.440998051864938  \\
            82.0  84.0  -5.191177626570613  \\
            83.0  84.0  -5.734367910306652  \\
            84.0  84.0  -6.102300220722988  \\
            85.0  84.0  -6.399198238999577  \\
            86.0  84.0  -6.676666967107827  \\
            87.0  84.0  -6.949482744017005  \\
            88.0  84.0  -7.221221872851821  \\
            89.0  84.0  -7.492713947740979  \\
            90.0  84.0  -7.764149353116054  \\
            91.0  84.0  -8.03557189473924  \\
            92.0  84.0  -8.306991354530544  \\
            93.0  84.0  -8.578410237896943  \\
            94.0  84.0  -8.849828675524403  \\
            95.0  84.0  -9.121248219673568  \\
            96.0  84.0  -9.392664229769059  \\
            97.0  84.0  -9.664086853636567  \\
            98.0  84.0  -8.229943479730013  \\
            99.0  84.0  -7.2630495163366495  \\
            100.0  84.0  -8.107675984729747  \\
            101.0  84.0  -15.653559774527022  \\
            102.0  84.0  -15.653559774527022  \\
            103.0  84.0  -15.653559774527022  \\
            104.0  84.0  -15.653559774527022  \\
            105.0  84.0  -15.653559774527022  \\
            106.0  84.0  -15.653559774527022  \\
            107.0  84.0  -15.653559774527022  \\
            108.0  84.0  -15.653559774527022  \\
            109.0  84.0  -15.653559774527022  \\
            110.0  84.0  -15.653559774527022  \\
            111.0  84.0  -15.653559774527022  \\
            112.0  84.0  -15.653559774527022  \\
            113.0  84.0  -15.653559774527022  \\
            114.0  84.0  -15.653559774527022  \\
            115.0  84.0  -15.653559774527022  \\
            116.0  84.0  -15.653559774527022  \\
            117.0  84.0  -15.653559774527022  \\
            118.0  84.0  -15.653559774527022  \\
            119.0  84.0  -15.653559774527022  \\
            120.0  84.0  -15.653559774527022  \\
            121.0  84.0  -15.653559774527022  \\
            122.0  84.0  -15.653559774527022  \\
            123.0  84.0  -15.653559774527022  \\
            124.0  84.0  -15.653559774527022  \\
            125.0  84.0  -15.653559774527022  \\
            126.0  84.0  -15.653559774527022  \\
            127.0  84.0  -15.653559774527022  \\
            128.0  84.0  -15.653559774527022  \\
            129.0  84.0  -15.653559774527022  \\
            130.0  84.0  -15.653559774527022  \\
            131.0  84.0  -15.653559774527022  \\
            132.0  84.0  -15.653559774527022  \\
            133.0  84.0  -15.653559774527022  \\
            134.0  84.0  -15.653559774527022  \\
            135.0  84.0  -15.653559774527022  \\
            136.0  84.0  -15.653559774527022  \\
            137.0  84.0  -15.653559774527022  \\
            138.0  84.0  -15.653559774527022  \\
            139.0  84.0  -15.653559774527022  \\
            140.0  84.0  -15.653559774527022  \\
            141.0  84.0  -15.653559774527022  \\
            142.0  84.0  -15.653559774527022  \\
            143.0  84.0  -15.653559774527022  \\
            144.0  84.0  -15.653559774527022  \\
            145.0  84.0  -15.653559774527022  \\
            146.0  84.0  -15.653559774527022  \\
            147.0  84.0  -15.653559774527022  \\
            148.0  84.0  -15.653559774527022  \\
            149.0  84.0  -15.653559774527022  \\
            150.0  84.0  -15.653559774527022  \\
            151.0  84.0  -15.653559774527022  \\
            152.0  84.0  -15.653559774527022  \\
            153.0  84.0  -15.653559774527022  \\
            154.0  84.0  -15.653559774527022  \\
            155.0  84.0  -15.653559774527022  \\
            156.0  84.0  -15.653559774527022  \\
            157.0  84.0  -15.653559774527022  \\
            158.0  84.0  -15.653559774527022  \\
            159.0  84.0  -15.653559774527022  \\
            160.0  84.0  -15.653559774527022  \\
            161.0  84.0  -15.653559774527022  \\
            162.0  84.0  -15.653559774527022  \\
            163.0  84.0  -15.653559774527022  \\
            164.0  84.0  -15.653559774527022  \\
            165.0  84.0  -15.653559774527022  \\
            166.0  84.0  -15.653559774527022  \\
            167.0  84.0  -15.653559774527022  \\
            168.0  84.0  -15.653559774527022  \\
            169.0  84.0  -15.653559774527022  \\
            170.0  84.0  -15.653559774527022  \\
            171.0  84.0  -15.653559774527022  \\
            172.0  84.0  -15.653559774527022  \\
            173.0  84.0  -15.653559774527022  \\
            174.0  84.0  -15.653559774527022  \\
            175.0  84.0  -15.653559774527022  \\
            176.0  84.0  -15.653559774527022  \\
            177.0  84.0  -15.653559774527022  \\
            178.0  84.0  -15.653559774527022  \\
            179.0  84.0  -15.653559774527022  \\
            180.0  84.0  -15.653559774527022  \\
            181.0  84.0  -15.653559774527022  \\
            182.0  84.0  -15.653559774527022  \\
            183.0  84.0  -15.653559774527022  \\
            184.0  84.0  -15.653559774527022  \\
            185.0  84.0  -15.653559774527022  \\
            186.0  84.0  -15.653559774527022  \\
            187.0  84.0  -15.653559774527022  \\
            188.0  84.0  -15.653559774527022  \\
            189.0  84.0  -15.653559774527022  \\
            190.0  84.0  -15.653559774527022  \\
            191.0  84.0  -15.653559774527022  \\
            192.0  84.0  -15.653559774527022  \\
            193.0  84.0  -15.653559774527022  \\
            194.0  84.0  -15.653559774527022  \\
            195.0  84.0  -15.653559774527022  \\
            196.0  84.0  -15.653559774527022  \\
            197.0  84.0  -15.653559774527022  \\
            198.0  84.0  -15.600063045164086  \\
            199.0  84.0  -15.194181156910723  \\
            200.0  84.0  -14.88004388301881  \\
            \\
            1.0  85.0  -15.06841189703879  \\
            2.0  85.0  -16.0487687697625  \\
            3.0  85.0  -15.330504136506363  \\
            4.0  85.0  -15.537131625623953  \\
            5.0  85.0  -15.443227446521155  \\
            6.0  85.0  -15.336187378762862  \\
            7.0  85.0  -15.624164175924351  \\
            8.0  85.0  -15.696607125279641  \\
            9.0  85.0  -15.32704513191889  \\
            10.0  85.0  -16.18348217914957  \\
            11.0  85.0  -15.83583847157181  \\
            12.0  85.0  -15.579101488225383  \\
            13.0  85.0  -15.747702548123069  \\
            14.0  85.0  -15.748587972243442  \\
            15.0  85.0  -15.937424603026301  \\
            16.0  85.0  -16.796817215376027  \\
            17.0  85.0  -16.728439593106767  \\
            18.0  85.0  -15.11769369834163  \\
            19.0  85.0  -15.243619090494098  \\
            20.0  85.0  -15.546105595949417  \\
            21.0  85.0  -16.168296888941818  \\
            22.0  85.0  -16.01481579421618  \\
            23.0  85.0  -15.590746604351853  \\
            24.0  85.0  -15.592339883283  \\
            25.0  85.0  -15.201516598212855  \\
            26.0  85.0  -15.300724422695033  \\
            27.0  85.0  -16.02157284345866  \\
            28.0  85.0  -15.946510967727626  \\
            29.0  85.0  -15.997790918431972  \\
            30.0  85.0  -15.356509466836965  \\
            31.0  85.0  -16.29765528696835  \\
            32.0  85.0  -15.096535077869959  \\
            33.0  85.0  -15.266883861575801  \\
            34.0  85.0  -14.758418938212223  \\
            35.0  85.0  -14.362210455964652  \\
            36.0  85.0  -14.273970271519941  \\
            37.0  85.0  -13.943851236123018  \\
            38.0  85.0  -13.657555767849086  \\
            39.0  85.0  -13.38897618990849  \\
            40.0  85.0  -13.116339250375566  \\
            41.0  85.0  -12.842882891850234  \\
            42.0  85.0  -12.573255873190176  \\
            43.0  85.0  -12.300703539382702  \\
            44.0  85.0  -12.029954643652289  \\
            45.0  85.0  -11.7581711841596  \\
            46.0  85.0  -11.48693637635545  \\
            47.0  85.0  -11.21534360513679  \\
            48.0  85.0  -10.944063609047147  \\
            49.0  85.0  -10.672561404283712  \\
            50.0  85.0  -10.401172852742462  \\
            51.0  85.0  -10.129749462757756  \\
            52.0  85.0  -9.858328098281103  \\
            53.0  85.0  -9.586910685696377  \\
            54.0  85.0  -9.315492266099588  \\
            55.0  85.0  -9.044073644259067  \\
            56.0  85.0  -8.77265445837297  \\
            57.0  85.0  -8.501236286359482  \\
            58.0  85.0  -8.229817454418331  \\
            59.0  85.0  -7.958398871414234  \\
            60.0  85.0  -7.686980254511961  \\
            61.0  85.0  -7.415561573588313  \\
            62.0  85.0  -7.1441429596026165  \\
            63.0  85.0  -6.8727243216717175  \\
            64.0  85.0  -6.601305690282417  \\
            65.0  85.0  -6.329887062959169  \\
            66.0  85.0  -6.058468460170806  \\
            67.0  85.0  -5.787049957846773  \\
            68.0  85.0  -5.515631899645818  \\
            69.0  85.0  -5.244215777785586  \\
            70.0  85.0  -4.972808115987934  \\
            71.0  85.0  -4.701437406173673  \\
            72.0  85.0  -4.43022813705249  \\
            73.0  85.0  -4.159724298873444  \\
            74.0  85.0  -3.8922750424071055  \\
            75.0  85.0  -3.6356609737059684  \\
            76.0  85.0  -3.2682349253967686  \\
            77.0  85.0  -2.935205635934595  \\
            78.0  85.0  -2.8125015128203477  \\
            79.0  85.0  -2.93520563593609  \\
            80.0  85.0  -3.268234925394466  \\
            81.0  85.0  -3.6356609737115786  \\
            82.0  85.0  -3.8922750424035986  \\
            83.0  85.0  -4.159724298875764  \\
            84.0  85.0  -4.430228137050978  \\
            85.0  85.0  -4.701437406167603  \\
            86.0  85.0  -4.9728081160036535  \\
            87.0  85.0  -5.244215777739717  \\
            88.0  85.0  -5.515631899702525  \\
            89.0  85.0  -5.787049957718709  \\
            90.0  85.0  -6.058468460387496  \\
            91.0  85.0  -6.329887062800246  \\
            92.0  85.0  -6.6013056903302205  \\
            93.0  85.0  -6.87272432125533  \\
            94.0  85.0  -7.144142960442004  \\
            95.0  85.0  -7.415561573697354  \\
            96.0  85.0  -7.68698026048134  \\
            97.0  85.0  -7.95839882865528  \\
            98.0  85.0  -6.524257527342945  \\
            99.0  85.0  -5.557363562410492  \\
            100.0  85.0  -6.4019900318915415  \\
            101.0  85.0  -15.653559774527022  \\
            102.0  85.0  -15.653559774527022  \\
            103.0  85.0  -15.653559774527022  \\
            104.0  85.0  -15.653559774527022  \\
            105.0  85.0  -15.653559774527022  \\
            106.0  85.0  -15.653559774527022  \\
            107.0  85.0  -15.653559774527022  \\
            108.0  85.0  -15.653559774527022  \\
            109.0  85.0  -15.653559774527022  \\
            110.0  85.0  -15.653559774527022  \\
            111.0  85.0  -15.653559774527022  \\
            112.0  85.0  -15.653559774527022  \\
            113.0  85.0  -15.653559774527022  \\
            114.0  85.0  -15.653559774527022  \\
            115.0  85.0  -15.653559774527022  \\
            116.0  85.0  -15.653559774527022  \\
            117.0  85.0  -15.653559774527022  \\
            118.0  85.0  -15.653559774527022  \\
            119.0  85.0  -15.653559774527022  \\
            120.0  85.0  -15.653559774527022  \\
            121.0  85.0  -15.653559774527022  \\
            122.0  85.0  -15.653559774527022  \\
            123.0  85.0  -15.653559774527022  \\
            124.0  85.0  -15.653559774527022  \\
            125.0  85.0  -15.653559774527022  \\
            126.0  85.0  -15.653559774527022  \\
            127.0  85.0  -15.653559774527022  \\
            128.0  85.0  -15.653559774527022  \\
            129.0  85.0  -15.653559774527022  \\
            130.0  85.0  -15.653559774527022  \\
            131.0  85.0  -15.653559774527022  \\
            132.0  85.0  -15.653559774527022  \\
            133.0  85.0  -15.653559774527022  \\
            134.0  85.0  -15.653559774527022  \\
            135.0  85.0  -15.653559774527022  \\
            136.0  85.0  -15.653559774527022  \\
            137.0  85.0  -15.653559774527022  \\
            138.0  85.0  -15.653559774527022  \\
            139.0  85.0  -15.653559774527022  \\
            140.0  85.0  -15.653559774527022  \\
            141.0  85.0  -15.653559774527022  \\
            142.0  85.0  -15.653559774527022  \\
            143.0  85.0  -15.653559774527022  \\
            144.0  85.0  -15.653559774527022  \\
            145.0  85.0  -15.653559774527022  \\
            146.0  85.0  -15.653559774527022  \\
            147.0  85.0  -15.653559774527022  \\
            148.0  85.0  -15.653559774527022  \\
            149.0  85.0  -15.653559774527022  \\
            150.0  85.0  -15.653559774527022  \\
            151.0  85.0  -15.653559774527022  \\
            152.0  85.0  -15.653559774527022  \\
            153.0  85.0  -15.653559774527022  \\
            154.0  85.0  -15.653559774527022  \\
            155.0  85.0  -15.653559774527022  \\
            156.0  85.0  -15.653559774527022  \\
            157.0  85.0  -15.653559774527022  \\
            158.0  85.0  -15.653559774527022  \\
            159.0  85.0  -15.653559774527022  \\
            160.0  85.0  -15.653559774527022  \\
            161.0  85.0  -15.653559774527022  \\
            162.0  85.0  -15.653559774527022  \\
            163.0  85.0  -15.653559774527022  \\
            164.0  85.0  -15.653559774527022  \\
            165.0  85.0  -15.653559774527022  \\
            166.0  85.0  -15.653559774527022  \\
            167.0  85.0  -15.653559774527022  \\
            168.0  85.0  -15.653559774527022  \\
            169.0  85.0  -15.653559774527022  \\
            170.0  85.0  -15.653559774527022  \\
            171.0  85.0  -15.653559774527022  \\
            172.0  85.0  -15.653559774527022  \\
            173.0  85.0  -15.653559774527022  \\
            174.0  85.0  -15.653559774527022  \\
            175.0  85.0  -15.653559774527022  \\
            176.0  85.0  -15.653559774527022  \\
            177.0  85.0  -15.653559774527022  \\
            178.0  85.0  -15.653559774527022  \\
            179.0  85.0  -15.653559774527022  \\
            180.0  85.0  -15.653559774527022  \\
            181.0  85.0  -15.653559774527022  \\
            182.0  85.0  -15.653559774527022  \\
            183.0  85.0  -15.653559774527022  \\
            184.0  85.0  -15.653559774527022  \\
            185.0  85.0  -15.653559774527022  \\
            186.0  85.0  -15.653559774527022  \\
            187.0  85.0  -15.653559774527022  \\
            188.0  85.0  -15.653559774527022  \\
            189.0  85.0  -15.653559774527022  \\
            190.0  85.0  -15.653559774527022  \\
            191.0  85.0  -15.653559774527022  \\
            192.0  85.0  -15.653559774527022  \\
            193.0  85.0  -15.653559774527022  \\
            194.0  85.0  -15.653559774527022  \\
            195.0  85.0  -15.653559774527022  \\
            196.0  85.0  -15.653559774527022  \\
            197.0  85.0  -15.653559774527022  \\
            198.0  85.0  -15.570943077398098  \\
            199.0  85.0  -15.10094463733768  \\
            200.0  85.0  -14.857698108123161  \\
            \\
            1.0  86.0  -15.215202357136958  \\
            2.0  86.0  -15.593096959353584  \\
            3.0  86.0  -15.35259908651564  \\
            4.0  86.0  -15.55846379450507  \\
            5.0  86.0  -15.395722214783246  \\
            6.0  86.0  -15.359809691818608  \\
            7.0  86.0  -15.846513749711699  \\
            8.0  86.0  -15.485622840439662  \\
            9.0  86.0  -15.440839173774881  \\
            10.0  86.0  -16.07577584296618  \\
            11.0  86.0  -15.674443131169783  \\
            12.0  86.0  -15.607611764385384  \\
            13.0  86.0  -15.766427281727472  \\
            14.0  86.0  -15.756982146130193  \\
            15.0  86.0  -16.108316541891988  \\
            16.0  86.0  -16.371031377038705  \\
            17.0  86.0  -15.725722577064026  \\
            18.0  86.0  -15.09529924172819  \\
            19.0  86.0  -15.308449287459771  \\
            20.0  86.0  -15.733693535798032  \\
            21.0  86.0  -16.143112664926228  \\
            22.0  86.0  -15.79438735769505  \\
            23.0  86.0  -15.610681212710675  \\
            24.0  86.0  -15.474629038591548  \\
            25.0  86.0  -15.182125055058137  \\
            26.0  86.0  -15.399119600465442  \\
            27.0  86.0  -16.56079982738169  \\
            28.0  86.0  -15.785646365952807  \\
            29.0  86.0  -16.15835229184899  \\
            30.0  86.0  -15.522279979384997  \\
            31.0  86.0  -15.6585582408657  \\
            32.0  86.0  -15.484733647635895  \\
            33.0  86.0  -15.404807914637987  \\
            34.0  86.0  -15.493350448477822  \\
            35.0  86.0  -14.97426004677963  \\
            36.0  86.0  -15.11762242900555  \\
            37.0  86.0  -15.188662608986624  \\
            38.0  86.0  -15.38548452642957  \\
            39.0  86.0  -15.010394445823684  \\
            40.0  86.0  -14.754235881150272  \\
            41.0  86.0  -14.61216511441612  \\
            42.0  86.0  -14.242430348765197  \\
            43.0  86.0  -14.0293130016106  \\
            44.0  86.0  -13.722767885908349  \\
            45.0  86.0  -13.468942644284166  \\
            46.0  86.0  -13.187064619195896  \\
            47.0  86.0  -12.925650923200486  \\
            48.0  86.0  -12.646720410637004  \\
            49.0  86.0  -12.379341634908847  \\
            50.0  86.0  -12.106652356213392  \\
            51.0  86.0  -11.835323697756372  \\
            52.0  86.0  -11.564066103421572  \\
            53.0  86.0  -11.29260623791367  \\
            54.0  86.0  -11.0211712818392  \\
            55.0  86.0  -10.749741429860492  \\
            56.0  86.0  -10.47835701859534  \\
            57.0  86.0  -10.206915071679916  \\
            58.0  86.0  -9.93550529189792  \\
            59.0  86.0  -9.664084833783326  \\
            60.0  86.0  -9.39266435082091  \\
            61.0  86.0  -9.121248208587623  \\
            62.0  86.0  -8.849828724063531  \\
            63.0  86.0  -8.578410221849584  \\
            64.0  86.0  -8.306991357798747  \\
            65.0  86.0  -8.035571883429666  \\
            66.0  86.0  -7.764149365112463  \\
            67.0  86.0  -7.49271394168688  \\
            68.0  86.0  -7.2212218760744165  \\
            69.0  86.0  -6.9494827417830685  \\
            70.0  86.0  -6.676666967837904  \\
            71.0  86.0  -6.399198238783336  \\
            72.0  86.0  -6.102300220604869  \\
            73.0  86.0  -5.734367910403827  \\
            74.0  86.0  -5.191177626466125  \\
            75.0  86.0  -4.440998051901447  \\
            76.0  86.0  -4.171968053442487  \\
            77.0  86.0  -3.226308529947931  \\
            78.0  86.0  -2.9332046569334764  \\
            79.0  86.0  -2.961409775467944  \\
            80.0  86.0  -3.215908663364784  \\
            81.0  86.0  -3.5445450226535407  \\
            82.0  86.0  -3.817003978554515  \\
            83.0  86.0  -4.088438991553236  \\
            84.0  86.0  -4.359857579364736  \\
            85.0  86.0  -4.631276137557857  \\
            86.0  86.0  -4.902694752884784  \\
            87.0  86.0  -5.17411338210202  \\
            88.0  86.0  -5.445532015003207  \\
            89.0  86.0  -5.716950648011983  \\
            90.0  86.0  -5.988369282171088  \\
            91.0  86.0  -6.259787915000304  \\
            92.0  86.0  -6.531206549144234  \\
            93.0  86.0  -6.802625181512999  \\
            94.0  86.0  -7.074043821155415  \\
            95.0  86.0  -7.345462435134366  \\
            96.0  86.0  -7.616881112808235  \\
            97.0  86.0  -7.88829970306847  \\
            98.0  86.0  -6.454158387889095  \\
            99.0  86.0  -5.48726442337518  \\
            100.0  86.0  -6.331890892852482  \\
            101.0  86.0  -15.653559774527022  \\
            102.0  86.0  -15.653559774527022  \\
            103.0  86.0  -15.653559774527022  \\
            104.0  86.0  -15.653559774527022  \\
            105.0  86.0  -15.653559774527022  \\
            106.0  86.0  -15.653559774527022  \\
            107.0  86.0  -15.653559774527022  \\
            108.0  86.0  -15.653559774527022  \\
            109.0  86.0  -15.653559774527022  \\
            110.0  86.0  -15.653559774527022  \\
            111.0  86.0  -15.653559774527022  \\
            112.0  86.0  -15.653559774527022  \\
            113.0  86.0  -15.653559774527022  \\
            114.0  86.0  -15.653559774527022  \\
            115.0  86.0  -15.653559774527022  \\
            116.0  86.0  -15.653559774527022  \\
            117.0  86.0  -15.653559774527022  \\
            118.0  86.0  -15.653559774527022  \\
            119.0  86.0  -15.653559774527022  \\
            120.0  86.0  -15.653559774527022  \\
            121.0  86.0  -15.653559774527022  \\
            122.0  86.0  -15.653559774527022  \\
            123.0  86.0  -15.653559774527022  \\
            124.0  86.0  -15.653559774527022  \\
            125.0  86.0  -15.653559774527022  \\
            126.0  86.0  -15.653559774527022  \\
            127.0  86.0  -15.653559774527022  \\
            128.0  86.0  -15.653559774527022  \\
            129.0  86.0  -15.653559774527022  \\
            130.0  86.0  -15.653559774527022  \\
            131.0  86.0  -15.653559774527022  \\
            132.0  86.0  -15.653559774527022  \\
            133.0  86.0  -15.653559774527022  \\
            134.0  86.0  -15.653559774527022  \\
            135.0  86.0  -15.653559774527022  \\
            136.0  86.0  -15.653559774527022  \\
            137.0  86.0  -15.653559774527022  \\
            138.0  86.0  -15.653559774527022  \\
            139.0  86.0  -15.653559774527022  \\
            140.0  86.0  -15.653559774527022  \\
            141.0  86.0  -15.653559774527022  \\
            142.0  86.0  -15.653559774527022  \\
            143.0  86.0  -15.653559774527022  \\
            144.0  86.0  -15.653559774527022  \\
            145.0  86.0  -15.653559774527022  \\
            146.0  86.0  -15.653559774527022  \\
            147.0  86.0  -15.653559774527022  \\
            148.0  86.0  -15.653559774527022  \\
            149.0  86.0  -15.653559774527022  \\
            150.0  86.0  -15.653559774527022  \\
            151.0  86.0  -15.653559774527022  \\
            152.0  86.0  -15.653559774527022  \\
            153.0  86.0  -15.653559774527022  \\
            154.0  86.0  -15.653559774527022  \\
            155.0  86.0  -15.653559774527022  \\
            156.0  86.0  -15.653559774527022  \\
            157.0  86.0  -15.653559774527022  \\
            158.0  86.0  -15.653559774527022  \\
            159.0  86.0  -15.653559774527022  \\
            160.0  86.0  -15.653559774527022  \\
            161.0  86.0  -15.653559774527022  \\
            162.0  86.0  -15.653559774527022  \\
            163.0  86.0  -15.653559774527022  \\
            164.0  86.0  -15.653559774527022  \\
            165.0  86.0  -15.653559774527022  \\
            166.0  86.0  -15.653559774527022  \\
            167.0  86.0  -15.653559774527022  \\
            168.0  86.0  -15.653559774527022  \\
            169.0  86.0  -15.653559774527022  \\
            170.0  86.0  -15.653559774527022  \\
            171.0  86.0  -15.653559774527022  \\
            172.0  86.0  -15.653559774527022  \\
            173.0  86.0  -15.653559774527022  \\
            174.0  86.0  -15.653559774527022  \\
            175.0  86.0  -15.653559774527022  \\
            176.0  86.0  -15.653559774527022  \\
            177.0  86.0  -15.653559774527022  \\
            178.0  86.0  -15.653559774527022  \\
            179.0  86.0  -15.653559774527022  \\
            180.0  86.0  -15.653559774527022  \\
            181.0  86.0  -15.653559774527022  \\
            182.0  86.0  -15.653559774527022  \\
            183.0  86.0  -15.653559774527022  \\
            184.0  86.0  -15.653559774527022  \\
            185.0  86.0  -15.653559774527022  \\
            186.0  86.0  -15.653559774527022  \\
            187.0  86.0  -15.653559774527022  \\
            188.0  86.0  -15.653559774527022  \\
            189.0  86.0  -15.653559774527022  \\
            190.0  86.0  -15.653559774527022  \\
            191.0  86.0  -15.653559774527022  \\
            192.0  86.0  -15.653559774527022  \\
            193.0  86.0  -15.653559774527022  \\
            194.0  86.0  -15.653559774527022  \\
            195.0  86.0  -15.653559774527022  \\
            196.0  86.0  -15.653559774527022  \\
            197.0  86.0  -15.653559774527022  \\
            198.0  86.0  -15.542541938714098  \\
            199.0  86.0  -15.041057860763916  \\
            200.0  86.0  -14.86742593264254  \\
            \\
            1.0  87.0  -15.445176959273887  \\
            2.0  87.0  -15.427223190262021  \\
            3.0  87.0  -15.405883782382869  \\
            4.0  87.0  -15.538900109183649  \\
            5.0  87.0  -15.358996865993946  \\
            6.0  87.0  -15.410508643103123  \\
            7.0  87.0  -16.433830747017318  \\
            8.0  87.0  -15.364336726691237  \\
            9.0  87.0  -15.694053816997599  \\
            10.0  87.0  -16.489173610098003  \\
            11.0  87.0  -15.601448385221708  \\
            12.0  87.0  -15.652672510623482  \\
            13.0  87.0  -15.764645925912802  \\
            14.0  87.0  -15.785027565722148  \\
            15.0  87.0  -16.385159479604244  \\
            16.0  87.0  -16.16054617110925  \\
            17.0  87.0  -15.39115758808545  \\
            18.0  87.0  -15.119471822684822  \\
            19.0  87.0  -15.369808110248085  \\
            20.0  87.0  -16.105050854578536  \\
            21.0  87.0  -16.456359831955147  \\
            22.0  87.0  -15.674300677795806  \\
            23.0  87.0  -15.643481758326573  \\
            24.0  87.0  -15.35389695046083  \\
            25.0  87.0  -15.194305921057149  \\
            26.0  87.0  -15.537285752840118  \\
            27.0  87.0  -16.62720963660573  \\
            28.0  87.0  -15.704494669190206  \\
            29.0  87.0  -15.57474027411593  \\
            30.0  87.0  -16.054274247660263  \\
            31.0  87.0  -15.230238123483106  \\
            32.0  87.0  -15.526034159011491  \\
            33.0  87.0  -14.806482319932549  \\
            34.0  87.0  -14.532940371484655  \\
            35.0  87.0  -14.482854123390563  \\
            36.0  87.0  -14.064560770159323  \\
            37.0  87.0  -13.796602376150195  \\
            38.0  87.0  -13.534930632105562  \\
            39.0  87.0  -13.261717780889228  \\
            40.0  87.0  -12.989576574444893  \\
            41.0  87.0  -12.720354547948553  \\
            42.0  87.0  -12.447458907374873  \\
            43.0  87.0  -12.176938257053113  \\
            44.0  87.0  -11.904998487222441  \\
            45.0  87.0  -11.633830731246764  \\
            46.0  87.0  -11.36223189545624  \\
            47.0  87.0  -11.090977862952748  \\
            48.0  87.0  -10.819443289193778  \\
            49.0  87.0  -10.548079754439913  \\
            50.0  87.0  -10.276646279271697  \\
            51.0  87.0  -10.005226869714424  \\
            52.0  87.0  -9.733810631384413  \\
            53.0  87.0  -9.462391723711812  \\
            54.0  87.0  -9.19097284123949  \\
            55.0  87.0  -8.919553845510206  \\
            56.0  87.0  -8.648135788626117  \\
            57.0  87.0  -8.376716824194917  \\
            58.0  87.0  -8.105298302085037  \\
            59.0  87.0  -7.833879654157599  \\
            60.0  87.0  -7.562460977387542  \\
            61.0  87.0  -7.291042378969912  \\
            62.0  87.0  -7.019623734852855  \\
            63.0  87.0  -6.748205102322109  \\
            64.0  87.0  -6.476786464822937  \\
            65.0  87.0  -6.205367817092764  \\
            66.0  87.0  -5.933949118060074  \\
            67.0  87.0  -5.662530201374277  \\
            68.0  87.0  -5.391110329672089  \\
            69.0  87.0  -5.119686289831551  \\
            70.0  87.0  -4.848244043329346  \\
            71.0  87.0  -4.5767222894680595  \\
            72.0  87.0  -4.304853426364505  \\
            73.0  87.0  -4.031466864146548  \\
            74.0  87.0  -3.751159126208241  \\
            75.0  87.0  -3.4221028805692857  \\
            76.0  87.0  -3.2364711539268836  \\
            77.0  87.0  -3.4969958464057727  \\
            78.0  87.0  -3.4969958464009268  \\
            79.0  87.0  -3.236471153929543  \\
            80.0  87.0  -3.4221028805659146  \\
            81.0  87.0  -3.751159126213468  \\
            82.0  87.0  -4.031466864144201  \\
            83.0  87.0  -4.30485342636696  \\
            84.0  87.0  -4.576722289469582  \\
            85.0  87.0  -4.848244043318972  \\
            86.0  87.0  -5.1196862898611695  \\
            87.0  87.0  -5.391110329617214  \\
            88.0  87.0  -5.662530201456617  \\
            89.0  87.0  -5.933949117874953  \\
            90.0  87.0  -6.205367817310023  \\
            91.0  87.0  -6.47678646473659  \\
            92.0  87.0  -6.748205102480133  \\
            93.0  87.0  -7.019623734120028  \\
            94.0  87.0  -7.291042379482276  \\
            95.0  87.0  -7.562460977075709  \\
            96.0  87.0  -7.833879677813323  \\
            97.0  87.0  -8.105298262236014  \\
            98.0  87.0  -6.6711569406628595  \\
            99.0  87.0  -5.704262977514668  \\
            100.0  87.0  -6.54888944700055  \\
            101.0  87.0  -15.653559774527022  \\
            102.0  87.0  -15.653559774527022  \\
            103.0  87.0  -15.653559774527022  \\
            104.0  87.0  -15.653559774527022  \\
            105.0  87.0  -15.653559774527022  \\
            106.0  87.0  -15.653559774527022  \\
            107.0  87.0  -15.653559774527022  \\
            108.0  87.0  -15.653559774527022  \\
            109.0  87.0  -15.653559774527022  \\
            110.0  87.0  -15.653559774527022  \\
            111.0  87.0  -15.653559774527022  \\
            112.0  87.0  -15.653559774527022  \\
            113.0  87.0  -15.653559774527022  \\
            114.0  87.0  -15.653559774527022  \\
            115.0  87.0  -15.653559774527022  \\
            116.0  87.0  -15.653559774527022  \\
            117.0  87.0  -15.653559774527022  \\
            118.0  87.0  -15.653559774527022  \\
            119.0  87.0  -15.653559774527022  \\
            120.0  87.0  -15.653559774527022  \\
            121.0  87.0  -15.653559774527022  \\
            122.0  87.0  -15.653559774527022  \\
            123.0  87.0  -15.653559774527022  \\
            124.0  87.0  -15.653559774527022  \\
            125.0  87.0  -15.653559774527022  \\
            126.0  87.0  -15.653559774527022  \\
            127.0  87.0  -15.653559774527022  \\
            128.0  87.0  -15.653559774527022  \\
            129.0  87.0  -15.653559774527022  \\
            130.0  87.0  -15.653559774527022  \\
            131.0  87.0  -15.653559774527022  \\
            132.0  87.0  -15.653559774527022  \\
            133.0  87.0  -15.653559774527022  \\
            134.0  87.0  -15.653559774527022  \\
            135.0  87.0  -15.653559774527022  \\
            136.0  87.0  -15.653559774527022  \\
            137.0  87.0  -15.653559774527022  \\
            138.0  87.0  -15.653559774527022  \\
            139.0  87.0  -15.653559774527022  \\
            140.0  87.0  -15.653559774527022  \\
            141.0  87.0  -15.653559774527022  \\
            142.0  87.0  -15.653559774527022  \\
            143.0  87.0  -15.653559774527022  \\
            144.0  87.0  -15.653559774527022  \\
            145.0  87.0  -15.653559774527022  \\
            146.0  87.0  -15.653559774527022  \\
            147.0  87.0  -15.653559774527022  \\
            148.0  87.0  -15.653559774527022  \\
            149.0  87.0  -15.653559774527022  \\
            150.0  87.0  -15.653559774527022  \\
            151.0  87.0  -15.653559774527022  \\
            152.0  87.0  -15.653559774527022  \\
            153.0  87.0  -15.653559774527022  \\
            154.0  87.0  -15.653559774527022  \\
            155.0  87.0  -15.653559774527022  \\
            156.0  87.0  -15.653559774527022  \\
            157.0  87.0  -15.653559774527022  \\
            158.0  87.0  -15.653559774527022  \\
            159.0  87.0  -15.653559774527022  \\
            160.0  87.0  -15.653559774527022  \\
            161.0  87.0  -15.653559774527022  \\
            162.0  87.0  -15.653559774527022  \\
            163.0  87.0  -15.653559774527022  \\
            164.0  87.0  -15.653559774527022  \\
            165.0  87.0  -15.653559774527022  \\
            166.0  87.0  -15.653559774527022  \\
            167.0  87.0  -15.653559774527022  \\
            168.0  87.0  -15.653559774527022  \\
            169.0  87.0  -15.653559774527022  \\
            170.0  87.0  -15.653559774527022  \\
            171.0  87.0  -15.653559774527022  \\
            172.0  87.0  -15.653559774527022  \\
            173.0  87.0  -15.653559774527022  \\
            174.0  87.0  -15.653559774527022  \\
            175.0  87.0  -15.653559774527022  \\
            176.0  87.0  -15.653559774527022  \\
            177.0  87.0  -15.653559774527022  \\
            178.0  87.0  -15.653559774527022  \\
            179.0  87.0  -15.653559774527022  \\
            180.0  87.0  -15.653559774527022  \\
            181.0  87.0  -15.653559774527022  \\
            182.0  87.0  -15.653559774527022  \\
            183.0  87.0  -15.653559774527022  \\
            184.0  87.0  -15.653559774527022  \\
            185.0  87.0  -15.653559774527022  \\
            186.0  87.0  -15.653559774527022  \\
            187.0  87.0  -15.653559774527022  \\
            188.0  87.0  -15.653559774527022  \\
            189.0  87.0  -15.653559774527022  \\
            190.0  87.0  -15.653559774527022  \\
            191.0  87.0  -15.653559774527022  \\
            192.0  87.0  -15.653559774527022  \\
            193.0  87.0  -15.653559774527022  \\
            194.0  87.0  -15.653559774527022  \\
            195.0  87.0  -15.653559774527022  \\
            196.0  87.0  -15.653559774527022  \\
            197.0  87.0  -15.653559774527022  \\
            198.0  87.0  -15.519438181296428  \\
            199.0  87.0  -15.009950491922645  \\
            200.0  87.0  -14.907620713263587  \\
            \\
            1.0  88.0  -15.920348076905524  \\
            2.0  88.0  -15.351828313070177  \\
            3.0  88.0  -15.475625458149906  \\
            4.0  88.0  -15.494878630336633  \\
            5.0  88.0  -15.337603809115526  \\
            6.0  88.0  -15.493690262416877  \\
            7.0  88.0  -16.10776301925123  \\
            8.0  88.0  -15.310334953628422  \\
            9.0  88.0  -16.372790119252265  \\
            10.0  88.0  -16.25604884592483  \\
            11.0  88.0  -15.574652960923382  \\
            12.0  88.0  -15.704412559968498  \\
            13.0  88.0  -15.754576668918133  \\
            14.0  88.0  -15.83995994151666  \\
            15.0  88.0  -16.776460463590276  \\
            16.0  88.0  -16.21891376046232  \\
            17.0  88.0  -15.209913244273773  \\
            18.0  88.0  -15.174185397913869  \\
            19.0  88.0  -15.440833776682673  \\
            20.0  88.0  -16.89501888551117  \\
            21.0  88.0  -16.573961257395787  \\
            22.0  88.0  -15.610312316293154  \\
            23.0  88.0  -15.650015295020456  \\
            24.0  88.0  -15.259722213256408  \\
            25.0  88.0  -15.233783905956145  \\
            26.0  88.0  -15.732175357828899  \\
            27.0  88.0  -16.171534026299437  \\
            28.0  88.0  -15.73096109373497  \\
            29.0  88.0  -15.382178488050931  \\
            30.0  88.0  -16.15105104063713  \\
            31.0  88.0  -15.070145519917231  \\
            32.0  88.0  -15.14914809756008  \\
            33.0  88.0  -14.647971016710567  \\
            34.0  88.0  -14.325547521710293  \\
            35.0  88.0  -14.204808166726945  \\
            36.0  88.0  -13.86391664546523  \\
            37.0  88.0  -13.585566532469338  \\
            38.0  88.0  -13.318170791746871  \\
            39.0  88.0  -13.045536502517844  \\
            40.0  88.0  -12.77300181063439  \\
            41.0  88.0  -12.50302574730639  \\
            42.0  88.0  -12.230674981002014  \\
            43.0  88.0  -11.959813862725348  \\
            44.0  88.0  -11.688078711381785  \\
            45.0  88.0  -11.416809848724766  \\
            46.0  88.0  -11.145263107463137  \\
            47.0  88.0  -10.873953760734304  \\
            48.0  88.0  -10.602463306727627  \\
            49.0  88.0  -10.331074418569372  \\
            50.0  88.0  -10.059649226604495  \\
            51.0  88.0  -9.788229040091586  \\
            52.0  88.0  -9.516811712541266  \\
            53.0  88.0  -9.245393105818536  \\
            54.0  88.0  -8.9739743702638  \\
            55.0  88.0  -8.702555388889543  \\
            56.0  88.0  -8.431137134272173  \\
            57.0  88.0  -8.159718313943575  \\
            58.0  88.0  -7.8882997357410005  \\
            59.0  88.0  -7.616881103258176  \\
            60.0  88.0  -7.345462434988876  \\
            61.0  88.0  -7.074043820622401  \\
            62.0  88.0  -6.802625181928716  \\
            63.0  88.0  -6.531206549086776  \\
            64.0  88.0  -6.259787915088826  \\
            65.0  88.0  -5.988369282010614  \\
            66.0  88.0  -5.716950648124774  \\
            67.0  88.0  -5.445532014955931  \\
            68.0  88.0  -5.174113382139265  \\
            69.0  88.0  -4.902694752869319  \\
            70.0  88.0  -4.631276137563805  \\
            71.0  88.0  -4.359857579364956  \\
            72.0  88.0  -4.088438991551479  \\
            73.0  88.0  -3.8170039785564898  \\
            74.0  88.0  -3.5445450226494963  \\
            75.0  88.0  -3.2159086633667995  \\
            76.0  88.0  -2.9614097754665325  \\
            77.0  88.0  -2.933204656934138  \\
            78.0  88.0  -3.226308529950529  \\
            79.0  88.0  -4.171968053422293  \\
            80.0  88.0  -4.440998051864938  \\
            81.0  88.0  -5.191177626570613  \\
            82.0  88.0  -5.734367910306652  \\
            83.0  88.0  -6.102300220722988  \\
            84.0  88.0  -6.399198238999577  \\
            85.0  88.0  -6.676666967107827  \\
            86.0  88.0  -6.949482744017005  \\
            87.0  88.0  -7.221221872851821  \\
            88.0  88.0  -7.492713947740979  \\
            89.0  88.0  -7.764149353116054  \\
            90.0  88.0  -8.03557189473924  \\
            91.0  88.0  -8.306991354530544  \\
            92.0  88.0  -8.578410237896943  \\
            93.0  88.0  -8.849828675524403  \\
            94.0  88.0  -9.121248219673568  \\
            95.0  88.0  -9.392664229769059  \\
            96.0  88.0  -9.664086853636567  \\
            97.0  88.0  -9.935503823025778  \\
            98.0  88.0  -8.501361900570744  \\
            99.0  88.0  -7.534468131250293  \\
            100.0  88.0  -8.37909460174548  \\
            101.0  88.0  -15.653559774527022  \\
            102.0  88.0  -15.653559774527022  \\
            103.0  88.0  -15.653559774527022  \\
            104.0  88.0  -15.653559774527022  \\
            105.0  88.0  -15.653559774527022  \\
            106.0  88.0  -15.653559774527022  \\
            107.0  88.0  -15.653559774527022  \\
            108.0  88.0  -15.653559774527022  \\
            109.0  88.0  -15.653559774527022  \\
            110.0  88.0  -15.653559774527022  \\
            111.0  88.0  -15.653559774527022  \\
            112.0  88.0  -15.653559774527022  \\
            113.0  88.0  -15.653559774527022  \\
            114.0  88.0  -15.653559774527022  \\
            115.0  88.0  -15.653559774527022  \\
            116.0  88.0  -15.653559774527022  \\
            117.0  88.0  -15.653559774527022  \\
            118.0  88.0  -15.653559774527022  \\
            119.0  88.0  -15.653559774527022  \\
            120.0  88.0  -15.653559774527022  \\
            121.0  88.0  -15.653559774527022  \\
            122.0  88.0  -15.653559774527022  \\
            123.0  88.0  -15.653559774527022  \\
            124.0  88.0  -15.653559774527022  \\
            125.0  88.0  -15.653559774527022  \\
            126.0  88.0  -15.653559774527022  \\
            127.0  88.0  -15.653559774527022  \\
            128.0  88.0  -15.653559774527022  \\
            129.0  88.0  -15.653559774527022  \\
            130.0  88.0  -15.653559774527022  \\
            131.0  88.0  -15.653559774527022  \\
            132.0  88.0  -15.653559774527022  \\
            133.0  88.0  -15.653559774527022  \\
            134.0  88.0  -15.653559774527022  \\
            135.0  88.0  -15.653559774527022  \\
            136.0  88.0  -15.653559774527022  \\
            137.0  88.0  -15.653559774527022  \\
            138.0  88.0  -15.653559774527022  \\
            139.0  88.0  -15.653559774527022  \\
            140.0  88.0  -15.653559774527022  \\
            141.0  88.0  -15.653559774527022  \\
            142.0  88.0  -15.653559774527022  \\
            143.0  88.0  -15.653559774527022  \\
            144.0  88.0  -15.653559774527022  \\
            145.0  88.0  -15.653559774527022  \\
            146.0  88.0  -15.653559774527022  \\
            147.0  88.0  -15.653559774527022  \\
            148.0  88.0  -15.653559774527022  \\
            149.0  88.0  -15.653559774527022  \\
            150.0  88.0  -15.653559774527022  \\
            151.0  88.0  -15.653559774527022  \\
            152.0  88.0  -15.653559774527022  \\
            153.0  88.0  -15.653559774527022  \\
            154.0  88.0  -15.653559774527022  \\
            155.0  88.0  -15.653559774527022  \\
            156.0  88.0  -15.653559774527022  \\
            157.0  88.0  -15.653559774527022  \\
            158.0  88.0  -15.653559774527022  \\
            159.0  88.0  -15.653559774527022  \\
            160.0  88.0  -15.653559774527022  \\
            161.0  88.0  -15.653559774527022  \\
            162.0  88.0  -15.653559774527022  \\
            163.0  88.0  -15.653559774527022  \\
            164.0  88.0  -15.653559774527022  \\
            165.0  88.0  -15.653559774527022  \\
            166.0  88.0  -15.653559774527022  \\
            167.0  88.0  -15.653559774527022  \\
            168.0  88.0  -15.653559774527022  \\
            169.0  88.0  -15.653559774527022  \\
            170.0  88.0  -15.653559774527022  \\
            171.0  88.0  -15.653559774527022  \\
            172.0  88.0  -15.653559774527022  \\
            173.0  88.0  -15.653559774527022  \\
            174.0  88.0  -15.653559774527022  \\
            175.0  88.0  -15.653559774527022  \\
            176.0  88.0  -15.653559774527022  \\
            177.0  88.0  -15.653559774527022  \\
            178.0  88.0  -15.653559774527022  \\
            179.0  88.0  -15.653559774527022  \\
            180.0  88.0  -15.653559774527022  \\
            181.0  88.0  -15.653559774527022  \\
            182.0  88.0  -15.653559774527022  \\
            183.0  88.0  -15.653559774527022  \\
            184.0  88.0  -15.653559774527022  \\
            185.0  88.0  -15.653559774527022  \\
            186.0  88.0  -15.653559774527022  \\
            187.0  88.0  -15.653559774527022  \\
            188.0  88.0  -15.653559774527022  \\
            189.0  88.0  -15.653559774527022  \\
            190.0  88.0  -15.653559774527022  \\
            191.0  88.0  -15.653559774527022  \\
            192.0  88.0  -15.653559774527022  \\
            193.0  88.0  -15.653559774527022  \\
            194.0  88.0  -15.653559774527022  \\
            195.0  88.0  -15.653559774527022  \\
            196.0  88.0  -15.653559774527022  \\
            197.0  88.0  -15.653559774527022  \\
            198.0  88.0  -15.504504640268502  \\
            199.0  88.0  -15.003928880897927  \\
            200.0  88.0  -14.978245549751838  \\
            \\
            1.0  89.0  -16.0487687697625  \\
            2.0  89.0  -15.330504136506363  \\
            3.0  89.0  -15.537131625623953  \\
            4.0  89.0  -15.443227446521155  \\
            5.0  89.0  -15.336187378762862  \\
            6.0  89.0  -15.624164175924351  \\
            7.0  89.0  -15.696607125279641  \\
            8.0  89.0  -15.32704513191889  \\
            9.0  89.0  -16.18348217914957  \\
            10.0  89.0  -15.83583847157181  \\
            11.0  89.0  -15.579101488225383  \\
            12.0  89.0  -15.747702548123069  \\
            13.0  89.0  -15.748587972243442  \\
            14.0  89.0  -15.937424603026301  \\
            15.0  89.0  -16.796817215376027  \\
            16.0  89.0  -16.728439593106767  \\
            17.0  89.0  -15.11769369834163  \\
            18.0  89.0  -15.243619090494098  \\
            19.0  89.0  -15.546105595949417  \\
            20.0  89.0  -16.168296888941818  \\
            21.0  89.0  -16.01481579421618  \\
            22.0  89.0  -15.590746604351853  \\
            23.0  89.0  -15.592339883283  \\
            24.0  89.0  -15.201516598212855  \\
            25.0  89.0  -15.300724422695033  \\
            26.0  89.0  -16.02157284345866  \\
            27.0  89.0  -15.946510967727626  \\
            28.0  89.0  -15.997790918431972  \\
            29.0  89.0  -15.356509466836965  \\
            30.0  89.0  -16.29765528696835  \\
            31.0  89.0  -15.096535077869959  \\
            32.0  89.0  -15.266883861575801  \\
            33.0  89.0  -14.758418938212223  \\
            34.0  89.0  -14.362210455964652  \\
            35.0  89.0  -14.273970271519941  \\
            36.0  89.0  -13.943851236123018  \\
            37.0  89.0  -13.657555767849086  \\
            38.0  89.0  -13.38897618990849  \\
            39.0  89.0  -13.116339250375566  \\
            40.0  89.0  -12.842882891850234  \\
            41.0  89.0  -12.573255873190176  \\
            42.0  89.0  -12.300703539382702  \\
            43.0  89.0  -12.029954643652289  \\
            44.0  89.0  -11.7581711841596  \\
            45.0  89.0  -11.48693637635545  \\
            46.0  89.0  -11.21534360513679  \\
            47.0  89.0  -10.944063609047147  \\
            48.0  89.0  -10.672561404283712  \\
            49.0  89.0  -10.401172852742462  \\
            50.0  89.0  -10.129749462757756  \\
            51.0  89.0  -9.858328098281103  \\
            52.0  89.0  -9.586910685696377  \\
            53.0  89.0  -9.315492266099588  \\
            54.0  89.0  -9.044073644259067  \\
            55.0  89.0  -8.77265445837297  \\
            56.0  89.0  -8.501236286359482  \\
            57.0  89.0  -8.229817454418331  \\
            58.0  89.0  -7.958398871414234  \\
            59.0  89.0  -7.686980254511961  \\
            60.0  89.0  -7.415561573588313  \\
            61.0  89.0  -7.1441429596026165  \\
            62.0  89.0  -6.8727243216717175  \\
            63.0  89.0  -6.601305690282417  \\
            64.0  89.0  -6.329887062959169  \\
            65.0  89.0  -6.058468460170806  \\
            66.0  89.0  -5.787049957846773  \\
            67.0  89.0  -5.515631899645818  \\
            68.0  89.0  -5.244215777785586  \\
            69.0  89.0  -4.972808115987934  \\
            70.0  89.0  -4.701437406173673  \\
            71.0  89.0  -4.43022813705249  \\
            72.0  89.0  -4.159724298873444  \\
            73.0  89.0  -3.8922750424071055  \\
            74.0  89.0  -3.6356609737059684  \\
            75.0  89.0  -3.2682349253967686  \\
            76.0  89.0  -2.935205635934595  \\
            77.0  89.0  -2.8125015128203477  \\
            78.0  89.0  -2.93520563593609  \\
            79.0  89.0  -3.268234925394466  \\
            80.0  89.0  -3.6356609737115786  \\
            81.0  89.0  -3.8922750424035986  \\
            82.0  89.0  -4.159724298875764  \\
            83.0  89.0  -4.430228137050978  \\
            84.0  89.0  -4.701437406167603  \\
            85.0  89.0  -4.9728081160036535  \\
            86.0  89.0  -5.244215777739717  \\
            87.0  89.0  -5.515631899702525  \\
            88.0  89.0  -5.787049957718709  \\
            89.0  89.0  -6.058468460387496  \\
            90.0  89.0  -6.329887062800246  \\
            91.0  89.0  -6.6013056903302205  \\
            92.0  89.0  -6.87272432125533  \\
            93.0  89.0  -7.144142960442004  \\
            94.0  89.0  -7.415561573697354  \\
            95.0  89.0  -7.68698026048134  \\
            96.0  89.0  -7.95839882865528  \\
            97.0  89.0  -8.229817458678617  \\
            98.0  89.0  -6.795676166141062  \\
            99.0  89.0  -5.828782196384626  \\
            100.0  89.0  -6.673408665857318  \\
            101.0  89.0  -15.653559774527022  \\
            102.0  89.0  -15.653559774527022  \\
            103.0  89.0  -15.653559774527022  \\
            104.0  89.0  -15.653559774527022  \\
            105.0  89.0  -15.653559774527022  \\
            106.0  89.0  -15.653559774527022  \\
            107.0  89.0  -15.653559774527022  \\
            108.0  89.0  -15.653559774527022  \\
            109.0  89.0  -15.653559774527022  \\
            110.0  89.0  -15.653559774527022  \\
            111.0  89.0  -15.653559774527022  \\
            112.0  89.0  -15.653559774527022  \\
            113.0  89.0  -15.653559774527022  \\
            114.0  89.0  -15.653559774527022  \\
            115.0  89.0  -15.653559774527022  \\
            116.0  89.0  -15.653559774527022  \\
            117.0  89.0  -15.653559774527022  \\
            118.0  89.0  -15.653559774527022  \\
            119.0  89.0  -15.653559774527022  \\
            120.0  89.0  -15.653559774527022  \\
            121.0  89.0  -15.653559774527022  \\
            122.0  89.0  -15.653559774527022  \\
            123.0  89.0  -15.653559774527022  \\
            124.0  89.0  -15.653559774527022  \\
            125.0  89.0  -15.653559774527022  \\
            126.0  89.0  -15.653559774527022  \\
            127.0  89.0  -15.653559774527022  \\
            128.0  89.0  -15.653559774527022  \\
            129.0  89.0  -15.653559774527022  \\
            130.0  89.0  -15.653559774527022  \\
            131.0  89.0  -15.653559774527022  \\
            132.0  89.0  -15.653559774527022  \\
            133.0  89.0  -15.653559774527022  \\
            134.0  89.0  -15.653559774527022  \\
            135.0  89.0  -15.653559774527022  \\
            136.0  89.0  -15.653559774527022  \\
            137.0  89.0  -15.653559774527022  \\
            138.0  89.0  -15.653559774527022  \\
            139.0  89.0  -15.653559774527022  \\
            140.0  89.0  -15.653559774527022  \\
            141.0  89.0  -15.653559774527022  \\
            142.0  89.0  -15.653559774527022  \\
            143.0  89.0  -15.653559774527022  \\
            144.0  89.0  -15.653559774527022  \\
            145.0  89.0  -15.653559774527022  \\
            146.0  89.0  -15.653559774527022  \\
            147.0  89.0  -15.653559774527022  \\
            148.0  89.0  -15.653559774527022  \\
            149.0  89.0  -15.653559774527022  \\
            150.0  89.0  -15.653559774527022  \\
            151.0  89.0  -15.653559774527022  \\
            152.0  89.0  -15.653559774527022  \\
            153.0  89.0  -15.653559774527022  \\
            154.0  89.0  -15.653559774527022  \\
            155.0  89.0  -15.653559774527022  \\
            156.0  89.0  -15.653559774527022  \\
            157.0  89.0  -15.653559774527022  \\
            158.0  89.0  -15.653559774527022  \\
            159.0  89.0  -15.653559774527022  \\
            160.0  89.0  -15.653559774527022  \\
            161.0  89.0  -15.653559774527022  \\
            162.0  89.0  -15.653559774527022  \\
            163.0  89.0  -15.653559774527022  \\
            164.0  89.0  -15.653559774527022  \\
            165.0  89.0  -15.653559774527022  \\
            166.0  89.0  -15.653559774527022  \\
            167.0  89.0  -15.653559774527022  \\
            168.0  89.0  -15.653559774527022  \\
            169.0  89.0  -15.653559774527022  \\
            170.0  89.0  -15.653559774527022  \\
            171.0  89.0  -15.653559774527022  \\
            172.0  89.0  -15.653559774527022  \\
            173.0  89.0  -15.653559774527022  \\
            174.0  89.0  -15.653559774527022  \\
            175.0  89.0  -15.653559774527022  \\
            176.0  89.0  -15.653559774527022  \\
            177.0  89.0  -15.653559774527022  \\
            178.0  89.0  -15.653559774527022  \\
            179.0  89.0  -15.653559774527022  \\
            180.0  89.0  -15.653559774527022  \\
            181.0  89.0  -15.653559774527022  \\
            182.0  89.0  -15.653559774527022  \\
            183.0  89.0  -15.653559774527022  \\
            184.0  89.0  -15.653559774527022  \\
            185.0  89.0  -15.653559774527022  \\
            186.0  89.0  -15.653559774527022  \\
            187.0  89.0  -15.653559774527022  \\
            188.0  89.0  -15.653559774527022  \\
            189.0  89.0  -15.653559774527022  \\
            190.0  89.0  -15.653559774527022  \\
            191.0  89.0  -15.653559774527022  \\
            192.0  89.0  -15.653559774527022  \\
            193.0  89.0  -15.653559774527022  \\
            194.0  89.0  -15.653559774527022  \\
            195.0  89.0  -15.653559774527022  \\
            196.0  89.0  -15.653559774527022  \\
            197.0  89.0  -15.653559774527022  \\
            198.0  89.0  -15.500515290529696  \\
            199.0  89.0  -15.023901894918005  \\
            200.0  89.0  -15.084329633207844  \\
            \\
            1.0  90.0  -15.593096959353584  \\
            2.0  90.0  -15.35259908651564  \\
            3.0  90.0  -15.55846379450507  \\
            4.0  90.0  -15.395722214783246  \\
            5.0  90.0  -15.359809691818608  \\
            6.0  90.0  -15.846513749711699  \\
            7.0  90.0  -15.485622840439662  \\
            8.0  90.0  -15.440839173774881  \\
            9.0  90.0  -16.07577584296618  \\
            10.0  90.0  -15.674443131169783  \\
            11.0  90.0  -15.607611764385384  \\
            12.0  90.0  -15.766427281727472  \\
            13.0  90.0  -15.756982146130193  \\
            14.0  90.0  -16.108316541891988  \\
            15.0  90.0  -16.371031377038705  \\
            16.0  90.0  -15.725722577064026  \\
            17.0  90.0  -15.09529924172819  \\
            18.0  90.0  -15.308449287459771  \\
            19.0  90.0  -15.733693535798032  \\
            20.0  90.0  -16.143112664926228  \\
            21.0  90.0  -15.79438735769505  \\
            22.0  90.0  -15.610681212710675  \\
            23.0  90.0  -15.474629038591548  \\
            24.0  90.0  -15.182125055058137  \\
            25.0  90.0  -15.399119600465442  \\
            26.0  90.0  -16.56079982738169  \\
            27.0  90.0  -15.785646365952807  \\
            28.0  90.0  -16.15835229184899  \\
            29.0  90.0  -15.522279979384997  \\
            30.0  90.0  -15.6585582408657  \\
            31.0  90.0  -15.484733647635895  \\
            32.0  90.0  -15.404807914637987  \\
            33.0  90.0  -15.493350448477822  \\
            34.0  90.0  -14.97426004677963  \\
            35.0  90.0  -15.11762242900555  \\
            36.0  90.0  -15.188662608986624  \\
            37.0  90.0  -15.38548452642957  \\
            38.0  90.0  -15.010394445823684  \\
            39.0  90.0  -14.754235881150272  \\
            40.0  90.0  -14.61216511441612  \\
            41.0  90.0  -14.242430348765197  \\
            42.0  90.0  -14.0293130016106  \\
            43.0  90.0  -13.722767885908349  \\
            44.0  90.0  -13.468942644284166  \\
            45.0  90.0  -13.187064619195896  \\
            46.0  90.0  -12.925650923200486  \\
            47.0  90.0  -12.646720410637004  \\
            48.0  90.0  -12.379341634908847  \\
            49.0  90.0  -12.106652356213392  \\
            50.0  90.0  -11.835323697756372  \\
            51.0  90.0  -11.564066103421572  \\
            52.0  90.0  -11.29260623791367  \\
            53.0  90.0  -11.0211712818392  \\
            54.0  90.0  -10.749741429860492  \\
            55.0  90.0  -10.47835701859534  \\
            56.0  90.0  -10.206915071679916  \\
            57.0  90.0  -9.93550529189792  \\
            58.0  90.0  -9.664084833783326  \\
            59.0  90.0  -9.39266435082091  \\
            60.0  90.0  -9.121248208587623  \\
            61.0  90.0  -8.849828724063531  \\
            62.0  90.0  -8.578410221849584  \\
            63.0  90.0  -8.306991357798747  \\
            64.0  90.0  -8.035571883429666  \\
            65.0  90.0  -7.764149365112463  \\
            66.0  90.0  -7.49271394168688  \\
            67.0  90.0  -7.2212218760744165  \\
            68.0  90.0  -6.9494827417830685  \\
            69.0  90.0  -6.676666967837904  \\
            70.0  90.0  -6.399198238783336  \\
            71.0  90.0  -6.102300220604869  \\
            72.0  90.0  -5.734367910403827  \\
            73.0  90.0  -5.191177626466125  \\
            74.0  90.0  -4.440998051901447  \\
            75.0  90.0  -4.171968053442487  \\
            76.0  90.0  -3.226308529947931  \\
            77.0  90.0  -2.9332046569334764  \\
            78.0  90.0  -2.961409775467944  \\
            79.0  90.0  -3.215908663364784  \\
            80.0  90.0  -3.5445450226535407  \\
            81.0  90.0  -3.817003978554515  \\
            82.0  90.0  -4.088438991553236  \\
            83.0  90.0  -4.359857579364736  \\
            84.0  90.0  -4.631276137557857  \\
            85.0  90.0  -4.902694752884784  \\
            86.0  90.0  -5.17411338210202  \\
            87.0  90.0  -5.445532015003207  \\
            88.0  90.0  -5.716950648011983  \\
            89.0  90.0  -5.988369282171088  \\
            90.0  90.0  -6.259787915000304  \\
            91.0  90.0  -6.531206549144234  \\
            92.0  90.0  -6.802625181512999  \\
            93.0  90.0  -7.074043821155415  \\
            94.0  90.0  -7.345462435134366  \\
            95.0  90.0  -7.616881112808235  \\
            96.0  90.0  -7.88829970306847  \\
            97.0  90.0  -8.159718299846459  \\
            98.0  90.0  -6.725577026391048  \\
            99.0  90.0  -5.758683057274594  \\
            100.0  90.0  -6.6033095267939785  \\
            101.0  90.0  -15.653559774527022  \\
            102.0  90.0  -15.653559774527022  \\
            103.0  90.0  -15.653559774527022  \\
            104.0  90.0  -15.653559774527022  \\
            105.0  90.0  -15.653559774527022  \\
            106.0  90.0  -15.653559774527022  \\
            107.0  90.0  -15.653559774527022  \\
            108.0  90.0  -15.653559774527022  \\
            109.0  90.0  -15.653559774527022  \\
            110.0  90.0  -15.653559774527022  \\
            111.0  90.0  -15.653559774527022  \\
            112.0  90.0  -15.653559774527022  \\
            113.0  90.0  -15.653559774527022  \\
            114.0  90.0  -15.653559774527022  \\
            115.0  90.0  -15.653559774527022  \\
            116.0  90.0  -15.653559774527022  \\
            117.0  90.0  -15.653559774527022  \\
            118.0  90.0  -15.653559774527022  \\
            119.0  90.0  -15.653559774527022  \\
            120.0  90.0  -15.653559774527022  \\
            121.0  90.0  -15.653559774527022  \\
            122.0  90.0  -15.653559774527022  \\
            123.0  90.0  -15.653559774527022  \\
            124.0  90.0  -15.653559774527022  \\
            125.0  90.0  -15.653559774527022  \\
            126.0  90.0  -15.653559774527022  \\
            127.0  90.0  -15.653559774527022  \\
            128.0  90.0  -15.653559774527022  \\
            129.0  90.0  -15.653559774527022  \\
            130.0  90.0  -15.653559774527022  \\
            131.0  90.0  -15.653559774527022  \\
            132.0  90.0  -15.653559774527022  \\
            133.0  90.0  -15.653559774527022  \\
            134.0  90.0  -15.653559774527022  \\
            135.0  90.0  -15.653559774527022  \\
            136.0  90.0  -15.653559774527022  \\
            137.0  90.0  -15.653559774527022  \\
            138.0  90.0  -15.653559774527022  \\
            139.0  90.0  -15.653559774527022  \\
            140.0  90.0  -15.653559774527022  \\
            141.0  90.0  -15.653559774527022  \\
            142.0  90.0  -15.653559774527022  \\
            143.0  90.0  -15.653559774527022  \\
            144.0  90.0  -15.653559774527022  \\
            145.0  90.0  -15.653559774527022  \\
            146.0  90.0  -15.653559774527022  \\
            147.0  90.0  -15.653559774527022  \\
            148.0  90.0  -15.653559774527022  \\
            149.0  90.0  -15.653559774527022  \\
            150.0  90.0  -15.653559774527022  \\
            151.0  90.0  -15.653559774527022  \\
            152.0  90.0  -15.653559774527022  \\
            153.0  90.0  -15.653559774527022  \\
            154.0  90.0  -15.653559774527022  \\
            155.0  90.0  -15.653559774527022  \\
            156.0  90.0  -15.653559774527022  \\
            157.0  90.0  -15.653559774527022  \\
            158.0  90.0  -15.653559774527022  \\
            159.0  90.0  -15.653559774527022  \\
            160.0  90.0  -15.653559774527022  \\
            161.0  90.0  -15.653559774527022  \\
            162.0  90.0  -15.653559774527022  \\
            163.0  90.0  -15.653559774527022  \\
            164.0  90.0  -15.653559774527022  \\
            165.0  90.0  -15.653559774527022  \\
            166.0  90.0  -15.653559774527022  \\
            167.0  90.0  -15.653559774527022  \\
            168.0  90.0  -15.653559774527022  \\
            169.0  90.0  -15.653559774527022  \\
            170.0  90.0  -15.653559774527022  \\
            171.0  90.0  -15.653559774527022  \\
            172.0  90.0  -15.653559774527022  \\
            173.0  90.0  -15.653559774527022  \\
            174.0  90.0  -15.653559774527022  \\
            175.0  90.0  -15.653559774527022  \\
            176.0  90.0  -15.653559774527022  \\
            177.0  90.0  -15.653559774527022  \\
            178.0  90.0  -15.653559774527022  \\
            179.0  90.0  -15.653559774527022  \\
            180.0  90.0  -15.653559774527022  \\
            181.0  90.0  -15.653559774527022  \\
            182.0  90.0  -15.653559774527022  \\
            183.0  90.0  -15.653559774527022  \\
            184.0  90.0  -15.653559774527022  \\
            185.0  90.0  -15.653559774527022  \\
            186.0  90.0  -15.653559774527022  \\
            187.0  90.0  -15.653559774527022  \\
            188.0  90.0  -15.653559774527022  \\
            189.0  90.0  -15.653559774527022  \\
            190.0  90.0  -15.653559774527022  \\
            191.0  90.0  -15.653559774527022  \\
            192.0  90.0  -15.653559774527022  \\
            193.0  90.0  -15.653559774527022  \\
            194.0  90.0  -15.653559774527022  \\
            195.0  90.0  -15.653559774527022  \\
            196.0  90.0  -15.653559774527022  \\
            197.0  90.0  -15.653559774527022  \\
            198.0  90.0  -15.509541156268282  \\
            199.0  90.0  -15.073981839751086  \\
            200.0  90.0  -15.239716829753636  \\
            \\
            1.0  91.0  -15.427223190262021  \\
            2.0  91.0  -15.405883782382869  \\
            3.0  91.0  -15.538900109183649  \\
            4.0  91.0  -15.358996865993946  \\
            5.0  91.0  -15.410508643103123  \\
            6.0  91.0  -16.433830747017318  \\
            7.0  91.0  -15.364336726691237  \\
            8.0  91.0  -15.694053816997599  \\
            9.0  91.0  -16.489173610098003  \\
            10.0  91.0  -15.601448385221708  \\
            11.0  91.0  -15.652672510623482  \\
            12.0  91.0  -15.764645925912802  \\
            13.0  91.0  -15.785027565722148  \\
            14.0  91.0  -16.385159479604244  \\
            15.0  91.0  -16.16054617110925  \\
            16.0  91.0  -15.39115758808545  \\
            17.0  91.0  -15.119471822684822  \\
            18.0  91.0  -15.369808110248085  \\
            19.0  91.0  -16.105050854578536  \\
            20.0  91.0  -16.456359831955147  \\
            21.0  91.0  -15.674300677795806  \\
            22.0  91.0  -15.643481758326573  \\
            23.0  91.0  -15.35389695046083  \\
            24.0  91.0  -15.194305921057149  \\
            25.0  91.0  -15.537285752840118  \\
            26.0  91.0  -16.62720963660573  \\
            27.0  91.0  -15.704494669190206  \\
            28.0  91.0  -15.57474027411593  \\
            29.0  91.0  -16.054274247660263  \\
            30.0  91.0  -15.230238123483106  \\
            31.0  91.0  -15.526034159011491  \\
            32.0  91.0  -14.806482319932549  \\
            33.0  91.0  -14.532940371484655  \\
            34.0  91.0  -14.482854123390563  \\
            35.0  91.0  -14.064560770159323  \\
            36.0  91.0  -13.796602376150195  \\
            37.0  91.0  -13.534930632105562  \\
            38.0  91.0  -13.261717780889228  \\
            39.0  91.0  -12.989576574444893  \\
            40.0  91.0  -12.720354547948553  \\
            41.0  91.0  -12.447458907374873  \\
            42.0  91.0  -12.176938257053113  \\
            43.0  91.0  -11.904998487222441  \\
            44.0  91.0  -11.633830731246764  \\
            45.0  91.0  -11.36223189545624  \\
            46.0  91.0  -11.090977862952748  \\
            47.0  91.0  -10.819443289193778  \\
            48.0  91.0  -10.548079754439913  \\
            49.0  91.0  -10.276646279271697  \\
            50.0  91.0  -10.005226869714424  \\
            51.0  91.0  -9.733810631384413  \\
            52.0  91.0  -9.462391723711812  \\
            53.0  91.0  -9.19097284123949  \\
            54.0  91.0  -8.919553845510206  \\
            55.0  91.0  -8.648135788626117  \\
            56.0  91.0  -8.376716824194917  \\
            57.0  91.0  -8.105298302085037  \\
            58.0  91.0  -7.833879654157599  \\
            59.0  91.0  -7.562460977387542  \\
            60.0  91.0  -7.291042378969912  \\
            61.0  91.0  -7.019623734852855  \\
            62.0  91.0  -6.748205102322109  \\
            63.0  91.0  -6.476786464822937  \\
            64.0  91.0  -6.205367817092764  \\
            65.0  91.0  -5.933949118060074  \\
            66.0  91.0  -5.662530201374277  \\
            67.0  91.0  -5.391110329672089  \\
            68.0  91.0  -5.119686289831551  \\
            69.0  91.0  -4.848244043329346  \\
            70.0  91.0  -4.5767222894680595  \\
            71.0  91.0  -4.304853426364505  \\
            72.0  91.0  -4.031466864146548  \\
            73.0  91.0  -3.751159126208241  \\
            74.0  91.0  -3.4221028805692857  \\
            75.0  91.0  -3.2364711539268836  \\
            76.0  91.0  -3.4969958464057727  \\
            77.0  91.0  -3.4969958464009268  \\
            78.0  91.0  -3.236471153929543  \\
            79.0  91.0  -3.4221028805659146  \\
            80.0  91.0  -3.751159126213468  \\
            81.0  91.0  -4.031466864144201  \\
            82.0  91.0  -4.30485342636696  \\
            83.0  91.0  -4.576722289469582  \\
            84.0  91.0  -4.848244043318972  \\
            85.0  91.0  -5.1196862898611695  \\
            86.0  91.0  -5.391110329617214  \\
            87.0  91.0  -5.662530201456617  \\
            88.0  91.0  -5.933949117874953  \\
            89.0  91.0  -6.205367817310023  \\
            90.0  91.0  -6.47678646473659  \\
            91.0  91.0  -6.748205102480133  \\
            92.0  91.0  -7.019623734120028  \\
            93.0  91.0  -7.291042379482276  \\
            94.0  91.0  -7.562460977075709  \\
            95.0  91.0  -7.833879677813323  \\
            96.0  91.0  -8.105298262236014  \\
            97.0  91.0  -8.37671677964264  \\
            98.0  91.0  -6.942575582567737  \\
            99.0  91.0  -5.975681611547706  \\
            100.0  91.0  -6.820308081207404  \\
            101.0  91.0  -15.653559774527022  \\
            102.0  91.0  -15.653559774527022  \\
            103.0  91.0  -15.653559774527022  \\
            104.0  91.0  -15.653559774527022  \\
            105.0  91.0  -15.653559774527022  \\
            106.0  91.0  -15.653559774527022  \\
            107.0  91.0  -15.653559774527022  \\
            108.0  91.0  -15.653559774527022  \\
            109.0  91.0  -15.653559774527022  \\
            110.0  91.0  -15.653559774527022  \\
            111.0  91.0  -15.653559774527022  \\
            112.0  91.0  -15.653559774527022  \\
            113.0  91.0  -15.653559774527022  \\
            114.0  91.0  -15.653559774527022  \\
            115.0  91.0  -15.653559774527022  \\
            116.0  91.0  -15.653559774527022  \\
            117.0  91.0  -15.653559774527022  \\
            118.0  91.0  -15.653559774527022  \\
            119.0  91.0  -15.653559774527022  \\
            120.0  91.0  -15.653559774527022  \\
            121.0  91.0  -15.653559774527022  \\
            122.0  91.0  -15.653559774527022  \\
            123.0  91.0  -15.653559774527022  \\
            124.0  91.0  -15.653559774527022  \\
            125.0  91.0  -15.653559774527022  \\
            126.0  91.0  -15.653559774527022  \\
            127.0  91.0  -15.653559774527022  \\
            128.0  91.0  -15.653559774527022  \\
            129.0  91.0  -15.653559774527022  \\
            130.0  91.0  -15.653559774527022  \\
            131.0  91.0  -15.653559774527022  \\
            132.0  91.0  -15.653559774527022  \\
            133.0  91.0  -15.653559774527022  \\
            134.0  91.0  -15.653559774527022  \\
            135.0  91.0  -15.653559774527022  \\
            136.0  91.0  -15.653559774527022  \\
            137.0  91.0  -15.653559774527022  \\
            138.0  91.0  -15.653559774527022  \\
            139.0  91.0  -15.653559774527022  \\
            140.0  91.0  -15.653559774527022  \\
            141.0  91.0  -15.653559774527022  \\
            142.0  91.0  -15.653559774527022  \\
            143.0  91.0  -15.653559774527022  \\
            144.0  91.0  -15.653559774527022  \\
            145.0  91.0  -15.653559774527022  \\
            146.0  91.0  -15.653559774527022  \\
            147.0  91.0  -15.653559774527022  \\
            148.0  91.0  -15.653559774527022  \\
            149.0  91.0  -15.653559774527022  \\
            150.0  91.0  -15.653559774527022  \\
            151.0  91.0  -15.653559774527022  \\
            152.0  91.0  -15.653559774527022  \\
            153.0  91.0  -15.653559774527022  \\
            154.0  91.0  -15.653559774527022  \\
            155.0  91.0  -15.653559774527022  \\
            156.0  91.0  -15.653559774527022  \\
            157.0  91.0  -15.653559774527022  \\
            158.0  91.0  -15.653559774527022  \\
            159.0  91.0  -15.653559774527022  \\
            160.0  91.0  -15.653559774527022  \\
            161.0  91.0  -15.653559774527022  \\
            162.0  91.0  -15.653559774527022  \\
            163.0  91.0  -15.653559774527022  \\
            164.0  91.0  -15.653559774527022  \\
            165.0  91.0  -15.653559774527022  \\
            166.0  91.0  -15.653559774527022  \\
            167.0  91.0  -15.653559774527022  \\
            168.0  91.0  -15.653559774527022  \\
            169.0  91.0  -15.653559774527022  \\
            170.0  91.0  -15.653559774527022  \\
            171.0  91.0  -15.653559774527022  \\
            172.0  91.0  -15.653559774527022  \\
            173.0  91.0  -15.653559774527022  \\
            174.0  91.0  -15.653559774527022  \\
            175.0  91.0  -15.653559774527022  \\
            176.0  91.0  -15.653559774527022  \\
            177.0  91.0  -15.653559774527022  \\
            178.0  91.0  -15.653559774527022  \\
            179.0  91.0  -15.653559774527022  \\
            180.0  91.0  -15.653559774527022  \\
            181.0  91.0  -15.653559774527022  \\
            182.0  91.0  -15.653559774527022  \\
            183.0  91.0  -15.653559774527022  \\
            184.0  91.0  -15.653559774527022  \\
            185.0  91.0  -15.653559774527022  \\
            186.0  91.0  -15.653559774527022  \\
            187.0  91.0  -15.653559774527022  \\
            188.0  91.0  -15.653559774527022  \\
            189.0  91.0  -15.653559774527022  \\
            190.0  91.0  -15.653559774527022  \\
            191.0  91.0  -15.653559774527022  \\
            192.0  91.0  -15.653559774527022  \\
            193.0  91.0  -15.653559774527022  \\
            194.0  91.0  -15.653559774527022  \\
            195.0  91.0  -15.653559774527022  \\
            196.0  91.0  -15.653559774527022  \\
            197.0  91.0  -15.653559774527022  \\
            198.0  91.0  -15.529564954543078  \\
            199.0  91.0  -15.156693004416605  \\
            200.0  91.0  -15.486799913976029  \\
            \\
            1.0  92.0  -15.351828313070177  \\
            2.0  92.0  -15.475625458149906  \\
            3.0  92.0  -15.494878630336633  \\
            4.0  92.0  -15.337603809115526  \\
            5.0  92.0  -15.493690262416877  \\
            6.0  92.0  -16.10776301925123  \\
            7.0  92.0  -15.310334953628422  \\
            8.0  92.0  -16.372790119252265  \\
            9.0  92.0  -16.25604884592483  \\
            10.0  92.0  -15.574652960923382  \\
            11.0  92.0  -15.704412559968498  \\
            12.0  92.0  -15.754576668918133  \\
            13.0  92.0  -15.83995994151666  \\
            14.0  92.0  -16.776460463590276  \\
            15.0  92.0  -16.21891376046232  \\
            16.0  92.0  -15.209913244273773  \\
            17.0  92.0  -15.174185397913869  \\
            18.0  92.0  -15.440833776682673  \\
            19.0  92.0  -16.89501888551117  \\
            20.0  92.0  -16.573961257395787  \\
            21.0  92.0  -15.610312316293154  \\
            22.0  92.0  -15.650015295020456  \\
            23.0  92.0  -15.259722213256408  \\
            24.0  92.0  -15.233783905956145  \\
            25.0  92.0  -15.732175357828899  \\
            26.0  92.0  -16.171534026299437  \\
            27.0  92.0  -15.73096109373497  \\
            28.0  92.0  -15.382178488050931  \\
            29.0  92.0  -16.15105104063713  \\
            30.0  92.0  -15.070145519917231  \\
            31.0  92.0  -15.14914809756008  \\
            32.0  92.0  -14.647971016710567  \\
            33.0  92.0  -14.325547521710293  \\
            34.0  92.0  -14.204808166726945  \\
            35.0  92.0  -13.86391664546523  \\
            36.0  92.0  -13.585566532469338  \\
            37.0  92.0  -13.318170791746871  \\
            38.0  92.0  -13.045536502517844  \\
            39.0  92.0  -12.77300181063439  \\
            40.0  92.0  -12.50302574730639  \\
            41.0  92.0  -12.230674981002014  \\
            42.0  92.0  -11.959813862725348  \\
            43.0  92.0  -11.688078711381785  \\
            44.0  92.0  -11.416809848724766  \\
            45.0  92.0  -11.145263107463137  \\
            46.0  92.0  -10.873953760734304  \\
            47.0  92.0  -10.602463306727627  \\
            48.0  92.0  -10.331074418569372  \\
            49.0  92.0  -10.059649226604495  \\
            50.0  92.0  -9.788229040091586  \\
            51.0  92.0  -9.516811712541266  \\
            52.0  92.0  -9.245393105818536  \\
            53.0  92.0  -8.9739743702638  \\
            54.0  92.0  -8.702555388889543  \\
            55.0  92.0  -8.431137134272173  \\
            56.0  92.0  -8.159718313943575  \\
            57.0  92.0  -7.8882997357410005  \\
            58.0  92.0  -7.616881103258176  \\
            59.0  92.0  -7.345462434988876  \\
            60.0  92.0  -7.074043820622401  \\
            61.0  92.0  -6.802625181928716  \\
            62.0  92.0  -6.531206549086776  \\
            63.0  92.0  -6.259787915088826  \\
            64.0  92.0  -5.988369282010614  \\
            65.0  92.0  -5.716950648124774  \\
            66.0  92.0  -5.445532014955931  \\
            67.0  92.0  -5.174113382139265  \\
            68.0  92.0  -4.902694752869319  \\
            69.0  92.0  -4.631276137563805  \\
            70.0  92.0  -4.359857579364956  \\
            71.0  92.0  -4.088438991551479  \\
            72.0  92.0  -3.8170039785564898  \\
            73.0  92.0  -3.5445450226494963  \\
            74.0  92.0  -3.2159086633667995  \\
            75.0  92.0  -2.9614097754665325  \\
            76.0  92.0  -2.933204656934138  \\
            77.0  92.0  -3.226308529950529  \\
            78.0  92.0  -4.171968053422293  \\
            79.0  92.0  -4.440998051864938  \\
            80.0  92.0  -5.191177626570613  \\
            81.0  92.0  -5.734367910306652  \\
            82.0  92.0  -6.102300220722988  \\
            83.0  92.0  -6.399198238999577  \\
            84.0  92.0  -6.676666967107827  \\
            85.0  92.0  -6.949482744017005  \\
            86.0  92.0  -7.221221872851821  \\
            87.0  92.0  -7.492713947740979  \\
            88.0  92.0  -7.764149353116054  \\
            89.0  92.0  -8.03557189473924  \\
            90.0  92.0  -8.306991354530544  \\
            91.0  92.0  -8.578410237896943  \\
            92.0  92.0  -8.849828675524403  \\
            93.0  92.0  -9.121248219673568  \\
            94.0  92.0  -9.392664229769059  \\
            95.0  92.0  -9.664086853636567  \\
            96.0  92.0  -9.935503823025778  \\
            97.0  92.0  -10.206911258744801  \\
            98.0  92.0  -8.772781081317023  \\
            99.0  92.0  -7.805886789027852  \\
            100.0  92.0  -8.650513279226832  \\
            101.0  92.0  -15.653559774527022  \\
            102.0  92.0  -15.653559774527022  \\
            103.0  92.0  -15.653559774527022  \\
            104.0  92.0  -15.653559774527022  \\
            105.0  92.0  -15.653559774527022  \\
            106.0  92.0  -15.653559774527022  \\
            107.0  92.0  -15.653559774527022  \\
            108.0  92.0  -15.653559774527022  \\
            109.0  92.0  -15.653559774527022  \\
            110.0  92.0  -15.653559774527022  \\
            111.0  92.0  -15.653559774527022  \\
            112.0  92.0  -15.653559774527022  \\
            113.0  92.0  -15.653559774527022  \\
            114.0  92.0  -15.653559774527022  \\
            115.0  92.0  -15.653559774527022  \\
            116.0  92.0  -15.653559774527022  \\
            117.0  92.0  -15.653559774527022  \\
            118.0  92.0  -15.653559774527022  \\
            119.0  92.0  -15.653559774527022  \\
            120.0  92.0  -15.653559774527022  \\
            121.0  92.0  -15.653559774527022  \\
            122.0  92.0  -15.653559774527022  \\
            123.0  92.0  -15.653559774527022  \\
            124.0  92.0  -15.653559774527022  \\
            125.0  92.0  -15.653559774527022  \\
            126.0  92.0  -15.653559774527022  \\
            127.0  92.0  -15.653559774527022  \\
            128.0  92.0  -15.653559774527022  \\
            129.0  92.0  -15.653559774527022  \\
            130.0  92.0  -15.653559774527022  \\
            131.0  92.0  -15.653559774527022  \\
            132.0  92.0  -15.653559774527022  \\
            133.0  92.0  -15.653559774527022  \\
            134.0  92.0  -15.653559774527022  \\
            135.0  92.0  -15.653559774527022  \\
            136.0  92.0  -15.653559774527022  \\
            137.0  92.0  -15.653559774527022  \\
            138.0  92.0  -15.653559774527022  \\
            139.0  92.0  -15.653559774527022  \\
            140.0  92.0  -15.653559774527022  \\
            141.0  92.0  -15.653559774527022  \\
            142.0  92.0  -15.653559774527022  \\
            143.0  92.0  -15.653559774527022  \\
            144.0  92.0  -15.653559774527022  \\
            145.0  92.0  -15.653559774527022  \\
            146.0  92.0  -15.653559774527022  \\
            147.0  92.0  -15.653559774527022  \\
            148.0  92.0  -15.653559774527022  \\
            149.0  92.0  -15.653559774527022  \\
            150.0  92.0  -15.653559774527022  \\
            151.0  92.0  -15.653559774527022  \\
            152.0  92.0  -15.653559774527022  \\
            153.0  92.0  -15.653559774527022  \\
            154.0  92.0  -15.653559774527022  \\
            155.0  92.0  -15.653559774527022  \\
            156.0  92.0  -15.653559774527022  \\
            157.0  92.0  -15.653559774527022  \\
            158.0  92.0  -15.653559774527022  \\
            159.0  92.0  -15.653559774527022  \\
            160.0  92.0  -15.653559774527022  \\
            161.0  92.0  -15.653559774527022  \\
            162.0  92.0  -15.653559774527022  \\
            163.0  92.0  -15.653559774527022  \\
            164.0  92.0  -15.653559774527022  \\
            165.0  92.0  -15.653559774527022  \\
            166.0  92.0  -15.653559774527022  \\
            167.0  92.0  -15.653559774527022  \\
            168.0  92.0  -15.653559774527022  \\
            169.0  92.0  -15.653559774527022  \\
            170.0  92.0  -15.653559774527022  \\
            171.0  92.0  -15.653559774527022  \\
            172.0  92.0  -15.653559774527022  \\
            173.0  92.0  -15.653559774527022  \\
            174.0  92.0  -15.653559774527022  \\
            175.0  92.0  -15.653559774527022  \\
            176.0  92.0  -15.653559774527022  \\
            177.0  92.0  -15.653559774527022  \\
            178.0  92.0  -15.653559774527022  \\
            179.0  92.0  -15.653559774527022  \\
            180.0  92.0  -15.653559774527022  \\
            181.0  92.0  -15.653559774527022  \\
            182.0  92.0  -15.653559774527022  \\
            183.0  92.0  -15.653559774527022  \\
            184.0  92.0  -15.653559774527022  \\
            185.0  92.0  -15.653559774527022  \\
            186.0  92.0  -15.653559774527022  \\
            187.0  92.0  -15.653559774527022  \\
            188.0  92.0  -15.653559774527022  \\
            189.0  92.0  -15.653559774527022  \\
            190.0  92.0  -15.653559774527022  \\
            191.0  92.0  -15.653559774527022  \\
            192.0  92.0  -15.653559774527022  \\
            193.0  92.0  -15.653559774527022  \\
            194.0  92.0  -15.653559774527022  \\
            195.0  92.0  -15.653559774527022  \\
            196.0  92.0  -15.653559774527022  \\
            197.0  92.0  -15.653559774527022  \\
            198.0  92.0  -15.55770069986239  \\
            199.0  92.0  -15.278193518728987  \\
            200.0  92.0  -16.042967007199728  \\
            \\
            1.0  93.0  -15.330504136506363  \\
            2.0  93.0  -15.537131625623953  \\
            3.0  93.0  -15.443227446521155  \\
            4.0  93.0  -15.336187378762862  \\
            5.0  93.0  -15.624164175924351  \\
            6.0  93.0  -15.696607125279641  \\
            7.0  93.0  -15.32704513191889  \\
            8.0  93.0  -16.18348217914957  \\
            9.0  93.0  -15.83583847157181  \\
            10.0  93.0  -15.579101488225383  \\
            11.0  93.0  -15.747702548123069  \\
            12.0  93.0  -15.748587972243442  \\
            13.0  93.0  -15.937424603026301  \\
            14.0  93.0  -16.796817215376027  \\
            15.0  93.0  -16.728439593106767  \\
            16.0  93.0  -15.11769369834163  \\
            17.0  93.0  -15.243619090494098  \\
            18.0  93.0  -15.546105595949417  \\
            19.0  93.0  -16.168296888941818  \\
            20.0  93.0  -16.01481579421618  \\
            21.0  93.0  -15.590746604351853  \\
            22.0  93.0  -15.592339883283  \\
            23.0  93.0  -15.201516598212855  \\
            24.0  93.0  -15.300724422695033  \\
            25.0  93.0  -16.02157284345866  \\
            26.0  93.0  -15.946510967727626  \\
            27.0  93.0  -15.997790918431972  \\
            28.0  93.0  -15.356509466836965  \\
            29.0  93.0  -16.29765528696835  \\
            30.0  93.0  -15.096535077869959  \\
            31.0  93.0  -15.266883861575801  \\
            32.0  93.0  -14.758418938212223  \\
            33.0  93.0  -14.362210455964652  \\
            34.0  93.0  -14.273970271519941  \\
            35.0  93.0  -13.943851236123018  \\
            36.0  93.0  -13.657555767849086  \\
            37.0  93.0  -13.38897618990849  \\
            38.0  93.0  -13.116339250375566  \\
            39.0  93.0  -12.842882891850234  \\
            40.0  93.0  -12.573255873190176  \\
            41.0  93.0  -12.300703539382702  \\
            42.0  93.0  -12.029954643652289  \\
            43.0  93.0  -11.7581711841596  \\
            44.0  93.0  -11.48693637635545  \\
            45.0  93.0  -11.21534360513679  \\
            46.0  93.0  -10.944063609047147  \\
            47.0  93.0  -10.672561404283712  \\
            48.0  93.0  -10.401172852742462  \\
            49.0  93.0  -10.129749462757756  \\
            50.0  93.0  -9.858328098281103  \\
            51.0  93.0  -9.586910685696377  \\
            52.0  93.0  -9.315492266099588  \\
            53.0  93.0  -9.044073644259067  \\
            54.0  93.0  -8.77265445837297  \\
            55.0  93.0  -8.501236286359482  \\
            56.0  93.0  -8.229817454418331  \\
            57.0  93.0  -7.958398871414234  \\
            58.0  93.0  -7.686980254511961  \\
            59.0  93.0  -7.415561573588313  \\
            60.0  93.0  -7.1441429596026165  \\
            61.0  93.0  -6.8727243216717175  \\
            62.0  93.0  -6.601305690282417  \\
            63.0  93.0  -6.329887062959169  \\
            64.0  93.0  -6.058468460170806  \\
            65.0  93.0  -5.787049957846773  \\
            66.0  93.0  -5.515631899645818  \\
            67.0  93.0  -5.244215777785586  \\
            68.0  93.0  -4.972808115987934  \\
            69.0  93.0  -4.701437406173673  \\
            70.0  93.0  -4.43022813705249  \\
            71.0  93.0  -4.159724298873444  \\
            72.0  93.0  -3.8922750424071055  \\
            73.0  93.0  -3.6356609737059684  \\
            74.0  93.0  -3.2682349253967686  \\
            75.0  93.0  -2.935205635934595  \\
            76.0  93.0  -2.8125015128203477  \\
            77.0  93.0  -2.93520563593609  \\
            78.0  93.0  -3.268234925394466  \\
            79.0  93.0  -3.6356609737115786  \\
            80.0  93.0  -3.8922750424035986  \\
            81.0  93.0  -4.159724298875764  \\
            82.0  93.0  -4.430228137050978  \\
            83.0  93.0  -4.701437406167603  \\
            84.0  93.0  -4.9728081160036535  \\
            85.0  93.0  -5.244215777739717  \\
            86.0  93.0  -5.515631899702525  \\
            87.0  93.0  -5.787049957718709  \\
            88.0  93.0  -6.058468460387496  \\
            89.0  93.0  -6.329887062800246  \\
            90.0  93.0  -6.6013056903302205  \\
            91.0  93.0  -6.87272432125533  \\
            92.0  93.0  -7.144142960442004  \\
            93.0  93.0  -7.415561573697354  \\
            94.0  93.0  -7.68698026048134  \\
            95.0  93.0  -7.95839882865528  \\
            96.0  93.0  -8.229817458678617  \\
            97.0  93.0  -8.50123636240093  \\
            98.0  93.0  -7.06709478967954  \\
            99.0  93.0  -6.100200829610636  \\
            100.0  93.0  -6.944827298535251  \\
            101.0  93.0  -15.653559774527022  \\
            102.0  93.0  -15.653559774527022  \\
            103.0  93.0  -15.653559774527022  \\
            104.0  93.0  -15.653559774527022  \\
            105.0  93.0  -15.653559774527022  \\
            106.0  93.0  -15.653559774527022  \\
            107.0  93.0  -15.653559774527022  \\
            108.0  93.0  -15.653559774527022  \\
            109.0  93.0  -15.653559774527022  \\
            110.0  93.0  -15.653559774527022  \\
            111.0  93.0  -15.653559774527022  \\
            112.0  93.0  -15.653559774527022  \\
            113.0  93.0  -15.653559774527022  \\
            114.0  93.0  -15.653559774527022  \\
            115.0  93.0  -15.653559774527022  \\
            116.0  93.0  -15.653559774527022  \\
            117.0  93.0  -15.653559774527022  \\
            118.0  93.0  -15.653559774527022  \\
            119.0  93.0  -15.653559774527022  \\
            120.0  93.0  -15.653559774527022  \\
            121.0  93.0  -15.653559774527022  \\
            122.0  93.0  -15.653559774527022  \\
            123.0  93.0  -15.653559774527022  \\
            124.0  93.0  -15.653559774527022  \\
            125.0  93.0  -15.653559774527022  \\
            126.0  93.0  -15.653559774527022  \\
            127.0  93.0  -15.653559774527022  \\
            128.0  93.0  -15.653559774527022  \\
            129.0  93.0  -15.653559774527022  \\
            130.0  93.0  -15.653559774527022  \\
            131.0  93.0  -15.653559774527022  \\
            132.0  93.0  -15.653559774527022  \\
            133.0  93.0  -15.653559774527022  \\
            134.0  93.0  -15.653559774527022  \\
            135.0  93.0  -15.653559774527022  \\
            136.0  93.0  -15.653559774527022  \\
            137.0  93.0  -15.653559774527022  \\
            138.0  93.0  -15.653559774527022  \\
            139.0  93.0  -15.653559774527022  \\
            140.0  93.0  -15.653559774527022  \\
            141.0  93.0  -15.653559774527022  \\
            142.0  93.0  -15.653559774527022  \\
            143.0  93.0  -15.653559774527022  \\
            144.0  93.0  -15.653559774527022  \\
            145.0  93.0  -15.653559774527022  \\
            146.0  93.0  -15.653559774527022  \\
            147.0  93.0  -15.653559774527022  \\
            148.0  93.0  -15.653559774527022  \\
            149.0  93.0  -15.653559774527022  \\
            150.0  93.0  -15.653559774527022  \\
            151.0  93.0  -15.653559774527022  \\
            152.0  93.0  -15.653559774527022  \\
            153.0  93.0  -15.653559774527022  \\
            154.0  93.0  -15.653559774527022  \\
            155.0  93.0  -15.653559774527022  \\
            156.0  93.0  -15.653559774527022  \\
            157.0  93.0  -15.653559774527022  \\
            158.0  93.0  -15.653559774527022  \\
            159.0  93.0  -15.653559774527022  \\
            160.0  93.0  -15.653559774527022  \\
            161.0  93.0  -15.653559774527022  \\
            162.0  93.0  -15.653559774527022  \\
            163.0  93.0  -15.653559774527022  \\
            164.0  93.0  -15.653559774527022  \\
            165.0  93.0  -15.653559774527022  \\
            166.0  93.0  -15.653559774527022  \\
            167.0  93.0  -15.653559774527022  \\
            168.0  93.0  -15.653559774527022  \\
            169.0  93.0  -15.653559774527022  \\
            170.0  93.0  -15.653559774527022  \\
            171.0  93.0  -15.653559774527022  \\
            172.0  93.0  -15.653559774527022  \\
            173.0  93.0  -15.653559774527022  \\
            174.0  93.0  -15.653559774527022  \\
            175.0  93.0  -15.653559774527022  \\
            176.0  93.0  -15.653559774527022  \\
            177.0  93.0  -15.653559774527022  \\
            178.0  93.0  -15.653559774527022  \\
            179.0  93.0  -15.653559774527022  \\
            180.0  93.0  -15.653559774527022  \\
            181.0  93.0  -15.653559774527022  \\
            182.0  93.0  -15.653559774527022  \\
            183.0  93.0  -15.653559774527022  \\
            184.0  93.0  -15.653559774527022  \\
            185.0  93.0  -15.653559774527022  \\
            186.0  93.0  -15.653559774527022  \\
            187.0  93.0  -15.653559774527022  \\
            188.0  93.0  -15.653559774527022  \\
            189.0  93.0  -15.653559774527022  \\
            190.0  93.0  -15.653559774527022  \\
            191.0  93.0  -15.653559774527022  \\
            192.0  93.0  -15.653559774527022  \\
            193.0  93.0  -15.653559774527022  \\
            194.0  93.0  -15.653559774527022  \\
            195.0  93.0  -15.653559774527022  \\
            196.0  93.0  -15.653559774527022  \\
            197.0  93.0  -15.653559774527022  \\
            198.0  93.0  -15.590723833198354  \\
            199.0  93.0  -15.453094311100516  \\
            200.0  93.0  -15.943658036566895  \\
            \\
            1.0  94.0  -15.35259908651564  \\
            2.0  94.0  -15.55846379450507  \\
            3.0  94.0  -15.395722214783246  \\
            4.0  94.0  -15.359809691818608  \\
            5.0  94.0  -15.846513749711699  \\
            6.0  94.0  -15.485622840439662  \\
            7.0  94.0  -15.440839173774881  \\
            8.0  94.0  -16.07577584296618  \\
            9.0  94.0  -15.674443131169783  \\
            10.0  94.0  -15.607611764385384  \\
            11.0  94.0  -15.766427281727472  \\
            12.0  94.0  -15.756982146130193  \\
            13.0  94.0  -16.108316541891988  \\
            14.0  94.0  -16.371031377038705  \\
            15.0  94.0  -15.725722577064026  \\
            16.0  94.0  -15.09529924172819  \\
            17.0  94.0  -15.308449287459771  \\
            18.0  94.0  -15.733693535798032  \\
            19.0  94.0  -16.143112664926228  \\
            20.0  94.0  -15.79438735769505  \\
            21.0  94.0  -15.610681212710675  \\
            22.0  94.0  -15.474629038591548  \\
            23.0  94.0  -15.182125055058137  \\
            24.0  94.0  -15.399119600465442  \\
            25.0  94.0  -16.56079982738169  \\
            26.0  94.0  -15.785646365952807  \\
            27.0  94.0  -16.15835229184899  \\
            28.0  94.0  -15.522279979384997  \\
            29.0  94.0  -15.6585582408657  \\
            30.0  94.0  -15.484733647635895  \\
            31.0  94.0  -15.404807914637987  \\
            32.0  94.0  -15.493350448477822  \\
            33.0  94.0  -14.97426004677963  \\
            34.0  94.0  -15.11762242900555  \\
            35.0  94.0  -15.188662608986624  \\
            36.0  94.0  -15.38548452642957  \\
            37.0  94.0  -15.010394445823684  \\
            38.0  94.0  -14.754235881150272  \\
            39.0  94.0  -14.61216511441612  \\
            40.0  94.0  -14.242430348765197  \\
            41.0  94.0  -14.0293130016106  \\
            42.0  94.0  -13.722767885908349  \\
            43.0  94.0  -13.468942644284166  \\
            44.0  94.0  -13.187064619195896  \\
            45.0  94.0  -12.925650923200486  \\
            46.0  94.0  -12.646720410637004  \\
            47.0  94.0  -12.379341634908847  \\
            48.0  94.0  -12.106652356213392  \\
            49.0  94.0  -11.835323697756372  \\
            50.0  94.0  -11.564066103421572  \\
            51.0  94.0  -11.29260623791367  \\
            52.0  94.0  -11.0211712818392  \\
            53.0  94.0  -10.749741429860492  \\
            54.0  94.0  -10.47835701859534  \\
            55.0  94.0  -10.206915071679916  \\
            56.0  94.0  -9.93550529189792  \\
            57.0  94.0  -9.664084833783326  \\
            58.0  94.0  -9.39266435082091  \\
            59.0  94.0  -9.121248208587623  \\
            60.0  94.0  -8.849828724063531  \\
            61.0  94.0  -8.578410221849584  \\
            62.0  94.0  -8.306991357798747  \\
            63.0  94.0  -8.035571883429666  \\
            64.0  94.0  -7.764149365112463  \\
            65.0  94.0  -7.49271394168688  \\
            66.0  94.0  -7.2212218760744165  \\
            67.0  94.0  -6.9494827417830685  \\
            68.0  94.0  -6.676666967837904  \\
            69.0  94.0  -6.399198238783336  \\
            70.0  94.0  -6.102300220604869  \\
            71.0  94.0  -5.734367910403827  \\
            72.0  94.0  -5.191177626466125  \\
            73.0  94.0  -4.440998051901447  \\
            74.0  94.0  -4.171968053442487  \\
            75.0  94.0  -3.226308529947931  \\
            76.0  94.0  -2.9332046569334764  \\
            77.0  94.0  -2.961409775467944  \\
            78.0  94.0  -3.215908663364784  \\
            79.0  94.0  -3.5445450226535407  \\
            80.0  94.0  -3.817003978554515  \\
            81.0  94.0  -4.088438991553236  \\
            82.0  94.0  -4.359857579364736  \\
            83.0  94.0  -4.631276137557857  \\
            84.0  94.0  -4.902694752884784  \\
            85.0  94.0  -5.17411338210202  \\
            86.0  94.0  -5.445532015003207  \\
            87.0  94.0  -5.716950648011983  \\
            88.0  94.0  -5.988369282171088  \\
            89.0  94.0  -6.259787915000304  \\
            90.0  94.0  -6.531206549144234  \\
            91.0  94.0  -6.802625181512999  \\
            92.0  94.0  -7.074043821155415  \\
            93.0  94.0  -7.345462435134366  \\
            94.0  94.0  -7.616881112808235  \\
            95.0  94.0  -7.88829970306847  \\
            96.0  94.0  -8.159718299846459  \\
            97.0  94.0  -8.431137186711247  \\
            98.0  94.0  -6.996995652272463  \\
            99.0  94.0  -6.030101690631905  \\
            100.0  94.0  -6.874728159555417  \\
            101.0  94.0  -15.653559774527022  \\
            102.0  94.0  -15.653559774527022  \\
            103.0  94.0  -15.653559774527022  \\
            104.0  94.0  -15.653559774527022  \\
            105.0  94.0  -15.653559774527022  \\
            106.0  94.0  -15.653559774527022  \\
            107.0  94.0  -15.653559774527022  \\
            108.0  94.0  -15.653559774527022  \\
            109.0  94.0  -15.653559774527022  \\
            110.0  94.0  -15.653559774527022  \\
            111.0  94.0  -15.653559774527022  \\
            112.0  94.0  -15.653559774527022  \\
            113.0  94.0  -15.653559774527022  \\
            114.0  94.0  -15.653559774527022  \\
            115.0  94.0  -15.653559774527022  \\
            116.0  94.0  -15.653559774527022  \\
            117.0  94.0  -15.653559774527022  \\
            118.0  94.0  -15.653559774527022  \\
            119.0  94.0  -15.653559774527022  \\
            120.0  94.0  -15.653559774527022  \\
            121.0  94.0  -15.653559774527022  \\
            122.0  94.0  -15.653559774527022  \\
            123.0  94.0  -15.653559774527022  \\
            124.0  94.0  -15.653559774527022  \\
            125.0  94.0  -15.653559774527022  \\
            126.0  94.0  -15.653559774527022  \\
            127.0  94.0  -15.653559774527022  \\
            128.0  94.0  -15.653559774527022  \\
            129.0  94.0  -15.653559774527022  \\
            130.0  94.0  -15.653559774527022  \\
            131.0  94.0  -15.653559774527022  \\
            132.0  94.0  -15.653559774527022  \\
            133.0  94.0  -15.653559774527022  \\
            134.0  94.0  -15.653559774527022  \\
            135.0  94.0  -15.653559774527022  \\
            136.0  94.0  -15.653559774527022  \\
            137.0  94.0  -15.653559774527022  \\
            138.0  94.0  -15.653559774527022  \\
            139.0  94.0  -15.653559774527022  \\
            140.0  94.0  -15.653559774527022  \\
            141.0  94.0  -15.653559774527022  \\
            142.0  94.0  -15.653559774527022  \\
            143.0  94.0  -15.653559774527022  \\
            144.0  94.0  -15.653559774527022  \\
            145.0  94.0  -15.653559774527022  \\
            146.0  94.0  -15.653559774527022  \\
            147.0  94.0  -15.653559774527022  \\
            148.0  94.0  -15.653559774527022  \\
            149.0  94.0  -15.653559774527022  \\
            150.0  94.0  -15.653559774527022  \\
            151.0  94.0  -15.653559774527022  \\
            152.0  94.0  -15.653559774527022  \\
            153.0  94.0  -15.653559774527022  \\
            154.0  94.0  -15.653559774527022  \\
            155.0  94.0  -15.653559774527022  \\
            156.0  94.0  -15.653559774527022  \\
            157.0  94.0  -15.653559774527022  \\
            158.0  94.0  -15.653559774527022  \\
            159.0  94.0  -15.653559774527022  \\
            160.0  94.0  -15.653559774527022  \\
            161.0  94.0  -15.653559774527022  \\
            162.0  94.0  -15.653559774527022  \\
            163.0  94.0  -15.653559774527022  \\
            164.0  94.0  -15.653559774527022  \\
            165.0  94.0  -15.653559774527022  \\
            166.0  94.0  -15.653559774527022  \\
            167.0  94.0  -15.653559774527022  \\
            168.0  94.0  -15.653559774527022  \\
            169.0  94.0  -15.653559774527022  \\
            170.0  94.0  -15.653559774527022  \\
            171.0  94.0  -15.653559774527022  \\
            172.0  94.0  -15.653559774527022  \\
            173.0  94.0  -15.653559774527022  \\
            174.0  94.0  -15.653559774527022  \\
            175.0  94.0  -15.653559774527022  \\
            176.0  94.0  -15.653559774527022  \\
            177.0  94.0  -15.653559774527022  \\
            178.0  94.0  -15.653559774527022  \\
            179.0  94.0  -15.653559774527022  \\
            180.0  94.0  -15.653559774527022  \\
            181.0  94.0  -15.653559774527022  \\
            182.0  94.0  -15.653559774527022  \\
            183.0  94.0  -15.653559774527022  \\
            184.0  94.0  -15.653559774527022  \\
            185.0  94.0  -15.653559774527022  \\
            186.0  94.0  -15.653559774527022  \\
            187.0  94.0  -15.653559774527022  \\
            188.0  94.0  -15.653559774527022  \\
            189.0  94.0  -15.653559774527022  \\
            190.0  94.0  -15.653559774527022  \\
            191.0  94.0  -15.653559774527022  \\
            192.0  94.0  -15.653559774527022  \\
            193.0  94.0  -15.653559774527022  \\
            194.0  94.0  -15.653559774527022  \\
            195.0  94.0  -15.653559774527022  \\
            196.0  94.0  -15.653559774527022  \\
            197.0  94.0  -15.653559774527022  \\
            198.0  94.0  -15.625169334415116  \\
            199.0  94.0  -15.721185021839231  \\
            200.0  94.0  -15.563082177972722  \\
            \\
            1.0  95.0  -15.405883782382869  \\
            2.0  95.0  -15.538900109183649  \\
            3.0  95.0  -15.358996865993946  \\
            4.0  95.0  -15.410508643103123  \\
            5.0  95.0  -16.433830747017318  \\
            6.0  95.0  -15.364336726691237  \\
            7.0  95.0  -15.694053816997599  \\
            8.0  95.0  -16.489173610098003  \\
            9.0  95.0  -15.601448385221708  \\
            10.0  95.0  -15.652672510623482  \\
            11.0  95.0  -15.764645925912802  \\
            12.0  95.0  -15.785027565722148  \\
            13.0  95.0  -16.385159479604244  \\
            14.0  95.0  -16.16054617110925  \\
            15.0  95.0  -15.39115758808545  \\
            16.0  95.0  -15.119471822684822  \\
            17.0  95.0  -15.369808110248085  \\
            18.0  95.0  -16.105050854578536  \\
            19.0  95.0  -16.456359831955147  \\
            20.0  95.0  -15.674300677795806  \\
            21.0  95.0  -15.643481758326573  \\
            22.0  95.0  -15.35389695046083  \\
            23.0  95.0  -15.194305921057149  \\
            24.0  95.0  -15.537285752840118  \\
            25.0  95.0  -16.62720963660573  \\
            26.0  95.0  -15.704494669190206  \\
            27.0  95.0  -15.57474027411593  \\
            28.0  95.0  -16.054274247660263  \\
            29.0  95.0  -15.230238123483106  \\
            30.0  95.0  -15.526034159011491  \\
            31.0  95.0  -14.806482319932549  \\
            32.0  95.0  -14.532940371484655  \\
            33.0  95.0  -14.482854123390563  \\
            34.0  95.0  -14.064560770159323  \\
            35.0  95.0  -13.796602376150195  \\
            36.0  95.0  -13.534930632105562  \\
            37.0  95.0  -13.261717780889228  \\
            38.0  95.0  -12.989576574444893  \\
            39.0  95.0  -12.720354547948553  \\
            40.0  95.0  -12.447458907374873  \\
            41.0  95.0  -12.176938257053113  \\
            42.0  95.0  -11.904998487222441  \\
            43.0  95.0  -11.633830731246764  \\
            44.0  95.0  -11.36223189545624  \\
            45.0  95.0  -11.090977862952748  \\
            46.0  95.0  -10.819443289193778  \\
            47.0  95.0  -10.548079754439913  \\
            48.0  95.0  -10.276646279271697  \\
            49.0  95.0  -10.005226869714424  \\
            50.0  95.0  -9.733810631384413  \\
            51.0  95.0  -9.462391723711812  \\
            52.0  95.0  -9.19097284123949  \\
            53.0  95.0  -8.919553845510206  \\
            54.0  95.0  -8.648135788626117  \\
            55.0  95.0  -8.376716824194917  \\
            56.0  95.0  -8.105298302085037  \\
            57.0  95.0  -7.833879654157599  \\
            58.0  95.0  -7.562460977387542  \\
            59.0  95.0  -7.291042378969912  \\
            60.0  95.0  -7.019623734852855  \\
            61.0  95.0  -6.748205102322109  \\
            62.0  95.0  -6.476786464822937  \\
            63.0  95.0  -6.205367817092764  \\
            64.0  95.0  -5.933949118060074  \\
            65.0  95.0  -5.662530201374277  \\
            66.0  95.0  -5.391110329672089  \\
            67.0  95.0  -5.119686289831551  \\
            68.0  95.0  -4.848244043329346  \\
            69.0  95.0  -4.5767222894680595  \\
            70.0  95.0  -4.304853426364505  \\
            71.0  95.0  -4.031466864146548  \\
            72.0  95.0  -3.751159126208241  \\
            73.0  95.0  -3.4221028805692857  \\
            74.0  95.0  -3.2364711539268836  \\
            75.0  95.0  -3.4969958464057727  \\
            76.0  95.0  -3.4969958464009268  \\
            77.0  95.0  -3.236471153929543  \\
            78.0  95.0  -3.4221028805659146  \\
            79.0  95.0  -3.751159126213468  \\
            80.0  95.0  -4.031466864144201  \\
            81.0  95.0  -4.30485342636696  \\
            82.0  95.0  -4.576722289469582  \\
            83.0  95.0  -4.848244043318972  \\
            84.0  95.0  -5.1196862898611695  \\
            85.0  95.0  -5.391110329617214  \\
            86.0  95.0  -5.662530201456617  \\
            87.0  95.0  -5.933949117874953  \\
            88.0  95.0  -6.205367817310023  \\
            89.0  95.0  -6.47678646473659  \\
            90.0  95.0  -6.748205102480133  \\
            91.0  95.0  -7.019623734120028  \\
            92.0  95.0  -7.291042379482276  \\
            93.0  95.0  -7.562460977075709  \\
            94.0  95.0  -7.833879677813323  \\
            95.0  95.0  -8.105298262236014  \\
            96.0  95.0  -8.37671677964264  \\
            97.0  95.0  -8.648135841256591  \\
            98.0  95.0  -7.213994205092551  \\
            99.0  95.0  -6.247100244854823  \\
            100.0  95.0  -7.091726713332825  \\
            101.0  95.0  -15.653559774527022  \\
            102.0  95.0  -15.653559774527022  \\
            103.0  95.0  -15.653559774527022  \\
            104.0  95.0  -15.653559774527022  \\
            105.0  95.0  -15.653559774527022  \\
            106.0  95.0  -15.653559774527022  \\
            107.0  95.0  -15.653559774527022  \\
            108.0  95.0  -15.653559774527022  \\
            109.0  95.0  -15.653559774527022  \\
            110.0  95.0  -15.653559774527022  \\
            111.0  95.0  -15.653559774527022  \\
            112.0  95.0  -15.653559774527022  \\
            113.0  95.0  -15.653559774527022  \\
            114.0  95.0  -15.653559774527022  \\
            115.0  95.0  -15.653559774527022  \\
            116.0  95.0  -15.653559774527022  \\
            117.0  95.0  -15.653559774527022  \\
            118.0  95.0  -15.653559774527022  \\
            119.0  95.0  -15.653559774527022  \\
            120.0  95.0  -15.653559774527022  \\
            121.0  95.0  -15.653559774527022  \\
            122.0  95.0  -15.653559774527022  \\
            123.0  95.0  -15.653559774527022  \\
            124.0  95.0  -15.653559774527022  \\
            125.0  95.0  -15.653559774527022  \\
            126.0  95.0  -15.653559774527022  \\
            127.0  95.0  -15.653559774527022  \\
            128.0  95.0  -15.653559774527022  \\
            129.0  95.0  -15.653559774527022  \\
            130.0  95.0  -15.653559774527022  \\
            131.0  95.0  -15.653559774527022  \\
            132.0  95.0  -15.653559774527022  \\
            133.0  95.0  -15.653559774527022  \\
            134.0  95.0  -15.653559774527022  \\
            135.0  95.0  -15.653559774527022  \\
            136.0  95.0  -15.653559774527022  \\
            137.0  95.0  -15.653559774527022  \\
            138.0  95.0  -15.653559774527022  \\
            139.0  95.0  -15.653559774527022  \\
            140.0  95.0  -15.653559774527022  \\
            141.0  95.0  -15.653559774527022  \\
            142.0  95.0  -15.653559774527022  \\
            143.0  95.0  -15.653559774527022  \\
            144.0  95.0  -15.653559774527022  \\
            145.0  95.0  -15.653559774527022  \\
            146.0  95.0  -15.653559774527022  \\
            147.0  95.0  -15.653559774527022  \\
            148.0  95.0  -15.653559774527022  \\
            149.0  95.0  -15.653559774527022  \\
            150.0  95.0  -15.653559774527022  \\
            151.0  95.0  -15.653559774527022  \\
            152.0  95.0  -15.653559774527022  \\
            153.0  95.0  -15.653559774527022  \\
            154.0  95.0  -15.653559774527022  \\
            155.0  95.0  -15.653559774527022  \\
            156.0  95.0  -15.653559774527022  \\
            157.0  95.0  -15.653559774527022  \\
            158.0  95.0  -15.653559774527022  \\
            159.0  95.0  -15.653559774527022  \\
            160.0  95.0  -15.653559774527022  \\
            161.0  95.0  -15.653559774527022  \\
            162.0  95.0  -15.653559774527022  \\
            163.0  95.0  -15.653559774527022  \\
            164.0  95.0  -15.653559774527022  \\
            165.0  95.0  -15.653559774527022  \\
            166.0  95.0  -15.653559774527022  \\
            167.0  95.0  -15.653559774527022  \\
            168.0  95.0  -15.653559774527022  \\
            169.0  95.0  -15.653559774527022  \\
            170.0  95.0  -15.653559774527022  \\
            171.0  95.0  -15.653559774527022  \\
            172.0  95.0  -15.653559774527022  \\
            173.0  95.0  -15.653559774527022  \\
            174.0  95.0  -15.653559774527022  \\
            175.0  95.0  -15.653559774527022  \\
            176.0  95.0  -15.653559774527022  \\
            177.0  95.0  -15.653559774527022  \\
            178.0  95.0  -15.653559774527022  \\
            179.0  95.0  -15.653559774527022  \\
            180.0  95.0  -15.653559774527022  \\
            181.0  95.0  -15.653559774527022  \\
            182.0  95.0  -15.653559774527022  \\
            183.0  95.0  -15.653559774527022  \\
            184.0  95.0  -15.653559774527022  \\
            185.0  95.0  -15.653559774527022  \\
            186.0  95.0  -15.653559774527022  \\
            187.0  95.0  -15.653559774527022  \\
            188.0  95.0  -15.653559774527022  \\
            189.0  95.0  -15.653559774527022  \\
            190.0  95.0  -15.653559774527022  \\
            191.0  95.0  -15.653559774527022  \\
            192.0  95.0  -15.653559774527022  \\
            193.0  95.0  -15.653559774527022  \\
            194.0  95.0  -15.653559774527022  \\
            195.0  95.0  -15.653559774527022  \\
            196.0  95.0  -15.653559774527022  \\
            197.0  95.0  -15.653559774527022  \\
            198.0  95.0  -15.659507560211932  \\
            199.0  95.0  -16.318274977148523  \\
            200.0  95.0  -15.41417733601739  \\
            \\
            1.0  96.0  -15.475625458149906  \\
            2.0  96.0  -15.494878630336633  \\
            3.0  96.0  -15.337603809115526  \\
            4.0  96.0  -15.493690262416877  \\
            5.0  96.0  -16.10776301925123  \\
            6.0  96.0  -15.310334953628422  \\
            7.0  96.0  -16.372790119252265  \\
            8.0  96.0  -16.25604884592483  \\
            9.0  96.0  -15.574652960923382  \\
            10.0  96.0  -15.704412559968498  \\
            11.0  96.0  -15.754576668918133  \\
            12.0  96.0  -15.83995994151666  \\
            13.0  96.0  -16.776460463590276  \\
            14.0  96.0  -16.21891376046232  \\
            15.0  96.0  -15.209913244273773  \\
            16.0  96.0  -15.174185397913869  \\
            17.0  96.0  -15.440833776682673  \\
            18.0  96.0  -16.89501888551117  \\
            19.0  96.0  -16.573961257395787  \\
            20.0  96.0  -15.610312316293154  \\
            21.0  96.0  -15.650015295020456  \\
            22.0  96.0  -15.259722213256408  \\
            23.0  96.0  -15.233783905956145  \\
            24.0  96.0  -15.732175357828899  \\
            25.0  96.0  -16.171534026299437  \\
            26.0  96.0  -15.73096109373497  \\
            27.0  96.0  -15.382178488050931  \\
            28.0  96.0  -16.15105104063713  \\
            29.0  96.0  -15.070145519917231  \\
            30.0  96.0  -15.14914809756008  \\
            31.0  96.0  -14.647971016710567  \\
            32.0  96.0  -14.325547521710293  \\
            33.0  96.0  -14.204808166726945  \\
            34.0  96.0  -13.86391664546523  \\
            35.0  96.0  -13.585566532469338  \\
            36.0  96.0  -13.318170791746871  \\
            37.0  96.0  -13.045536502517844  \\
            38.0  96.0  -12.77300181063439  \\
            39.0  96.0  -12.50302574730639  \\
            40.0  96.0  -12.230674981002014  \\
            41.0  96.0  -11.959813862725348  \\
            42.0  96.0  -11.688078711381785  \\
            43.0  96.0  -11.416809848724766  \\
            44.0  96.0  -11.145263107463137  \\
            45.0  96.0  -10.873953760734304  \\
            46.0  96.0  -10.602463306727627  \\
            47.0  96.0  -10.331074418569372  \\
            48.0  96.0  -10.059649226604495  \\
            49.0  96.0  -9.788229040091586  \\
            50.0  96.0  -9.516811712541266  \\
            51.0  96.0  -9.245393105818536  \\
            52.0  96.0  -8.9739743702638  \\
            53.0  96.0  -8.702555388889543  \\
            54.0  96.0  -8.431137134272173  \\
            55.0  96.0  -8.159718313943575  \\
            56.0  96.0  -7.8882997357410005  \\
            57.0  96.0  -7.616881103258176  \\
            58.0  96.0  -7.345462434988876  \\
            59.0  96.0  -7.074043820622401  \\
            60.0  96.0  -6.802625181928716  \\
            61.0  96.0  -6.531206549086776  \\
            62.0  96.0  -6.259787915088826  \\
            63.0  96.0  -5.988369282010614  \\
            64.0  96.0  -5.716950648124774  \\
            65.0  96.0  -5.445532014955931  \\
            66.0  96.0  -5.174113382139265  \\
            67.0  96.0  -4.902694752869319  \\
            68.0  96.0  -4.631276137563805  \\
            69.0  96.0  -4.359857579364956  \\
            70.0  96.0  -4.088438991551479  \\
            71.0  96.0  -3.8170039785564898  \\
            72.0  96.0  -3.5445450226494963  \\
            73.0  96.0  -3.2159086633667995  \\
            74.0  96.0  -2.9614097754665325  \\
            75.0  96.0  -2.933204656934138  \\
            76.0  96.0  -3.226308529950529  \\
            77.0  96.0  -4.171968053422293  \\
            78.0  96.0  -4.440998051864938  \\
            79.0  96.0  -5.191177626570613  \\
            80.0  96.0  -5.734367910306652  \\
            81.0  96.0  -6.102300220722988  \\
            82.0  96.0  -6.399198238999577  \\
            83.0  96.0  -6.676666967107827  \\
            84.0  96.0  -6.949482744017005  \\
            85.0  96.0  -7.221221872851821  \\
            86.0  96.0  -7.492713947740979  \\
            87.0  96.0  -7.764149353116054  \\
            88.0  96.0  -8.03557189473924  \\
            89.0  96.0  -8.306991354530544  \\
            90.0  96.0  -8.578410237896943  \\
            91.0  96.0  -8.849828675524403  \\
            92.0  96.0  -9.121248219673568  \\
            93.0  96.0  -9.392664229769059  \\
            94.0  96.0  -9.664086853636567  \\
            95.0  96.0  -9.935503823025778  \\
            96.0  96.0  -10.206911258744801  \\
            97.0  96.0  -10.478358062099835  \\
            98.0  96.0  -9.04419908680835  \\
            99.0  96.0  -8.077305409345652  \\
            100.0  96.0  -8.921931807008857  \\
            101.0  96.0  -15.653559774527022  \\
            102.0  96.0  -15.653559774527022  \\
            103.0  96.0  -15.653559774527022  \\
            104.0  96.0  -15.653559774527022  \\
            105.0  96.0  -15.653559774527022  \\
            106.0  96.0  -15.653559774527022  \\
            107.0  96.0  -15.653559774527022  \\
            108.0  96.0  -15.653559774527022  \\
            109.0  96.0  -15.653559774527022  \\
            110.0  96.0  -15.653559774527022  \\
            111.0  96.0  -15.653559774527022  \\
            112.0  96.0  -15.653559774527022  \\
            113.0  96.0  -15.653559774527022  \\
            114.0  96.0  -15.653559774527022  \\
            115.0  96.0  -15.653559774527022  \\
            116.0  96.0  -15.653559774527022  \\
            117.0  96.0  -15.653559774527022  \\
            118.0  96.0  -15.653559774527022  \\
            119.0  96.0  -15.653559774527022  \\
            120.0  96.0  -15.653559774527022  \\
            121.0  96.0  -15.653559774527022  \\
            122.0  96.0  -15.653559774527022  \\
            123.0  96.0  -15.653559774527022  \\
            124.0  96.0  -15.653559774527022  \\
            125.0  96.0  -15.653559774527022  \\
            126.0  96.0  -15.653559774527022  \\
            127.0  96.0  -15.653559774527022  \\
            128.0  96.0  -15.653559774527022  \\
            129.0  96.0  -15.653559774527022  \\
            130.0  96.0  -15.653559774527022  \\
            131.0  96.0  -15.653559774527022  \\
            132.0  96.0  -15.653559774527022  \\
            133.0  96.0  -15.653559774527022  \\
            134.0  96.0  -15.653559774527022  \\
            135.0  96.0  -15.653559774527022  \\
            136.0  96.0  -15.653559774527022  \\
            137.0  96.0  -15.653559774527022  \\
            138.0  96.0  -15.653559774527022  \\
            139.0  96.0  -15.653559774527022  \\
            140.0  96.0  -15.653559774527022  \\
            141.0  96.0  -15.653559774527022  \\
            142.0  96.0  -15.653559774527022  \\
            143.0  96.0  -15.653559774527022  \\
            144.0  96.0  -15.653559774527022  \\
            145.0  96.0  -15.653559774527022  \\
            146.0  96.0  -15.653559774527022  \\
            147.0  96.0  -15.653559774527022  \\
            148.0  96.0  -15.653559774527022  \\
            149.0  96.0  -15.653559774527022  \\
            150.0  96.0  -15.653559774527022  \\
            151.0  96.0  -15.653559774527022  \\
            152.0  96.0  -15.653559774527022  \\
            153.0  96.0  -15.653559774527022  \\
            154.0  96.0  -15.653559774527022  \\
            155.0  96.0  -15.653559774527022  \\
            156.0  96.0  -15.653559774527022  \\
            157.0  96.0  -15.653559774527022  \\
            158.0  96.0  -15.653559774527022  \\
            159.0  96.0  -15.653559774527022  \\
            160.0  96.0  -15.653559774527022  \\
            161.0  96.0  -15.653559774527022  \\
            162.0  96.0  -15.653559774527022  \\
            163.0  96.0  -15.653559774527022  \\
            164.0  96.0  -15.653559774527022  \\
            165.0  96.0  -15.653559774527022  \\
            166.0  96.0  -15.653559774527022  \\
            167.0  96.0  -15.653559774527022  \\
            168.0  96.0  -15.653559774527022  \\
            169.0  96.0  -15.653559774527022  \\
            170.0  96.0  -15.653559774527022  \\
            171.0  96.0  -15.653559774527022  \\
            172.0  96.0  -15.653559774527022  \\
            173.0  96.0  -15.653559774527022  \\
            174.0  96.0  -15.653559774527022  \\
            175.0  96.0  -15.653559774527022  \\
            176.0  96.0  -15.653559774527022  \\
            177.0  96.0  -15.653559774527022  \\
            178.0  96.0  -15.653559774527022  \\
            179.0  96.0  -15.653559774527022  \\
            180.0  96.0  -15.653559774527022  \\
            181.0  96.0  -15.653559774527022  \\
            182.0  96.0  -15.653559774527022  \\
            183.0  96.0  -15.653559774527022  \\
            184.0  96.0  -15.653559774527022  \\
            185.0  96.0  -15.653559774527022  \\
            186.0  96.0  -15.653559774527022  \\
            187.0  96.0  -15.653559774527022  \\
            188.0  96.0  -15.653559774527022  \\
            189.0  96.0  -15.653559774527022  \\
            190.0  96.0  -15.653559774527022  \\
            191.0  96.0  -15.653559774527022  \\
            192.0  96.0  -15.653559774527022  \\
            193.0  96.0  -15.653559774527022  \\
            194.0  96.0  -15.653559774527022  \\
            195.0  96.0  -15.653559774527022  \\
            196.0  96.0  -15.653559774527022  \\
            197.0  96.0  -15.653559774527022  \\
            198.0  96.0  -15.692532117681392  \\
            199.0  96.0  -16.16716027395236  \\
            200.0  96.0  -15.347618463898367  \\
            \\
            1.0  97.0  -15.537131625623953  \\
            2.0  97.0  -15.443227446521155  \\
            3.0  97.0  -15.336187378762862  \\
            4.0  97.0  -15.624164175924351  \\
            5.0  97.0  -15.696607125279641  \\
            6.0  97.0  -15.32704513191889  \\
            7.0  97.0  -16.18348217914957  \\
            8.0  97.0  -15.83583847157181  \\
            9.0  97.0  -15.579101488225383  \\
            10.0  97.0  -15.747702548123069  \\
            11.0  97.0  -15.748587972243442  \\
            12.0  97.0  -15.937424603026301  \\
            13.0  97.0  -16.796817215376027  \\
            14.0  97.0  -16.728439593106767  \\
            15.0  97.0  -15.11769369834163  \\
            16.0  97.0  -15.243619090494098  \\
            17.0  97.0  -15.546105595949417  \\
            18.0  97.0  -16.168296888941818  \\
            19.0  97.0  -16.01481579421618  \\
            20.0  97.0  -15.590746604351853  \\
            21.0  97.0  -15.592339883283  \\
            22.0  97.0  -15.201516598212855  \\
            23.0  97.0  -15.300724422695033  \\
            24.0  97.0  -16.02157284345866  \\
            25.0  97.0  -15.946510967727626  \\
            26.0  97.0  -15.997790918431972  \\
            27.0  97.0  -15.356509466836965  \\
            28.0  97.0  -16.29765528696835  \\
            29.0  97.0  -15.096535077869959  \\
            30.0  97.0  -15.266883861575801  \\
            31.0  97.0  -14.758418938212223  \\
            32.0  97.0  -14.362210455964652  \\
            33.0  97.0  -14.273970271519941  \\
            34.0  97.0  -13.943851236123018  \\
            35.0  97.0  -13.657555767849086  \\
            36.0  97.0  -13.38897618990849  \\
            37.0  97.0  -13.116339250375566  \\
            38.0  97.0  -12.842882891850234  \\
            39.0  97.0  -12.573255873190176  \\
            40.0  97.0  -12.300703539382702  \\
            41.0  97.0  -12.029954643652289  \\
            42.0  97.0  -11.7581711841596  \\
            43.0  97.0  -11.48693637635545  \\
            44.0  97.0  -11.21534360513679  \\
            45.0  97.0  -10.944063609047147  \\
            46.0  97.0  -10.672561404283712  \\
            47.0  97.0  -10.401172852742462  \\
            48.0  97.0  -10.129749462757756  \\
            49.0  97.0  -9.858328098281103  \\
            50.0  97.0  -9.586910685696377  \\
            51.0  97.0  -9.315492266099588  \\
            52.0  97.0  -9.044073644259067  \\
            53.0  97.0  -8.77265445837297  \\
            54.0  97.0  -8.501236286359482  \\
            55.0  97.0  -8.229817454418331  \\
            56.0  97.0  -7.958398871414234  \\
            57.0  97.0  -7.686980254511961  \\
            58.0  97.0  -7.415561573588313  \\
            59.0  97.0  -7.1441429596026165  \\
            60.0  97.0  -6.8727243216717175  \\
            61.0  97.0  -6.601305690282417  \\
            62.0  97.0  -6.329887062959169  \\
            63.0  97.0  -6.058468460170806  \\
            64.0  97.0  -5.787049957846773  \\
            65.0  97.0  -5.515631899645818  \\
            66.0  97.0  -5.244215777785586  \\
            67.0  97.0  -4.972808115987934  \\
            68.0  97.0  -4.701437406173673  \\
            69.0  97.0  -4.43022813705249  \\
            70.0  97.0  -4.159724298873444  \\
            71.0  97.0  -3.8922750424071055  \\
            72.0  97.0  -3.6356609737059684  \\
            73.0  97.0  -3.2682349253967686  \\
            74.0  97.0  -2.935205635934595  \\
            75.0  97.0  -2.8125015128203477  \\
            76.0  97.0  -2.93520563593609  \\
            77.0  97.0  -3.268234925394466  \\
            78.0  97.0  -3.6356609737115786  \\
            79.0  97.0  -3.8922750424035986  \\
            80.0  97.0  -4.159724298875764  \\
            81.0  97.0  -4.430228137050978  \\
            82.0  97.0  -4.701437406167603  \\
            83.0  97.0  -4.9728081160036535  \\
            84.0  97.0  -5.244215777739717  \\
            85.0  97.0  -5.515631899702525  \\
            86.0  97.0  -5.787049957718709  \\
            87.0  97.0  -6.058468460387496  \\
            88.0  97.0  -6.329887062800246  \\
            89.0  97.0  -6.6013056903302205  \\
            90.0  97.0  -6.87272432125533  \\
            91.0  97.0  -7.144142960442004  \\
            92.0  97.0  -7.415561573697354  \\
            93.0  97.0  -7.68698026048134  \\
            94.0  97.0  -7.95839882865528  \\
            95.0  97.0  -8.229817458678617  \\
            96.0  97.0  -8.50123636240093  \\
            97.0  97.0  -8.772654478369676  \\
            98.0  97.0  -7.338513433226659  \\
            99.0  97.0  -6.371619463348658  \\
            100.0  97.0  -7.216245934326931  \\
            101.0  97.0  -15.653559774527022  \\
            102.0  97.0  -15.653559774527022  \\
            103.0  97.0  -15.653559774527022  \\
            104.0  97.0  -15.653559774527022  \\
            105.0  97.0  -15.653559774527022  \\
            106.0  97.0  -15.653559774527022  \\
            107.0  97.0  -15.653559774527022  \\
            108.0  97.0  -15.653559774527022  \\
            109.0  97.0  -15.653559774527022  \\
            110.0  97.0  -15.653559774527022  \\
            111.0  97.0  -15.653559774527022  \\
            112.0  97.0  -15.653559774527022  \\
            113.0  97.0  -15.653559774527022  \\
            114.0  97.0  -15.653559774527022  \\
            115.0  97.0  -15.653559774527022  \\
            116.0  97.0  -15.653559774527022  \\
            117.0  97.0  -15.653559774527022  \\
            118.0  97.0  -15.653559774527022  \\
            119.0  97.0  -15.653559774527022  \\
            120.0  97.0  -15.653559774527022  \\
            121.0  97.0  -15.653559774527022  \\
            122.0  97.0  -15.653559774527022  \\
            123.0  97.0  -15.653559774527022  \\
            124.0  97.0  -15.653559774527022  \\
            125.0  97.0  -15.653559774527022  \\
            126.0  97.0  -15.653559774527022  \\
            127.0  97.0  -15.653559774527022  \\
            128.0  97.0  -15.653559774527022  \\
            129.0  97.0  -15.653559774527022  \\
            130.0  97.0  -15.653559774527022  \\
            131.0  97.0  -15.653559774527022  \\
            132.0  97.0  -15.653559774527022  \\
            133.0  97.0  -15.653559774527022  \\
            134.0  97.0  -15.653559774527022  \\
            135.0  97.0  -15.653559774527022  \\
            136.0  97.0  -15.653559774527022  \\
            137.0  97.0  -15.653559774527022  \\
            138.0  97.0  -15.653559774527022  \\
            139.0  97.0  -15.653559774527022  \\
            140.0  97.0  -15.653559774527022  \\
            141.0  97.0  -15.653559774527022  \\
            142.0  97.0  -15.653559774527022  \\
            143.0  97.0  -15.653559774527022  \\
            144.0  97.0  -15.653559774527022  \\
            145.0  97.0  -15.653559774527022  \\
            146.0  97.0  -15.653559774527022  \\
            147.0  97.0  -15.653559774527022  \\
            148.0  97.0  -15.653559774527022  \\
            149.0  97.0  -15.653559774527022  \\
            150.0  97.0  -15.653559774527022  \\
            151.0  97.0  -15.653559774527022  \\
            152.0  97.0  -15.653559774527022  \\
            153.0  97.0  -15.653559774527022  \\
            154.0  97.0  -15.653559774527022  \\
            155.0  97.0  -15.653559774527022  \\
            156.0  97.0  -15.653559774527022  \\
            157.0  97.0  -15.653559774527022  \\
            158.0  97.0  -15.653559774527022  \\
            159.0  97.0  -15.653559774527022  \\
            160.0  97.0  -15.653559774527022  \\
            161.0  97.0  -15.653559774527022  \\
            162.0  97.0  -15.653559774527022  \\
            163.0  97.0  -15.653559774527022  \\
            164.0  97.0  -15.653559774527022  \\
            165.0  97.0  -15.653559774527022  \\
            166.0  97.0  -15.653559774527022  \\
            167.0  97.0  -15.653559774527022  \\
            168.0  97.0  -15.653559774527022  \\
            169.0  97.0  -15.653559774527022  \\
            170.0  97.0  -15.653559774527022  \\
            171.0  97.0  -15.653559774527022  \\
            172.0  97.0  -15.653559774527022  \\
            173.0  97.0  -15.653559774527022  \\
            174.0  97.0  -15.653559774527022  \\
            175.0  97.0  -15.653559774527022  \\
            176.0  97.0  -15.653559774527022  \\
            177.0  97.0  -15.653559774527022  \\
            178.0  97.0  -15.653559774527022  \\
            179.0  97.0  -15.653559774527022  \\
            180.0  97.0  -15.653559774527022  \\
            181.0  97.0  -15.653559774527022  \\
            182.0  97.0  -15.653559774527022  \\
            183.0  97.0  -15.653559774527022  \\
            184.0  97.0  -15.653559774527022  \\
            185.0  97.0  -15.653559774527022  \\
            186.0  97.0  -15.653559774527022  \\
            187.0  97.0  -15.653559774527022  \\
            188.0  97.0  -15.653559774527022  \\
            189.0  97.0  -15.653559774527022  \\
            190.0  97.0  -15.653559774527022  \\
            191.0  97.0  -15.653559774527022  \\
            192.0  97.0  -15.653559774527022  \\
            193.0  97.0  -15.653559774527022  \\
            194.0  97.0  -15.653559774527022  \\
            195.0  97.0  -15.653559774527022  \\
            196.0  97.0  -15.653559774527022  \\
            197.0  97.0  -15.653559774527022  \\
            198.0  97.0  -15.722690386700208  \\
            199.0  97.0  -15.816117706309974  \\
            200.0  97.0  -15.332844713127818  \\
            \\
            1.0  98.0  -15.55846379450507  \\
            2.0  98.0  -15.395722214783246  \\
            3.0  98.0  -15.359809691818608  \\
            4.0  98.0  -15.846513749711699  \\
            5.0  98.0  -15.485622840439662  \\
            6.0  98.0  -15.440839173774881  \\
            7.0  98.0  -16.07577584296618  \\
            8.0  98.0  -15.674443131169783  \\
            9.0  98.0  -15.607611764385384  \\
            10.0  98.0  -15.766427281727472  \\
            11.0  98.0  -15.756982146130193  \\
            12.0  98.0  -16.108316541891988  \\
            13.0  98.0  -16.371031377038705  \\
            14.0  98.0  -15.725722577064026  \\
            15.0  98.0  -15.09529924172819  \\
            16.0  98.0  -15.308449287459771  \\
            17.0  98.0  -15.733693535798032  \\
            18.0  98.0  -16.143112664926228  \\
            19.0  98.0  -15.79438735769505  \\
            20.0  98.0  -15.610681212710675  \\
            21.0  98.0  -15.474629038591548  \\
            22.0  98.0  -15.182125055058137  \\
            23.0  98.0  -15.399119600465442  \\
            24.0  98.0  -16.56079982738169  \\
            25.0  98.0  -15.785646365952807  \\
            26.0  98.0  -16.15835229184899  \\
            27.0  98.0  -15.522279979384997  \\
            28.0  98.0  -15.6585582408657  \\
            29.0  98.0  -15.484733647635895  \\
            30.0  98.0  -15.404807914637987  \\
            31.0  98.0  -15.493350448477822  \\
            32.0  98.0  -14.97426004677963  \\
            33.0  98.0  -15.11762242900555  \\
            34.0  98.0  -15.188662608986624  \\
            35.0  98.0  -15.38548452642957  \\
            36.0  98.0  -15.010394445823684  \\
            37.0  98.0  -14.754235881150272  \\
            38.0  98.0  -14.61216511441612  \\
            39.0  98.0  -14.242430348765197  \\
            40.0  98.0  -14.0293130016106  \\
            41.0  98.0  -13.722767885908349  \\
            42.0  98.0  -13.468942644284166  \\
            43.0  98.0  -13.187064619195896  \\
            44.0  98.0  -12.925650923200486  \\
            45.0  98.0  -12.646720410637004  \\
            46.0  98.0  -12.379341634908847  \\
            47.0  98.0  -12.106652356213392  \\
            48.0  98.0  -11.835323697756372  \\
            49.0  98.0  -11.564066103421572  \\
            50.0  98.0  -11.29260623791367  \\
            51.0  98.0  -11.0211712818392  \\
            52.0  98.0  -10.749741429860492  \\
            53.0  98.0  -10.47835701859534  \\
            54.0  98.0  -10.206915071679916  \\
            55.0  98.0  -9.93550529189792  \\
            56.0  98.0  -9.664084833783326  \\
            57.0  98.0  -9.39266435082091  \\
            58.0  98.0  -9.121248208587623  \\
            59.0  98.0  -8.849828724063531  \\
            60.0  98.0  -8.578410221849584  \\
            61.0  98.0  -8.306991357798747  \\
            62.0  98.0  -8.035571883429666  \\
            63.0  98.0  -7.764149365112463  \\
            64.0  98.0  -7.49271394168688  \\
            65.0  98.0  -7.2212218760744165  \\
            66.0  98.0  -6.9494827417830685  \\
            67.0  98.0  -6.676666967837904  \\
            68.0  98.0  -6.399198238783336  \\
            69.0  98.0  -6.102300220604869  \\
            70.0  98.0  -5.734367910403827  \\
            71.0  98.0  -5.191177626466125  \\
            72.0  98.0  -4.440998051901447  \\
            73.0  98.0  -4.171968053442487  \\
            74.0  98.0  -3.226308529947931  \\
            75.0  98.0  -2.9332046569334764  \\
            76.0  98.0  -2.961409775467944  \\
            77.0  98.0  -3.215908663364784  \\
            78.0  98.0  -3.5445450226535407  \\
            79.0  98.0  -3.817003978554515  \\
            80.0  98.0  -4.088438991553236  \\
            81.0  98.0  -4.359857579364736  \\
            82.0  98.0  -4.631276137557857  \\
            83.0  98.0  -4.902694752884784  \\
            84.0  98.0  -5.17411338210202  \\
            85.0  98.0  -5.445532015003207  \\
            86.0  98.0  -5.716950648011983  \\
            87.0  98.0  -5.988369282171088  \\
            88.0  98.0  -6.259787915000304  \\
            89.0  98.0  -6.531206549144234  \\
            90.0  98.0  -6.802625181512999  \\
            91.0  98.0  -7.074043821155415  \\
            92.0  98.0  -7.345462435134366  \\
            93.0  98.0  -7.616881112808235  \\
            94.0  98.0  -7.88829970306847  \\
            95.0  98.0  -8.159718299846459  \\
            96.0  98.0  -8.431137186711247  \\
            97.0  98.0  -8.702555423767745  \\
            98.0  98.0  -7.268414292356687  \\
            99.0  98.0  -6.301520324243743  \\
            100.0  98.0  -7.1461467950958735  \\
            101.0  98.0  -15.653559774527022  \\
            102.0  98.0  -15.653559774527022  \\
            103.0  98.0  -15.653559774527022  \\
            104.0  98.0  -15.653559774527022  \\
            105.0  98.0  -15.653559774527022  \\
            106.0  98.0  -15.653559774527022  \\
            107.0  98.0  -15.653559774527022  \\
            108.0  98.0  -15.653559774527022  \\
            109.0  98.0  -15.653559774527022  \\
            110.0  98.0  -15.653559774527022  \\
            111.0  98.0  -15.653559774527022  \\
            112.0  98.0  -15.653559774527022  \\
            113.0  98.0  -15.653559774527022  \\
            114.0  98.0  -15.653559774527022  \\
            115.0  98.0  -15.653559774527022  \\
            116.0  98.0  -15.653559774527022  \\
            117.0  98.0  -15.653559774527022  \\
            118.0  98.0  -15.653559774527022  \\
            119.0  98.0  -15.653559774527022  \\
            120.0  98.0  -15.653559774527022  \\
            121.0  98.0  -15.653559774527022  \\
            122.0  98.0  -15.653559774527022  \\
            123.0  98.0  -15.653559774527022  \\
            124.0  98.0  -15.653559774527022  \\
            125.0  98.0  -15.653559774527022  \\
            126.0  98.0  -15.653559774527022  \\
            127.0  98.0  -15.653559774527022  \\
            128.0  98.0  -15.653559774527022  \\
            129.0  98.0  -15.653559774527022  \\
            130.0  98.0  -15.653559774527022  \\
            131.0  98.0  -15.653559774527022  \\
            132.0  98.0  -15.653559774527022  \\
            133.0  98.0  -15.653559774527022  \\
            134.0  98.0  -15.653559774527022  \\
            135.0  98.0  -15.653559774527022  \\
            136.0  98.0  -15.653559774527022  \\
            137.0  98.0  -15.653559774527022  \\
            138.0  98.0  -15.653559774527022  \\
            139.0  98.0  -15.653559774527022  \\
            140.0  98.0  -15.653559774527022  \\
            141.0  98.0  -15.653559774527022  \\
            142.0  98.0  -15.653559774527022  \\
            143.0  98.0  -15.653559774527022  \\
            144.0  98.0  -15.653559774527022  \\
            145.0  98.0  -15.653559774527022  \\
            146.0  98.0  -15.653559774527022  \\
            147.0  98.0  -15.653559774527022  \\
            148.0  98.0  -15.653559774527022  \\
            149.0  98.0  -15.653559774527022  \\
            150.0  98.0  -15.653559774527022  \\
            151.0  98.0  -15.653559774527022  \\
            152.0  98.0  -15.653559774527022  \\
            153.0  98.0  -15.653559774527022  \\
            154.0  98.0  -15.653559774527022  \\
            155.0  98.0  -15.653559774527022  \\
            156.0  98.0  -15.653559774527022  \\
            157.0  98.0  -15.653559774527022  \\
            158.0  98.0  -15.653559774527022  \\
            159.0  98.0  -15.653559774527022  \\
            160.0  98.0  -15.653559774527022  \\
            161.0  98.0  -15.653559774527022  \\
            162.0  98.0  -15.653559774527022  \\
            163.0  98.0  -15.653559774527022  \\
            164.0  98.0  -15.653559774527022  \\
            165.0  98.0  -15.653559774527022  \\
            166.0  98.0  -15.653559774527022  \\
            167.0  98.0  -15.653559774527022  \\
            168.0  98.0  -15.653559774527022  \\
            169.0  98.0  -15.653559774527022  \\
            170.0  98.0  -15.653559774527022  \\
            171.0  98.0  -15.653559774527022  \\
            172.0  98.0  -15.653559774527022  \\
            173.0  98.0  -15.653559774527022  \\
            174.0  98.0  -15.653559774527022  \\
            175.0  98.0  -15.653559774527022  \\
            176.0  98.0  -15.653559774527022  \\
            177.0  98.0  -15.653559774527022  \\
            178.0  98.0  -15.653559774527022  \\
            179.0  98.0  -15.653559774527022  \\
            180.0  98.0  -15.653559774527022  \\
            181.0  98.0  -15.653559774527022  \\
            182.0  98.0  -15.653559774527022  \\
            183.0  98.0  -15.653559774527022  \\
            184.0  98.0  -15.653559774527022  \\
            185.0  98.0  -15.653559774527022  \\
            186.0  98.0  -15.653559774527022  \\
            187.0  98.0  -15.653559774527022  \\
            188.0  98.0  -15.653559774527022  \\
            189.0  98.0  -15.653559774527022  \\
            190.0  98.0  -15.653559774527022  \\
            191.0  98.0  -15.653559774527022  \\
            192.0  98.0  -15.653559774527022  \\
            193.0  98.0  -15.653559774527022  \\
            194.0  98.0  -15.653559774527022  \\
            195.0  98.0  -15.653559774527022  \\
            196.0  98.0  -15.653559774527022  \\
            197.0  98.0  -15.653559774527022  \\
            198.0  98.0  -15.748038947515953  \\
            199.0  98.0  -15.694417839741563  \\
            200.0  98.0  -15.361192126446017  \\
            \\
            1.0  99.0  -15.538900109183649  \\
            2.0  99.0  -15.358996865993946  \\
            3.0  99.0  -15.410508643103123  \\
            4.0  99.0  -16.433830747017318  \\
            5.0  99.0  -15.364336726691237  \\
            6.0  99.0  -15.694053816997599  \\
            7.0  99.0  -16.489173610098003  \\
            8.0  99.0  -15.601448385221708  \\
            9.0  99.0  -15.652672510623482  \\
            10.0  99.0  -15.764645925912802  \\
            11.0  99.0  -15.785027565722148  \\
            12.0  99.0  -16.385159479604244  \\
            13.0  99.0  -16.16054617110925  \\
            14.0  99.0  -15.39115758808545  \\
            15.0  99.0  -15.119471822684822  \\
            16.0  99.0  -15.369808110248085  \\
            17.0  99.0  -16.105050854578536  \\
            18.0  99.0  -16.456359831955147  \\
            19.0  99.0  -15.674300677795806  \\
            20.0  99.0  -15.643481758326573  \\
            21.0  99.0  -15.35389695046083  \\
            22.0  99.0  -15.194305921057149  \\
            23.0  99.0  -15.537285752840118  \\
            24.0  99.0  -16.62720963660573  \\
            25.0  99.0  -15.704494669190206  \\
            26.0  99.0  -15.57474027411593  \\
            27.0  99.0  -16.054274247660263  \\
            28.0  99.0  -15.230238123483106  \\
            29.0  99.0  -15.526034159011491  \\
            30.0  99.0  -14.806482319932549  \\
            31.0  99.0  -14.532940371484655  \\
            32.0  99.0  -14.482854123390563  \\
            33.0  99.0  -14.064560770159323  \\
            34.0  99.0  -13.796602376150195  \\
            35.0  99.0  -13.534930632105562  \\
            36.0  99.0  -13.261717780889228  \\
            37.0  99.0  -12.989576574444893  \\
            38.0  99.0  -12.720354547948553  \\
            39.0  99.0  -12.447458907374873  \\
            40.0  99.0  -12.176938257053113  \\
            41.0  99.0  -11.904998487222441  \\
            42.0  99.0  -11.633830731246764  \\
            43.0  99.0  -11.36223189545624  \\
            44.0  99.0  -11.090977862952748  \\
            45.0  99.0  -10.819443289193778  \\
            46.0  99.0  -10.548079754439913  \\
            47.0  99.0  -10.276646279271697  \\
            48.0  99.0  -10.005226869714424  \\
            49.0  99.0  -9.733810631384413  \\
            50.0  99.0  -9.462391723711812  \\
            51.0  99.0  -9.19097284123949  \\
            52.0  99.0  -8.919553845510206  \\
            53.0  99.0  -8.648135788626117  \\
            54.0  99.0  -8.376716824194917  \\
            55.0  99.0  -8.105298302085037  \\
            56.0  99.0  -7.833879654157599  \\
            57.0  99.0  -7.562460977387542  \\
            58.0  99.0  -7.291042378969912  \\
            59.0  99.0  -7.019623734852855  \\
            60.0  99.0  -6.748205102322109  \\
            61.0  99.0  -6.476786464822937  \\
            62.0  99.0  -6.205367817092764  \\
            63.0  99.0  -5.933949118060074  \\
            64.0  99.0  -5.662530201374277  \\
            65.0  99.0  -5.391110329672089  \\
            66.0  99.0  -5.119686289831551  \\
            67.0  99.0  -4.848244043329346  \\
            68.0  99.0  -4.5767222894680595  \\
            69.0  99.0  -4.304853426364505  \\
            70.0  99.0  -4.031466864146548  \\
            71.0  99.0  -3.751159126208241  \\
            72.0  99.0  -3.4221028805692857  \\
            73.0  99.0  -3.2364711539268836  \\
            74.0  99.0  -3.4969958464057727  \\
            75.0  99.0  -3.4969958464009268  \\
            76.0  99.0  -3.236471153929543  \\
            77.0  99.0  -3.4221028805659146  \\
            78.0  99.0  -3.751159126213468  \\
            79.0  99.0  -4.031466864144201  \\
            80.0  99.0  -4.30485342636696  \\
            81.0  99.0  -4.576722289469582  \\
            82.0  99.0  -4.848244043318972  \\
            83.0  99.0  -5.1196862898611695  \\
            84.0  99.0  -5.391110329617214  \\
            85.0  99.0  -5.662530201456617  \\
            86.0  99.0  -5.933949117874953  \\
            87.0  99.0  -6.205367817310023  \\
            88.0  99.0  -6.47678646473659  \\
            89.0  99.0  -6.748205102480133  \\
            90.0  99.0  -7.019623734120028  \\
            91.0  99.0  -7.291042379482276  \\
            92.0  99.0  -7.562460977075709  \\
            93.0  99.0  -7.833879677813323  \\
            94.0  99.0  -8.105298262236014  \\
            95.0  99.0  -8.37671677964264  \\
            96.0  99.0  -8.648135841256591  \\
            97.0  99.0  -8.919553907082648  \\
            98.0  99.0  -7.485412846341811  \\
            99.0  99.0  -6.518518878311317  \\
            100.0  99.0  -7.3631453502246  \\
            101.0  99.0  -15.653559774527022  \\
            102.0  99.0  -15.653559774527022  \\
            103.0  99.0  -15.653559774527022  \\
            104.0  99.0  -15.653559774527022  \\
            105.0  99.0  -15.653559774527022  \\
            106.0  99.0  -15.653559774527022  \\
            107.0  99.0  -15.653559774527022  \\
            108.0  99.0  -15.653559774527022  \\
            109.0  99.0  -15.653559774527022  \\
            110.0  99.0  -15.653559774527022  \\
            111.0  99.0  -15.653559774527022  \\
            112.0  99.0  -15.653559774527022  \\
            113.0  99.0  -15.653559774527022  \\
            114.0  99.0  -15.653559774527022  \\
            115.0  99.0  -15.653559774527022  \\
            116.0  99.0  -15.653559774527022  \\
            117.0  99.0  -15.653559774527022  \\
            118.0  99.0  -15.653559774527022  \\
            119.0  99.0  -15.653559774527022  \\
            120.0  99.0  -15.653559774527022  \\
            121.0  99.0  -15.653559774527022  \\
            122.0  99.0  -15.653559774527022  \\
            123.0  99.0  -15.653559774527022  \\
            124.0  99.0  -15.653559774527022  \\
            125.0  99.0  -15.653559774527022  \\
            126.0  99.0  -15.653559774527022  \\
            127.0  99.0  -15.653559774527022  \\
            128.0  99.0  -15.653559774527022  \\
            129.0  99.0  -15.653559774527022  \\
            130.0  99.0  -15.653559774527022  \\
            131.0  99.0  -15.653559774527022  \\
            132.0  99.0  -15.653559774527022  \\
            133.0  99.0  -15.653559774527022  \\
            134.0  99.0  -15.653559774527022  \\
            135.0  99.0  -15.653559774527022  \\
            136.0  99.0  -15.653559774527022  \\
            137.0  99.0  -15.653559774527022  \\
            138.0  99.0  -15.653559774527022  \\
            139.0  99.0  -15.653559774527022  \\
            140.0  99.0  -15.653559774527022  \\
            141.0  99.0  -15.653559774527022  \\
            142.0  99.0  -15.653559774527022  \\
            143.0  99.0  -15.653559774527022  \\
            144.0  99.0  -15.653559774527022  \\
            145.0  99.0  -15.653559774527022  \\
            146.0  99.0  -15.653559774527022  \\
            147.0  99.0  -15.653559774527022  \\
            148.0  99.0  -15.653559774527022  \\
            149.0  99.0  -15.653559774527022  \\
            150.0  99.0  -15.653559774527022  \\
            151.0  99.0  -15.653559774527022  \\
            152.0  99.0  -15.653559774527022  \\
            153.0  99.0  -15.653559774527022  \\
            154.0  99.0  -15.653559774527022  \\
            155.0  99.0  -15.653559774527022  \\
            156.0  99.0  -15.653559774527022  \\
            157.0  99.0  -15.653559774527022  \\
            158.0  99.0  -15.653559774527022  \\
            159.0  99.0  -15.653559774527022  \\
            160.0  99.0  -15.653559774527022  \\
            161.0  99.0  -15.653559774527022  \\
            162.0  99.0  -15.653559774527022  \\
            163.0  99.0  -15.653559774527022  \\
            164.0  99.0  -15.653559774527022  \\
            165.0  99.0  -15.653559774527022  \\
            166.0  99.0  -15.653559774527022  \\
            167.0  99.0  -15.653559774527022  \\
            168.0  99.0  -15.653559774527022  \\
            169.0  99.0  -15.653559774527022  \\
            170.0  99.0  -15.653559774527022  \\
            171.0  99.0  -15.653559774527022  \\
            172.0  99.0  -15.653559774527022  \\
            173.0  99.0  -15.653559774527022  \\
            174.0  99.0  -15.653559774527022  \\
            175.0  99.0  -15.653559774527022  \\
            176.0  99.0  -15.653559774527022  \\
            177.0  99.0  -15.653559774527022  \\
            178.0  99.0  -15.653559774527022  \\
            179.0  99.0  -15.653559774527022  \\
            180.0  99.0  -15.653559774527022  \\
            181.0  99.0  -15.653559774527022  \\
            182.0  99.0  -15.653559774527022  \\
            183.0  99.0  -15.653559774527022  \\
            184.0  99.0  -15.653559774527022  \\
            185.0  99.0  -15.653559774527022  \\
            186.0  99.0  -15.653559774527022  \\
            187.0  99.0  -15.653559774527022  \\
            188.0  99.0  -15.653559774527022  \\
            189.0  99.0  -15.653559774527022  \\
            190.0  99.0  -15.653559774527022  \\
            191.0  99.0  -15.653559774527022  \\
            192.0  99.0  -15.653559774527022  \\
            193.0  99.0  -15.653559774527022  \\
            194.0  99.0  -15.653559774527022  \\
            195.0  99.0  -15.653559774527022  \\
            196.0  99.0  -15.653559774527022  \\
            197.0  99.0  -15.653559774527022  \\
            198.0  99.0  -15.766156825604053  \\
            199.0  99.0  -15.658808244913573  \\
            200.0  99.0  -15.421451076081908  \\
            \\
            1.0  100.0  -15.494878630336633  \\
            2.0  100.0  -15.337603809115526  \\
            3.0  100.0  -15.493690262416877  \\
            4.0  100.0  -16.10776301925123  \\
            5.0  100.0  -15.310334953628422  \\
            6.0  100.0  -16.372790119252265  \\
            7.0  100.0  -16.25604884592483  \\
            8.0  100.0  -15.574652960923382  \\
            9.0  100.0  -15.704412559968498  \\
            10.0  100.0  -15.754576668918133  \\
            11.0  100.0  -15.83995994151666  \\
            12.0  100.0  -16.776460463590276  \\
            13.0  100.0  -16.21891376046232  \\
            14.0  100.0  -15.209913244273773  \\
            15.0  100.0  -15.174185397913869  \\
            16.0  100.0  -15.440833776682673  \\
            17.0  100.0  -16.89501888551117  \\
            18.0  100.0  -16.573961257395787  \\
            19.0  100.0  -15.610312316293154  \\
            20.0  100.0  -15.650015295020456  \\
            21.0  100.0  -15.259722213256408  \\
            22.0  100.0  -15.233783905956145  \\
            23.0  100.0  -15.732175357828899  \\
            24.0  100.0  -16.171534026299437  \\
            25.0  100.0  -15.73096109373497  \\
            26.0  100.0  -15.382178488050931  \\
            27.0  100.0  -16.15105104063713  \\
            28.0  100.0  -15.070145519917231  \\
            29.0  100.0  -15.14914809756008  \\
            30.0  100.0  -14.647971016710567  \\
            31.0  100.0  -14.325547521710293  \\
            32.0  100.0  -14.204808166726945  \\
            33.0  100.0  -13.86391664546523  \\
            34.0  100.0  -13.585566532469338  \\
            35.0  100.0  -13.318170791746871  \\
            36.0  100.0  -13.045536502517844  \\
            37.0  100.0  -12.77300181063439  \\
            38.0  100.0  -12.50302574730639  \\
            39.0  100.0  -12.230674981002014  \\
            40.0  100.0  -11.959813862725348  \\
            41.0  100.0  -11.688078711381785  \\
            42.0  100.0  -11.416809848724766  \\
            43.0  100.0  -11.145263107463137  \\
            44.0  100.0  -10.873953760734304  \\
            45.0  100.0  -10.602463306727627  \\
            46.0  100.0  -10.331074418569372  \\
            47.0  100.0  -10.059649226604495  \\
            48.0  100.0  -9.788229040091586  \\
            49.0  100.0  -9.516811712541266  \\
            50.0  100.0  -9.245393105818536  \\
            51.0  100.0  -8.9739743702638  \\
            52.0  100.0  -8.702555388889543  \\
            53.0  100.0  -8.431137134272173  \\
            54.0  100.0  -8.159718313943575  \\
            55.0  100.0  -7.8882997357410005  \\
            56.0  100.0  -7.616881103258176  \\
            57.0  100.0  -7.345462434988876  \\
            58.0  100.0  -7.074043820622401  \\
            59.0  100.0  -6.802625181928716  \\
            60.0  100.0  -6.531206549086776  \\
            61.0  100.0  -6.259787915088826  \\
            62.0  100.0  -5.988369282010614  \\
            63.0  100.0  -5.716950648124774  \\
            64.0  100.0  -5.445532014955931  \\
            65.0  100.0  -5.174113382139265  \\
            66.0  100.0  -4.902694752869319  \\
            67.0  100.0  -4.631276137563805  \\
            68.0  100.0  -4.359857579364956  \\
            69.0  100.0  -4.088438991551479  \\
            70.0  100.0  -3.8170039785564898  \\
            71.0  100.0  -3.5445450226494963  \\
            72.0  100.0  -3.2159086633667995  \\
            73.0  100.0  -2.9614097754665325  \\
            74.0  100.0  -2.933204656934138  \\
            75.0  100.0  -3.226308529950529  \\
            76.0  100.0  -4.171968053422293  \\
            77.0  100.0  -4.440998051864938  \\
            78.0  100.0  -5.191177626570613  \\
            79.0  100.0  -5.734367910306652  \\
            80.0  100.0  -6.102300220722988  \\
            81.0  100.0  -6.399198238999577  \\
            82.0  100.0  -6.676666967107827  \\
            83.0  100.0  -6.949482744017005  \\
            84.0  100.0  -7.221221872851821  \\
            85.0  100.0  -7.492713947740979  \\
            86.0  100.0  -7.764149353116054  \\
            87.0  100.0  -8.03557189473924  \\
            88.0  100.0  -8.306991354530544  \\
            89.0  100.0  -8.578410237896943  \\
            90.0  100.0  -8.849828675524403  \\
            91.0  100.0  -9.121248219673568  \\
            92.0  100.0  -9.392664229769059  \\
            93.0  100.0  -9.664086853636567  \\
            94.0  100.0  -9.935503823025778  \\
            95.0  100.0  -10.206911258744801  \\
            96.0  100.0  -10.478358062099835  \\
            97.0  100.0  -10.749744581566576  \\
            98.0  100.0  -9.315618052244186  \\
            99.0  100.0  -8.348724024092814  \\
            100.0  100.0  -9.193350667351906  \\
            101.0  100.0  -15.653559774527022  \\
            102.0  100.0  -15.653559774527022  \\
            103.0  100.0  -15.653559774527022  \\
            104.0  100.0  -15.653559774527022  \\
            105.0  100.0  -15.653559774527022  \\
            106.0  100.0  -15.653559774527022  \\
            107.0  100.0  -15.653559774527022  \\
            108.0  100.0  -15.653559774527022  \\
            109.0  100.0  -15.653559774527022  \\
            110.0  100.0  -15.653559774527022  \\
            111.0  100.0  -15.653559774527022  \\
            112.0  100.0  -15.653559774527022  \\
            113.0  100.0  -15.653559774527022  \\
            114.0  100.0  -15.653559774527022  \\
            115.0  100.0  -15.653559774527022  \\
            116.0  100.0  -15.653559774527022  \\
            117.0  100.0  -15.653559774527022  \\
            118.0  100.0  -15.653559774527022  \\
            119.0  100.0  -15.653559774527022  \\
            120.0  100.0  -15.653559774527022  \\
            121.0  100.0  -15.653559774527022  \\
            122.0  100.0  -15.653559774527022  \\
            123.0  100.0  -15.653559774527022  \\
            124.0  100.0  -15.653559774527022  \\
            125.0  100.0  -15.653559774527022  \\
            126.0  100.0  -15.653559774527022  \\
            127.0  100.0  -15.653559774527022  \\
            128.0  100.0  -15.653559774527022  \\
            129.0  100.0  -15.653559774527022  \\
            130.0  100.0  -15.653559774527022  \\
            131.0  100.0  -15.653559774527022  \\
            132.0  100.0  -15.653559774527022  \\
            133.0  100.0  -15.653559774527022  \\
            134.0  100.0  -15.653559774527022  \\
            135.0  100.0  -15.653559774527022  \\
            136.0  100.0  -15.653559774527022  \\
            137.0  100.0  -15.653559774527022  \\
            138.0  100.0  -15.653559774527022  \\
            139.0  100.0  -15.653559774527022  \\
            140.0  100.0  -15.653559774527022  \\
            141.0  100.0  -15.653559774527022  \\
            142.0  100.0  -15.653559774527022  \\
            143.0  100.0  -15.653559774527022  \\
            144.0  100.0  -15.653559774527022  \\
            145.0  100.0  -15.653559774527022  \\
            146.0  100.0  -15.653559774527022  \\
            147.0  100.0  -15.653559774527022  \\
            148.0  100.0  -15.653559774527022  \\
            149.0  100.0  -15.653559774527022  \\
            150.0  100.0  -15.653559774527022  \\
            151.0  100.0  -15.653559774527022  \\
            152.0  100.0  -15.653559774527022  \\
            153.0  100.0  -15.653559774527022  \\
            154.0  100.0  -15.653559774527022  \\
            155.0  100.0  -15.653559774527022  \\
            156.0  100.0  -15.653559774527022  \\
            157.0  100.0  -15.653559774527022  \\
            158.0  100.0  -15.653559774527022  \\
            159.0  100.0  -15.653559774527022  \\
            160.0  100.0  -15.653559774527022  \\
            161.0  100.0  -15.653559774527022  \\
            162.0  100.0  -15.653559774527022  \\
            163.0  100.0  -15.653559774527022  \\
            164.0  100.0  -15.653559774527022  \\
            165.0  100.0  -15.653559774527022  \\
            166.0  100.0  -15.653559774527022  \\
            167.0  100.0  -15.653559774527022  \\
            168.0  100.0  -15.653559774527022  \\
            169.0  100.0  -15.653559774527022  \\
            170.0  100.0  -15.653559774527022  \\
            171.0  100.0  -15.653559774527022  \\
            172.0  100.0  -15.653559774527022  \\
            173.0  100.0  -15.653559774527022  \\
            174.0  100.0  -15.653559774527022  \\
            175.0  100.0  -15.653559774527022  \\
            176.0  100.0  -15.653559774527022  \\
            177.0  100.0  -15.653559774527022  \\
            178.0  100.0  -15.653559774527022  \\
            179.0  100.0  -15.653559774527022  \\
            180.0  100.0  -15.653559774527022  \\
            181.0  100.0  -15.653559774527022  \\
            182.0  100.0  -15.653559774527022  \\
            183.0  100.0  -15.653559774527022  \\
            184.0  100.0  -15.653559774527022  \\
            185.0  100.0  -15.653559774527022  \\
            186.0  100.0  -15.653559774527022  \\
            187.0  100.0  -15.653559774527022  \\
            188.0  100.0  -15.653559774527022  \\
            189.0  100.0  -15.653559774527022  \\
            190.0  100.0  -15.653559774527022  \\
            191.0  100.0  -15.653559774527022  \\
            192.0  100.0  -15.653559774527022  \\
            193.0  100.0  -15.653559774527022  \\
            194.0  100.0  -15.653559774527022  \\
            195.0  100.0  -15.653559774527022  \\
            196.0  100.0  -15.653559774527022  \\
            197.0  100.0  -15.653559774527022  \\
            198.0  100.0  -15.774552794896923  \\
            199.0  100.0  -15.678984549646188  \\
            200.0  100.0  -15.498969839326008  \\
            \\
            1.0  101.0  -15.443227446521155  \\
            2.0  101.0  -15.336187378762862  \\
            3.0  101.0  -15.624164175924351  \\
            4.0  101.0  -15.696607125279641  \\
            5.0  101.0  -15.32704513191889  \\
            6.0  101.0  -16.18348217914957  \\
            7.0  101.0  -15.83583847157181  \\
            8.0  101.0  -15.579101488225383  \\
            9.0  101.0  -15.747702548123069  \\
            10.0  101.0  -15.748587972243442  \\
            11.0  101.0  -15.937424603026301  \\
            12.0  101.0  -16.796817215376027  \\
            13.0  101.0  -16.728439593106767  \\
            14.0  101.0  -15.11769369834163  \\
            15.0  101.0  -15.243619090494098  \\
            16.0  101.0  -15.546105595949417  \\
            17.0  101.0  -16.168296888941818  \\
            18.0  101.0  -16.01481579421618  \\
            19.0  101.0  -15.590746604351853  \\
            20.0  101.0  -15.592339883283  \\
            21.0  101.0  -15.201516598212855  \\
            22.0  101.0  -15.300724422695033  \\
            23.0  101.0  -16.02157284345866  \\
            24.0  101.0  -15.946510967727626  \\
            25.0  101.0  -15.997790918431972  \\
            26.0  101.0  -15.356509466836965  \\
            27.0  101.0  -16.29765528696835  \\
            28.0  101.0  -15.096535077869959  \\
            29.0  101.0  -15.266883861575801  \\
            30.0  101.0  -14.758418938212223  \\
            31.0  101.0  -14.362210455964652  \\
            32.0  101.0  -14.273970271519941  \\
            33.0  101.0  -13.943851236123018  \\
            34.0  101.0  -13.657555767849086  \\
            35.0  101.0  -13.38897618990849  \\
            36.0  101.0  -13.116339250375566  \\
            37.0  101.0  -12.842882891850234  \\
            38.0  101.0  -12.573255873190176  \\
            39.0  101.0  -12.300703539382702  \\
            40.0  101.0  -12.029954643652289  \\
            41.0  101.0  -11.7581711841596  \\
            42.0  101.0  -11.48693637635545  \\
            43.0  101.0  -11.21534360513679  \\
            44.0  101.0  -10.944063609047147  \\
            45.0  101.0  -10.672561404283712  \\
            46.0  101.0  -10.401172852742462  \\
            47.0  101.0  -10.129749462757756  \\
            48.0  101.0  -9.858328098281103  \\
            49.0  101.0  -9.586910685696377  \\
            50.0  101.0  -9.315492266099588  \\
            51.0  101.0  -9.044073644259067  \\
            52.0  101.0  -8.77265445837297  \\
            53.0  101.0  -8.501236286359482  \\
            54.0  101.0  -8.229817454418331  \\
            55.0  101.0  -7.958398871414234  \\
            56.0  101.0  -7.686980254511961  \\
            57.0  101.0  -7.415561573588313  \\
            58.0  101.0  -7.1441429596026165  \\
            59.0  101.0  -6.8727243216717175  \\
            60.0  101.0  -6.601305690282417  \\
            61.0  101.0  -6.329887062959169  \\
            62.0  101.0  -6.058468460170806  \\
            63.0  101.0  -5.787049957846773  \\
            64.0  101.0  -5.515631899645818  \\
            65.0  101.0  -5.244215777785586  \\
            66.0  101.0  -4.972808115987934  \\
            67.0  101.0  -4.701437406173673  \\
            68.0  101.0  -4.43022813705249  \\
            69.0  101.0  -4.159724298873444  \\
            70.0  101.0  -3.8922750424071055  \\
            71.0  101.0  -3.6356609737059684  \\
            72.0  101.0  -3.2682349253967686  \\
            73.0  101.0  -2.935205635934595  \\
            74.0  101.0  -2.8125015128203477  \\
            75.0  101.0  -2.93520563593609  \\
            76.0  101.0  -3.268234925394466  \\
            77.0  101.0  -3.6356609737115786  \\
            78.0  101.0  -3.8922750424035986  \\
            79.0  101.0  -4.159724298875764  \\
            80.0  101.0  -4.430228137050978  \\
            81.0  101.0  -4.701437406167603  \\
            82.0  101.0  -4.9728081160036535  \\
            83.0  101.0  -5.244215777739717  \\
            84.0  101.0  -5.515631899702525  \\
            85.0  101.0  -5.787049957718709  \\
            86.0  101.0  -6.058468460387496  \\
            87.0  101.0  -6.329887062800246  \\
            88.0  101.0  -6.6013056903302205  \\
            89.0  101.0  -6.87272432125533  \\
            90.0  101.0  -7.144142960442004  \\
            91.0  101.0  -7.415561573697354  \\
            92.0  101.0  -7.68698026048134  \\
            93.0  101.0  -7.95839882865528  \\
            94.0  101.0  -8.229817458678617  \\
            95.0  101.0  -8.50123636240093  \\
            96.0  101.0  -8.772654478369676  \\
            97.0  101.0  -9.04407361915454  \\
            98.0  101.0  -7.60993206346274  \\
            99.0  101.0  -6.643038097440692  \\
            100.0  101.0  -7.487664563428589  \\
            101.0  101.0  -15.653559774527022  \\
            102.0  101.0  -15.653559774527022  \\
            103.0  101.0  -15.653559774527022  \\
            104.0  101.0  -15.653559774527022  \\
            105.0  101.0  -15.653559774527022  \\
            106.0  101.0  -15.653559774527022  \\
            107.0  101.0  -15.653559774527022  \\
            108.0  101.0  -15.653559774527022  \\
            109.0  101.0  -15.653559774527022  \\
            110.0  101.0  -15.653559774527022  \\
            111.0  101.0  -15.653559774527022  \\
            112.0  101.0  -15.653559774527022  \\
            113.0  101.0  -15.653559774527022  \\
            114.0  101.0  -15.653559774527022  \\
            115.0  101.0  -15.653559774527022  \\
            116.0  101.0  -15.653559774527022  \\
            117.0  101.0  -15.653559774527022  \\
            118.0  101.0  -15.653559774527022  \\
            119.0  101.0  -15.653559774527022  \\
            120.0  101.0  -15.653559774527022  \\
            121.0  101.0  -15.653559774527022  \\
            122.0  101.0  -15.653559774527022  \\
            123.0  101.0  -15.653559774527022  \\
            124.0  101.0  -15.653559774527022  \\
            125.0  101.0  -15.653559774527022  \\
            126.0  101.0  -15.653559774527022  \\
            127.0  101.0  -15.653559774527022  \\
            128.0  101.0  -15.653559774527022  \\
            129.0  101.0  -15.653559774527022  \\
            130.0  101.0  -15.653559774527022  \\
            131.0  101.0  -15.653559774527022  \\
            132.0  101.0  -15.653559774527022  \\
            133.0  101.0  -15.653559774527022  \\
            134.0  101.0  -15.653559774527022  \\
            135.0  101.0  -15.653559774527022  \\
            136.0  101.0  -15.653559774527022  \\
            137.0  101.0  -15.653559774527022  \\
            138.0  101.0  -15.653559774527022  \\
            139.0  101.0  -15.653559774527022  \\
            140.0  101.0  -15.653559774527022  \\
            141.0  101.0  -15.653559774527022  \\
            142.0  101.0  -15.653559774527022  \\
            143.0  101.0  -15.653559774527022  \\
            144.0  101.0  -15.653559774527022  \\
            145.0  101.0  -15.653559774527022  \\
            146.0  101.0  -15.653559774527022  \\
            147.0  101.0  -15.653559774527022  \\
            148.0  101.0  -15.653559774527022  \\
            149.0  101.0  -15.653559774527022  \\
            150.0  101.0  -15.653559774527022  \\
            151.0  101.0  -15.653559774527022  \\
            152.0  101.0  -15.653559774527022  \\
            153.0  101.0  -15.653559774527022  \\
            154.0  101.0  -15.653559774527022  \\
            155.0  101.0  -15.653559774527022  \\
            156.0  101.0  -15.653559774527022  \\
            157.0  101.0  -15.653559774527022  \\
            158.0  101.0  -15.653559774527022  \\
            159.0  101.0  -15.653559774527022  \\
            160.0  101.0  -15.653559774527022  \\
            161.0  101.0  -15.653559774527022  \\
            162.0  101.0  -15.653559774527022  \\
            163.0  101.0  -15.653559774527022  \\
            164.0  101.0  -15.653559774527022  \\
            165.0  101.0  -15.653559774527022  \\
            166.0  101.0  -15.653559774527022  \\
            167.0  101.0  -15.653559774527022  \\
            168.0  101.0  -15.653559774527022  \\
            169.0  101.0  -15.653559774527022  \\
            170.0  101.0  -15.653559774527022  \\
            171.0  101.0  -15.653559774527022  \\
            172.0  101.0  -15.653559774527022  \\
            173.0  101.0  -15.653559774527022  \\
            174.0  101.0  -15.653559774527022  \\
            175.0  101.0  -15.653559774527022  \\
            176.0  101.0  -15.653559774527022  \\
            177.0  101.0  -15.653559774527022  \\
            178.0  101.0  -15.653559774527022  \\
            179.0  101.0  -15.653559774527022  \\
            180.0  101.0  -15.653559774527022  \\
            181.0  101.0  -15.653559774527022  \\
            182.0  101.0  -15.653559774527022  \\
            183.0  101.0  -15.653559774527022  \\
            184.0  101.0  -15.653559774527022  \\
            185.0  101.0  -15.653559774527022  \\
            186.0  101.0  -15.653559774527022  \\
            187.0  101.0  -15.653559774527022  \\
            188.0  101.0  -15.653559774527022  \\
            189.0  101.0  -15.653559774527022  \\
            190.0  101.0  -15.653559774527022  \\
            191.0  101.0  -15.653559774527022  \\
            192.0  101.0  -15.653559774527022  \\
            193.0  101.0  -15.653559774527022  \\
            194.0  101.0  -15.653559774527022  \\
            195.0  101.0  -15.653559774527022  \\
            196.0  101.0  -15.653559774527022  \\
            197.0  101.0  -15.653559774527022  \\
            198.0  101.0  -15.771158441936432  \\
            199.0  101.0  -15.751719978810968  \\
            200.0  101.0  -15.56705741023121  \\
            \\
            1.0  102.0  -15.395722214783246  \\
            2.0  102.0  -15.359809691818608  \\
            3.0  102.0  -15.846513749711699  \\
            4.0  102.0  -15.485622840439662  \\
            5.0  102.0  -15.440839173774881  \\
            6.0  102.0  -16.07577584296618  \\
            7.0  102.0  -15.674443131169783  \\
            8.0  102.0  -15.607611764385384  \\
            9.0  102.0  -15.766427281727472  \\
            10.0  102.0  -15.756982146130193  \\
            11.0  102.0  -16.108316541891988  \\
            12.0  102.0  -16.371031377038705  \\
            13.0  102.0  -15.725722577064026  \\
            14.0  102.0  -15.09529924172819  \\
            15.0  102.0  -15.308449287459771  \\
            16.0  102.0  -15.733693535798032  \\
            17.0  102.0  -16.143112664926228  \\
            18.0  102.0  -15.79438735769505  \\
            19.0  102.0  -15.610681212710675  \\
            20.0  102.0  -15.474629038591548  \\
            21.0  102.0  -15.182125055058137  \\
            22.0  102.0  -15.399119600465442  \\
            23.0  102.0  -16.56079982738169  \\
            24.0  102.0  -15.785646365952807  \\
            25.0  102.0  -16.15835229184899  \\
            26.0  102.0  -15.522279979384997  \\
            27.0  102.0  -15.6585582408657  \\
            28.0  102.0  -15.484733647635895  \\
            29.0  102.0  -15.404807914637987  \\
            30.0  102.0  -15.493350448477822  \\
            31.0  102.0  -14.97426004677963  \\
            32.0  102.0  -15.11762242900555  \\
            33.0  102.0  -15.188662608986624  \\
            34.0  102.0  -15.38548452642957  \\
            35.0  102.0  -15.010394445823684  \\
            36.0  102.0  -14.754235881150272  \\
            37.0  102.0  -14.61216511441612  \\
            38.0  102.0  -14.242430348765197  \\
            39.0  102.0  -14.0293130016106  \\
            40.0  102.0  -13.722767885908349  \\
            41.0  102.0  -13.468942644284166  \\
            42.0  102.0  -13.187064619195896  \\
            43.0  102.0  -12.925650923200486  \\
            44.0  102.0  -12.646720410637004  \\
            45.0  102.0  -12.379341634908847  \\
            46.0  102.0  -12.106652356213392  \\
            47.0  102.0  -11.835323697756372  \\
            48.0  102.0  -11.564066103421572  \\
            49.0  102.0  -11.29260623791367  \\
            50.0  102.0  -11.0211712818392  \\
            51.0  102.0  -10.749741429860492  \\
            52.0  102.0  -10.47835701859534  \\
            53.0  102.0  -10.206915071679916  \\
            54.0  102.0  -9.93550529189792  \\
            55.0  102.0  -9.664084833783326  \\
            56.0  102.0  -9.39266435082091  \\
            57.0  102.0  -9.121248208587623  \\
            58.0  102.0  -8.849828724063531  \\
            59.0  102.0  -8.578410221849584  \\
            60.0  102.0  -8.306991357798747  \\
            61.0  102.0  -8.035571883429666  \\
            62.0  102.0  -7.764149365112463  \\
            63.0  102.0  -7.49271394168688  \\
            64.0  102.0  -7.2212218760744165  \\
            65.0  102.0  -6.9494827417830685  \\
            66.0  102.0  -6.676666967837904  \\
            67.0  102.0  -6.399198238783336  \\
            68.0  102.0  -6.102300220604869  \\
            69.0  102.0  -5.734367910403827  \\
            70.0  102.0  -5.191177626466125  \\
            71.0  102.0  -4.440998051901447  \\
            72.0  102.0  -4.171968053442487  \\
            73.0  102.0  -3.226308529947931  \\
            74.0  102.0  -2.9332046569334764  \\
            75.0  102.0  -2.961409775467944  \\
            76.0  102.0  -3.215908663364784  \\
            77.0  102.0  -3.5445450226535407  \\
            78.0  102.0  -3.817003978554515  \\
            79.0  102.0  -4.088438991553236  \\
            80.0  102.0  -4.359857579364736  \\
            81.0  102.0  -4.631276137557857  \\
            82.0  102.0  -4.902694752884784  \\
            83.0  102.0  -5.17411338210202  \\
            84.0  102.0  -5.445532015003207  \\
            85.0  102.0  -5.716950648011983  \\
            86.0  102.0  -5.988369282171088  \\
            87.0  102.0  -6.259787915000304  \\
            88.0  102.0  -6.531206549144234  \\
            89.0  102.0  -6.802625181512999  \\
            90.0  102.0  -7.074043821155415  \\
            91.0  102.0  -7.345462435134366  \\
            92.0  102.0  -7.616881112808235  \\
            93.0  102.0  -7.88829970306847  \\
            94.0  102.0  -8.159718299846459  \\
            95.0  102.0  -8.431137186711247  \\
            96.0  102.0  -8.702555423767745  \\
            97.0  102.0  -8.973974387366736  \\
            98.0  102.0  -7.539832925315796  \\
            99.0  102.0  -6.572938958302788  \\
            100.0  102.0  -7.417565424879301  \\
            101.0  102.0  -15.653559774527022  \\
            102.0  102.0  -15.653559774527022  \\
            103.0  102.0  -15.653559774527022  \\
            104.0  102.0  -15.653559774527022  \\
            105.0  102.0  -15.653559774527022  \\
            106.0  102.0  -15.653559774527022  \\
            107.0  102.0  -15.653559774527022  \\
            108.0  102.0  -15.653559774527022  \\
            109.0  102.0  -15.653559774527022  \\
            110.0  102.0  -15.653559774527022  \\
            111.0  102.0  -15.653559774527022  \\
            112.0  102.0  -15.653559774527022  \\
            113.0  102.0  -15.653559774527022  \\
            114.0  102.0  -15.653559774527022  \\
            115.0  102.0  -15.653559774527022  \\
            116.0  102.0  -15.653559774527022  \\
            117.0  102.0  -15.653559774527022  \\
            118.0  102.0  -15.653559774527022  \\
            119.0  102.0  -15.653559774527022  \\
            120.0  102.0  -15.653559774527022  \\
            121.0  102.0  -15.653559774527022  \\
            122.0  102.0  -15.653559774527022  \\
            123.0  102.0  -15.653559774527022  \\
            124.0  102.0  -15.653559774527022  \\
            125.0  102.0  -15.653559774527022  \\
            126.0  102.0  -15.653559774527022  \\
            127.0  102.0  -15.653559774527022  \\
            128.0  102.0  -15.653559774527022  \\
            129.0  102.0  -15.653559774527022  \\
            130.0  102.0  -15.653559774527022  \\
            131.0  102.0  -15.653559774527022  \\
            132.0  102.0  -15.653559774527022  \\
            133.0  102.0  -15.653559774527022  \\
            134.0  102.0  -15.653559774527022  \\
            135.0  102.0  -15.653559774527022  \\
            136.0  102.0  -15.653559774527022  \\
            137.0  102.0  -15.653559774527022  \\
            138.0  102.0  -15.653559774527022  \\
            139.0  102.0  -15.653559774527022  \\
            140.0  102.0  -15.653559774527022  \\
            141.0  102.0  -15.653559774527022  \\
            142.0  102.0  -15.653559774527022  \\
            143.0  102.0  -15.653559774527022  \\
            144.0  102.0  -15.653559774527022  \\
            145.0  102.0  -15.653559774527022  \\
            146.0  102.0  -15.653559774527022  \\
            147.0  102.0  -15.653559774527022  \\
            148.0  102.0  -15.653559774527022  \\
            149.0  102.0  -15.653559774527022  \\
            150.0  102.0  -15.653559774527022  \\
            151.0  102.0  -15.653559774527022  \\
            152.0  102.0  -15.653559774527022  \\
            153.0  102.0  -15.653559774527022  \\
            154.0  102.0  -15.653559774527022  \\
            155.0  102.0  -15.653559774527022  \\
            156.0  102.0  -15.653559774527022  \\
            157.0  102.0  -15.653559774527022  \\
            158.0  102.0  -15.653559774527022  \\
            159.0  102.0  -15.653559774527022  \\
            160.0  102.0  -15.653559774527022  \\
            161.0  102.0  -15.653559774527022  \\
            162.0  102.0  -15.653559774527022  \\
            163.0  102.0  -15.653559774527022  \\
            164.0  102.0  -15.653559774527022  \\
            165.0  102.0  -15.653559774527022  \\
            166.0  102.0  -15.653559774527022  \\
            167.0  102.0  -15.653559774527022  \\
            168.0  102.0  -15.653559774527022  \\
            169.0  102.0  -15.653559774527022  \\
            170.0  102.0  -15.653559774527022  \\
            171.0  102.0  -15.653559774527022  \\
            172.0  102.0  -15.653559774527022  \\
            173.0  102.0  -15.653559774527022  \\
            174.0  102.0  -15.653559774527022  \\
            175.0  102.0  -15.653559774527022  \\
            176.0  102.0  -15.653559774527022  \\
            177.0  102.0  -15.653559774527022  \\
            178.0  102.0  -15.653559774527022  \\
            179.0  102.0  -15.653559774527022  \\
            180.0  102.0  -15.653559774527022  \\
            181.0  102.0  -15.653559774527022  \\
            182.0  102.0  -15.653559774527022  \\
            183.0  102.0  -15.653559774527022  \\
            184.0  102.0  -15.653559774527022  \\
            185.0  102.0  -15.653559774527022  \\
            186.0  102.0  -15.653559774527022  \\
            187.0  102.0  -15.653559774527022  \\
            188.0  102.0  -15.653559774527022  \\
            189.0  102.0  -15.653559774527022  \\
            190.0  102.0  -15.653559774527022  \\
            191.0  102.0  -15.653559774527022  \\
            192.0  102.0  -15.653559774527022  \\
            193.0  102.0  -15.653559774527022  \\
            194.0  102.0  -15.653559774527022  \\
            195.0  102.0  -15.653559774527022  \\
            196.0  102.0  -15.653559774527022  \\
            197.0  102.0  -15.653559774527022  \\
            198.0  102.0  -15.75616543619334  \\
            199.0  102.0  -15.889488351597164  \\
            200.0  102.0  -15.589566570304289  \\
            \\
            1.0  103.0  -15.358996865993946  \\
            2.0  103.0  -15.410508643103123  \\
            3.0  103.0  -16.433830747017314  \\
            4.0  103.0  -15.364336726691237  \\
            5.0  103.0  -15.694053816997599  \\
            6.0  103.0  -16.489173610098003  \\
            7.0  103.0  -15.601448385221708  \\
            8.0  103.0  -15.652672510623482  \\
            9.0  103.0  -15.764645925912802  \\
            10.0  103.0  -15.785027565722148  \\
            11.0  103.0  -16.385159479604244  \\
            12.0  103.0  -16.16054617110925  \\
            13.0  103.0  -15.39115758808545  \\
            14.0  103.0  -15.119471822684822  \\
            15.0  103.0  -15.369808110248085  \\
            16.0  103.0  -16.105050854578536  \\
            17.0  103.0  -16.456359831955147  \\
            18.0  103.0  -15.674300677795806  \\
            19.0  103.0  -15.643481758326573  \\
            20.0  103.0  -15.35389695046083  \\
            21.0  103.0  -15.194305921057149  \\
            22.0  103.0  -15.537285752840118  \\
            23.0  103.0  -16.62720963660573  \\
            24.0  103.0  -15.704494669190206  \\
            25.0  103.0  -15.57474027411593  \\
            26.0  103.0  -16.054274247660263  \\
            27.0  103.0  -15.230238123483106  \\
            28.0  103.0  -15.526034159011491  \\
            29.0  103.0  -14.806482319932549  \\
            30.0  103.0  -14.532940371484655  \\
            31.0  103.0  -14.482854123390563  \\
            32.0  103.0  -14.064560770159323  \\
            33.0  103.0  -13.796602376150195  \\
            34.0  103.0  -13.534930632105562  \\
            35.0  103.0  -13.261717780889228  \\
            36.0  103.0  -12.989576574444893  \\
            37.0  103.0  -12.720354547948553  \\
            38.0  103.0  -12.447458907374873  \\
            39.0  103.0  -12.176938257053113  \\
            40.0  103.0  -11.904998487222441  \\
            41.0  103.0  -11.633830731246764  \\
            42.0  103.0  -11.36223189545624  \\
            43.0  103.0  -11.090977862952748  \\
            44.0  103.0  -10.819443289193778  \\
            45.0  103.0  -10.548079754439913  \\
            46.0  103.0  -10.276646279271697  \\
            47.0  103.0  -10.005226869714424  \\
            48.0  103.0  -9.733810631384413  \\
            49.0  103.0  -9.462391723711812  \\
            50.0  103.0  -9.19097284123949  \\
            51.0  103.0  -8.919553845510206  \\
            52.0  103.0  -8.648135788626117  \\
            53.0  103.0  -8.376716824194917  \\
            54.0  103.0  -8.105298302085037  \\
            55.0  103.0  -7.833879654157599  \\
            56.0  103.0  -7.562460977387542  \\
            57.0  103.0  -7.291042378969912  \\
            58.0  103.0  -7.019623734852855  \\
            59.0  103.0  -6.748205102322109  \\
            60.0  103.0  -6.476786464822937  \\
            61.0  103.0  -6.205367817092764  \\
            62.0  103.0  -5.933949118060074  \\
            63.0  103.0  -5.662530201374277  \\
            64.0  103.0  -5.391110329672089  \\
            65.0  103.0  -5.119686289831551  \\
            66.0  103.0  -4.848244043329346  \\
            67.0  103.0  -4.5767222894680595  \\
            68.0  103.0  -4.304853426364505  \\
            69.0  103.0  -4.031466864146548  \\
            70.0  103.0  -3.751159126208241  \\
            71.0  103.0  -3.4221028805692857  \\
            72.0  103.0  -3.2364711539268836  \\
            73.0  103.0  -3.4969958464057727  \\
            74.0  103.0  -3.4969958464009268  \\
            75.0  103.0  -3.236471153929543  \\
            76.0  103.0  -3.4221028805659146  \\
            77.0  103.0  -3.751159126213468  \\
            78.0  103.0  -4.031466864144201  \\
            79.0  103.0  -4.30485342636696  \\
            80.0  103.0  -4.576722289469582  \\
            81.0  103.0  -4.848244043318972  \\
            82.0  103.0  -5.1196862898611695  \\
            83.0  103.0  -5.391110329617214  \\
            84.0  103.0  -5.662530201456617  \\
            85.0  103.0  -5.933949117874953  \\
            86.0  103.0  -6.205367817310023  \\
            87.0  103.0  -6.47678646473659  \\
            88.0  103.0  -6.748205102480133  \\
            89.0  103.0  -7.019623734120028  \\
            90.0  103.0  -7.291042379482276  \\
            91.0  103.0  -7.562460977075709  \\
            92.0  103.0  -7.833879677813323  \\
            93.0  103.0  -8.105298262236014  \\
            94.0  103.0  -8.37671677964264  \\
            95.0  103.0  -8.648135841256591  \\
            96.0  103.0  -8.919553907082648  \\
            97.0  103.0  -9.190972929818015  \\
            98.0  103.0  -7.7568314817339425  \\
            99.0  103.0  -6.789937512658634  \\
            100.0  103.0  -7.634563977592081  \\
            101.0  103.0  -15.653559774527022  \\
            102.0  103.0  -15.653559774527022  \\
            103.0  103.0  -15.653559774527022  \\
            104.0  103.0  -15.653559774527022  \\
            105.0  103.0  -15.653559774527022  \\
            106.0  103.0  -15.653559774527022  \\
            107.0  103.0  -15.653559774527022  \\
            108.0  103.0  -15.653559774527022  \\
            109.0  103.0  -15.653559774527022  \\
            110.0  103.0  -15.653559774527022  \\
            111.0  103.0  -15.653559774527022  \\
            112.0  103.0  -15.653559774527022  \\
            113.0  103.0  -15.653559774527022  \\
            114.0  103.0  -15.653559774527022  \\
            115.0  103.0  -15.653559774527022  \\
            116.0  103.0  -15.653559774527022  \\
            117.0  103.0  -15.653559774527022  \\
            118.0  103.0  -15.653559774527022  \\
            119.0  103.0  -15.653559774527022  \\
            120.0  103.0  -15.653559774527022  \\
            121.0  103.0  -15.653559774527022  \\
            122.0  103.0  -15.653559774527022  \\
            123.0  103.0  -15.653559774527022  \\
            124.0  103.0  -15.653559774527022  \\
            125.0  103.0  -15.653559774527022  \\
            126.0  103.0  -15.653559774527022  \\
            127.0  103.0  -15.653559774527022  \\
            128.0  103.0  -15.653559774527022  \\
            129.0  103.0  -15.653559774527022  \\
            130.0  103.0  -15.653559774527022  \\
            131.0  103.0  -15.653559774527022  \\
            132.0  103.0  -15.653559774527022  \\
            133.0  103.0  -15.653559774527022  \\
            134.0  103.0  -15.653559774527022  \\
            135.0  103.0  -15.653559774527022  \\
            136.0  103.0  -15.653559774527022  \\
            137.0  103.0  -15.653559774527022  \\
            138.0  103.0  -15.653559774527022  \\
            139.0  103.0  -15.653559774527022  \\
            140.0  103.0  -15.653559774527022  \\
            141.0  103.0  -15.653559774527022  \\
            142.0  103.0  -15.653559774527022  \\
            143.0  103.0  -15.653559774527022  \\
            144.0  103.0  -15.653559774527022  \\
            145.0  103.0  -15.653559774527022  \\
            146.0  103.0  -15.653559774527022  \\
            147.0  103.0  -15.653559774527022  \\
            148.0  103.0  -15.653559774527022  \\
            149.0  103.0  -15.653559774527022  \\
            150.0  103.0  -15.653559774527022  \\
            151.0  103.0  -15.653559774527022  \\
            152.0  103.0  -15.653559774527022  \\
            153.0  103.0  -15.653559774527022  \\
            154.0  103.0  -15.653559774527022  \\
            155.0  103.0  -15.653559774527022  \\
            156.0  103.0  -15.653559774527022  \\
            157.0  103.0  -15.653559774527022  \\
            158.0  103.0  -15.653559774527022  \\
            159.0  103.0  -15.653559774527022  \\
            160.0  103.0  -15.653559774527022  \\
            161.0  103.0  -15.653559774527022  \\
            162.0  103.0  -15.653559774527022  \\
            163.0  103.0  -15.653559774527022  \\
            164.0  103.0  -15.653559774527022  \\
            165.0  103.0  -15.653559774527022  \\
            166.0  103.0  -15.653559774527022  \\
            167.0  103.0  -15.653559774527022  \\
            168.0  103.0  -15.653559774527022  \\
            169.0  103.0  -15.653559774527022  \\
            170.0  103.0  -15.653559774527022  \\
            171.0  103.0  -15.653559774527022  \\
            172.0  103.0  -15.653559774527022  \\
            173.0  103.0  -15.653559774527022  \\
            174.0  103.0  -15.653559774527022  \\
            175.0  103.0  -15.653559774527022  \\
            176.0  103.0  -15.653559774527022  \\
            177.0  103.0  -15.653559774527022  \\
            178.0  103.0  -15.653559774527022  \\
            179.0  103.0  -15.653559774527022  \\
            180.0  103.0  -15.653559774527022  \\
            181.0  103.0  -15.653559774527022  \\
            182.0  103.0  -15.653559774527022  \\
            183.0  103.0  -15.653559774527022  \\
            184.0  103.0  -15.653559774527022  \\
            185.0  103.0  -15.653559774527022  \\
            186.0  103.0  -15.653559774527022  \\
            187.0  103.0  -15.653559774527022  \\
            188.0  103.0  -15.653559774527022  \\
            189.0  103.0  -15.653559774527022  \\
            190.0  103.0  -15.653559774527022  \\
            191.0  103.0  -15.653559774527022  \\
            192.0  103.0  -15.653559774527022  \\
            193.0  103.0  -15.653559774527022  \\
            194.0  103.0  -15.653559774527022  \\
            195.0  103.0  -15.653559774527022  \\
            196.0  103.0  -15.653559774527022  \\
            197.0  103.0  -15.653559774527022  \\
            198.0  103.0  -15.735805404633593  \\
            199.0  103.0  -16.10901260782666  \\
            200.0  103.0  -15.565817703669365  \\
            \\
            1.0  104.0  -15.337603809115526  \\
            2.0  104.0  -15.493690262416877  \\
            3.0  104.0  -16.10776301925123  \\
            4.0  104.0  -15.310334953628422  \\
            5.0  104.0  -16.372790119252265  \\
            6.0  104.0  -16.25604884592483  \\
            7.0  104.0  -15.574652960923382  \\
            8.0  104.0  -15.704412559968498  \\
            9.0  104.0  -15.754576668918133  \\
            10.0  104.0  -15.83995994151666  \\
            11.0  104.0  -16.776460463590276  \\
            12.0  104.0  -16.21891376046232  \\
            13.0  104.0  -15.209913244273773  \\
            14.0  104.0  -15.174185397913869  \\
            15.0  104.0  -15.440833776682673  \\
            16.0  104.0  -16.89501888551117  \\
            17.0  104.0  -16.573961257395787  \\
            18.0  104.0  -15.610312316293154  \\
            19.0  104.0  -15.650015295020456  \\
            20.0  104.0  -15.259722213256408  \\
            21.0  104.0  -15.233783905956145  \\
            22.0  104.0  -15.732175357828899  \\
            23.0  104.0  -16.171534026299437  \\
            24.0  104.0  -15.73096109373497  \\
            25.0  104.0  -15.382178488050931  \\
            26.0  104.0  -16.15105104063713  \\
            27.0  104.0  -15.070145519917231  \\
            28.0  104.0  -15.14914809756008  \\
            29.0  104.0  -14.647971016710567  \\
            30.0  104.0  -14.325547521710293  \\
            31.0  104.0  -14.204808166726945  \\
            32.0  104.0  -13.86391664546523  \\
            33.0  104.0  -13.585566532469338  \\
            34.0  104.0  -13.318170791746871  \\
            35.0  104.0  -13.045536502517844  \\
            36.0  104.0  -12.77300181063439  \\
            37.0  104.0  -12.50302574730639  \\
            38.0  104.0  -12.230674981002014  \\
            39.0  104.0  -11.959813862725348  \\
            40.0  104.0  -11.688078711381785  \\
            41.0  104.0  -11.416809848724766  \\
            42.0  104.0  -11.145263107463137  \\
            43.0  104.0  -10.873953760734304  \\
            44.0  104.0  -10.602463306727627  \\
            45.0  104.0  -10.331074418569372  \\
            46.0  104.0  -10.059649226604495  \\
            47.0  104.0  -9.788229040091586  \\
            48.0  104.0  -9.516811712541266  \\
            49.0  104.0  -9.245393105818536  \\
            50.0  104.0  -8.9739743702638  \\
            51.0  104.0  -8.702555388889543  \\
            52.0  104.0  -8.431137134272173  \\
            53.0  104.0  -8.159718313943575  \\
            54.0  104.0  -7.8882997357410005  \\
            55.0  104.0  -7.616881103258176  \\
            56.0  104.0  -7.345462434988876  \\
            57.0  104.0  -7.074043820622401  \\
            58.0  104.0  -6.802625181928716  \\
            59.0  104.0  -6.531206549086776  \\
            60.0  104.0  -6.259787915088826  \\
            61.0  104.0  -5.988369282010614  \\
            62.0  104.0  -5.716950648124774  \\
            63.0  104.0  -5.445532014955931  \\
            64.0  104.0  -5.174113382139265  \\
            65.0  104.0  -4.902694752869319  \\
            66.0  104.0  -4.631276137563805  \\
            67.0  104.0  -4.359857579364956  \\
            68.0  104.0  -4.088438991551479  \\
            69.0  104.0  -3.8170039785564898  \\
            70.0  104.0  -3.5445450226494963  \\
            71.0  104.0  -3.2159086633667995  \\
            72.0  104.0  -2.9614097754665325  \\
            73.0  104.0  -2.933204656934138  \\
            74.0  104.0  -3.226308529950529  \\
            75.0  104.0  -4.171968053422293  \\
            76.0  104.0  -4.440998051864938  \\
            77.0  104.0  -5.191177626570613  \\
            78.0  104.0  -5.734367910306652  \\
            79.0  104.0  -6.102300220722988  \\
            80.0  104.0  -6.399198238999577  \\
            81.0  104.0  -6.676666967107827  \\
            82.0  104.0  -6.949482744017005  \\
            83.0  104.0  -7.221221872851821  \\
            84.0  104.0  -7.492713947740979  \\
            85.0  104.0  -7.764149353116054  \\
            86.0  104.0  -8.03557189473924  \\
            87.0  104.0  -8.306991354530544  \\
            88.0  104.0  -8.578410237896943  \\
            89.0  104.0  -8.849828675524403  \\
            90.0  104.0  -9.121248219673568  \\
            91.0  104.0  -9.392664229769059  \\
            92.0  104.0  -9.664086853636567  \\
            93.0  104.0  -9.935503823025778  \\
            94.0  104.0  -10.206911258744801  \\
            95.0  104.0  -10.478358062099835  \\
            96.0  104.0  -10.749744581566576  \\
            97.0  104.0  -11.021180131684263  \\
            98.0  104.0  -9.587036944229945  \\
            99.0  104.0  -8.620142705112787  \\
            100.0  104.0  -9.46476888379655  \\
            101.0  104.0  -15.653559774527022  \\
            102.0  104.0  -15.653559774527022  \\
            103.0  104.0  -15.653559774527022  \\
            104.0  104.0  -15.653559774527022  \\
            105.0  104.0  -15.653559774527022  \\
            106.0  104.0  -15.653559774527022  \\
            107.0  104.0  -15.653559774527022  \\
            108.0  104.0  -15.653559774527022  \\
            109.0  104.0  -15.653559774527022  \\
            110.0  104.0  -15.653559774527022  \\
            111.0  104.0  -15.653559774527022  \\
            112.0  104.0  -15.653559774527022  \\
            113.0  104.0  -15.653559774527022  \\
            114.0  104.0  -15.653559774527022  \\
            115.0  104.0  -15.653559774527022  \\
            116.0  104.0  -15.653559774527022  \\
            117.0  104.0  -15.653559774527022  \\
            118.0  104.0  -15.653559774527022  \\
            119.0  104.0  -15.653559774527022  \\
            120.0  104.0  -15.653559774527022  \\
            121.0  104.0  -15.653559774527022  \\
            122.0  104.0  -15.653559774527022  \\
            123.0  104.0  -15.653559774527022  \\
            124.0  104.0  -15.653559774527022  \\
            125.0  104.0  -15.653559774527022  \\
            126.0  104.0  -15.653559774527022  \\
            127.0  104.0  -15.653559774527022  \\
            128.0  104.0  -15.653559774527022  \\
            129.0  104.0  -15.653559774527022  \\
            130.0  104.0  -15.653559774527022  \\
            131.0  104.0  -15.653559774527022  \\
            132.0  104.0  -15.653559774527022  \\
            133.0  104.0  -15.653559774527022  \\
            134.0  104.0  -15.653559774527022  \\
            135.0  104.0  -15.653559774527022  \\
            136.0  104.0  -15.653559774527022  \\
            137.0  104.0  -15.653559774527022  \\
            138.0  104.0  -15.653559774527022  \\
            139.0  104.0  -15.653559774527022  \\
            140.0  104.0  -15.653559774527022  \\
            141.0  104.0  -15.653559774527022  \\
            142.0  104.0  -15.653559774527022  \\
            143.0  104.0  -15.653559774527022  \\
            144.0  104.0  -15.653559774527022  \\
            145.0  104.0  -15.653559774527022  \\
            146.0  104.0  -15.653559774527022  \\
            147.0  104.0  -15.653559774527022  \\
            148.0  104.0  -15.653559774527022  \\
            149.0  104.0  -15.653559774527022  \\
            150.0  104.0  -15.653559774527022  \\
            151.0  104.0  -15.653559774527022  \\
            152.0  104.0  -15.653559774527022  \\
            153.0  104.0  -15.653559774527022  \\
            154.0  104.0  -15.653559774527022  \\
            155.0  104.0  -15.653559774527022  \\
            156.0  104.0  -15.653559774527022  \\
            157.0  104.0  -15.653559774527022  \\
            158.0  104.0  -15.653559774527022  \\
            159.0  104.0  -15.653559774527022  \\
            160.0  104.0  -15.653559774527022  \\
            161.0  104.0  -15.653559774527022  \\
            162.0  104.0  -15.653559774527022  \\
            163.0  104.0  -15.653559774527022  \\
            164.0  104.0  -15.653559774527022  \\
            165.0  104.0  -15.653559774527022  \\
            166.0  104.0  -15.653559774527022  \\
            167.0  104.0  -15.653559774527022  \\
            168.0  104.0  -15.653559774527022  \\
            169.0  104.0  -15.653559774527022  \\
            170.0  104.0  -15.653559774527022  \\
            171.0  104.0  -15.653559774527022  \\
            172.0  104.0  -15.653559774527022  \\
            173.0  104.0  -15.653559774527022  \\
            174.0  104.0  -15.653559774527022  \\
            175.0  104.0  -15.653559774527022  \\
            176.0  104.0  -15.653559774527022  \\
            177.0  104.0  -15.653559774527022  \\
            178.0  104.0  -15.653559774527022  \\
            179.0  104.0  -15.653559774527022  \\
            180.0  104.0  -15.653559774527022  \\
            181.0  104.0  -15.653559774527022  \\
            182.0  104.0  -15.653559774527022  \\
            183.0  104.0  -15.653559774527022  \\
            184.0  104.0  -15.653559774527022  \\
            185.0  104.0  -15.653559774527022  \\
            186.0  104.0  -15.653559774527022  \\
            187.0  104.0  -15.653559774527022  \\
            188.0  104.0  -15.653559774527022  \\
            189.0  104.0  -15.653559774527022  \\
            190.0  104.0  -15.653559774527022  \\
            191.0  104.0  -15.653559774527022  \\
            192.0  104.0  -15.653559774527022  \\
            193.0  104.0  -15.653559774527022  \\
            194.0  104.0  -15.653559774527022  \\
            195.0  104.0  -15.653559774527022  \\
            196.0  104.0  -15.653559774527022  \\
            197.0  104.0  -15.653559774527022  \\
            198.0  104.0  -15.716919464532618  \\
            199.0  104.0  -16.420067559599325  \\
            200.0  104.0  -15.515587824627815  \\
            \\
            1.0  105.0  -15.336187378762862  \\
            2.0  105.0  -15.624164175924351  \\
            3.0  105.0  -15.696607125279641  \\
            4.0  105.0  -15.32704513191889  \\
            5.0  105.0  -16.18348217914957  \\
            6.0  105.0  -15.83583847157181  \\
            7.0  105.0  -15.579101488225383  \\
            8.0  105.0  -15.747702548123069  \\
            9.0  105.0  -15.748587972243442  \\
            10.0  105.0  -15.937424603026301  \\
            11.0  105.0  -16.796817215376027  \\
            12.0  105.0  -16.728439593106767  \\
            13.0  105.0  -15.11769369834163  \\
            14.0  105.0  -15.243619090494098  \\
            15.0  105.0  -15.546105595949417  \\
            16.0  105.0  -16.168296888941818  \\
            17.0  105.0  -16.01481579421618  \\
            18.0  105.0  -15.590746604351853  \\
            19.0  105.0  -15.592339883283  \\
            20.0  105.0  -15.201516598212855  \\
            21.0  105.0  -15.300724422695033  \\
            22.0  105.0  -16.02157284345866  \\
            23.0  105.0  -15.946510967727626  \\
            24.0  105.0  -15.997790918431972  \\
            25.0  105.0  -15.356509466836965  \\
            26.0  105.0  -16.29765528696835  \\
            27.0  105.0  -15.096535077869959  \\
            28.0  105.0  -15.266883861575801  \\
            29.0  105.0  -14.758418938212223  \\
            30.0  105.0  -14.362210455964652  \\
            31.0  105.0  -14.273970271519941  \\
            32.0  105.0  -13.943851236123018  \\
            33.0  105.0  -13.657555767849086  \\
            34.0  105.0  -13.38897618990849  \\
            35.0  105.0  -13.116339250375566  \\
            36.0  105.0  -12.842882891850234  \\
            37.0  105.0  -12.573255873190176  \\
            38.0  105.0  -12.300703539382702  \\
            39.0  105.0  -12.029954643652289  \\
            40.0  105.0  -11.7581711841596  \\
            41.0  105.0  -11.48693637635545  \\
            42.0  105.0  -11.21534360513679  \\
            43.0  105.0  -10.944063609047147  \\
            44.0  105.0  -10.672561404283712  \\
            45.0  105.0  -10.401172852742462  \\
            46.0  105.0  -10.129749462757756  \\
            47.0  105.0  -9.858328098281103  \\
            48.0  105.0  -9.586910685696377  \\
            49.0  105.0  -9.315492266099588  \\
            50.0  105.0  -9.044073644259067  \\
            51.0  105.0  -8.77265445837297  \\
            52.0  105.0  -8.501236286359482  \\
            53.0  105.0  -8.229817454418331  \\
            54.0  105.0  -7.958398871414234  \\
            55.0  105.0  -7.686980254511961  \\
            56.0  105.0  -7.415561573588313  \\
            57.0  105.0  -7.1441429596026165  \\
            58.0  105.0  -6.8727243216717175  \\
            59.0  105.0  -6.601305690282417  \\
            60.0  105.0  -6.329887062959169  \\
            61.0  105.0  -6.058468460170806  \\
            62.0  105.0  -5.787049957846773  \\
            63.0  105.0  -5.515631899645818  \\
            64.0  105.0  -5.244215777785586  \\
            65.0  105.0  -4.972808115987934  \\
            66.0  105.0  -4.701437406173673  \\
            67.0  105.0  -4.43022813705249  \\
            68.0  105.0  -4.159724298873444  \\
            69.0  105.0  -3.8922750424071055  \\
            70.0  105.0  -3.6356609737059684  \\
            71.0  105.0  -3.2682349253967686  \\
            72.0  105.0  -2.935205635934595  \\
            73.0  105.0  -2.8125015128203477  \\
            74.0  105.0  -2.93520563593609  \\
            75.0  105.0  -3.268234925394466  \\
            76.0  105.0  -3.6356609737115786  \\
            77.0  105.0  -3.8922750424035986  \\
            78.0  105.0  -4.159724298875764  \\
            79.0  105.0  -4.430228137050978  \\
            80.0  105.0  -4.701437406167603  \\
            81.0  105.0  -4.9728081160036535  \\
            82.0  105.0  -5.244215777739717  \\
            83.0  105.0  -5.515631899702525  \\
            84.0  105.0  -5.787049957718709  \\
            85.0  105.0  -6.058468460387496  \\
            86.0  105.0  -6.329887062800246  \\
            87.0  105.0  -6.6013056903302205  \\
            88.0  105.0  -6.87272432125533  \\
            89.0  105.0  -7.144142960442004  \\
            90.0  105.0  -7.415561573697354  \\
            91.0  105.0  -7.68698026048134  \\
            92.0  105.0  -7.95839882865528  \\
            93.0  105.0  -8.229817458678617  \\
            94.0  105.0  -8.50123636240093  \\
            95.0  105.0  -8.772654478369676  \\
            96.0  105.0  -9.04407361915454  \\
            97.0  105.0  -9.315492079824022  \\
            98.0  105.0  -7.88135069037599  \\
            99.0  105.0  -6.914456730166088  \\
            100.0  105.0  -7.759083205189126  \\
            101.0  105.0  -15.653559774527022  \\
            102.0  105.0  -15.653559774527022  \\
            103.0  105.0  -15.653559774527022  \\
            104.0  105.0  -15.653559774527022  \\
            105.0  105.0  -15.653559774527022  \\
            106.0  105.0  -15.653559774527022  \\
            107.0  105.0  -15.653559774527022  \\
            108.0  105.0  -15.653559774527022  \\
            109.0  105.0  -15.653559774527022  \\
            110.0  105.0  -15.653559774527022  \\
            111.0  105.0  -15.653559774527022  \\
            112.0  105.0  -15.653559774527022  \\
            113.0  105.0  -15.653559774527022  \\
            114.0  105.0  -15.653559774527022  \\
            115.0  105.0  -15.653559774527022  \\
            116.0  105.0  -15.653559774527022  \\
            117.0  105.0  -15.653559774527022  \\
            118.0  105.0  -15.653559774527022  \\
            119.0  105.0  -15.653559774527022  \\
            120.0  105.0  -15.653559774527022  \\
            121.0  105.0  -15.653559774527022  \\
            122.0  105.0  -15.653559774527022  \\
            123.0  105.0  -15.653559774527022  \\
            124.0  105.0  -15.653559774527022  \\
            125.0  105.0  -15.653559774527022  \\
            126.0  105.0  -15.653559774527022  \\
            127.0  105.0  -15.653559774527022  \\
            128.0  105.0  -15.653559774527022  \\
            129.0  105.0  -15.653559774527022  \\
            130.0  105.0  -15.653559774527022  \\
            131.0  105.0  -15.653559774527022  \\
            132.0  105.0  -15.653559774527022  \\
            133.0  105.0  -15.653559774527022  \\
            134.0  105.0  -15.653559774527022  \\
            135.0  105.0  -15.653559774527022  \\
            136.0  105.0  -15.653559774527022  \\
            137.0  105.0  -15.653559774527022  \\
            138.0  105.0  -15.653559774527022  \\
            139.0  105.0  -15.653559774527022  \\
            140.0  105.0  -15.653559774527022  \\
            141.0  105.0  -15.653559774527022  \\
            142.0  105.0  -15.653559774527022  \\
            143.0  105.0  -15.653559774527022  \\
            144.0  105.0  -15.653559774527022  \\
            145.0  105.0  -15.653559774527022  \\
            146.0  105.0  -15.653559774527022  \\
            147.0  105.0  -15.653559774527022  \\
            148.0  105.0  -15.653559774527022  \\
            149.0  105.0  -15.653559774527022  \\
            150.0  105.0  -15.653559774527022  \\
            151.0  105.0  -15.653559774527022  \\
            152.0  105.0  -15.653559774527022  \\
            153.0  105.0  -15.653559774527022  \\
            154.0  105.0  -15.653559774527022  \\
            155.0  105.0  -15.653559774527022  \\
            156.0  105.0  -15.653559774527022  \\
            157.0  105.0  -15.653559774527022  \\
            158.0  105.0  -15.653559774527022  \\
            159.0  105.0  -15.653559774527022  \\
            160.0  105.0  -15.653559774527022  \\
            161.0  105.0  -15.653559774527022  \\
            162.0  105.0  -15.653559774527022  \\
            163.0  105.0  -15.653559774527022  \\
            164.0  105.0  -15.653559774527022  \\
            165.0  105.0  -15.653559774527022  \\
            166.0  105.0  -15.653559774527022  \\
            167.0  105.0  -15.653559774527022  \\
            168.0  105.0  -15.653559774527022  \\
            169.0  105.0  -15.653559774527022  \\
            170.0  105.0  -15.653559774527022  \\
            171.0  105.0  -15.653559774527022  \\
            172.0  105.0  -15.653559774527022  \\
            173.0  105.0  -15.653559774527022  \\
            174.0  105.0  -15.653559774527022  \\
            175.0  105.0  -15.653559774527022  \\
            176.0  105.0  -15.653559774527022  \\
            177.0  105.0  -15.653559774527022  \\
            178.0  105.0  -15.653559774527022  \\
            179.0  105.0  -15.653559774527022  \\
            180.0  105.0  -15.653559774527022  \\
            181.0  105.0  -15.653559774527022  \\
            182.0  105.0  -15.653559774527022  \\
            183.0  105.0  -15.653559774527022  \\
            184.0  105.0  -15.653559774527022  \\
            185.0  105.0  -15.653559774527022  \\
            186.0  105.0  -15.653559774527022  \\
            187.0  105.0  -15.653559774527022  \\
            188.0  105.0  -15.653559774527022  \\
            189.0  105.0  -15.653559774527022  \\
            190.0  105.0  -15.653559774527022  \\
            191.0  105.0  -15.653559774527022  \\
            192.0  105.0  -15.653559774527022  \\
            193.0  105.0  -15.653559774527022  \\
            194.0  105.0  -15.653559774527022  \\
            195.0  105.0  -15.653559774527022  \\
            196.0  105.0  -15.653559774527022  \\
            197.0  105.0  -15.653559774527022  \\
            198.0  105.0  -15.705300151448176  \\
            199.0  105.0  -16.61931996549526  \\
            200.0  105.0  -15.458458992410314  \\
            \\
            1.0  106.0  -15.359809691818608  \\
            2.0  106.0  -15.846513749711699  \\
            3.0  106.0  -15.485622840439662  \\
            4.0  106.0  -15.440839173774881  \\
            5.0  106.0  -16.07577584296618  \\
            6.0  106.0  -15.674443131169783  \\
            7.0  106.0  -15.607611764385384  \\
            8.0  106.0  -15.766427281727472  \\
            9.0  106.0  -15.756982146130193  \\
            10.0  106.0  -16.108316541891988  \\
            11.0  106.0  -16.371031377038705  \\
            12.0  106.0  -15.725722577064026  \\
            13.0  106.0  -15.09529924172819  \\
            14.0  106.0  -15.308449287459771  \\
            15.0  106.0  -15.733693535798032  \\
            16.0  106.0  -16.143112664926228  \\
            17.0  106.0  -15.79438735769505  \\
            18.0  106.0  -15.610681212710675  \\
            19.0  106.0  -15.474629038591548  \\
            20.0  106.0  -15.182125055058137  \\
            21.0  106.0  -15.399119600465442  \\
            22.0  106.0  -16.56079982738169  \\
            23.0  106.0  -15.785646365952807  \\
            24.0  106.0  -16.15835229184899  \\
            25.0  106.0  -15.522279979384997  \\
            26.0  106.0  -15.6585582408657  \\
            27.0  106.0  -15.484733647635895  \\
            28.0  106.0  -15.404807914637987  \\
            29.0  106.0  -15.493350448477822  \\
            30.0  106.0  -14.97426004677963  \\
            31.0  106.0  -15.11762242900555  \\
            32.0  106.0  -15.188662608986624  \\
            33.0  106.0  -15.38548452642957  \\
            34.0  106.0  -15.010394445823684  \\
            35.0  106.0  -14.754235881150272  \\
            36.0  106.0  -14.61216511441612  \\
            37.0  106.0  -14.242430348765197  \\
            38.0  106.0  -14.0293130016106  \\
            39.0  106.0  -13.722767885908349  \\
            40.0  106.0  -13.468942644284166  \\
            41.0  106.0  -13.187064619195896  \\
            42.0  106.0  -12.925650923200486  \\
            43.0  106.0  -12.646720410637004  \\
            44.0  106.0  -12.379341634908847  \\
            45.0  106.0  -12.106652356213392  \\
            46.0  106.0  -11.835323697756372  \\
            47.0  106.0  -11.564066103421572  \\
            48.0  106.0  -11.29260623791367  \\
            49.0  106.0  -11.0211712818392  \\
            50.0  106.0  -10.749741429860492  \\
            51.0  106.0  -10.47835701859534  \\
            52.0  106.0  -10.206915071679916  \\
            53.0  106.0  -9.93550529189792  \\
            54.0  106.0  -9.664084833783326  \\
            55.0  106.0  -9.39266435082091  \\
            56.0  106.0  -9.121248208587623  \\
            57.0  106.0  -8.849828724063531  \\
            58.0  106.0  -8.578410221849584  \\
            59.0  106.0  -8.306991357798747  \\
            60.0  106.0  -8.035571883429666  \\
            61.0  106.0  -7.764149365112463  \\
            62.0  106.0  -7.49271394168688  \\
            63.0  106.0  -7.2212218760744165  \\
            64.0  106.0  -6.9494827417830685  \\
            65.0  106.0  -6.676666967837904  \\
            66.0  106.0  -6.399198238783336  \\
            67.0  106.0  -6.102300220604869  \\
            68.0  106.0  -5.734367910403827  \\
            69.0  106.0  -5.191177626466125  \\
            70.0  106.0  -4.440998051901447  \\
            71.0  106.0  -4.171968053442487  \\
            72.0  106.0  -3.226308529947931  \\
            73.0  106.0  -2.9332046569334764  \\
            74.0  106.0  -2.961409775467944  \\
            75.0  106.0  -3.215908663364784  \\
            76.0  106.0  -3.5445450226535407  \\
            77.0  106.0  -3.817003978554515  \\
            78.0  106.0  -4.088438991553236  \\
            79.0  106.0  -4.359857579364736  \\
            80.0  106.0  -4.631276137557857  \\
            81.0  106.0  -4.902694752884784  \\
            82.0  106.0  -5.17411338210202  \\
            83.0  106.0  -5.445532015003207  \\
            84.0  106.0  -5.716950648011983  \\
            85.0  106.0  -5.988369282171088  \\
            86.0  106.0  -6.259787915000304  \\
            87.0  106.0  -6.531206549144234  \\
            88.0  106.0  -6.802625181512999  \\
            89.0  106.0  -7.074043821155415  \\
            90.0  106.0  -7.345462435134366  \\
            91.0  106.0  -7.616881112808235  \\
            92.0  106.0  -7.88829970306847  \\
            93.0  106.0  -8.159718299846459  \\
            94.0  106.0  -8.431137186711247  \\
            95.0  106.0  -8.702555423767745  \\
            96.0  106.0  -8.973974387366736  \\
            97.0  106.0  -9.245392985969408  \\
            98.0  106.0  -7.81125155275886  \\
            99.0  106.0  -6.844357591173331  \\
            100.0  106.0  -7.688984065430304  \\
            101.0  106.0  -15.653559774527022  \\
            102.0  106.0  -15.653559774527022  \\
            103.0  106.0  -15.653559774527022  \\
            104.0  106.0  -15.653559774527022  \\
            105.0  106.0  -15.653559774527022  \\
            106.0  106.0  -15.653559774527022  \\
            107.0  106.0  -15.653559774527022  \\
            108.0  106.0  -15.653559774527022  \\
            109.0  106.0  -15.653559774527022  \\
            110.0  106.0  -15.653559774527022  \\
            111.0  106.0  -15.653559774527022  \\
            112.0  106.0  -15.653559774527022  \\
            113.0  106.0  -15.653559774527022  \\
            114.0  106.0  -15.653559774527022  \\
            115.0  106.0  -15.653559774527022  \\
            116.0  106.0  -15.653559774527022  \\
            117.0  106.0  -15.653559774527022  \\
            118.0  106.0  -15.653559774527022  \\
            119.0  106.0  -15.653559774527022  \\
            120.0  106.0  -15.653559774527022  \\
            121.0  106.0  -15.653559774527022  \\
            122.0  106.0  -15.653559774527022  \\
            123.0  106.0  -15.653559774527022  \\
            124.0  106.0  -15.653559774527022  \\
            125.0  106.0  -15.653559774527022  \\
            126.0  106.0  -15.653559774527022  \\
            127.0  106.0  -15.653559774527022  \\
            128.0  106.0  -15.653559774527022  \\
            129.0  106.0  -15.653559774527022  \\
            130.0  106.0  -15.653559774527022  \\
            131.0  106.0  -15.653559774527022  \\
            132.0  106.0  -15.653559774527022  \\
            133.0  106.0  -15.653559774527022  \\
            134.0  106.0  -15.653559774527022  \\
            135.0  106.0  -15.653559774527022  \\
            136.0  106.0  -15.653559774527022  \\
            137.0  106.0  -15.653559774527022  \\
            138.0  106.0  -15.653559774527022  \\
            139.0  106.0  -15.653559774527022  \\
            140.0  106.0  -15.653559774527022  \\
            141.0  106.0  -15.653559774527022  \\
            142.0  106.0  -15.653559774527022  \\
            143.0  106.0  -15.653559774527022  \\
            144.0  106.0  -15.653559774527022  \\
            145.0  106.0  -15.653559774527022  \\
            146.0  106.0  -15.653559774527022  \\
            147.0  106.0  -15.653559774527022  \\
            148.0  106.0  -15.653559774527022  \\
            149.0  106.0  -15.653559774527022  \\
            150.0  106.0  -15.653559774527022  \\
            151.0  106.0  -15.653559774527022  \\
            152.0  106.0  -15.653559774527022  \\
            153.0  106.0  -15.653559774527022  \\
            154.0  106.0  -15.653559774527022  \\
            155.0  106.0  -15.653559774527022  \\
            156.0  106.0  -15.653559774527022  \\
            157.0  106.0  -15.653559774527022  \\
            158.0  106.0  -15.653559774527022  \\
            159.0  106.0  -15.653559774527022  \\
            160.0  106.0  -15.653559774527022  \\
            161.0  106.0  -15.653559774527022  \\
            162.0  106.0  -15.653559774527022  \\
            163.0  106.0  -15.653559774527022  \\
            164.0  106.0  -15.653559774527022  \\
            165.0  106.0  -15.653559774527022  \\
            166.0  106.0  -15.653559774527022  \\
            167.0  106.0  -15.653559774527022  \\
            168.0  106.0  -15.653559774527022  \\
            169.0  106.0  -15.653559774527022  \\
            170.0  106.0  -15.653559774527022  \\
            171.0  106.0  -15.653559774527022  \\
            172.0  106.0  -15.653559774527022  \\
            173.0  106.0  -15.653559774527022  \\
            174.0  106.0  -15.653559774527022  \\
            175.0  106.0  -15.653559774527022  \\
            176.0  106.0  -15.653559774527022  \\
            177.0  106.0  -15.653559774527022  \\
            178.0  106.0  -15.653559774527022  \\
            179.0  106.0  -15.653559774527022  \\
            180.0  106.0  -15.653559774527022  \\
            181.0  106.0  -15.653559774527022  \\
            182.0  106.0  -15.653559774527022  \\
            183.0  106.0  -15.653559774527022  \\
            184.0  106.0  -15.653559774527022  \\
            185.0  106.0  -15.653559774527022  \\
            186.0  106.0  -15.653559774527022  \\
            187.0  106.0  -15.653559774527022  \\
            188.0  106.0  -15.653559774527022  \\
            189.0  106.0  -15.653559774527022  \\
            190.0  106.0  -15.653559774527022  \\
            191.0  106.0  -15.653559774527022  \\
            192.0  106.0  -15.653559774527022  \\
            193.0  106.0  -15.653559774527022  \\
            194.0  106.0  -15.653559774527022  \\
            195.0  106.0  -15.653559774527022  \\
            196.0  106.0  -15.653559774527022  \\
            197.0  106.0  -15.653559774527022  \\
            198.0  106.0  -15.704709275159837  \\
            199.0  106.0  -16.346141191535175  \\
            200.0  106.0  -15.407304488903709  \\
            \\
            1.0  107.0  -15.410508643103123  \\
            2.0  107.0  -16.433830747017314  \\
            3.0  107.0  -15.364336726691237  \\
            4.0  107.0  -15.694053816997599  \\
            5.0  107.0  -16.489173610098003  \\
            6.0  107.0  -15.601448385221708  \\
            7.0  107.0  -15.652672510623482  \\
            8.0  107.0  -15.764645925912802  \\
            9.0  107.0  -15.785027565722148  \\
            10.0  107.0  -16.385159479604244  \\
            11.0  107.0  -16.16054617110925  \\
            12.0  107.0  -15.39115758808545  \\
            13.0  107.0  -15.119471822684822  \\
            14.0  107.0  -15.369808110248085  \\
            15.0  107.0  -16.105050854578536  \\
            16.0  107.0  -16.456359831955147  \\
            17.0  107.0  -15.674300677795806  \\
            18.0  107.0  -15.643481758326573  \\
            19.0  107.0  -15.35389695046083  \\
            20.0  107.0  -15.194305921057149  \\
            21.0  107.0  -15.537285752840118  \\
            22.0  107.0  -16.62720963660573  \\
            23.0  107.0  -15.704494669190206  \\
            24.0  107.0  -15.57474027411593  \\
            25.0  107.0  -16.054274247660263  \\
            26.0  107.0  -15.230238123483106  \\
            27.0  107.0  -15.526034159011491  \\
            28.0  107.0  -14.806482319932549  \\
            29.0  107.0  -14.532940371484655  \\
            30.0  107.0  -14.482854123390563  \\
            31.0  107.0  -14.064560770159323  \\
            32.0  107.0  -13.796602376150195  \\
            33.0  107.0  -13.534930632105562  \\
            34.0  107.0  -13.261717780889228  \\
            35.0  107.0  -12.989576574444893  \\
            36.0  107.0  -12.720354547948553  \\
            37.0  107.0  -12.447458907374873  \\
            38.0  107.0  -12.176938257053113  \\
            39.0  107.0  -11.904998487222441  \\
            40.0  107.0  -11.633830731246764  \\
            41.0  107.0  -11.36223189545624  \\
            42.0  107.0  -11.090977862952748  \\
            43.0  107.0  -10.819443289193778  \\
            44.0  107.0  -10.548079754439913  \\
            45.0  107.0  -10.276646279271697  \\
            46.0  107.0  -10.005226869714424  \\
            47.0  107.0  -9.733810631384413  \\
            48.0  107.0  -9.462391723711812  \\
            49.0  107.0  -9.19097284123949  \\
            50.0  107.0  -8.919553845510206  \\
            51.0  107.0  -8.648135788626117  \\
            52.0  107.0  -8.376716824194917  \\
            53.0  107.0  -8.105298302085037  \\
            54.0  107.0  -7.833879654157599  \\
            55.0  107.0  -7.562460977387542  \\
            56.0  107.0  -7.291042378969912  \\
            57.0  107.0  -7.019623734852855  \\
            58.0  107.0  -6.748205102322109  \\
            59.0  107.0  -6.476786464822937  \\
            60.0  107.0  -6.205367817092764  \\
            61.0  107.0  -5.933949118060074  \\
            62.0  107.0  -5.662530201374277  \\
            63.0  107.0  -5.391110329672089  \\
            64.0  107.0  -5.119686289831551  \\
            65.0  107.0  -4.848244043329346  \\
            66.0  107.0  -4.5767222894680595  \\
            67.0  107.0  -4.304853426364505  \\
            68.0  107.0  -4.031466864146548  \\
            69.0  107.0  -3.751159126208241  \\
            70.0  107.0  -3.4221028805692857  \\
            71.0  107.0  -3.2364711539268836  \\
            72.0  107.0  -3.4969958464057727  \\
            73.0  107.0  -3.4969958464009268  \\
            74.0  107.0  -3.236471153929543  \\
            75.0  107.0  -3.4221028805659146  \\
            76.0  107.0  -3.751159126213468  \\
            77.0  107.0  -4.031466864144201  \\
            78.0  107.0  -4.30485342636696  \\
            79.0  107.0  -4.576722289469582  \\
            80.0  107.0  -4.848244043318972  \\
            81.0  107.0  -5.1196862898611695  \\
            82.0  107.0  -5.391110329617214  \\
            83.0  107.0  -5.662530201456617  \\
            84.0  107.0  -5.933949117874953  \\
            85.0  107.0  -6.205367817310023  \\
            86.0  107.0  -6.47678646473659  \\
            87.0  107.0  -6.748205102480133  \\
            88.0  107.0  -7.019623734120028  \\
            89.0  107.0  -7.291042379482276  \\
            90.0  107.0  -7.562460977075709  \\
            91.0  107.0  -7.833879677813323  \\
            92.0  107.0  -8.105298262236014  \\
            93.0  107.0  -8.37671677964264  \\
            94.0  107.0  -8.648135841256591  \\
            95.0  107.0  -8.919553907082648  \\
            96.0  107.0  -9.190972929818015  \\
            97.0  107.0  -9.462391649491147  \\
            98.0  107.0  -8.02825010546051  \\
            99.0  107.0  -7.061356145034771  \\
            100.0  107.0  -7.9059826227220045  \\
            101.0  107.0  -15.653559774527022  \\
            102.0  107.0  -15.653559774527022  \\
            103.0  107.0  -15.653559774527022  \\
            104.0  107.0  -15.653559774527022  \\
            105.0  107.0  -15.653559774527022  \\
            106.0  107.0  -15.653559774527022  \\
            107.0  107.0  -15.653559774527022  \\
            108.0  107.0  -15.653559774527022  \\
            109.0  107.0  -15.653559774527022  \\
            110.0  107.0  -15.653559774527022  \\
            111.0  107.0  -15.653559774527022  \\
            112.0  107.0  -15.653559774527022  \\
            113.0  107.0  -15.653559774527022  \\
            114.0  107.0  -15.653559774527022  \\
            115.0  107.0  -15.653559774527022  \\
            116.0  107.0  -15.653559774527022  \\
            117.0  107.0  -15.653559774527022  \\
            118.0  107.0  -15.653559774527022  \\
            119.0  107.0  -15.653559774527022  \\
            120.0  107.0  -15.653559774527022  \\
            121.0  107.0  -15.653559774527022  \\
            122.0  107.0  -15.653559774527022  \\
            123.0  107.0  -15.653559774527022  \\
            124.0  107.0  -15.653559774527022  \\
            125.0  107.0  -15.653559774527022  \\
            126.0  107.0  -15.653559774527022  \\
            127.0  107.0  -15.653559774527022  \\
            128.0  107.0  -15.653559774527022  \\
            129.0  107.0  -15.653559774527022  \\
            130.0  107.0  -15.653559774527022  \\
            131.0  107.0  -15.653559774527022  \\
            132.0  107.0  -15.653559774527022  \\
            133.0  107.0  -15.653559774527022  \\
            134.0  107.0  -15.653559774527022  \\
            135.0  107.0  -15.653559774527022  \\
            136.0  107.0  -15.653559774527022  \\
            137.0  107.0  -15.653559774527022  \\
            138.0  107.0  -15.653559774527022  \\
            139.0  107.0  -15.653559774527022  \\
            140.0  107.0  -15.653559774527022  \\
            141.0  107.0  -15.653559774527022  \\
            142.0  107.0  -15.653559774527022  \\
            143.0  107.0  -15.653559774527022  \\
            144.0  107.0  -15.653559774527022  \\
            145.0  107.0  -15.653559774527022  \\
            146.0  107.0  -15.653559774527022  \\
            147.0  107.0  -15.653559774527022  \\
            148.0  107.0  -15.653559774527022  \\
            149.0  107.0  -15.653559774527022  \\
            150.0  107.0  -15.653559774527022  \\
            151.0  107.0  -15.653559774527022  \\
            152.0  107.0  -15.653559774527022  \\
            153.0  107.0  -15.653559774527022  \\
            154.0  107.0  -15.653559774527022  \\
            155.0  107.0  -15.653559774527022  \\
            156.0  107.0  -15.653559774527022  \\
            157.0  107.0  -15.653559774527022  \\
            158.0  107.0  -15.653559774527022  \\
            159.0  107.0  -15.653559774527022  \\
            160.0  107.0  -15.653559774527022  \\
            161.0  107.0  -15.653559774527022  \\
            162.0  107.0  -15.653559774527022  \\
            163.0  107.0  -15.653559774527022  \\
            164.0  107.0  -15.653559774527022  \\
            165.0  107.0  -15.653559774527022  \\
            166.0  107.0  -15.653559774527022  \\
            167.0  107.0  -15.653559774527022  \\
            168.0  107.0  -15.653559774527022  \\
            169.0  107.0  -15.653559774527022  \\
            170.0  107.0  -15.653559774527022  \\
            171.0  107.0  -15.653559774527022  \\
            172.0  107.0  -15.653559774527022  \\
            173.0  107.0  -15.653559774527022  \\
            174.0  107.0  -15.653559774527022  \\
            175.0  107.0  -15.653559774527022  \\
            176.0  107.0  -15.653559774527022  \\
            177.0  107.0  -15.653559774527022  \\
            178.0  107.0  -15.653559774527022  \\
            179.0  107.0  -15.653559774527022  \\
            180.0  107.0  -15.653559774527022  \\
            181.0  107.0  -15.653559774527022  \\
            182.0  107.0  -15.653559774527022  \\
            183.0  107.0  -15.653559774527022  \\
            184.0  107.0  -15.653559774527022  \\
            185.0  107.0  -15.653559774527022  \\
            186.0  107.0  -15.653559774527022  \\
            187.0  107.0  -15.653559774527022  \\
            188.0  107.0  -15.653559774527022  \\
            189.0  107.0  -15.653559774527022  \\
            190.0  107.0  -15.653559774527022  \\
            191.0  107.0  -15.653559774527022  \\
            192.0  107.0  -15.653559774527022  \\
            193.0  107.0  -15.653559774527022  \\
            194.0  107.0  -15.653559774527022  \\
            195.0  107.0  -15.653559774527022  \\
            196.0  107.0  -15.653559774527022  \\
            197.0  107.0  -15.653559774527022  \\
            198.0  107.0  -15.712865487878782  \\
            199.0  107.0  -16.047623527318347  \\
            200.0  107.0  -15.368636178617258  \\
            \\
            1.0  108.0  -15.493690262416877  \\
            2.0  108.0  -16.10776301925123  \\
            3.0  108.0  -15.310334953628422  \\
            4.0  108.0  -16.372790119252265  \\
            5.0  108.0  -16.25604884592483  \\
            6.0  108.0  -15.574652960923382  \\
            7.0  108.0  -15.704412559968498  \\
            8.0  108.0  -15.754576668918133  \\
            9.0  108.0  -15.83995994151666  \\
            10.0  108.0  -16.776460463590276  \\
            11.0  108.0  -16.21891376046232  \\
            12.0  108.0  -15.209913244273773  \\
            13.0  108.0  -15.174185397913869  \\
            14.0  108.0  -15.440833776682673  \\
            15.0  108.0  -16.89501888551117  \\
            16.0  108.0  -16.573961257395787  \\
            17.0  108.0  -15.610312316293154  \\
            18.0  108.0  -15.650015295020456  \\
            19.0  108.0  -15.259722213256408  \\
            20.0  108.0  -15.233783905956145  \\
            21.0  108.0  -15.732175357828899  \\
            22.0  108.0  -16.171534026299437  \\
            23.0  108.0  -15.73096109373497  \\
            24.0  108.0  -15.382178488050931  \\
            25.0  108.0  -16.15105104063713  \\
            26.0  108.0  -15.070145519917231  \\
            27.0  108.0  -15.14914809756008  \\
            28.0  108.0  -14.647971016710567  \\
            29.0  108.0  -14.325547521710293  \\
            30.0  108.0  -14.204808166726945  \\
            31.0  108.0  -13.86391664546523  \\
            32.0  108.0  -13.585566532469338  \\
            33.0  108.0  -13.318170791746871  \\
            34.0  108.0  -13.045536502517844  \\
            35.0  108.0  -12.77300181063439  \\
            36.0  108.0  -12.50302574730639  \\
            37.0  108.0  -12.230674981002014  \\
            38.0  108.0  -11.959813862725348  \\
            39.0  108.0  -11.688078711381785  \\
            40.0  108.0  -11.416809848724766  \\
            41.0  108.0  -11.145263107463137  \\
            42.0  108.0  -10.873953760734304  \\
            43.0  108.0  -10.602463306727627  \\
            44.0  108.0  -10.331074418569372  \\
            45.0  108.0  -10.059649226604495  \\
            46.0  108.0  -9.788229040091586  \\
            47.0  108.0  -9.516811712541266  \\
            48.0  108.0  -9.245393105818536  \\
            49.0  108.0  -8.9739743702638  \\
            50.0  108.0  -8.702555388889543  \\
            51.0  108.0  -8.431137134272173  \\
            52.0  108.0  -8.159718313943575  \\
            53.0  108.0  -7.8882997357410005  \\
            54.0  108.0  -7.616881103258176  \\
            55.0  108.0  -7.345462434988876  \\
            56.0  108.0  -7.074043820622401  \\
            57.0  108.0  -6.802625181928716  \\
            58.0  108.0  -6.531206549086776  \\
            59.0  108.0  -6.259787915088826  \\
            60.0  108.0  -5.988369282010614  \\
            61.0  108.0  -5.716950648124774  \\
            62.0  108.0  -5.445532014955931  \\
            63.0  108.0  -5.174113382139265  \\
            64.0  108.0  -4.902694752869319  \\
            65.0  108.0  -4.631276137563805  \\
            66.0  108.0  -4.359857579364956  \\
            67.0  108.0  -4.088438991551479  \\
            68.0  108.0  -3.8170039785564898  \\
            69.0  108.0  -3.5445450226494963  \\
            70.0  108.0  -3.2159086633667995  \\
            71.0  108.0  -2.9614097754665325  \\
            72.0  108.0  -2.933204656934138  \\
            73.0  108.0  -3.226308529950529  \\
            74.0  108.0  -4.171968053422293  \\
            75.0  108.0  -4.440998051864938  \\
            76.0  108.0  -5.191177626570613  \\
            77.0  108.0  -5.734367910306652  \\
            78.0  108.0  -6.102300220722988  \\
            79.0  108.0  -6.399198238999577  \\
            80.0  108.0  -6.676666967107827  \\
            81.0  108.0  -6.949482744017005  \\
            82.0  108.0  -7.221221872851821  \\
            83.0  108.0  -7.492713947740979  \\
            84.0  108.0  -7.764149353116054  \\
            85.0  108.0  -8.03557189473924  \\
            86.0  108.0  -8.306991354530544  \\
            87.0  108.0  -8.578410237896943  \\
            88.0  108.0  -8.849828675524403  \\
            89.0  108.0  -9.121248219673568  \\
            90.0  108.0  -9.392664229769059  \\
            91.0  108.0  -9.664086853636567  \\
            92.0  108.0  -9.935503823025778  \\
            93.0  108.0  -10.206911258744801  \\
            94.0  108.0  -10.478358062099835  \\
            95.0  108.0  -10.749744581566576  \\
            96.0  108.0  -11.021180131684263  \\
            97.0  108.0  -11.292611506435971  \\
            98.0  108.0  -9.858454964161174  \\
            99.0  108.0  -8.89156125337494  \\
            100.0  108.0  -9.736188303603202  \\
            101.0  108.0  -15.653559774527022  \\
            102.0  108.0  -15.653559774527022  \\
            103.0  108.0  -15.653559774527022  \\
            104.0  108.0  -15.653559774527022  \\
            105.0  108.0  -15.653559774527022  \\
            106.0  108.0  -15.653559774527022  \\
            107.0  108.0  -15.653559774527022  \\
            108.0  108.0  -15.653559774527022  \\
            109.0  108.0  -15.653559774527022  \\
            110.0  108.0  -15.653559774527022  \\
            111.0  108.0  -15.653559774527022  \\
            112.0  108.0  -15.653559774527022  \\
            113.0  108.0  -15.653559774527022  \\
            114.0  108.0  -15.653559774527022  \\
            115.0  108.0  -15.653559774527022  \\
            116.0  108.0  -15.653559774527022  \\
            117.0  108.0  -15.653559774527022  \\
            118.0  108.0  -15.653559774527022  \\
            119.0  108.0  -15.653559774527022  \\
            120.0  108.0  -15.653559774527022  \\
            121.0  108.0  -15.653559774527022  \\
            122.0  108.0  -15.653559774527022  \\
            123.0  108.0  -15.653559774527022  \\
            124.0  108.0  -15.653559774527022  \\
            125.0  108.0  -15.653559774527022  \\
            126.0  108.0  -15.653559774527022  \\
            127.0  108.0  -15.653559774527022  \\
            128.0  108.0  -15.653559774527022  \\
            129.0  108.0  -15.653559774527022  \\
            130.0  108.0  -15.653559774527022  \\
            131.0  108.0  -15.653559774527022  \\
            132.0  108.0  -15.653559774527022  \\
            133.0  108.0  -15.653559774527022  \\
            134.0  108.0  -15.653559774527022  \\
            135.0  108.0  -15.653559774527022  \\
            136.0  108.0  -15.653559774527022  \\
            137.0  108.0  -15.653559774527022  \\
            138.0  108.0  -15.653559774527022  \\
            139.0  108.0  -15.653559774527022  \\
            140.0  108.0  -15.653559774527022  \\
            141.0  108.0  -15.653559774527022  \\
            142.0  108.0  -15.653559774527022  \\
            143.0  108.0  -15.653559774527022  \\
            144.0  108.0  -15.653559774527022  \\
            145.0  108.0  -15.653559774527022  \\
            146.0  108.0  -15.653559774527022  \\
            147.0  108.0  -15.653559774527022  \\
            148.0  108.0  -15.653559774527022  \\
            149.0  108.0  -15.653559774527022  \\
            150.0  108.0  -15.653559774527022  \\
            151.0  108.0  -15.653559774527022  \\
            152.0  108.0  -15.653559774527022  \\
            153.0  108.0  -15.653559774527022  \\
            154.0  108.0  -15.653559774527022  \\
            155.0  108.0  -15.653559774527022  \\
            156.0  108.0  -15.653559774527022  \\
            157.0  108.0  -15.653559774527022  \\
            158.0  108.0  -15.653559774527022  \\
            159.0  108.0  -15.653559774527022  \\
            160.0  108.0  -15.653559774527022  \\
            161.0  108.0  -15.653559774527022  \\
            162.0  108.0  -15.653559774527022  \\
            163.0  108.0  -15.653559774527022  \\
            164.0  108.0  -15.653559774527022  \\
            165.0  108.0  -15.653559774527022  \\
            166.0  108.0  -15.653559774527022  \\
            167.0  108.0  -15.653559774527022  \\
            168.0  108.0  -15.653559774527022  \\
            169.0  108.0  -15.653559774527022  \\
            170.0  108.0  -15.653559774527022  \\
            171.0  108.0  -15.653559774527022  \\
            172.0  108.0  -15.653559774527022  \\
            173.0  108.0  -15.653559774527022  \\
            174.0  108.0  -15.653559774527022  \\
            175.0  108.0  -15.653559774527022  \\
            176.0  108.0  -15.653559774527022  \\
            177.0  108.0  -15.653559774527022  \\
            178.0  108.0  -15.653559774527022  \\
            179.0  108.0  -15.653559774527022  \\
            180.0  108.0  -15.653559774527022  \\
            181.0  108.0  -15.653559774527022  \\
            182.0  108.0  -15.653559774527022  \\
            183.0  108.0  -15.653559774527022  \\
            184.0  108.0  -15.653559774527022  \\
            185.0  108.0  -15.653559774527022  \\
            186.0  108.0  -15.653559774527022  \\
            187.0  108.0  -15.653559774527022  \\
            188.0  108.0  -15.653559774527022  \\
            189.0  108.0  -15.653559774527022  \\
            190.0  108.0  -15.653559774527022  \\
            191.0  108.0  -15.653559774527022  \\
            192.0  108.0  -15.653559774527022  \\
            193.0  108.0  -15.653559774527022  \\
            194.0  108.0  -15.653559774527022  \\
            195.0  108.0  -15.653559774527022  \\
            196.0  108.0  -15.653559774527022  \\
            197.0  108.0  -15.653559774527022  \\
            198.0  108.0  -15.726244486957219  \\
            199.0  108.0  -15.850910952063968  \\
            200.0  108.0  -15.346780604608796  \\
            \\
            1.0  109.0  -15.624164175924351  \\
            2.0  109.0  -15.696607125279641  \\
            3.0  109.0  -15.32704513191889  \\
            4.0  109.0  -16.18348217914957  \\
            5.0  109.0  -15.83583847157181  \\
            6.0  109.0  -15.579101488225383  \\
            7.0  109.0  -15.747702548123069  \\
            8.0  109.0  -15.748587972243442  \\
            9.0  109.0  -15.937424603026301  \\
            10.0  109.0  -16.796817215376027  \\
            11.0  109.0  -16.728439593106767  \\
            12.0  109.0  -15.11769369834163  \\
            13.0  109.0  -15.243619090494098  \\
            14.0  109.0  -15.546105595949417  \\
            15.0  109.0  -16.168296888941818  \\
            16.0  109.0  -16.01481579421618  \\
            17.0  109.0  -15.590746604351853  \\
            18.0  109.0  -15.592339883283  \\
            19.0  109.0  -15.201516598212855  \\
            20.0  109.0  -15.300724422695033  \\
            21.0  109.0  -16.02157284345866  \\
            22.0  109.0  -15.946510967727626  \\
            23.0  109.0  -15.997790918431972  \\
            24.0  109.0  -15.356509466836965  \\
            25.0  109.0  -16.29765528696835  \\
            26.0  109.0  -15.096535077869959  \\
            27.0  109.0  -15.266883861575801  \\
            28.0  109.0  -14.758418938212223  \\
            29.0  109.0  -14.362210455964652  \\
            30.0  109.0  -14.273970271519941  \\
            31.0  109.0  -13.943851236123018  \\
            32.0  109.0  -13.657555767849086  \\
            33.0  109.0  -13.38897618990849  \\
            34.0  109.0  -13.116339250375566  \\
            35.0  109.0  -12.842882891850234  \\
            36.0  109.0  -12.573255873190176  \\
            37.0  109.0  -12.300703539382702  \\
            38.0  109.0  -12.029954643652289  \\
            39.0  109.0  -11.7581711841596  \\
            40.0  109.0  -11.48693637635545  \\
            41.0  109.0  -11.21534360513679  \\
            42.0  109.0  -10.944063609047147  \\
            43.0  109.0  -10.672561404283712  \\
            44.0  109.0  -10.401172852742462  \\
            45.0  109.0  -10.129749462757756  \\
            46.0  109.0  -9.858328098281103  \\
            47.0  109.0  -9.586910685696377  \\
            48.0  109.0  -9.315492266099588  \\
            49.0  109.0  -9.044073644259067  \\
            50.0  109.0  -8.77265445837297  \\
            51.0  109.0  -8.501236286359482  \\
            52.0  109.0  -8.229817454418331  \\
            53.0  109.0  -7.958398871414234  \\
            54.0  109.0  -7.686980254511961  \\
            55.0  109.0  -7.415561573588313  \\
            56.0  109.0  -7.1441429596026165  \\
            57.0  109.0  -6.8727243216717175  \\
            58.0  109.0  -6.601305690282417  \\
            59.0  109.0  -6.329887062959169  \\
            60.0  109.0  -6.058468460170806  \\
            61.0  109.0  -5.787049957846773  \\
            62.0  109.0  -5.515631899645818  \\
            63.0  109.0  -5.244215777785586  \\
            64.0  109.0  -4.972808115987934  \\
            65.0  109.0  -4.701437406173673  \\
            66.0  109.0  -4.43022813705249  \\
            67.0  109.0  -4.159724298873444  \\
            68.0  109.0  -3.8922750424071055  \\
            69.0  109.0  -3.6356609737059684  \\
            70.0  109.0  -3.2682349253967686  \\
            71.0  109.0  -2.935205635934595  \\
            72.0  109.0  -2.8125015128203477  \\
            73.0  109.0  -2.93520563593609  \\
            74.0  109.0  -3.268234925394466  \\
            75.0  109.0  -3.6356609737115786  \\
            76.0  109.0  -3.8922750424035986  \\
            77.0  109.0  -4.159724298875764  \\
            78.0  109.0  -4.430228137050978  \\
            79.0  109.0  -4.701437406167603  \\
            80.0  109.0  -4.9728081160036535  \\
            81.0  109.0  -5.244215777739717  \\
            82.0  109.0  -5.515631899702525  \\
            83.0  109.0  -5.787049957718709  \\
            84.0  109.0  -6.058468460387496  \\
            85.0  109.0  -6.329887062800246  \\
            86.0  109.0  -6.6013056903302205  \\
            87.0  109.0  -6.87272432125533  \\
            88.0  109.0  -7.144142960442004  \\
            89.0  109.0  -7.415561573697354  \\
            90.0  109.0  -7.68698026048134  \\
            91.0  109.0  -7.95839882865528  \\
            92.0  109.0  -8.229817458678617  \\
            93.0  109.0  -8.50123636240093  \\
            94.0  109.0  -8.772654478369676  \\
            95.0  109.0  -9.04407361915454  \\
            96.0  109.0  -9.315492079824022  \\
            97.0  109.0  -9.58691038198295  \\
            98.0  109.0  -8.152769334981164  \\
            99.0  109.0  -7.185875365478838  \\
            100.0  109.0  -8.030501823211932  \\
            101.0  109.0  -15.653559774527022  \\
            102.0  109.0  -15.653559774527022  \\
            103.0  109.0  -15.653559774527022  \\
            104.0  109.0  -15.653559774527022  \\
            105.0  109.0  -15.653559774527022  \\
            106.0  109.0  -15.653559774527022  \\
            107.0  109.0  -15.653559774527022  \\
            108.0  109.0  -15.653559774527022  \\
            109.0  109.0  -15.653559774527022  \\
            110.0  109.0  -15.653559774527022  \\
            111.0  109.0  -15.653559774527022  \\
            112.0  109.0  -15.653559774527022  \\
            113.0  109.0  -15.653559774527022  \\
            114.0  109.0  -15.653559774527022  \\
            115.0  109.0  -15.653559774527022  \\
            116.0  109.0  -15.653559774527022  \\
            117.0  109.0  -15.653559774527022  \\
            118.0  109.0  -15.653559774527022  \\
            119.0  109.0  -15.653559774527022  \\
            120.0  109.0  -15.653559774527022  \\
            121.0  109.0  -15.653559774527022  \\
            122.0  109.0  -15.653559774527022  \\
            123.0  109.0  -15.653559774527022  \\
            124.0  109.0  -15.653559774527022  \\
            125.0  109.0  -15.653559774527022  \\
            126.0  109.0  -15.653559774527022  \\
            127.0  109.0  -15.653559774527022  \\
            128.0  109.0  -15.653559774527022  \\
            129.0  109.0  -15.653559774527022  \\
            130.0  109.0  -15.653559774527022  \\
            131.0  109.0  -15.653559774527022  \\
            132.0  109.0  -15.653559774527022  \\
            133.0  109.0  -15.653559774527022  \\
            134.0  109.0  -15.653559774527022  \\
            135.0  109.0  -15.653559774527022  \\
            136.0  109.0  -15.653559774527022  \\
            137.0  109.0  -15.653559774527022  \\
            138.0  109.0  -15.653559774527022  \\
            139.0  109.0  -15.653559774527022  \\
            140.0  109.0  -15.653559774527022  \\
            141.0  109.0  -15.653559774527022  \\
            142.0  109.0  -15.653559774527022  \\
            143.0  109.0  -15.653559774527022  \\
            144.0  109.0  -15.653559774527022  \\
            145.0  109.0  -15.653559774527022  \\
            146.0  109.0  -15.653559774527022  \\
            147.0  109.0  -15.653559774527022  \\
            148.0  109.0  -15.653559774527022  \\
            149.0  109.0  -15.653559774527022  \\
            150.0  109.0  -15.653559774527022  \\
            151.0  109.0  -15.653559774527022  \\
            152.0  109.0  -15.653559774527022  \\
            153.0  109.0  -15.653559774527022  \\
            154.0  109.0  -15.653559774527022  \\
            155.0  109.0  -15.653559774527022  \\
            156.0  109.0  -15.653559774527022  \\
            157.0  109.0  -15.653559774527022  \\
            158.0  109.0  -15.653559774527022  \\
            159.0  109.0  -15.653559774527022  \\
            160.0  109.0  -15.653559774527022  \\
            161.0  109.0  -15.653559774527022  \\
            162.0  109.0  -15.653559774527022  \\
            163.0  109.0  -15.653559774527022  \\
            164.0  109.0  -15.653559774527022  \\
            165.0  109.0  -15.653559774527022  \\
            166.0  109.0  -15.653559774527022  \\
            167.0  109.0  -15.653559774527022  \\
            168.0  109.0  -15.653559774527022  \\
            169.0  109.0  -15.653559774527022  \\
            170.0  109.0  -15.653559774527022  \\
            171.0  109.0  -15.653559774527022  \\
            172.0  109.0  -15.653559774527022  \\
            173.0  109.0  -15.653559774527022  \\
            174.0  109.0  -15.653559774527022  \\
            175.0  109.0  -15.653559774527022  \\
            176.0  109.0  -15.653559774527022  \\
            177.0  109.0  -15.653559774527022  \\
            178.0  109.0  -15.653559774527022  \\
            179.0  109.0  -15.653559774527022  \\
            180.0  109.0  -15.653559774527022  \\
            181.0  109.0  -15.653559774527022  \\
            182.0  109.0  -15.653559774527022  \\
            183.0  109.0  -15.653559774527022  \\
            184.0  109.0  -15.653559774527022  \\
            185.0  109.0  -15.653559774527022  \\
            186.0  109.0  -15.653559774527022  \\
            187.0  109.0  -15.653559774527022  \\
            188.0  109.0  -15.653559774527022  \\
            189.0  109.0  -15.653559774527022  \\
            190.0  109.0  -15.653559774527022  \\
            191.0  109.0  -15.653559774527022  \\
            192.0  109.0  -15.653559774527022  \\
            193.0  109.0  -15.653559774527022  \\
            194.0  109.0  -15.653559774527022  \\
            195.0  109.0  -15.653559774527022  \\
            196.0  109.0  -15.653559774527022  \\
            197.0  109.0  -15.653559774527022  \\
            198.0  109.0  -15.741166467032135  \\
            199.0  109.0  -15.739002533058711  \\
            200.0  109.0  -15.34640053451428  \\
            \\
            1.0  110.0  -15.846513749711699  \\
            2.0  110.0  -15.485622840439662  \\
            3.0  110.0  -15.440839173774881  \\
            4.0  110.0  -16.07577584296618  \\
            5.0  110.0  -15.674443131169783  \\
            6.0  110.0  -15.607611764385384  \\
            7.0  110.0  -15.766427281727472  \\
            8.0  110.0  -15.756982146130193  \\
            9.0  110.0  -16.108316541891988  \\
            10.0  110.0  -16.371031377038705  \\
            11.0  110.0  -15.725722577064026  \\
            12.0  110.0  -15.09529924172819  \\
            13.0  110.0  -15.308449287459771  \\
            14.0  110.0  -15.733693535798032  \\
            15.0  110.0  -16.143112664926228  \\
            16.0  110.0  -15.79438735769505  \\
            17.0  110.0  -15.610681212710675  \\
            18.0  110.0  -15.474629038591548  \\
            19.0  110.0  -15.182125055058137  \\
            20.0  110.0  -15.399119600465442  \\
            21.0  110.0  -16.56079982738169  \\
            22.0  110.0  -15.785646365952807  \\
            23.0  110.0  -16.15835229184899  \\
            24.0  110.0  -15.522279979384997  \\
            25.0  110.0  -15.6585582408657  \\
            26.0  110.0  -15.484733647635895  \\
            27.0  110.0  -15.404807914637987  \\
            28.0  110.0  -15.493350448477822  \\
            29.0  110.0  -14.97426004677963  \\
            30.0  110.0  -15.11762242900555  \\
            31.0  110.0  -15.188662608986624  \\
            32.0  110.0  -15.38548452642957  \\
            33.0  110.0  -15.010394445823684  \\
            34.0  110.0  -14.754235881150272  \\
            35.0  110.0  -14.61216511441612  \\
            36.0  110.0  -14.242430348765197  \\
            37.0  110.0  -14.0293130016106  \\
            38.0  110.0  -13.722767885908349  \\
            39.0  110.0  -13.468942644284166  \\
            40.0  110.0  -13.187064619195896  \\
            41.0  110.0  -12.925650923200486  \\
            42.0  110.0  -12.646720410637004  \\
            43.0  110.0  -12.379341634908847  \\
            44.0  110.0  -12.106652356213392  \\
            45.0  110.0  -11.835323697756372  \\
            46.0  110.0  -11.564066103421572  \\
            47.0  110.0  -11.29260623791367  \\
            48.0  110.0  -11.0211712818392  \\
            49.0  110.0  -10.749741429860492  \\
            50.0  110.0  -10.47835701859534  \\
            51.0  110.0  -10.206915071679916  \\
            52.0  110.0  -9.93550529189792  \\
            53.0  110.0  -9.664084833783326  \\
            54.0  110.0  -9.39266435082091  \\
            55.0  110.0  -9.121248208587623  \\
            56.0  110.0  -8.849828724063531  \\
            57.0  110.0  -8.578410221849584  \\
            58.0  110.0  -8.306991357798747  \\
            59.0  110.0  -8.035571883429666  \\
            60.0  110.0  -7.764149365112463  \\
            61.0  110.0  -7.49271394168688  \\
            62.0  110.0  -7.2212218760744165  \\
            63.0  110.0  -6.9494827417830685  \\
            64.0  110.0  -6.676666967837904  \\
            65.0  110.0  -6.399198238783336  \\
            66.0  110.0  -6.102300220604869  \\
            67.0  110.0  -5.734367910403827  \\
            68.0  110.0  -5.191177626466125  \\
            69.0  110.0  -4.440998051901447  \\
            70.0  110.0  -4.171968053442487  \\
            71.0  110.0  -3.226308529947931  \\
            72.0  110.0  -2.9332046569334764  \\
            73.0  110.0  -2.961409775467944  \\
            74.0  110.0  -3.215908663364784  \\
            75.0  110.0  -3.5445450226535407  \\
            76.0  110.0  -3.817003978554515  \\
            77.0  110.0  -4.088438991553236  \\
            78.0  110.0  -4.359857579364736  \\
            79.0  110.0  -4.631276137557857  \\
            80.0  110.0  -4.902694752884784  \\
            81.0  110.0  -5.17411338210202  \\
            82.0  110.0  -5.445532015003207  \\
            83.0  110.0  -5.716950648011983  \\
            84.0  110.0  -5.988369282171088  \\
            85.0  110.0  -6.259787915000304  \\
            86.0  110.0  -6.531206549144234  \\
            87.0  110.0  -6.802625181512999  \\
            88.0  110.0  -7.074043821155415  \\
            89.0  110.0  -7.345462435134366  \\
            90.0  110.0  -7.616881112808235  \\
            91.0  110.0  -7.88829970306847  \\
            92.0  110.0  -8.159718299846459  \\
            93.0  110.0  -8.431137186711247  \\
            94.0  110.0  -8.702555423767745  \\
            95.0  110.0  -8.973974387366736  \\
            96.0  110.0  -9.245392985969408  \\
            97.0  110.0  -9.516811314022801  \\
            98.0  110.0  -8.08267019534328  \\
            99.0  110.0  -7.115776226236183  \\
            100.0  110.0  -7.96040268573631  \\
            101.0  110.0  -15.653559774527022  \\
            102.0  110.0  -15.653559774527022  \\
            103.0  110.0  -15.653559774527022  \\
            104.0  110.0  -15.653559774527022  \\
            105.0  110.0  -15.653559774527022  \\
            106.0  110.0  -15.653559774527022  \\
            107.0  110.0  -15.653559774527022  \\
            108.0  110.0  -15.653559774527022  \\
            109.0  110.0  -15.653559774527022  \\
            110.0  110.0  -15.653559774527022  \\
            111.0  110.0  -15.653559774527022  \\
            112.0  110.0  -15.653559774527022  \\
            113.0  110.0  -15.653559774527022  \\
            114.0  110.0  -15.653559774527022  \\
            115.0  110.0  -15.653559774527022  \\
            116.0  110.0  -15.653559774527022  \\
            117.0  110.0  -15.653559774527022  \\
            118.0  110.0  -15.653559774527022  \\
            119.0  110.0  -15.653559774527022  \\
            120.0  110.0  -15.653559774527022  \\
            121.0  110.0  -15.653559774527022  \\
            122.0  110.0  -15.653559774527022  \\
            123.0  110.0  -15.653559774527022  \\
            124.0  110.0  -15.653559774527022  \\
            125.0  110.0  -15.653559774527022  \\
            126.0  110.0  -15.653559774527022  \\
            127.0  110.0  -15.653559774527022  \\
            128.0  110.0  -15.653559774527022  \\
            129.0  110.0  -15.653559774527022  \\
            130.0  110.0  -15.653559774527022  \\
            131.0  110.0  -15.653559774527022  \\
            132.0  110.0  -15.653559774527022  \\
            133.0  110.0  -15.653559774527022  \\
            134.0  110.0  -15.653559774527022  \\
            135.0  110.0  -15.653559774527022  \\
            136.0  110.0  -15.653559774527022  \\
            137.0  110.0  -15.653559774527022  \\
            138.0  110.0  -15.653559774527022  \\
            139.0  110.0  -15.653559774527022  \\
            140.0  110.0  -15.653559774527022  \\
            141.0  110.0  -15.653559774527022  \\
            142.0  110.0  -15.653559774527022  \\
            143.0  110.0  -15.653559774527022  \\
            144.0  110.0  -15.653559774527022  \\
            145.0  110.0  -15.653559774527022  \\
            146.0  110.0  -15.653559774527022  \\
            147.0  110.0  -15.653559774527022  \\
            148.0  110.0  -15.653559774527022  \\
            149.0  110.0  -15.653559774527022  \\
            150.0  110.0  -15.653559774527022  \\
            151.0  110.0  -15.653559774527022  \\
            152.0  110.0  -15.653559774527022  \\
            153.0  110.0  -15.653559774527022  \\
            154.0  110.0  -15.653559774527022  \\
            155.0  110.0  -15.653559774527022  \\
            156.0  110.0  -15.653559774527022  \\
            157.0  110.0  -15.653559774527022  \\
            158.0  110.0  -15.653559774527022  \\
            159.0  110.0  -15.653559774527022  \\
            160.0  110.0  -15.653559774527022  \\
            161.0  110.0  -15.653559774527022  \\
            162.0  110.0  -15.653559774527022  \\
            163.0  110.0  -15.653559774527022  \\
            164.0  110.0  -15.653559774527022  \\
            165.0  110.0  -15.653559774527022  \\
            166.0  110.0  -15.653559774527022  \\
            167.0  110.0  -15.653559774527022  \\
            168.0  110.0  -15.653559774527022  \\
            169.0  110.0  -15.653559774527022  \\
            170.0  110.0  -15.653559774527022  \\
            171.0  110.0  -15.653559774527022  \\
            172.0  110.0  -15.653559774527022  \\
            173.0  110.0  -15.653559774527022  \\
            174.0  110.0  -15.653559774527022  \\
            175.0  110.0  -15.653559774527022  \\
            176.0  110.0  -15.653559774527022  \\
            177.0  110.0  -15.653559774527022  \\
            178.0  110.0  -15.653559774527022  \\
            179.0  110.0  -15.653559774527022  \\
            180.0  110.0  -15.653559774527022  \\
            181.0  110.0  -15.653559774527022  \\
            182.0  110.0  -15.653559774527022  \\
            183.0  110.0  -15.653559774527022  \\
            184.0  110.0  -15.653559774527022  \\
            185.0  110.0  -15.653559774527022  \\
            186.0  110.0  -15.653559774527022  \\
            187.0  110.0  -15.653559774527022  \\
            188.0  110.0  -15.653559774527022  \\
            189.0  110.0  -15.653559774527022  \\
            190.0  110.0  -15.653559774527022  \\
            191.0  110.0  -15.653559774527022  \\
            192.0  110.0  -15.653559774527022  \\
            193.0  110.0  -15.653559774527022  \\
            194.0  110.0  -15.653559774527022  \\
            195.0  110.0  -15.653559774527022  \\
            196.0  110.0  -15.653559774527022  \\
            197.0  110.0  -15.653559774527022  \\
            198.0  110.0  -15.753998469005852  \\
            199.0  110.0  -15.696803614798903  \\
            200.0  110.0  -15.37282124591708  \\
            \\
            1.0  111.0  -16.433830747017314  \\
            2.0  111.0  -15.364336726691237  \\
            3.0  111.0  -15.694053816997599  \\
            4.0  111.0  -16.489173610098003  \\
            5.0  111.0  -15.601448385221708  \\
            6.0  111.0  -15.652672510623482  \\
            7.0  111.0  -15.764645925912802  \\
            8.0  111.0  -15.785027565722148  \\
            9.0  111.0  -16.385159479604244  \\
            10.0  111.0  -16.16054617110925  \\
            11.0  111.0  -15.39115758808545  \\
            12.0  111.0  -15.119471822684822  \\
            13.0  111.0  -15.369808110248085  \\
            14.0  111.0  -16.105050854578536  \\
            15.0  111.0  -16.456359831955147  \\
            16.0  111.0  -15.674300677795806  \\
            17.0  111.0  -15.643481758326573  \\
            18.0  111.0  -15.35389695046083  \\
            19.0  111.0  -15.194305921057149  \\
            20.0  111.0  -15.537285752840118  \\
            21.0  111.0  -16.62720963660573  \\
            22.0  111.0  -15.704494669190206  \\
            23.0  111.0  -15.57474027411593  \\
            24.0  111.0  -16.054274247660263  \\
            25.0  111.0  -15.230238123483106  \\
            26.0  111.0  -15.526034159011491  \\
            27.0  111.0  -14.806482319932549  \\
            28.0  111.0  -14.532940371484655  \\
            29.0  111.0  -14.482854123390563  \\
            30.0  111.0  -14.064560770159323  \\
            31.0  111.0  -13.796602376150195  \\
            32.0  111.0  -13.534930632105562  \\
            33.0  111.0  -13.261717780889228  \\
            34.0  111.0  -12.989576574444893  \\
            35.0  111.0  -12.720354547948553  \\
            36.0  111.0  -12.447458907374873  \\
            37.0  111.0  -12.176938257053113  \\
            38.0  111.0  -11.904998487222441  \\
            39.0  111.0  -11.633830731246764  \\
            40.0  111.0  -11.36223189545624  \\
            41.0  111.0  -11.090977862952748  \\
            42.0  111.0  -10.819443289193778  \\
            43.0  111.0  -10.548079754439913  \\
            44.0  111.0  -10.276646279271697  \\
            45.0  111.0  -10.005226869714424  \\
            46.0  111.0  -9.733810631384413  \\
            47.0  111.0  -9.462391723711812  \\
            48.0  111.0  -9.19097284123949  \\
            49.0  111.0  -8.919553845510206  \\
            50.0  111.0  -8.648135788626117  \\
            51.0  111.0  -8.376716824194917  \\
            52.0  111.0  -8.105298302085037  \\
            53.0  111.0  -7.833879654157599  \\
            54.0  111.0  -7.562460977387542  \\
            55.0  111.0  -7.291042378969912  \\
            56.0  111.0  -7.019623734852855  \\
            57.0  111.0  -6.748205102322109  \\
            58.0  111.0  -6.476786464822937  \\
            59.0  111.0  -6.205367817092764  \\
            60.0  111.0  -5.933949118060074  \\
            61.0  111.0  -5.662530201374277  \\
            62.0  111.0  -5.391110329672089  \\
            63.0  111.0  -5.119686289831551  \\
            64.0  111.0  -4.848244043329346  \\
            65.0  111.0  -4.5767222894680595  \\
            66.0  111.0  -4.304853426364505  \\
            67.0  111.0  -4.031466864146548  \\
            68.0  111.0  -3.751159126208241  \\
            69.0  111.0  -3.4221028805692857  \\
            70.0  111.0  -3.2364711539268836  \\
            71.0  111.0  -3.4969958464057727  \\
            72.0  111.0  -3.4969958464009268  \\
            73.0  111.0  -3.236471153929543  \\
            74.0  111.0  -3.4221028805659146  \\
            75.0  111.0  -3.751159126213468  \\
            76.0  111.0  -4.031466864144201  \\
            77.0  111.0  -4.30485342636696  \\
            78.0  111.0  -4.576722289469582  \\
            79.0  111.0  -4.848244043318972  \\
            80.0  111.0  -5.1196862898611695  \\
            81.0  111.0  -5.391110329617214  \\
            82.0  111.0  -5.662530201456617  \\
            83.0  111.0  -5.933949117874953  \\
            84.0  111.0  -6.205367817310023  \\
            85.0  111.0  -6.47678646473659  \\
            86.0  111.0  -6.748205102480133  \\
            87.0  111.0  -7.019623734120028  \\
            88.0  111.0  -7.291042379482276  \\
            89.0  111.0  -7.562460977075709  \\
            90.0  111.0  -7.833879677813323  \\
            91.0  111.0  -8.105298262236014  \\
            92.0  111.0  -8.37671677964264  \\
            93.0  111.0  -8.648135841256591  \\
            94.0  111.0  -8.919553907082648  \\
            95.0  111.0  -9.190972929818015  \\
            96.0  111.0  -9.462391649491147  \\
            97.0  111.0  -9.733809792478826  \\
            98.0  111.0  -8.299668754795452  \\
            99.0  111.0  -7.3327747811870925  \\
            100.0  111.0  -8.177401234230887  \\
            101.0  111.0  -15.653559774527022  \\
            102.0  111.0  -15.653559774527022  \\
            103.0  111.0  -15.653559774527022  \\
            104.0  111.0  -15.653559774527022  \\
            105.0  111.0  -15.653559774527022  \\
            106.0  111.0  -15.653559774527022  \\
            107.0  111.0  -15.653559774527022  \\
            108.0  111.0  -15.653559774527022  \\
            109.0  111.0  -15.653559774527022  \\
            110.0  111.0  -15.653559774527022  \\
            111.0  111.0  -15.653559774527022  \\
            112.0  111.0  -15.653559774527022  \\
            113.0  111.0  -15.653559774527022  \\
            114.0  111.0  -15.653559774527022  \\
            115.0  111.0  -15.653559774527022  \\
            116.0  111.0  -15.653559774527022  \\
            117.0  111.0  -15.653559774527022  \\
            118.0  111.0  -15.653559774527022  \\
            119.0  111.0  -15.653559774527022  \\
            120.0  111.0  -15.653559774527022  \\
            121.0  111.0  -15.653559774527022  \\
            122.0  111.0  -15.653559774527022  \\
            123.0  111.0  -15.653559774527022  \\
            124.0  111.0  -15.653559774527022  \\
            125.0  111.0  -15.653559774527022  \\
            126.0  111.0  -15.653559774527022  \\
            127.0  111.0  -15.653559774527022  \\
            128.0  111.0  -15.653559774527022  \\
            129.0  111.0  -15.653559774527022  \\
            130.0  111.0  -15.653559774527022  \\
            131.0  111.0  -15.653559774527022  \\
            132.0  111.0  -15.653559774527022  \\
            133.0  111.0  -15.653559774527022  \\
            134.0  111.0  -15.653559774527022  \\
            135.0  111.0  -15.653559774527022  \\
            136.0  111.0  -15.653559774527022  \\
            137.0  111.0  -15.653559774527022  \\
            138.0  111.0  -15.653559774527022  \\
            139.0  111.0  -15.653559774527022  \\
            140.0  111.0  -15.653559774527022  \\
            141.0  111.0  -15.653559774527022  \\
            142.0  111.0  -15.653559774527022  \\
            143.0  111.0  -15.653559774527022  \\
            144.0  111.0  -15.653559774527022  \\
            145.0  111.0  -15.653559774527022  \\
            146.0  111.0  -15.653559774527022  \\
            147.0  111.0  -15.653559774527022  \\
            148.0  111.0  -15.653559774527022  \\
            149.0  111.0  -15.653559774527022  \\
            150.0  111.0  -15.653559774527022  \\
            151.0  111.0  -15.653559774527022  \\
            152.0  111.0  -15.653559774527022  \\
            153.0  111.0  -15.653559774527022  \\
            154.0  111.0  -15.653559774527022  \\
            155.0  111.0  -15.653559774527022  \\
            156.0  111.0  -15.653559774527022  \\
            157.0  111.0  -15.653559774527022  \\
            158.0  111.0  -15.653559774527022  \\
            159.0  111.0  -15.653559774527022  \\
            160.0  111.0  -15.653559774527022  \\
            161.0  111.0  -15.653559774527022  \\
            162.0  111.0  -15.653559774527022  \\
            163.0  111.0  -15.653559774527022  \\
            164.0  111.0  -15.653559774527022  \\
            165.0  111.0  -15.653559774527022  \\
            166.0  111.0  -15.653559774527022  \\
            167.0  111.0  -15.653559774527022  \\
            168.0  111.0  -15.653559774527022  \\
            169.0  111.0  -15.653559774527022  \\
            170.0  111.0  -15.653559774527022  \\
            171.0  111.0  -15.653559774527022  \\
            172.0  111.0  -15.653559774527022  \\
            173.0  111.0  -15.653559774527022  \\
            174.0  111.0  -15.653559774527022  \\
            175.0  111.0  -15.653559774527022  \\
            176.0  111.0  -15.653559774527022  \\
            177.0  111.0  -15.653559774527022  \\
            178.0  111.0  -15.653559774527022  \\
            179.0  111.0  -15.653559774527022  \\
            180.0  111.0  -15.653559774527022  \\
            181.0  111.0  -15.653559774527022  \\
            182.0  111.0  -15.653559774527022  \\
            183.0  111.0  -15.653559774527022  \\
            184.0  111.0  -15.653559774527022  \\
            185.0  111.0  -15.653559774527022  \\
            186.0  111.0  -15.653559774527022  \\
            187.0  111.0  -15.653559774527022  \\
            188.0  111.0  -15.653559774527022  \\
            189.0  111.0  -15.653559774527022  \\
            190.0  111.0  -15.653559774527022  \\
            191.0  111.0  -15.653559774527022  \\
            192.0  111.0  -15.653559774527022  \\
            193.0  111.0  -15.653559774527022  \\
            194.0  111.0  -15.653559774527022  \\
            195.0  111.0  -15.653559774527022  \\
            196.0  111.0  -15.653559774527022  \\
            197.0  111.0  -15.653559774527022  \\
            198.0  111.0  -15.762788199572569  \\
            199.0  111.0  -15.70092915646563  \\
            200.0  111.0  -15.428148598282977  \\
            \\
            1.0  112.0  -16.10776301925123  \\
            2.0  112.0  -15.310334953628422  \\
            3.0  112.0  -16.372790119252265  \\
            4.0  112.0  -16.25604884592483  \\
            5.0  112.0  -15.574652960923382  \\
            6.0  112.0  -15.704412559968498  \\
            7.0  112.0  -15.754576668918133  \\
            8.0  112.0  -15.83995994151666  \\
            9.0  112.0  -16.776460463590276  \\
            10.0  112.0  -16.21891376046232  \\
            11.0  112.0  -15.209913244273773  \\
            12.0  112.0  -15.174185397913869  \\
            13.0  112.0  -15.440833776682673  \\
            14.0  112.0  -16.89501888551117  \\
            15.0  112.0  -16.573961257395787  \\
            16.0  112.0  -15.610312316293154  \\
            17.0  112.0  -15.650015295020456  \\
            18.0  112.0  -15.259722213256408  \\
            19.0  112.0  -15.233783905956145  \\
            20.0  112.0  -15.732175357828899  \\
            21.0  112.0  -16.171534026299437  \\
            22.0  112.0  -15.73096109373497  \\
            23.0  112.0  -15.382178488050931  \\
            24.0  112.0  -16.15105104063713  \\
            25.0  112.0  -15.070145519917231  \\
            26.0  112.0  -15.14914809756008  \\
            27.0  112.0  -14.647971016710567  \\
            28.0  112.0  -14.325547521710293  \\
            29.0  112.0  -14.204808166726945  \\
            30.0  112.0  -13.86391664546523  \\
            31.0  112.0  -13.585566532469338  \\
            32.0  112.0  -13.318170791746871  \\
            33.0  112.0  -13.045536502517844  \\
            34.0  112.0  -12.77300181063439  \\
            35.0  112.0  -12.50302574730639  \\
            36.0  112.0  -12.230674981002014  \\
            37.0  112.0  -11.959813862725348  \\
            38.0  112.0  -11.688078711381785  \\
            39.0  112.0  -11.416809848724766  \\
            40.0  112.0  -11.145263107463137  \\
            41.0  112.0  -10.873953760734304  \\
            42.0  112.0  -10.602463306727627  \\
            43.0  112.0  -10.331074418569372  \\
            44.0  112.0  -10.059649226604495  \\
            45.0  112.0  -9.788229040091586  \\
            46.0  112.0  -9.516811712541266  \\
            47.0  112.0  -9.245393105818536  \\
            48.0  112.0  -8.9739743702638  \\
            49.0  112.0  -8.702555388889543  \\
            50.0  112.0  -8.431137134272173  \\
            51.0  112.0  -8.159718313943575  \\
            52.0  112.0  -7.8882997357410005  \\
            53.0  112.0  -7.616881103258176  \\
            54.0  112.0  -7.345462434988876  \\
            55.0  112.0  -7.074043820622401  \\
            56.0  112.0  -6.802625181928716  \\
            57.0  112.0  -6.531206549086776  \\
            58.0  112.0  -6.259787915088826  \\
            59.0  112.0  -5.988369282010614  \\
            60.0  112.0  -5.716950648124774  \\
            61.0  112.0  -5.445532014955931  \\
            62.0  112.0  -5.174113382139265  \\
            63.0  112.0  -4.902694752869319  \\
            64.0  112.0  -4.631276137563805  \\
            65.0  112.0  -4.359857579364956  \\
            66.0  112.0  -4.088438991551479  \\
            67.0  112.0  -3.8170039785564898  \\
            68.0  112.0  -3.5445450226494963  \\
            69.0  112.0  -3.2159086633667995  \\
            70.0  112.0  -2.9614097754665325  \\
            71.0  112.0  -2.933204656934138  \\
            72.0  112.0  -3.226308529950529  \\
            73.0  112.0  -4.171968053422293  \\
            74.0  112.0  -4.440998051864938  \\
            75.0  112.0  -5.191177626570613  \\
            76.0  112.0  -5.734367910306652  \\
            77.0  112.0  -6.102300220722988  \\
            78.0  112.0  -6.399198238999577  \\
            79.0  112.0  -6.676666967107827  \\
            80.0  112.0  -6.949482744017005  \\
            81.0  112.0  -7.221221872851821  \\
            82.0  112.0  -7.492713947740979  \\
            83.0  112.0  -7.764149353116054  \\
            84.0  112.0  -8.03557189473924  \\
            85.0  112.0  -8.306991354530544  \\
            86.0  112.0  -8.578410237896943  \\
            87.0  112.0  -8.849828675524403  \\
            88.0  112.0  -9.121248219673568  \\
            89.0  112.0  -9.392664229769059  \\
            90.0  112.0  -9.664086853636567  \\
            91.0  112.0  -9.935503823025778  \\
            92.0  112.0  -10.206911258744801  \\
            93.0  112.0  -10.478358062099835  \\
            94.0  112.0  -10.749744581566576  \\
            95.0  112.0  -11.021180131684263  \\
            96.0  112.0  -11.292611506435971  \\
            97.0  112.0  -11.563999497419857  \\
            98.0  112.0  -10.129874870949  \\
            99.0  112.0  -9.162980092572633  \\
            100.0  112.0  -10.007605406727427  \\
            101.0  112.0  -15.653559774527022  \\
            102.0  112.0  -15.653559774527022  \\
            103.0  112.0  -15.653559774527022  \\
            104.0  112.0  -15.653559774527022  \\
            105.0  112.0  -15.653559774527022  \\
            106.0  112.0  -15.653559774527022  \\
            107.0  112.0  -15.653559774527022  \\
            108.0  112.0  -15.653559774527022  \\
            109.0  112.0  -15.653559774527022  \\
            110.0  112.0  -15.653559774527022  \\
            111.0  112.0  -15.653559774527022  \\
            112.0  112.0  -15.653559774527022  \\
            113.0  112.0  -15.653559774527022  \\
            114.0  112.0  -15.653559774527022  \\
            115.0  112.0  -15.653559774527022  \\
            116.0  112.0  -15.653559774527022  \\
            117.0  112.0  -15.653559774527022  \\
            118.0  112.0  -15.653559774527022  \\
            119.0  112.0  -15.653559774527022  \\
            120.0  112.0  -15.653559774527022  \\
            121.0  112.0  -15.653559774527022  \\
            122.0  112.0  -15.653559774527022  \\
            123.0  112.0  -15.653559774527022  \\
            124.0  112.0  -15.653559774527022  \\
            125.0  112.0  -15.653559774527022  \\
            126.0  112.0  -15.653559774527022  \\
            127.0  112.0  -15.653559774527022  \\
            128.0  112.0  -15.653559774527022  \\
            129.0  112.0  -15.653559774527022  \\
            130.0  112.0  -15.653559774527022  \\
            131.0  112.0  -15.653559774527022  \\
            132.0  112.0  -15.653559774527022  \\
            133.0  112.0  -15.653559774527022  \\
            134.0  112.0  -15.653559774527022  \\
            135.0  112.0  -15.653559774527022  \\
            136.0  112.0  -15.653559774527022  \\
            137.0  112.0  -15.653559774527022  \\
            138.0  112.0  -15.653559774527022  \\
            139.0  112.0  -15.653559774527022  \\
            140.0  112.0  -15.653559774527022  \\
            141.0  112.0  -15.653559774527022  \\
            142.0  112.0  -15.653559774527022  \\
            143.0  112.0  -15.653559774527022  \\
            144.0  112.0  -15.653559774527022  \\
            145.0  112.0  -15.653559774527022  \\
            146.0  112.0  -15.653559774527022  \\
            147.0  112.0  -15.653559774527022  \\
            148.0  112.0  -15.653559774527022  \\
            149.0  112.0  -15.653559774527022  \\
            150.0  112.0  -15.653559774527022  \\
            151.0  112.0  -15.653559774527022  \\
            152.0  112.0  -15.653559774527022  \\
            153.0  112.0  -15.653559774527022  \\
            154.0  112.0  -15.653559774527022  \\
            155.0  112.0  -15.653559774527022  \\
            156.0  112.0  -15.653559774527022  \\
            157.0  112.0  -15.653559774527022  \\
            158.0  112.0  -15.653559774527022  \\
            159.0  112.0  -15.653559774527022  \\
            160.0  112.0  -15.653559774527022  \\
            161.0  112.0  -15.653559774527022  \\
            162.0  112.0  -15.653559774527022  \\
            163.0  112.0  -15.653559774527022  \\
            164.0  112.0  -15.653559774527022  \\
            165.0  112.0  -15.653559774527022  \\
            166.0  112.0  -15.653559774527022  \\
            167.0  112.0  -15.653559774527022  \\
            168.0  112.0  -15.653559774527022  \\
            169.0  112.0  -15.653559774527022  \\
            170.0  112.0  -15.653559774527022  \\
            171.0  112.0  -15.653559774527022  \\
            172.0  112.0  -15.653559774527022  \\
            173.0  112.0  -15.653559774527022  \\
            174.0  112.0  -15.653559774527022  \\
            175.0  112.0  -15.653559774527022  \\
            176.0  112.0  -15.653559774527022  \\
            177.0  112.0  -15.653559774527022  \\
            178.0  112.0  -15.653559774527022  \\
            179.0  112.0  -15.653559774527022  \\
            180.0  112.0  -15.653559774527022  \\
            181.0  112.0  -15.653559774527022  \\
            182.0  112.0  -15.653559774527022  \\
            183.0  112.0  -15.653559774527022  \\
            184.0  112.0  -15.653559774527022  \\
            185.0  112.0  -15.653559774527022  \\
            186.0  112.0  -15.653559774527022  \\
            187.0  112.0  -15.653559774527022  \\
            188.0  112.0  -15.653559774527022  \\
            189.0  112.0  -15.653559774527022  \\
            190.0  112.0  -15.653559774527022  \\
            191.0  112.0  -15.653559774527022  \\
            192.0  112.0  -15.653559774527022  \\
            193.0  112.0  -15.653559774527022  \\
            194.0  112.0  -15.653559774527022  \\
            195.0  112.0  -15.653559774527022  \\
            196.0  112.0  -15.653559774527022  \\
            197.0  112.0  -15.653559774527022  \\
            198.0  112.0  -15.766050043287477  \\
            199.0  112.0  -15.73802883206886  \\
            200.0  112.0  -15.518240564515642  \\
            \\
            1.0  113.0  -15.696607125279641  \\
            2.0  113.0  -15.32704513191889  \\
            3.0  113.0  -16.18348217914957  \\
            4.0  113.0  -15.83583847157181  \\
            5.0  113.0  -15.579101488225383  \\
            6.0  113.0  -15.747702548123069  \\
            7.0  113.0  -15.748587972243442  \\
            8.0  113.0  -15.937424603026301  \\
            9.0  113.0  -16.796817215376027  \\
            10.0  113.0  -16.728439593106767  \\
            11.0  113.0  -15.11769369834163  \\
            12.0  113.0  -15.243619090494098  \\
            13.0  113.0  -15.546105595949417  \\
            14.0  113.0  -16.168296888941818  \\
            15.0  113.0  -16.01481579421618  \\
            16.0  113.0  -15.590746604351853  \\
            17.0  113.0  -15.592339883283  \\
            18.0  113.0  -15.201516598212855  \\
            19.0  113.0  -15.300724422695033  \\
            20.0  113.0  -16.02157284345866  \\
            21.0  113.0  -15.946510967727626  \\
            22.0  113.0  -15.997790918431972  \\
            23.0  113.0  -15.356509466836965  \\
            24.0  113.0  -16.29765528696835  \\
            25.0  113.0  -15.096535077869959  \\
            26.0  113.0  -15.266883861575801  \\
            27.0  113.0  -14.758418938212223  \\
            28.0  113.0  -14.362210455964652  \\
            29.0  113.0  -14.273970271519941  \\
            30.0  113.0  -13.943851236123018  \\
            31.0  113.0  -13.657555767849086  \\
            32.0  113.0  -13.38897618990849  \\
            33.0  113.0  -13.116339250375566  \\
            34.0  113.0  -12.842882891850234  \\
            35.0  113.0  -12.573255873190176  \\
            36.0  113.0  -12.300703539382702  \\
            37.0  113.0  -12.029954643652289  \\
            38.0  113.0  -11.7581711841596  \\
            39.0  113.0  -11.48693637635545  \\
            40.0  113.0  -11.21534360513679  \\
            41.0  113.0  -10.944063609047147  \\
            42.0  113.0  -10.672561404283712  \\
            43.0  113.0  -10.401172852742462  \\
            44.0  113.0  -10.129749462757756  \\
            45.0  113.0  -9.858328098281103  \\
            46.0  113.0  -9.586910685696377  \\
            47.0  113.0  -9.315492266099588  \\
            48.0  113.0  -9.044073644259067  \\
            49.0  113.0  -8.77265445837297  \\
            50.0  113.0  -8.501236286359482  \\
            51.0  113.0  -8.229817454418331  \\
            52.0  113.0  -7.958398871414234  \\
            53.0  113.0  -7.686980254511961  \\
            54.0  113.0  -7.415561573588313  \\
            55.0  113.0  -7.1441429596026165  \\
            56.0  113.0  -6.8727243216717175  \\
            57.0  113.0  -6.601305690282417  \\
            58.0  113.0  -6.329887062959169  \\
            59.0  113.0  -6.058468460170806  \\
            60.0  113.0  -5.787049957846773  \\
            61.0  113.0  -5.515631899645818  \\
            62.0  113.0  -5.244215777785586  \\
            63.0  113.0  -4.972808115987934  \\
            64.0  113.0  -4.701437406173673  \\
            65.0  113.0  -4.43022813705249  \\
            66.0  113.0  -4.159724298873444  \\
            67.0  113.0  -3.8922750424071055  \\
            68.0  113.0  -3.6356609737059684  \\
            69.0  113.0  -3.2682349253967686  \\
            70.0  113.0  -2.935205635934595  \\
            71.0  113.0  -2.8125015128203477  \\
            72.0  113.0  -2.93520563593609  \\
            73.0  113.0  -3.268234925394466  \\
            74.0  113.0  -3.6356609737115786  \\
            75.0  113.0  -3.8922750424035986  \\
            76.0  113.0  -4.159724298875764  \\
            77.0  113.0  -4.430228137050978  \\
            78.0  113.0  -4.701437406167603  \\
            79.0  113.0  -4.9728081160036535  \\
            80.0  113.0  -5.244215777739717  \\
            81.0  113.0  -5.515631899702525  \\
            82.0  113.0  -5.787049957718709  \\
            83.0  113.0  -6.058468460387496  \\
            84.0  113.0  -6.329887062800246  \\
            85.0  113.0  -6.6013056903302205  \\
            86.0  113.0  -6.87272432125533  \\
            87.0  113.0  -7.144142960442004  \\
            88.0  113.0  -7.415561573697354  \\
            89.0  113.0  -7.68698026048134  \\
            90.0  113.0  -7.95839882865528  \\
            91.0  113.0  -8.229817458678617  \\
            92.0  113.0  -8.50123636240093  \\
            93.0  113.0  -8.772654478369676  \\
            94.0  113.0  -9.04407361915454  \\
            95.0  113.0  -9.315492079824022  \\
            96.0  113.0  -9.58691038198295  \\
            97.0  113.0  -9.85832957229036  \\
            98.0  113.0  -8.42418793570849  \\
            99.0  113.0  -7.457293993635709  \\
            100.0  113.0  -8.301920488455588  \\
            101.0  113.0  -15.653559774527022  \\
            102.0  113.0  -15.653559774527022  \\
            103.0  113.0  -15.653559774527022  \\
            104.0  113.0  -15.653559774527022  \\
            105.0  113.0  -15.653559774527022  \\
            106.0  113.0  -15.653559774527022  \\
            107.0  113.0  -15.653559774527022  \\
            108.0  113.0  -15.653559774527022  \\
            109.0  113.0  -15.653559774527022  \\
            110.0  113.0  -15.653559774527022  \\
            111.0  113.0  -15.653559774527022  \\
            112.0  113.0  -15.653559774527022  \\
            113.0  113.0  -15.653559774527022  \\
            114.0  113.0  -15.653559774527022  \\
            115.0  113.0  -15.653559774527022  \\
            116.0  113.0  -15.653559774527022  \\
            117.0  113.0  -15.653559774527022  \\
            118.0  113.0  -15.653559774527022  \\
            119.0  113.0  -15.653559774527022  \\
            120.0  113.0  -15.653559774527022  \\
            121.0  113.0  -15.653559774527022  \\
            122.0  113.0  -15.653559774527022  \\
            123.0  113.0  -15.653559774527022  \\
            124.0  113.0  -15.653559774527022  \\
            125.0  113.0  -15.653559774527022  \\
            126.0  113.0  -15.653559774527022  \\
            127.0  113.0  -15.653559774527022  \\
            128.0  113.0  -15.653559774527022  \\
            129.0  113.0  -15.653559774527022  \\
            130.0  113.0  -15.653559774527022  \\
            131.0  113.0  -15.653559774527022  \\
            132.0  113.0  -15.653559774527022  \\
            133.0  113.0  -15.653559774527022  \\
            134.0  113.0  -15.653559774527022  \\
            135.0  113.0  -15.653559774527022  \\
            136.0  113.0  -15.653559774527022  \\
            137.0  113.0  -15.653559774527022  \\
            138.0  113.0  -15.653559774527022  \\
            139.0  113.0  -15.653559774527022  \\
            140.0  113.0  -15.653559774527022  \\
            141.0  113.0  -15.653559774527022  \\
            142.0  113.0  -15.653559774527022  \\
            143.0  113.0  -15.653559774527022  \\
            144.0  113.0  -15.653559774527022  \\
            145.0  113.0  -15.653559774527022  \\
            146.0  113.0  -15.653559774527022  \\
            147.0  113.0  -15.653559774527022  \\
            148.0  113.0  -15.653559774527022  \\
            149.0  113.0  -15.653559774527022  \\
            150.0  113.0  -15.653559774527022  \\
            151.0  113.0  -15.653559774527022  \\
            152.0  113.0  -15.653559774527022  \\
            153.0  113.0  -15.653559774527022  \\
            154.0  113.0  -15.653559774527022  \\
            155.0  113.0  -15.653559774527022  \\
            156.0  113.0  -15.653559774527022  \\
            157.0  113.0  -15.653559774527022  \\
            158.0  113.0  -15.653559774527022  \\
            159.0  113.0  -15.653559774527022  \\
            160.0  113.0  -15.653559774527022  \\
            161.0  113.0  -15.653559774527022  \\
            162.0  113.0  -15.653559774527022  \\
            163.0  113.0  -15.653559774527022  \\
            164.0  113.0  -15.653559774527022  \\
            165.0  113.0  -15.653559774527022  \\
            166.0  113.0  -15.653559774527022  \\
            167.0  113.0  -15.653559774527022  \\
            168.0  113.0  -15.653559774527022  \\
            169.0  113.0  -15.653559774527022  \\
            170.0  113.0  -15.653559774527022  \\
            171.0  113.0  -15.653559774527022  \\
            172.0  113.0  -15.653559774527022  \\
            173.0  113.0  -15.653559774527022  \\
            174.0  113.0  -15.653559774527022  \\
            175.0  113.0  -15.653559774527022  \\
            176.0  113.0  -15.653559774527022  \\
            177.0  113.0  -15.653559774527022  \\
            178.0  113.0  -15.653559774527022  \\
            179.0  113.0  -15.653559774527022  \\
            180.0  113.0  -15.653559774527022  \\
            181.0  113.0  -15.653559774527022  \\
            182.0  113.0  -15.653559774527022  \\
            183.0  113.0  -15.653559774527022  \\
            184.0  113.0  -15.653559774527022  \\
            185.0  113.0  -15.653559774527022  \\
            186.0  113.0  -15.653559774527022  \\
            187.0  113.0  -15.653559774527022  \\
            188.0  113.0  -15.653559774527022  \\
            189.0  113.0  -15.653559774527022  \\
            190.0  113.0  -15.653559774527022  \\
            191.0  113.0  -15.653559774527022  \\
            192.0  113.0  -15.653559774527022  \\
            193.0  113.0  -15.653559774527022  \\
            194.0  113.0  -15.653559774527022  \\
            195.0  113.0  -15.653559774527022  \\
            196.0  113.0  -15.653559774527022  \\
            197.0  113.0  -15.653559774527022  \\
            198.0  113.0  -15.762438718325448  \\
            199.0  113.0  -15.80078037607321  \\
            200.0  113.0  -15.659520190661807  \\
            \\
            1.0  114.0  -15.485622840439662  \\
            2.0  114.0  -15.440839173774881  \\
            3.0  114.0  -16.075775842966177  \\
            4.0  114.0  -15.674443131169783  \\
            5.0  114.0  -15.607611764385384  \\
            6.0  114.0  -15.766427281727472  \\
            7.0  114.0  -15.756982146130193  \\
            8.0  114.0  -16.108316541891988  \\
            9.0  114.0  -16.371031377038705  \\
            10.0  114.0  -15.725722577064026  \\
            11.0  114.0  -15.09529924172819  \\
            12.0  114.0  -15.308449287459771  \\
            13.0  114.0  -15.733693535798032  \\
            14.0  114.0  -16.143112664926228  \\
            15.0  114.0  -15.79438735769505  \\
            16.0  114.0  -15.610681212710675  \\
            17.0  114.0  -15.474629038591548  \\
            18.0  114.0  -15.182125055058137  \\
            19.0  114.0  -15.399119600465442  \\
            20.0  114.0  -16.56079982738169  \\
            21.0  114.0  -15.785646365952807  \\
            22.0  114.0  -16.15835229184899  \\
            23.0  114.0  -15.522279979384997  \\
            24.0  114.0  -15.6585582408657  \\
            25.0  114.0  -15.484733647635895  \\
            26.0  114.0  -15.404807914637987  \\
            27.0  114.0  -15.493350448477822  \\
            28.0  114.0  -14.97426004677963  \\
            29.0  114.0  -15.11762242900555  \\
            30.0  114.0  -15.188662608986624  \\
            31.0  114.0  -15.38548452642957  \\
            32.0  114.0  -15.010394445823684  \\
            33.0  114.0  -14.754235881150272  \\
            34.0  114.0  -14.61216511441612  \\
            35.0  114.0  -14.242430348765197  \\
            36.0  114.0  -14.0293130016106  \\
            37.0  114.0  -13.722767885908349  \\
            38.0  114.0  -13.468942644284166  \\
            39.0  114.0  -13.187064619195896  \\
            40.0  114.0  -12.925650923200486  \\
            41.0  114.0  -12.646720410637004  \\
            42.0  114.0  -12.379341634908847  \\
            43.0  114.0  -12.106652356213392  \\
            44.0  114.0  -11.835323697756372  \\
            45.0  114.0  -11.564066103421572  \\
            46.0  114.0  -11.29260623791367  \\
            47.0  114.0  -11.0211712818392  \\
            48.0  114.0  -10.749741429860492  \\
            49.0  114.0  -10.47835701859534  \\
            50.0  114.0  -10.206915071679916  \\
            51.0  114.0  -9.93550529189792  \\
            52.0  114.0  -9.664084833783326  \\
            53.0  114.0  -9.39266435082091  \\
            54.0  114.0  -9.121248208587623  \\
            55.0  114.0  -8.849828724063531  \\
            56.0  114.0  -8.578410221849584  \\
            57.0  114.0  -8.306991357798747  \\
            58.0  114.0  -8.035571883429666  \\
            59.0  114.0  -7.764149365112463  \\
            60.0  114.0  -7.49271394168688  \\
            61.0  114.0  -7.2212218760744165  \\
            62.0  114.0  -6.9494827417830685  \\
            63.0  114.0  -6.676666967837904  \\
            64.0  114.0  -6.399198238783336  \\
            65.0  114.0  -6.102300220604869  \\
            66.0  114.0  -5.734367910403827  \\
            67.0  114.0  -5.191177626466125  \\
            68.0  114.0  -4.440998051901447  \\
            69.0  114.0  -4.171968053442487  \\
            70.0  114.0  -3.226308529947931  \\
            71.0  114.0  -2.9332046569334764  \\
            72.0  114.0  -2.961409775467944  \\
            73.0  114.0  -3.215908663364784  \\
            74.0  114.0  -3.5445450226535407  \\
            75.0  114.0  -3.817003978554515  \\
            76.0  114.0  -4.088438991553236  \\
            77.0  114.0  -4.359857579364736  \\
            78.0  114.0  -4.631276137557857  \\
            79.0  114.0  -4.902694752884784  \\
            80.0  114.0  -5.17411338210202  \\
            81.0  114.0  -5.445532015003207  \\
            82.0  114.0  -5.716950648011983  \\
            83.0  114.0  -5.988369282171088  \\
            84.0  114.0  -6.259787915000304  \\
            85.0  114.0  -6.531206549144234  \\
            86.0  114.0  -6.802625181512999  \\
            87.0  114.0  -7.074043821155415  \\
            88.0  114.0  -7.345462435134366  \\
            89.0  114.0  -7.616881112808235  \\
            90.0  114.0  -7.88829970306847  \\
            91.0  114.0  -8.159718299846459  \\
            92.0  114.0  -8.431137186711247  \\
            93.0  114.0  -8.702555423767745  \\
            94.0  114.0  -8.973974387366736  \\
            95.0  114.0  -9.245392985969408  \\
            96.0  114.0  -9.516811314022801  \\
            97.0  114.0  -9.788230413124152  \\
            98.0  114.0  -8.354088790499077  \\
            99.0  114.0  -7.387194853242949  \\
            100.0  114.0  -8.231821348357128  \\
            101.0  114.0  -15.653559774527022  \\
            102.0  114.0  -15.653559774527022  \\
            103.0  114.0  -15.653559774527022  \\
            104.0  114.0  -15.653559774527022  \\
            105.0  114.0  -15.653559774527022  \\
            106.0  114.0  -15.653559774527022  \\
            107.0  114.0  -15.653559774527022  \\
            108.0  114.0  -15.653559774527022  \\
            109.0  114.0  -15.653559774527022  \\
            110.0  114.0  -15.653559774527022  \\
            111.0  114.0  -15.653559774527022  \\
            112.0  114.0  -15.653559774527022  \\
            113.0  114.0  -15.653559774527022  \\
            114.0  114.0  -15.653559774527022  \\
            115.0  114.0  -15.653559774527022  \\
            116.0  114.0  -15.653559774527022  \\
            117.0  114.0  -15.653559774527022  \\
            118.0  114.0  -15.653559774527022  \\
            119.0  114.0  -15.653559774527022  \\
            120.0  114.0  -15.653559774527022  \\
            121.0  114.0  -15.653559774527022  \\
            122.0  114.0  -15.653559774527022  \\
            123.0  114.0  -15.653559774527022  \\
            124.0  114.0  -15.653559774527022  \\
            125.0  114.0  -15.653559774527022  \\
            126.0  114.0  -15.653559774527022  \\
            127.0  114.0  -15.653559774527022  \\
            128.0  114.0  -15.653559774527022  \\
            129.0  114.0  -15.653559774527022  \\
            130.0  114.0  -15.653559774527022  \\
            131.0  114.0  -15.653559774527022  \\
            132.0  114.0  -15.653559774527022  \\
            133.0  114.0  -15.653559774527022  \\
            134.0  114.0  -15.653559774527022  \\
            135.0  114.0  -15.653559774527022  \\
            136.0  114.0  -15.653559774527022  \\
            137.0  114.0  -15.653559774527022  \\
            138.0  114.0  -15.653559774527022  \\
            139.0  114.0  -15.653559774527022  \\
            140.0  114.0  -15.653559774527022  \\
            141.0  114.0  -15.653559774527022  \\
            142.0  114.0  -15.653559774527022  \\
            143.0  114.0  -15.653559774527022  \\
            144.0  114.0  -15.653559774527022  \\
            145.0  114.0  -15.653559774527022  \\
            146.0  114.0  -15.653559774527022  \\
            147.0  114.0  -15.653559774527022  \\
            148.0  114.0  -15.653559774527022  \\
            149.0  114.0  -15.653559774527022  \\
            150.0  114.0  -15.653559774527022  \\
            151.0  114.0  -15.653559774527022  \\
            152.0  114.0  -15.653559774527022  \\
            153.0  114.0  -15.653559774527022  \\
            154.0  114.0  -15.653559774527022  \\
            155.0  114.0  -15.653559774527022  \\
            156.0  114.0  -15.653559774527022  \\
            157.0  114.0  -15.653559774527022  \\
            158.0  114.0  -15.653559774527022  \\
            159.0  114.0  -15.653559774527022  \\
            160.0  114.0  -15.653559774527022  \\
            161.0  114.0  -15.653559774527022  \\
            162.0  114.0  -15.653559774527022  \\
            163.0  114.0  -15.653559774527022  \\
            164.0  114.0  -15.653559774527022  \\
            165.0  114.0  -15.653559774527022  \\
            166.0  114.0  -15.653559774527022  \\
            167.0  114.0  -15.653559774527022  \\
            168.0  114.0  -15.653559774527022  \\
            169.0  114.0  -15.653559774527022  \\
            170.0  114.0  -15.653559774527022  \\
            171.0  114.0  -15.653559774527022  \\
            172.0  114.0  -15.653559774527022  \\
            173.0  114.0  -15.653559774527022  \\
            174.0  114.0  -15.653559774527022  \\
            175.0  114.0  -15.653559774527022  \\
            176.0  114.0  -15.653559774527022  \\
            177.0  114.0  -15.653559774527022  \\
            178.0  114.0  -15.653559774527022  \\
            179.0  114.0  -15.653559774527022  \\
            180.0  114.0  -15.653559774527022  \\
            181.0  114.0  -15.653559774527022  \\
            182.0  114.0  -15.653559774527022  \\
            183.0  114.0  -15.653559774527022  \\
            184.0  114.0  -15.653559774527022  \\
            185.0  114.0  -15.653559774527022  \\
            186.0  114.0  -15.653559774527022  \\
            187.0  114.0  -15.653559774527022  \\
            188.0  114.0  -15.653559774527022  \\
            189.0  114.0  -15.653559774527022  \\
            190.0  114.0  -15.653559774527022  \\
            191.0  114.0  -15.653559774527022  \\
            192.0  114.0  -15.653559774527022  \\
            193.0  114.0  -15.653559774527022  \\
            194.0  114.0  -15.653559774527022  \\
            195.0  114.0  -15.653559774527022  \\
            196.0  114.0  -15.653559774527022  \\
            197.0  114.0  -15.653559774527022  \\
            198.0  114.0  -15.751692525320864  \\
            199.0  114.0  -15.887425436867657  \\
            200.0  114.0  -15.904389759717377  \\
            \\
            1.0  115.0  -15.364336726691237  \\
            2.0  115.0  -15.694053816997599  \\
            3.0  115.0  -16.489173610098003  \\
            4.0  115.0  -15.601448385221708  \\
            5.0  115.0  -15.652672510623482  \\
            6.0  115.0  -15.764645925912802  \\
            7.0  115.0  -15.785027565722148  \\
            8.0  115.0  -16.385159479604244  \\
            9.0  115.0  -16.16054617110925  \\
            10.0  115.0  -15.39115758808545  \\
            11.0  115.0  -15.119471822684822  \\
            12.0  115.0  -15.369808110248085  \\
            13.0  115.0  -16.105050854578536  \\
            14.0  115.0  -16.456359831955147  \\
            15.0  115.0  -15.674300677795806  \\
            16.0  115.0  -15.643481758326573  \\
            17.0  115.0  -15.35389695046083  \\
            18.0  115.0  -15.194305921057149  \\
            19.0  115.0  -15.537285752840118  \\
            20.0  115.0  -16.62720963660573  \\
            21.0  115.0  -15.704494669190206  \\
            22.0  115.0  -15.57474027411593  \\
            23.0  115.0  -16.054274247660263  \\
            24.0  115.0  -15.230238123483106  \\
            25.0  115.0  -15.526034159011491  \\
            26.0  115.0  -14.806482319932549  \\
            27.0  115.0  -14.532940371484655  \\
            28.0  115.0  -14.482854123390563  \\
            29.0  115.0  -14.064560770159323  \\
            30.0  115.0  -13.796602376150195  \\
            31.0  115.0  -13.534930632105562  \\
            32.0  115.0  -13.261717780889228  \\
            33.0  115.0  -12.989576574444893  \\
            34.0  115.0  -12.720354547948553  \\
            35.0  115.0  -12.447458907374873  \\
            36.0  115.0  -12.176938257053113  \\
            37.0  115.0  -11.904998487222441  \\
            38.0  115.0  -11.633830731246764  \\
            39.0  115.0  -11.36223189545624  \\
            40.0  115.0  -11.090977862952748  \\
            41.0  115.0  -10.819443289193778  \\
            42.0  115.0  -10.548079754439913  \\
            43.0  115.0  -10.276646279271697  \\
            44.0  115.0  -10.005226869714424  \\
            45.0  115.0  -9.733810631384413  \\
            46.0  115.0  -9.462391723711812  \\
            47.0  115.0  -9.19097284123949  \\
            48.0  115.0  -8.919553845510206  \\
            49.0  115.0  -8.648135788626117  \\
            50.0  115.0  -8.376716824194917  \\
            51.0  115.0  -8.105298302085037  \\
            52.0  115.0  -7.833879654157599  \\
            53.0  115.0  -7.562460977387542  \\
            54.0  115.0  -7.291042378969912  \\
            55.0  115.0  -7.019623734852855  \\
            56.0  115.0  -6.748205102322109  \\
            57.0  115.0  -6.476786464822937  \\
            58.0  115.0  -6.205367817092764  \\
            59.0  115.0  -5.933949118060074  \\
            60.0  115.0  -5.662530201374277  \\
            61.0  115.0  -5.391110329672089  \\
            62.0  115.0  -5.119686289831551  \\
            63.0  115.0  -4.848244043329346  \\
            64.0  115.0  -4.5767222894680595  \\
            65.0  115.0  -4.304853426364505  \\
            66.0  115.0  -4.031466864146548  \\
            67.0  115.0  -3.751159126208241  \\
            68.0  115.0  -3.4221028805692857  \\
            69.0  115.0  -3.2364711539268836  \\
            70.0  115.0  -3.4969958464057727  \\
            71.0  115.0  -3.4969958464009268  \\
            72.0  115.0  -3.236471153929543  \\
            73.0  115.0  -3.4221028805659146  \\
            74.0  115.0  -3.751159126213468  \\
            75.0  115.0  -4.031466864144201  \\
            76.0  115.0  -4.30485342636696  \\
            77.0  115.0  -4.576722289469582  \\
            78.0  115.0  -4.848244043318972  \\
            79.0  115.0  -5.1196862898611695  \\
            80.0  115.0  -5.391110329617214  \\
            81.0  115.0  -5.662530201456617  \\
            82.0  115.0  -5.933949117874953  \\
            83.0  115.0  -6.205367817310023  \\
            84.0  115.0  -6.47678646473659  \\
            85.0  115.0  -6.748205102480133  \\
            86.0  115.0  -7.019623734120028  \\
            87.0  115.0  -7.291042379482276  \\
            88.0  115.0  -7.562460977075709  \\
            89.0  115.0  -7.833879677813323  \\
            90.0  115.0  -8.105298262236014  \\
            91.0  115.0  -8.37671677964264  \\
            92.0  115.0  -8.648135841256591  \\
            93.0  115.0  -8.919553907082648  \\
            94.0  115.0  -9.190972929818015  \\
            95.0  115.0  -9.462391649491147  \\
            96.0  115.0  -9.733809792478826  \\
            97.0  115.0  -10.005229265795148  \\
            98.0  115.0  -8.57108730024124  \\
            99.0  115.0  -7.604193399845306  \\
            100.0  115.0  -8.448819919840798  \\
            101.0  115.0  -15.653559774527022  \\
            102.0  115.0  -15.653559774527022  \\
            103.0  115.0  -15.653559774527022  \\
            104.0  115.0  -15.653559774527022  \\
            105.0  115.0  -15.653559774527022  \\
            106.0  115.0  -15.653559774527022  \\
            107.0  115.0  -15.653559774527022  \\
            108.0  115.0  -15.653559774527022  \\
            109.0  115.0  -15.653559774527022  \\
            110.0  115.0  -15.653559774527022  \\
            111.0  115.0  -15.653559774527022  \\
            112.0  115.0  -15.653559774527022  \\
            113.0  115.0  -15.653559774527022  \\
            114.0  115.0  -15.653559774527022  \\
            115.0  115.0  -15.653559774527022  \\
            116.0  115.0  -15.653559774527022  \\
            117.0  115.0  -15.653559774527022  \\
            118.0  115.0  -15.653559774527022  \\
            119.0  115.0  -15.653559774527022  \\
            120.0  115.0  -15.653559774527022  \\
            121.0  115.0  -15.653559774527022  \\
            122.0  115.0  -15.653559774527022  \\
            123.0  115.0  -15.653559774527022  \\
            124.0  115.0  -15.653559774527022  \\
            125.0  115.0  -15.653559774527022  \\
            126.0  115.0  -15.653559774527022  \\
            127.0  115.0  -15.653559774527022  \\
            128.0  115.0  -15.653559774527022  \\
            129.0  115.0  -15.653559774527022  \\
            130.0  115.0  -15.653559774527022  \\
            131.0  115.0  -15.653559774527022  \\
            132.0  115.0  -15.653559774527022  \\
            133.0  115.0  -15.653559774527022  \\
            134.0  115.0  -15.653559774527022  \\
            135.0  115.0  -15.653559774527022  \\
            136.0  115.0  -15.653559774527022  \\
            137.0  115.0  -15.653559774527022  \\
            138.0  115.0  -15.653559774527022  \\
            139.0  115.0  -15.653559774527022  \\
            140.0  115.0  -15.653559774527022  \\
            141.0  115.0  -15.653559774527022  \\
            142.0  115.0  -15.653559774527022  \\
            143.0  115.0  -15.653559774527022  \\
            144.0  115.0  -15.653559774527022  \\
            145.0  115.0  -15.653559774527022  \\
            146.0  115.0  -15.653559774527022  \\
            147.0  115.0  -15.653559774527022  \\
            148.0  115.0  -15.653559774527022  \\
            149.0  115.0  -15.653559774527022  \\
            150.0  115.0  -15.653559774527022  \\
            151.0  115.0  -15.653559774527022  \\
            152.0  115.0  -15.653559774527022  \\
            153.0  115.0  -15.653559774527022  \\
            154.0  115.0  -15.653559774527022  \\
            155.0  115.0  -15.653559774527022  \\
            156.0  115.0  -15.653559774527022  \\
            157.0  115.0  -15.653559774527022  \\
            158.0  115.0  -15.653559774527022  \\
            159.0  115.0  -15.653559774527022  \\
            160.0  115.0  -15.653559774527022  \\
            161.0  115.0  -15.653559774527022  \\
            162.0  115.0  -15.653559774527022  \\
            163.0  115.0  -15.653559774527022  \\
            164.0  115.0  -15.653559774527022  \\
            165.0  115.0  -15.653559774527022  \\
            166.0  115.0  -15.653559774527022  \\
            167.0  115.0  -15.653559774527022  \\
            168.0  115.0  -15.653559774527022  \\
            169.0  115.0  -15.653559774527022  \\
            170.0  115.0  -15.653559774527022  \\
            171.0  115.0  -15.653559774527022  \\
            172.0  115.0  -15.653559774527022  \\
            173.0  115.0  -15.653559774527022  \\
            174.0  115.0  -15.653559774527022  \\
            175.0  115.0  -15.653559774527022  \\
            176.0  115.0  -15.653559774527022  \\
            177.0  115.0  -15.653559774527022  \\
            178.0  115.0  -15.653559774527022  \\
            179.0  115.0  -15.653559774527022  \\
            180.0  115.0  -15.653559774527022  \\
            181.0  115.0  -15.653559774527022  \\
            182.0  115.0  -15.653559774527022  \\
            183.0  115.0  -15.653559774527022  \\
            184.0  115.0  -15.653559774527022  \\
            185.0  115.0  -15.653559774527022  \\
            186.0  115.0  -15.653559774527022  \\
            187.0  115.0  -15.653559774527022  \\
            188.0  115.0  -15.653559774527022  \\
            189.0  115.0  -15.653559774527022  \\
            190.0  115.0  -15.653559774527022  \\
            191.0  115.0  -15.653559774527022  \\
            192.0  115.0  -15.653559774527022  \\
            193.0  115.0  -15.653559774527022  \\
            194.0  115.0  -15.653559774527022  \\
            195.0  115.0  -15.653559774527022  \\
            196.0  115.0  -15.653559774527022  \\
            197.0  115.0  -15.653559774527022  \\
            198.0  115.0  -15.736834411318423  \\
            199.0  115.0  -16.02748871618957  \\
            200.0  115.0  -16.677898983836126  \\
            \\
            1.0  116.0  -15.310334953628422  \\
            2.0  116.0  -16.372790119252265  \\
            3.0  116.0  -16.25604884592483  \\
            4.0  116.0  -15.574652960923382  \\
            5.0  116.0  -15.704412559968498  \\
            6.0  116.0  -15.754576668918133  \\
            7.0  116.0  -15.83995994151666  \\
            8.0  116.0  -16.776460463590276  \\
            9.0  116.0  -16.21891376046232  \\
            10.0  116.0  -15.209913244273773  \\
            11.0  116.0  -15.174185397913869  \\
            12.0  116.0  -15.440833776682673  \\
            13.0  116.0  -16.89501888551117  \\
            14.0  116.0  -16.573961257395787  \\
            15.0  116.0  -15.610312316293154  \\
            16.0  116.0  -15.650015295020456  \\
            17.0  116.0  -15.259722213256408  \\
            18.0  116.0  -15.233783905956145  \\
            19.0  116.0  -15.732175357828899  \\
            20.0  116.0  -16.171534026299437  \\
            21.0  116.0  -15.73096109373497  \\
            22.0  116.0  -15.382178488050931  \\
            23.0  116.0  -16.15105104063713  \\
            24.0  116.0  -15.070145519917231  \\
            25.0  116.0  -15.14914809756008  \\
            26.0  116.0  -14.647971016710567  \\
            27.0  116.0  -14.325547521710293  \\
            28.0  116.0  -14.204808166726945  \\
            29.0  116.0  -13.86391664546523  \\
            30.0  116.0  -13.585566532469338  \\
            31.0  116.0  -13.318170791746871  \\
            32.0  116.0  -13.045536502517844  \\
            33.0  116.0  -12.77300181063439  \\
            34.0  116.0  -12.50302574730639  \\
            35.0  116.0  -12.230674981002014  \\
            36.0  116.0  -11.959813862725348  \\
            37.0  116.0  -11.688078711381785  \\
            38.0  116.0  -11.416809848724766  \\
            39.0  116.0  -11.145263107463137  \\
            40.0  116.0  -10.873953760734304  \\
            41.0  116.0  -10.602463306727627  \\
            42.0  116.0  -10.331074418569372  \\
            43.0  116.0  -10.059649226604495  \\
            44.0  116.0  -9.788229040091586  \\
            45.0  116.0  -9.516811712541266  \\
            46.0  116.0  -9.245393105818536  \\
            47.0  116.0  -8.9739743702638  \\
            48.0  116.0  -8.702555388889543  \\
            49.0  116.0  -8.431137134272173  \\
            50.0  116.0  -8.159718313943575  \\
            51.0  116.0  -7.8882997357410005  \\
            52.0  116.0  -7.616881103258176  \\
            53.0  116.0  -7.345462434988876  \\
            54.0  116.0  -7.074043820622401  \\
            55.0  116.0  -6.802625181928716  \\
            56.0  116.0  -6.531206549086776  \\
            57.0  116.0  -6.259787915088826  \\
            58.0  116.0  -5.988369282010614  \\
            59.0  116.0  -5.716950648124774  \\
            60.0  116.0  -5.445532014955931  \\
            61.0  116.0  -5.174113382139265  \\
            62.0  116.0  -4.902694752869319  \\
            63.0  116.0  -4.631276137563805  \\
            64.0  116.0  -4.359857579364956  \\
            65.0  116.0  -4.088438991551479  \\
            66.0  116.0  -3.8170039785564898  \\
            67.0  116.0  -3.5445450226494963  \\
            68.0  116.0  -3.2159086633667995  \\
            69.0  116.0  -2.9614097754665325  \\
            70.0  116.0  -2.933204656934138  \\
            71.0  116.0  -3.226308529950529  \\
            72.0  116.0  -4.171968053422293  \\
            73.0  116.0  -4.440998051864938  \\
            74.0  116.0  -5.191177626570613  \\
            75.0  116.0  -5.734367910306652  \\
            76.0  116.0  -6.102300220722988  \\
            77.0  116.0  -6.399198238999577  \\
            78.0  116.0  -6.676666967107827  \\
            79.0  116.0  -6.949482744017005  \\
            80.0  116.0  -7.221221872851821  \\
            81.0  116.0  -7.492713947740979  \\
            82.0  116.0  -7.764149353116054  \\
            83.0  116.0  -8.03557189473924  \\
            84.0  116.0  -8.306991354530544  \\
            85.0  116.0  -8.578410237896943  \\
            86.0  116.0  -8.849828675524403  \\
            87.0  116.0  -9.121248219673568  \\
            88.0  116.0  -9.392664229769059  \\
            89.0  116.0  -9.664086853636567  \\
            90.0  116.0  -9.935503823025778  \\
            91.0  116.0  -10.206911258744801  \\
            92.0  116.0  -10.478358062099835  \\
            93.0  116.0  -10.749744581566576  \\
            94.0  116.0  -11.021180131684263  \\
            95.0  116.0  -11.292611506435971  \\
            96.0  116.0  -11.563999497419857  \\
            97.0  116.0  -11.835487736178028  \\
            98.0  116.0  -10.401285272103602  \\
            99.0  116.0  -9.434397423590891  \\
            100.0  116.0  -10.279027834371261  \\
            101.0  116.0  -15.653559774527022  \\
            102.0  116.0  -15.653559774527022  \\
            103.0  116.0  -15.653559774527022  \\
            104.0  116.0  -15.653559774527022  \\
            105.0  116.0  -15.653559774527022  \\
            106.0  116.0  -15.653559774527022  \\
            107.0  116.0  -15.653559774527022  \\
            108.0  116.0  -15.653559774527022  \\
            109.0  116.0  -15.653559774527022  \\
            110.0  116.0  -15.653559774527022  \\
            111.0  116.0  -15.653559774527022  \\
            112.0  116.0  -15.653559774527022  \\
            113.0  116.0  -15.653559774527022  \\
            114.0  116.0  -15.653559774527022  \\
            115.0  116.0  -15.653559774527022  \\
            116.0  116.0  -15.653559774527022  \\
            117.0  116.0  -15.653559774527022  \\
            118.0  116.0  -15.653559774527022  \\
            119.0  116.0  -15.653559774527022  \\
            120.0  116.0  -15.653559774527022  \\
            121.0  116.0  -15.653559774527022  \\
            122.0  116.0  -15.653559774527022  \\
            123.0  116.0  -15.653559774527022  \\
            124.0  116.0  -15.653559774527022  \\
            125.0  116.0  -15.653559774527022  \\
            126.0  116.0  -15.653559774527022  \\
            127.0  116.0  -15.653559774527022  \\
            128.0  116.0  -15.653559774527022  \\
            129.0  116.0  -15.653559774527022  \\
            130.0  116.0  -15.653559774527022  \\
            131.0  116.0  -15.653559774527022  \\
            132.0  116.0  -15.653559774527022  \\
            133.0  116.0  -15.653559774527022  \\
            134.0  116.0  -15.653559774527022  \\
            135.0  116.0  -15.653559774527022  \\
            136.0  116.0  -15.653559774527022  \\
            137.0  116.0  -15.653559774527022  \\
            138.0  116.0  -15.653559774527022  \\
            139.0  116.0  -15.653559774527022  \\
            140.0  116.0  -15.653559774527022  \\
            141.0  116.0  -15.653559774527022  \\
            142.0  116.0  -15.653559774527022  \\
            143.0  116.0  -15.653559774527022  \\
            144.0  116.0  -15.653559774527022  \\
            145.0  116.0  -15.653559774527022  \\
            146.0  116.0  -15.653559774527022  \\
            147.0  116.0  -15.653559774527022  \\
            148.0  116.0  -15.653559774527022  \\
            149.0  116.0  -15.653559774527022  \\
            150.0  116.0  -15.653559774527022  \\
            151.0  116.0  -15.653559774527022  \\
            152.0  116.0  -15.653559774527022  \\
            153.0  116.0  -15.653559774527022  \\
            154.0  116.0  -15.653559774527022  \\
            155.0  116.0  -15.653559774527022  \\
            156.0  116.0  -15.653559774527022  \\
            157.0  116.0  -15.653559774527022  \\
            158.0  116.0  -15.653559774527022  \\
            159.0  116.0  -15.653559774527022  \\
            160.0  116.0  -15.653559774527022  \\
            161.0  116.0  -15.653559774527022  \\
            162.0  116.0  -15.653559774527022  \\
            163.0  116.0  -15.653559774527022  \\
            164.0  116.0  -15.653559774527022  \\
            165.0  116.0  -15.653559774527022  \\
            166.0  116.0  -15.653559774527022  \\
            167.0  116.0  -15.653559774527022  \\
            168.0  116.0  -15.653559774527022  \\
            169.0  116.0  -15.653559774527022  \\
            170.0  116.0  -15.653559774527022  \\
            171.0  116.0  -15.653559774527022  \\
            172.0  116.0  -15.653559774527022  \\
            173.0  116.0  -15.653559774527022  \\
            174.0  116.0  -15.653559774527022  \\
            175.0  116.0  -15.653559774527022  \\
            176.0  116.0  -15.653559774527022  \\
            177.0  116.0  -15.653559774527022  \\
            178.0  116.0  -15.653559774527022  \\
            179.0  116.0  -15.653559774527022  \\
            180.0  116.0  -15.653559774527022  \\
            181.0  116.0  -15.653559774527022  \\
            182.0  116.0  -15.653559774527022  \\
            183.0  116.0  -15.653559774527022  \\
            184.0  116.0  -15.653559774527022  \\
            185.0  116.0  -15.653559774527022  \\
            186.0  116.0  -15.653559774527022  \\
            187.0  116.0  -15.653559774527022  \\
            188.0  116.0  -15.653559774527022  \\
            189.0  116.0  -15.653559774527022  \\
            190.0  116.0  -15.653559774527022  \\
            191.0  116.0  -15.653559774527022  \\
            192.0  116.0  -15.653559774527022  \\
            193.0  116.0  -15.653559774527022  \\
            194.0  116.0  -15.653559774527022  \\
            195.0  116.0  -15.653559774527022  \\
            196.0  116.0  -15.653559774527022  \\
            197.0  116.0  -15.653559774527022  \\
            198.0  116.0  -15.72140598592985  \\
            199.0  116.0  -16.336277143757453  \\
            200.0  116.0  -16.037526056026095  \\
            \\
            1.0  117.0  -15.32704513191889  \\
            2.0  117.0  -16.18348217914957  \\
            3.0  117.0  -15.83583847157181  \\
            4.0  117.0  -15.579101488225383  \\
            5.0  117.0  -15.747702548123069  \\
            6.0  117.0  -15.748587972243442  \\
            7.0  117.0  -15.937424603026301  \\
            8.0  117.0  -16.796817215376027  \\
            9.0  117.0  -16.728439593106767  \\
            10.0  117.0  -15.11769369834163  \\
            11.0  117.0  -15.243619090494098  \\
            12.0  117.0  -15.546105595949417  \\
            13.0  117.0  -16.168296888941818  \\
            14.0  117.0  -16.01481579421618  \\
            15.0  117.0  -15.590746604351853  \\
            16.0  117.0  -15.592339883283  \\
            17.0  117.0  -15.201516598212855  \\
            18.0  117.0  -15.300724422695033  \\
            19.0  117.0  -16.02157284345866  \\
            20.0  117.0  -15.946510967727626  \\
            21.0  117.0  -15.997790918431972  \\
            22.0  117.0  -15.356509466836965  \\
            23.0  117.0  -16.29765528696835  \\
            24.0  117.0  -15.096535077869959  \\
            25.0  117.0  -15.266883861575801  \\
            26.0  117.0  -14.758418938212223  \\
            27.0  117.0  -14.362210455964652  \\
            28.0  117.0  -14.273970271519941  \\
            29.0  117.0  -13.943851236123018  \\
            30.0  117.0  -13.657555767849086  \\
            31.0  117.0  -13.38897618990849  \\
            32.0  117.0  -13.116339250375566  \\
            33.0  117.0  -12.842882891850234  \\
            34.0  117.0  -12.573255873190176  \\
            35.0  117.0  -12.300703539382702  \\
            36.0  117.0  -12.029954643652289  \\
            37.0  117.0  -11.7581711841596  \\
            38.0  117.0  -11.48693637635545  \\
            39.0  117.0  -11.21534360513679  \\
            40.0  117.0  -10.944063609047147  \\
            41.0  117.0  -10.672561404283712  \\
            42.0  117.0  -10.401172852742462  \\
            43.0  117.0  -10.129749462757756  \\
            44.0  117.0  -9.858328098281103  \\
            45.0  117.0  -9.586910685696377  \\
            46.0  117.0  -9.315492266099588  \\
            47.0  117.0  -9.044073644259067  \\
            48.0  117.0  -8.77265445837297  \\
            49.0  117.0  -8.501236286359482  \\
            50.0  117.0  -8.229817454418331  \\
            51.0  117.0  -7.958398871414234  \\
            52.0  117.0  -7.686980254511961  \\
            53.0  117.0  -7.415561573588313  \\
            54.0  117.0  -7.1441429596026165  \\
            55.0  117.0  -6.8727243216717175  \\
            56.0  117.0  -6.601305690282417  \\
            57.0  117.0  -6.329887062959169  \\
            58.0  117.0  -6.058468460170806  \\
            59.0  117.0  -5.787049957846773  \\
            60.0  117.0  -5.515631899645818  \\
            61.0  117.0  -5.244215777785586  \\
            62.0  117.0  -4.972808115987934  \\
            63.0  117.0  -4.701437406173673  \\
            64.0  117.0  -4.43022813705249  \\
            65.0  117.0  -4.159724298873444  \\
            66.0  117.0  -3.8922750424071055  \\
            67.0  117.0  -3.6356609737059684  \\
            68.0  117.0  -3.2682349253967686  \\
            69.0  117.0  -2.935205635934595  \\
            70.0  117.0  -2.8125015128203477  \\
            71.0  117.0  -2.93520563593609  \\
            72.0  117.0  -3.268234925394466  \\
            73.0  117.0  -3.6356609737115786  \\
            74.0  117.0  -3.8922750424035986  \\
            75.0  117.0  -4.159724298875764  \\
            76.0  117.0  -4.430228137050978  \\
            77.0  117.0  -4.701437406167603  \\
            78.0  117.0  -4.9728081160036535  \\
            79.0  117.0  -5.244215777739717  \\
            80.0  117.0  -5.515631899702525  \\
            81.0  117.0  -5.787049957718709  \\
            82.0  117.0  -6.058468460387496  \\
            83.0  117.0  -6.329887062800246  \\
            84.0  117.0  -6.6013056903302205  \\
            85.0  117.0  -6.87272432125533  \\
            86.0  117.0  -7.144142960442004  \\
            87.0  117.0  -7.415561573697354  \\
            88.0  117.0  -7.68698026048134  \\
            89.0  117.0  -7.95839882865528  \\
            90.0  117.0  -8.229817458678617  \\
            91.0  117.0  -8.50123636240093  \\
            92.0  117.0  -8.772654478369676  \\
            93.0  117.0  -9.04407361915454  \\
            94.0  117.0  -9.315492079824022  \\
            95.0  117.0  -9.58691038198295  \\
            96.0  117.0  -9.85832957229036  \\
            97.0  117.0  -10.129746386555382  \\
            98.0  117.0  -8.695606789442605  \\
            99.0  117.0  -7.7287126581553665  \\
            100.0  117.0  -8.573339043132243  \\
            101.0  117.0  -15.653559774527022  \\
            102.0  117.0  -15.653559774527022  \\
            103.0  117.0  -15.653559774527022  \\
            104.0  117.0  -15.653559774527022  \\
            105.0  117.0  -15.653559774527022  \\
            106.0  117.0  -15.653559774527022  \\
            107.0  117.0  -15.653559774527022  \\
            108.0  117.0  -15.653559774527022  \\
            109.0  117.0  -15.653559774527022  \\
            110.0  117.0  -15.653559774527022  \\
            111.0  117.0  -15.653559774527022  \\
            112.0  117.0  -15.653559774527022  \\
            113.0  117.0  -15.653559774527022  \\
            114.0  117.0  -15.653559774527022  \\
            115.0  117.0  -15.653559774527022  \\
            116.0  117.0  -15.653559774527022  \\
            117.0  117.0  -15.653559774527022  \\
            118.0  117.0  -15.653559774527022  \\
            119.0  117.0  -15.653559774527022  \\
            120.0  117.0  -15.653559774527022  \\
            121.0  117.0  -15.653559774527022  \\
            122.0  117.0  -15.653559774527022  \\
            123.0  117.0  -15.653559774527022  \\
            124.0  117.0  -15.653559774527022  \\
            125.0  117.0  -15.653559774527022  \\
            126.0  117.0  -15.653559774527022  \\
            127.0  117.0  -15.653559774527022  \\
            128.0  117.0  -15.653559774527022  \\
            129.0  117.0  -15.653559774527022  \\
            130.0  117.0  -15.653559774527022  \\
            131.0  117.0  -15.653559774527022  \\
            132.0  117.0  -15.653559774527022  \\
            133.0  117.0  -15.653559774527022  \\
            134.0  117.0  -15.653559774527022  \\
            135.0  117.0  -15.653559774527022  \\
            136.0  117.0  -15.653559774527022  \\
            137.0  117.0  -15.653559774527022  \\
            138.0  117.0  -15.653559774527022  \\
            139.0  117.0  -15.653559774527022  \\
            140.0  117.0  -15.653559774527022  \\
            141.0  117.0  -15.653559774527022  \\
            142.0  117.0  -15.653559774527022  \\
            143.0  117.0  -15.653559774527022  \\
            144.0  117.0  -15.653559774527022  \\
            145.0  117.0  -15.653559774527022  \\
            146.0  117.0  -15.653559774527022  \\
            147.0  117.0  -15.653559774527022  \\
            148.0  117.0  -15.653559774527022  \\
            149.0  117.0  -15.653559774527022  \\
            150.0  117.0  -15.653559774527022  \\
            151.0  117.0  -15.653559774527022  \\
            152.0  117.0  -15.653559774527022  \\
            153.0  117.0  -15.653559774527022  \\
            154.0  117.0  -15.653559774527022  \\
            155.0  117.0  -15.653559774527022  \\
            156.0  117.0  -15.653559774527022  \\
            157.0  117.0  -15.653559774527022  \\
            158.0  117.0  -15.653559774527022  \\
            159.0  117.0  -15.653559774527022  \\
            160.0  117.0  -15.653559774527022  \\
            161.0  117.0  -15.653559774527022  \\
            162.0  117.0  -15.653559774527022  \\
            163.0  117.0  -15.653559774527022  \\
            164.0  117.0  -15.653559774527022  \\
            165.0  117.0  -15.653559774527022  \\
            166.0  117.0  -15.653559774527022  \\
            167.0  117.0  -15.653559774527022  \\
            168.0  117.0  -15.653559774527022  \\
            169.0  117.0  -15.653559774527022  \\
            170.0  117.0  -15.653559774527022  \\
            171.0  117.0  -15.653559774527022  \\
            172.0  117.0  -15.653559774527022  \\
            173.0  117.0  -15.653559774527022  \\
            174.0  117.0  -15.653559774527022  \\
            175.0  117.0  -15.653559774527022  \\
            176.0  117.0  -15.653559774527022  \\
            177.0  117.0  -15.653559774527022  \\
            178.0  117.0  -15.653559774527022  \\
            179.0  117.0  -15.653559774527022  \\
            180.0  117.0  -15.653559774527022  \\
            181.0  117.0  -15.653559774527022  \\
            182.0  117.0  -15.653559774527022  \\
            183.0  117.0  -15.653559774527022  \\
            184.0  117.0  -15.653559774527022  \\
            185.0  117.0  -15.653559774527022  \\
            186.0  117.0  -15.653559774527022  \\
            187.0  117.0  -15.653559774527022  \\
            188.0  117.0  -15.653559774527022  \\
            189.0  117.0  -15.653559774527022  \\
            190.0  117.0  -15.653559774527022  \\
            191.0  117.0  -15.653559774527022  \\
            192.0  117.0  -15.653559774527022  \\
            193.0  117.0  -15.653559774527022  \\
            194.0  117.0  -15.653559774527022  \\
            195.0  117.0  -15.653559774527022  \\
            196.0  117.0  -15.653559774527022  \\
            197.0  117.0  -15.653559774527022  \\
            198.0  117.0  -15.708518072000071  \\
            199.0  117.0  -16.72974838045417  \\
            200.0  117.0  -15.670874311285768  \\
            \\
            1.0  118.0  -15.440839173774881  \\
            2.0  118.0  -16.07577584296618  \\
            3.0  118.0  -15.674443131169783  \\
            4.0  118.0  -15.607611764385384  \\
            5.0  118.0  -15.766427281727472  \\
            6.0  118.0  -15.756982146130193  \\
            7.0  118.0  -16.108316541891988  \\
            8.0  118.0  -16.371031377038705  \\
            9.0  118.0  -15.725722577064026  \\
            10.0  118.0  -15.09529924172819  \\
            11.0  118.0  -15.308449287459771  \\
            12.0  118.0  -15.733693535798032  \\
            13.0  118.0  -16.143112664926228  \\
            14.0  118.0  -15.79438735769505  \\
            15.0  118.0  -15.610681212710675  \\
            16.0  118.0  -15.474629038591548  \\
            17.0  118.0  -15.182125055058137  \\
            18.0  118.0  -15.399119600465442  \\
            19.0  118.0  -16.56079982738169  \\
            20.0  118.0  -15.785646365952807  \\
            21.0  118.0  -16.15835229184899  \\
            22.0  118.0  -15.522279979384997  \\
            23.0  118.0  -15.6585582408657  \\
            24.0  118.0  -15.484733647635895  \\
            25.0  118.0  -15.404807914637987  \\
            26.0  118.0  -15.493350448477822  \\
            27.0  118.0  -14.97426004677963  \\
            28.0  118.0  -15.11762242900555  \\
            29.0  118.0  -15.188662608986624  \\
            30.0  118.0  -15.38548452642957  \\
            31.0  118.0  -15.010394445823684  \\
            32.0  118.0  -14.754235881150272  \\
            33.0  118.0  -14.61216511441612  \\
            34.0  118.0  -14.242430348765197  \\
            35.0  118.0  -14.0293130016106  \\
            36.0  118.0  -13.722767885908349  \\
            37.0  118.0  -13.468942644284166  \\
            38.0  118.0  -13.187064619195896  \\
            39.0  118.0  -12.925650923200486  \\
            40.0  118.0  -12.646720410637004  \\
            41.0  118.0  -12.379341634908847  \\
            42.0  118.0  -12.106652356213392  \\
            43.0  118.0  -11.835323697756372  \\
            44.0  118.0  -11.564066103421572  \\
            45.0  118.0  -11.29260623791367  \\
            46.0  118.0  -11.0211712818392  \\
            47.0  118.0  -10.749741429860492  \\
            48.0  118.0  -10.47835701859534  \\
            49.0  118.0  -10.206915071679916  \\
            50.0  118.0  -9.93550529189792  \\
            51.0  118.0  -9.664084833783326  \\
            52.0  118.0  -9.39266435082091  \\
            53.0  118.0  -9.121248208587623  \\
            54.0  118.0  -8.849828724063531  \\
            55.0  118.0  -8.578410221849584  \\
            56.0  118.0  -8.306991357798747  \\
            57.0  118.0  -8.035571883429666  \\
            58.0  118.0  -7.764149365112463  \\
            59.0  118.0  -7.49271394168688  \\
            60.0  118.0  -7.2212218760744165  \\
            61.0  118.0  -6.9494827417830685  \\
            62.0  118.0  -6.676666967837904  \\
            63.0  118.0  -6.399198238783336  \\
            64.0  118.0  -6.102300220604869  \\
            65.0  118.0  -5.734367910403827  \\
            66.0  118.0  -5.191177626466125  \\
            67.0  118.0  -4.440998051901447  \\
            68.0  118.0  -4.171968053442487  \\
            69.0  118.0  -3.226308529947931  \\
            70.0  118.0  -2.9332046569334764  \\
            71.0  118.0  -2.961409775467944  \\
            72.0  118.0  -3.215908663364784  \\
            73.0  118.0  -3.5445450226535407  \\
            74.0  118.0  -3.817003978554515  \\
            75.0  118.0  -4.088438991553236  \\
            76.0  118.0  -4.359857579364736  \\
            77.0  118.0  -4.631276137557857  \\
            78.0  118.0  -4.902694752884784  \\
            79.0  118.0  -5.17411338210202  \\
            80.0  118.0  -5.445532015003207  \\
            81.0  118.0  -5.716950648011983  \\
            82.0  118.0  -5.988369282171088  \\
            83.0  118.0  -6.259787915000304  \\
            84.0  118.0  -6.531206549144234  \\
            85.0  118.0  -6.802625181512999  \\
            86.0  118.0  -7.074043821155415  \\
            87.0  118.0  -7.345462435134366  \\
            88.0  118.0  -7.616881112808235  \\
            89.0  118.0  -7.88829970306847  \\
            90.0  118.0  -8.159718299846459  \\
            91.0  118.0  -8.431137186711247  \\
            92.0  118.0  -8.702555423767745  \\
            93.0  118.0  -8.973974387366736  \\
            94.0  118.0  -9.245392985969408  \\
            95.0  118.0  -9.516811314022801  \\
            96.0  118.0  -9.788230413124152  \\
            97.0  118.0  -10.059646915623158  \\
            98.0  118.0  -8.625507671873239  \\
            99.0  118.0  -7.6586135166594245  \\
            100.0  118.0  -8.5032399129639  \\
            101.0  118.0  -15.653559774527022  \\
            102.0  118.0  -15.653559774527022  \\
            103.0  118.0  -15.653559774527022  \\
            104.0  118.0  -15.653559774527022  \\
            105.0  118.0  -15.653559774527022  \\
            106.0  118.0  -15.653559774527022  \\
            107.0  118.0  -15.653559774527022  \\
            108.0  118.0  -15.653559774527022  \\
            109.0  118.0  -15.653559774527022  \\
            110.0  118.0  -15.653559774527022  \\
            111.0  118.0  -15.653559774527022  \\
            112.0  118.0  -15.653559774527022  \\
            113.0  118.0  -15.653559774527022  \\
            114.0  118.0  -15.653559774527022  \\
            115.0  118.0  -15.653559774527022  \\
            116.0  118.0  -15.653559774527022  \\
            117.0  118.0  -15.653559774527022  \\
            118.0  118.0  -15.653559774527022  \\
            119.0  118.0  -15.653559774527022  \\
            120.0  118.0  -15.653559774527022  \\
            121.0  118.0  -15.653559774527022  \\
            122.0  118.0  -15.653559774527022  \\
            123.0  118.0  -15.653559774527022  \\
            124.0  118.0  -15.653559774527022  \\
            125.0  118.0  -15.653559774527022  \\
            126.0  118.0  -15.653559774527022  \\
            127.0  118.0  -15.653559774527022  \\
            128.0  118.0  -15.653559774527022  \\
            129.0  118.0  -15.653559774527022  \\
            130.0  118.0  -15.653559774527022  \\
            131.0  118.0  -15.653559774527022  \\
            132.0  118.0  -15.653559774527022  \\
            133.0  118.0  -15.653559774527022  \\
            134.0  118.0  -15.653559774527022  \\
            135.0  118.0  -15.653559774527022  \\
            136.0  118.0  -15.653559774527022  \\
            137.0  118.0  -15.653559774527022  \\
            138.0  118.0  -15.653559774527022  \\
            139.0  118.0  -15.653559774527022  \\
            140.0  118.0  -15.653559774527022  \\
            141.0  118.0  -15.653559774527022  \\
            142.0  118.0  -15.653559774527022  \\
            143.0  118.0  -15.653559774527022  \\
            144.0  118.0  -15.653559774527022  \\
            145.0  118.0  -15.653559774527022  \\
            146.0  118.0  -15.653559774527022  \\
            147.0  118.0  -15.653559774527022  \\
            148.0  118.0  -15.653559774527022  \\
            149.0  118.0  -15.653559774527022  \\
            150.0  118.0  -15.653559774527022  \\
            151.0  118.0  -15.653559774527022  \\
            152.0  118.0  -15.653559774527022  \\
            153.0  118.0  -15.653559774527022  \\
            154.0  118.0  -15.653559774527022  \\
            155.0  118.0  -15.653559774527022  \\
            156.0  118.0  -15.653559774527022  \\
            157.0  118.0  -15.653559774527022  \\
            158.0  118.0  -15.653559774527022  \\
            159.0  118.0  -15.653559774527022  \\
            160.0  118.0  -15.653559774527022  \\
            161.0  118.0  -15.653559774527022  \\
            162.0  118.0  -15.653559774527022  \\
            163.0  118.0  -15.653559774527022  \\
            164.0  118.0  -15.653559774527022  \\
            165.0  118.0  -15.653559774527022  \\
            166.0  118.0  -15.653559774527022  \\
            167.0  118.0  -15.653559774527022  \\
            168.0  118.0  -15.653559774527022  \\
            169.0  118.0  -15.653559774527022  \\
            170.0  118.0  -15.653559774527022  \\
            171.0  118.0  -15.653559774527022  \\
            172.0  118.0  -15.653559774527022  \\
            173.0  118.0  -15.653559774527022  \\
            174.0  118.0  -15.653559774527022  \\
            175.0  118.0  -15.653559774527022  \\
            176.0  118.0  -15.653559774527022  \\
            177.0  118.0  -15.653559774527022  \\
            178.0  118.0  -15.653559774527022  \\
            179.0  118.0  -15.653559774527022  \\
            180.0  118.0  -15.653559774527022  \\
            181.0  118.0  -15.653559774527022  \\
            182.0  118.0  -15.653559774527022  \\
            183.0  118.0  -15.653559774527022  \\
            184.0  118.0  -15.653559774527022  \\
            185.0  118.0  -15.653559774527022  \\
            186.0  118.0  -15.653559774527022  \\
            187.0  118.0  -15.653559774527022  \\
            188.0  118.0  -15.653559774527022  \\
            189.0  118.0  -15.653559774527022  \\
            190.0  118.0  -15.653559774527022  \\
            191.0  118.0  -15.653559774527022  \\
            192.0  118.0  -15.653559774527022  \\
            193.0  118.0  -15.653559774527022  \\
            194.0  118.0  -15.653559774527022  \\
            195.0  118.0  -15.653559774527022  \\
            196.0  118.0  -15.653559774527022  \\
            197.0  118.0  -15.653559774527022  \\
            198.0  118.0  -15.699655255015688  \\
            199.0  118.0  -15.989980846271491  \\
            200.0  118.0  -15.469821614478994  \\
            \\
            1.0  119.0  -15.694053816997599  \\
            2.0  119.0  -16.489173610098003  \\
            3.0  119.0  -15.601448385221708  \\
            4.0  119.0  -15.652672510623482  \\
            5.0  119.0  -15.764645925912802  \\
            6.0  119.0  -15.785027565722148  \\
            7.0  119.0  -16.385159479604244  \\
            8.0  119.0  -16.16054617110925  \\
            9.0  119.0  -15.39115758808545  \\
            10.0  119.0  -15.119471822684822  \\
            11.0  119.0  -15.369808110248085  \\
            12.0  119.0  -16.105050854578536  \\
            13.0  119.0  -16.456359831955147  \\
            14.0  119.0  -15.674300677795806  \\
            15.0  119.0  -15.643481758326573  \\
            16.0  119.0  -15.35389695046083  \\
            17.0  119.0  -15.194305921057149  \\
            18.0  119.0  -15.537285752840118  \\
            19.0  119.0  -16.62720963660573  \\
            20.0  119.0  -15.704494669190206  \\
            21.0  119.0  -15.57474027411593  \\
            22.0  119.0  -16.054274247660263  \\
            23.0  119.0  -15.230238123483106  \\
            24.0  119.0  -15.526034159011491  \\
            25.0  119.0  -14.806482319932549  \\
            26.0  119.0  -14.532940371484655  \\
            27.0  119.0  -14.482854123390563  \\
            28.0  119.0  -14.064560770159323  \\
            29.0  119.0  -13.796602376150195  \\
            30.0  119.0  -13.534930632105562  \\
            31.0  119.0  -13.261717780889228  \\
            32.0  119.0  -12.989576574444893  \\
            33.0  119.0  -12.720354547948553  \\
            34.0  119.0  -12.447458907374873  \\
            35.0  119.0  -12.176938257053113  \\
            36.0  119.0  -11.904998487222441  \\
            37.0  119.0  -11.633830731246764  \\
            38.0  119.0  -11.36223189545624  \\
            39.0  119.0  -11.090977862952748  \\
            40.0  119.0  -10.819443289193778  \\
            41.0  119.0  -10.548079754439913  \\
            42.0  119.0  -10.276646279271697  \\
            43.0  119.0  -10.005226869714424  \\
            44.0  119.0  -9.733810631384413  \\
            45.0  119.0  -9.462391723711812  \\
            46.0  119.0  -9.19097284123949  \\
            47.0  119.0  -8.919553845510206  \\
            48.0  119.0  -8.648135788626117  \\
            49.0  119.0  -8.376716824194917  \\
            50.0  119.0  -8.105298302085037  \\
            51.0  119.0  -7.833879654157599  \\
            52.0  119.0  -7.562460977387542  \\
            53.0  119.0  -7.291042378969912  \\
            54.0  119.0  -7.019623734852855  \\
            55.0  119.0  -6.748205102322109  \\
            56.0  119.0  -6.476786464822937  \\
            57.0  119.0  -6.205367817092764  \\
            58.0  119.0  -5.933949118060074  \\
            59.0  119.0  -5.662530201374277  \\
            60.0  119.0  -5.391110329672089  \\
            61.0  119.0  -5.119686289831551  \\
            62.0  119.0  -4.848244043329346  \\
            63.0  119.0  -4.5767222894680595  \\
            64.0  119.0  -4.304853426364505  \\
            65.0  119.0  -4.031466864146548  \\
            66.0  119.0  -3.751159126208241  \\
            67.0  119.0  -3.4221028805692857  \\
            68.0  119.0  -3.2364711539268836  \\
            69.0  119.0  -3.4969958464057727  \\
            70.0  119.0  -3.4969958464009268  \\
            71.0  119.0  -3.236471153929543  \\
            72.0  119.0  -3.4221028805659146  \\
            73.0  119.0  -3.751159126213468  \\
            74.0  119.0  -4.031466864144201  \\
            75.0  119.0  -4.30485342636696  \\
            76.0  119.0  -4.576722289469582  \\
            77.0  119.0  -4.848244043318972  \\
            78.0  119.0  -5.1196862898611695  \\
            79.0  119.0  -5.391110329617214  \\
            80.0  119.0  -5.662530201456617  \\
            81.0  119.0  -5.933949117874953  \\
            82.0  119.0  -6.205367817310023  \\
            83.0  119.0  -6.47678646473659  \\
            84.0  119.0  -6.748205102480133  \\
            85.0  119.0  -7.019623734120028  \\
            86.0  119.0  -7.291042379482276  \\
            87.0  119.0  -7.562460977075709  \\
            88.0  119.0  -7.833879677813323  \\
            89.0  119.0  -8.105298262236014  \\
            90.0  119.0  -8.37671677964264  \\
            91.0  119.0  -8.648135841256591  \\
            92.0  119.0  -8.919553907082648  \\
            93.0  119.0  -9.190972929818015  \\
            94.0  119.0  -9.462391649491147  \\
            95.0  119.0  -9.733809792478826  \\
            96.0  119.0  -10.005229265795148  \\
            97.0  119.0  -10.27664304462518  \\
            98.0  119.0  -8.842506448956602  \\
            99.0  119.0  -7.8756120865734625  \\
            100.0  119.0  -8.720238439180163  \\
            101.0  119.0  -15.653559774527022  \\
            102.0  119.0  -15.653559774527022  \\
            103.0  119.0  -15.653559774527022  \\
            104.0  119.0  -15.653559774527022  \\
            105.0  119.0  -15.653559774527022  \\
            106.0  119.0  -15.653559774527022  \\
            107.0  119.0  -15.653559774527022  \\
            108.0  119.0  -15.653559774527022  \\
            109.0  119.0  -15.653559774527022  \\
            110.0  119.0  -15.653559774527022  \\
            111.0  119.0  -15.653559774527022  \\
            112.0  119.0  -15.653559774527022  \\
            113.0  119.0  -15.653559774527022  \\
            114.0  119.0  -15.653559774527022  \\
            115.0  119.0  -15.653559774527022  \\
            116.0  119.0  -15.653559774527022  \\
            117.0  119.0  -15.653559774527022  \\
            118.0  119.0  -15.653559774527022  \\
            119.0  119.0  -15.653559774527022  \\
            120.0  119.0  -15.653559774527022  \\
            121.0  119.0  -15.653559774527022  \\
            122.0  119.0  -15.653559774527022  \\
            123.0  119.0  -15.653559774527022  \\
            124.0  119.0  -15.653559774527022  \\
            125.0  119.0  -15.653559774527022  \\
            126.0  119.0  -15.653559774527022  \\
            127.0  119.0  -15.653559774527022  \\
            128.0  119.0  -15.653559774527022  \\
            129.0  119.0  -15.653559774527022  \\
            130.0  119.0  -15.653559774527022  \\
            131.0  119.0  -15.653559774527022  \\
            132.0  119.0  -15.653559774527022  \\
            133.0  119.0  -15.653559774527022  \\
            134.0  119.0  -15.653559774527022  \\
            135.0  119.0  -15.653559774527022  \\
            136.0  119.0  -15.653559774527022  \\
            137.0  119.0  -15.653559774527022  \\
            138.0  119.0  -15.653559774527022  \\
            139.0  119.0  -15.653559774527022  \\
            140.0  119.0  -15.653559774527022  \\
            141.0  119.0  -15.653559774527022  \\
            142.0  119.0  -15.653559774527022  \\
            143.0  119.0  -15.653559774527022  \\
            144.0  119.0  -15.653559774527022  \\
            145.0  119.0  -15.653559774527022  \\
            146.0  119.0  -15.653559774527022  \\
            147.0  119.0  -15.653559774527022  \\
            148.0  119.0  -15.653559774527022  \\
            149.0  119.0  -15.653559774527022  \\
            150.0  119.0  -15.653559774527022  \\
            151.0  119.0  -15.653559774527022  \\
            152.0  119.0  -15.653559774527022  \\
            153.0  119.0  -15.653559774527022  \\
            154.0  119.0  -15.653559774527022  \\
            155.0  119.0  -15.653559774527022  \\
            156.0  119.0  -15.653559774527022  \\
            157.0  119.0  -15.653559774527022  \\
            158.0  119.0  -15.653559774527022  \\
            159.0  119.0  -15.653559774527022  \\
            160.0  119.0  -15.653559774527022  \\
            161.0  119.0  -15.653559774527022  \\
            162.0  119.0  -15.653559774527022  \\
            163.0  119.0  -15.653559774527022  \\
            164.0  119.0  -15.653559774527022  \\
            165.0  119.0  -15.653559774527022  \\
            166.0  119.0  -15.653559774527022  \\
            167.0  119.0  -15.653559774527022  \\
            168.0  119.0  -15.653559774527022  \\
            169.0  119.0  -15.653559774527022  \\
            170.0  119.0  -15.653559774527022  \\
            171.0  119.0  -15.653559774527022  \\
            172.0  119.0  -15.653559774527022  \\
            173.0  119.0  -15.653559774527022  \\
            174.0  119.0  -15.653559774527022  \\
            175.0  119.0  -15.653559774527022  \\
            176.0  119.0  -15.653559774527022  \\
            177.0  119.0  -15.653559774527022  \\
            178.0  119.0  -15.653559774527022  \\
            179.0  119.0  -15.653559774527022  \\
            180.0  119.0  -15.653559774527022  \\
            181.0  119.0  -15.653559774527022  \\
            182.0  119.0  -15.653559774527022  \\
            183.0  119.0  -15.653559774527022  \\
            184.0  119.0  -15.653559774527022  \\
            185.0  119.0  -15.653559774527022  \\
            186.0  119.0  -15.653559774527022  \\
            187.0  119.0  -15.653559774527022  \\
            188.0  119.0  -15.653559774527022  \\
            189.0  119.0  -15.653559774527022  \\
            190.0  119.0  -15.653559774527022  \\
            191.0  119.0  -15.653559774527022  \\
            192.0  119.0  -15.653559774527022  \\
            193.0  119.0  -15.653559774527022  \\
            194.0  119.0  -15.653559774527022  \\
            195.0  119.0  -15.653559774527022  \\
            196.0  119.0  -15.653559774527022  \\
            197.0  119.0  -15.653559774527022  \\
            198.0  119.0  -15.691169002257443  \\
            199.0  119.0  -15.709346718257821  \\
            200.0  119.0  -15.35220122814377  \\
            \\
            1.0  120.0  -16.372790119252265  \\
            2.0  120.0  -16.25604884592483  \\
            3.0  120.0  -15.574652960923382  \\
            4.0  120.0  -15.704412559968498  \\
            5.0  120.0  -15.754576668918133  \\
            6.0  120.0  -15.83995994151666  \\
            7.0  120.0  -16.776460463590276  \\
            8.0  120.0  -16.21891376046232  \\
            9.0  120.0  -15.209913244273773  \\
            10.0  120.0  -15.174185397913869  \\
            11.0  120.0  -15.440833776682673  \\
            12.0  120.0  -16.89501888551117  \\
            13.0  120.0  -16.573961257395787  \\
            14.0  120.0  -15.610312316293154  \\
            15.0  120.0  -15.650015295020456  \\
            16.0  120.0  -15.259722213256408  \\
            17.0  120.0  -15.233783905956145  \\
            18.0  120.0  -15.732175357828899  \\
            19.0  120.0  -16.171534026299437  \\
            20.0  120.0  -15.73096109373497  \\
            21.0  120.0  -15.382178488050931  \\
            22.0  120.0  -16.15105104063713  \\
            23.0  120.0  -15.070145519917231  \\
            24.0  120.0  -15.14914809756008  \\
            25.0  120.0  -14.647971016710567  \\
            26.0  120.0  -14.325547521710293  \\
            27.0  120.0  -14.204808166726945  \\
            28.0  120.0  -13.86391664546523  \\
            29.0  120.0  -13.585566532469338  \\
            30.0  120.0  -13.318170791746871  \\
            31.0  120.0  -13.045536502517844  \\
            32.0  120.0  -12.77300181063439  \\
            33.0  120.0  -12.50302574730639  \\
            34.0  120.0  -12.230674981002014  \\
            35.0  120.0  -11.959813862725348  \\
            36.0  120.0  -11.688078711381785  \\
            37.0  120.0  -11.416809848724766  \\
            38.0  120.0  -11.145263107463137  \\
            39.0  120.0  -10.873953760734304  \\
            40.0  120.0  -10.602463306727627  \\
            41.0  120.0  -10.331074418569372  \\
            42.0  120.0  -10.059649226604495  \\
            43.0  120.0  -9.788229040091586  \\
            44.0  120.0  -9.516811712541266  \\
            45.0  120.0  -9.245393105818536  \\
            46.0  120.0  -8.9739743702638  \\
            47.0  120.0  -8.702555388889543  \\
            48.0  120.0  -8.431137134272173  \\
            49.0  120.0  -8.159718313943575  \\
            50.0  120.0  -7.8882997357410005  \\
            51.0  120.0  -7.616881103258176  \\
            52.0  120.0  -7.345462434988876  \\
            53.0  120.0  -7.074043820622401  \\
            54.0  120.0  -6.802625181928716  \\
            55.0  120.0  -6.531206549086776  \\
            56.0  120.0  -6.259787915088826  \\
            57.0  120.0  -5.988369282010614  \\
            58.0  120.0  -5.716950648124774  \\
            59.0  120.0  -5.445532014955931  \\
            60.0  120.0  -5.174113382139265  \\
            61.0  120.0  -4.902694752869319  \\
            62.0  120.0  -4.631276137563805  \\
            63.0  120.0  -4.359857579364956  \\
            64.0  120.0  -4.088438991551479  \\
            65.0  120.0  -3.8170039785564898  \\
            66.0  120.0  -3.5445450226494963  \\
            67.0  120.0  -3.2159086633667995  \\
            68.0  120.0  -2.9614097754665325  \\
            69.0  120.0  -2.933204656934138  \\
            70.0  120.0  -3.226308529950529  \\
            71.0  120.0  -4.171968053422293  \\
            72.0  120.0  -4.440998051864938  \\
            73.0  120.0  -5.191177626570613  \\
            74.0  120.0  -5.734367910306652  \\
            75.0  120.0  -6.102300220722988  \\
            76.0  120.0  -6.399198238999577  \\
            77.0  120.0  -6.676666967107827  \\
            78.0  120.0  -6.949482744017005  \\
            79.0  120.0  -7.221221872851821  \\
            80.0  120.0  -7.492713947740979  \\
            81.0  120.0  -7.764149353116054  \\
            82.0  120.0  -8.03557189473924  \\
            83.0  120.0  -8.306991354530544  \\
            84.0  120.0  -8.578410237896943  \\
            85.0  120.0  -8.849828675524403  \\
            86.0  120.0  -9.121248219673568  \\
            87.0  120.0  -9.392664229769059  \\
            88.0  120.0  -9.664086853636567  \\
            89.0  120.0  -9.935503823025778  \\
            90.0  120.0  -10.206911258744801  \\
            91.0  120.0  -10.478358062099835  \\
            92.0  120.0  -10.749744581566576  \\
            93.0  120.0  -11.021180131684263  \\
            94.0  120.0  -11.292611506435971  \\
            95.0  120.0  -11.563999497419857  \\
            96.0  120.0  -11.835487736178028  \\
            97.0  120.0  -12.106458269657157  \\
            98.0  120.0  -10.672745513182404  \\
            99.0  120.0  -9.70581979967394  \\
            100.0  120.0  -10.550438815881728  \\
            101.0  120.0  -15.653559774527022  \\
            102.0  120.0  -15.653559774527022  \\
            103.0  120.0  -15.653559774527022  \\
            104.0  120.0  -15.653559774527022  \\
            105.0  120.0  -15.653559774527022  \\
            106.0  120.0  -15.653559774527022  \\
            107.0  120.0  -15.653559774527022  \\
            108.0  120.0  -15.653559774527022  \\
            109.0  120.0  -15.653559774527022  \\
            110.0  120.0  -15.653559774527022  \\
            111.0  120.0  -15.653559774527022  \\
            112.0  120.0  -15.653559774527022  \\
            113.0  120.0  -15.653559774527022  \\
            114.0  120.0  -15.653559774527022  \\
            115.0  120.0  -15.653559774527022  \\
            116.0  120.0  -15.653559774527022  \\
            117.0  120.0  -15.653559774527022  \\
            118.0  120.0  -15.653559774527022  \\
            119.0  120.0  -15.653559774527022  \\
            120.0  120.0  -15.653559774527022  \\
            121.0  120.0  -15.653559774527022  \\
            122.0  120.0  -15.653559774527022  \\
            123.0  120.0  -15.653559774527022  \\
            124.0  120.0  -15.653559774527022  \\
            125.0  120.0  -15.653559774527022  \\
            126.0  120.0  -15.653559774527022  \\
            127.0  120.0  -15.653559774527022  \\
            128.0  120.0  -15.653559774527022  \\
            129.0  120.0  -15.653559774527022  \\
            130.0  120.0  -15.653559774527022  \\
            131.0  120.0  -15.653559774527022  \\
            132.0  120.0  -15.653559774527022  \\
            133.0  120.0  -15.653559774527022  \\
            134.0  120.0  -15.653559774527022  \\
            135.0  120.0  -15.653559774527022  \\
            136.0  120.0  -15.653559774527022  \\
            137.0  120.0  -15.653559774527022  \\
            138.0  120.0  -15.653559774527022  \\
            139.0  120.0  -15.653559774527022  \\
            140.0  120.0  -15.653559774527022  \\
            141.0  120.0  -15.653559774527022  \\
            142.0  120.0  -15.653559774527022  \\
            143.0  120.0  -15.653559774527022  \\
            144.0  120.0  -15.653559774527022  \\
            145.0  120.0  -15.653559774527022  \\
            146.0  120.0  -15.653559774527022  \\
            147.0  120.0  -15.653559774527022  \\
            148.0  120.0  -15.653559774527022  \\
            149.0  120.0  -15.653559774527022  \\
            150.0  120.0  -15.653559774527022  \\
            151.0  120.0  -15.653559774527022  \\
            152.0  120.0  -15.653559774527022  \\
            153.0  120.0  -15.653559774527022  \\
            154.0  120.0  -15.653559774527022  \\
            155.0  120.0  -15.653559774527022  \\
            156.0  120.0  -15.653559774527022  \\
            157.0  120.0  -15.653559774527022  \\
            158.0  120.0  -15.653559774527022  \\
            159.0  120.0  -15.653559774527022  \\
            160.0  120.0  -15.653559774527022  \\
            161.0  120.0  -15.653559774527022  \\
            162.0  120.0  -15.653559774527022  \\
            163.0  120.0  -15.653559774527022  \\
            164.0  120.0  -15.653559774527022  \\
            165.0  120.0  -15.653559774527022  \\
            166.0  120.0  -15.653559774527022  \\
            167.0  120.0  -15.653559774527022  \\
            168.0  120.0  -15.653559774527022  \\
            169.0  120.0  -15.653559774527022  \\
            170.0  120.0  -15.653559774527022  \\
            171.0  120.0  -15.653559774527022  \\
            172.0  120.0  -15.653559774527022  \\
            173.0  120.0  -15.653559774527022  \\
            174.0  120.0  -15.653559774527022  \\
            175.0  120.0  -15.653559774527022  \\
            176.0  120.0  -15.653559774527022  \\
            177.0  120.0  -15.653559774527022  \\
            178.0  120.0  -15.653559774527022  \\
            179.0  120.0  -15.653559774527022  \\
            180.0  120.0  -15.653559774527022  \\
            181.0  120.0  -15.653559774527022  \\
            182.0  120.0  -15.653559774527022  \\
            183.0  120.0  -15.653559774527022  \\
            184.0  120.0  -15.653559774527022  \\
            185.0  120.0  -15.653559774527022  \\
            186.0  120.0  -15.653559774527022  \\
            187.0  120.0  -15.653559774527022  \\
            188.0  120.0  -15.653559774527022  \\
            189.0  120.0  -15.653559774527022  \\
            190.0  120.0  -15.653559774527022  \\
            191.0  120.0  -15.653559774527022  \\
            192.0  120.0  -15.653559774527022  \\
            193.0  120.0  -15.653559774527022  \\
            194.0  120.0  -15.653559774527022  \\
            195.0  120.0  -15.653559774527022  \\
            196.0  120.0  -15.653559774527022  \\
            197.0  120.0  -15.653559774527022  \\
            198.0  120.0  -15.678487774520681  \\
            199.0  120.0  -15.545449516220762  \\
            200.0  120.0  -15.300382951416566  \\
            \\
            1.0  121.0  -16.18348217914957  \\
            2.0  121.0  -15.83583847157181  \\
            3.0  121.0  -15.579101488225383  \\
            4.0  121.0  -15.747702548123069  \\
            5.0  121.0  -15.748587972243442  \\
            6.0  121.0  -15.937424603026301  \\
            7.0  121.0  -16.796817215376027  \\
            8.0  121.0  -16.728439593106767  \\
            9.0  121.0  -15.11769369834163  \\
            10.0  121.0  -15.243619090494098  \\
            11.0  121.0  -15.546105595949417  \\
            12.0  121.0  -16.168296888941818  \\
            13.0  121.0  -16.01481579421618  \\
            14.0  121.0  -15.590746604351853  \\
            15.0  121.0  -15.592339883283  \\
            16.0  121.0  -15.201516598212855  \\
            17.0  121.0  -15.300724422695033  \\
            18.0  121.0  -16.02157284345866  \\
            19.0  121.0  -15.946510967727626  \\
            20.0  121.0  -15.997790918431972  \\
            21.0  121.0  -15.356509466836965  \\
            22.0  121.0  -16.29765528696835  \\
            23.0  121.0  -15.096535077869959  \\
            24.0  121.0  -15.266883861575801  \\
            25.0  121.0  -14.758418938212223  \\
            26.0  121.0  -14.362210455964652  \\
            27.0  121.0  -14.273970271519941  \\
            28.0  121.0  -13.943851236123018  \\
            29.0  121.0  -13.657555767849086  \\
            30.0  121.0  -13.38897618990849  \\
            31.0  121.0  -13.116339250375566  \\
            32.0  121.0  -12.842882891850234  \\
            33.0  121.0  -12.573255873190176  \\
            34.0  121.0  -12.300703539382702  \\
            35.0  121.0  -12.029954643652289  \\
            36.0  121.0  -11.7581711841596  \\
            37.0  121.0  -11.48693637635545  \\
            38.0  121.0  -11.21534360513679  \\
            39.0  121.0  -10.944063609047147  \\
            40.0  121.0  -10.672561404283712  \\
            41.0  121.0  -10.401172852742462  \\
            42.0  121.0  -10.129749462757756  \\
            43.0  121.0  -9.858328098281103  \\
            44.0  121.0  -9.586910685696377  \\
            45.0  121.0  -9.315492266099588  \\
            46.0  121.0  -9.044073644259067  \\
            47.0  121.0  -8.77265445837297  \\
            48.0  121.0  -8.501236286359482  \\
            49.0  121.0  -8.229817454418331  \\
            50.0  121.0  -7.958398871414234  \\
            51.0  121.0  -7.686980254511961  \\
            52.0  121.0  -7.415561573588313  \\
            53.0  121.0  -7.1441429596026165  \\
            54.0  121.0  -6.8727243216717175  \\
            55.0  121.0  -6.601305690282417  \\
            56.0  121.0  -6.329887062959169  \\
            57.0  121.0  -6.058468460170806  \\
            58.0  121.0  -5.787049957846773  \\
            59.0  121.0  -5.515631899645818  \\
            60.0  121.0  -5.244215777785586  \\
            61.0  121.0  -4.972808115987934  \\
            62.0  121.0  -4.701437406173673  \\
            63.0  121.0  -4.43022813705249  \\
            64.0  121.0  -4.159724298873444  \\
            65.0  121.0  -3.8922750424071055  \\
            66.0  121.0  -3.6356609737059684  \\
            67.0  121.0  -3.2682349253967686  \\
            68.0  121.0  -2.935205635934595  \\
            69.0  121.0  -2.8125015128203477  \\
            70.0  121.0  -2.93520563593609  \\
            71.0  121.0  -3.268234925394466  \\
            72.0  121.0  -3.6356609737115786  \\
            73.0  121.0  -3.8922750424035986  \\
            74.0  121.0  -4.159724298875764  \\
            75.0  121.0  -4.430228137050978  \\
            76.0  121.0  -4.701437406167603  \\
            77.0  121.0  -4.9728081160036535  \\
            78.0  121.0  -5.244215777739717  \\
            79.0  121.0  -5.515631899702525  \\
            80.0  121.0  -5.787049957718709  \\
            81.0  121.0  -6.058468460387496  \\
            82.0  121.0  -6.329887062800246  \\
            83.0  121.0  -6.6013056903302205  \\
            84.0  121.0  -6.87272432125533  \\
            85.0  121.0  -7.144142960442004  \\
            86.0  121.0  -7.415561573697354  \\
            87.0  121.0  -7.68698026048134  \\
            88.0  121.0  -7.95839882865528  \\
            89.0  121.0  -8.229817458678617  \\
            90.0  121.0  -8.50123636240093  \\
            91.0  121.0  -8.772654478369676  \\
            92.0  121.0  -9.04407361915454  \\
            93.0  121.0  -9.315492079824022  \\
            94.0  121.0  -9.58691038198295  \\
            95.0  121.0  -9.85832957229036  \\
            96.0  121.0  -10.129746386555382  \\
            97.0  121.0  -10.401176847041084  \\
            98.0  121.0  -8.967024497943248  \\
            99.0  121.0  -8.000131217491024  \\
            100.0  121.0  -8.844757824738233  \\
            101.0  121.0  -15.653559774527022  \\
            102.0  121.0  -15.653559774527022  \\
            103.0  121.0  -15.653559774527022  \\
            104.0  121.0  -15.653559774527022  \\
            105.0  121.0  -15.653559774527022  \\
            106.0  121.0  -15.653559774527022  \\
            107.0  121.0  -15.653559774527022  \\
            108.0  121.0  -15.653559774527022  \\
            109.0  121.0  -15.653559774527022  \\
            110.0  121.0  -15.653559774527022  \\
            111.0  121.0  -15.653559774527022  \\
            112.0  121.0  -15.653559774527022  \\
            113.0  121.0  -15.653559774527022  \\
            114.0  121.0  -15.653559774527022  \\
            115.0  121.0  -15.653559774527022  \\
            116.0  121.0  -15.653559774527022  \\
            117.0  121.0  -15.653559774527022  \\
            118.0  121.0  -15.653559774527022  \\
            119.0  121.0  -15.653559774527022  \\
            120.0  121.0  -15.653559774527022  \\
            121.0  121.0  -15.653559774527022  \\
            122.0  121.0  -15.653559774527022  \\
            123.0  121.0  -15.653559774527022  \\
            124.0  121.0  -15.653559774527022  \\
            125.0  121.0  -15.653559774527022  \\
            126.0  121.0  -15.653559774527022  \\
            127.0  121.0  -15.653559774527022  \\
            128.0  121.0  -15.653559774527022  \\
            129.0  121.0  -15.653559774527022  \\
            130.0  121.0  -15.653559774527022  \\
            131.0  121.0  -15.653559774527022  \\
            132.0  121.0  -15.653559774527022  \\
            133.0  121.0  -15.653559774527022  \\
            134.0  121.0  -15.653559774527022  \\
            135.0  121.0  -15.653559774527022  \\
            136.0  121.0  -15.653559774527022  \\
            137.0  121.0  -15.653559774527022  \\
            138.0  121.0  -15.653559774527022  \\
            139.0  121.0  -15.653559774527022  \\
            140.0  121.0  -15.653559774527022  \\
            141.0  121.0  -15.653559774527022  \\
            142.0  121.0  -15.653559774527022  \\
            143.0  121.0  -15.653559774527022  \\
            144.0  121.0  -15.653559774527022  \\
            145.0  121.0  -15.653559774527022  \\
            146.0  121.0  -15.653559774527022  \\
            147.0  121.0  -15.653559774527022  \\
            148.0  121.0  -15.653559774527022  \\
            149.0  121.0  -15.653559774527022  \\
            150.0  121.0  -15.653559774527022  \\
            151.0  121.0  -15.653559774527022  \\
            152.0  121.0  -15.653559774527022  \\
            153.0  121.0  -15.653559774527022  \\
            154.0  121.0  -15.653559774527022  \\
            155.0  121.0  -15.653559774527022  \\
            156.0  121.0  -15.653559774527022  \\
            157.0  121.0  -15.653559774527022  \\
            158.0  121.0  -15.653559774527022  \\
            159.0  121.0  -15.653559774527022  \\
            160.0  121.0  -15.653559774527022  \\
            161.0  121.0  -15.653559774527022  \\
            162.0  121.0  -15.653559774527022  \\
            163.0  121.0  -15.653559774527022  \\
            164.0  121.0  -15.653559774527022  \\
            165.0  121.0  -15.653559774527022  \\
            166.0  121.0  -15.653559774527022  \\
            167.0  121.0  -15.653559774527022  \\
            168.0  121.0  -15.653559774527022  \\
            169.0  121.0  -15.653559774527022  \\
            170.0  121.0  -15.653559774527022  \\
            171.0  121.0  -15.653559774527022  \\
            172.0  121.0  -15.653559774527022  \\
            173.0  121.0  -15.653559774527022  \\
            174.0  121.0  -15.653559774527022  \\
            175.0  121.0  -15.653559774527022  \\
            176.0  121.0  -15.653559774527022  \\
            177.0  121.0  -15.653559774527022  \\
            178.0  121.0  -15.653559774527022  \\
            179.0  121.0  -15.653559774527022  \\
            180.0  121.0  -15.653559774527022  \\
            181.0  121.0  -15.653559774527022  \\
            182.0  121.0  -15.653559774527022  \\
            183.0  121.0  -15.653559774527022  \\
            184.0  121.0  -15.653559774527022  \\
            185.0  121.0  -15.653559774527022  \\
            186.0  121.0  -15.653559774527022  \\
            187.0  121.0  -15.653559774527022  \\
            188.0  121.0  -15.653559774527022  \\
            189.0  121.0  -15.653559774527022  \\
            190.0  121.0  -15.653559774527022  \\
            191.0  121.0  -15.653559774527022  \\
            192.0  121.0  -15.653559774527022  \\
            193.0  121.0  -15.653559774527022  \\
            194.0  121.0  -15.653559774527022  \\
            195.0  121.0  -15.653559774527022  \\
            196.0  121.0  -15.653559774527022  \\
            197.0  121.0  -15.653559774527022  \\
            198.0  121.0  -15.657633423000192  \\
            199.0  121.0  -15.445797768505544  \\
            200.0  121.0  -15.319666835897866  \\
            \\
            1.0  122.0  -16.07577584296618  \\
            2.0  122.0  -15.674443131169783  \\
            3.0  122.0  -15.607611764385384  \\
            4.0  122.0  -15.766427281727472  \\
            5.0  122.0  -15.756982146130193  \\
            6.0  122.0  -16.108316541891988  \\
            7.0  122.0  -16.371031377038705  \\
            8.0  122.0  -15.725722577064026  \\
            9.0  122.0  -15.09529924172819  \\
            10.0  122.0  -15.308449287459771  \\
            11.0  122.0  -15.733693535798032  \\
            12.0  122.0  -16.143112664926228  \\
            13.0  122.0  -15.79438735769505  \\
            14.0  122.0  -15.610681212710675  \\
            15.0  122.0  -15.474629038591548  \\
            16.0  122.0  -15.182125055058137  \\
            17.0  122.0  -15.399119600465442  \\
            18.0  122.0  -16.56079982738169  \\
            19.0  122.0  -15.785646365952807  \\
            20.0  122.0  -16.15835229184899  \\
            21.0  122.0  -15.522279979384997  \\
            22.0  122.0  -15.6585582408657  \\
            23.0  122.0  -15.484733647635895  \\
            24.0  122.0  -15.404807914637987  \\
            25.0  122.0  -15.493350448477822  \\
            26.0  122.0  -14.97426004677963  \\
            27.0  122.0  -15.11762242900555  \\
            28.0  122.0  -15.188662608986624  \\
            29.0  122.0  -15.38548452642957  \\
            30.0  122.0  -15.010394445823684  \\
            31.0  122.0  -14.754235881150272  \\
            32.0  122.0  -14.61216511441612  \\
            33.0  122.0  -14.242430348765197  \\
            34.0  122.0  -14.0293130016106  \\
            35.0  122.0  -13.722767885908349  \\
            36.0  122.0  -13.468942644284166  \\
            37.0  122.0  -13.187064619195896  \\
            38.0  122.0  -12.925650923200486  \\
            39.0  122.0  -12.646720410637004  \\
            40.0  122.0  -12.379341634908847  \\
            41.0  122.0  -12.106652356213392  \\
            42.0  122.0  -11.835323697756372  \\
            43.0  122.0  -11.564066103421572  \\
            44.0  122.0  -11.29260623791367  \\
            45.0  122.0  -11.0211712818392  \\
            46.0  122.0  -10.749741429860492  \\
            47.0  122.0  -10.47835701859534  \\
            48.0  122.0  -10.206915071679916  \\
            49.0  122.0  -9.93550529189792  \\
            50.0  122.0  -9.664084833783326  \\
            51.0  122.0  -9.39266435082091  \\
            52.0  122.0  -9.121248208587623  \\
            53.0  122.0  -8.849828724063531  \\
            54.0  122.0  -8.578410221849584  \\
            55.0  122.0  -8.306991357798747  \\
            56.0  122.0  -8.035571883429666  \\
            57.0  122.0  -7.764149365112463  \\
            58.0  122.0  -7.49271394168688  \\
            59.0  122.0  -7.2212218760744165  \\
            60.0  122.0  -6.9494827417830685  \\
            61.0  122.0  -6.676666967837904  \\
            62.0  122.0  -6.399198238783336  \\
            63.0  122.0  -6.102300220604869  \\
            64.0  122.0  -5.734367910403827  \\
            65.0  122.0  -5.191177626466125  \\
            66.0  122.0  -4.440998051901447  \\
            67.0  122.0  -4.171968053442487  \\
            68.0  122.0  -3.226308529947931  \\
            69.0  122.0  -2.9332046569334764  \\
            70.0  122.0  -2.961409775467944  \\
            71.0  122.0  -3.215908663364784  \\
            72.0  122.0  -3.5445450226535407  \\
            73.0  122.0  -3.817003978554515  \\
            74.0  122.0  -4.088438991553236  \\
            75.0  122.0  -4.359857579364736  \\
            76.0  122.0  -4.631276137557857  \\
            77.0  122.0  -4.902694752884784  \\
            78.0  122.0  -5.17411338210202  \\
            79.0  122.0  -5.445532015003207  \\
            80.0  122.0  -5.716950648011983  \\
            81.0  122.0  -5.988369282171088  \\
            82.0  122.0  -6.259787915000304  \\
            83.0  122.0  -6.531206549144234  \\
            84.0  122.0  -6.802625181512999  \\
            85.0  122.0  -7.074043821155415  \\
            86.0  122.0  -7.345462435134366  \\
            87.0  122.0  -7.616881112808235  \\
            88.0  122.0  -7.88829970306847  \\
            89.0  122.0  -8.159718299846459  \\
            90.0  122.0  -8.431137186711247  \\
            91.0  122.0  -8.702555423767745  \\
            92.0  122.0  -8.973974387366736  \\
            93.0  122.0  -9.245392985969408  \\
            94.0  122.0  -9.516811314022801  \\
            95.0  122.0  -9.788230413124152  \\
            96.0  122.0  -10.059646915623158  \\
            97.0  122.0  -10.331078684908492  \\
            98.0  122.0  -8.896925463773451  \\
            99.0  122.0  -7.930032088519315  \\
            100.0  122.0  -8.774658669942234  \\
            101.0  122.0  -15.653559774527022  \\
            102.0  122.0  -15.653559774527022  \\
            103.0  122.0  -15.653559774527022  \\
            104.0  122.0  -15.653559774527022  \\
            105.0  122.0  -15.653559774527022  \\
            106.0  122.0  -15.653559774527022  \\
            107.0  122.0  -15.653559774527022  \\
            108.0  122.0  -15.653559774527022  \\
            109.0  122.0  -15.653559774527022  \\
            110.0  122.0  -15.653559774527022  \\
            111.0  122.0  -15.653559774527022  \\
            112.0  122.0  -15.653559774527022  \\
            113.0  122.0  -15.653559774527022  \\
            114.0  122.0  -15.653559774527022  \\
            115.0  122.0  -15.653559774527022  \\
            116.0  122.0  -15.653559774527022  \\
            117.0  122.0  -15.653559774527022  \\
            118.0  122.0  -15.653559774527022  \\
            119.0  122.0  -15.653559774527022  \\
            120.0  122.0  -15.653559774527022  \\
            121.0  122.0  -15.653559774527022  \\
            122.0  122.0  -15.653559774527022  \\
            123.0  122.0  -15.653559774527022  \\
            124.0  122.0  -15.653559774527022  \\
            125.0  122.0  -15.653559774527022  \\
            126.0  122.0  -15.653559774527022  \\
            127.0  122.0  -15.653559774527022  \\
            128.0  122.0  -15.653559774527022  \\
            129.0  122.0  -15.653559774527022  \\
            130.0  122.0  -15.653559774527022  \\
            131.0  122.0  -15.653559774527022  \\
            132.0  122.0  -15.653559774527022  \\
            133.0  122.0  -15.653559774527022  \\
            134.0  122.0  -15.653559774527022  \\
            135.0  122.0  -15.653559774527022  \\
            136.0  122.0  -15.653559774527022  \\
            137.0  122.0  -15.653559774527022  \\
            138.0  122.0  -15.653559774527022  \\
            139.0  122.0  -15.653559774527022  \\
            140.0  122.0  -15.653559774527022  \\
            141.0  122.0  -15.653559774527022  \\
            142.0  122.0  -15.653559774527022  \\
            143.0  122.0  -15.653559774527022  \\
            144.0  122.0  -15.653559774527022  \\
            145.0  122.0  -15.653559774527022  \\
            146.0  122.0  -15.653559774527022  \\
            147.0  122.0  -15.653559774527022  \\
            148.0  122.0  -15.653559774527022  \\
            149.0  122.0  -15.653559774527022  \\
            150.0  122.0  -15.653559774527022  \\
            151.0  122.0  -15.653559774527022  \\
            152.0  122.0  -15.653559774527022  \\
            153.0  122.0  -15.653559774527022  \\
            154.0  122.0  -15.653559774527022  \\
            155.0  122.0  -15.653559774527022  \\
            156.0  122.0  -15.653559774527022  \\
            157.0  122.0  -15.653559774527022  \\
            158.0  122.0  -15.653559774527022  \\
            159.0  122.0  -15.653559774527022  \\
            160.0  122.0  -15.653559774527022  \\
            161.0  122.0  -15.653559774527022  \\
            162.0  122.0  -15.653559774527022  \\
            163.0  122.0  -15.653559774527022  \\
            164.0  122.0  -15.653559774527022  \\
            165.0  122.0  -15.653559774527022  \\
            166.0  122.0  -15.653559774527022  \\
            167.0  122.0  -15.653559774527022  \\
            168.0  122.0  -15.653559774527022  \\
            169.0  122.0  -15.653559774527022  \\
            170.0  122.0  -15.653559774527022  \\
            171.0  122.0  -15.653559774527022  \\
            172.0  122.0  -15.653559774527022  \\
            173.0  122.0  -15.653559774527022  \\
            174.0  122.0  -15.653559774527022  \\
            175.0  122.0  -15.653559774527022  \\
            176.0  122.0  -15.653559774527022  \\
            177.0  122.0  -15.653559774527022  \\
            178.0  122.0  -15.653559774527022  \\
            179.0  122.0  -15.653559774527022  \\
            180.0  122.0  -15.653559774527022  \\
            181.0  122.0  -15.653559774527022  \\
            182.0  122.0  -15.653559774527022  \\
            183.0  122.0  -15.653559774527022  \\
            184.0  122.0  -15.653559774527022  \\
            185.0  122.0  -15.653559774527022  \\
            186.0  122.0  -15.653559774527022  \\
            187.0  122.0  -15.653559774527022  \\
            188.0  122.0  -15.653559774527022  \\
            189.0  122.0  -15.653559774527022  \\
            190.0  122.0  -15.653559774527022  \\
            191.0  122.0  -15.653559774527022  \\
            192.0  122.0  -15.653559774527022  \\
            193.0  122.0  -15.653559774527022  \\
            194.0  122.0  -15.653559774527022  \\
            195.0  122.0  -15.653559774527022  \\
            196.0  122.0  -15.653559774527022  \\
            197.0  122.0  -15.653559774527022  \\
            198.0  122.0  -15.62827436597525  \\
            199.0  122.0  -15.393401657410303  \\
            200.0  122.0  -15.438778402675615  \\
            \\
            1.0  123.0  -16.489173610098003  \\
            2.0  123.0  -15.601448385221708  \\
            3.0  123.0  -15.652672510623482  \\
            4.0  123.0  -15.764645925912802  \\
            5.0  123.0  -15.785027565722148  \\
            6.0  123.0  -16.385159479604244  \\
            7.0  123.0  -16.16054617110925  \\
            8.0  123.0  -15.39115758808545  \\
            9.0  123.0  -15.119471822684822  \\
            10.0  123.0  -15.369808110248085  \\
            11.0  123.0  -16.105050854578536  \\
            12.0  123.0  -16.456359831955147  \\
            13.0  123.0  -15.674300677795806  \\
            14.0  123.0  -15.643481758326573  \\
            15.0  123.0  -15.35389695046083  \\
            16.0  123.0  -15.194305921057149  \\
            17.0  123.0  -15.537285752840118  \\
            18.0  123.0  -16.62720963660573  \\
            19.0  123.0  -15.704494669190206  \\
            20.0  123.0  -15.57474027411593  \\
            21.0  123.0  -16.054274247660263  \\
            22.0  123.0  -15.230238123483106  \\
            23.0  123.0  -15.526034159011491  \\
            24.0  123.0  -14.806482319932549  \\
            25.0  123.0  -14.532940371484655  \\
            26.0  123.0  -14.482854123390563  \\
            27.0  123.0  -14.064560770159323  \\
            28.0  123.0  -13.796602376150195  \\
            29.0  123.0  -13.534930632105562  \\
            30.0  123.0  -13.261717780889228  \\
            31.0  123.0  -12.989576574444893  \\
            32.0  123.0  -12.720354547948553  \\
            33.0  123.0  -12.447458907374873  \\
            34.0  123.0  -12.176938257053113  \\
            35.0  123.0  -11.904998487222441  \\
            36.0  123.0  -11.633830731246764  \\
            37.0  123.0  -11.36223189545624  \\
            38.0  123.0  -11.090977862952748  \\
            39.0  123.0  -10.819443289193778  \\
            40.0  123.0  -10.548079754439913  \\
            41.0  123.0  -10.276646279271697  \\
            42.0  123.0  -10.005226869714424  \\
            43.0  123.0  -9.733810631384413  \\
            44.0  123.0  -9.462391723711812  \\
            45.0  123.0  -9.19097284123949  \\
            46.0  123.0  -8.919553845510206  \\
            47.0  123.0  -8.648135788626117  \\
            48.0  123.0  -8.376716824194917  \\
            49.0  123.0  -8.105298302085037  \\
            50.0  123.0  -7.833879654157599  \\
            51.0  123.0  -7.562460977387542  \\
            52.0  123.0  -7.291042378969912  \\
            53.0  123.0  -7.019623734852855  \\
            54.0  123.0  -6.748205102322109  \\
            55.0  123.0  -6.476786464822937  \\
            56.0  123.0  -6.205367817092764  \\
            57.0  123.0  -5.933949118060074  \\
            58.0  123.0  -5.662530201374277  \\
            59.0  123.0  -5.391110329672089  \\
            60.0  123.0  -5.119686289831551  \\
            61.0  123.0  -4.848244043329346  \\
            62.0  123.0  -4.5767222894680595  \\
            63.0  123.0  -4.304853426364505  \\
            64.0  123.0  -4.031466864146548  \\
            65.0  123.0  -3.751159126208241  \\
            66.0  123.0  -3.4221028805692857  \\
            67.0  123.0  -3.2364711539268836  \\
            68.0  123.0  -3.4969958464057727  \\
            69.0  123.0  -3.4969958464009268  \\
            70.0  123.0  -3.236471153929543  \\
            71.0  123.0  -3.4221028805659146  \\
            72.0  123.0  -3.751159126213468  \\
            73.0  123.0  -4.031466864144201  \\
            74.0  123.0  -4.30485342636696  \\
            75.0  123.0  -4.576722289469582  \\
            76.0  123.0  -4.848244043318972  \\
            77.0  123.0  -5.1196862898611695  \\
            78.0  123.0  -5.391110329617214  \\
            79.0  123.0  -5.662530201456617  \\
            80.0  123.0  -5.933949117874953  \\
            81.0  123.0  -6.205367817310023  \\
            82.0  123.0  -6.47678646473659  \\
            83.0  123.0  -6.748205102480133  \\
            84.0  123.0  -7.019623734120028  \\
            85.0  123.0  -7.291042379482276  \\
            86.0  123.0  -7.562460977075709  \\
            87.0  123.0  -7.833879677813323  \\
            88.0  123.0  -8.105298262236014  \\
            89.0  123.0  -8.37671677964264  \\
            90.0  123.0  -8.648135841256591  \\
            91.0  123.0  -8.919553907082648  \\
            92.0  123.0  -9.190972929818015  \\
            93.0  123.0  -9.462391649491147  \\
            94.0  123.0  -9.733809792478826  \\
            95.0  123.0  -10.005229265795148  \\
            96.0  123.0  -10.27664304462518  \\
            97.0  123.0  -10.548088696290648  \\
            98.0  123.0  -9.113923660387087  \\
            99.0  123.0  -8.147030623382456  \\
            100.0  123.0  -8.991657271487165  \\
            101.0  123.0  -15.653559774527022  \\
            102.0  123.0  -15.653559774527022  \\
            103.0  123.0  -15.653559774527022  \\
            104.0  123.0  -15.653559774527022  \\
            105.0  123.0  -15.653559774527022  \\
            106.0  123.0  -15.653559774527022  \\
            107.0  123.0  -15.653559774527022  \\
            108.0  123.0  -15.653559774527022  \\
            109.0  123.0  -15.653559774527022  \\
            110.0  123.0  -15.653559774527022  \\
            111.0  123.0  -15.653559774527022  \\
            112.0  123.0  -15.653559774527022  \\
            113.0  123.0  -15.653559774527022  \\
            114.0  123.0  -15.653559774527022  \\
            115.0  123.0  -15.653559774527022  \\
            116.0  123.0  -15.653559774527022  \\
            117.0  123.0  -15.653559774527022  \\
            118.0  123.0  -15.653559774527022  \\
            119.0  123.0  -15.653559774527022  \\
            120.0  123.0  -15.653559774527022  \\
            121.0  123.0  -15.653559774527022  \\
            122.0  123.0  -15.653559774527022  \\
            123.0  123.0  -15.653559774527022  \\
            124.0  123.0  -15.653559774527022  \\
            125.0  123.0  -15.653559774527022  \\
            126.0  123.0  -15.653559774527022  \\
            127.0  123.0  -15.653559774527022  \\
            128.0  123.0  -15.653559774527022  \\
            129.0  123.0  -15.653559774527022  \\
            130.0  123.0  -15.653559774527022  \\
            131.0  123.0  -15.653559774527022  \\
            132.0  123.0  -15.653559774527022  \\
            133.0  123.0  -15.653559774527022  \\
            134.0  123.0  -15.653559774527022  \\
            135.0  123.0  -15.653559774527022  \\
            136.0  123.0  -15.653559774527022  \\
            137.0  123.0  -15.653559774527022  \\
            138.0  123.0  -15.653559774527022  \\
            139.0  123.0  -15.653559774527022  \\
            140.0  123.0  -15.653559774527022  \\
            141.0  123.0  -15.653559774527022  \\
            142.0  123.0  -15.653559774527022  \\
            143.0  123.0  -15.653559774527022  \\
            144.0  123.0  -15.653559774527022  \\
            145.0  123.0  -15.653559774527022  \\
            146.0  123.0  -15.653559774527022  \\
            147.0  123.0  -15.653559774527022  \\
            148.0  123.0  -15.653559774527022  \\
            149.0  123.0  -15.653559774527022  \\
            150.0  123.0  -15.653559774527022  \\
            151.0  123.0  -15.653559774527022  \\
            152.0  123.0  -15.653559774527022  \\
            153.0  123.0  -15.653559774527022  \\
            154.0  123.0  -15.653559774527022  \\
            155.0  123.0  -15.653559774527022  \\
            156.0  123.0  -15.653559774527022  \\
            157.0  123.0  -15.653559774527022  \\
            158.0  123.0  -15.653559774527022  \\
            159.0  123.0  -15.653559774527022  \\
            160.0  123.0  -15.653559774527022  \\
            161.0  123.0  -15.653559774527022  \\
            162.0  123.0  -15.653559774527022  \\
            163.0  123.0  -15.653559774527022  \\
            164.0  123.0  -15.653559774527022  \\
            165.0  123.0  -15.653559774527022  \\
            166.0  123.0  -15.653559774527022  \\
            167.0  123.0  -15.653559774527022  \\
            168.0  123.0  -15.653559774527022  \\
            169.0  123.0  -15.653559774527022  \\
            170.0  123.0  -15.653559774527022  \\
            171.0  123.0  -15.653559774527022  \\
            172.0  123.0  -15.653559774527022  \\
            173.0  123.0  -15.653559774527022  \\
            174.0  123.0  -15.653559774527022  \\
            175.0  123.0  -15.653559774527022  \\
            176.0  123.0  -15.653559774527022  \\
            177.0  123.0  -15.653559774527022  \\
            178.0  123.0  -15.653559774527022  \\
            179.0  123.0  -15.653559774527022  \\
            180.0  123.0  -15.653559774527022  \\
            181.0  123.0  -15.653559774527022  \\
            182.0  123.0  -15.653559774527022  \\
            183.0  123.0  -15.653559774527022  \\
            184.0  123.0  -15.653559774527022  \\
            185.0  123.0  -15.653559774527022  \\
            186.0  123.0  -15.653559774527022  \\
            187.0  123.0  -15.653559774527022  \\
            188.0  123.0  -15.653559774527022  \\
            189.0  123.0  -15.653559774527022  \\
            190.0  123.0  -15.653559774527022  \\
            191.0  123.0  -15.653559774527022  \\
            192.0  123.0  -15.653559774527022  \\
            193.0  123.0  -15.653559774527022  \\
            194.0  123.0  -15.653559774527022  \\
            195.0  123.0  -15.653559774527022  \\
            196.0  123.0  -15.653559774527022  \\
            197.0  123.0  -15.653559774527022  \\
            198.0  123.0  -15.600284900419645  \\
            199.0  123.0  -15.38087901523878  \\
            200.0  123.0  -15.70676929804513  \\
            \\
            1.0  124.0  -16.25604884592483  \\
            2.0  124.0  -15.574652960923382  \\
            3.0  124.0  -15.704412559968498  \\
            4.0  124.0  -15.754576668918133  \\
            5.0  124.0  -15.83995994151666  \\
            6.0  124.0  -16.776460463590276  \\
            7.0  124.0  -16.21891376046232  \\
            8.0  124.0  -15.209913244273773  \\
            9.0  124.0  -15.174185397913869  \\
            10.0  124.0  -15.440833776682673  \\
            11.0  124.0  -16.89501888551117  \\
            12.0  124.0  -16.573961257395787  \\
            13.0  124.0  -15.610312316293154  \\
            14.0  124.0  -15.650015295020456  \\
            15.0  124.0  -15.259722213256408  \\
            16.0  124.0  -15.233783905956145  \\
            17.0  124.0  -15.732175357828899  \\
            18.0  124.0  -16.171534026299437  \\
            19.0  124.0  -15.73096109373497  \\
            20.0  124.0  -15.382178488050931  \\
            21.0  124.0  -16.15105104063713  \\
            22.0  124.0  -15.070145519917231  \\
            23.0  124.0  -15.14914809756008  \\
            24.0  124.0  -14.647971016710567  \\
            25.0  124.0  -14.325547521710293  \\
            26.0  124.0  -14.204808166726945  \\
            27.0  124.0  -13.86391664546523  \\
            28.0  124.0  -13.585566532469338  \\
            29.0  124.0  -13.318170791746871  \\
            30.0  124.0  -13.045536502517844  \\
            31.0  124.0  -12.77300181063439  \\
            32.0  124.0  -12.50302574730639  \\
            33.0  124.0  -12.230674981002014  \\
            34.0  124.0  -11.959813862725348  \\
            35.0  124.0  -11.688078711381785  \\
            36.0  124.0  -11.416809848724766  \\
            37.0  124.0  -11.145263107463137  \\
            38.0  124.0  -10.873953760734304  \\
            39.0  124.0  -10.602463306727627  \\
            40.0  124.0  -10.331074418569372  \\
            41.0  124.0  -10.059649226604495  \\
            42.0  124.0  -9.788229040091586  \\
            43.0  124.0  -9.516811712541266  \\
            44.0  124.0  -9.245393105818536  \\
            45.0  124.0  -8.9739743702638  \\
            46.0  124.0  -8.702555388889543  \\
            47.0  124.0  -8.431137134272173  \\
            48.0  124.0  -8.159718313943575  \\
            49.0  124.0  -7.8882997357410005  \\
            50.0  124.0  -7.616881103258176  \\
            51.0  124.0  -7.345462434988876  \\
            52.0  124.0  -7.074043820622401  \\
            53.0  124.0  -6.802625181928716  \\
            54.0  124.0  -6.531206549086776  \\
            55.0  124.0  -6.259787915088826  \\
            56.0  124.0  -5.988369282010614  \\
            57.0  124.0  -5.716950648124774  \\
            58.0  124.0  -5.445532014955931  \\
            59.0  124.0  -5.174113382139265  \\
            60.0  124.0  -4.902694752869319  \\
            61.0  124.0  -4.631276137563805  \\
            62.0  124.0  -4.359857579364956  \\
            63.0  124.0  -4.088438991551479  \\
            64.0  124.0  -3.8170039785564898  \\
            65.0  124.0  -3.5445450226494963  \\
            66.0  124.0  -3.2159086633667995  \\
            67.0  124.0  -2.9614097754665325  \\
            68.0  124.0  -2.933204656934138  \\
            69.0  124.0  -3.226308529950529  \\
            70.0  124.0  -4.171968053422293  \\
            71.0  124.0  -4.440998051864938  \\
            72.0  124.0  -5.191177626570613  \\
            73.0  124.0  -5.734367910306652  \\
            74.0  124.0  -6.102300220722988  \\
            75.0  124.0  -6.399198238999577  \\
            76.0  124.0  -6.676666967107827  \\
            77.0  124.0  -6.949482744017005  \\
            78.0  124.0  -7.221221872851821  \\
            79.0  124.0  -7.492713947740979  \\
            80.0  124.0  -7.764149353116054  \\
            81.0  124.0  -8.03557189473924  \\
            82.0  124.0  -8.306991354530544  \\
            83.0  124.0  -8.578410237896943  \\
            84.0  124.0  -8.849828675524403  \\
            85.0  124.0  -9.121248219673568  \\
            86.0  124.0  -9.392664229769059  \\
            87.0  124.0  -9.664086853636567  \\
            88.0  124.0  -9.935503823025778  \\
            89.0  124.0  -10.206911258744801  \\
            90.0  124.0  -10.478358062099835  \\
            91.0  124.0  -10.749744581566576  \\
            92.0  124.0  -11.021180131684263  \\
            93.0  124.0  -11.292611506435971  \\
            94.0  124.0  -11.563999497419857  \\
            95.0  124.0  -11.835487736178028  \\
            96.0  124.0  -12.106458269657157  \\
            97.0  124.0  -12.380045611261078  \\
            98.0  124.0  -10.94406866269694  \\
            99.0  124.0  -9.977232345945716  \\
            100.0  124.0  -10.82187053259017  \\
            101.0  124.0  -15.653559774527022  \\
            102.0  124.0  -15.653559774527022  \\
            103.0  124.0  -15.653559774527022  \\
            104.0  124.0  -15.653559774527022  \\
            105.0  124.0  -15.653559774527022  \\
            106.0  124.0  -15.653559774527022  \\
            107.0  124.0  -15.653559774527022  \\
            108.0  124.0  -15.653559774527022  \\
            109.0  124.0  -15.653559774527022  \\
            110.0  124.0  -15.653559774527022  \\
            111.0  124.0  -15.653559774527022  \\
            112.0  124.0  -15.653559774527022  \\
            113.0  124.0  -15.653559774527022  \\
            114.0  124.0  -15.653559774527022  \\
            115.0  124.0  -15.653559774527022  \\
            116.0  124.0  -15.653559774527022  \\
            117.0  124.0  -15.653559774527022  \\
            118.0  124.0  -15.653559774527022  \\
            119.0  124.0  -15.653559774527022  \\
            120.0  124.0  -15.653559774527022  \\
            121.0  124.0  -15.653559774527022  \\
            122.0  124.0  -15.653559774527022  \\
            123.0  124.0  -15.653559774527022  \\
            124.0  124.0  -15.653559774527022  \\
            125.0  124.0  -15.653559774527022  \\
            126.0  124.0  -15.653559774527022  \\
            127.0  124.0  -15.653559774527022  \\
            128.0  124.0  -15.653559774527022  \\
            129.0  124.0  -15.653559774527022  \\
            130.0  124.0  -15.653559774527022  \\
            131.0  124.0  -15.653559774527022  \\
            132.0  124.0  -15.653559774527022  \\
            133.0  124.0  -15.653559774527022  \\
            134.0  124.0  -15.653559774527022  \\
            135.0  124.0  -15.653559774527022  \\
            136.0  124.0  -15.653559774527022  \\
            137.0  124.0  -15.653559774527022  \\
            138.0  124.0  -15.653559774527022  \\
            139.0  124.0  -15.653559774527022  \\
            140.0  124.0  -15.653559774527022  \\
            141.0  124.0  -15.653559774527022  \\
            142.0  124.0  -15.653559774527022  \\
            143.0  124.0  -15.653559774527022  \\
            144.0  124.0  -15.653559774527022  \\
            145.0  124.0  -15.653559774527022  \\
            146.0  124.0  -15.653559774527022  \\
            147.0  124.0  -15.653559774527022  \\
            148.0  124.0  -15.653559774527022  \\
            149.0  124.0  -15.653559774527022  \\
            150.0  124.0  -15.653559774527022  \\
            151.0  124.0  -15.653559774527022  \\
            152.0  124.0  -15.653559774527022  \\
            153.0  124.0  -15.653559774527022  \\
            154.0  124.0  -15.653559774527022  \\
            155.0  124.0  -15.653559774527022  \\
            156.0  124.0  -15.653559774527022  \\
            157.0  124.0  -15.653559774527022  \\
            158.0  124.0  -15.653559774527022  \\
            159.0  124.0  -15.653559774527022  \\
            160.0  124.0  -15.653559774527022  \\
            161.0  124.0  -15.653559774527022  \\
            162.0  124.0  -15.653559774527022  \\
            163.0  124.0  -15.653559774527022  \\
            164.0  124.0  -15.653559774527022  \\
            165.0  124.0  -15.653559774527022  \\
            166.0  124.0  -15.653559774527022  \\
            167.0  124.0  -15.653559774527022  \\
            168.0  124.0  -15.653559774527022  \\
            169.0  124.0  -15.653559774527022  \\
            170.0  124.0  -15.653559774527022  \\
            171.0  124.0  -15.653559774527022  \\
            172.0  124.0  -15.653559774527022  \\
            173.0  124.0  -15.653559774527022  \\
            174.0  124.0  -15.653559774527022  \\
            175.0  124.0  -15.653559774527022  \\
            176.0  124.0  -15.653559774527022  \\
            177.0  124.0  -15.653559774527022  \\
            178.0  124.0  -15.653559774527022  \\
            179.0  124.0  -15.653559774527022  \\
            180.0  124.0  -15.653559774527022  \\
            181.0  124.0  -15.653559774527022  \\
            182.0  124.0  -15.653559774527022  \\
            183.0  124.0  -15.653559774527022  \\
            184.0  124.0  -15.653559774527022  \\
            185.0  124.0  -15.653559774527022  \\
            186.0  124.0  -15.653559774527022  \\
            187.0  124.0  -15.653559774527022  \\
            188.0  124.0  -15.653559774527022  \\
            189.0  124.0  -15.653559774527022  \\
            190.0  124.0  -15.653559774527022  \\
            191.0  124.0  -15.653559774527022  \\
            192.0  124.0  -15.653559774527022  \\
            193.0  124.0  -15.653559774527022  \\
            194.0  124.0  -15.653559774527022  \\
            195.0  124.0  -15.653559774527022  \\
            196.0  124.0  -15.653559774527022  \\
            197.0  124.0  -15.653559774527022  \\
            198.0  124.0  -15.58370664581818  \\
            199.0  124.0  -15.410773558263216  \\
            200.0  124.0  -16.51902787832544  \\
            \\
            1.0  125.0  -15.83583847157181  \\
            2.0  125.0  -15.579101488225383  \\
            3.0  125.0  -15.747702548123069  \\
            4.0  125.0  -15.748587972243442  \\
            5.0  125.0  -15.937424603026301  \\
            6.0  125.0  -16.796817215376027  \\
            7.0  125.0  -16.728439593106767  \\
            8.0  125.0  -15.11769369834163  \\
            9.0  125.0  -15.243619090494098  \\
            10.0  125.0  -15.546105595949417  \\
            11.0  125.0  -16.168296888941818  \\
            12.0  125.0  -16.01481579421618  \\
            13.0  125.0  -15.590746604351853  \\
            14.0  125.0  -15.592339883283  \\
            15.0  125.0  -15.201516598212855  \\
            16.0  125.0  -15.300724422695033  \\
            17.0  125.0  -16.02157284345866  \\
            18.0  125.0  -15.946510967727626  \\
            19.0  125.0  -15.997790918431972  \\
            20.0  125.0  -15.356509466836965  \\
            21.0  125.0  -16.29765528696835  \\
            22.0  125.0  -15.096535077869959  \\
            23.0  125.0  -15.266883861575801  \\
            24.0  125.0  -14.758418938212223  \\
            25.0  125.0  -14.362210455964652  \\
            26.0  125.0  -14.273970271519941  \\
            27.0  125.0  -13.943851236123018  \\
            28.0  125.0  -13.657555767849086  \\
            29.0  125.0  -13.38897618990849  \\
            30.0  125.0  -13.116339250375566  \\
            31.0  125.0  -12.842882891850234  \\
            32.0  125.0  -12.573255873190176  \\
            33.0  125.0  -12.300703539382702  \\
            34.0  125.0  -12.029954643652289  \\
            35.0  125.0  -11.7581711841596  \\
            36.0  125.0  -11.48693637635545  \\
            37.0  125.0  -11.21534360513679  \\
            38.0  125.0  -10.944063609047147  \\
            39.0  125.0  -10.672561404283712  \\
            40.0  125.0  -10.401172852742462  \\
            41.0  125.0  -10.129749462757756  \\
            42.0  125.0  -9.858328098281103  \\
            43.0  125.0  -9.586910685696377  \\
            44.0  125.0  -9.315492266099588  \\
            45.0  125.0  -9.044073644259067  \\
            46.0  125.0  -8.77265445837297  \\
            47.0  125.0  -8.501236286359482  \\
            48.0  125.0  -8.229817454418331  \\
            49.0  125.0  -7.958398871414234  \\
            50.0  125.0  -7.686980254511961  \\
            51.0  125.0  -7.415561573588313  \\
            52.0  125.0  -7.1441429596026165  \\
            53.0  125.0  -6.8727243216717175  \\
            54.0  125.0  -6.601305690282417  \\
            55.0  125.0  -6.329887062959169  \\
            56.0  125.0  -6.058468460170806  \\
            57.0  125.0  -5.787049957846773  \\
            58.0  125.0  -5.515631899645818  \\
            59.0  125.0  -5.244215777785586  \\
            60.0  125.0  -4.972808115987934  \\
            61.0  125.0  -4.701437406173673  \\
            62.0  125.0  -4.43022813705249  \\
            63.0  125.0  -4.159724298873444  \\
            64.0  125.0  -3.8922750424071055  \\
            65.0  125.0  -3.6356609737059684  \\
            66.0  125.0  -3.2682349253967686  \\
            67.0  125.0  -2.935205635934595  \\
            68.0  125.0  -2.8125015128203477  \\
            69.0  125.0  -2.93520563593609  \\
            70.0  125.0  -3.268234925394466  \\
            71.0  125.0  -3.6356609737115786  \\
            72.0  125.0  -3.8922750424035986  \\
            73.0  125.0  -4.159724298875764  \\
            74.0  125.0  -4.430228137050978  \\
            75.0  125.0  -4.701437406167603  \\
            76.0  125.0  -4.9728081160036535  \\
            77.0  125.0  -5.244215777739717  \\
            78.0  125.0  -5.515631899702525  \\
            79.0  125.0  -5.787049957718709  \\
            80.0  125.0  -6.058468460387496  \\
            81.0  125.0  -6.329887062800246  \\
            82.0  125.0  -6.6013056903302205  \\
            83.0  125.0  -6.87272432125533  \\
            84.0  125.0  -7.144142960442004  \\
            85.0  125.0  -7.415561573697354  \\
            86.0  125.0  -7.68698026048134  \\
            87.0  125.0  -7.95839882865528  \\
            88.0  125.0  -8.229817458678617  \\
            89.0  125.0  -8.50123636240093  \\
            90.0  125.0  -8.772654478369676  \\
            91.0  125.0  -9.04407361915454  \\
            92.0  125.0  -9.315492079824022  \\
            93.0  125.0  -9.58691038198295  \\
            94.0  125.0  -9.85832957229036  \\
            95.0  125.0  -10.129746386555382  \\
            96.0  125.0  -10.401176847041084  \\
            97.0  125.0  -10.67254759249654  \\
            98.0  125.0  -9.238444950199355  \\
            99.0  125.0  -8.271549960467459  \\
            100.0  125.0  -9.116176208907927  \\
            101.0  125.0  -15.653559774527022  \\
            102.0  125.0  -15.653559774527022  \\
            103.0  125.0  -15.653559774527022  \\
            104.0  125.0  -15.653559774527022  \\
            105.0  125.0  -15.653559774527022  \\
            106.0  125.0  -15.653559774527022  \\
            107.0  125.0  -15.653559774527022  \\
            108.0  125.0  -15.653559774527022  \\
            109.0  125.0  -15.653559774527022  \\
            110.0  125.0  -15.653559774527022  \\
            111.0  125.0  -15.653559774527022  \\
            112.0  125.0  -15.653559774527022  \\
            113.0  125.0  -15.653559774527022  \\
            114.0  125.0  -15.653559774527022  \\
            115.0  125.0  -15.653559774527022  \\
            116.0  125.0  -15.653559774527022  \\
            117.0  125.0  -15.653559774527022  \\
            118.0  125.0  -15.653559774527022  \\
            119.0  125.0  -15.653559774527022  \\
            120.0  125.0  -15.653559774527022  \\
            121.0  125.0  -15.653559774527022  \\
            122.0  125.0  -15.653559774527022  \\
            123.0  125.0  -15.653559774527022  \\
            124.0  125.0  -15.653559774527022  \\
            125.0  125.0  -15.653559774527022  \\
            126.0  125.0  -15.653559774527022  \\
            127.0  125.0  -15.653559774527022  \\
            128.0  125.0  -15.653559774527022  \\
            129.0  125.0  -15.653559774527022  \\
            130.0  125.0  -15.653559774527022  \\
            131.0  125.0  -15.653559774527022  \\
            132.0  125.0  -15.653559774527022  \\
            133.0  125.0  -15.653559774527022  \\
            134.0  125.0  -15.653559774527022  \\
            135.0  125.0  -15.653559774527022  \\
            136.0  125.0  -15.653559774527022  \\
            137.0  125.0  -15.653559774527022  \\
            138.0  125.0  -15.653559774527022  \\
            139.0  125.0  -15.653559774527022  \\
            140.0  125.0  -15.653559774527022  \\
            141.0  125.0  -15.653559774527022  \\
            142.0  125.0  -15.653559774527022  \\
            143.0  125.0  -15.653559774527022  \\
            144.0  125.0  -15.653559774527022  \\
            145.0  125.0  -15.653559774527022  \\
            146.0  125.0  -15.653559774527022  \\
            147.0  125.0  -15.653559774527022  \\
            148.0  125.0  -15.653559774527022  \\
            149.0  125.0  -15.653559774527022  \\
            150.0  125.0  -15.653559774527022  \\
            151.0  125.0  -15.653559774527022  \\
            152.0  125.0  -15.653559774527022  \\
            153.0  125.0  -15.653559774527022  \\
            154.0  125.0  -15.653559774527022  \\
            155.0  125.0  -15.653559774527022  \\
            156.0  125.0  -15.653559774527022  \\
            157.0  125.0  -15.653559774527022  \\
            158.0  125.0  -15.653559774527022  \\
            159.0  125.0  -15.653559774527022  \\
            160.0  125.0  -15.653559774527022  \\
            161.0  125.0  -15.653559774527022  \\
            162.0  125.0  -15.653559774527022  \\
            163.0  125.0  -15.653559774527022  \\
            164.0  125.0  -15.653559774527022  \\
            165.0  125.0  -15.653559774527022  \\
            166.0  125.0  -15.653559774527022  \\
            167.0  125.0  -15.653559774527022  \\
            168.0  125.0  -15.653559774527022  \\
            169.0  125.0  -15.653559774527022  \\
            170.0  125.0  -15.653559774527022  \\
            171.0  125.0  -15.653559774527022  \\
            172.0  125.0  -15.653559774527022  \\
            173.0  125.0  -15.653559774527022  \\
            174.0  125.0  -15.653559774527022  \\
            175.0  125.0  -15.653559774527022  \\
            176.0  125.0  -15.653559774527022  \\
            177.0  125.0  -15.653559774527022  \\
            178.0  125.0  -15.653559774527022  \\
            179.0  125.0  -15.653559774527022  \\
            180.0  125.0  -15.653559774527022  \\
            181.0  125.0  -15.653559774527022  \\
            182.0  125.0  -15.653559774527022  \\
            183.0  125.0  -15.653559774527022  \\
            184.0  125.0  -15.653559774527022  \\
            185.0  125.0  -15.653559774527022  \\
            186.0  125.0  -15.653559774527022  \\
            187.0  125.0  -15.653559774527022  \\
            188.0  125.0  -15.653559774527022  \\
            189.0  125.0  -15.653559774527022  \\
            190.0  125.0  -15.653559774527022  \\
            191.0  125.0  -15.653559774527022  \\
            192.0  125.0  -15.653559774527022  \\
            193.0  125.0  -15.653559774527022  \\
            194.0  125.0  -15.653559774527022  \\
            195.0  125.0  -15.653559774527022  \\
            196.0  125.0  -15.653559774527022  \\
            197.0  125.0  -15.653559774527022  \\
            198.0  125.0  -15.587580586992633  \\
            199.0  125.0  -15.500592539307931  \\
            200.0  125.0  -16.096000732124743  \\
            \\
            1.0  126.0  -15.674443131169783  \\
            2.0  126.0  -15.607611764385384  \\
            3.0  126.0  -15.766427281727472  \\
            4.0  126.0  -15.756982146130193  \\
            5.0  126.0  -16.108316541891988  \\
            6.0  126.0  -16.371031377038705  \\
            7.0  126.0  -15.725722577064026  \\
            8.0  126.0  -15.09529924172819  \\
            9.0  126.0  -15.308449287459771  \\
            10.0  126.0  -15.733693535798032  \\
            11.0  126.0  -16.143112664926228  \\
            12.0  126.0  -15.79438735769505  \\
            13.0  126.0  -15.610681212710675  \\
            14.0  126.0  -15.474629038591548  \\
            15.0  126.0  -15.182125055058137  \\
            16.0  126.0  -15.399119600465442  \\
            17.0  126.0  -16.56079982738169  \\
            18.0  126.0  -15.785646365952807  \\
            19.0  126.0  -16.15835229184899  \\
            20.0  126.0  -15.522279979384997  \\
            21.0  126.0  -15.6585582408657  \\
            22.0  126.0  -15.484733647635895  \\
            23.0  126.0  -15.404807914637987  \\
            24.0  126.0  -15.493350448477822  \\
            25.0  126.0  -14.97426004677963  \\
            26.0  126.0  -15.11762242900555  \\
            27.0  126.0  -15.188662608986624  \\
            28.0  126.0  -15.38548452642957  \\
            29.0  126.0  -15.010394445823684  \\
            30.0  126.0  -14.754235881150272  \\
            31.0  126.0  -14.61216511441612  \\
            32.0  126.0  -14.242430348765197  \\
            33.0  126.0  -14.0293130016106  \\
            34.0  126.0  -13.722767885908349  \\
            35.0  126.0  -13.468942644284166  \\
            36.0  126.0  -13.187064619195896  \\
            37.0  126.0  -12.925650923200486  \\
            38.0  126.0  -12.646720410637004  \\
            39.0  126.0  -12.379341634908847  \\
            40.0  126.0  -12.106652356213392  \\
            41.0  126.0  -11.835323697756372  \\
            42.0  126.0  -11.564066103421572  \\
            43.0  126.0  -11.29260623791367  \\
            44.0  126.0  -11.0211712818392  \\
            45.0  126.0  -10.749741429860492  \\
            46.0  126.0  -10.47835701859534  \\
            47.0  126.0  -10.206915071679916  \\
            48.0  126.0  -9.93550529189792  \\
            49.0  126.0  -9.664084833783326  \\
            50.0  126.0  -9.39266435082091  \\
            51.0  126.0  -9.121248208587623  \\
            52.0  126.0  -8.849828724063531  \\
            53.0  126.0  -8.578410221849584  \\
            54.0  126.0  -8.306991357798747  \\
            55.0  126.0  -8.035571883429666  \\
            56.0  126.0  -7.764149365112463  \\
            57.0  126.0  -7.49271394168688  \\
            58.0  126.0  -7.2212218760744165  \\
            59.0  126.0  -6.9494827417830685  \\
            60.0  126.0  -6.676666967837904  \\
            61.0  126.0  -6.399198238783336  \\
            62.0  126.0  -6.102300220604869  \\
            63.0  126.0  -5.734367910403827  \\
            64.0  126.0  -5.191177626466125  \\
            65.0  126.0  -4.440998051901447  \\
            66.0  126.0  -4.171968053442487  \\
            67.0  126.0  -3.226308529947931  \\
            68.0  126.0  -2.9332046569334764  \\
            69.0  126.0  -2.961409775467944  \\
            70.0  126.0  -3.215908663364784  \\
            71.0  126.0  -3.5445450226535407  \\
            72.0  126.0  -3.817003978554515  \\
            73.0  126.0  -4.088438991553236  \\
            74.0  126.0  -4.359857579364736  \\
            75.0  126.0  -4.631276137557857  \\
            76.0  126.0  -4.902694752884784  \\
            77.0  126.0  -5.17411338210202  \\
            78.0  126.0  -5.445532015003207  \\
            79.0  126.0  -5.716950648011983  \\
            80.0  126.0  -5.988369282171088  \\
            81.0  126.0  -6.259787915000304  \\
            82.0  126.0  -6.531206549144234  \\
            83.0  126.0  -6.802625181512999  \\
            84.0  126.0  -7.074043821155415  \\
            85.0  126.0  -7.345462435134366  \\
            86.0  126.0  -7.616881112808235  \\
            87.0  126.0  -7.88829970306847  \\
            88.0  126.0  -8.159718299846459  \\
            89.0  126.0  -8.431137186711247  \\
            90.0  126.0  -8.702555423767745  \\
            91.0  126.0  -8.973974387366736  \\
            92.0  126.0  -9.245392985969408  \\
            93.0  126.0  -9.516811314022801  \\
            94.0  126.0  -9.788230413124152  \\
            95.0  126.0  -10.059646915623158  \\
            96.0  126.0  -10.331078684908492  \\
            97.0  126.0  -10.602453890912987  \\
            98.0  126.0  -9.168345561335276  \\
            99.0  126.0  -8.20145080571103  \\
            100.0  126.0  -9.04607709942887  \\
            101.0  126.0  -15.653559774527022  \\
            102.0  126.0  -15.653559774527022  \\
            103.0  126.0  -15.653559774527022  \\
            104.0  126.0  -15.653559774527022  \\
            105.0  126.0  -15.653559774527022  \\
            106.0  126.0  -15.653559774527022  \\
            107.0  126.0  -15.653559774527022  \\
            108.0  126.0  -15.653559774527022  \\
            109.0  126.0  -15.653559774527022  \\
            110.0  126.0  -15.653559774527022  \\
            111.0  126.0  -15.653559774527022  \\
            112.0  126.0  -15.653559774527022  \\
            113.0  126.0  -15.653559774527022  \\
            114.0  126.0  -15.653559774527022  \\
            115.0  126.0  -15.653559774527022  \\
            116.0  126.0  -15.653559774527022  \\
            117.0  126.0  -15.653559774527022  \\
            118.0  126.0  -15.653559774527022  \\
            119.0  126.0  -15.653559774527022  \\
            120.0  126.0  -15.653559774527022  \\
            121.0  126.0  -15.653559774527022  \\
            122.0  126.0  -15.653559774527022  \\
            123.0  126.0  -15.653559774527022  \\
            124.0  126.0  -15.653559774527022  \\
            125.0  126.0  -15.653559774527022  \\
            126.0  126.0  -15.653559774527022  \\
            127.0  126.0  -15.653559774527022  \\
            128.0  126.0  -15.653559774527022  \\
            129.0  126.0  -15.653559774527022  \\
            130.0  126.0  -15.653559774527022  \\
            131.0  126.0  -15.653559774527022  \\
            132.0  126.0  -15.653559774527022  \\
            133.0  126.0  -15.653559774527022  \\
            134.0  126.0  -15.653559774527022  \\
            135.0  126.0  -15.653559774527022  \\
            136.0  126.0  -15.653559774527022  \\
            137.0  126.0  -15.653559774527022  \\
            138.0  126.0  -15.653559774527022  \\
            139.0  126.0  -15.653559774527022  \\
            140.0  126.0  -15.653559774527022  \\
            141.0  126.0  -15.653559774527022  \\
            142.0  126.0  -15.653559774527022  \\
            143.0  126.0  -15.653559774527022  \\
            144.0  126.0  -15.653559774527022  \\
            145.0  126.0  -15.653559774527022  \\
            146.0  126.0  -15.653559774527022  \\
            147.0  126.0  -15.653559774527022  \\
            148.0  126.0  -15.653559774527022  \\
            149.0  126.0  -15.653559774527022  \\
            150.0  126.0  -15.653559774527022  \\
            151.0  126.0  -15.653559774527022  \\
            152.0  126.0  -15.653559774527022  \\
            153.0  126.0  -15.653559774527022  \\
            154.0  126.0  -15.653559774527022  \\
            155.0  126.0  -15.653559774527022  \\
            156.0  126.0  -15.653559774527022  \\
            157.0  126.0  -15.653559774527022  \\
            158.0  126.0  -15.653559774527022  \\
            159.0  126.0  -15.653559774527022  \\
            160.0  126.0  -15.653559774527022  \\
            161.0  126.0  -15.653559774527022  \\
            162.0  126.0  -15.653559774527022  \\
            163.0  126.0  -15.653559774527022  \\
            164.0  126.0  -15.653559774527022  \\
            165.0  126.0  -15.653559774527022  \\
            166.0  126.0  -15.653559774527022  \\
            167.0  126.0  -15.653559774527022  \\
            168.0  126.0  -15.653559774527022  \\
            169.0  126.0  -15.653559774527022  \\
            170.0  126.0  -15.653559774527022  \\
            171.0  126.0  -15.653559774527022  \\
            172.0  126.0  -15.653559774527022  \\
            173.0  126.0  -15.653559774527022  \\
            174.0  126.0  -15.653559774527022  \\
            175.0  126.0  -15.653559774527022  \\
            176.0  126.0  -15.653559774527022  \\
            177.0  126.0  -15.653559774527022  \\
            178.0  126.0  -15.653559774527022  \\
            179.0  126.0  -15.653559774527022  \\
            180.0  126.0  -15.653559774527022  \\
            181.0  126.0  -15.653559774527022  \\
            182.0  126.0  -15.653559774527022  \\
            183.0  126.0  -15.653559774527022  \\
            184.0  126.0  -15.653559774527022  \\
            185.0  126.0  -15.653559774527022  \\
            186.0  126.0  -15.653559774527022  \\
            187.0  126.0  -15.653559774527022  \\
            188.0  126.0  -15.653559774527022  \\
            189.0  126.0  -15.653559774527022  \\
            190.0  126.0  -15.653559774527022  \\
            191.0  126.0  -15.653559774527022  \\
            192.0  126.0  -15.653559774527022  \\
            193.0  126.0  -15.653559774527022  \\
            194.0  126.0  -15.653559774527022  \\
            195.0  126.0  -15.653559774527022  \\
            196.0  126.0  -15.653559774527022  \\
            197.0  126.0  -15.653559774527022  \\
            198.0  126.0  -15.618770011336604  \\
            199.0  126.0  -15.698395362905593  \\
            200.0  126.0  -16.019049765285914  \\
            \\
            1.0  127.0  -15.601448385221708  \\
            2.0  127.0  -15.652672510623482  \\
            3.0  127.0  -15.764645925912802  \\
            4.0  127.0  -15.785027565722148  \\
            5.0  127.0  -16.385159479604244  \\
            6.0  127.0  -16.16054617110925  \\
            7.0  127.0  -15.39115758808545  \\
            8.0  127.0  -15.119471822684822  \\
            9.0  127.0  -15.369808110248085  \\
            10.0  127.0  -16.105050854578536  \\
            11.0  127.0  -16.456359831955147  \\
            12.0  127.0  -15.674300677795806  \\
            13.0  127.0  -15.643481758326573  \\
            14.0  127.0  -15.35389695046083  \\
            15.0  127.0  -15.194305921057149  \\
            16.0  127.0  -15.537285752840118  \\
            17.0  127.0  -16.62720963660573  \\
            18.0  127.0  -15.704494669190206  \\
            19.0  127.0  -15.57474027411593  \\
            20.0  127.0  -16.054274247660263  \\
            21.0  127.0  -15.230238123483106  \\
            22.0  127.0  -15.526034159011491  \\
            23.0  127.0  -14.806482319932549  \\
            24.0  127.0  -14.532940371484655  \\
            25.0  127.0  -14.482854123390563  \\
            26.0  127.0  -14.064560770159323  \\
            27.0  127.0  -13.796602376150195  \\
            28.0  127.0  -13.534930632105562  \\
            29.0  127.0  -13.261717780889228  \\
            30.0  127.0  -12.989576574444893  \\
            31.0  127.0  -12.720354547948553  \\
            32.0  127.0  -12.447458907374873  \\
            33.0  127.0  -12.176938257053113  \\
            34.0  127.0  -11.904998487222441  \\
            35.0  127.0  -11.633830731246764  \\
            36.0  127.0  -11.36223189545624  \\
            37.0  127.0  -11.090977862952748  \\
            38.0  127.0  -10.819443289193778  \\
            39.0  127.0  -10.548079754439913  \\
            40.0  127.0  -10.276646279271697  \\
            41.0  127.0  -10.005226869714424  \\
            42.0  127.0  -9.733810631384413  \\
            43.0  127.0  -9.462391723711812  \\
            44.0  127.0  -9.19097284123949  \\
            45.0  127.0  -8.919553845510206  \\
            46.0  127.0  -8.648135788626117  \\
            47.0  127.0  -8.376716824194917  \\
            48.0  127.0  -8.105298302085037  \\
            49.0  127.0  -7.833879654157599  \\
            50.0  127.0  -7.562460977387542  \\
            51.0  127.0  -7.291042378969912  \\
            52.0  127.0  -7.019623734852855  \\
            53.0  127.0  -6.748205102322109  \\
            54.0  127.0  -6.476786464822937  \\
            55.0  127.0  -6.205367817092764  \\
            56.0  127.0  -5.933949118060074  \\
            57.0  127.0  -5.662530201374277  \\
            58.0  127.0  -5.391110329672089  \\
            59.0  127.0  -5.119686289831551  \\
            60.0  127.0  -4.848244043329346  \\
            61.0  127.0  -4.5767222894680595  \\
            62.0  127.0  -4.304853426364505  \\
            63.0  127.0  -4.031466864146548  \\
            64.0  127.0  -3.751159126208241  \\
            65.0  127.0  -3.4221028805692857  \\
            66.0  127.0  -3.2364711539268836  \\
            67.0  127.0  -3.4969958464057727  \\
            68.0  127.0  -3.4969958464009268  \\
            69.0  127.0  -3.236471153929543  \\
            70.0  127.0  -3.4221028805659146  \\
            71.0  127.0  -3.751159126213468  \\
            72.0  127.0  -4.031466864144201  \\
            73.0  127.0  -4.30485342636696  \\
            74.0  127.0  -4.576722289469582  \\
            75.0  127.0  -4.848244043318972  \\
            76.0  127.0  -5.1196862898611695  \\
            77.0  127.0  -5.391110329617214  \\
            78.0  127.0  -5.662530201456617  \\
            79.0  127.0  -5.933949117874953  \\
            80.0  127.0  -6.205367817310023  \\
            81.0  127.0  -6.47678646473659  \\
            82.0  127.0  -6.748205102480133  \\
            83.0  127.0  -7.019623734120028  \\
            84.0  127.0  -7.291042379482276  \\
            85.0  127.0  -7.562460977075709  \\
            86.0  127.0  -7.833879677813323  \\
            87.0  127.0  -8.105298262236014  \\
            88.0  127.0  -8.37671677964264  \\
            89.0  127.0  -8.648135841256591  \\
            90.0  127.0  -8.919553907082648  \\
            91.0  127.0  -9.190972929818015  \\
            92.0  127.0  -9.462391649491147  \\
            93.0  127.0  -9.733809792478826  \\
            94.0  127.0  -10.005229265795148  \\
            95.0  127.0  -10.27664304462518  \\
            96.0  127.0  -10.548088696290648  \\
            97.0  127.0  -10.819434116402997  \\
            98.0  127.0  -9.385344526416914  \\
            99.0  127.0  -8.418449378381517  \\
            100.0  127.0  -9.263075583428103  \\
            101.0  127.0  -15.653559774527022  \\
            102.0  127.0  -15.653559774527022  \\
            103.0  127.0  -15.653559774527022  \\
            104.0  127.0  -15.653559774527022  \\
            105.0  127.0  -15.653559774527022  \\
            106.0  127.0  -15.653559774527022  \\
            107.0  127.0  -15.653559774527022  \\
            108.0  127.0  -15.653559774527022  \\
            109.0  127.0  -15.653559774527022  \\
            110.0  127.0  -15.653559774527022  \\
            111.0  127.0  -15.653559774527022  \\
            112.0  127.0  -15.653559774527022  \\
            113.0  127.0  -15.653559774527022  \\
            114.0  127.0  -15.653559774527022  \\
            115.0  127.0  -15.653559774527022  \\
            116.0  127.0  -15.653559774527022  \\
            117.0  127.0  -15.653559774527022  \\
            118.0  127.0  -15.653559774527022  \\
            119.0  127.0  -15.653559774527022  \\
            120.0  127.0  -15.653559774527022  \\
            121.0  127.0  -15.653559774527022  \\
            122.0  127.0  -15.653559774527022  \\
            123.0  127.0  -15.653559774527022  \\
            124.0  127.0  -15.653559774527022  \\
            125.0  127.0  -15.653559774527022  \\
            126.0  127.0  -15.653559774527022  \\
            127.0  127.0  -15.653559774527022  \\
            128.0  127.0  -15.653559774527022  \\
            129.0  127.0  -15.653559774527022  \\
            130.0  127.0  -15.653559774527022  \\
            131.0  127.0  -15.653559774527022  \\
            132.0  127.0  -15.653559774527022  \\
            133.0  127.0  -15.653559774527022  \\
            134.0  127.0  -15.653559774527022  \\
            135.0  127.0  -15.653559774527022  \\
            136.0  127.0  -15.653559774527022  \\
            137.0  127.0  -15.653559774527022  \\
            138.0  127.0  -15.653559774527022  \\
            139.0  127.0  -15.653559774527022  \\
            140.0  127.0  -15.653559774527022  \\
            141.0  127.0  -15.653559774527022  \\
            142.0  127.0  -15.653559774527022  \\
            143.0  127.0  -15.653559774527022  \\
            144.0  127.0  -15.653559774527022  \\
            145.0  127.0  -15.653559774527022  \\
            146.0  127.0  -15.653559774527022  \\
            147.0  127.0  -15.653559774527022  \\
            148.0  127.0  -15.653559774527022  \\
            149.0  127.0  -15.653559774527022  \\
            150.0  127.0  -15.653559774527022  \\
            151.0  127.0  -15.653559774527022  \\
            152.0  127.0  -15.653559774527022  \\
            153.0  127.0  -15.653559774527022  \\
            154.0  127.0  -15.653559774527022  \\
            155.0  127.0  -15.653559774527022  \\
            156.0  127.0  -15.653559774527022  \\
            157.0  127.0  -15.653559774527022  \\
            158.0  127.0  -15.653559774527022  \\
            159.0  127.0  -15.653559774527022  \\
            160.0  127.0  -15.653559774527022  \\
            161.0  127.0  -15.653559774527022  \\
            162.0  127.0  -15.653559774527022  \\
            163.0  127.0  -15.653559774527022  \\
            164.0  127.0  -15.653559774527022  \\
            165.0  127.0  -15.653559774527022  \\
            166.0  127.0  -15.653559774527022  \\
            167.0  127.0  -15.653559774527022  \\
            168.0  127.0  -15.653559774527022  \\
            169.0  127.0  -15.653559774527022  \\
            170.0  127.0  -15.653559774527022  \\
            171.0  127.0  -15.653559774527022  \\
            172.0  127.0  -15.653559774527022  \\
            173.0  127.0  -15.653559774527022  \\
            174.0  127.0  -15.653559774527022  \\
            175.0  127.0  -15.653559774527022  \\
            176.0  127.0  -15.653559774527022  \\
            177.0  127.0  -15.653559774527022  \\
            178.0  127.0  -15.653559774527022  \\
            179.0  127.0  -15.653559774527022  \\
            180.0  127.0  -15.653559774527022  \\
            181.0  127.0  -15.653559774527022  \\
            182.0  127.0  -15.653559774527022  \\
            183.0  127.0  -15.653559774527022  \\
            184.0  127.0  -15.653559774527022  \\
            185.0  127.0  -15.653559774527022  \\
            186.0  127.0  -15.653559774527022  \\
            187.0  127.0  -15.653559774527022  \\
            188.0  127.0  -15.653559774527022  \\
            189.0  127.0  -15.653559774527022  \\
            190.0  127.0  -15.653559774527022  \\
            191.0  127.0  -15.653559774527022  \\
            192.0  127.0  -15.653559774527022  \\
            193.0  127.0  -15.653559774527022  \\
            194.0  127.0  -15.653559774527022  \\
            195.0  127.0  -15.653559774527022  \\
            196.0  127.0  -15.653559774527022  \\
            197.0  127.0  -15.653559774527022  \\
            198.0  127.0  -15.669126497831133  \\
            199.0  127.0  -16.137697144815196  \\
            200.0  127.0  -16.425039948980654  \\
            \\
            1.0  128.0  -15.574652960923384  \\
            2.0  128.0  -15.704412559968498  \\
            3.0  128.0  -15.754576668918133  \\
            4.0  128.0  -15.83995994151666  \\
            5.0  128.0  -16.776460463590276  \\
            6.0  128.0  -16.21891376046232  \\
            7.0  128.0  -15.209913244273773  \\
            8.0  128.0  -15.174185397913869  \\
            9.0  128.0  -15.440833776682673  \\
            10.0  128.0  -16.89501888551117  \\
            11.0  128.0  -16.573961257395787  \\
            12.0  128.0  -15.610312316293154  \\
            13.0  128.0  -15.650015295020456  \\
            14.0  128.0  -15.259722213256408  \\
            15.0  128.0  -15.233783905956145  \\
            16.0  128.0  -15.732175357828899  \\
            17.0  128.0  -16.171534026299437  \\
            18.0  128.0  -15.73096109373497  \\
            19.0  128.0  -15.382178488050931  \\
            20.0  128.0  -16.15105104063713  \\
            21.0  128.0  -15.070145519917231  \\
            22.0  128.0  -15.14914809756008  \\
            23.0  128.0  -14.647971016710567  \\
            24.0  128.0  -14.325547521710293  \\
            25.0  128.0  -14.204808166726945  \\
            26.0  128.0  -13.86391664546523  \\
            27.0  128.0  -13.585566532469338  \\
            28.0  128.0  -13.318170791746871  \\
            29.0  128.0  -13.045536502517844  \\
            30.0  128.0  -12.77300181063439  \\
            31.0  128.0  -12.50302574730639  \\
            32.0  128.0  -12.230674981002014  \\
            33.0  128.0  -11.959813862725348  \\
            34.0  128.0  -11.688078711381785  \\
            35.0  128.0  -11.416809848724766  \\
            36.0  128.0  -11.145263107463137  \\
            37.0  128.0  -10.873953760734304  \\
            38.0  128.0  -10.602463306727627  \\
            39.0  128.0  -10.331074418569372  \\
            40.0  128.0  -10.059649226604495  \\
            41.0  128.0  -9.788229040091586  \\
            42.0  128.0  -9.516811712541266  \\
            43.0  128.0  -9.245393105818536  \\
            44.0  128.0  -8.9739743702638  \\
            45.0  128.0  -8.702555388889543  \\
            46.0  128.0  -8.431137134272173  \\
            47.0  128.0  -8.159718313943575  \\
            48.0  128.0  -7.8882997357410005  \\
            49.0  128.0  -7.616881103258176  \\
            50.0  128.0  -7.345462434988876  \\
            51.0  128.0  -7.074043820622401  \\
            52.0  128.0  -6.802625181928716  \\
            53.0  128.0  -6.531206549086776  \\
            54.0  128.0  -6.259787915088826  \\
            55.0  128.0  -5.988369282010614  \\
            56.0  128.0  -5.716950648124774  \\
            57.0  128.0  -5.445532014955931  \\
            58.0  128.0  -5.174113382139265  \\
            59.0  128.0  -4.902694752869319  \\
            60.0  128.0  -4.631276137563805  \\
            61.0  128.0  -4.359857579364956  \\
            62.0  128.0  -4.088438991551479  \\
            63.0  128.0  -3.8170039785564898  \\
            64.0  128.0  -3.5445450226494963  \\
            65.0  128.0  -3.2159086633667995  \\
            66.0  128.0  -2.9614097754665325  \\
            67.0  128.0  -2.933204656934138  \\
            68.0  128.0  -3.226308529950529  \\
            69.0  128.0  -4.171968053422293  \\
            70.0  128.0  -4.440998051864938  \\
            71.0  128.0  -5.191177626570613  \\
            72.0  128.0  -5.734367910306652  \\
            73.0  128.0  -6.102300220722988  \\
            74.0  128.0  -6.399198238999577  \\
            75.0  128.0  -6.676666967107827  \\
            76.0  128.0  -6.949482744017005  \\
            77.0  128.0  -7.221221872851821  \\
            78.0  128.0  -7.492713947740979  \\
            79.0  128.0  -7.764149353116054  \\
            80.0  128.0  -8.03557189473924  \\
            81.0  128.0  -8.306991354530544  \\
            82.0  128.0  -8.578410237896943  \\
            83.0  128.0  -8.849828675524403  \\
            84.0  128.0  -9.121248219673568  \\
            85.0  128.0  -9.392664229769059  \\
            86.0  128.0  -9.664086853636567  \\
            87.0  128.0  -9.935503823025778  \\
            88.0  128.0  -10.206911258744801  \\
            89.0  128.0  -10.478358062099835  \\
            90.0  128.0  -10.749744581566576  \\
            91.0  128.0  -11.021180131684263  \\
            92.0  128.0  -11.292611506435971  \\
            93.0  128.0  -11.563999497419857  \\
            94.0  128.0  -11.835487736178028  \\
            95.0  128.0  -12.106458269657157  \\
            96.0  128.0  -12.380045611261078  \\
            97.0  128.0  -12.646564966781463  \\
            98.0  128.0  -11.215623670395518  \\
            99.0  128.0  -10.248658026658958  \\
            100.0  128.0  -11.093268446944641  \\
            101.0  128.0  -15.653559774527022  \\
            102.0  128.0  -15.653559774527022  \\
            103.0  128.0  -15.653559774527022  \\
            104.0  128.0  -15.653559774527022  \\
            105.0  128.0  -15.653559774527022  \\
            106.0  128.0  -15.653559774527022  \\
            107.0  128.0  -15.653559774527022  \\
            108.0  128.0  -15.653559774527022  \\
            109.0  128.0  -15.653559774527022  \\
            110.0  128.0  -15.653559774527022  \\
            111.0  128.0  -15.653559774527022  \\
            112.0  128.0  -15.653559774527022  \\
            113.0  128.0  -15.653559774527022  \\
            114.0  128.0  -15.653559774527022  \\
            115.0  128.0  -15.653559774527022  \\
            116.0  128.0  -15.653559774527022  \\
            117.0  128.0  -15.653559774527022  \\
            118.0  128.0  -15.653559774527022  \\
            119.0  128.0  -15.653559774527022  \\
            120.0  128.0  -15.653559774527022  \\
            121.0  128.0  -15.653559774527022  \\
            122.0  128.0  -15.653559774527022  \\
            123.0  128.0  -15.653559774527022  \\
            124.0  128.0  -15.653559774527022  \\
            125.0  128.0  -15.653559774527022  \\
            126.0  128.0  -15.653559774527022  \\
            127.0  128.0  -15.653559774527022  \\
            128.0  128.0  -15.653559774527022  \\
            129.0  128.0  -15.653559774527022  \\
            130.0  128.0  -15.653559774527022  \\
            131.0  128.0  -15.653559774527022  \\
            132.0  128.0  -15.653559774527022  \\
            133.0  128.0  -15.653559774527022  \\
            134.0  128.0  -15.653559774527022  \\
            135.0  128.0  -15.653559774527022  \\
            136.0  128.0  -15.653559774527022  \\
            137.0  128.0  -15.653559774527022  \\
            138.0  128.0  -15.653559774527022  \\
            139.0  128.0  -15.653559774527022  \\
            140.0  128.0  -15.653559774527022  \\
            141.0  128.0  -15.653559774527022  \\
            142.0  128.0  -15.653559774527022  \\
            143.0  128.0  -15.653559774527022  \\
            144.0  128.0  -15.653559774527022  \\
            145.0  128.0  -15.653559774527022  \\
            146.0  128.0  -15.653559774527022  \\
            147.0  128.0  -15.653559774527022  \\
            148.0  128.0  -15.653559774527022  \\
            149.0  128.0  -15.653559774527022  \\
            150.0  128.0  -15.653559774527022  \\
            151.0  128.0  -15.653559774527022  \\
            152.0  128.0  -15.653559774527022  \\
            153.0  128.0  -15.653559774527022  \\
            154.0  128.0  -15.653559774527022  \\
            155.0  128.0  -15.653559774527022  \\
            156.0  128.0  -15.653559774527022  \\
            157.0  128.0  -15.653559774527022  \\
            158.0  128.0  -15.653559774527022  \\
            159.0  128.0  -15.653559774527022  \\
            160.0  128.0  -15.653559774527022  \\
            161.0  128.0  -15.653559774527022  \\
            162.0  128.0  -15.653559774527022  \\
            163.0  128.0  -15.653559774527022  \\
            164.0  128.0  -15.653559774527022  \\
            165.0  128.0  -15.653559774527022  \\
            166.0  128.0  -15.653559774527022  \\
            167.0  128.0  -15.653559774527022  \\
            168.0  128.0  -15.653559774527022  \\
            169.0  128.0  -15.653559774527022  \\
            170.0  128.0  -15.653559774527022  \\
            171.0  128.0  -15.653559774527022  \\
            172.0  128.0  -15.653559774527022  \\
            173.0  128.0  -15.653559774527022  \\
            174.0  128.0  -15.653559774527022  \\
            175.0  128.0  -15.653559774527022  \\
            176.0  128.0  -15.653559774527022  \\
            177.0  128.0  -15.653559774527022  \\
            178.0  128.0  -15.653559774527022  \\
            179.0  128.0  -15.653559774527022  \\
            180.0  128.0  -15.653559774527022  \\
            181.0  128.0  -15.653559774527022  \\
            182.0  128.0  -15.653559774527022  \\
            183.0  128.0  -15.653559774527022  \\
            184.0  128.0  -15.653559774527022  \\
            185.0  128.0  -15.653559774527022  \\
            186.0  128.0  -15.653559774527022  \\
            187.0  128.0  -15.653559774527022  \\
            188.0  128.0  -15.653559774527022  \\
            189.0  128.0  -15.653559774527022  \\
            190.0  128.0  -15.653559774527022  \\
            191.0  128.0  -15.653559774527022  \\
            192.0  128.0  -15.653559774527022  \\
            193.0  128.0  -15.653559774527022  \\
            194.0  128.0  -15.653559774527022  \\
            195.0  128.0  -15.653559774527022  \\
            196.0  128.0  -15.653559774527022  \\
            197.0  128.0  -15.653559774527022  \\
            198.0  128.0  -15.722835154522922  \\
            199.0  128.0  -16.55053548069437  \\
            200.0  128.0  -16.237348553642388  \\
            \\
            1.0  129.0  -15.579101488225383  \\
            2.0  129.0  -15.747702548123069  \\
            3.0  129.0  -15.748587972243442  \\
            4.0  129.0  -15.937424603026301  \\
            5.0  129.0  -16.796817215376027  \\
            6.0  129.0  -16.728439593106767  \\
            7.0  129.0  -15.11769369834163  \\
            8.0  129.0  -15.243619090494098  \\
            9.0  129.0  -15.546105595949417  \\
            10.0  129.0  -16.168296888941818  \\
            11.0  129.0  -16.01481579421618  \\
            12.0  129.0  -15.590746604351853  \\
            13.0  129.0  -15.592339883283  \\
            14.0  129.0  -15.201516598212855  \\
            15.0  129.0  -15.300724422695033  \\
            16.0  129.0  -16.02157284345866  \\
            17.0  129.0  -15.946510967727626  \\
            18.0  129.0  -15.997790918431972  \\
            19.0  129.0  -15.356509466836965  \\
            20.0  129.0  -16.29765528696835  \\
            21.0  129.0  -15.096535077869959  \\
            22.0  129.0  -15.266883861575801  \\
            23.0  129.0  -14.758418938212223  \\
            24.0  129.0  -14.362210455964652  \\
            25.0  129.0  -14.273970271519941  \\
            26.0  129.0  -13.943851236123018  \\
            27.0  129.0  -13.657555767849086  \\
            28.0  129.0  -13.38897618990849  \\
            29.0  129.0  -13.116339250375566  \\
            30.0  129.0  -12.842882891850234  \\
            31.0  129.0  -12.573255873190176  \\
            32.0  129.0  -12.300703539382702  \\
            33.0  129.0  -12.029954643652289  \\
            34.0  129.0  -11.7581711841596  \\
            35.0  129.0  -11.48693637635545  \\
            36.0  129.0  -11.21534360513679  \\
            37.0  129.0  -10.944063609047147  \\
            38.0  129.0  -10.672561404283712  \\
            39.0  129.0  -10.401172852742462  \\
            40.0  129.0  -10.129749462757756  \\
            41.0  129.0  -9.858328098281103  \\
            42.0  129.0  -9.586910685696377  \\
            43.0  129.0  -9.315492266099588  \\
            44.0  129.0  -9.044073644259067  \\
            45.0  129.0  -8.77265445837297  \\
            46.0  129.0  -8.501236286359482  \\
            47.0  129.0  -8.229817454418331  \\
            48.0  129.0  -7.958398871414234  \\
            49.0  129.0  -7.686980254511961  \\
            50.0  129.0  -7.415561573588313  \\
            51.0  129.0  -7.1441429596026165  \\
            52.0  129.0  -6.8727243216717175  \\
            53.0  129.0  -6.601305690282417  \\
            54.0  129.0  -6.329887062959169  \\
            55.0  129.0  -6.058468460170806  \\
            56.0  129.0  -5.787049957846773  \\
            57.0  129.0  -5.515631899645818  \\
            58.0  129.0  -5.244215777785586  \\
            59.0  129.0  -4.972808115987934  \\
            60.0  129.0  -4.701437406173673  \\
            61.0  129.0  -4.43022813705249  \\
            62.0  129.0  -4.159724298873444  \\
            63.0  129.0  -3.8922750424071055  \\
            64.0  129.0  -3.6356609737059684  \\
            65.0  129.0  -3.2682349253967686  \\
            66.0  129.0  -2.935205635934595  \\
            67.0  129.0  -2.8125015128203477  \\
            68.0  129.0  -2.93520563593609  \\
            69.0  129.0  -3.268234925394466  \\
            70.0  129.0  -3.6356609737115786  \\
            71.0  129.0  -3.8922750424035986  \\
            72.0  129.0  -4.159724298875764  \\
            73.0  129.0  -4.430228137050978  \\
            74.0  129.0  -4.701437406167603  \\
            75.0  129.0  -4.9728081160036535  \\
            76.0  129.0  -5.244215777739717  \\
            77.0  129.0  -5.515631899702525  \\
            78.0  129.0  -5.787049957718709  \\
            79.0  129.0  -6.058468460387496  \\
            80.0  129.0  -6.329887062800246  \\
            81.0  129.0  -6.6013056903302205  \\
            82.0  129.0  -6.87272432125533  \\
            83.0  129.0  -7.144142960442004  \\
            84.0  129.0  -7.415561573697354  \\
            85.0  129.0  -7.68698026048134  \\
            86.0  129.0  -7.95839882865528  \\
            87.0  129.0  -8.229817458678617  \\
            88.0  129.0  -8.50123636240093  \\
            89.0  129.0  -8.772654478369676  \\
            90.0  129.0  -9.04407361915454  \\
            91.0  129.0  -9.315492079824022  \\
            92.0  129.0  -9.58691038198295  \\
            93.0  129.0  -9.85832957229036  \\
            94.0  129.0  -10.129746386555382  \\
            95.0  129.0  -10.401176847041084  \\
            96.0  129.0  -10.67254759249654  \\
            97.0  129.0  -10.944059507380194  \\
            98.0  129.0  -9.50986122517858  \\
            99.0  129.0  -8.542968479463157  \\
            100.0  129.0  -9.387595230310712  \\
            101.0  129.0  -15.653559774527022  \\
            102.0  129.0  -15.653559774527022  \\
            103.0  129.0  -15.653559774527022  \\
            104.0  129.0  -15.653559774527022  \\
            105.0  129.0  -15.653559774527022  \\
            106.0  129.0  -15.653559774527022  \\
            107.0  129.0  -15.653559774527022  \\
            108.0  129.0  -15.653559774527022  \\
            109.0  129.0  -15.653559774527022  \\
            110.0  129.0  -15.653559774527022  \\
            111.0  129.0  -15.653559774527022  \\
            112.0  129.0  -15.653559774527022  \\
            113.0  129.0  -15.653559774527022  \\
            114.0  129.0  -15.653559774527022  \\
            115.0  129.0  -15.653559774527022  \\
            116.0  129.0  -15.653559774527022  \\
            117.0  129.0  -15.653559774527022  \\
            118.0  129.0  -15.653559774527022  \\
            119.0  129.0  -15.653559774527022  \\
            120.0  129.0  -15.653559774527022  \\
            121.0  129.0  -15.653559774527022  \\
            122.0  129.0  -15.653559774527022  \\
            123.0  129.0  -15.653559774527022  \\
            124.0  129.0  -15.653559774527022  \\
            125.0  129.0  -15.653559774527022  \\
            126.0  129.0  -15.653559774527022  \\
            127.0  129.0  -15.653559774527022  \\
            128.0  129.0  -15.653559774527022  \\
            129.0  129.0  -15.653559774527022  \\
            130.0  129.0  -15.653559774527022  \\
            131.0  129.0  -15.653559774527022  \\
            132.0  129.0  -15.653559774527022  \\
            133.0  129.0  -15.653559774527022  \\
            134.0  129.0  -15.653559774527022  \\
            135.0  129.0  -15.653559774527022  \\
            136.0  129.0  -15.653559774527022  \\
            137.0  129.0  -15.653559774527022  \\
            138.0  129.0  -15.653559774527022  \\
            139.0  129.0  -15.653559774527022  \\
            140.0  129.0  -15.653559774527022  \\
            141.0  129.0  -15.653559774527022  \\
            142.0  129.0  -15.653559774527022  \\
            143.0  129.0  -15.653559774527022  \\
            144.0  129.0  -15.653559774527022  \\
            145.0  129.0  -15.653559774527022  \\
            146.0  129.0  -15.653559774527022  \\
            147.0  129.0  -15.653559774527022  \\
            148.0  129.0  -15.653559774527022  \\
            149.0  129.0  -15.653559774527022  \\
            150.0  129.0  -15.653559774527022  \\
            151.0  129.0  -15.653559774527022  \\
            152.0  129.0  -15.653559774527022  \\
            153.0  129.0  -15.653559774527022  \\
            154.0  129.0  -15.653559774527022  \\
            155.0  129.0  -15.653559774527022  \\
            156.0  129.0  -15.653559774527022  \\
            157.0  129.0  -15.653559774527022  \\
            158.0  129.0  -15.653559774527022  \\
            159.0  129.0  -15.653559774527022  \\
            160.0  129.0  -15.653559774527022  \\
            161.0  129.0  -15.653559774527022  \\
            162.0  129.0  -15.653559774527022  \\
            163.0  129.0  -15.653559774527022  \\
            164.0  129.0  -15.653559774527022  \\
            165.0  129.0  -15.653559774527022  \\
            166.0  129.0  -15.653559774527022  \\
            167.0  129.0  -15.653559774527022  \\
            168.0  129.0  -15.653559774527022  \\
            169.0  129.0  -15.653559774527022  \\
            170.0  129.0  -15.653559774527022  \\
            171.0  129.0  -15.653559774527022  \\
            172.0  129.0  -15.653559774527022  \\
            173.0  129.0  -15.653559774527022  \\
            174.0  129.0  -15.653559774527022  \\
            175.0  129.0  -15.653559774527022  \\
            176.0  129.0  -15.653559774527022  \\
            177.0  129.0  -15.653559774527022  \\
            178.0  129.0  -15.653559774527022  \\
            179.0  129.0  -15.653559774527022  \\
            180.0  129.0  -15.653559774527022  \\
            181.0  129.0  -15.653559774527022  \\
            182.0  129.0  -15.653559774527022  \\
            183.0  129.0  -15.653559774527022  \\
            184.0  129.0  -15.653559774527022  \\
            185.0  129.0  -15.653559774527022  \\
            186.0  129.0  -15.653559774527022  \\
            187.0  129.0  -15.653559774527022  \\
            188.0  129.0  -15.653559774527022  \\
            189.0  129.0  -15.653559774527022  \\
            190.0  129.0  -15.653559774527022  \\
            191.0  129.0  -15.653559774527022  \\
            192.0  129.0  -15.653559774527022  \\
            193.0  129.0  -15.653559774527022  \\
            194.0  129.0  -15.653559774527022  \\
            195.0  129.0  -15.653559774527022  \\
            196.0  129.0  -15.653559774527022  \\
            197.0  129.0  -15.653559774527022  \\
            198.0  129.0  -15.755366819316777  \\
            199.0  129.0  -16.191746618182577  \\
            200.0  129.0  -15.811349459563994  \\
            \\
            1.0  130.0  -15.607611764385384  \\
            2.0  130.0  -15.766427281727472  \\
            3.0  130.0  -15.756982146130193  \\
            4.0  130.0  -16.108316541891988  \\
            5.0  130.0  -16.371031377038705  \\
            6.0  130.0  -15.725722577064026  \\
            7.0  130.0  -15.09529924172819  \\
            8.0  130.0  -15.308449287459771  \\
            9.0  130.0  -15.733693535798032  \\
            10.0  130.0  -16.143112664926228  \\
            11.0  130.0  -15.79438735769505  \\
            12.0  130.0  -15.610681212710675  \\
            13.0  130.0  -15.474629038591548  \\
            14.0  130.0  -15.182125055058137  \\
            15.0  130.0  -15.399119600465442  \\
            16.0  130.0  -16.56079982738169  \\
            17.0  130.0  -15.785646365952807  \\
            18.0  130.0  -16.15835229184899  \\
            19.0  130.0  -15.522279979384997  \\
            20.0  130.0  -15.6585582408657  \\
            21.0  130.0  -15.484733647635895  \\
            22.0  130.0  -15.404807914637987  \\
            23.0  130.0  -15.493350448477822  \\
            24.0  130.0  -14.97426004677963  \\
            25.0  130.0  -15.11762242900555  \\
            26.0  130.0  -15.188662608986624  \\
            27.0  130.0  -15.38548452642957  \\
            28.0  130.0  -15.010394445823684  \\
            29.0  130.0  -14.754235881150272  \\
            30.0  130.0  -14.61216511441612  \\
            31.0  130.0  -14.242430348765197  \\
            32.0  130.0  -14.0293130016106  \\
            33.0  130.0  -13.722767885908349  \\
            34.0  130.0  -13.468942644284166  \\
            35.0  130.0  -13.187064619195896  \\
            36.0  130.0  -12.925650923200486  \\
            37.0  130.0  -12.646720410637004  \\
            38.0  130.0  -12.379341634908847  \\
            39.0  130.0  -12.106652356213392  \\
            40.0  130.0  -11.835323697756372  \\
            41.0  130.0  -11.564066103421572  \\
            42.0  130.0  -11.29260623791367  \\
            43.0  130.0  -11.0211712818392  \\
            44.0  130.0  -10.749741429860492  \\
            45.0  130.0  -10.47835701859534  \\
            46.0  130.0  -10.206915071679916  \\
            47.0  130.0  -9.93550529189792  \\
            48.0  130.0  -9.664084833783326  \\
            49.0  130.0  -9.39266435082091  \\
            50.0  130.0  -9.121248208587623  \\
            51.0  130.0  -8.849828724063531  \\
            52.0  130.0  -8.578410221849584  \\
            53.0  130.0  -8.306991357798747  \\
            54.0  130.0  -8.035571883429666  \\
            55.0  130.0  -7.764149365112463  \\
            56.0  130.0  -7.49271394168688  \\
            57.0  130.0  -7.2212218760744165  \\
            58.0  130.0  -6.9494827417830685  \\
            59.0  130.0  -6.676666967837904  \\
            60.0  130.0  -6.399198238783336  \\
            61.0  130.0  -6.102300220604869  \\
            62.0  130.0  -5.734367910403827  \\
            63.0  130.0  -5.191177626466125  \\
            64.0  130.0  -4.440998051901447  \\
            65.0  130.0  -4.171968053442487  \\
            66.0  130.0  -3.226308529947931  \\
            67.0  130.0  -2.9332046569334764  \\
            68.0  130.0  -2.961409775467944  \\
            69.0  130.0  -3.215908663364784  \\
            70.0  130.0  -3.5445450226535407  \\
            71.0  130.0  -3.817003978554515  \\
            72.0  130.0  -4.088438991553236  \\
            73.0  130.0  -4.359857579364736  \\
            74.0  130.0  -4.631276137557857  \\
            75.0  130.0  -4.902694752884784  \\
            76.0  130.0  -5.17411338210202  \\
            77.0  130.0  -5.445532015003207  \\
            78.0  130.0  -5.716950648011983  \\
            79.0  130.0  -5.988369282171088  \\
            80.0  130.0  -6.259787915000304  \\
            81.0  130.0  -6.531206549144234  \\
            82.0  130.0  -6.802625181512999  \\
            83.0  130.0  -7.074043821155415  \\
            84.0  130.0  -7.345462435134366  \\
            85.0  130.0  -7.616881112808235  \\
            86.0  130.0  -7.88829970306847  \\
            87.0  130.0  -8.159718299846459  \\
            88.0  130.0  -8.431137186711247  \\
            89.0  130.0  -8.702555423767745  \\
            90.0  130.0  -8.973974387366736  \\
            91.0  130.0  -9.245392985969408  \\
            92.0  130.0  -9.516811314022801  \\
            93.0  130.0  -9.788230413124152  \\
            94.0  130.0  -10.059646915623158  \\
            95.0  130.0  -10.331078684908492  \\
            96.0  130.0  -10.602453890912987  \\
            97.0  130.0  -10.873947432981913  \\
            98.0  130.0  -9.43976248986995  \\
            99.0  130.0  -8.472869363097125  \\
            100.0  130.0  -9.31749604698034  \\
            101.0  130.0  -15.653559774527022  \\
            102.0  130.0  -15.653559774527022  \\
            103.0  130.0  -15.653559774527022  \\
            104.0  130.0  -15.653559774527022  \\
            105.0  130.0  -15.653559774527022  \\
            106.0  130.0  -15.653559774527022  \\
            107.0  130.0  -15.653559774527022  \\
            108.0  130.0  -15.653559774527022  \\
            109.0  130.0  -15.653559774527022  \\
            110.0  130.0  -15.653559774527022  \\
            111.0  130.0  -15.653559774527022  \\
            112.0  130.0  -15.653559774527022  \\
            113.0  130.0  -15.653559774527022  \\
            114.0  130.0  -15.653559774527022  \\
            115.0  130.0  -15.653559774527022  \\
            116.0  130.0  -15.653559774527022  \\
            117.0  130.0  -15.653559774527022  \\
            118.0  130.0  -15.653559774527022  \\
            119.0  130.0  -15.653559774527022  \\
            120.0  130.0  -15.653559774527022  \\
            121.0  130.0  -15.653559774527022  \\
            122.0  130.0  -15.653559774527022  \\
            123.0  130.0  -15.653559774527022  \\
            124.0  130.0  -15.653559774527022  \\
            125.0  130.0  -15.653559774527022  \\
            126.0  130.0  -15.653559774527022  \\
            127.0  130.0  -15.653559774527022  \\
            128.0  130.0  -15.653559774527022  \\
            129.0  130.0  -15.653559774527022  \\
            130.0  130.0  -15.653559774527022  \\
            131.0  130.0  -15.653559774527022  \\
            132.0  130.0  -15.653559774527022  \\
            133.0  130.0  -15.653559774527022  \\
            134.0  130.0  -15.653559774527022  \\
            135.0  130.0  -15.653559774527022  \\
            136.0  130.0  -15.653559774527022  \\
            137.0  130.0  -15.653559774527022  \\
            138.0  130.0  -15.653559774527022  \\
            139.0  130.0  -15.653559774527022  \\
            140.0  130.0  -15.653559774527022  \\
            141.0  130.0  -15.653559774527022  \\
            142.0  130.0  -15.653559774527022  \\
            143.0  130.0  -15.653559774527022  \\
            144.0  130.0  -15.653559774527022  \\
            145.0  130.0  -15.653559774527022  \\
            146.0  130.0  -15.653559774527022  \\
            147.0  130.0  -15.653559774527022  \\
            148.0  130.0  -15.653559774527022  \\
            149.0  130.0  -15.653559774527022  \\
            150.0  130.0  -15.653559774527022  \\
            151.0  130.0  -15.653559774527022  \\
            152.0  130.0  -15.653559774527022  \\
            153.0  130.0  -15.653559774527022  \\
            154.0  130.0  -15.653559774527022  \\
            155.0  130.0  -15.653559774527022  \\
            156.0  130.0  -15.653559774527022  \\
            157.0  130.0  -15.653559774527022  \\
            158.0  130.0  -15.653559774527022  \\
            159.0  130.0  -15.653559774527022  \\
            160.0  130.0  -15.653559774527022  \\
            161.0  130.0  -15.653559774527022  \\
            162.0  130.0  -15.653559774527022  \\
            163.0  130.0  -15.653559774527022  \\
            164.0  130.0  -15.653559774527022  \\
            165.0  130.0  -15.653559774527022  \\
            166.0  130.0  -15.653559774527022  \\
            167.0  130.0  -15.653559774527022  \\
            168.0  130.0  -15.653559774527022  \\
            169.0  130.0  -15.653559774527022  \\
            170.0  130.0  -15.653559774527022  \\
            171.0  130.0  -15.653559774527022  \\
            172.0  130.0  -15.653559774527022  \\
            173.0  130.0  -15.653559774527022  \\
            174.0  130.0  -15.653559774527022  \\
            175.0  130.0  -15.653559774527022  \\
            176.0  130.0  -15.653559774527022  \\
            177.0  130.0  -15.653559774527022  \\
            178.0  130.0  -15.653559774527022  \\
            179.0  130.0  -15.653559774527022  \\
            180.0  130.0  -15.653559774527022  \\
            181.0  130.0  -15.653559774527022  \\
            182.0  130.0  -15.653559774527022  \\
            183.0  130.0  -15.653559774527022  \\
            184.0  130.0  -15.653559774527022  \\
            185.0  130.0  -15.653559774527022  \\
            186.0  130.0  -15.653559774527022  \\
            187.0  130.0  -15.653559774527022  \\
            188.0  130.0  -15.653559774527022  \\
            189.0  130.0  -15.653559774527022  \\
            190.0  130.0  -15.653559774527022  \\
            191.0  130.0  -15.653559774527022  \\
            192.0  130.0  -15.653559774527022  \\
            193.0  130.0  -15.653559774527022  \\
            194.0  130.0  -15.653559774527022  \\
            195.0  130.0  -15.653559774527022  \\
            196.0  130.0  -15.653559774527022  \\
            197.0  130.0  -15.653559774527022  \\
            198.0  130.0  -15.744705511459337  \\
            199.0  130.0  -16.94967690762093  \\
            200.0  130.0  -15.652566286973304  \\
            \\
            1.0  131.0  -15.652672510623482  \\
            2.0  131.0  -15.764645925912802  \\
            3.0  131.0  -15.785027565722148  \\
            4.0  131.0  -16.385159479604244  \\
            5.0  131.0  -16.16054617110925  \\
            6.0  131.0  -15.39115758808545  \\
            7.0  131.0  -15.119471822684822  \\
            8.0  131.0  -15.369808110248085  \\
            9.0  131.0  -16.105050854578536  \\
            10.0  131.0  -16.456359831955147  \\
            11.0  131.0  -15.674300677795806  \\
            12.0  131.0  -15.643481758326573  \\
            13.0  131.0  -15.35389695046083  \\
            14.0  131.0  -15.194305921057149  \\
            15.0  131.0  -15.537285752840118  \\
            16.0  131.0  -16.62720963660573  \\
            17.0  131.0  -15.704494669190206  \\
            18.0  131.0  -15.57474027411593  \\
            19.0  131.0  -16.054274247660263  \\
            20.0  131.0  -15.230238123483106  \\
            21.0  131.0  -15.526034159011491  \\
            22.0  131.0  -14.806482319932549  \\
            23.0  131.0  -14.532940371484655  \\
            24.0  131.0  -14.482854123390563  \\
            25.0  131.0  -14.064560770159323  \\
            26.0  131.0  -13.796602376150195  \\
            27.0  131.0  -13.534930632105562  \\
            28.0  131.0  -13.261717780889228  \\
            29.0  131.0  -12.989576574444893  \\
            30.0  131.0  -12.720354547948553  \\
            31.0  131.0  -12.447458907374873  \\
            32.0  131.0  -12.176938257053113  \\
            33.0  131.0  -11.904998487222441  \\
            34.0  131.0  -11.633830731246764  \\
            35.0  131.0  -11.36223189545624  \\
            36.0  131.0  -11.090977862952748  \\
            37.0  131.0  -10.819443289193778  \\
            38.0  131.0  -10.548079754439913  \\
            39.0  131.0  -10.276646279271697  \\
            40.0  131.0  -10.005226869714424  \\
            41.0  131.0  -9.733810631384413  \\
            42.0  131.0  -9.462391723711812  \\
            43.0  131.0  -9.19097284123949  \\
            44.0  131.0  -8.919553845510206  \\
            45.0  131.0  -8.648135788626117  \\
            46.0  131.0  -8.376716824194917  \\
            47.0  131.0  -8.105298302085037  \\
            48.0  131.0  -7.833879654157599  \\
            49.0  131.0  -7.562460977387542  \\
            50.0  131.0  -7.291042378969912  \\
            51.0  131.0  -7.019623734852855  \\
            52.0  131.0  -6.748205102322109  \\
            53.0  131.0  -6.476786464822937  \\
            54.0  131.0  -6.205367817092764  \\
            55.0  131.0  -5.933949118060074  \\
            56.0  131.0  -5.662530201374277  \\
            57.0  131.0  -5.391110329672089  \\
            58.0  131.0  -5.119686289831551  \\
            59.0  131.0  -4.848244043329346  \\
            60.0  131.0  -4.5767222894680595  \\
            61.0  131.0  -4.304853426364505  \\
            62.0  131.0  -4.031466864146548  \\
            63.0  131.0  -3.751159126208241  \\
            64.0  131.0  -3.4221028805692857  \\
            65.0  131.0  -3.2364711539268836  \\
            66.0  131.0  -3.4969958464057727  \\
            67.0  131.0  -3.4969958464009268  \\
            68.0  131.0  -3.236471153929543  \\
            69.0  131.0  -3.4221028805659146  \\
            70.0  131.0  -3.751159126213468  \\
            71.0  131.0  -4.031466864144201  \\
            72.0  131.0  -4.30485342636696  \\
            73.0  131.0  -4.576722289469582  \\
            74.0  131.0  -4.848244043318972  \\
            75.0  131.0  -5.1196862898611695  \\
            76.0  131.0  -5.391110329617214  \\
            77.0  131.0  -5.662530201456617  \\
            78.0  131.0  -5.933949117874953  \\
            79.0  131.0  -6.205367817310023  \\
            80.0  131.0  -6.47678646473659  \\
            81.0  131.0  -6.748205102480133  \\
            82.0  131.0  -7.019623734120028  \\
            83.0  131.0  -7.291042379482276  \\
            84.0  131.0  -7.562460977075709  \\
            85.0  131.0  -7.833879677813323  \\
            86.0  131.0  -8.105298262236014  \\
            87.0  131.0  -8.37671677964264  \\
            88.0  131.0  -8.648135841256591  \\
            89.0  131.0  -8.919553907082648  \\
            90.0  131.0  -9.190972929818015  \\
            91.0  131.0  -9.462391649491147  \\
            92.0  131.0  -9.733809792478826  \\
            93.0  131.0  -10.005229265795148  \\
            94.0  131.0  -10.27664304462518  \\
            95.0  131.0  -10.548088696290648  \\
            96.0  131.0  -10.819434116402997  \\
            97.0  131.0  -11.090966658246744  \\
            98.0  131.0  -9.656760860265951  \\
            99.0  131.0  -8.689867919328085  \\
            100.0  131.0  -9.534494712452895  \\
            101.0  131.0  -15.653559774527022  \\
            102.0  131.0  -15.653559774527022  \\
            103.0  131.0  -15.653559774527022  \\
            104.0  131.0  -15.653559774527022  \\
            105.0  131.0  -15.653559774527022  \\
            106.0  131.0  -15.653559774527022  \\
            107.0  131.0  -15.653559774527022  \\
            108.0  131.0  -15.653559774527022  \\
            109.0  131.0  -15.653559774527022  \\
            110.0  131.0  -15.653559774527022  \\
            111.0  131.0  -15.653559774527022  \\
            112.0  131.0  -15.653559774527022  \\
            113.0  131.0  -15.653559774527022  \\
            114.0  131.0  -15.653559774527022  \\
            115.0  131.0  -15.653559774527022  \\
            116.0  131.0  -15.653559774527022  \\
            117.0  131.0  -15.653559774527022  \\
            118.0  131.0  -15.653559774527022  \\
            119.0  131.0  -15.653559774527022  \\
            120.0  131.0  -15.653559774527022  \\
            121.0  131.0  -15.653559774527022  \\
            122.0  131.0  -15.653559774527022  \\
            123.0  131.0  -15.653559774527022  \\
            124.0  131.0  -15.653559774527022  \\
            125.0  131.0  -15.653559774527022  \\
            126.0  131.0  -15.653559774527022  \\
            127.0  131.0  -15.653559774527022  \\
            128.0  131.0  -15.653559774527022  \\
            129.0  131.0  -15.653559774527022  \\
            130.0  131.0  -15.653559774527022  \\
            131.0  131.0  -15.653559774527022  \\
            132.0  131.0  -15.653559774527022  \\
            133.0  131.0  -15.653559774527022  \\
            134.0  131.0  -15.653559774527022  \\
            135.0  131.0  -15.653559774527022  \\
            136.0  131.0  -15.653559774527022  \\
            137.0  131.0  -15.653559774527022  \\
            138.0  131.0  -15.653559774527022  \\
            139.0  131.0  -15.653559774527022  \\
            140.0  131.0  -15.653559774527022  \\
            141.0  131.0  -15.653559774527022  \\
            142.0  131.0  -15.653559774527022  \\
            143.0  131.0  -15.653559774527022  \\
            144.0  131.0  -15.653559774527022  \\
            145.0  131.0  -15.653559774527022  \\
            146.0  131.0  -15.653559774527022  \\
            147.0  131.0  -15.653559774527022  \\
            148.0  131.0  -15.653559774527022  \\
            149.0  131.0  -15.653559774527022  \\
            150.0  131.0  -15.653559774527022  \\
            151.0  131.0  -15.653559774527022  \\
            152.0  131.0  -15.653559774527022  \\
            153.0  131.0  -15.653559774527022  \\
            154.0  131.0  -15.653559774527022  \\
            155.0  131.0  -15.653559774527022  \\
            156.0  131.0  -15.653559774527022  \\
            157.0  131.0  -15.653559774527022  \\
            158.0  131.0  -15.653559774527022  \\
            159.0  131.0  -15.653559774527022  \\
            160.0  131.0  -15.653559774527022  \\
            161.0  131.0  -15.653559774527022  \\
            162.0  131.0  -15.653559774527022  \\
            163.0  131.0  -15.653559774527022  \\
            164.0  131.0  -15.653559774527022  \\
            165.0  131.0  -15.653559774527022  \\
            166.0  131.0  -15.653559774527022  \\
            167.0  131.0  -15.653559774527022  \\
            168.0  131.0  -15.653559774527022  \\
            169.0  131.0  -15.653559774527022  \\
            170.0  131.0  -15.653559774527022  \\
            171.0  131.0  -15.653559774527022  \\
            172.0  131.0  -15.653559774527022  \\
            173.0  131.0  -15.653559774527022  \\
            174.0  131.0  -15.653559774527022  \\
            175.0  131.0  -15.653559774527022  \\
            176.0  131.0  -15.653559774527022  \\
            177.0  131.0  -15.653559774527022  \\
            178.0  131.0  -15.653559774527022  \\
            179.0  131.0  -15.653559774527022  \\
            180.0  131.0  -15.653559774527022  \\
            181.0  131.0  -15.653559774527022  \\
            182.0  131.0  -15.653559774527022  \\
            183.0  131.0  -15.653559774527022  \\
            184.0  131.0  -15.653559774527022  \\
            185.0  131.0  -15.653559774527022  \\
            186.0  131.0  -15.653559774527022  \\
            187.0  131.0  -15.653559774527022  \\
            188.0  131.0  -15.653559774527022  \\
            189.0  131.0  -15.653559774527022  \\
            190.0  131.0  -15.653559774527022  \\
            191.0  131.0  -15.653559774527022  \\
            192.0  131.0  -15.653559774527022  \\
            193.0  131.0  -15.653559774527022  \\
            194.0  131.0  -15.653559774527022  \\
            195.0  131.0  -15.653559774527022  \\
            196.0  131.0  -15.653559774527022  \\
            197.0  131.0  -15.653559774527022  \\
            198.0  131.0  -15.705795569602136  \\
            199.0  131.0  -16.00128073094996  \\
            200.0  131.0  -15.58380978496772  \\
            \\
            1.0  132.0  -15.704412559968498  \\
            2.0  132.0  -15.754576668918133  \\
            3.0  132.0  -15.83995994151666  \\
            4.0  132.0  -16.776460463590276  \\
            5.0  132.0  -16.21891376046232  \\
            6.0  132.0  -15.209913244273773  \\
            7.0  132.0  -15.174185397913869  \\
            8.0  132.0  -15.440833776682673  \\
            9.0  132.0  -16.89501888551117  \\
            10.0  132.0  -16.573961257395787  \\
            11.0  132.0  -15.610312316293154  \\
            12.0  132.0  -15.650015295020456  \\
            13.0  132.0  -15.259722213256408  \\
            14.0  132.0  -15.233783905956145  \\
            15.0  132.0  -15.732175357828899  \\
            16.0  132.0  -16.171534026299437  \\
            17.0  132.0  -15.73096109373497  \\
            18.0  132.0  -15.382178488050931  \\
            19.0  132.0  -16.15105104063713  \\
            20.0  132.0  -15.070145519917231  \\
            21.0  132.0  -15.14914809756008  \\
            22.0  132.0  -14.647971016710567  \\
            23.0  132.0  -14.325547521710293  \\
            24.0  132.0  -14.204808166726945  \\
            25.0  132.0  -13.86391664546523  \\
            26.0  132.0  -13.585566532469338  \\
            27.0  132.0  -13.318170791746871  \\
            28.0  132.0  -13.045536502517844  \\
            29.0  132.0  -12.77300181063439  \\
            30.0  132.0  -12.50302574730639  \\
            31.0  132.0  -12.230674981002014  \\
            32.0  132.0  -11.959813862725348  \\
            33.0  132.0  -11.688078711381785  \\
            34.0  132.0  -11.416809848724766  \\
            35.0  132.0  -11.145263107463137  \\
            36.0  132.0  -10.873953760734304  \\
            37.0  132.0  -10.602463306727627  \\
            38.0  132.0  -10.331074418569372  \\
            39.0  132.0  -10.059649226604495  \\
            40.0  132.0  -9.788229040091586  \\
            41.0  132.0  -9.516811712541266  \\
            42.0  132.0  -9.245393105818536  \\
            43.0  132.0  -8.9739743702638  \\
            44.0  132.0  -8.702555388889543  \\
            45.0  132.0  -8.431137134272173  \\
            46.0  132.0  -8.159718313943575  \\
            47.0  132.0  -7.8882997357410005  \\
            48.0  132.0  -7.616881103258176  \\
            49.0  132.0  -7.345462434988876  \\
            50.0  132.0  -7.074043820622401  \\
            51.0  132.0  -6.802625181928716  \\
            52.0  132.0  -6.531206549086776  \\
            53.0  132.0  -6.259787915088826  \\
            54.0  132.0  -5.988369282010614  \\
            55.0  132.0  -5.716950648124774  \\
            56.0  132.0  -5.445532014955931  \\
            57.0  132.0  -5.174113382139265  \\
            58.0  132.0  -4.902694752869319  \\
            59.0  132.0  -4.631276137563805  \\
            60.0  132.0  -4.359857579364956  \\
            61.0  132.0  -4.088438991551479  \\
            62.0  132.0  -3.8170039785564898  \\
            63.0  132.0  -3.5445450226494963  \\
            64.0  132.0  -3.2159086633667995  \\
            65.0  132.0  -2.9614097754665325  \\
            66.0  132.0  -2.933204656934138  \\
            67.0  132.0  -3.226308529950529  \\
            68.0  132.0  -4.171968053422293  \\
            69.0  132.0  -4.440998051864938  \\
            70.0  132.0  -5.191177626570613  \\
            71.0  132.0  -5.734367910306652  \\
            72.0  132.0  -6.102300220722988  \\
            73.0  132.0  -6.399198238999577  \\
            74.0  132.0  -6.676666967107827  \\
            75.0  132.0  -6.949482744017005  \\
            76.0  132.0  -7.221221872851821  \\
            77.0  132.0  -7.492713947740979  \\
            78.0  132.0  -7.764149353116054  \\
            79.0  132.0  -8.03557189473924  \\
            80.0  132.0  -8.306991354530544  \\
            81.0  132.0  -8.578410237896943  \\
            82.0  132.0  -8.849828675524403  \\
            83.0  132.0  -9.121248219673568  \\
            84.0  132.0  -9.392664229769059  \\
            85.0  132.0  -9.664086853636567  \\
            86.0  132.0  -9.935503823025778  \\
            87.0  132.0  -10.206911258744801  \\
            88.0  132.0  -10.478358062099835  \\
            89.0  132.0  -10.749744581566576  \\
            90.0  132.0  -11.021180131684263  \\
            91.0  132.0  -11.292611506435971  \\
            92.0  132.0  -11.563999497419857  \\
            93.0  132.0  -11.835487736178028  \\
            94.0  132.0  -12.106458269657157  \\
            95.0  132.0  -12.380045611261078  \\
            96.0  132.0  -12.646564966781463  \\
            97.0  132.0  -12.92492608449977  \\
            98.0  132.0  -11.486920159248331  \\
            99.0  132.0  -10.520072200243852  \\
            100.0  132.0  -11.364719587067277  \\
            101.0  132.0  -15.653559774527022  \\
            102.0  132.0  -15.653559774527022  \\
            103.0  132.0  -15.653559774527022  \\
            104.0  132.0  -15.653559774527022  \\
            105.0  132.0  -15.653559774527022  \\
            106.0  132.0  -15.653559774527022  \\
            107.0  132.0  -15.653559774527022  \\
            108.0  132.0  -15.653559774527022  \\
            109.0  132.0  -15.653559774527022  \\
            110.0  132.0  -15.653559774527022  \\
            111.0  132.0  -15.653559774527022  \\
            112.0  132.0  -15.653559774527022  \\
            113.0  132.0  -15.653559774527022  \\
            114.0  132.0  -15.653559774527022  \\
            115.0  132.0  -15.653559774527022  \\
            116.0  132.0  -15.653559774527022  \\
            117.0  132.0  -15.653559774527022  \\
            118.0  132.0  -15.653559774527022  \\
            119.0  132.0  -15.653559774527022  \\
            120.0  132.0  -15.653559774527022  \\
            121.0  132.0  -15.653559774527022  \\
            122.0  132.0  -15.653559774527022  \\
            123.0  132.0  -15.653559774527022  \\
            124.0  132.0  -15.653559774527022  \\
            125.0  132.0  -15.653559774527022  \\
            126.0  132.0  -15.653559774527022  \\
            127.0  132.0  -15.653559774527022  \\
            128.0  132.0  -15.653559774527022  \\
            129.0  132.0  -15.653559774527022  \\
            130.0  132.0  -15.653559774527022  \\
            131.0  132.0  -15.653559774527022  \\
            132.0  132.0  -15.653559774527022  \\
            133.0  132.0  -15.653559774527022  \\
            134.0  132.0  -15.653559774527022  \\
            135.0  132.0  -15.653559774527022  \\
            136.0  132.0  -15.653559774527022  \\
            137.0  132.0  -15.653559774527022  \\
            138.0  132.0  -15.653559774527022  \\
            139.0  132.0  -15.653559774527022  \\
            140.0  132.0  -15.653559774527022  \\
            141.0  132.0  -15.653559774527022  \\
            142.0  132.0  -15.653559774527022  \\
            143.0  132.0  -15.653559774527022  \\
            144.0  132.0  -15.653559774527022  \\
            145.0  132.0  -15.653559774527022  \\
            146.0  132.0  -15.653559774527022  \\
            147.0  132.0  -15.653559774527022  \\
            148.0  132.0  -15.653559774527022  \\
            149.0  132.0  -15.653559774527022  \\
            150.0  132.0  -15.653559774527022  \\
            151.0  132.0  -15.653559774527022  \\
            152.0  132.0  -15.653559774527022  \\
            153.0  132.0  -15.653559774527022  \\
            154.0  132.0  -15.653559774527022  \\
            155.0  132.0  -15.653559774527022  \\
            156.0  132.0  -15.653559774527022  \\
            157.0  132.0  -15.653559774527022  \\
            158.0  132.0  -15.653559774527022  \\
            159.0  132.0  -15.653559774527022  \\
            160.0  132.0  -15.653559774527022  \\
            161.0  132.0  -15.653559774527022  \\
            162.0  132.0  -15.653559774527022  \\
            163.0  132.0  -15.653559774527022  \\
            164.0  132.0  -15.653559774527022  \\
            165.0  132.0  -15.653559774527022  \\
            166.0  132.0  -15.653559774527022  \\
            167.0  132.0  -15.653559774527022  \\
            168.0  132.0  -15.653559774527022  \\
            169.0  132.0  -15.653559774527022  \\
            170.0  132.0  -15.653559774527022  \\
            171.0  132.0  -15.653559774527022  \\
            172.0  132.0  -15.653559774527022  \\
            173.0  132.0  -15.653559774527022  \\
            174.0  132.0  -15.653559774527022  \\
            175.0  132.0  -15.653559774527022  \\
            176.0  132.0  -15.653559774527022  \\
            177.0  132.0  -15.653559774527022  \\
            178.0  132.0  -15.653559774527022  \\
            179.0  132.0  -15.653559774527022  \\
            180.0  132.0  -15.653559774527022  \\
            181.0  132.0  -15.653559774527022  \\
            182.0  132.0  -15.653559774527022  \\
            183.0  132.0  -15.653559774527022  \\
            184.0  132.0  -15.653559774527022  \\
            185.0  132.0  -15.653559774527022  \\
            186.0  132.0  -15.653559774527022  \\
            187.0  132.0  -15.653559774527022  \\
            188.0  132.0  -15.653559774527022  \\
            189.0  132.0  -15.653559774527022  \\
            190.0  132.0  -15.653559774527022  \\
            191.0  132.0  -15.653559774527022  \\
            192.0  132.0  -15.653559774527022  \\
            193.0  132.0  -15.653559774527022  \\
            194.0  132.0  -15.653559774527022  \\
            195.0  132.0  -15.653559774527022  \\
            196.0  132.0  -15.653559774527022  \\
            197.0  132.0  -15.653559774527022  \\
            198.0  132.0  -15.662206171663826  \\
            199.0  132.0  -15.651365896567453  \\
            200.0  132.0  -15.561858026131064  \\
            \\
            1.0  133.0  -15.747702548123069  \\
            2.0  133.0  -15.748587972243442  \\
            3.0  133.0  -15.937424603026301  \\
            4.0  133.0  -16.796817215376027  \\
            5.0  133.0  -16.728439593106767  \\
            6.0  133.0  -15.11769369834163  \\
            7.0  133.0  -15.243619090494098  \\
            8.0  133.0  -15.546105595949417  \\
            9.0  133.0  -16.168296888941818  \\
            10.0  133.0  -16.01481579421618  \\
            11.0  133.0  -15.590746604351853  \\
            12.0  133.0  -15.592339883283  \\
            13.0  133.0  -15.201516598212855  \\
            14.0  133.0  -15.300724422695033  \\
            15.0  133.0  -16.02157284345866  \\
            16.0  133.0  -15.946510967727626  \\
            17.0  133.0  -15.997790918431972  \\
            18.0  133.0  -15.356509466836965  \\
            19.0  133.0  -16.29765528696835  \\
            20.0  133.0  -15.096535077869959  \\
            21.0  133.0  -15.266883861575801  \\
            22.0  133.0  -14.758418938212223  \\
            23.0  133.0  -14.362210455964652  \\
            24.0  133.0  -14.273970271519941  \\
            25.0  133.0  -13.943851236123018  \\
            26.0  133.0  -13.657555767849086  \\
            27.0  133.0  -13.38897618990849  \\
            28.0  133.0  -13.116339250375566  \\
            29.0  133.0  -12.842882891850234  \\
            30.0  133.0  -12.573255873190176  \\
            31.0  133.0  -12.300703539382702  \\
            32.0  133.0  -12.029954643652289  \\
            33.0  133.0  -11.7581711841596  \\
            34.0  133.0  -11.48693637635545  \\
            35.0  133.0  -11.21534360513679  \\
            36.0  133.0  -10.944063609047147  \\
            37.0  133.0  -10.672561404283712  \\
            38.0  133.0  -10.401172852742462  \\
            39.0  133.0  -10.129749462757756  \\
            40.0  133.0  -9.858328098281103  \\
            41.0  133.0  -9.586910685696377  \\
            42.0  133.0  -9.315492266099588  \\
            43.0  133.0  -9.044073644259067  \\
            44.0  133.0  -8.77265445837297  \\
            45.0  133.0  -8.501236286359482  \\
            46.0  133.0  -8.229817454418331  \\
            47.0  133.0  -7.958398871414234  \\
            48.0  133.0  -7.686980254511961  \\
            49.0  133.0  -7.415561573588313  \\
            50.0  133.0  -7.1441429596026165  \\
            51.0  133.0  -6.8727243216717175  \\
            52.0  133.0  -6.601305690282417  \\
            53.0  133.0  -6.329887062959169  \\
            54.0  133.0  -6.058468460170806  \\
            55.0  133.0  -5.787049957846773  \\
            56.0  133.0  -5.515631899645818  \\
            57.0  133.0  -5.244215777785586  \\
            58.0  133.0  -4.972808115987934  \\
            59.0  133.0  -4.701437406173673  \\
            60.0  133.0  -4.43022813705249  \\
            61.0  133.0  -4.159724298873444  \\
            62.0  133.0  -3.8922750424071055  \\
            63.0  133.0  -3.6356609737059684  \\
            64.0  133.0  -3.2682349253967686  \\
            65.0  133.0  -2.935205635934595  \\
            66.0  133.0  -2.8125015128203477  \\
            67.0  133.0  -2.93520563593609  \\
            68.0  133.0  -3.268234925394466  \\
            69.0  133.0  -3.6356609737115786  \\
            70.0  133.0  -3.8922750424035986  \\
            71.0  133.0  -4.159724298875764  \\
            72.0  133.0  -4.430228137050978  \\
            73.0  133.0  -4.701437406167603  \\
            74.0  133.0  -4.9728081160036535  \\
            75.0  133.0  -5.244215777739717  \\
            76.0  133.0  -5.515631899702525  \\
            77.0  133.0  -5.787049957718709  \\
            78.0  133.0  -6.058468460387496  \\
            79.0  133.0  -6.329887062800246  \\
            80.0  133.0  -6.6013056903302205  \\
            81.0  133.0  -6.87272432125533  \\
            82.0  133.0  -7.144142960442004  \\
            83.0  133.0  -7.415561573697354  \\
            84.0  133.0  -7.68698026048134  \\
            85.0  133.0  -7.95839882865528  \\
            86.0  133.0  -8.229817458678617  \\
            87.0  133.0  -8.50123636240093  \\
            88.0  133.0  -8.772654478369676  \\
            89.0  133.0  -9.04407361915454  \\
            90.0  133.0  -9.315492079824022  \\
            91.0  133.0  -9.58691038198295  \\
            92.0  133.0  -9.85832957229036  \\
            93.0  133.0  -10.129746386555382  \\
            94.0  133.0  -10.401176847041084  \\
            95.0  133.0  -10.67254759249654  \\
            96.0  133.0  -10.944059507380194  \\
            97.0  133.0  -11.215358516983859  \\
            98.0  133.0  -9.781281666873316  \\
            99.0  133.0  -8.81438717906133  \\
            100.0  133.0  -9.65901323035061  \\
            101.0  133.0  -15.653559774527022  \\
            102.0  133.0  -15.653559774527022  \\
            103.0  133.0  -15.653559774527022  \\
            104.0  133.0  -15.653559774527022  \\
            105.0  133.0  -15.653559774527022  \\
            106.0  133.0  -15.653559774527022  \\
            107.0  133.0  -15.653559774527022  \\
            108.0  133.0  -15.653559774527022  \\
            109.0  133.0  -15.653559774527022  \\
            110.0  133.0  -15.653559774527022  \\
            111.0  133.0  -15.653559774527022  \\
            112.0  133.0  -15.653559774527022  \\
            113.0  133.0  -15.653559774527022  \\
            114.0  133.0  -15.653559774527022  \\
            115.0  133.0  -15.653559774527022  \\
            116.0  133.0  -15.653559774527022  \\
            117.0  133.0  -15.653559774527022  \\
            118.0  133.0  -15.653559774527022  \\
            119.0  133.0  -15.653559774527022  \\
            120.0  133.0  -15.653559774527022  \\
            121.0  133.0  -15.653559774527022  \\
            122.0  133.0  -15.653559774527022  \\
            123.0  133.0  -15.653559774527022  \\
            124.0  133.0  -15.653559774527022  \\
            125.0  133.0  -15.653559774527022  \\
            126.0  133.0  -15.653559774527022  \\
            127.0  133.0  -15.653559774527022  \\
            128.0  133.0  -15.653559774527022  \\
            129.0  133.0  -15.653559774527022  \\
            130.0  133.0  -15.653559774527022  \\
            131.0  133.0  -15.653559774527022  \\
            132.0  133.0  -15.653559774527022  \\
            133.0  133.0  -15.653559774527022  \\
            134.0  133.0  -15.653559774527022  \\
            135.0  133.0  -15.653559774527022  \\
            136.0  133.0  -15.653559774527022  \\
            137.0  133.0  -15.653559774527022  \\
            138.0  133.0  -15.653559774527022  \\
            139.0  133.0  -15.653559774527022  \\
            140.0  133.0  -15.653559774527022  \\
            141.0  133.0  -15.653559774527022  \\
            142.0  133.0  -15.653559774527022  \\
            143.0  133.0  -15.653559774527022  \\
            144.0  133.0  -15.653559774527022  \\
            145.0  133.0  -15.653559774527022  \\
            146.0  133.0  -15.653559774527022  \\
            147.0  133.0  -15.653559774527022  \\
            148.0  133.0  -15.653559774527022  \\
            149.0  133.0  -15.653559774527022  \\
            150.0  133.0  -15.653559774527022  \\
            151.0  133.0  -15.653559774527022  \\
            152.0  133.0  -15.653559774527022  \\
            153.0  133.0  -15.653559774527022  \\
            154.0  133.0  -15.653559774527022  \\
            155.0  133.0  -15.653559774527022  \\
            156.0  133.0  -15.653559774527022  \\
            157.0  133.0  -15.653559774527022  \\
            158.0  133.0  -15.653559774527022  \\
            159.0  133.0  -15.653559774527022  \\
            160.0  133.0  -15.653559774527022  \\
            161.0  133.0  -15.653559774527022  \\
            162.0  133.0  -15.653559774527022  \\
            163.0  133.0  -15.653559774527022  \\
            164.0  133.0  -15.653559774527022  \\
            165.0  133.0  -15.653559774527022  \\
            166.0  133.0  -15.653559774527022  \\
            167.0  133.0  -15.653559774527022  \\
            168.0  133.0  -15.653559774527022  \\
            169.0  133.0  -15.653559774527022  \\
            170.0  133.0  -15.653559774527022  \\
            171.0  133.0  -15.653559774527022  \\
            172.0  133.0  -15.653559774527022  \\
            173.0  133.0  -15.653559774527022  \\
            174.0  133.0  -15.653559774527022  \\
            175.0  133.0  -15.653559774527022  \\
            176.0  133.0  -15.653559774527022  \\
            177.0  133.0  -15.653559774527022  \\
            178.0  133.0  -15.653559774527022  \\
            179.0  133.0  -15.653559774527022  \\
            180.0  133.0  -15.653559774527022  \\
            181.0  133.0  -15.653559774527022  \\
            182.0  133.0  -15.653559774527022  \\
            183.0  133.0  -15.653559774527022  \\
            184.0  133.0  -15.653559774527022  \\
            185.0  133.0  -15.653559774527022  \\
            186.0  133.0  -15.653559774527022  \\
            187.0  133.0  -15.653559774527022  \\
            188.0  133.0  -15.653559774527022  \\
            189.0  133.0  -15.653559774527022  \\
            190.0  133.0  -15.653559774527022  \\
            191.0  133.0  -15.653559774527022  \\
            192.0  133.0  -15.653559774527022  \\
            193.0  133.0  -15.653559774527022  \\
            194.0  133.0  -15.653559774527022  \\
            195.0  133.0  -15.653559774527022  \\
            196.0  133.0  -15.653559774527022  \\
            197.0  133.0  -15.653559774527022  \\
            198.0  133.0  -15.631201405195814  \\
            199.0  133.0  -15.503298051565462  \\
            200.0  133.0  -15.571181168559502  \\
            \\
            1.0  134.0  -15.766427281727472  \\
            2.0  134.0  -15.756982146130193  \\
            3.0  134.0  -16.108316541891988  \\
            4.0  134.0  -16.371031377038705  \\
            5.0  134.0  -15.725722577064026  \\
            6.0  134.0  -15.09529924172819  \\
            7.0  134.0  -15.308449287459771  \\
            8.0  134.0  -15.733693535798032  \\
            9.0  134.0  -16.143112664926228  \\
            10.0  134.0  -15.79438735769505  \\
            11.0  134.0  -15.610681212710675  \\
            12.0  134.0  -15.474629038591548  \\
            13.0  134.0  -15.182125055058137  \\
            14.0  134.0  -15.399119600465442  \\
            15.0  134.0  -16.56079982738169  \\
            16.0  134.0  -15.785646365952807  \\
            17.0  134.0  -16.15835229184899  \\
            18.0  134.0  -15.522279979384997  \\
            19.0  134.0  -15.6585582408657  \\
            20.0  134.0  -15.484733647635895  \\
            21.0  134.0  -15.404807914637987  \\
            22.0  134.0  -15.493350448477822  \\
            23.0  134.0  -14.97426004677963  \\
            24.0  134.0  -15.11762242900555  \\
            25.0  134.0  -15.188662608986624  \\
            26.0  134.0  -15.38548452642957  \\
            27.0  134.0  -15.010394445823684  \\
            28.0  134.0  -14.754235881150272  \\
            29.0  134.0  -14.61216511441612  \\
            30.0  134.0  -14.242430348765197  \\
            31.0  134.0  -14.0293130016106  \\
            32.0  134.0  -13.722767885908349  \\
            33.0  134.0  -13.468942644284166  \\
            34.0  134.0  -13.187064619195896  \\
            35.0  134.0  -12.925650923200486  \\
            36.0  134.0  -12.646720410637004  \\
            37.0  134.0  -12.379341634908847  \\
            38.0  134.0  -12.106652356213392  \\
            39.0  134.0  -11.835323697756372  \\
            40.0  134.0  -11.564066103421572  \\
            41.0  134.0  -11.29260623791367  \\
            42.0  134.0  -11.0211712818392  \\
            43.0  134.0  -10.749741429860492  \\
            44.0  134.0  -10.47835701859534  \\
            45.0  134.0  -10.206915071679916  \\
            46.0  134.0  -9.93550529189792  \\
            47.0  134.0  -9.664084833783326  \\
            48.0  134.0  -9.39266435082091  \\
            49.0  134.0  -9.121248208587623  \\
            50.0  134.0  -8.849828724063531  \\
            51.0  134.0  -8.578410221849584  \\
            52.0  134.0  -8.306991357798747  \\
            53.0  134.0  -8.035571883429666  \\
            54.0  134.0  -7.764149365112463  \\
            55.0  134.0  -7.49271394168688  \\
            56.0  134.0  -7.2212218760744165  \\
            57.0  134.0  -6.9494827417830685  \\
            58.0  134.0  -6.676666967837904  \\
            59.0  134.0  -6.399198238783336  \\
            60.0  134.0  -6.102300220604869  \\
            61.0  134.0  -5.734367910403827  \\
            62.0  134.0  -5.191177626466125  \\
            63.0  134.0  -4.440998051901447  \\
            64.0  134.0  -4.171968053442487  \\
            65.0  134.0  -3.226308529947931  \\
            66.0  134.0  -2.9332046569334764  \\
            67.0  134.0  -2.961409775467944  \\
            68.0  134.0  -3.215908663364784  \\
            69.0  134.0  -3.5445450226535407  \\
            70.0  134.0  -3.817003978554515  \\
            71.0  134.0  -4.088438991553236  \\
            72.0  134.0  -4.359857579364736  \\
            73.0  134.0  -4.631276137557857  \\
            74.0  134.0  -4.902694752884784  \\
            75.0  134.0  -5.17411338210202  \\
            76.0  134.0  -5.445532015003207  \\
            77.0  134.0  -5.716950648011983  \\
            78.0  134.0  -5.988369282171088  \\
            79.0  134.0  -6.259787915000304  \\
            80.0  134.0  -6.531206549144234  \\
            81.0  134.0  -6.802625181512999  \\
            82.0  134.0  -7.074043821155415  \\
            83.0  134.0  -7.345462435134366  \\
            84.0  134.0  -7.616881112808235  \\
            85.0  134.0  -7.88829970306847  \\
            86.0  134.0  -8.159718299846459  \\
            87.0  134.0  -8.431137186711247  \\
            88.0  134.0  -8.702555423767745  \\
            89.0  134.0  -8.973974387366736  \\
            90.0  134.0  -9.245392985969408  \\
            91.0  134.0  -9.516811314022801  \\
            92.0  134.0  -9.788230413124152  \\
            93.0  134.0  -10.059646915623158  \\
            94.0  134.0  -10.331078684908492  \\
            95.0  134.0  -10.602453890912987  \\
            96.0  134.0  -10.873947432981913  \\
            97.0  134.0  -11.145279800878772  \\
            98.0  134.0  -9.71118223486894  \\
            99.0  134.0  -8.74428804885826  \\
            100.0  134.0  -9.588914134354162  \\
            101.0  134.0  -15.653559774527022  \\
            102.0  134.0  -15.653559774527022  \\
            103.0  134.0  -15.653559774527022  \\
            104.0  134.0  -15.653559774527022  \\
            105.0  134.0  -15.653559774527022  \\
            106.0  134.0  -15.653559774527022  \\
            107.0  134.0  -15.653559774527022  \\
            108.0  134.0  -15.653559774527022  \\
            109.0  134.0  -15.653559774527022  \\
            110.0  134.0  -15.653559774527022  \\
            111.0  134.0  -15.653559774527022  \\
            112.0  134.0  -15.653559774527022  \\
            113.0  134.0  -15.653559774527022  \\
            114.0  134.0  -15.653559774527022  \\
            115.0  134.0  -15.653559774527022  \\
            116.0  134.0  -15.653559774527022  \\
            117.0  134.0  -15.653559774527022  \\
            118.0  134.0  -15.653559774527022  \\
            119.0  134.0  -15.653559774527022  \\
            120.0  134.0  -15.653559774527022  \\
            121.0  134.0  -15.653559774527022  \\
            122.0  134.0  -15.653559774527022  \\
            123.0  134.0  -15.653559774527022  \\
            124.0  134.0  -15.653559774527022  \\
            125.0  134.0  -15.653559774527022  \\
            126.0  134.0  -15.653559774527022  \\
            127.0  134.0  -15.653559774527022  \\
            128.0  134.0  -15.653559774527022  \\
            129.0  134.0  -15.653559774527022  \\
            130.0  134.0  -15.653559774527022  \\
            131.0  134.0  -15.653559774527022  \\
            132.0  134.0  -15.653559774527022  \\
            133.0  134.0  -15.653559774527022  \\
            134.0  134.0  -15.653559774527022  \\
            135.0  134.0  -15.653559774527022  \\
            136.0  134.0  -15.653559774527022  \\
            137.0  134.0  -15.653559774527022  \\
            138.0  134.0  -15.653559774527022  \\
            139.0  134.0  -15.653559774527022  \\
            140.0  134.0  -15.653559774527022  \\
            141.0  134.0  -15.653559774527022  \\
            142.0  134.0  -15.653559774527022  \\
            143.0  134.0  -15.653559774527022  \\
            144.0  134.0  -15.653559774527022  \\
            145.0  134.0  -15.653559774527022  \\
            146.0  134.0  -15.653559774527022  \\
            147.0  134.0  -15.653559774527022  \\
            148.0  134.0  -15.653559774527022  \\
            149.0  134.0  -15.653559774527022  \\
            150.0  134.0  -15.653559774527022  \\
            151.0  134.0  -15.653559774527022  \\
            152.0  134.0  -15.653559774527022  \\
            153.0  134.0  -15.653559774527022  \\
            154.0  134.0  -15.653559774527022  \\
            155.0  134.0  -15.653559774527022  \\
            156.0  134.0  -15.653559774527022  \\
            157.0  134.0  -15.653559774527022  \\
            158.0  134.0  -15.653559774527022  \\
            159.0  134.0  -15.653559774527022  \\
            160.0  134.0  -15.653559774527022  \\
            161.0  134.0  -15.653559774527022  \\
            162.0  134.0  -15.653559774527022  \\
            163.0  134.0  -15.653559774527022  \\
            164.0  134.0  -15.653559774527022  \\
            165.0  134.0  -15.653559774527022  \\
            166.0  134.0  -15.653559774527022  \\
            167.0  134.0  -15.653559774527022  \\
            168.0  134.0  -15.653559774527022  \\
            169.0  134.0  -15.653559774527022  \\
            170.0  134.0  -15.653559774527022  \\
            171.0  134.0  -15.653559774527022  \\
            172.0  134.0  -15.653559774527022  \\
            173.0  134.0  -15.653559774527022  \\
            174.0  134.0  -15.653559774527022  \\
            175.0  134.0  -15.653559774527022  \\
            176.0  134.0  -15.653559774527022  \\
            177.0  134.0  -15.653559774527022  \\
            178.0  134.0  -15.653559774527022  \\
            179.0  134.0  -15.653559774527022  \\
            180.0  134.0  -15.653559774527022  \\
            181.0  134.0  -15.653559774527022  \\
            182.0  134.0  -15.653559774527022  \\
            183.0  134.0  -15.653559774527022  \\
            184.0  134.0  -15.653559774527022  \\
            185.0  134.0  -15.653559774527022  \\
            186.0  134.0  -15.653559774527022  \\
            187.0  134.0  -15.653559774527022  \\
            188.0  134.0  -15.653559774527022  \\
            189.0  134.0  -15.653559774527022  \\
            190.0  134.0  -15.653559774527022  \\
            191.0  134.0  -15.653559774527022  \\
            192.0  134.0  -15.653559774527022  \\
            193.0  134.0  -15.653559774527022  \\
            194.0  134.0  -15.653559774527022  \\
            195.0  134.0  -15.653559774527022  \\
            196.0  134.0  -15.653559774527022  \\
            197.0  134.0  -15.653559774527022  \\
            198.0  134.0  -15.621942920082978  \\
            199.0  134.0  -15.470684584618496  \\
            200.0  134.0  -15.604055842341737  \\
            \\
            1.0  135.0  -15.764645925912802  \\
            2.0  135.0  -15.785027565722148  \\
            3.0  135.0  -16.385159479604244  \\
            4.0  135.0  -16.16054617110925  \\
            5.0  135.0  -15.39115758808545  \\
            6.0  135.0  -15.119471822684822  \\
            7.0  135.0  -15.369808110248085  \\
            8.0  135.0  -16.105050854578536  \\
            9.0  135.0  -16.456359831955147  \\
            10.0  135.0  -15.674300677795806  \\
            11.0  135.0  -15.643481758326573  \\
            12.0  135.0  -15.35389695046083  \\
            13.0  135.0  -15.194305921057149  \\
            14.0  135.0  -15.537285752840118  \\
            15.0  135.0  -16.62720963660573  \\
            16.0  135.0  -15.704494669190206  \\
            17.0  135.0  -15.57474027411593  \\
            18.0  135.0  -16.054274247660263  \\
            19.0  135.0  -15.230238123483106  \\
            20.0  135.0  -15.526034159011491  \\
            21.0  135.0  -14.806482319932549  \\
            22.0  135.0  -14.532940371484655  \\
            23.0  135.0  -14.482854123390563  \\
            24.0  135.0  -14.064560770159323  \\
            25.0  135.0  -13.796602376150195  \\
            26.0  135.0  -13.534930632105562  \\
            27.0  135.0  -13.261717780889228  \\
            28.0  135.0  -12.989576574444893  \\
            29.0  135.0  -12.720354547948553  \\
            30.0  135.0  -12.447458907374873  \\
            31.0  135.0  -12.176938257053113  \\
            32.0  135.0  -11.904998487222441  \\
            33.0  135.0  -11.633830731246764  \\
            34.0  135.0  -11.36223189545624  \\
            35.0  135.0  -11.090977862952748  \\
            36.0  135.0  -10.819443289193778  \\
            37.0  135.0  -10.548079754439913  \\
            38.0  135.0  -10.276646279271697  \\
            39.0  135.0  -10.005226869714424  \\
            40.0  135.0  -9.733810631384413  \\
            41.0  135.0  -9.462391723711812  \\
            42.0  135.0  -9.19097284123949  \\
            43.0  135.0  -8.919553845510206  \\
            44.0  135.0  -8.648135788626117  \\
            45.0  135.0  -8.376716824194917  \\
            46.0  135.0  -8.105298302085037  \\
            47.0  135.0  -7.833879654157599  \\
            48.0  135.0  -7.562460977387542  \\
            49.0  135.0  -7.291042378969912  \\
            50.0  135.0  -7.019623734852855  \\
            51.0  135.0  -6.748205102322109  \\
            52.0  135.0  -6.476786464822937  \\
            53.0  135.0  -6.205367817092764  \\
            54.0  135.0  -5.933949118060074  \\
            55.0  135.0  -5.662530201374277  \\
            56.0  135.0  -5.391110329672089  \\
            57.0  135.0  -5.119686289831551  \\
            58.0  135.0  -4.848244043329346  \\
            59.0  135.0  -4.5767222894680595  \\
            60.0  135.0  -4.304853426364505  \\
            61.0  135.0  -4.031466864146548  \\
            62.0  135.0  -3.751159126208241  \\
            63.0  135.0  -3.4221028805692857  \\
            64.0  135.0  -3.2364711539268836  \\
            65.0  135.0  -3.4969958464057727  \\
            66.0  135.0  -3.4969958464009268  \\
            67.0  135.0  -3.236471153929543  \\
            68.0  135.0  -3.4221028805659146  \\
            69.0  135.0  -3.751159126213468  \\
            70.0  135.0  -4.031466864144201  \\
            71.0  135.0  -4.30485342636696  \\
            72.0  135.0  -4.576722289469582  \\
            73.0  135.0  -4.848244043318972  \\
            74.0  135.0  -5.1196862898611695  \\
            75.0  135.0  -5.391110329617214  \\
            76.0  135.0  -5.662530201456617  \\
            77.0  135.0  -5.933949117874953  \\
            78.0  135.0  -6.205367817310023  \\
            79.0  135.0  -6.47678646473659  \\
            80.0  135.0  -6.748205102480133  \\
            81.0  135.0  -7.019623734120028  \\
            82.0  135.0  -7.291042379482276  \\
            83.0  135.0  -7.562460977075709  \\
            84.0  135.0  -7.833879677813323  \\
            85.0  135.0  -8.105298262236014  \\
            86.0  135.0  -8.37671677964264  \\
            87.0  135.0  -8.648135841256591  \\
            88.0  135.0  -8.919553907082648  \\
            89.0  135.0  -9.190972929818015  \\
            90.0  135.0  -9.462391649491147  \\
            91.0  135.0  -9.733809792478826  \\
            92.0  135.0  -10.005229265795148  \\
            93.0  135.0  -10.27664304462518  \\
            94.0  135.0  -10.548088696290648  \\
            95.0  135.0  -10.819434116402997  \\
            96.0  135.0  -11.090966658246744  \\
            97.0  135.0  -11.362269155672161  \\
            98.0  135.0  -9.928180778201614  \\
            99.0  135.0  -8.961286649515678  \\
            100.0  135.0  -9.805912421357332  \\
            101.0  135.0  -15.653559774527022  \\
            102.0  135.0  -15.653559774527022  \\
            103.0  135.0  -15.653559774527022  \\
            104.0  135.0  -15.653559774527022  \\
            105.0  135.0  -15.653559774527022  \\
            106.0  135.0  -15.653559774527022  \\
            107.0  135.0  -15.653559774527022  \\
            108.0  135.0  -15.653559774527022  \\
            109.0  135.0  -15.653559774527022  \\
            110.0  135.0  -15.653559774527022  \\
            111.0  135.0  -15.653559774527022  \\
            112.0  135.0  -15.653559774527022  \\
            113.0  135.0  -15.653559774527022  \\
            114.0  135.0  -15.653559774527022  \\
            115.0  135.0  -15.653559774527022  \\
            116.0  135.0  -15.653559774527022  \\
            117.0  135.0  -15.653559774527022  \\
            118.0  135.0  -15.653559774527022  \\
            119.0  135.0  -15.653559774527022  \\
            120.0  135.0  -15.653559774527022  \\
            121.0  135.0  -15.653559774527022  \\
            122.0  135.0  -15.653559774527022  \\
            123.0  135.0  -15.653559774527022  \\
            124.0  135.0  -15.653559774527022  \\
            125.0  135.0  -15.653559774527022  \\
            126.0  135.0  -15.653559774527022  \\
            127.0  135.0  -15.653559774527022  \\
            128.0  135.0  -15.653559774527022  \\
            129.0  135.0  -15.653559774527022  \\
            130.0  135.0  -15.653559774527022  \\
            131.0  135.0  -15.653559774527022  \\
            132.0  135.0  -15.653559774527022  \\
            133.0  135.0  -15.653559774527022  \\
            134.0  135.0  -15.653559774527022  \\
            135.0  135.0  -15.653559774527022  \\
            136.0  135.0  -15.653559774527022  \\
            137.0  135.0  -15.653559774527022  \\
            138.0  135.0  -15.653559774527022  \\
            139.0  135.0  -15.653559774527022  \\
            140.0  135.0  -15.653559774527022  \\
            141.0  135.0  -15.653559774527022  \\
            142.0  135.0  -15.653559774527022  \\
            143.0  135.0  -15.653559774527022  \\
            144.0  135.0  -15.653559774527022  \\
            145.0  135.0  -15.653559774527022  \\
            146.0  135.0  -15.653559774527022  \\
            147.0  135.0  -15.653559774527022  \\
            148.0  135.0  -15.653559774527022  \\
            149.0  135.0  -15.653559774527022  \\
            150.0  135.0  -15.653559774527022  \\
            151.0  135.0  -15.653559774527022  \\
            152.0  135.0  -15.653559774527022  \\
            153.0  135.0  -15.653559774527022  \\
            154.0  135.0  -15.653559774527022  \\
            155.0  135.0  -15.653559774527022  \\
            156.0  135.0  -15.653559774527022  \\
            157.0  135.0  -15.653559774527022  \\
            158.0  135.0  -15.653559774527022  \\
            159.0  135.0  -15.653559774527022  \\
            160.0  135.0  -15.653559774527022  \\
            161.0  135.0  -15.653559774527022  \\
            162.0  135.0  -15.653559774527022  \\
            163.0  135.0  -15.653559774527022  \\
            164.0  135.0  -15.653559774527022  \\
            165.0  135.0  -15.653559774527022  \\
            166.0  135.0  -15.653559774527022  \\
            167.0  135.0  -15.653559774527022  \\
            168.0  135.0  -15.653559774527022  \\
            169.0  135.0  -15.653559774527022  \\
            170.0  135.0  -15.653559774527022  \\
            171.0  135.0  -15.653559774527022  \\
            172.0  135.0  -15.653559774527022  \\
            173.0  135.0  -15.653559774527022  \\
            174.0  135.0  -15.653559774527022  \\
            175.0  135.0  -15.653559774527022  \\
            176.0  135.0  -15.653559774527022  \\
            177.0  135.0  -15.653559774527022  \\
            178.0  135.0  -15.653559774527022  \\
            179.0  135.0  -15.653559774527022  \\
            180.0  135.0  -15.653559774527022  \\
            181.0  135.0  -15.653559774527022  \\
            182.0  135.0  -15.653559774527022  \\
            183.0  135.0  -15.653559774527022  \\
            184.0  135.0  -15.653559774527022  \\
            185.0  135.0  -15.653559774527022  \\
            186.0  135.0  -15.653559774527022  \\
            187.0  135.0  -15.653559774527022  \\
            188.0  135.0  -15.653559774527022  \\
            189.0  135.0  -15.653559774527022  \\
            190.0  135.0  -15.653559774527022  \\
            191.0  135.0  -15.653559774527022  \\
            192.0  135.0  -15.653559774527022  \\
            193.0  135.0  -15.653559774527022  \\
            194.0  135.0  -15.653559774527022  \\
            195.0  135.0  -15.653559774527022  \\
            196.0  135.0  -15.653559774527022  \\
            197.0  135.0  -15.653559774527022  \\
            198.0  135.0  -15.628577755015929  \\
            199.0  135.0  -15.507335035019354  \\
            200.0  135.0  -15.653130541068911  \\
            \\
            1.0  136.0  -15.754576668918133  \\
            2.0  136.0  -15.83995994151666  \\
            3.0  136.0  -16.776460463590276  \\
            4.0  136.0  -16.21891376046232  \\
            5.0  136.0  -15.209913244273773  \\
            6.0  136.0  -15.174185397913869  \\
            7.0  136.0  -15.440833776682673  \\
            8.0  136.0  -16.89501888551117  \\
            9.0  136.0  -16.573961257395787  \\
            10.0  136.0  -15.610312316293154  \\
            11.0  136.0  -15.650015295020456  \\
            12.0  136.0  -15.259722213256408  \\
            13.0  136.0  -15.233783905956145  \\
            14.0  136.0  -15.732175357828899  \\
            15.0  136.0  -16.171534026299437  \\
            16.0  136.0  -15.73096109373497  \\
            17.0  136.0  -15.382178488050931  \\
            18.0  136.0  -16.15105104063713  \\
            19.0  136.0  -15.070145519917231  \\
            20.0  136.0  -15.14914809756008  \\
            21.0  136.0  -14.647971016710567  \\
            22.0  136.0  -14.325547521710293  \\
            23.0  136.0  -14.204808166726945  \\
            24.0  136.0  -13.86391664546523  \\
            25.0  136.0  -13.585566532469338  \\
            26.0  136.0  -13.318170791746871  \\
            27.0  136.0  -13.045536502517844  \\
            28.0  136.0  -12.77300181063439  \\
            29.0  136.0  -12.50302574730639  \\
            30.0  136.0  -12.230674981002014  \\
            31.0  136.0  -11.959813862725348  \\
            32.0  136.0  -11.688078711381785  \\
            33.0  136.0  -11.416809848724766  \\
            34.0  136.0  -11.145263107463137  \\
            35.0  136.0  -10.873953760734304  \\
            36.0  136.0  -10.602463306727627  \\
            37.0  136.0  -10.331074418569372  \\
            38.0  136.0  -10.059649226604495  \\
            39.0  136.0  -9.788229040091586  \\
            40.0  136.0  -9.516811712541266  \\
            41.0  136.0  -9.245393105818536  \\
            42.0  136.0  -8.9739743702638  \\
            43.0  136.0  -8.702555388889543  \\
            44.0  136.0  -8.431137134272173  \\
            45.0  136.0  -8.159718313943575  \\
            46.0  136.0  -7.8882997357410005  \\
            47.0  136.0  -7.616881103258176  \\
            48.0  136.0  -7.345462434988876  \\
            49.0  136.0  -7.074043820622401  \\
            50.0  136.0  -6.802625181928716  \\
            51.0  136.0  -6.531206549086776  \\
            52.0  136.0  -6.259787915088826  \\
            53.0  136.0  -5.988369282010614  \\
            54.0  136.0  -5.716950648124774  \\
            55.0  136.0  -5.445532014955931  \\
            56.0  136.0  -5.174113382139265  \\
            57.0  136.0  -4.902694752869319  \\
            58.0  136.0  -4.631276137563805  \\
            59.0  136.0  -4.359857579364956  \\
            60.0  136.0  -4.088438991551479  \\
            61.0  136.0  -3.8170039785564898  \\
            62.0  136.0  -3.5445450226494963  \\
            63.0  136.0  -3.2159086633667995  \\
            64.0  136.0  -2.9614097754665325  \\
            65.0  136.0  -2.933204656934138  \\
            66.0  136.0  -3.226308529950529  \\
            67.0  136.0  -4.171968053422293  \\
            68.0  136.0  -4.440998051864938  \\
            69.0  136.0  -5.191177626570613  \\
            70.0  136.0  -5.734367910306652  \\
            71.0  136.0  -6.102300220722988  \\
            72.0  136.0  -6.399198238999577  \\
            73.0  136.0  -6.676666967107827  \\
            74.0  136.0  -6.949482744017005  \\
            75.0  136.0  -7.221221872851821  \\
            76.0  136.0  -7.492713947740979  \\
            77.0  136.0  -7.764149353116054  \\
            78.0  136.0  -8.03557189473924  \\
            79.0  136.0  -8.306991354530544  \\
            80.0  136.0  -8.578410237896943  \\
            81.0  136.0  -8.849828675524403  \\
            82.0  136.0  -9.121248219673568  \\
            83.0  136.0  -9.392664229769059  \\
            84.0  136.0  -9.664086853636567  \\
            85.0  136.0  -9.935503823025778  \\
            86.0  136.0  -10.206911258744801  \\
            87.0  136.0  -10.478358062099835  \\
            88.0  136.0  -10.749744581566576  \\
            89.0  136.0  -11.021180131684263  \\
            90.0  136.0  -11.292611506435971  \\
            91.0  136.0  -11.563999497419857  \\
            92.0  136.0  -11.835487736178028  \\
            93.0  136.0  -12.106458269657157  \\
            94.0  136.0  -12.380045611261078  \\
            95.0  136.0  -12.646564966781463  \\
            96.0  136.0  -12.92492608449977  \\
            97.0  136.0  -13.190174085756038  \\
            98.0  136.0  -11.758400369158657  \\
            99.0  136.0  -10.791498592712005  \\
            100.0  136.0  -11.636073899259905  \\
            101.0  136.0  -15.653559774527022  \\
            102.0  136.0  -15.653559774527022  \\
            103.0  136.0  -15.653559774527022  \\
            104.0  136.0  -15.653559774527022  \\
            105.0  136.0  -15.653559774527022  \\
            106.0  136.0  -15.653559774527022  \\
            107.0  136.0  -15.653559774527022  \\
            108.0  136.0  -15.653559774527022  \\
            109.0  136.0  -15.653559774527022  \\
            110.0  136.0  -15.653559774527022  \\
            111.0  136.0  -15.653559774527022  \\
            112.0  136.0  -15.653559774527022  \\
            113.0  136.0  -15.653559774527022  \\
            114.0  136.0  -15.653559774527022  \\
            115.0  136.0  -15.653559774527022  \\
            116.0  136.0  -15.653559774527022  \\
            117.0  136.0  -15.653559774527022  \\
            118.0  136.0  -15.653559774527022  \\
            119.0  136.0  -15.653559774527022  \\
            120.0  136.0  -15.653559774527022  \\
            121.0  136.0  -15.653559774527022  \\
            122.0  136.0  -15.653559774527022  \\
            123.0  136.0  -15.653559774527022  \\
            124.0  136.0  -15.653559774527022  \\
            125.0  136.0  -15.653559774527022  \\
            126.0  136.0  -15.653559774527022  \\
            127.0  136.0  -15.653559774527022  \\
            128.0  136.0  -15.653559774527022  \\
            129.0  136.0  -15.653559774527022  \\
            130.0  136.0  -15.653559774527022  \\
            131.0  136.0  -15.653559774527022  \\
            132.0  136.0  -15.653559774527022  \\
            133.0  136.0  -15.653559774527022  \\
            134.0  136.0  -15.653559774527022  \\
            135.0  136.0  -15.653559774527022  \\
            136.0  136.0  -15.653559774527022  \\
            137.0  136.0  -15.653559774527022  \\
            138.0  136.0  -15.653559774527022  \\
            139.0  136.0  -15.653559774527022  \\
            140.0  136.0  -15.653559774527022  \\
            141.0  136.0  -15.653559774527022  \\
            142.0  136.0  -15.653559774527022  \\
            143.0  136.0  -15.653559774527022  \\
            144.0  136.0  -15.653559774527022  \\
            145.0  136.0  -15.653559774527022  \\
            146.0  136.0  -15.653559774527022  \\
            147.0  136.0  -15.653559774527022  \\
            148.0  136.0  -15.653559774527022  \\
            149.0  136.0  -15.653559774527022  \\
            150.0  136.0  -15.653559774527022  \\
            151.0  136.0  -15.653559774527022  \\
            152.0  136.0  -15.653559774527022  \\
            153.0  136.0  -15.653559774527022  \\
            154.0  136.0  -15.653559774527022  \\
            155.0  136.0  -15.653559774527022  \\
            156.0  136.0  -15.653559774527022  \\
            157.0  136.0  -15.653559774527022  \\
            158.0  136.0  -15.653559774527022  \\
            159.0  136.0  -15.653559774527022  \\
            160.0  136.0  -15.653559774527022  \\
            161.0  136.0  -15.653559774527022  \\
            162.0  136.0  -15.653559774527022  \\
            163.0  136.0  -15.653559774527022  \\
            164.0  136.0  -15.653559774527022  \\
            165.0  136.0  -15.653559774527022  \\
            166.0  136.0  -15.653559774527022  \\
            167.0  136.0  -15.653559774527022  \\
            168.0  136.0  -15.653559774527022  \\
            169.0  136.0  -15.653559774527022  \\
            170.0  136.0  -15.653559774527022  \\
            171.0  136.0  -15.653559774527022  \\
            172.0  136.0  -15.653559774527022  \\
            173.0  136.0  -15.653559774527022  \\
            174.0  136.0  -15.653559774527022  \\
            175.0  136.0  -15.653559774527022  \\
            176.0  136.0  -15.653559774527022  \\
            177.0  136.0  -15.653559774527022  \\
            178.0  136.0  -15.653559774527022  \\
            179.0  136.0  -15.653559774527022  \\
            180.0  136.0  -15.653559774527022  \\
            181.0  136.0  -15.653559774527022  \\
            182.0  136.0  -15.653559774527022  \\
            183.0  136.0  -15.653559774527022  \\
            184.0  136.0  -15.653559774527022  \\
            185.0  136.0  -15.653559774527022  \\
            186.0  136.0  -15.653559774527022  \\
            187.0  136.0  -15.653559774527022  \\
            188.0  136.0  -15.653559774527022  \\
            189.0  136.0  -15.653559774527022  \\
            190.0  136.0  -15.653559774527022  \\
            191.0  136.0  -15.653559774527022  \\
            192.0  136.0  -15.653559774527022  \\
            193.0  136.0  -15.653559774527022  \\
            194.0  136.0  -15.653559774527022  \\
            195.0  136.0  -15.653559774527022  \\
            196.0  136.0  -15.653559774527022  \\
            197.0  136.0  -15.653559774527022  \\
            198.0  136.0  -15.642967325218308  \\
            199.0  136.0  -15.588431862521308  \\
            200.0  136.0  -15.708501654128613  \\
            \\
            1.0  137.0  -15.748587972243442  \\
            2.0  137.0  -15.937424603026301  \\
            3.0  137.0  -16.796817215376027  \\
            4.0  137.0  -16.728439593106767  \\
            5.0  137.0  -15.11769369834163  \\
            6.0  137.0  -15.243619090494098  \\
            7.0  137.0  -15.546105595949417  \\
            8.0  137.0  -16.168296888941818  \\
            9.0  137.0  -16.01481579421618  \\
            10.0  137.0  -15.590746604351853  \\
            11.0  137.0  -15.592339883283  \\
            12.0  137.0  -15.201516598212855  \\
            13.0  137.0  -15.300724422695033  \\
            14.0  137.0  -16.02157284345866  \\
            15.0  137.0  -15.946510967727626  \\
            16.0  137.0  -15.997790918431972  \\
            17.0  137.0  -15.356509466836965  \\
            18.0  137.0  -16.29765528696835  \\
            19.0  137.0  -15.096535077869959  \\
            20.0  137.0  -15.266883861575801  \\
            21.0  137.0  -14.758418938212223  \\
            22.0  137.0  -14.362210455964652  \\
            23.0  137.0  -14.273970271519941  \\
            24.0  137.0  -13.943851236123018  \\
            25.0  137.0  -13.657555767849086  \\
            26.0  137.0  -13.38897618990849  \\
            27.0  137.0  -13.116339250375566  \\
            28.0  137.0  -12.842882891850234  \\
            29.0  137.0  -12.573255873190176  \\
            30.0  137.0  -12.300703539382702  \\
            31.0  137.0  -12.029954643652289  \\
            32.0  137.0  -11.7581711841596  \\
            33.0  137.0  -11.48693637635545  \\
            34.0  137.0  -11.21534360513679  \\
            35.0  137.0  -10.944063609047147  \\
            36.0  137.0  -10.672561404283712  \\
            37.0  137.0  -10.401172852742462  \\
            38.0  137.0  -10.129749462757756  \\
            39.0  137.0  -9.858328098281103  \\
            40.0  137.0  -9.586910685696377  \\
            41.0  137.0  -9.315492266099588  \\
            42.0  137.0  -9.044073644259067  \\
            43.0  137.0  -8.77265445837297  \\
            44.0  137.0  -8.501236286359482  \\
            45.0  137.0  -8.229817454418331  \\
            46.0  137.0  -7.958398871414234  \\
            47.0  137.0  -7.686980254511961  \\
            48.0  137.0  -7.415561573588313  \\
            49.0  137.0  -7.1441429596026165  \\
            50.0  137.0  -6.8727243216717175  \\
            51.0  137.0  -6.601305690282417  \\
            52.0  137.0  -6.329887062959169  \\
            53.0  137.0  -6.058468460170806  \\
            54.0  137.0  -5.787049957846773  \\
            55.0  137.0  -5.515631899645818  \\
            56.0  137.0  -5.244215777785586  \\
            57.0  137.0  -4.972808115987934  \\
            58.0  137.0  -4.701437406173673  \\
            59.0  137.0  -4.43022813705249  \\
            60.0  137.0  -4.159724298873444  \\
            61.0  137.0  -3.8922750424071055  \\
            62.0  137.0  -3.6356609737059684  \\
            63.0  137.0  -3.2682349253967686  \\
            64.0  137.0  -2.935205635934595  \\
            65.0  137.0  -2.8125015128203477  \\
            66.0  137.0  -2.93520563593609  \\
            67.0  137.0  -3.268234925394466  \\
            68.0  137.0  -3.6356609737115786  \\
            69.0  137.0  -3.8922750424035986  \\
            70.0  137.0  -4.159724298875764  \\
            71.0  137.0  -4.430228137050978  \\
            72.0  137.0  -4.701437406167603  \\
            73.0  137.0  -4.9728081160036535  \\
            74.0  137.0  -5.244215777739717  \\
            75.0  137.0  -5.515631899702525  \\
            76.0  137.0  -5.787049957718709  \\
            77.0  137.0  -6.058468460387496  \\
            78.0  137.0  -6.329887062800246  \\
            79.0  137.0  -6.6013056903302205  \\
            80.0  137.0  -6.87272432125533  \\
            81.0  137.0  -7.144142960442004  \\
            82.0  137.0  -7.415561573697354  \\
            83.0  137.0  -7.68698026048134  \\
            84.0  137.0  -7.95839882865528  \\
            85.0  137.0  -8.229817458678617  \\
            86.0  137.0  -8.50123636240093  \\
            87.0  137.0  -8.772654478369676  \\
            88.0  137.0  -9.04407361915454  \\
            89.0  137.0  -9.315492079824022  \\
            90.0  137.0  -9.58691038198295  \\
            91.0  137.0  -9.85832957229036  \\
            92.0  137.0  -10.129746386555382  \\
            93.0  137.0  -10.401176847041084  \\
            94.0  137.0  -10.67254759249654  \\
            95.0  137.0  -10.944059507380194  \\
            96.0  137.0  -11.215358516983859  \\
            97.0  137.0  -11.486868303888324  \\
            98.0  137.0  -10.052699332442153  \\
            99.0  137.0  -9.085805638669452  \\
            100.0  137.0  -9.930433153601344  \\
            101.0  137.0  -15.653559774527022  \\
            102.0  137.0  -15.653559774527022  \\
            103.0  137.0  -15.653559774527022  \\
            104.0  137.0  -15.653559774527022  \\
            105.0  137.0  -15.653559774527022  \\
            106.0  137.0  -15.653559774527022  \\
            107.0  137.0  -15.653559774527022  \\
            108.0  137.0  -15.653559774527022  \\
            109.0  137.0  -15.653559774527022  \\
            110.0  137.0  -15.653559774527022  \\
            111.0  137.0  -15.653559774527022  \\
            112.0  137.0  -15.653559774527022  \\
            113.0  137.0  -15.653559774527022  \\
            114.0  137.0  -15.653559774527022  \\
            115.0  137.0  -15.653559774527022  \\
            116.0  137.0  -15.653559774527022  \\
            117.0  137.0  -15.653559774527022  \\
            118.0  137.0  -15.653559774527022  \\
            119.0  137.0  -15.653559774527022  \\
            120.0  137.0  -15.653559774527022  \\
            121.0  137.0  -15.653559774527022  \\
            122.0  137.0  -15.653559774527022  \\
            123.0  137.0  -15.653559774527022  \\
            124.0  137.0  -15.653559774527022  \\
            125.0  137.0  -15.653559774527022  \\
            126.0  137.0  -15.653559774527022  \\
            127.0  137.0  -15.653559774527022  \\
            128.0  137.0  -15.653559774527022  \\
            129.0  137.0  -15.653559774527022  \\
            130.0  137.0  -15.653559774527022  \\
            131.0  137.0  -15.653559774527022  \\
            132.0  137.0  -15.653559774527022  \\
            133.0  137.0  -15.653559774527022  \\
            134.0  137.0  -15.653559774527022  \\
            135.0  137.0  -15.653559774527022  \\
            136.0  137.0  -15.653559774527022  \\
            137.0  137.0  -15.653559774527022  \\
            138.0  137.0  -15.653559774527022  \\
            139.0  137.0  -15.653559774527022  \\
            140.0  137.0  -15.653559774527022  \\
            141.0  137.0  -15.653559774527022  \\
            142.0  137.0  -15.653559774527022  \\
            143.0  137.0  -15.653559774527022  \\
            144.0  137.0  -15.653559774527022  \\
            145.0  137.0  -15.653559774527022  \\
            146.0  137.0  -15.653559774527022  \\
            147.0  137.0  -15.653559774527022  \\
            148.0  137.0  -15.653559774527022  \\
            149.0  137.0  -15.653559774527022  \\
            150.0  137.0  -15.653559774527022  \\
            151.0  137.0  -15.653559774527022  \\
            152.0  137.0  -15.653559774527022  \\
            153.0  137.0  -15.653559774527022  \\
            154.0  137.0  -15.653559774527022  \\
            155.0  137.0  -15.653559774527022  \\
            156.0  137.0  -15.653559774527022  \\
            157.0  137.0  -15.653559774527022  \\
            158.0  137.0  -15.653559774527022  \\
            159.0  137.0  -15.653559774527022  \\
            160.0  137.0  -15.653559774527022  \\
            161.0  137.0  -15.653559774527022  \\
            162.0  137.0  -15.653559774527022  \\
            163.0  137.0  -15.653559774527022  \\
            164.0  137.0  -15.653559774527022  \\
            165.0  137.0  -15.653559774527022  \\
            166.0  137.0  -15.653559774527022  \\
            167.0  137.0  -15.653559774527022  \\
            168.0  137.0  -15.653559774527022  \\
            169.0  137.0  -15.653559774527022  \\
            170.0  137.0  -15.653559774527022  \\
            171.0  137.0  -15.653559774527022  \\
            172.0  137.0  -15.653559774527022  \\
            173.0  137.0  -15.653559774527022  \\
            174.0  137.0  -15.653559774527022  \\
            175.0  137.0  -15.653559774527022  \\
            176.0  137.0  -15.653559774527022  \\
            177.0  137.0  -15.653559774527022  \\
            178.0  137.0  -15.653559774527022  \\
            179.0  137.0  -15.653559774527022  \\
            180.0  137.0  -15.653559774527022  \\
            181.0  137.0  -15.653559774527022  \\
            182.0  137.0  -15.653559774527022  \\
            183.0  137.0  -15.653559774527022  \\
            184.0  137.0  -15.653559774527022  \\
            185.0  137.0  -15.653559774527022  \\
            186.0  137.0  -15.653559774527022  \\
            187.0  137.0  -15.653559774527022  \\
            188.0  137.0  -15.653559774527022  \\
            189.0  137.0  -15.653559774527022  \\
            190.0  137.0  -15.653559774527022  \\
            191.0  137.0  -15.653559774527022  \\
            192.0  137.0  -15.653559774527022  \\
            193.0  137.0  -15.653559774527022  \\
            194.0  137.0  -15.653559774527022  \\
            195.0  137.0  -15.653559774527022  \\
            196.0  137.0  -15.653559774527022  \\
            197.0  137.0  -15.653559774527022  \\
            198.0  137.0  -15.656726957752305  \\
            199.0  137.0  -15.686778762138072  \\
            200.0  137.0  -15.75438670736909  \\
            \\
            1.0  138.0  -15.756982146130193  \\
            2.0  138.0  -16.108316541891988  \\
            3.0  138.0  -16.371031377038705  \\
            4.0  138.0  -15.725722577064026  \\
            5.0  138.0  -15.09529924172819  \\
            6.0  138.0  -15.308449287459771  \\
            7.0  138.0  -15.733693535798032  \\
            8.0  138.0  -16.143112664926228  \\
            9.0  138.0  -15.79438735769505  \\
            10.0  138.0  -15.610681212710675  \\
            11.0  138.0  -15.474629038591548  \\
            12.0  138.0  -15.182125055058137  \\
            13.0  138.0  -15.399119600465442  \\
            14.0  138.0  -16.56079982738169  \\
            15.0  138.0  -15.785646365952807  \\
            16.0  138.0  -16.15835229184899  \\
            17.0  138.0  -15.522279979384997  \\
            18.0  138.0  -15.6585582408657  \\
            19.0  138.0  -15.484733647635895  \\
            20.0  138.0  -15.404807914637987  \\
            21.0  138.0  -15.493350448477822  \\
            22.0  138.0  -14.97426004677963  \\
            23.0  138.0  -15.11762242900555  \\
            24.0  138.0  -15.188662608986624  \\
            25.0  138.0  -15.38548452642957  \\
            26.0  138.0  -15.010394445823684  \\
            27.0  138.0  -14.754235881150272  \\
            28.0  138.0  -14.61216511441612  \\
            29.0  138.0  -14.242430348765197  \\
            30.0  138.0  -14.0293130016106  \\
            31.0  138.0  -13.722767885908349  \\
            32.0  138.0  -13.468942644284166  \\
            33.0  138.0  -13.187064619195896  \\
            34.0  138.0  -12.925650923200486  \\
            35.0  138.0  -12.646720410637004  \\
            36.0  138.0  -12.379341634908847  \\
            37.0  138.0  -12.106652356213392  \\
            38.0  138.0  -11.835323697756372  \\
            39.0  138.0  -11.564066103421572  \\
            40.0  138.0  -11.29260623791367  \\
            41.0  138.0  -11.0211712818392  \\
            42.0  138.0  -10.749741429860492  \\
            43.0  138.0  -10.47835701859534  \\
            44.0  138.0  -10.206915071679916  \\
            45.0  138.0  -9.93550529189792  \\
            46.0  138.0  -9.664084833783326  \\
            47.0  138.0  -9.39266435082091  \\
            48.0  138.0  -9.121248208587623  \\
            49.0  138.0  -8.849828724063531  \\
            50.0  138.0  -8.578410221849584  \\
            51.0  138.0  -8.306991357798747  \\
            52.0  138.0  -8.035571883429666  \\
            53.0  138.0  -7.764149365112463  \\
            54.0  138.0  -7.49271394168688  \\
            55.0  138.0  -7.2212218760744165  \\
            56.0  138.0  -6.9494827417830685  \\
            57.0  138.0  -6.676666967837904  \\
            58.0  138.0  -6.399198238783336  \\
            59.0  138.0  -6.102300220604869  \\
            60.0  138.0  -5.734367910403827  \\
            61.0  138.0  -5.191177626466125  \\
            62.0  138.0  -4.440998051901447  \\
            63.0  138.0  -4.171968053442487  \\
            64.0  138.0  -3.226308529947931  \\
            65.0  138.0  -2.9332046569334764  \\
            66.0  138.0  -2.961409775467944  \\
            67.0  138.0  -3.215908663364784  \\
            68.0  138.0  -3.5445450226535407  \\
            69.0  138.0  -3.817003978554515  \\
            70.0  138.0  -4.088438991553236  \\
            71.0  138.0  -4.359857579364736  \\
            72.0  138.0  -4.631276137557857  \\
            73.0  138.0  -4.902694752884784  \\
            74.0  138.0  -5.17411338210202  \\
            75.0  138.0  -5.445532015003207  \\
            76.0  138.0  -5.716950648011983  \\
            77.0  138.0  -5.988369282171088  \\
            78.0  138.0  -6.259787915000304  \\
            79.0  138.0  -6.531206549144234  \\
            80.0  138.0  -6.802625181512999  \\
            81.0  138.0  -7.074043821155415  \\
            82.0  138.0  -7.345462435134366  \\
            83.0  138.0  -7.616881112808235  \\
            84.0  138.0  -7.88829970306847  \\
            85.0  138.0  -8.159718299846459  \\
            86.0  138.0  -8.431137186711247  \\
            87.0  138.0  -8.702555423767745  \\
            88.0  138.0  -8.973974387366736  \\
            89.0  138.0  -9.245392985969408  \\
            90.0  138.0  -9.516811314022801  \\
            91.0  138.0  -9.788230413124152  \\
            92.0  138.0  -10.059646915623158  \\
            93.0  138.0  -10.331078684908492  \\
            94.0  138.0  -10.602453890912987  \\
            95.0  138.0  -10.873947432981913  \\
            96.0  138.0  -11.145279800878772  \\
            97.0  138.0  -11.416754520919516  \\
            98.0  138.0  -9.982600032607854  \\
            99.0  138.0  -9.015706526521885  \\
            100.0  138.0  -9.860333866621952  \\
            101.0  138.0  -15.653559774527022  \\
            102.0  138.0  -15.653559774527022  \\
            103.0  138.0  -15.653559774527022  \\
            104.0  138.0  -15.653559774527022  \\
            105.0  138.0  -15.653559774527022  \\
            106.0  138.0  -15.653559774527022  \\
            107.0  138.0  -15.653559774527022  \\
            108.0  138.0  -15.653559774527022  \\
            109.0  138.0  -15.653559774527022  \\
            110.0  138.0  -15.653559774527022  \\
            111.0  138.0  -15.653559774527022  \\
            112.0  138.0  -15.653559774527022  \\
            113.0  138.0  -15.653559774527022  \\
            114.0  138.0  -15.653559774527022  \\
            115.0  138.0  -15.653559774527022  \\
            116.0  138.0  -15.653559774527022  \\
            117.0  138.0  -15.653559774527022  \\
            118.0  138.0  -15.653559774527022  \\
            119.0  138.0  -15.653559774527022  \\
            120.0  138.0  -15.653559774527022  \\
            121.0  138.0  -15.653559774527022  \\
            122.0  138.0  -15.653559774527022  \\
            123.0  138.0  -15.653559774527022  \\
            124.0  138.0  -15.653559774527022  \\
            125.0  138.0  -15.653559774527022  \\
            126.0  138.0  -15.653559774527022  \\
            127.0  138.0  -15.653559774527022  \\
            128.0  138.0  -15.653559774527022  \\
            129.0  138.0  -15.653559774527022  \\
            130.0  138.0  -15.653559774527022  \\
            131.0  138.0  -15.653559774527022  \\
            132.0  138.0  -15.653559774527022  \\
            133.0  138.0  -15.653559774527022  \\
            134.0  138.0  -15.653559774527022  \\
            135.0  138.0  -15.653559774527022  \\
            136.0  138.0  -15.653559774527022  \\
            137.0  138.0  -15.653559774527022  \\
            138.0  138.0  -15.653559774527022  \\
            139.0  138.0  -15.653559774527022  \\
            140.0  138.0  -15.653559774527022  \\
            141.0  138.0  -15.653559774527022  \\
            142.0  138.0  -15.653559774527022  \\
            143.0  138.0  -15.653559774527022  \\
            144.0  138.0  -15.653559774527022  \\
            145.0  138.0  -15.653559774527022  \\
            146.0  138.0  -15.653559774527022  \\
            147.0  138.0  -15.653559774527022  \\
            148.0  138.0  -15.653559774527022  \\
            149.0  138.0  -15.653559774527022  \\
            150.0  138.0  -15.653559774527022  \\
            151.0  138.0  -15.653559774527022  \\
            152.0  138.0  -15.653559774527022  \\
            153.0  138.0  -15.653559774527022  \\
            154.0  138.0  -15.653559774527022  \\
            155.0  138.0  -15.653559774527022  \\
            156.0  138.0  -15.653559774527022  \\
            157.0  138.0  -15.653559774527022  \\
            158.0  138.0  -15.653559774527022  \\
            159.0  138.0  -15.653559774527022  \\
            160.0  138.0  -15.653559774527022  \\
            161.0  138.0  -15.653559774527022  \\
            162.0  138.0  -15.653559774527022  \\
            163.0  138.0  -15.653559774527022  \\
            164.0  138.0  -15.653559774527022  \\
            165.0  138.0  -15.653559774527022  \\
            166.0  138.0  -15.653559774527022  \\
            167.0  138.0  -15.653559774527022  \\
            168.0  138.0  -15.653559774527022  \\
            169.0  138.0  -15.653559774527022  \\
            170.0  138.0  -15.653559774527022  \\
            171.0  138.0  -15.653559774527022  \\
            172.0  138.0  -15.653559774527022  \\
            173.0  138.0  -15.653559774527022  \\
            174.0  138.0  -15.653559774527022  \\
            175.0  138.0  -15.653559774527022  \\
            176.0  138.0  -15.653559774527022  \\
            177.0  138.0  -15.653559774527022  \\
            178.0  138.0  -15.653559774527022  \\
            179.0  138.0  -15.653559774527022  \\
            180.0  138.0  -15.653559774527022  \\
            181.0  138.0  -15.653559774527022  \\
            182.0  138.0  -15.653559774527022  \\
            183.0  138.0  -15.653559774527022  \\
            184.0  138.0  -15.653559774527022  \\
            185.0  138.0  -15.653559774527022  \\
            186.0  138.0  -15.653559774527022  \\
            187.0  138.0  -15.653559774527022  \\
            188.0  138.0  -15.653559774527022  \\
            189.0  138.0  -15.653559774527022  \\
            190.0  138.0  -15.653559774527022  \\
            191.0  138.0  -15.653559774527022  \\
            192.0  138.0  -15.653559774527022  \\
            193.0  138.0  -15.653559774527022  \\
            194.0  138.0  -15.653559774527022  \\
            195.0  138.0  -15.653559774527022  \\
            196.0  138.0  -15.653559774527022  \\
            197.0  138.0  -15.653559774527022  \\
            198.0  138.0  -15.662676432974076  \\
            199.0  138.0  -15.756908469069685  \\
            200.0  138.0  -15.773646699849364  \\
            \\
            1.0  139.0  -15.785027565722148  \\
            2.0  139.0  -16.385159479604244  \\
            3.0  139.0  -16.16054617110925  \\
            4.0  139.0  -15.39115758808545  \\
            5.0  139.0  -15.119471822684822  \\
            6.0  139.0  -15.369808110248085  \\
            7.0  139.0  -16.105050854578536  \\
            8.0  139.0  -16.456359831955147  \\
            9.0  139.0  -15.674300677795806  \\
            10.0  139.0  -15.643481758326573  \\
            11.0  139.0  -15.35389695046083  \\
            12.0  139.0  -15.194305921057149  \\
            13.0  139.0  -15.537285752840118  \\
            14.0  139.0  -16.62720963660573  \\
            15.0  139.0  -15.704494669190206  \\
            16.0  139.0  -15.57474027411593  \\
            17.0  139.0  -16.054274247660263  \\
            18.0  139.0  -15.230238123483106  \\
            19.0  139.0  -15.526034159011491  \\
            20.0  139.0  -14.806482319932549  \\
            21.0  139.0  -14.532940371484655  \\
            22.0  139.0  -14.482854123390563  \\
            23.0  139.0  -14.064560770159323  \\
            24.0  139.0  -13.796602376150195  \\
            25.0  139.0  -13.534930632105562  \\
            26.0  139.0  -13.261717780889228  \\
            27.0  139.0  -12.989576574444893  \\
            28.0  139.0  -12.720354547948553  \\
            29.0  139.0  -12.447458907374873  \\
            30.0  139.0  -12.176938257053113  \\
            31.0  139.0  -11.904998487222441  \\
            32.0  139.0  -11.633830731246764  \\
            33.0  139.0  -11.36223189545624  \\
            34.0  139.0  -11.090977862952748  \\
            35.0  139.0  -10.819443289193778  \\
            36.0  139.0  -10.548079754439913  \\
            37.0  139.0  -10.276646279271697  \\
            38.0  139.0  -10.005226869714424  \\
            39.0  139.0  -9.733810631384413  \\
            40.0  139.0  -9.462391723711812  \\
            41.0  139.0  -9.19097284123949  \\
            42.0  139.0  -8.919553845510206  \\
            43.0  139.0  -8.648135788626117  \\
            44.0  139.0  -8.376716824194917  \\
            45.0  139.0  -8.105298302085037  \\
            46.0  139.0  -7.833879654157599  \\
            47.0  139.0  -7.562460977387542  \\
            48.0  139.0  -7.291042378969912  \\
            49.0  139.0  -7.019623734852855  \\
            50.0  139.0  -6.748205102322109  \\
            51.0  139.0  -6.476786464822937  \\
            52.0  139.0  -6.205367817092764  \\
            53.0  139.0  -5.933949118060074  \\
            54.0  139.0  -5.662530201374277  \\
            55.0  139.0  -5.391110329672089  \\
            56.0  139.0  -5.119686289831551  \\
            57.0  139.0  -4.848244043329346  \\
            58.0  139.0  -4.5767222894680595  \\
            59.0  139.0  -4.304853426364505  \\
            60.0  139.0  -4.031466864146548  \\
            61.0  139.0  -3.751159126208241  \\
            62.0  139.0  -3.4221028805692857  \\
            63.0  139.0  -3.2364711539268836  \\
            64.0  139.0  -3.4969958464057727  \\
            65.0  139.0  -3.4969958464009268  \\
            66.0  139.0  -3.236471153929543  \\
            67.0  139.0  -3.4221028805659146  \\
            68.0  139.0  -3.751159126213468  \\
            69.0  139.0  -4.031466864144201  \\
            70.0  139.0  -4.30485342636696  \\
            71.0  139.0  -4.576722289469582  \\
            72.0  139.0  -4.848244043318972  \\
            73.0  139.0  -5.1196862898611695  \\
            74.0  139.0  -5.391110329617214  \\
            75.0  139.0  -5.662530201456617  \\
            76.0  139.0  -5.933949117874953  \\
            77.0  139.0  -6.205367817310023  \\
            78.0  139.0  -6.47678646473659  \\
            79.0  139.0  -6.748205102480133  \\
            80.0  139.0  -7.019623734120028  \\
            81.0  139.0  -7.291042379482276  \\
            82.0  139.0  -7.562460977075709  \\
            83.0  139.0  -7.833879677813323  \\
            84.0  139.0  -8.105298262236014  \\
            85.0  139.0  -8.37671677964264  \\
            86.0  139.0  -8.648135841256591  \\
            87.0  139.0  -8.919553907082648  \\
            88.0  139.0  -9.190972929818015  \\
            89.0  139.0  -9.462391649491147  \\
            90.0  139.0  -9.733809792478826  \\
            91.0  139.0  -10.005229265795148  \\
            92.0  139.0  -10.27664304462518  \\
            93.0  139.0  -10.548088696290648  \\
            94.0  139.0  -10.819434116402997  \\
            95.0  139.0  -11.090966658246744  \\
            96.0  139.0  -11.362269155672161  \\
            97.0  139.0  -11.633752840729477  \\
            98.0  139.0  -10.199597738900891  \\
            99.0  139.0  -9.232705020418674  \\
            100.0  139.0  -10.077332853131221  \\
            101.0  139.0  -15.653559774527022  \\
            102.0  139.0  -15.653559774527022  \\
            103.0  139.0  -15.653559774527022  \\
            104.0  139.0  -15.653559774527022  \\
            105.0  139.0  -15.653559774527022  \\
            106.0  139.0  -15.653559774527022  \\
            107.0  139.0  -15.653559774527022  \\
            108.0  139.0  -15.653559774527022  \\
            109.0  139.0  -15.653559774527022  \\
            110.0  139.0  -15.653559774527022  \\
            111.0  139.0  -15.653559774527022  \\
            112.0  139.0  -15.653559774527022  \\
            113.0  139.0  -15.653559774527022  \\
            114.0  139.0  -15.653559774527022  \\
            115.0  139.0  -15.653559774527022  \\
            116.0  139.0  -15.653559774527022  \\
            117.0  139.0  -15.653559774527022  \\
            118.0  139.0  -15.653559774527022  \\
            119.0  139.0  -15.653559774527022  \\
            120.0  139.0  -15.653559774527022  \\
            121.0  139.0  -15.653559774527022  \\
            122.0  139.0  -15.653559774527022  \\
            123.0  139.0  -15.653559774527022  \\
            124.0  139.0  -15.653559774527022  \\
            125.0  139.0  -15.653559774527022  \\
            126.0  139.0  -15.653559774527022  \\
            127.0  139.0  -15.653559774527022  \\
            128.0  139.0  -15.653559774527022  \\
            129.0  139.0  -15.653559774527022  \\
            130.0  139.0  -15.653559774527022  \\
            131.0  139.0  -15.653559774527022  \\
            132.0  139.0  -15.653559774527022  \\
            133.0  139.0  -15.653559774527022  \\
            134.0  139.0  -15.653559774527022  \\
            135.0  139.0  -15.653559774527022  \\
            136.0  139.0  -15.653559774527022  \\
            137.0  139.0  -15.653559774527022  \\
            138.0  139.0  -15.653559774527022  \\
            139.0  139.0  -15.653559774527022  \\
            140.0  139.0  -15.653559774527022  \\
            141.0  139.0  -15.653559774527022  \\
            142.0  139.0  -15.653559774527022  \\
            143.0  139.0  -15.653559774527022  \\
            144.0  139.0  -15.653559774527022  \\
            145.0  139.0  -15.653559774527022  \\
            146.0  139.0  -15.653559774527022  \\
            147.0  139.0  -15.653559774527022  \\
            148.0  139.0  -15.653559774527022  \\
            149.0  139.0  -15.653559774527022  \\
            150.0  139.0  -15.653559774527022  \\
            151.0  139.0  -15.653559774527022  \\
            152.0  139.0  -15.653559774527022  \\
            153.0  139.0  -15.653559774527022  \\
            154.0  139.0  -15.653559774527022  \\
            155.0  139.0  -15.653559774527022  \\
            156.0  139.0  -15.653559774527022  \\
            157.0  139.0  -15.653559774527022  \\
            158.0  139.0  -15.653559774527022  \\
            159.0  139.0  -15.653559774527022  \\
            160.0  139.0  -15.653559774527022  \\
            161.0  139.0  -15.653559774527022  \\
            162.0  139.0  -15.653559774527022  \\
            163.0  139.0  -15.653559774527022  \\
            164.0  139.0  -15.653559774527022  \\
            165.0  139.0  -15.653559774527022  \\
            166.0  139.0  -15.653559774527022  \\
            167.0  139.0  -15.653559774527022  \\
            168.0  139.0  -15.653559774527022  \\
            169.0  139.0  -15.653559774527022  \\
            170.0  139.0  -15.653559774527022  \\
            171.0  139.0  -15.653559774527022  \\
            172.0  139.0  -15.653559774527022  \\
            173.0  139.0  -15.653559774527022  \\
            174.0  139.0  -15.653559774527022  \\
            175.0  139.0  -15.653559774527022  \\
            176.0  139.0  -15.653559774527022  \\
            177.0  139.0  -15.653559774527022  \\
            178.0  139.0  -15.653559774527022  \\
            179.0  139.0  -15.653559774527022  \\
            180.0  139.0  -15.653559774527022  \\
            181.0  139.0  -15.653559774527022  \\
            182.0  139.0  -15.653559774527022  \\
            183.0  139.0  -15.653559774527022  \\
            184.0  139.0  -15.653559774527022  \\
            185.0  139.0  -15.653559774527022  \\
            186.0  139.0  -15.653559774527022  \\
            187.0  139.0  -15.653559774527022  \\
            188.0  139.0  -15.653559774527022  \\
            189.0  139.0  -15.653559774527022  \\
            190.0  139.0  -15.653559774527022  \\
            191.0  139.0  -15.653559774527022  \\
            192.0  139.0  -15.653559774527022  \\
            193.0  139.0  -15.653559774527022  \\
            194.0  139.0  -15.653559774527022  \\
            195.0  139.0  -15.653559774527022  \\
            196.0  139.0  -15.653559774527022  \\
            197.0  139.0  -15.653559774527022  \\
            198.0  139.0  -15.662119230401393  \\
            199.0  139.0  -15.781322584156744  \\
            200.0  139.0  -15.770331307705359  \\
            \\
            1.0  140.0  -15.83995994151666  \\
            2.0  140.0  -16.776460463590276  \\
            3.0  140.0  -16.21891376046232  \\
            4.0  140.0  -15.209913244273773  \\
            5.0  140.0  -15.174185397913869  \\
            6.0  140.0  -15.440833776682673  \\
            7.0  140.0  -16.89501888551117  \\
            8.0  140.0  -16.573961257395787  \\
            9.0  140.0  -15.610312316293154  \\
            10.0  140.0  -15.650015295020456  \\
            11.0  140.0  -15.259722213256408  \\
            12.0  140.0  -15.233783905956145  \\
            13.0  140.0  -15.732175357828899  \\
            14.0  140.0  -16.171534026299437  \\
            15.0  140.0  -15.73096109373497  \\
            16.0  140.0  -15.382178488050931  \\
            17.0  140.0  -16.15105104063713  \\
            18.0  140.0  -15.070145519917231  \\
            19.0  140.0  -15.14914809756008  \\
            20.0  140.0  -14.647971016710567  \\
            21.0  140.0  -14.325547521710293  \\
            22.0  140.0  -14.204808166726945  \\
            23.0  140.0  -13.86391664546523  \\
            24.0  140.0  -13.585566532469338  \\
            25.0  140.0  -13.318170791746871  \\
            26.0  140.0  -13.045536502517844  \\
            27.0  140.0  -12.77300181063439  \\
            28.0  140.0  -12.50302574730639  \\
            29.0  140.0  -12.230674981002014  \\
            30.0  140.0  -11.959813862725348  \\
            31.0  140.0  -11.688078711381785  \\
            32.0  140.0  -11.416809848724766  \\
            33.0  140.0  -11.145263107463137  \\
            34.0  140.0  -10.873953760734304  \\
            35.0  140.0  -10.602463306727627  \\
            36.0  140.0  -10.331074418569372  \\
            37.0  140.0  -10.059649226604495  \\
            38.0  140.0  -9.788229040091586  \\
            39.0  140.0  -9.516811712541266  \\
            40.0  140.0  -9.245393105818536  \\
            41.0  140.0  -8.9739743702638  \\
            42.0  140.0  -8.702555388889543  \\
            43.0  140.0  -8.431137134272173  \\
            44.0  140.0  -8.159718313943575  \\
            45.0  140.0  -7.8882997357410005  \\
            46.0  140.0  -7.616881103258176  \\
            47.0  140.0  -7.345462434988876  \\
            48.0  140.0  -7.074043820622401  \\
            49.0  140.0  -6.802625181928716  \\
            50.0  140.0  -6.531206549086776  \\
            51.0  140.0  -6.259787915088826  \\
            52.0  140.0  -5.988369282010614  \\
            53.0  140.0  -5.716950648124774  \\
            54.0  140.0  -5.445532014955931  \\
            55.0  140.0  -5.174113382139265  \\
            56.0  140.0  -4.902694752869319  \\
            57.0  140.0  -4.631276137563805  \\
            58.0  140.0  -4.359857579364956  \\
            59.0  140.0  -4.088438991551479  \\
            60.0  140.0  -3.8170039785564898  \\
            61.0  140.0  -3.5445450226494963  \\
            62.0  140.0  -3.2159086633667995  \\
            63.0  140.0  -2.9614097754665325  \\
            64.0  140.0  -2.933204656934138  \\
            65.0  140.0  -3.226308529950529  \\
            66.0  140.0  -4.171968053422293  \\
            67.0  140.0  -4.440998051864938  \\
            68.0  140.0  -5.191177626570613  \\
            69.0  140.0  -5.734367910306652  \\
            70.0  140.0  -6.102300220722988  \\
            71.0  140.0  -6.399198238999577  \\
            72.0  140.0  -6.676666967107827  \\
            73.0  140.0  -6.949482744017005  \\
            74.0  140.0  -7.221221872851821  \\
            75.0  140.0  -7.492713947740979  \\
            76.0  140.0  -7.764149353116054  \\
            77.0  140.0  -8.03557189473924  \\
            78.0  140.0  -8.306991354530544  \\
            79.0  140.0  -8.578410237896943  \\
            80.0  140.0  -8.849828675524403  \\
            81.0  140.0  -9.121248219673568  \\
            82.0  140.0  -9.392664229769059  \\
            83.0  140.0  -9.664086853636567  \\
            84.0  140.0  -9.935503823025778  \\
            85.0  140.0  -10.206911258744801  \\
            86.0  140.0  -10.478358062099835  \\
            87.0  140.0  -10.749744581566576  \\
            88.0  140.0  -11.021180131684263  \\
            89.0  140.0  -11.292611506435971  \\
            90.0  140.0  -11.563999497419857  \\
            91.0  140.0  -11.835487736178028  \\
            92.0  140.0  -12.106458269657157  \\
            93.0  140.0  -12.380045611261078  \\
            94.0  140.0  -12.646564966781463  \\
            95.0  140.0  -12.92492608449977  \\
            96.0  140.0  -13.190174085756038  \\
            97.0  140.0  -13.464732013851334  \\
            98.0  140.0  -12.029674824065603  \\
            99.0  140.0  -11.062898554182476  \\
            100.0  140.0  -11.907613850484575  \\
            101.0  140.0  -15.653559774527022  \\
            102.0  140.0  -15.653559774527022  \\
            103.0  140.0  -15.653559774527022  \\
            104.0  140.0  -15.653559774527022  \\
            105.0  140.0  -15.653559774527022  \\
            106.0  140.0  -15.653559774527022  \\
            107.0  140.0  -15.653559774527022  \\
            108.0  140.0  -15.653559774527022  \\
            109.0  140.0  -15.653559774527022  \\
            110.0  140.0  -15.653559774527022  \\
            111.0  140.0  -15.653559774527022  \\
            112.0  140.0  -15.653559774527022  \\
            113.0  140.0  -15.653559774527022  \\
            114.0  140.0  -15.653559774527022  \\
            115.0  140.0  -15.653559774527022  \\
            116.0  140.0  -15.653559774527022  \\
            117.0  140.0  -15.653559774527022  \\
            118.0  140.0  -15.653559774527022  \\
            119.0  140.0  -15.653559774527022  \\
            120.0  140.0  -15.653559774527022  \\
            121.0  140.0  -15.653559774527022  \\
            122.0  140.0  -15.653559774527022  \\
            123.0  140.0  -15.653559774527022  \\
            124.0  140.0  -15.653559774527022  \\
            125.0  140.0  -15.653559774527022  \\
            126.0  140.0  -15.653559774527022  \\
            127.0  140.0  -15.653559774527022  \\
            128.0  140.0  -15.653559774527022  \\
            129.0  140.0  -15.653559774527022  \\
            130.0  140.0  -15.653559774527022  \\
            131.0  140.0  -15.653559774527022  \\
            132.0  140.0  -15.653559774527022  \\
            133.0  140.0  -15.653559774527022  \\
            134.0  140.0  -15.653559774527022  \\
            135.0  140.0  -15.653559774527022  \\
            136.0  140.0  -15.653559774527022  \\
            137.0  140.0  -15.653559774527022  \\
            138.0  140.0  -15.653559774527022  \\
            139.0  140.0  -15.653559774527022  \\
            140.0  140.0  -15.653559774527022  \\
            141.0  140.0  -15.653559774527022  \\
            142.0  140.0  -15.653559774527022  \\
            143.0  140.0  -15.653559774527022  \\
            144.0  140.0  -15.653559774527022  \\
            145.0  140.0  -15.653559774527022  \\
            146.0  140.0  -15.653559774527022  \\
            147.0  140.0  -15.653559774527022  \\
            148.0  140.0  -15.653559774527022  \\
            149.0  140.0  -15.653559774527022  \\
            150.0  140.0  -15.653559774527022  \\
            151.0  140.0  -15.653559774527022  \\
            152.0  140.0  -15.653559774527022  \\
            153.0  140.0  -15.653559774527022  \\
            154.0  140.0  -15.653559774527022  \\
            155.0  140.0  -15.653559774527022  \\
            156.0  140.0  -15.653559774527022  \\
            157.0  140.0  -15.653559774527022  \\
            158.0  140.0  -15.653559774527022  \\
            159.0  140.0  -15.653559774527022  \\
            160.0  140.0  -15.653559774527022  \\
            161.0  140.0  -15.653559774527022  \\
            162.0  140.0  -15.653559774527022  \\
            163.0  140.0  -15.653559774527022  \\
            164.0  140.0  -15.653559774527022  \\
            165.0  140.0  -15.653559774527022  \\
            166.0  140.0  -15.653559774527022  \\
            167.0  140.0  -15.653559774527022  \\
            168.0  140.0  -15.653559774527022  \\
            169.0  140.0  -15.653559774527022  \\
            170.0  140.0  -15.653559774527022  \\
            171.0  140.0  -15.653559774527022  \\
            172.0  140.0  -15.653559774527022  \\
            173.0  140.0  -15.653559774527022  \\
            174.0  140.0  -15.653559774527022  \\
            175.0  140.0  -15.653559774527022  \\
            176.0  140.0  -15.653559774527022  \\
            177.0  140.0  -15.653559774527022  \\
            178.0  140.0  -15.653559774527022  \\
            179.0  140.0  -15.653559774527022  \\
            180.0  140.0  -15.653559774527022  \\
            181.0  140.0  -15.653559774527022  \\
            182.0  140.0  -15.653559774527022  \\
            183.0  140.0  -15.653559774527022  \\
            184.0  140.0  -15.653559774527022  \\
            185.0  140.0  -15.653559774527022  \\
            186.0  140.0  -15.653559774527022  \\
            187.0  140.0  -15.653559774527022  \\
            188.0  140.0  -15.653559774527022  \\
            189.0  140.0  -15.653559774527022  \\
            190.0  140.0  -15.653559774527022  \\
            191.0  140.0  -15.653559774527022  \\
            192.0  140.0  -15.653559774527022  \\
            193.0  140.0  -15.653559774527022  \\
            194.0  140.0  -15.653559774527022  \\
            195.0  140.0  -15.653559774527022  \\
            196.0  140.0  -15.653559774527022  \\
            197.0  140.0  -15.653559774527022  \\
            198.0  140.0  -15.65883464824962  \\
            199.0  140.0  -15.766650884352593  \\
            200.0  140.0  -15.757343267908574  \\
            \\
            1.0  141.0  -15.937424603026301  \\
            2.0  141.0  -16.79681721537603  \\
            3.0  141.0  -16.728439593106764  \\
            4.0  141.0  -15.11769369834163  \\
            5.0  141.0  -15.243619090494098  \\
            6.0  141.0  -15.546105595949417  \\
            7.0  141.0  -16.168296888941818  \\
            8.0  141.0  -16.01481579421618  \\
            9.0  141.0  -15.590746604351853  \\
            10.0  141.0  -15.592339883283  \\
            11.0  141.0  -15.201516598212855  \\
            12.0  141.0  -15.300724422695033  \\
            13.0  141.0  -16.02157284345866  \\
            14.0  141.0  -15.946510967727626  \\
            15.0  141.0  -15.997790918431972  \\
            16.0  141.0  -15.356509466836965  \\
            17.0  141.0  -16.29765528696835  \\
            18.0  141.0  -15.096535077869959  \\
            19.0  141.0  -15.266883861575801  \\
            20.0  141.0  -14.758418938212223  \\
            21.0  141.0  -14.362210455964652  \\
            22.0  141.0  -14.273970271519941  \\
            23.0  141.0  -13.943851236123018  \\
            24.0  141.0  -13.657555767849086  \\
            25.0  141.0  -13.38897618990849  \\
            26.0  141.0  -13.116339250375566  \\
            27.0  141.0  -12.842882891850234  \\
            28.0  141.0  -12.573255873190176  \\
            29.0  141.0  -12.300703539382702  \\
            30.0  141.0  -12.029954643652289  \\
            31.0  141.0  -11.7581711841596  \\
            32.0  141.0  -11.48693637635545  \\
            33.0  141.0  -11.21534360513679  \\
            34.0  141.0  -10.944063609047147  \\
            35.0  141.0  -10.672561404283712  \\
            36.0  141.0  -10.401172852742462  \\
            37.0  141.0  -10.129749462757756  \\
            38.0  141.0  -9.858328098281103  \\
            39.0  141.0  -9.586910685696377  \\
            40.0  141.0  -9.315492266099588  \\
            41.0  141.0  -9.044073644259067  \\
            42.0  141.0  -8.77265445837297  \\
            43.0  141.0  -8.501236286359482  \\
            44.0  141.0  -8.229817454418331  \\
            45.0  141.0  -7.958398871414234  \\
            46.0  141.0  -7.686980254511961  \\
            47.0  141.0  -7.415561573588313  \\
            48.0  141.0  -7.1441429596026165  \\
            49.0  141.0  -6.8727243216717175  \\
            50.0  141.0  -6.601305690282417  \\
            51.0  141.0  -6.329887062959169  \\
            52.0  141.0  -6.058468460170806  \\
            53.0  141.0  -5.787049957846773  \\
            54.0  141.0  -5.515631899645818  \\
            55.0  141.0  -5.244215777785586  \\
            56.0  141.0  -4.972808115987934  \\
            57.0  141.0  -4.701437406173673  \\
            58.0  141.0  -4.43022813705249  \\
            59.0  141.0  -4.159724298873444  \\
            60.0  141.0  -3.8922750424071055  \\
            61.0  141.0  -3.6356609737059684  \\
            62.0  141.0  -3.2682349253967686  \\
            63.0  141.0  -2.935205635934595  \\
            64.0  141.0  -2.8125015128203477  \\
            65.0  141.0  -2.93520563593609  \\
            66.0  141.0  -3.268234925394466  \\
            67.0  141.0  -3.6356609737115786  \\
            68.0  141.0  -3.8922750424035986  \\
            69.0  141.0  -4.159724298875764  \\
            70.0  141.0  -4.430228137050978  \\
            71.0  141.0  -4.701437406167603  \\
            72.0  141.0  -4.9728081160036535  \\
            73.0  141.0  -5.244215777739717  \\
            74.0  141.0  -5.515631899702525  \\
            75.0  141.0  -5.787049957718709  \\
            76.0  141.0  -6.058468460387496  \\
            77.0  141.0  -6.329887062800246  \\
            78.0  141.0  -6.6013056903302205  \\
            79.0  141.0  -6.87272432125533  \\
            80.0  141.0  -7.144142960442004  \\
            81.0  141.0  -7.415561573697354  \\
            82.0  141.0  -7.68698026048134  \\
            83.0  141.0  -7.95839882865528  \\
            84.0  141.0  -8.229817458678617  \\
            85.0  141.0  -8.50123636240093  \\
            86.0  141.0  -8.772654478369676  \\
            87.0  141.0  -9.04407361915454  \\
            88.0  141.0  -9.315492079824022  \\
            89.0  141.0  -9.58691038198295  \\
            90.0  141.0  -9.85832957229036  \\
            91.0  141.0  -10.129746386555382  \\
            92.0  141.0  -10.401176847041084  \\
            93.0  141.0  -10.67254759249654  \\
            94.0  141.0  -10.944059507380194  \\
            95.0  141.0  -11.215358516983859  \\
            96.0  141.0  -11.486868303888324  \\
            97.0  141.0  -11.758236880947992  \\
            98.0  141.0  -10.32412148636731  \\
            99.0  141.0  -9.357224687914902  \\
            100.0  141.0  -10.201849363725602  \\
            101.0  141.0  -15.653559774527022  \\
            102.0  141.0  -15.653559774527022  \\
            103.0  141.0  -15.653559774527022  \\
            104.0  141.0  -15.653559774527022  \\
            105.0  141.0  -15.653559774527022  \\
            106.0  141.0  -15.653559774527022  \\
            107.0  141.0  -15.653559774527022  \\
            108.0  141.0  -15.653559774527022  \\
            109.0  141.0  -15.653559774527022  \\
            110.0  141.0  -15.653559774527022  \\
            111.0  141.0  -15.653559774527022  \\
            112.0  141.0  -15.653559774527022  \\
            113.0  141.0  -15.653559774527022  \\
            114.0  141.0  -15.653559774527022  \\
            115.0  141.0  -15.653559774527022  \\
            116.0  141.0  -15.653559774527022  \\
            117.0  141.0  -15.653559774527022  \\
            118.0  141.0  -15.653559774527022  \\
            119.0  141.0  -15.653559774527022  \\
            120.0  141.0  -15.653559774527022  \\
            121.0  141.0  -15.653559774527022  \\
            122.0  141.0  -15.653559774527022  \\
            123.0  141.0  -15.653559774527022  \\
            124.0  141.0  -15.653559774527022  \\
            125.0  141.0  -15.653559774527022  \\
            126.0  141.0  -15.653559774527022  \\
            127.0  141.0  -15.653559774527022  \\
            128.0  141.0  -15.653559774527022  \\
            129.0  141.0  -15.653559774527022  \\
            130.0  141.0  -15.653559774527022  \\
            131.0  141.0  -15.653559774527022  \\
            132.0  141.0  -15.653559774527022  \\
            133.0  141.0  -15.653559774527022  \\
            134.0  141.0  -15.653559774527022  \\
            135.0  141.0  -15.653559774527022  \\
            136.0  141.0  -15.653559774527022  \\
            137.0  141.0  -15.653559774527022  \\
            138.0  141.0  -15.653559774527022  \\
            139.0  141.0  -15.653559774527022  \\
            140.0  141.0  -15.653559774527022  \\
            141.0  141.0  -15.653559774527022  \\
            142.0  141.0  -15.653559774527022  \\
            143.0  141.0  -15.653559774527022  \\
            144.0  141.0  -15.653559774527022  \\
            145.0  141.0  -15.653559774527022  \\
            146.0  141.0  -15.653559774527022  \\
            147.0  141.0  -15.653559774527022  \\
            148.0  141.0  -15.653559774527022  \\
            149.0  141.0  -15.653559774527022  \\
            150.0  141.0  -15.653559774527022  \\
            151.0  141.0  -15.653559774527022  \\
            152.0  141.0  -15.653559774527022  \\
            153.0  141.0  -15.653559774527022  \\
            154.0  141.0  -15.653559774527022  \\
            155.0  141.0  -15.653559774527022  \\
            156.0  141.0  -15.653559774527022  \\
            157.0  141.0  -15.653559774527022  \\
            158.0  141.0  -15.653559774527022  \\
            159.0  141.0  -15.653559774527022  \\
            160.0  141.0  -15.653559774527022  \\
            161.0  141.0  -15.653559774527022  \\
            162.0  141.0  -15.653559774527022  \\
            163.0  141.0  -15.653559774527022  \\
            164.0  141.0  -15.653559774527022  \\
            165.0  141.0  -15.653559774527022  \\
            166.0  141.0  -15.653559774527022  \\
            167.0  141.0  -15.653559774527022  \\
            168.0  141.0  -15.653559774527022  \\
            169.0  141.0  -15.653559774527022  \\
            170.0  141.0  -15.653559774527022  \\
            171.0  141.0  -15.653559774527022  \\
            172.0  141.0  -15.653559774527022  \\
            173.0  141.0  -15.653559774527022  \\
            174.0  141.0  -15.653559774527022  \\
            175.0  141.0  -15.653559774527022  \\
            176.0  141.0  -15.653559774527022  \\
            177.0  141.0  -15.653559774527022  \\
            178.0  141.0  -15.653559774527022  \\
            179.0  141.0  -15.653559774527022  \\
            180.0  141.0  -15.653559774527022  \\
            181.0  141.0  -15.653559774527022  \\
            182.0  141.0  -15.653559774527022  \\
            183.0  141.0  -15.653559774527022  \\
            184.0  141.0  -15.653559774527022  \\
            185.0  141.0  -15.653559774527022  \\
            186.0  141.0  -15.653559774527022  \\
            187.0  141.0  -15.653559774527022  \\
            188.0  141.0  -15.653559774527022  \\
            189.0  141.0  -15.653559774527022  \\
            190.0  141.0  -15.653559774527022  \\
            191.0  141.0  -15.653559774527022  \\
            192.0  141.0  -15.653559774527022  \\
            193.0  141.0  -15.653559774527022  \\
            194.0  141.0  -15.653559774527022  \\
            195.0  141.0  -15.653559774527022  \\
            196.0  141.0  -15.653559774527022  \\
            197.0  141.0  -15.653559774527022  \\
            198.0  141.0  -15.656619334692246  \\
            199.0  141.0  -15.729963746489245  \\
            200.0  141.0  -15.74764925031776  \\
            \\
            1.0  142.0  -16.108316541891988  \\
            2.0  142.0  -16.371031377038705  \\
            3.0  142.0  -15.725722577064026  \\
            4.0  142.0  -15.09529924172819  \\
            5.0  142.0  -15.308449287459771  \\
            6.0  142.0  -15.733693535798032  \\
            7.0  142.0  -16.143112664926228  \\
            8.0  142.0  -15.79438735769505  \\
            9.0  142.0  -15.610681212710675  \\
            10.0  142.0  -15.474629038591548  \\
            11.0  142.0  -15.182125055058137  \\
            12.0  142.0  -15.399119600465442  \\
            13.0  142.0  -16.56079982738169  \\
            14.0  142.0  -15.785646365952807  \\
            15.0  142.0  -16.15835229184899  \\
            16.0  142.0  -15.522279979384997  \\
            17.0  142.0  -15.6585582408657  \\
            18.0  142.0  -15.484733647635895  \\
            19.0  142.0  -15.404807914637987  \\
            20.0  142.0  -15.493350448477822  \\
            21.0  142.0  -14.97426004677963  \\
            22.0  142.0  -15.11762242900555  \\
            23.0  142.0  -15.188662608986624  \\
            24.0  142.0  -15.38548452642957  \\
            25.0  142.0  -15.010394445823684  \\
            26.0  142.0  -14.754235881150272  \\
            27.0  142.0  -14.61216511441612  \\
            28.0  142.0  -14.242430348765197  \\
            29.0  142.0  -14.0293130016106  \\
            30.0  142.0  -13.722767885908349  \\
            31.0  142.0  -13.468942644284166  \\
            32.0  142.0  -13.187064619195896  \\
            33.0  142.0  -12.925650923200486  \\
            34.0  142.0  -12.646720410637004  \\
            35.0  142.0  -12.379341634908847  \\
            36.0  142.0  -12.106652356213392  \\
            37.0  142.0  -11.835323697756372  \\
            38.0  142.0  -11.564066103421572  \\
            39.0  142.0  -11.29260623791367  \\
            40.0  142.0  -11.0211712818392  \\
            41.0  142.0  -10.749741429860492  \\
            42.0  142.0  -10.47835701859534  \\
            43.0  142.0  -10.206915071679916  \\
            44.0  142.0  -9.93550529189792  \\
            45.0  142.0  -9.664084833783326  \\
            46.0  142.0  -9.39266435082091  \\
            47.0  142.0  -9.121248208587623  \\
            48.0  142.0  -8.849828724063531  \\
            49.0  142.0  -8.578410221849584  \\
            50.0  142.0  -8.306991357798747  \\
            51.0  142.0  -8.035571883429666  \\
            52.0  142.0  -7.764149365112463  \\
            53.0  142.0  -7.49271394168688  \\
            54.0  142.0  -7.2212218760744165  \\
            55.0  142.0  -6.9494827417830685  \\
            56.0  142.0  -6.676666967837904  \\
            57.0  142.0  -6.399198238783336  \\
            58.0  142.0  -6.102300220604869  \\
            59.0  142.0  -5.734367910403827  \\
            60.0  142.0  -5.191177626466125  \\
            61.0  142.0  -4.440998051901447  \\
            62.0  142.0  -4.171968053442487  \\
            63.0  142.0  -3.226308529947931  \\
            64.0  142.0  -2.9332046569334764  \\
            65.0  142.0  -2.961409775467944  \\
            66.0  142.0  -3.215908663364784  \\
            67.0  142.0  -3.5445450226535407  \\
            68.0  142.0  -3.817003978554515  \\
            69.0  142.0  -4.088438991553236  \\
            70.0  142.0  -4.359857579364736  \\
            71.0  142.0  -4.631276137557857  \\
            72.0  142.0  -4.902694752884784  \\
            73.0  142.0  -5.17411338210202  \\
            74.0  142.0  -5.445532015003207  \\
            75.0  142.0  -5.716950648011983  \\
            76.0  142.0  -5.988369282171088  \\
            77.0  142.0  -6.259787915000304  \\
            78.0  142.0  -6.531206549144234  \\
            79.0  142.0  -6.802625181512999  \\
            80.0  142.0  -7.074043821155415  \\
            81.0  142.0  -7.345462435134366  \\
            82.0  142.0  -7.616881112808235  \\
            83.0  142.0  -7.88829970306847  \\
            84.0  142.0  -8.159718299846459  \\
            85.0  142.0  -8.431137186711247  \\
            86.0  142.0  -8.702555423767745  \\
            87.0  142.0  -8.973974387366736  \\
            88.0  142.0  -9.245392985969408  \\
            89.0  142.0  -9.516811314022801  \\
            90.0  142.0  -9.788230413124152  \\
            91.0  142.0  -10.059646915623158  \\
            92.0  142.0  -10.331078684908492  \\
            93.0  142.0  -10.602453890912987  \\
            94.0  142.0  -10.873947432981913  \\
            95.0  142.0  -11.145279800878772  \\
            96.0  142.0  -11.416754520919516  \\
            97.0  142.0  -11.688129539305885  \\
            98.0  142.0  -10.254022201637795  \\
            99.0  142.0  -9.287125589610058  \\
            100.0  142.0  -10.13175035934909  \\
            101.0  142.0  -15.653559774527022  \\
            102.0  142.0  -15.653559774527022  \\
            103.0  142.0  -15.653559774527022  \\
            104.0  142.0  -15.653559774527022  \\
            105.0  142.0  -15.653559774527022  \\
            106.0  142.0  -15.653559774527022  \\
            107.0  142.0  -15.653559774527022  \\
            108.0  142.0  -15.653559774527022  \\
            109.0  142.0  -15.653559774527022  \\
            110.0  142.0  -15.653559774527022  \\
            111.0  142.0  -15.653559774527022  \\
            112.0  142.0  -15.653559774527022  \\
            113.0  142.0  -15.653559774527022  \\
            114.0  142.0  -15.653559774527022  \\
            115.0  142.0  -15.653559774527022  \\
            116.0  142.0  -15.653559774527022  \\
            117.0  142.0  -15.653559774527022  \\
            118.0  142.0  -15.653559774527022  \\
            119.0  142.0  -15.653559774527022  \\
            120.0  142.0  -15.653559774527022  \\
            121.0  142.0  -15.653559774527022  \\
            122.0  142.0  -15.653559774527022  \\
            123.0  142.0  -15.653559774527022  \\
            124.0  142.0  -15.653559774527022  \\
            125.0  142.0  -15.653559774527022  \\
            126.0  142.0  -15.653559774527022  \\
            127.0  142.0  -15.653559774527022  \\
            128.0  142.0  -15.653559774527022  \\
            129.0  142.0  -15.653559774527022  \\
            130.0  142.0  -15.653559774527022  \\
            131.0  142.0  -15.653559774527022  \\
            132.0  142.0  -15.653559774527022  \\
            133.0  142.0  -15.653559774527022  \\
            134.0  142.0  -15.653559774527022  \\
            135.0  142.0  -15.653559774527022  \\
            136.0  142.0  -15.653559774527022  \\
            137.0  142.0  -15.653559774527022  \\
            138.0  142.0  -15.653559774527022  \\
            139.0  142.0  -15.653559774527022  \\
            140.0  142.0  -15.653559774527022  \\
            141.0  142.0  -15.653559774527022  \\
            142.0  142.0  -15.653559774527022  \\
            143.0  142.0  -15.653559774527022  \\
            144.0  142.0  -15.653559774527022  \\
            145.0  142.0  -15.653559774527022  \\
            146.0  142.0  -15.653559774527022  \\
            147.0  142.0  -15.653559774527022  \\
            148.0  142.0  -15.653559774527022  \\
            149.0  142.0  -15.653559774527022  \\
            150.0  142.0  -15.653559774527022  \\
            151.0  142.0  -15.653559774527022  \\
            152.0  142.0  -15.653559774527022  \\
            153.0  142.0  -15.653559774527022  \\
            154.0  142.0  -15.653559774527022  \\
            155.0  142.0  -15.653559774527022  \\
            156.0  142.0  -15.653559774527022  \\
            157.0  142.0  -15.653559774527022  \\
            158.0  142.0  -15.653559774527022  \\
            159.0  142.0  -15.653559774527022  \\
            160.0  142.0  -15.653559774527022  \\
            161.0  142.0  -15.653559774527022  \\
            162.0  142.0  -15.653559774527022  \\
            163.0  142.0  -15.653559774527022  \\
            164.0  142.0  -15.653559774527022  \\
            165.0  142.0  -15.653559774527022  \\
            166.0  142.0  -15.653559774527022  \\
            167.0  142.0  -15.653559774527022  \\
            168.0  142.0  -15.653559774527022  \\
            169.0  142.0  -15.653559774527022  \\
            170.0  142.0  -15.653559774527022  \\
            171.0  142.0  -15.653559774527022  \\
            172.0  142.0  -15.653559774527022  \\
            173.0  142.0  -15.653559774527022  \\
            174.0  142.0  -15.653559774527022  \\
            175.0  142.0  -15.653559774527022  \\
            176.0  142.0  -15.653559774527022  \\
            177.0  142.0  -15.653559774527022  \\
            178.0  142.0  -15.653559774527022  \\
            179.0  142.0  -15.653559774527022  \\
            180.0  142.0  -15.653559774527022  \\
            181.0  142.0  -15.653559774527022  \\
            182.0  142.0  -15.653559774527022  \\
            183.0  142.0  -15.653559774527022  \\
            184.0  142.0  -15.653559774527022  \\
            185.0  142.0  -15.653559774527022  \\
            186.0  142.0  -15.653559774527022  \\
            187.0  142.0  -15.653559774527022  \\
            188.0  142.0  -15.653559774527022  \\
            189.0  142.0  -15.653559774527022  \\
            190.0  142.0  -15.653559774527022  \\
            191.0  142.0  -15.653559774527022  \\
            192.0  142.0  -15.653559774527022  \\
            193.0  142.0  -15.653559774527022  \\
            194.0  142.0  -15.653559774527022  \\
            195.0  142.0  -15.653559774527022  \\
            196.0  142.0  -15.653559774527022  \\
            197.0  142.0  -15.653559774527022  \\
            198.0  142.0  -15.65812568792189  \\
            199.0  142.0  -15.688795451422317  \\
            200.0  142.0  -15.751898992413722  \\
            \\
            1.0  143.0  -16.385159479604244  \\
            2.0  143.0  -16.16054617110925  \\
            3.0  143.0  -15.39115758808545  \\
            4.0  143.0  -15.119471822684822  \\
            5.0  143.0  -15.369808110248085  \\
            6.0  143.0  -16.105050854578536  \\
            7.0  143.0  -16.456359831955147  \\
            8.0  143.0  -15.674300677795806  \\
            9.0  143.0  -15.643481758326573  \\
            10.0  143.0  -15.35389695046083  \\
            11.0  143.0  -15.194305921057149  \\
            12.0  143.0  -15.537285752840118  \\
            13.0  143.0  -16.62720963660573  \\
            14.0  143.0  -15.704494669190206  \\
            15.0  143.0  -15.57474027411593  \\
            16.0  143.0  -16.054274247660263  \\
            17.0  143.0  -15.230238123483106  \\
            18.0  143.0  -15.526034159011491  \\
            19.0  143.0  -14.806482319932549  \\
            20.0  143.0  -14.532940371484655  \\
            21.0  143.0  -14.482854123390563  \\
            22.0  143.0  -14.064560770159323  \\
            23.0  143.0  -13.796602376150195  \\
            24.0  143.0  -13.534930632105562  \\
            25.0  143.0  -13.261717780889228  \\
            26.0  143.0  -12.989576574444893  \\
            27.0  143.0  -12.720354547948553  \\
            28.0  143.0  -12.447458907374873  \\
            29.0  143.0  -12.176938257053113  \\
            30.0  143.0  -11.904998487222441  \\
            31.0  143.0  -11.633830731246764  \\
            32.0  143.0  -11.36223189545624  \\
            33.0  143.0  -11.090977862952748  \\
            34.0  143.0  -10.819443289193778  \\
            35.0  143.0  -10.548079754439913  \\
            36.0  143.0  -10.276646279271697  \\
            37.0  143.0  -10.005226869714424  \\
            38.0  143.0  -9.733810631384413  \\
            39.0  143.0  -9.462391723711812  \\
            40.0  143.0  -9.19097284123949  \\
            41.0  143.0  -8.919553845510206  \\
            42.0  143.0  -8.648135788626117  \\
            43.0  143.0  -8.376716824194917  \\
            44.0  143.0  -8.105298302085037  \\
            45.0  143.0  -7.833879654157599  \\
            46.0  143.0  -7.562460977387542  \\
            47.0  143.0  -7.291042378969912  \\
            48.0  143.0  -7.019623734852855  \\
            49.0  143.0  -6.748205102322109  \\
            50.0  143.0  -6.476786464822937  \\
            51.0  143.0  -6.205367817092764  \\
            52.0  143.0  -5.933949118060074  \\
            53.0  143.0  -5.662530201374277  \\
            54.0  143.0  -5.391110329672089  \\
            55.0  143.0  -5.119686289831551  \\
            56.0  143.0  -4.848244043329346  \\
            57.0  143.0  -4.5767222894680595  \\
            58.0  143.0  -4.304853426364505  \\
            59.0  143.0  -4.031466864146548  \\
            60.0  143.0  -3.751159126208241  \\
            61.0  143.0  -3.4221028805692857  \\
            62.0  143.0  -3.2364711539268836  \\
            63.0  143.0  -3.4969958464057727  \\
            64.0  143.0  -3.4969958464009268  \\
            65.0  143.0  -3.236471153929543  \\
            66.0  143.0  -3.4221028805659146  \\
            67.0  143.0  -3.751159126213468  \\
            68.0  143.0  -4.031466864144201  \\
            69.0  143.0  -4.30485342636696  \\
            70.0  143.0  -4.576722289469582  \\
            71.0  143.0  -4.848244043318972  \\
            72.0  143.0  -5.1196862898611695  \\
            73.0  143.0  -5.391110329617214  \\
            74.0  143.0  -5.662530201456617  \\
            75.0  143.0  -5.933949117874953  \\
            76.0  143.0  -6.205367817310023  \\
            77.0  143.0  -6.47678646473659  \\
            78.0  143.0  -6.748205102480133  \\
            79.0  143.0  -7.019623734120028  \\
            80.0  143.0  -7.291042379482276  \\
            81.0  143.0  -7.562460977075709  \\
            82.0  143.0  -7.833879677813323  \\
            83.0  143.0  -8.105298262236014  \\
            84.0  143.0  -8.37671677964264  \\
            85.0  143.0  -8.648135841256591  \\
            86.0  143.0  -8.919553907082648  \\
            87.0  143.0  -9.190972929818015  \\
            88.0  143.0  -9.462391649491147  \\
            89.0  143.0  -9.733809792478826  \\
            90.0  143.0  -10.005229265795148  \\
            91.0  143.0  -10.27664304462518  \\
            92.0  143.0  -10.548088696290648  \\
            93.0  143.0  -10.819434116402997  \\
            94.0  143.0  -11.090966658246744  \\
            95.0  143.0  -11.362269155672161  \\
            96.0  143.0  -11.633752840729477  \\
            97.0  143.0  -11.905084001103324  \\
            98.0  143.0  -10.471023048502676  \\
            99.0  143.0  -9.504124509850117  \\
            100.0  143.0  -10.348747794947792  \\
            101.0  143.0  -15.653559774527022  \\
            102.0  143.0  -15.653559774527022  \\
            103.0  143.0  -15.653559774527022  \\
            104.0  143.0  -15.653559774527022  \\
            105.0  143.0  -15.653559774527022  \\
            106.0  143.0  -15.653559774527022  \\
            107.0  143.0  -15.653559774527022  \\
            108.0  143.0  -15.653559774527022  \\
            109.0  143.0  -15.653559774527022  \\
            110.0  143.0  -15.653559774527022  \\
            111.0  143.0  -15.653559774527022  \\
            112.0  143.0  -15.653559774527022  \\
            113.0  143.0  -15.653559774527022  \\
            114.0  143.0  -15.653559774527022  \\
            115.0  143.0  -15.653559774527022  \\
            116.0  143.0  -15.653559774527022  \\
            117.0  143.0  -15.653559774527022  \\
            118.0  143.0  -15.653559774527022  \\
            119.0  143.0  -15.653559774527022  \\
            120.0  143.0  -15.653559774527022  \\
            121.0  143.0  -15.653559774527022  \\
            122.0  143.0  -15.653559774527022  \\
            123.0  143.0  -15.653559774527022  \\
            124.0  143.0  -15.653559774527022  \\
            125.0  143.0  -15.653559774527022  \\
            126.0  143.0  -15.653559774527022  \\
            127.0  143.0  -15.653559774527022  \\
            128.0  143.0  -15.653559774527022  \\
            129.0  143.0  -15.653559774527022  \\
            130.0  143.0  -15.653559774527022  \\
            131.0  143.0  -15.653559774527022  \\
            132.0  143.0  -15.653559774527022  \\
            133.0  143.0  -15.653559774527022  \\
            134.0  143.0  -15.653559774527022  \\
            135.0  143.0  -15.653559774527022  \\
            136.0  143.0  -15.653559774527022  \\
            137.0  143.0  -15.653559774527022  \\
            138.0  143.0  -15.653559774527022  \\
            139.0  143.0  -15.653559774527022  \\
            140.0  143.0  -15.653559774527022  \\
            141.0  143.0  -15.653559774527022  \\
            142.0  143.0  -15.653559774527022  \\
            143.0  143.0  -15.653559774527022  \\
            144.0  143.0  -15.653559774527022  \\
            145.0  143.0  -15.653559774527022  \\
            146.0  143.0  -15.653559774527022  \\
            147.0  143.0  -15.653559774527022  \\
            148.0  143.0  -15.653559774527022  \\
            149.0  143.0  -15.653559774527022  \\
            150.0  143.0  -15.653559774527022  \\
            151.0  143.0  -15.653559774527022  \\
            152.0  143.0  -15.653559774527022  \\
            153.0  143.0  -15.653559774527022  \\
            154.0  143.0  -15.653559774527022  \\
            155.0  143.0  -15.653559774527022  \\
            156.0  143.0  -15.653559774527022  \\
            157.0  143.0  -15.653559774527022  \\
            158.0  143.0  -15.653559774527022  \\
            159.0  143.0  -15.653559774527022  \\
            160.0  143.0  -15.653559774527022  \\
            161.0  143.0  -15.653559774527022  \\
            162.0  143.0  -15.653559774527022  \\
            163.0  143.0  -15.653559774527022  \\
            164.0  143.0  -15.653559774527022  \\
            165.0  143.0  -15.653559774527022  \\
            166.0  143.0  -15.653559774527022  \\
            167.0  143.0  -15.653559774527022  \\
            168.0  143.0  -15.653559774527022  \\
            169.0  143.0  -15.653559774527022  \\
            170.0  143.0  -15.653559774527022  \\
            171.0  143.0  -15.653559774527022  \\
            172.0  143.0  -15.653559774527022  \\
            173.0  143.0  -15.653559774527022  \\
            174.0  143.0  -15.653559774527022  \\
            175.0  143.0  -15.653559774527022  \\
            176.0  143.0  -15.653559774527022  \\
            177.0  143.0  -15.653559774527022  \\
            178.0  143.0  -15.653559774527022  \\
            179.0  143.0  -15.653559774527022  \\
            180.0  143.0  -15.653559774527022  \\
            181.0  143.0  -15.653559774527022  \\
            182.0  143.0  -15.653559774527022  \\
            183.0  143.0  -15.653559774527022  \\
            184.0  143.0  -15.653559774527022  \\
            185.0  143.0  -15.653559774527022  \\
            186.0  143.0  -15.653559774527022  \\
            187.0  143.0  -15.653559774527022  \\
            188.0  143.0  -15.653559774527022  \\
            189.0  143.0  -15.653559774527022  \\
            190.0  143.0  -15.653559774527022  \\
            191.0  143.0  -15.653559774527022  \\
            192.0  143.0  -15.653559774527022  \\
            193.0  143.0  -15.653559774527022  \\
            194.0  143.0  -15.653559774527022  \\
            195.0  143.0  -15.653559774527022  \\
            196.0  143.0  -15.653559774527022  \\
            197.0  143.0  -15.653559774527022  \\
            198.0  143.0  -15.661701279580718  \\
            199.0  143.0  -15.65707629829684  \\
            200.0  143.0  -15.776055816634807  \\
            \\
            1.0  144.0  -16.776460463590272  \\
            2.0  144.0  -16.21891376046232  \\
            3.0  144.0  -15.209913244273773  \\
            4.0  144.0  -15.174185397913869  \\
            5.0  144.0  -15.440833776682673  \\
            6.0  144.0  -16.89501888551117  \\
            7.0  144.0  -16.573961257395787  \\
            8.0  144.0  -15.610312316293154  \\
            9.0  144.0  -15.650015295020456  \\
            10.0  144.0  -15.259722213256408  \\
            11.0  144.0  -15.233783905956145  \\
            12.0  144.0  -15.732175357828899  \\
            13.0  144.0  -16.171534026299437  \\
            14.0  144.0  -15.73096109373497  \\
            15.0  144.0  -15.382178488050931  \\
            16.0  144.0  -16.15105104063713  \\
            17.0  144.0  -15.070145519917231  \\
            18.0  144.0  -15.14914809756008  \\
            19.0  144.0  -14.647971016710567  \\
            20.0  144.0  -14.325547521710293  \\
            21.0  144.0  -14.204808166726945  \\
            22.0  144.0  -13.86391664546523  \\
            23.0  144.0  -13.585566532469338  \\
            24.0  144.0  -13.318170791746871  \\
            25.0  144.0  -13.045536502517844  \\
            26.0  144.0  -12.77300181063439  \\
            27.0  144.0  -12.50302574730639  \\
            28.0  144.0  -12.230674981002014  \\
            29.0  144.0  -11.959813862725348  \\
            30.0  144.0  -11.688078711381785  \\
            31.0  144.0  -11.416809848724766  \\
            32.0  144.0  -11.145263107463137  \\
            33.0  144.0  -10.873953760734304  \\
            34.0  144.0  -10.602463306727627  \\
            35.0  144.0  -10.331074418569372  \\
            36.0  144.0  -10.059649226604495  \\
            37.0  144.0  -9.788229040091586  \\
            38.0  144.0  -9.516811712541266  \\
            39.0  144.0  -9.245393105818536  \\
            40.0  144.0  -8.9739743702638  \\
            41.0  144.0  -8.702555388889543  \\
            42.0  144.0  -8.431137134272173  \\
            43.0  144.0  -8.159718313943575  \\
            44.0  144.0  -7.8882997357410005  \\
            45.0  144.0  -7.616881103258176  \\
            46.0  144.0  -7.345462434988876  \\
            47.0  144.0  -7.074043820622401  \\
            48.0  144.0  -6.802625181928716  \\
            49.0  144.0  -6.531206549086776  \\
            50.0  144.0  -6.259787915088826  \\
            51.0  144.0  -5.988369282010614  \\
            52.0  144.0  -5.716950648124774  \\
            53.0  144.0  -5.445532014955931  \\
            54.0  144.0  -5.174113382139265  \\
            55.0  144.0  -4.902694752869319  \\
            56.0  144.0  -4.631276137563805  \\
            57.0  144.0  -4.359857579364956  \\
            58.0  144.0  -4.088438991551479  \\
            59.0  144.0  -3.8170039785564898  \\
            60.0  144.0  -3.5445450226494963  \\
            61.0  144.0  -3.2159086633667995  \\
            62.0  144.0  -2.9614097754665325  \\
            63.0  144.0  -2.933204656934138  \\
            64.0  144.0  -3.226308529950529  \\
            65.0  144.0  -4.171968053422293  \\
            66.0  144.0  -4.440998051864938  \\
            67.0  144.0  -5.191177626570613  \\
            68.0  144.0  -5.734367910306652  \\
            69.0  144.0  -6.102300220722988  \\
            70.0  144.0  -6.399198238999577  \\
            71.0  144.0  -6.676666967107827  \\
            72.0  144.0  -6.949482744017005  \\
            73.0  144.0  -7.221221872851821  \\
            74.0  144.0  -7.492713947740979  \\
            75.0  144.0  -7.764149353116054  \\
            76.0  144.0  -8.03557189473924  \\
            77.0  144.0  -8.306991354530544  \\
            78.0  144.0  -8.578410237896943  \\
            79.0  144.0  -8.849828675524403  \\
            80.0  144.0  -9.121248219673568  \\
            81.0  144.0  -9.392664229769059  \\
            82.0  144.0  -9.664086853636567  \\
            83.0  144.0  -9.935503823025778  \\
            84.0  144.0  -10.206911258744801  \\
            85.0  144.0  -10.478358062099835  \\
            86.0  144.0  -10.749744581566576  \\
            87.0  144.0  -11.021180131684263  \\
            88.0  144.0  -11.292611506435971  \\
            89.0  144.0  -11.563999497419857  \\
            90.0  144.0  -11.835487736178028  \\
            91.0  144.0  -12.106458269657157  \\
            92.0  144.0  -12.380045611261078  \\
            93.0  144.0  -12.646564966781463  \\
            94.0  144.0  -12.92492608449977  \\
            95.0  144.0  -13.190174085756038  \\
            96.0  144.0  -13.464732013851334  \\
            97.0  144.0  -13.728669228699387  \\
            98.0  144.0  -12.301604629657005  \\
            99.0  144.0  -11.334383455189126  \\
            100.0  144.0  -12.178773911201333  \\
            101.0  144.0  -15.653559774527022  \\
            102.0  144.0  -15.653559774527022  \\
            103.0  144.0  -15.653559774527022  \\
            104.0  144.0  -15.653559774527022  \\
            105.0  144.0  -15.653559774527022  \\
            106.0  144.0  -15.653559774527022  \\
            107.0  144.0  -15.653559774527022  \\
            108.0  144.0  -15.653559774527022  \\
            109.0  144.0  -15.653559774527022  \\
            110.0  144.0  -15.653559774527022  \\
            111.0  144.0  -15.653559774527022  \\
            112.0  144.0  -15.653559774527022  \\
            113.0  144.0  -15.653559774527022  \\
            114.0  144.0  -15.653559774527022  \\
            115.0  144.0  -15.653559774527022  \\
            116.0  144.0  -15.653559774527022  \\
            117.0  144.0  -15.653559774527022  \\
            118.0  144.0  -15.653559774527022  \\
            119.0  144.0  -15.653559774527022  \\
            120.0  144.0  -15.653559774527022  \\
            121.0  144.0  -15.653559774527022  \\
            122.0  144.0  -15.653559774527022  \\
            123.0  144.0  -15.653559774527022  \\
            124.0  144.0  -15.653559774527022  \\
            125.0  144.0  -15.653559774527022  \\
            126.0  144.0  -15.653559774527022  \\
            127.0  144.0  -15.653559774527022  \\
            128.0  144.0  -15.653559774527022  \\
            129.0  144.0  -15.653559774527022  \\
            130.0  144.0  -15.653559774527022  \\
            131.0  144.0  -15.653559774527022  \\
            132.0  144.0  -15.653559774527022  \\
            133.0  144.0  -15.653559774527022  \\
            134.0  144.0  -15.653559774527022  \\
            135.0  144.0  -15.653559774527022  \\
            136.0  144.0  -15.653559774527022  \\
            137.0  144.0  -15.653559774527022  \\
            138.0  144.0  -15.653559774527022  \\
            139.0  144.0  -15.653559774527022  \\
            140.0  144.0  -15.653559774527022  \\
            141.0  144.0  -15.653559774527022  \\
            142.0  144.0  -15.653559774527022  \\
            143.0  144.0  -15.653559774527022  \\
            144.0  144.0  -15.653559774527022  \\
            145.0  144.0  -15.653559774527022  \\
            146.0  144.0  -15.653559774527022  \\
            147.0  144.0  -15.653559774527022  \\
            148.0  144.0  -15.653559774527022  \\
            149.0  144.0  -15.653559774527022  \\
            150.0  144.0  -15.653559774527022  \\
            151.0  144.0  -15.653559774527022  \\
            152.0  144.0  -15.653559774527022  \\
            153.0  144.0  -15.653559774527022  \\
            154.0  144.0  -15.653559774527022  \\
            155.0  144.0  -15.653559774527022  \\
            156.0  144.0  -15.653559774527022  \\
            157.0  144.0  -15.653559774527022  \\
            158.0  144.0  -15.653559774527022  \\
            159.0  144.0  -15.653559774527022  \\
            160.0  144.0  -15.653559774527022  \\
            161.0  144.0  -15.653559774527022  \\
            162.0  144.0  -15.653559774527022  \\
            163.0  144.0  -15.653559774527022  \\
            164.0  144.0  -15.653559774527022  \\
            165.0  144.0  -15.653559774527022  \\
            166.0  144.0  -15.653559774527022  \\
            167.0  144.0  -15.653559774527022  \\
            168.0  144.0  -15.653559774527022  \\
            169.0  144.0  -15.653559774527022  \\
            170.0  144.0  -15.653559774527022  \\
            171.0  144.0  -15.653559774527022  \\
            172.0  144.0  -15.653559774527022  \\
            173.0  144.0  -15.653559774527022  \\
            174.0  144.0  -15.653559774527022  \\
            175.0  144.0  -15.653559774527022  \\
            176.0  144.0  -15.653559774527022  \\
            177.0  144.0  -15.653559774527022  \\
            178.0  144.0  -15.653559774527022  \\
            179.0  144.0  -15.653559774527022  \\
            180.0  144.0  -15.653559774527022  \\
            181.0  144.0  -15.653559774527022  \\
            182.0  144.0  -15.653559774527022  \\
            183.0  144.0  -15.653559774527022  \\
            184.0  144.0  -15.653559774527022  \\
            185.0  144.0  -15.653559774527022  \\
            186.0  144.0  -15.653559774527022  \\
            187.0  144.0  -15.653559774527022  \\
            188.0  144.0  -15.653559774527022  \\
            189.0  144.0  -15.653559774527022  \\
            190.0  144.0  -15.653559774527022  \\
            191.0  144.0  -15.653559774527022  \\
            192.0  144.0  -15.653559774527022  \\
            193.0  144.0  -15.653559774527022  \\
            194.0  144.0  -15.653559774527022  \\
            195.0  144.0  -15.653559774527022  \\
            196.0  144.0  -15.653559774527022  \\
            197.0  144.0  -15.653559774527022  \\
            198.0  144.0  -15.664585084433805  \\
            199.0  144.0  -15.645484339237386  \\
            200.0  144.0  -15.828309586864242  \\
            \\
            1.0  145.0  -16.796817215376027  \\
            2.0  145.0  -16.728439593106764  \\
            3.0  145.0  -15.11769369834163  \\
            4.0  145.0  -15.243619090494098  \\
            5.0  145.0  -15.546105595949417  \\
            6.0  145.0  -16.168296888941818  \\
            7.0  145.0  -16.01481579421618  \\
            8.0  145.0  -15.590746604351853  \\
            9.0  145.0  -15.592339883283  \\
            10.0  145.0  -15.201516598212855  \\
            11.0  145.0  -15.300724422695033  \\
            12.0  145.0  -16.02157284345866  \\
            13.0  145.0  -15.946510967727626  \\
            14.0  145.0  -15.997790918431972  \\
            15.0  145.0  -15.356509466836965  \\
            16.0  145.0  -16.29765528696835  \\
            17.0  145.0  -15.096535077869959  \\
            18.0  145.0  -15.266883861575801  \\
            19.0  145.0  -14.758418938212223  \\
            20.0  145.0  -14.362210455964652  \\
            21.0  145.0  -14.273970271519941  \\
            22.0  145.0  -13.943851236123018  \\
            23.0  145.0  -13.657555767849086  \\
            24.0  145.0  -13.38897618990849  \\
            25.0  145.0  -13.116339250375566  \\
            26.0  145.0  -12.842882891850234  \\
            27.0  145.0  -12.573255873190176  \\
            28.0  145.0  -12.300703539382702  \\
            29.0  145.0  -12.029954643652289  \\
            30.0  145.0  -11.7581711841596  \\
            31.0  145.0  -11.48693637635545  \\
            32.0  145.0  -11.21534360513679  \\
            33.0  145.0  -10.944063609047147  \\
            34.0  145.0  -10.672561404283712  \\
            35.0  145.0  -10.401172852742462  \\
            36.0  145.0  -10.129749462757756  \\
            37.0  145.0  -9.858328098281103  \\
            38.0  145.0  -9.586910685696377  \\
            39.0  145.0  -9.315492266099588  \\
            40.0  145.0  -9.044073644259067  \\
            41.0  145.0  -8.77265445837297  \\
            42.0  145.0  -8.501236286359482  \\
            43.0  145.0  -8.229817454418331  \\
            44.0  145.0  -7.958398871414234  \\
            45.0  145.0  -7.686980254511961  \\
            46.0  145.0  -7.415561573588313  \\
            47.0  145.0  -7.1441429596026165  \\
            48.0  145.0  -6.8727243216717175  \\
            49.0  145.0  -6.601305690282417  \\
            50.0  145.0  -6.329887062959169  \\
            51.0  145.0  -6.058468460170806  \\
            52.0  145.0  -5.787049957846773  \\
            53.0  145.0  -5.515631899645818  \\
            54.0  145.0  -5.244215777785586  \\
            55.0  145.0  -4.972808115987934  \\
            56.0  145.0  -4.701437406173673  \\
            57.0  145.0  -4.43022813705249  \\
            58.0  145.0  -4.159724298873444  \\
            59.0  145.0  -3.8922750424071055  \\
            60.0  145.0  -3.6356609737059684  \\
            61.0  145.0  -3.2682349253967686  \\
            62.0  145.0  -2.935205635934595  \\
            63.0  145.0  -2.8125015128203477  \\
            64.0  145.0  -2.93520563593609  \\
            65.0  145.0  -3.268234925394466  \\
            66.0  145.0  -3.6356609737115786  \\
            67.0  145.0  -3.8922750424035986  \\
            68.0  145.0  -4.159724298875764  \\
            69.0  145.0  -4.430228137050978  \\
            70.0  145.0  -4.701437406167603  \\
            71.0  145.0  -4.9728081160036535  \\
            72.0  145.0  -5.244215777739717  \\
            73.0  145.0  -5.515631899702525  \\
            74.0  145.0  -5.787049957718709  \\
            75.0  145.0  -6.058468460387496  \\
            76.0  145.0  -6.329887062800246  \\
            77.0  145.0  -6.6013056903302205  \\
            78.0  145.0  -6.87272432125533  \\
            79.0  145.0  -7.144142960442004  \\
            80.0  145.0  -7.415561573697354  \\
            81.0  145.0  -7.68698026048134  \\
            82.0  145.0  -7.95839882865528  \\
            83.0  145.0  -8.229817458678617  \\
            84.0  145.0  -8.50123636240093  \\
            85.0  145.0  -8.772654478369676  \\
            86.0  145.0  -9.04407361915454  \\
            87.0  145.0  -9.315492079824022  \\
            88.0  145.0  -9.58691038198295  \\
            89.0  145.0  -9.85832957229036  \\
            90.0  145.0  -10.129746386555382  \\
            91.0  145.0  -10.401176847041084  \\
            92.0  145.0  -10.67254759249654  \\
            93.0  145.0  -10.944059507380194  \\
            94.0  145.0  -11.215358516983859  \\
            95.0  145.0  -11.486868303888324  \\
            96.0  145.0  -11.758236880947992  \\
            97.0  145.0  -12.029839251319508  \\
            98.0  145.0  -10.595528751331322  \\
            99.0  145.0  -9.628641946639394  \\
            100.0  145.0  -10.473273135387837  \\
            101.0  145.0  -15.653559774527022  \\
            102.0  145.0  -15.653559774527022  \\
            103.0  145.0  -15.653559774527022  \\
            104.0  145.0  -15.653559774527022  \\
            105.0  145.0  -15.653559774527022  \\
            106.0  145.0  -15.653559774527022  \\
            107.0  145.0  -15.653559774527022  \\
            108.0  145.0  -15.653559774527022  \\
            109.0  145.0  -15.653559774527022  \\
            110.0  145.0  -15.653559774527022  \\
            111.0  145.0  -15.653559774527022  \\
            112.0  145.0  -15.653559774527022  \\
            113.0  145.0  -15.653559774527022  \\
            114.0  145.0  -15.653559774527022  \\
            115.0  145.0  -15.653559774527022  \\
            116.0  145.0  -15.653559774527022  \\
            117.0  145.0  -15.653559774527022  \\
            118.0  145.0  -15.653559774527022  \\
            119.0  145.0  -15.653559774527022  \\
            120.0  145.0  -15.653559774527022  \\
            121.0  145.0  -15.653559774527022  \\
            122.0  145.0  -15.653559774527022  \\
            123.0  145.0  -15.653559774527022  \\
            124.0  145.0  -15.653559774527022  \\
            125.0  145.0  -15.653559774527022  \\
            126.0  145.0  -15.653559774527022  \\
            127.0  145.0  -15.653559774527022  \\
            128.0  145.0  -15.653559774527022  \\
            129.0  145.0  -15.653559774527022  \\
            130.0  145.0  -15.653559774527022  \\
            131.0  145.0  -15.653559774527022  \\
            132.0  145.0  -15.653559774527022  \\
            133.0  145.0  -15.653559774527022  \\
            134.0  145.0  -15.653559774527022  \\
            135.0  145.0  -15.653559774527022  \\
            136.0  145.0  -15.653559774527022  \\
            137.0  145.0  -15.653559774527022  \\
            138.0  145.0  -15.653559774527022  \\
            139.0  145.0  -15.653559774527022  \\
            140.0  145.0  -15.653559774527022  \\
            141.0  145.0  -15.653559774527022  \\
            142.0  145.0  -15.653559774527022  \\
            143.0  145.0  -15.653559774527022  \\
            144.0  145.0  -15.653559774527022  \\
            145.0  145.0  -15.653559774527022  \\
            146.0  145.0  -15.653559774527022  \\
            147.0  145.0  -15.653559774527022  \\
            148.0  145.0  -15.653559774527022  \\
            149.0  145.0  -15.653559774527022  \\
            150.0  145.0  -15.653559774527022  \\
            151.0  145.0  -15.653559774527022  \\
            152.0  145.0  -15.653559774527022  \\
            153.0  145.0  -15.653559774527022  \\
            154.0  145.0  -15.653559774527022  \\
            155.0  145.0  -15.653559774527022  \\
            156.0  145.0  -15.653559774527022  \\
            157.0  145.0  -15.653559774527022  \\
            158.0  145.0  -15.653559774527022  \\
            159.0  145.0  -15.653559774527022  \\
            160.0  145.0  -15.653559774527022  \\
            161.0  145.0  -15.653559774527022  \\
            162.0  145.0  -15.653559774527022  \\
            163.0  145.0  -15.653559774527022  \\
            164.0  145.0  -15.653559774527022  \\
            165.0  145.0  -15.653559774527022  \\
            166.0  145.0  -15.653559774527022  \\
            167.0  145.0  -15.653559774527022  \\
            168.0  145.0  -15.653559774527022  \\
            169.0  145.0  -15.653559774527022  \\
            170.0  145.0  -15.653559774527022  \\
            171.0  145.0  -15.653559774527022  \\
            172.0  145.0  -15.653559774527022  \\
            173.0  145.0  -15.653559774527022  \\
            174.0  145.0  -15.653559774527022  \\
            175.0  145.0  -15.653559774527022  \\
            176.0  145.0  -15.653559774527022  \\
            177.0  145.0  -15.653559774527022  \\
            178.0  145.0  -15.653559774527022  \\
            179.0  145.0  -15.653559774527022  \\
            180.0  145.0  -15.653559774527022  \\
            181.0  145.0  -15.653559774527022  \\
            182.0  145.0  -15.653559774527022  \\
            183.0  145.0  -15.653559774527022  \\
            184.0  145.0  -15.653559774527022  \\
            185.0  145.0  -15.653559774527022  \\
            186.0  145.0  -15.653559774527022  \\
            187.0  145.0  -15.653559774527022  \\
            188.0  145.0  -15.653559774527022  \\
            189.0  145.0  -15.653559774527022  \\
            190.0  145.0  -15.653559774527022  \\
            191.0  145.0  -15.653559774527022  \\
            192.0  145.0  -15.653559774527022  \\
            193.0  145.0  -15.653559774527022  \\
            194.0  145.0  -15.653559774527022  \\
            195.0  145.0  -15.653559774527022  \\
            196.0  145.0  -15.653559774527022  \\
            197.0  145.0  -15.653559774527022  \\
            198.0  145.0  -15.663954510268788  \\
            199.0  145.0  -15.665418420087429  \\
            200.0  145.0  -15.926174224745804  \\
            \\
            1.0  146.0  -16.371031377038705  \\
            2.0  146.0  -15.725722577064026  \\
            3.0  146.0  -15.09529924172819  \\
            4.0  146.0  -15.308449287459771  \\
            5.0  146.0  -15.733693535798032  \\
            6.0  146.0  -16.143112664926228  \\
            7.0  146.0  -15.79438735769505  \\
            8.0  146.0  -15.610681212710675  \\
            9.0  146.0  -15.474629038591548  \\
            10.0  146.0  -15.182125055058137  \\
            11.0  146.0  -15.399119600465442  \\
            12.0  146.0  -16.56079982738169  \\
            13.0  146.0  -15.785646365952807  \\
            14.0  146.0  -16.15835229184899  \\
            15.0  146.0  -15.522279979384997  \\
            16.0  146.0  -15.6585582408657  \\
            17.0  146.0  -15.484733647635895  \\
            18.0  146.0  -15.404807914637987  \\
            19.0  146.0  -15.493350448477822  \\
            20.0  146.0  -14.97426004677963  \\
            21.0  146.0  -15.11762242900555  \\
            22.0  146.0  -15.188662608986624  \\
            23.0  146.0  -15.38548452642957  \\
            24.0  146.0  -15.010394445823684  \\
            25.0  146.0  -14.754235881150272  \\
            26.0  146.0  -14.61216511441612  \\
            27.0  146.0  -14.242430348765197  \\
            28.0  146.0  -14.0293130016106  \\
            29.0  146.0  -13.722767885908349  \\
            30.0  146.0  -13.468942644284166  \\
            31.0  146.0  -13.187064619195896  \\
            32.0  146.0  -12.925650923200486  \\
            33.0  146.0  -12.646720410637004  \\
            34.0  146.0  -12.379341634908847  \\
            35.0  146.0  -12.106652356213392  \\
            36.0  146.0  -11.835323697756372  \\
            37.0  146.0  -11.564066103421572  \\
            38.0  146.0  -11.29260623791367  \\
            39.0  146.0  -11.0211712818392  \\
            40.0  146.0  -10.749741429860492  \\
            41.0  146.0  -10.47835701859534  \\
            42.0  146.0  -10.206915071679916  \\
            43.0  146.0  -9.93550529189792  \\
            44.0  146.0  -9.664084833783326  \\
            45.0  146.0  -9.39266435082091  \\
            46.0  146.0  -9.121248208587623  \\
            47.0  146.0  -8.849828724063531  \\
            48.0  146.0  -8.578410221849584  \\
            49.0  146.0  -8.306991357798747  \\
            50.0  146.0  -8.035571883429666  \\
            51.0  146.0  -7.764149365112463  \\
            52.0  146.0  -7.49271394168688  \\
            53.0  146.0  -7.2212218760744165  \\
            54.0  146.0  -6.9494827417830685  \\
            55.0  146.0  -6.676666967837904  \\
            56.0  146.0  -6.399198238783336  \\
            57.0  146.0  -6.102300220604869  \\
            58.0  146.0  -5.734367910403827  \\
            59.0  146.0  -5.191177626466125  \\
            60.0  146.0  -4.440998051901447  \\
            61.0  146.0  -4.171968053442487  \\
            62.0  146.0  -3.226308529947931  \\
            63.0  146.0  -2.9332046569334764  \\
            64.0  146.0  -2.961409775467944  \\
            65.0  146.0  -3.215908663364784  \\
            66.0  146.0  -3.5445450226535407  \\
            67.0  146.0  -3.817003978554515  \\
            68.0  146.0  -4.088438991553236  \\
            69.0  146.0  -4.359857579364736  \\
            70.0  146.0  -4.631276137557857  \\
            71.0  146.0  -4.902694752884784  \\
            72.0  146.0  -5.17411338210202  \\
            73.0  146.0  -5.445532015003207  \\
            74.0  146.0  -5.716950648011983  \\
            75.0  146.0  -5.988369282171088  \\
            76.0  146.0  -6.259787915000304  \\
            77.0  146.0  -6.531206549144234  \\
            78.0  146.0  -6.802625181512999  \\
            79.0  146.0  -7.074043821155415  \\
            80.0  146.0  -7.345462435134366  \\
            81.0  146.0  -7.616881112808235  \\
            82.0  146.0  -7.88829970306847  \\
            83.0  146.0  -8.159718299846459  \\
            84.0  146.0  -8.431137186711247  \\
            85.0  146.0  -8.702555423767745  \\
            86.0  146.0  -8.973974387366736  \\
            87.0  146.0  -9.245392985969408  \\
            88.0  146.0  -9.516811314022801  \\
            89.0  146.0  -9.788230413124152  \\
            90.0  146.0  -10.059646915623158  \\
            91.0  146.0  -10.331078684908492  \\
            92.0  146.0  -10.602453890912987  \\
            93.0  146.0  -10.873947432981913  \\
            94.0  146.0  -11.145279800878772  \\
            95.0  146.0  -11.416754520919516  \\
            96.0  146.0  -11.688129539305885  \\
            97.0  146.0  -11.959732668111755  \\
            98.0  146.0  -10.525429910134685  \\
            99.0  146.0  -9.558543107332875  \\
            100.0  146.0  -10.403173248982432  \\
            101.0  146.0  -15.653559774527022  \\
            102.0  146.0  -15.653559774527022  \\
            103.0  146.0  -15.653559774527022  \\
            104.0  146.0  -15.653559774527022  \\
            105.0  146.0  -15.653559774527022  \\
            106.0  146.0  -15.653559774527022  \\
            107.0  146.0  -15.653559774527022  \\
            108.0  146.0  -15.653559774527022  \\
            109.0  146.0  -15.653559774527022  \\
            110.0  146.0  -15.653559774527022  \\
            111.0  146.0  -15.653559774527022  \\
            112.0  146.0  -15.653559774527022  \\
            113.0  146.0  -15.653559774527022  \\
            114.0  146.0  -15.653559774527022  \\
            115.0  146.0  -15.653559774527022  \\
            116.0  146.0  -15.653559774527022  \\
            117.0  146.0  -15.653559774527022  \\
            118.0  146.0  -15.653559774527022  \\
            119.0  146.0  -15.653559774527022  \\
            120.0  146.0  -15.653559774527022  \\
            121.0  146.0  -15.653559774527022  \\
            122.0  146.0  -15.653559774527022  \\
            123.0  146.0  -15.653559774527022  \\
            124.0  146.0  -15.653559774527022  \\
            125.0  146.0  -15.653559774527022  \\
            126.0  146.0  -15.653559774527022  \\
            127.0  146.0  -15.653559774527022  \\
            128.0  146.0  -15.653559774527022  \\
            129.0  146.0  -15.653559774527022  \\
            130.0  146.0  -15.653559774527022  \\
            131.0  146.0  -15.653559774527022  \\
            132.0  146.0  -15.653559774527022  \\
            133.0  146.0  -15.653559774527022  \\
            134.0  146.0  -15.653559774527022  \\
            135.0  146.0  -15.653559774527022  \\
            136.0  146.0  -15.653559774527022  \\
            137.0  146.0  -15.653559774527022  \\
            138.0  146.0  -15.653559774527022  \\
            139.0  146.0  -15.653559774527022  \\
            140.0  146.0  -15.653559774527022  \\
            141.0  146.0  -15.653559774527022  \\
            142.0  146.0  -15.653559774527022  \\
            143.0  146.0  -15.653559774527022  \\
            144.0  146.0  -15.653559774527022  \\
            145.0  146.0  -15.653559774527022  \\
            146.0  146.0  -15.653559774527022  \\
            147.0  146.0  -15.653559774527022  \\
            148.0  146.0  -15.653559774527022  \\
            149.0  146.0  -15.653559774527022  \\
            150.0  146.0  -15.653559774527022  \\
            151.0  146.0  -15.653559774527022  \\
            152.0  146.0  -15.653559774527022  \\
            153.0  146.0  -15.653559774527022  \\
            154.0  146.0  -15.653559774527022  \\
            155.0  146.0  -15.653559774527022  \\
            156.0  146.0  -15.653559774527022  \\
            157.0  146.0  -15.653559774527022  \\
            158.0  146.0  -15.653559774527022  \\
            159.0  146.0  -15.653559774527022  \\
            160.0  146.0  -15.653559774527022  \\
            161.0  146.0  -15.653559774527022  \\
            162.0  146.0  -15.653559774527022  \\
            163.0  146.0  -15.653559774527022  \\
            164.0  146.0  -15.653559774527022  \\
            165.0  146.0  -15.653559774527022  \\
            166.0  146.0  -15.653559774527022  \\
            167.0  146.0  -15.653559774527022  \\
            168.0  146.0  -15.653559774527022  \\
            169.0  146.0  -15.653559774527022  \\
            170.0  146.0  -15.653559774527022  \\
            171.0  146.0  -15.653559774527022  \\
            172.0  146.0  -15.653559774527022  \\
            173.0  146.0  -15.653559774527022  \\
            174.0  146.0  -15.653559774527022  \\
            175.0  146.0  -15.653559774527022  \\
            176.0  146.0  -15.653559774527022  \\
            177.0  146.0  -15.653559774527022  \\
            178.0  146.0  -15.653559774527022  \\
            179.0  146.0  -15.653559774527022  \\
            180.0  146.0  -15.653559774527022  \\
            181.0  146.0  -15.653559774527022  \\
            182.0  146.0  -15.653559774527022  \\
            183.0  146.0  -15.653559774527022  \\
            184.0  146.0  -15.653559774527022  \\
            185.0  146.0  -15.653559774527022  \\
            186.0  146.0  -15.653559774527022  \\
            187.0  146.0  -15.653559774527022  \\
            188.0  146.0  -15.653559774527022  \\
            189.0  146.0  -15.653559774527022  \\
            190.0  146.0  -15.653559774527022  \\
            191.0  146.0  -15.653559774527022  \\
            192.0  146.0  -15.653559774527022  \\
            193.0  146.0  -15.653559774527022  \\
            194.0  146.0  -15.653559774527022  \\
            195.0  146.0  -15.653559774527022  \\
            196.0  146.0  -15.653559774527022  \\
            197.0  146.0  -15.653559774527022  \\
            198.0  146.0  -15.658377733437662  \\
            199.0  146.0  -15.729184652018828  \\
            200.0  146.0  -16.10535885360513  \\
            \\
            1.0  147.0  -16.16054617110925  \\
            2.0  147.0  -15.39115758808545  \\
            3.0  147.0  -15.119471822684822  \\
            4.0  147.0  -15.369808110248085  \\
            5.0  147.0  -16.105050854578536  \\
            6.0  147.0  -16.456359831955147  \\
            7.0  147.0  -15.674300677795806  \\
            8.0  147.0  -15.643481758326573  \\
            9.0  147.0  -15.35389695046083  \\
            10.0  147.0  -15.194305921057149  \\
            11.0  147.0  -15.537285752840118  \\
            12.0  147.0  -16.62720963660573  \\
            13.0  147.0  -15.704494669190206  \\
            14.0  147.0  -15.57474027411593  \\
            15.0  147.0  -16.054274247660263  \\
            16.0  147.0  -15.230238123483106  \\
            17.0  147.0  -15.526034159011491  \\
            18.0  147.0  -14.806482319932549  \\
            19.0  147.0  -14.532940371484655  \\
            20.0  147.0  -14.482854123390563  \\
            21.0  147.0  -14.064560770159323  \\
            22.0  147.0  -13.796602376150195  \\
            23.0  147.0  -13.534930632105562  \\
            24.0  147.0  -13.261717780889228  \\
            25.0  147.0  -12.989576574444893  \\
            26.0  147.0  -12.720354547948553  \\
            27.0  147.0  -12.447458907374873  \\
            28.0  147.0  -12.176938257053113  \\
            29.0  147.0  -11.904998487222441  \\
            30.0  147.0  -11.633830731246764  \\
            31.0  147.0  -11.36223189545624  \\
            32.0  147.0  -11.090977862952748  \\
            33.0  147.0  -10.819443289193778  \\
            34.0  147.0  -10.548079754439913  \\
            35.0  147.0  -10.276646279271697  \\
            36.0  147.0  -10.005226869714424  \\
            37.0  147.0  -9.733810631384413  \\
            38.0  147.0  -9.462391723711812  \\
            39.0  147.0  -9.19097284123949  \\
            40.0  147.0  -8.919553845510206  \\
            41.0  147.0  -8.648135788626117  \\
            42.0  147.0  -8.376716824194917  \\
            43.0  147.0  -8.105298302085037  \\
            44.0  147.0  -7.833879654157599  \\
            45.0  147.0  -7.562460977387542  \\
            46.0  147.0  -7.291042378969912  \\
            47.0  147.0  -7.019623734852855  \\
            48.0  147.0  -6.748205102322109  \\
            49.0  147.0  -6.476786464822937  \\
            50.0  147.0  -6.205367817092764  \\
            51.0  147.0  -5.933949118060074  \\
            52.0  147.0  -5.662530201374277  \\
            53.0  147.0  -5.391110329672089  \\
            54.0  147.0  -5.119686289831551  \\
            55.0  147.0  -4.848244043329346  \\
            56.0  147.0  -4.5767222894680595  \\
            57.0  147.0  -4.304853426364505  \\
            58.0  147.0  -4.031466864146548  \\
            59.0  147.0  -3.751159126208241  \\
            60.0  147.0  -3.4221028805692857  \\
            61.0  147.0  -3.2364711539268836  \\
            62.0  147.0  -3.4969958464057727  \\
            63.0  147.0  -3.4969958464009268  \\
            64.0  147.0  -3.236471153929543  \\
            65.0  147.0  -3.4221028805659146  \\
            66.0  147.0  -3.751159126213468  \\
            67.0  147.0  -4.031466864144201  \\
            68.0  147.0  -4.30485342636696  \\
            69.0  147.0  -4.576722289469582  \\
            70.0  147.0  -4.848244043318972  \\
            71.0  147.0  -5.1196862898611695  \\
            72.0  147.0  -5.391110329617214  \\
            73.0  147.0  -5.662530201456617  \\
            74.0  147.0  -5.933949117874953  \\
            75.0  147.0  -6.205367817310023  \\
            76.0  147.0  -6.47678646473659  \\
            77.0  147.0  -6.748205102480133  \\
            78.0  147.0  -7.019623734120028  \\
            79.0  147.0  -7.291042379482276  \\
            80.0  147.0  -7.562460977075709  \\
            81.0  147.0  -7.833879677813323  \\
            82.0  147.0  -8.105298262236014  \\
            83.0  147.0  -8.37671677964264  \\
            84.0  147.0  -8.648135841256591  \\
            85.0  147.0  -8.919553907082648  \\
            86.0  147.0  -9.190972929818015  \\
            87.0  147.0  -9.462391649491147  \\
            88.0  147.0  -9.733809792478826  \\
            89.0  147.0  -10.005229265795148  \\
            90.0  147.0  -10.27664304462518  \\
            91.0  147.0  -10.548088696290648  \\
            92.0  147.0  -10.819434116402997  \\
            93.0  147.0  -11.090966658246744  \\
            94.0  147.0  -11.362269155672161  \\
            95.0  147.0  -11.633752840729477  \\
            96.0  147.0  -11.905084001103324  \\
            97.0  147.0  -12.176850911990366  \\
            98.0  147.0  -10.742421693395341  \\
            99.0  147.0  -9.775541497677487  \\
            100.0  147.0  -10.620173121118464  \\
            101.0  147.0  -15.653559774527022  \\
            102.0  147.0  -15.653559774527022  \\
            103.0  147.0  -15.653559774527022  \\
            104.0  147.0  -15.653559774527022  \\
            105.0  147.0  -15.653559774527022  \\
            106.0  147.0  -15.653559774527022  \\
            107.0  147.0  -15.653559774527022  \\
            108.0  147.0  -15.653559774527022  \\
            109.0  147.0  -15.653559774527022  \\
            110.0  147.0  -15.653559774527022  \\
            111.0  147.0  -15.653559774527022  \\
            112.0  147.0  -15.653559774527022  \\
            113.0  147.0  -15.653559774527022  \\
            114.0  147.0  -15.653559774527022  \\
            115.0  147.0  -15.653559774527022  \\
            116.0  147.0  -15.653559774527022  \\
            117.0  147.0  -15.653559774527022  \\
            118.0  147.0  -15.653559774527022  \\
            119.0  147.0  -15.653559774527022  \\
            120.0  147.0  -15.653559774527022  \\
            121.0  147.0  -15.653559774527022  \\
            122.0  147.0  -15.653559774527022  \\
            123.0  147.0  -15.653559774527022  \\
            124.0  147.0  -15.653559774527022  \\
            125.0  147.0  -15.653559774527022  \\
            126.0  147.0  -15.653559774527022  \\
            127.0  147.0  -15.653559774527022  \\
            128.0  147.0  -15.653559774527022  \\
            129.0  147.0  -15.653559774527022  \\
            130.0  147.0  -15.653559774527022  \\
            131.0  147.0  -15.653559774527022  \\
            132.0  147.0  -15.653559774527022  \\
            133.0  147.0  -15.653559774527022  \\
            134.0  147.0  -15.653559774527022  \\
            135.0  147.0  -15.653559774527022  \\
            136.0  147.0  -15.653559774527022  \\
            137.0  147.0  -15.653559774527022  \\
            138.0  147.0  -15.653559774527022  \\
            139.0  147.0  -15.653559774527022  \\
            140.0  147.0  -15.653559774527022  \\
            141.0  147.0  -15.653559774527022  \\
            142.0  147.0  -15.653559774527022  \\
            143.0  147.0  -15.653559774527022  \\
            144.0  147.0  -15.653559774527022  \\
            145.0  147.0  -15.653559774527022  \\
            146.0  147.0  -15.653559774527022  \\
            147.0  147.0  -15.653559774527022  \\
            148.0  147.0  -15.653559774527022  \\
            149.0  147.0  -15.653559774527022  \\
            150.0  147.0  -15.653559774527022  \\
            151.0  147.0  -15.653559774527022  \\
            152.0  147.0  -15.653559774527022  \\
            153.0  147.0  -15.653559774527022  \\
            154.0  147.0  -15.653559774527022  \\
            155.0  147.0  -15.653559774527022  \\
            156.0  147.0  -15.653559774527022  \\
            157.0  147.0  -15.653559774527022  \\
            158.0  147.0  -15.653559774527022  \\
            159.0  147.0  -15.653559774527022  \\
            160.0  147.0  -15.653559774527022  \\
            161.0  147.0  -15.653559774527022  \\
            162.0  147.0  -15.653559774527022  \\
            163.0  147.0  -15.653559774527022  \\
            164.0  147.0  -15.653559774527022  \\
            165.0  147.0  -15.653559774527022  \\
            166.0  147.0  -15.653559774527022  \\
            167.0  147.0  -15.653559774527022  \\
            168.0  147.0  -15.653559774527022  \\
            169.0  147.0  -15.653559774527022  \\
            170.0  147.0  -15.653559774527022  \\
            171.0  147.0  -15.653559774527022  \\
            172.0  147.0  -15.653559774527022  \\
            173.0  147.0  -15.653559774527022  \\
            174.0  147.0  -15.653559774527022  \\
            175.0  147.0  -15.653559774527022  \\
            176.0  147.0  -15.653559774527022  \\
            177.0  147.0  -15.653559774527022  \\
            178.0  147.0  -15.653559774527022  \\
            179.0  147.0  -15.653559774527022  \\
            180.0  147.0  -15.653559774527022  \\
            181.0  147.0  -15.653559774527022  \\
            182.0  147.0  -15.653559774527022  \\
            183.0  147.0  -15.653559774527022  \\
            184.0  147.0  -15.653559774527022  \\
            185.0  147.0  -15.653559774527022  \\
            186.0  147.0  -15.653559774527022  \\
            187.0  147.0  -15.653559774527022  \\
            188.0  147.0  -15.653559774527022  \\
            189.0  147.0  -15.653559774527022  \\
            190.0  147.0  -15.653559774527022  \\
            191.0  147.0  -15.653559774527022  \\
            192.0  147.0  -15.653559774527022  \\
            193.0  147.0  -15.653559774527022  \\
            194.0  147.0  -15.653559774527022  \\
            195.0  147.0  -15.653559774527022  \\
            196.0  147.0  -15.653559774527022  \\
            197.0  147.0  -15.653559774527022  \\
            198.0  147.0  -15.651799585867844  \\
            199.0  147.0  -15.83075818376245  \\
            200.0  147.0  -16.410597805321277  \\
            \\
            1.0  148.0  -16.21891376046232  \\
            2.0  148.0  -15.209913244273773  \\
            3.0  148.0  -15.174185397913869  \\
            4.0  148.0  -15.440833776682673  \\
            5.0  148.0  -16.89501888551117  \\
            6.0  148.0  -16.573961257395787  \\
            7.0  148.0  -15.610312316293154  \\
            8.0  148.0  -15.650015295020456  \\
            9.0  148.0  -15.259722213256408  \\
            10.0  148.0  -15.233783905956145  \\
            11.0  148.0  -15.732175357828899  \\
            12.0  148.0  -16.171534026299437  \\
            13.0  148.0  -15.73096109373497  \\
            14.0  148.0  -15.382178488050931  \\
            15.0  148.0  -16.15105104063713  \\
            16.0  148.0  -15.070145519917231  \\
            17.0  148.0  -15.14914809756008  \\
            18.0  148.0  -14.647971016710567  \\
            19.0  148.0  -14.325547521710293  \\
            20.0  148.0  -14.204808166726945  \\
            21.0  148.0  -13.86391664546523  \\
            22.0  148.0  -13.585566532469338  \\
            23.0  148.0  -13.318170791746871  \\
            24.0  148.0  -13.045536502517844  \\
            25.0  148.0  -12.77300181063439  \\
            26.0  148.0  -12.50302574730639  \\
            27.0  148.0  -12.230674981002014  \\
            28.0  148.0  -11.959813862725348  \\
            29.0  148.0  -11.688078711381785  \\
            30.0  148.0  -11.416809848724766  \\
            31.0  148.0  -11.145263107463137  \\
            32.0  148.0  -10.873953760734304  \\
            33.0  148.0  -10.602463306727627  \\
            34.0  148.0  -10.331074418569372  \\
            35.0  148.0  -10.059649226604495  \\
            36.0  148.0  -9.788229040091586  \\
            37.0  148.0  -9.516811712541266  \\
            38.0  148.0  -9.245393105818536  \\
            39.0  148.0  -8.9739743702638  \\
            40.0  148.0  -8.702555388889543  \\
            41.0  148.0  -8.431137134272173  \\
            42.0  148.0  -8.159718313943575  \\
            43.0  148.0  -7.8882997357410005  \\
            44.0  148.0  -7.616881103258176  \\
            45.0  148.0  -7.345462434988876  \\
            46.0  148.0  -7.074043820622401  \\
            47.0  148.0  -6.802625181928716  \\
            48.0  148.0  -6.531206549086776  \\
            49.0  148.0  -6.259787915088826  \\
            50.0  148.0  -5.988369282010614  \\
            51.0  148.0  -5.716950648124774  \\
            52.0  148.0  -5.445532014955931  \\
            53.0  148.0  -5.174113382139265  \\
            54.0  148.0  -4.902694752869319  \\
            55.0  148.0  -4.631276137563805  \\
            56.0  148.0  -4.359857579364956  \\
            57.0  148.0  -4.088438991551479  \\
            58.0  148.0  -3.8170039785564898  \\
            59.0  148.0  -3.5445450226494963  \\
            60.0  148.0  -3.2159086633667995  \\
            61.0  148.0  -2.9614097754665325  \\
            62.0  148.0  -2.933204656934138  \\
            63.0  148.0  -3.226308529950529  \\
            64.0  148.0  -4.171968053422293  \\
            65.0  148.0  -4.440998051864938  \\
            66.0  148.0  -5.191177626570613  \\
            67.0  148.0  -5.734367910306652  \\
            68.0  148.0  -6.102300220722988  \\
            69.0  148.0  -6.399198238999577  \\
            70.0  148.0  -6.676666967107827  \\
            71.0  148.0  -6.949482744017005  \\
            72.0  148.0  -7.221221872851821  \\
            73.0  148.0  -7.492713947740979  \\
            74.0  148.0  -7.764149353116054  \\
            75.0  148.0  -8.03557189473924  \\
            76.0  148.0  -8.306991354530544  \\
            77.0  148.0  -8.578410237896943  \\
            78.0  148.0  -8.849828675524403  \\
            79.0  148.0  -9.121248219673568  \\
            80.0  148.0  -9.392664229769059  \\
            81.0  148.0  -9.664086853636567  \\
            82.0  148.0  -9.935503823025778  \\
            83.0  148.0  -10.206911258744801  \\
            84.0  148.0  -10.478358062099835  \\
            85.0  148.0  -10.749744581566576  \\
            86.0  148.0  -11.021180131684263  \\
            87.0  148.0  -11.292611506435971  \\
            88.0  148.0  -11.563999497419857  \\
            89.0  148.0  -11.835487736178028  \\
            90.0  148.0  -12.106458269657157  \\
            91.0  148.0  -12.380045611261078  \\
            92.0  148.0  -12.646564966781463  \\
            93.0  148.0  -12.92492608449977  \\
            94.0  148.0  -13.190174085756038  \\
            95.0  148.0  -13.464732013851334  \\
            96.0  148.0  -13.728669228699387  \\
            97.0  148.0  -14.027116470586842  \\
            98.0  148.0  -12.571570655531584  \\
            99.0  148.0  -11.605702975680352  \\
            100.0  148.0  -12.450626409575126  \\
            101.0  148.0  -15.653559774527022  \\
            102.0  148.0  -15.653559774527022  \\
            103.0  148.0  -15.653559774527022  \\
            104.0  148.0  -15.653559774527022  \\
            105.0  148.0  -15.653559774527022  \\
            106.0  148.0  -15.653559774527022  \\
            107.0  148.0  -15.653559774527022  \\
            108.0  148.0  -15.653559774527022  \\
            109.0  148.0  -15.653559774527022  \\
            110.0  148.0  -15.653559774527022  \\
            111.0  148.0  -15.653559774527022  \\
            112.0  148.0  -15.653559774527022  \\
            113.0  148.0  -15.653559774527022  \\
            114.0  148.0  -15.653559774527022  \\
            115.0  148.0  -15.653559774527022  \\
            116.0  148.0  -15.653559774527022  \\
            117.0  148.0  -15.653559774527022  \\
            118.0  148.0  -15.653559774527022  \\
            119.0  148.0  -15.653559774527022  \\
            120.0  148.0  -15.653559774527022  \\
            121.0  148.0  -15.653559774527022  \\
            122.0  148.0  -15.653559774527022  \\
            123.0  148.0  -15.653559774527022  \\
            124.0  148.0  -15.653559774527022  \\
            125.0  148.0  -15.653559774527022  \\
            126.0  148.0  -15.653559774527022  \\
            127.0  148.0  -15.653559774527022  \\
            128.0  148.0  -15.653559774527022  \\
            129.0  148.0  -15.653559774527022  \\
            130.0  148.0  -15.653559774527022  \\
            131.0  148.0  -15.653559774527022  \\
            132.0  148.0  -15.653559774527022  \\
            133.0  148.0  -15.653559774527022  \\
            134.0  148.0  -15.653559774527022  \\
            135.0  148.0  -15.653559774527022  \\
            136.0  148.0  -15.653559774527022  \\
            137.0  148.0  -15.653559774527022  \\
            138.0  148.0  -15.653559774527022  \\
            139.0  148.0  -15.653559774527022  \\
            140.0  148.0  -15.653559774527022  \\
            141.0  148.0  -15.653559774527022  \\
            142.0  148.0  -15.653559774527022  \\
            143.0  148.0  -15.653559774527022  \\
            144.0  148.0  -15.653559774527022  \\
            145.0  148.0  -15.653559774527022  \\
            146.0  148.0  -15.653559774527022  \\
            147.0  148.0  -15.653559774527022  \\
            148.0  148.0  -15.653559774527022  \\
            149.0  148.0  -15.653559774527022  \\
            150.0  148.0  -15.653559774527022  \\
            151.0  148.0  -15.653559774527022  \\
            152.0  148.0  -15.653559774527022  \\
            153.0  148.0  -15.653559774527022  \\
            154.0  148.0  -15.653559774527022  \\
            155.0  148.0  -15.653559774527022  \\
            156.0  148.0  -15.653559774527022  \\
            157.0  148.0  -15.653559774527022  \\
            158.0  148.0  -15.653559774527022  \\
            159.0  148.0  -15.653559774527022  \\
            160.0  148.0  -15.653559774527022  \\
            161.0  148.0  -15.653559774527022  \\
            162.0  148.0  -15.653559774527022  \\
            163.0  148.0  -15.653559774527022  \\
            164.0  148.0  -15.653559774527022  \\
            165.0  148.0  -15.653559774527022  \\
            166.0  148.0  -15.653559774527022  \\
            167.0  148.0  -15.653559774527022  \\
            168.0  148.0  -15.653559774527022  \\
            169.0  148.0  -15.653559774527022  \\
            170.0  148.0  -15.653559774527022  \\
            171.0  148.0  -15.653559774527022  \\
            172.0  148.0  -15.653559774527022  \\
            173.0  148.0  -15.653559774527022  \\
            174.0  148.0  -15.653559774527022  \\
            175.0  148.0  -15.653559774527022  \\
            176.0  148.0  -15.653559774527022  \\
            177.0  148.0  -15.653559774527022  \\
            178.0  148.0  -15.653559774527022  \\
            179.0  148.0  -15.653559774527022  \\
            180.0  148.0  -15.653559774527022  \\
            181.0  148.0  -15.653559774527022  \\
            182.0  148.0  -15.653559774527022  \\
            183.0  148.0  -15.653559774527022  \\
            184.0  148.0  -15.653559774527022  \\
            185.0  148.0  -15.653559774527022  \\
            186.0  148.0  -15.653559774527022  \\
            187.0  148.0  -15.653559774527022  \\
            188.0  148.0  -15.653559774527022  \\
            189.0  148.0  -15.653559774527022  \\
            190.0  148.0  -15.653559774527022  \\
            191.0  148.0  -15.653559774527022  \\
            192.0  148.0  -15.653559774527022  \\
            193.0  148.0  -15.653559774527022  \\
            194.0  148.0  -15.653559774527022  \\
            195.0  148.0  -15.653559774527022  \\
            196.0  148.0  -15.653559774527022  \\
            197.0  148.0  -15.653559774527022  \\
            198.0  148.0  -15.64928123230278  \\
            199.0  148.0  -15.948448679932277  \\
            200.0  148.0  -16.89585893592197  \\
            \\
            1.0  149.0  -16.728439593106767  \\
            2.0  149.0  -15.11769369834163  \\
            3.0  149.0  -15.243619090494098  \\
            4.0  149.0  -15.546105595949417  \\
            5.0  149.0  -16.168296888941818  \\
            6.0  149.0  -16.01481579421618  \\
            7.0  149.0  -15.590746604351853  \\
            8.0  149.0  -15.592339883283  \\
            9.0  149.0  -15.201516598212855  \\
            10.0  149.0  -15.300724422695033  \\
            11.0  149.0  -16.02157284345866  \\
            12.0  149.0  -15.946510967727626  \\
            13.0  149.0  -15.997790918431972  \\
            14.0  149.0  -15.356509466836965  \\
            15.0  149.0  -16.29765528696835  \\
            16.0  149.0  -15.096535077869959  \\
            17.0  149.0  -15.266883861575801  \\
            18.0  149.0  -14.758418938212223  \\
            19.0  149.0  -14.362210455964652  \\
            20.0  149.0  -14.273970271519941  \\
            21.0  149.0  -13.943851236123018  \\
            22.0  149.0  -13.657555767849086  \\
            23.0  149.0  -13.38897618990849  \\
            24.0  149.0  -13.116339250375566  \\
            25.0  149.0  -12.842882891850234  \\
            26.0  149.0  -12.573255873190176  \\
            27.0  149.0  -12.300703539382702  \\
            28.0  149.0  -12.029954643652289  \\
            29.0  149.0  -11.7581711841596  \\
            30.0  149.0  -11.48693637635545  \\
            31.0  149.0  -11.21534360513679  \\
            32.0  149.0  -10.944063609047147  \\
            33.0  149.0  -10.672561404283712  \\
            34.0  149.0  -10.401172852742462  \\
            35.0  149.0  -10.129749462757756  \\
            36.0  149.0  -9.858328098281103  \\
            37.0  149.0  -9.586910685696377  \\
            38.0  149.0  -9.315492266099588  \\
            39.0  149.0  -9.044073644259067  \\
            40.0  149.0  -8.77265445837297  \\
            41.0  149.0  -8.501236286359482  \\
            42.0  149.0  -8.229817454418331  \\
            43.0  149.0  -7.958398871414234  \\
            44.0  149.0  -7.686980254511961  \\
            45.0  149.0  -7.415561573588313  \\
            46.0  149.0  -7.1441429596026165  \\
            47.0  149.0  -6.8727243216717175  \\
            48.0  149.0  -6.601305690282417  \\
            49.0  149.0  -6.329887062959169  \\
            50.0  149.0  -6.058468460170806  \\
            51.0  149.0  -5.787049957846773  \\
            52.0  149.0  -5.515631899645818  \\
            53.0  149.0  -5.244215777785586  \\
            54.0  149.0  -4.972808115987934  \\
            55.0  149.0  -4.701437406173673  \\
            56.0  149.0  -4.43022813705249  \\
            57.0  149.0  -4.159724298873444  \\
            58.0  149.0  -3.8922750424071055  \\
            59.0  149.0  -3.6356609737059684  \\
            60.0  149.0  -3.2682349253967686  \\
            61.0  149.0  -2.935205635934595  \\
            62.0  149.0  -2.8125015128203477  \\
            63.0  149.0  -2.93520563593609  \\
            64.0  149.0  -3.268234925394466  \\
            65.0  149.0  -3.6356609737115786  \\
            66.0  149.0  -3.8922750424035986  \\
            67.0  149.0  -4.159724298875764  \\
            68.0  149.0  -4.430228137050978  \\
            69.0  149.0  -4.701437406167603  \\
            70.0  149.0  -4.9728081160036535  \\
            71.0  149.0  -5.244215777739717  \\
            72.0  149.0  -5.515631899702525  \\
            73.0  149.0  -5.787049957718709  \\
            74.0  149.0  -6.058468460387496  \\
            75.0  149.0  -6.329887062800246  \\
            76.0  149.0  -6.6013056903302205  \\
            77.0  149.0  -6.87272432125533  \\
            78.0  149.0  -7.144142960442004  \\
            79.0  149.0  -7.415561573697354  \\
            80.0  149.0  -7.68698026048134  \\
            81.0  149.0  -7.95839882865528  \\
            82.0  149.0  -8.229817458678617  \\
            83.0  149.0  -8.50123636240093  \\
            84.0  149.0  -8.772654478369676  \\
            85.0  149.0  -9.04407361915454  \\
            86.0  149.0  -9.315492079824022  \\
            87.0  149.0  -9.58691038198295  \\
            88.0  149.0  -9.85832957229036  \\
            89.0  149.0  -10.129746386555382  \\
            90.0  149.0  -10.401176847041084  \\
            91.0  149.0  -10.67254759249654  \\
            92.0  149.0  -10.944059507380194  \\
            93.0  149.0  -11.215358516983859  \\
            94.0  149.0  -11.486868303888324  \\
            95.0  149.0  -11.758236880947992  \\
            96.0  149.0  -12.029839251319508  \\
            97.0  149.0  -12.300667932919087  \\
            98.0  149.0  -10.866976847208095  \\
            99.0  149.0  -9.900062464822629  \\
            100.0  149.0  -10.744683307710806  \\
            101.0  149.0  -15.653559774527022  \\
            102.0  149.0  -15.653559774527022  \\
            103.0  149.0  -15.653559774527022  \\
            104.0  149.0  -15.653559774527022  \\
            105.0  149.0  -15.653559774527022  \\
            106.0  149.0  -15.653559774527022  \\
            107.0  149.0  -15.653559774527022  \\
            108.0  149.0  -15.653559774527022  \\
            109.0  149.0  -15.653559774527022  \\
            110.0  149.0  -15.653559774527022  \\
            111.0  149.0  -15.653559774527022  \\
            112.0  149.0  -15.653559774527022  \\
            113.0  149.0  -15.653559774527022  \\
            114.0  149.0  -15.653559774527022  \\
            115.0  149.0  -15.653559774527022  \\
            116.0  149.0  -15.653559774527022  \\
            117.0  149.0  -15.653559774527022  \\
            118.0  149.0  -15.653559774527022  \\
            119.0  149.0  -15.653559774527022  \\
            120.0  149.0  -15.653559774527022  \\
            121.0  149.0  -15.653559774527022  \\
            122.0  149.0  -15.653559774527022  \\
            123.0  149.0  -15.653559774527022  \\
            124.0  149.0  -15.653559774527022  \\
            125.0  149.0  -15.653559774527022  \\
            126.0  149.0  -15.653559774527022  \\
            127.0  149.0  -15.653559774527022  \\
            128.0  149.0  -15.653559774527022  \\
            129.0  149.0  -15.653559774527022  \\
            130.0  149.0  -15.653559774527022  \\
            131.0  149.0  -15.653559774527022  \\
            132.0  149.0  -15.653559774527022  \\
            133.0  149.0  -15.653559774527022  \\
            134.0  149.0  -15.653559774527022  \\
            135.0  149.0  -15.653559774527022  \\
            136.0  149.0  -15.653559774527022  \\
            137.0  149.0  -15.653559774527022  \\
            138.0  149.0  -15.653559774527022  \\
            139.0  149.0  -15.653559774527022  \\
            140.0  149.0  -15.653559774527022  \\
            141.0  149.0  -15.653559774527022  \\
            142.0  149.0  -15.653559774527022  \\
            143.0  149.0  -15.653559774527022  \\
            144.0  149.0  -15.653559774527022  \\
            145.0  149.0  -15.653559774527022  \\
            146.0  149.0  -15.653559774527022  \\
            147.0  149.0  -15.653559774527022  \\
            148.0  149.0  -15.653559774527022  \\
            149.0  149.0  -15.653559774527022  \\
            150.0  149.0  -15.653559774527022  \\
            151.0  149.0  -15.653559774527022  \\
            152.0  149.0  -15.653559774527022  \\
            153.0  149.0  -15.653559774527022  \\
            154.0  149.0  -15.653559774527022  \\
            155.0  149.0  -15.653559774527022  \\
            156.0  149.0  -15.653559774527022  \\
            157.0  149.0  -15.653559774527022  \\
            158.0  149.0  -15.653559774527022  \\
            159.0  149.0  -15.653559774527022  \\
            160.0  149.0  -15.653559774527022  \\
            161.0  149.0  -15.653559774527022  \\
            162.0  149.0  -15.653559774527022  \\
            163.0  149.0  -15.653559774527022  \\
            164.0  149.0  -15.653559774527022  \\
            165.0  149.0  -15.653559774527022  \\
            166.0  149.0  -15.653559774527022  \\
            167.0  149.0  -15.653559774527022  \\
            168.0  149.0  -15.653559774527022  \\
            169.0  149.0  -15.653559774527022  \\
            170.0  149.0  -15.653559774527022  \\
            171.0  149.0  -15.653559774527022  \\
            172.0  149.0  -15.653559774527022  \\
            173.0  149.0  -15.653559774527022  \\
            174.0  149.0  -15.653559774527022  \\
            175.0  149.0  -15.653559774527022  \\
            176.0  149.0  -15.653559774527022  \\
            177.0  149.0  -15.653559774527022  \\
            178.0  149.0  -15.653559774527022  \\
            179.0  149.0  -15.653559774527022  \\
            180.0  149.0  -15.653559774527022  \\
            181.0  149.0  -15.653559774527022  \\
            182.0  149.0  -15.653559774527022  \\
            183.0  149.0  -15.653559774527022  \\
            184.0  149.0  -15.653559774527022  \\
            185.0  149.0  -15.653559774527022  \\
            186.0  149.0  -15.653559774527022  \\
            187.0  149.0  -15.653559774527022  \\
            188.0  149.0  -15.653559774527022  \\
            189.0  149.0  -15.653559774527022  \\
            190.0  149.0  -15.653559774527022  \\
            191.0  149.0  -15.653559774527022  \\
            192.0  149.0  -15.653559774527022  \\
            193.0  149.0  -15.653559774527022  \\
            194.0  149.0  -15.653559774527022  \\
            195.0  149.0  -15.653559774527022  \\
            196.0  149.0  -15.653559774527022  \\
            197.0  149.0  -15.653559774527022  \\
            198.0  149.0  -15.655843590329754  \\
            199.0  149.0  -16.023800069588475  \\
            200.0  149.0  -16.88475600787024  \\
            \\
            1.0  150.0  -15.725722577064028  \\
            2.0  150.0  -15.09529924172819  \\
            3.0  150.0  -15.308449287459771  \\
            4.0  150.0  -15.733693535798032  \\
            5.0  150.0  -16.143112664926228  \\
            6.0  150.0  -15.79438735769505  \\
            7.0  150.0  -15.610681212710675  \\
            8.0  150.0  -15.474629038591548  \\
            9.0  150.0  -15.182125055058137  \\
            10.0  150.0  -15.399119600465442  \\
            11.0  150.0  -16.56079982738169  \\
            12.0  150.0  -15.785646365952807  \\
            13.0  150.0  -16.15835229184899  \\
            14.0  150.0  -15.522279979384997  \\
            15.0  150.0  -15.6585582408657  \\
            16.0  150.0  -15.484733647635895  \\
            17.0  150.0  -15.404807914637987  \\
            18.0  150.0  -15.493350448477822  \\
            19.0  150.0  -14.97426004677963  \\
            20.0  150.0  -15.11762242900555  \\
            21.0  150.0  -15.188662608986624  \\
            22.0  150.0  -15.38548452642957  \\
            23.0  150.0  -15.010394445823684  \\
            24.0  150.0  -14.754235881150272  \\
            25.0  150.0  -14.61216511441612  \\
            26.0  150.0  -14.242430348765197  \\
            27.0  150.0  -14.0293130016106  \\
            28.0  150.0  -13.722767885908349  \\
            29.0  150.0  -13.468942644284166  \\
            30.0  150.0  -13.187064619195896  \\
            31.0  150.0  -12.925650923200486  \\
            32.0  150.0  -12.646720410637004  \\
            33.0  150.0  -12.379341634908847  \\
            34.0  150.0  -12.106652356213392  \\
            35.0  150.0  -11.835323697756372  \\
            36.0  150.0  -11.564066103421572  \\
            37.0  150.0  -11.29260623791367  \\
            38.0  150.0  -11.0211712818392  \\
            39.0  150.0  -10.749741429860492  \\
            40.0  150.0  -10.47835701859534  \\
            41.0  150.0  -10.206915071679916  \\
            42.0  150.0  -9.93550529189792  \\
            43.0  150.0  -9.664084833783326  \\
            44.0  150.0  -9.39266435082091  \\
            45.0  150.0  -9.121248208587623  \\
            46.0  150.0  -8.849828724063531  \\
            47.0  150.0  -8.578410221849584  \\
            48.0  150.0  -8.306991357798747  \\
            49.0  150.0  -8.035571883429666  \\
            50.0  150.0  -7.764149365112463  \\
            51.0  150.0  -7.49271394168688  \\
            52.0  150.0  -7.2212218760744165  \\
            53.0  150.0  -6.9494827417830685  \\
            54.0  150.0  -6.676666967837904  \\
            55.0  150.0  -6.399198238783336  \\
            56.0  150.0  -6.102300220604869  \\
            57.0  150.0  -5.734367910403827  \\
            58.0  150.0  -5.191177626466125  \\
            59.0  150.0  -4.440998051901447  \\
            60.0  150.0  -4.171968053442487  \\
            61.0  150.0  -3.226308529947931  \\
            62.0  150.0  -2.9332046569334764  \\
            63.0  150.0  -2.961409775467944  \\
            64.0  150.0  -3.215908663364784  \\
            65.0  150.0  -3.5445450226535407  \\
            66.0  150.0  -3.817003978554515  \\
            67.0  150.0  -4.088438991553236  \\
            68.0  150.0  -4.359857579364736  \\
            69.0  150.0  -4.631276137557857  \\
            70.0  150.0  -4.902694752884784  \\
            71.0  150.0  -5.17411338210202  \\
            72.0  150.0  -5.445532015003207  \\
            73.0  150.0  -5.716950648011983  \\
            74.0  150.0  -5.988369282171088  \\
            75.0  150.0  -6.259787915000304  \\
            76.0  150.0  -6.531206549144234  \\
            77.0  150.0  -6.802625181512999  \\
            78.0  150.0  -7.074043821155415  \\
            79.0  150.0  -7.345462435134366  \\
            80.0  150.0  -7.616881112808235  \\
            81.0  150.0  -7.88829970306847  \\
            82.0  150.0  -8.159718299846459  \\
            83.0  150.0  -8.431137186711247  \\
            84.0  150.0  -8.702555423767745  \\
            85.0  150.0  -8.973974387366736  \\
            86.0  150.0  -9.245392985969408  \\
            87.0  150.0  -9.516811314022801  \\
            88.0  150.0  -9.788230413124152  \\
            89.0  150.0  -10.059646915623158  \\
            90.0  150.0  -10.331078684908492  \\
            91.0  150.0  -10.602453890912987  \\
            92.0  150.0  -10.873947432981913  \\
            93.0  150.0  -11.145279800878772  \\
            94.0  150.0  -11.416754520919516  \\
            95.0  150.0  -11.688129539305885  \\
            96.0  150.0  -11.959732668111755  \\
            97.0  150.0  -12.230586924099432  \\
            98.0  150.0  -10.796873097960706  \\
            99.0  150.0  -9.829963522433337  \\
            100.0  150.0  -10.674584381458377  \\
            101.0  150.0  -15.653559774527022  \\
            102.0  150.0  -15.653559774527022  \\
            103.0  150.0  -15.653559774527022  \\
            104.0  150.0  -15.653559774527022  \\
            105.0  150.0  -15.653559774527022  \\
            106.0  150.0  -15.653559774527022  \\
            107.0  150.0  -15.653559774527022  \\
            108.0  150.0  -15.653559774527022  \\
            109.0  150.0  -15.653559774527022  \\
            110.0  150.0  -15.653559774527022  \\
            111.0  150.0  -15.653559774527022  \\
            112.0  150.0  -15.653559774527022  \\
            113.0  150.0  -15.653559774527022  \\
            114.0  150.0  -15.653559774527022  \\
            115.0  150.0  -15.653559774527022  \\
            116.0  150.0  -15.653559774527022  \\
            117.0  150.0  -15.653559774527022  \\
            118.0  150.0  -15.653559774527022  \\
            119.0  150.0  -15.653559774527022  \\
            120.0  150.0  -15.653559774527022  \\
            121.0  150.0  -15.653559774527022  \\
            122.0  150.0  -15.653559774527022  \\
            123.0  150.0  -15.653559774527022  \\
            124.0  150.0  -15.653559774527022  \\
            125.0  150.0  -15.653559774527022  \\
            126.0  150.0  -15.653559774527022  \\
            127.0  150.0  -15.653559774527022  \\
            128.0  150.0  -15.653559774527022  \\
            129.0  150.0  -15.653559774527022  \\
            130.0  150.0  -15.653559774527022  \\
            131.0  150.0  -15.653559774527022  \\
            132.0  150.0  -15.653559774527022  \\
            133.0  150.0  -15.653559774527022  \\
            134.0  150.0  -15.653559774527022  \\
            135.0  150.0  -15.653559774527022  \\
            136.0  150.0  -15.653559774527022  \\
            137.0  150.0  -15.653559774527022  \\
            138.0  150.0  -15.653559774527022  \\
            139.0  150.0  -15.653559774527022  \\
            140.0  150.0  -15.653559774527022  \\
            141.0  150.0  -15.653559774527022  \\
            142.0  150.0  -15.653559774527022  \\
            143.0  150.0  -15.653559774527022  \\
            144.0  150.0  -15.653559774527022  \\
            145.0  150.0  -15.653559774527022  \\
            146.0  150.0  -15.653559774527022  \\
            147.0  150.0  -15.653559774527022  \\
            148.0  150.0  -15.653559774527022  \\
            149.0  150.0  -15.653559774527022  \\
            150.0  150.0  -15.653559774527022  \\
            151.0  150.0  -15.653559774527022  \\
            152.0  150.0  -15.653559774527022  \\
            153.0  150.0  -15.653559774527022  \\
            154.0  150.0  -15.653559774527022  \\
            155.0  150.0  -15.653559774527022  \\
            156.0  150.0  -15.653559774527022  \\
            157.0  150.0  -15.653559774527022  \\
            158.0  150.0  -15.653559774527022  \\
            159.0  150.0  -15.653559774527022  \\
            160.0  150.0  -15.653559774527022  \\
            161.0  150.0  -15.653559774527022  \\
            162.0  150.0  -15.653559774527022  \\
            163.0  150.0  -15.653559774527022  \\
            164.0  150.0  -15.653559774527022  \\
            165.0  150.0  -15.653559774527022  \\
            166.0  150.0  -15.653559774527022  \\
            167.0  150.0  -15.653559774527022  \\
            168.0  150.0  -15.653559774527022  \\
            169.0  150.0  -15.653559774527022  \\
            170.0  150.0  -15.653559774527022  \\
            171.0  150.0  -15.653559774527022  \\
            172.0  150.0  -15.653559774527022  \\
            173.0  150.0  -15.653559774527022  \\
            174.0  150.0  -15.653559774527022  \\
            175.0  150.0  -15.653559774527022  \\
            176.0  150.0  -15.653559774527022  \\
            177.0  150.0  -15.653559774527022  \\
            178.0  150.0  -15.653559774527022  \\
            179.0  150.0  -15.653559774527022  \\
            180.0  150.0  -15.653559774527022  \\
            181.0  150.0  -15.653559774527022  \\
            182.0  150.0  -15.653559774527022  \\
            183.0  150.0  -15.653559774527022  \\
            184.0  150.0  -15.653559774527022  \\
            185.0  150.0  -15.653559774527022  \\
            186.0  150.0  -15.653559774527022  \\
            187.0  150.0  -15.653559774527022  \\
            188.0  150.0  -15.653559774527022  \\
            189.0  150.0  -15.653559774527022  \\
            190.0  150.0  -15.653559774527022  \\
            191.0  150.0  -15.653559774527022  \\
            192.0  150.0  -15.653559774527022  \\
            193.0  150.0  -15.653559774527022  \\
            194.0  150.0  -15.653559774527022  \\
            195.0  150.0  -15.653559774527022  \\
            196.0  150.0  -15.653559774527022  \\
            197.0  150.0  -15.653559774527022  \\
            198.0  150.0  -15.67448135971822  \\
            199.0  150.0  -15.989675336645663  \\
            200.0  150.0  -16.353368175907008  \\
            \\
            1.0  151.0  -15.39115758808545  \\
            2.0  151.0  -15.119471822684822  \\
            3.0  151.0  -15.369808110248087  \\
            4.0  151.0  -16.105050854578536  \\
            5.0  151.0  -16.456359831955147  \\
            6.0  151.0  -15.674300677795806  \\
            7.0  151.0  -15.643481758326573  \\
            8.0  151.0  -15.35389695046083  \\
            9.0  151.0  -15.194305921057149  \\
            10.0  151.0  -15.537285752840118  \\
            11.0  151.0  -16.62720963660573  \\
            12.0  151.0  -15.704494669190206  \\
            13.0  151.0  -15.57474027411593  \\
            14.0  151.0  -16.054274247660263  \\
            15.0  151.0  -15.230238123483106  \\
            16.0  151.0  -15.526034159011491  \\
            17.0  151.0  -14.806482319932549  \\
            18.0  151.0  -14.532940371484655  \\
            19.0  151.0  -14.482854123390563  \\
            20.0  151.0  -14.064560770159323  \\
            21.0  151.0  -13.796602376150195  \\
            22.0  151.0  -13.534930632105562  \\
            23.0  151.0  -13.261717780889228  \\
            24.0  151.0  -12.989576574444893  \\
            25.0  151.0  -12.720354547948553  \\
            26.0  151.0  -12.447458907374873  \\
            27.0  151.0  -12.176938257053113  \\
            28.0  151.0  -11.904998487222441  \\
            29.0  151.0  -11.633830731246764  \\
            30.0  151.0  -11.36223189545624  \\
            31.0  151.0  -11.090977862952748  \\
            32.0  151.0  -10.819443289193778  \\
            33.0  151.0  -10.548079754439913  \\
            34.0  151.0  -10.276646279271697  \\
            35.0  151.0  -10.005226869714424  \\
            36.0  151.0  -9.733810631384413  \\
            37.0  151.0  -9.462391723711812  \\
            38.0  151.0  -9.19097284123949  \\
            39.0  151.0  -8.919553845510206  \\
            40.0  151.0  -8.648135788626117  \\
            41.0  151.0  -8.376716824194917  \\
            42.0  151.0  -8.105298302085037  \\
            43.0  151.0  -7.833879654157599  \\
            44.0  151.0  -7.562460977387542  \\
            45.0  151.0  -7.291042378969912  \\
            46.0  151.0  -7.019623734852855  \\
            47.0  151.0  -6.748205102322109  \\
            48.0  151.0  -6.476786464822937  \\
            49.0  151.0  -6.205367817092764  \\
            50.0  151.0  -5.933949118060074  \\
            51.0  151.0  -5.662530201374277  \\
            52.0  151.0  -5.391110329672089  \\
            53.0  151.0  -5.119686289831551  \\
            54.0  151.0  -4.848244043329346  \\
            55.0  151.0  -4.5767222894680595  \\
            56.0  151.0  -4.304853426364505  \\
            57.0  151.0  -4.031466864146548  \\
            58.0  151.0  -3.751159126208241  \\
            59.0  151.0  -3.4221028805692857  \\
            60.0  151.0  -3.2364711539268836  \\
            61.0  151.0  -3.4969958464057727  \\
            62.0  151.0  -3.4969958464009268  \\
            63.0  151.0  -3.236471153929543  \\
            64.0  151.0  -3.4221028805659146  \\
            65.0  151.0  -3.751159126213468  \\
            66.0  151.0  -4.031466864144201  \\
            67.0  151.0  -4.30485342636696  \\
            68.0  151.0  -4.576722289469582  \\
            69.0  151.0  -4.848244043318972  \\
            70.0  151.0  -5.1196862898611695  \\
            71.0  151.0  -5.391110329617214  \\
            72.0  151.0  -5.662530201456617  \\
            73.0  151.0  -5.933949117874953  \\
            74.0  151.0  -6.205367817310023  \\
            75.0  151.0  -6.47678646473659  \\
            76.0  151.0  -6.748205102480133  \\
            77.0  151.0  -7.019623734120028  \\
            78.0  151.0  -7.291042379482276  \\
            79.0  151.0  -7.562460977075709  \\
            80.0  151.0  -7.833879677813323  \\
            81.0  151.0  -8.105298262236014  \\
            82.0  151.0  -8.37671677964264  \\
            83.0  151.0  -8.648135841256591  \\
            84.0  151.0  -8.919553907082648  \\
            85.0  151.0  -9.190972929818015  \\
            86.0  151.0  -9.462391649491147  \\
            87.0  151.0  -9.733809792478826  \\
            88.0  151.0  -10.005229265795148  \\
            89.0  151.0  -10.27664304462518  \\
            90.0  151.0  -10.548088696290648  \\
            91.0  151.0  -10.819434116402997  \\
            92.0  151.0  -11.090966658246744  \\
            93.0  151.0  -11.362269155672161  \\
            94.0  151.0  -11.633752840729477  \\
            95.0  151.0  -11.905084001103324  \\
            96.0  151.0  -12.176850911990366  \\
            97.0  151.0  -12.447241335560774  \\
            98.0  151.0  -11.01387902209087  \\
            99.0  151.0  -10.046963595079612  \\
            100.0  151.0  -10.891578554069797  \\
            101.0  151.0  -15.653559774527022  \\
            102.0  151.0  -15.653559774527022  \\
            103.0  151.0  -15.653559774527022  \\
            104.0  151.0  -15.653559774527022  \\
            105.0  151.0  -15.653559774527022  \\
            106.0  151.0  -15.653559774527022  \\
            107.0  151.0  -15.653559774527022  \\
            108.0  151.0  -15.653559774527022  \\
            109.0  151.0  -15.653559774527022  \\
            110.0  151.0  -15.653559774527022  \\
            111.0  151.0  -15.653559774527022  \\
            112.0  151.0  -15.653559774527022  \\
            113.0  151.0  -15.653559774527022  \\
            114.0  151.0  -15.653559774527022  \\
            115.0  151.0  -15.653559774527022  \\
            116.0  151.0  -15.653559774527022  \\
            117.0  151.0  -15.653559774527022  \\
            118.0  151.0  -15.653559774527022  \\
            119.0  151.0  -15.653559774527022  \\
            120.0  151.0  -15.653559774527022  \\
            121.0  151.0  -15.653559774527022  \\
            122.0  151.0  -15.653559774527022  \\
            123.0  151.0  -15.653559774527022  \\
            124.0  151.0  -15.653559774527022  \\
            125.0  151.0  -15.653559774527022  \\
            126.0  151.0  -15.653559774527022  \\
            127.0  151.0  -15.653559774527022  \\
            128.0  151.0  -15.653559774527022  \\
            129.0  151.0  -15.653559774527022  \\
            130.0  151.0  -15.653559774527022  \\
            131.0  151.0  -15.653559774527022  \\
            132.0  151.0  -15.653559774527022  \\
            133.0  151.0  -15.653559774527022  \\
            134.0  151.0  -15.653559774527022  \\
            135.0  151.0  -15.653559774527022  \\
            136.0  151.0  -15.653559774527022  \\
            137.0  151.0  -15.653559774527022  \\
            138.0  151.0  -15.653559774527022  \\
            139.0  151.0  -15.653559774527022  \\
            140.0  151.0  -15.653559774527022  \\
            141.0  151.0  -15.653559774527022  \\
            142.0  151.0  -15.653559774527022  \\
            143.0  151.0  -15.653559774527022  \\
            144.0  151.0  -15.653559774527022  \\
            145.0  151.0  -15.653559774527022  \\
            146.0  151.0  -15.653559774527022  \\
            147.0  151.0  -15.653559774527022  \\
            148.0  151.0  -15.653559774527022  \\
            149.0  151.0  -15.653559774527022  \\
            150.0  151.0  -15.653559774527022  \\
            151.0  151.0  -15.653559774527022  \\
            152.0  151.0  -15.653559774527022  \\
            153.0  151.0  -15.653559774527022  \\
            154.0  151.0  -15.653559774527022  \\
            155.0  151.0  -15.653559774527022  \\
            156.0  151.0  -15.653559774527022  \\
            157.0  151.0  -15.653559774527022  \\
            158.0  151.0  -15.653559774527022  \\
            159.0  151.0  -15.653559774527022  \\
            160.0  151.0  -15.653559774527022  \\
            161.0  151.0  -15.653559774527022  \\
            162.0  151.0  -15.653559774527022  \\
            163.0  151.0  -15.653559774527022  \\
            164.0  151.0  -15.653559774527022  \\
            165.0  151.0  -15.653559774527022  \\
            166.0  151.0  -15.653559774527022  \\
            167.0  151.0  -15.653559774527022  \\
            168.0  151.0  -15.653559774527022  \\
            169.0  151.0  -15.653559774527022  \\
            170.0  151.0  -15.653559774527022  \\
            171.0  151.0  -15.653559774527022  \\
            172.0  151.0  -15.653559774527022  \\
            173.0  151.0  -15.653559774527022  \\
            174.0  151.0  -15.653559774527022  \\
            175.0  151.0  -15.653559774527022  \\
            176.0  151.0  -15.653559774527022  \\
            177.0  151.0  -15.653559774527022  \\
            178.0  151.0  -15.653559774527022  \\
            179.0  151.0  -15.653559774527022  \\
            180.0  151.0  -15.653559774527022  \\
            181.0  151.0  -15.653559774527022  \\
            182.0  151.0  -15.653559774527022  \\
            183.0  151.0  -15.653559774527022  \\
            184.0  151.0  -15.653559774527022  \\
            185.0  151.0  -15.653559774527022  \\
            186.0  151.0  -15.653559774527022  \\
            187.0  151.0  -15.653559774527022  \\
            188.0  151.0  -15.653559774527022  \\
            189.0  151.0  -15.653559774527022  \\
            190.0  151.0  -15.653559774527022  \\
            191.0  151.0  -15.653559774527022  \\
            192.0  151.0  -15.653559774527022  \\
            193.0  151.0  -15.653559774527022  \\
            194.0  151.0  -15.653559774527022  \\
            195.0  151.0  -15.653559774527022  \\
            196.0  151.0  -15.653559774527022  \\
            197.0  151.0  -15.653559774527022  \\
            198.0  151.0  -15.697788476907537  \\
            199.0  151.0  -15.901023016239611  \\
            200.0  151.0  -16.113664177476792  \\
            \\
            1.0  152.0  -15.209913244273773  \\
            2.0  152.0  -15.174185397913869  \\
            3.0  152.0  -15.440833776682675  \\
            4.0  152.0  -16.89501888551117  \\
            5.0  152.0  -16.573961257395787  \\
            6.0  152.0  -15.610312316293154  \\
            7.0  152.0  -15.650015295020456  \\
            8.0  152.0  -15.259722213256408  \\
            9.0  152.0  -15.233783905956145  \\
            10.0  152.0  -15.732175357828899  \\
            11.0  152.0  -16.171534026299437  \\
            12.0  152.0  -15.73096109373497  \\
            13.0  152.0  -15.382178488050931  \\
            14.0  152.0  -16.15105104063713  \\
            15.0  152.0  -15.070145519917231  \\
            16.0  152.0  -15.14914809756008  \\
            17.0  152.0  -14.647971016710567  \\
            18.0  152.0  -14.325547521710293  \\
            19.0  152.0  -14.204808166726945  \\
            20.0  152.0  -13.86391664546523  \\
            21.0  152.0  -13.585566532469338  \\
            22.0  152.0  -13.318170791746871  \\
            23.0  152.0  -13.045536502517844  \\
            24.0  152.0  -12.77300181063439  \\
            25.0  152.0  -12.50302574730639  \\
            26.0  152.0  -12.230674981002014  \\
            27.0  152.0  -11.959813862725348  \\
            28.0  152.0  -11.688078711381785  \\
            29.0  152.0  -11.416809848724766  \\
            30.0  152.0  -11.145263107463137  \\
            31.0  152.0  -10.873953760734304  \\
            32.0  152.0  -10.602463306727627  \\
            33.0  152.0  -10.331074418569372  \\
            34.0  152.0  -10.059649226604495  \\
            35.0  152.0  -9.788229040091586  \\
            36.0  152.0  -9.516811712541266  \\
            37.0  152.0  -9.245393105818536  \\
            38.0  152.0  -8.9739743702638  \\
            39.0  152.0  -8.702555388889543  \\
            40.0  152.0  -8.431137134272173  \\
            41.0  152.0  -8.159718313943575  \\
            42.0  152.0  -7.8882997357410005  \\
            43.0  152.0  -7.616881103258176  \\
            44.0  152.0  -7.345462434988876  \\
            45.0  152.0  -7.074043820622401  \\
            46.0  152.0  -6.802625181928716  \\
            47.0  152.0  -6.531206549086776  \\
            48.0  152.0  -6.259787915088826  \\
            49.0  152.0  -5.988369282010614  \\
            50.0  152.0  -5.716950648124774  \\
            51.0  152.0  -5.445532014955931  \\
            52.0  152.0  -5.174113382139265  \\
            53.0  152.0  -4.902694752869319  \\
            54.0  152.0  -4.631276137563805  \\
            55.0  152.0  -4.359857579364956  \\
            56.0  152.0  -4.088438991551479  \\
            57.0  152.0  -3.8170039785564898  \\
            58.0  152.0  -3.5445450226494963  \\
            59.0  152.0  -3.2159086633667995  \\
            60.0  152.0  -2.9614097754665325  \\
            61.0  152.0  -2.933204656934138  \\
            62.0  152.0  -3.226308529950529  \\
            63.0  152.0  -4.171968053422293  \\
            64.0  152.0  -4.440998051864938  \\
            65.0  152.0  -5.191177626570613  \\
            66.0  152.0  -5.734367910306652  \\
            67.0  152.0  -6.102300220722988  \\
            68.0  152.0  -6.399198238999577  \\
            69.0  152.0  -6.676666967107827  \\
            70.0  152.0  -6.949482744017005  \\
            71.0  152.0  -7.221221872851821  \\
            72.0  152.0  -7.492713947740979  \\
            73.0  152.0  -7.764149353116054  \\
            74.0  152.0  -8.03557189473924  \\
            75.0  152.0  -8.306991354530544  \\
            76.0  152.0  -8.578410237896943  \\
            77.0  152.0  -8.849828675524403  \\
            78.0  152.0  -9.121248219673568  \\
            79.0  152.0  -9.392664229769059  \\
            80.0  152.0  -9.664086853636567  \\
            81.0  152.0  -9.935503823025778  \\
            82.0  152.0  -10.206911258744801  \\
            83.0  152.0  -10.478358062099835  \\
            84.0  152.0  -10.749744581566576  \\
            85.0  152.0  -11.021180131684263  \\
            86.0  152.0  -11.292611506435971  \\
            87.0  152.0  -11.563999497419857  \\
            88.0  152.0  -11.835487736178028  \\
            89.0  152.0  -12.106458269657157  \\
            90.0  152.0  -12.380045611261078  \\
            91.0  152.0  -12.646564966781463  \\
            92.0  152.0  -12.92492608449977  \\
            93.0  152.0  -13.190174085756038  \\
            94.0  152.0  -13.464732013851334  \\
            95.0  152.0  -13.728669228699387  \\
            96.0  152.0  -14.027116470586842  \\
            97.0  152.0  -14.226593803822583  \\
            98.0  152.0  -12.845524369714191  \\
            99.0  152.0  -11.877392139921216  \\
            100.0  152.0  -12.721099170342699  \\
            101.0  152.0  -15.653559774527022  \\
            102.0  152.0  -15.653559774527022  \\
            103.0  152.0  -15.653559774527022  \\
            104.0  152.0  -15.653559774527022  \\
            105.0  152.0  -15.653559774527022  \\
            106.0  152.0  -15.653559774527022  \\
            107.0  152.0  -15.653559774527022  \\
            108.0  152.0  -15.653559774527022  \\
            109.0  152.0  -15.653559774527022  \\
            110.0  152.0  -15.653559774527022  \\
            111.0  152.0  -15.653559774527022  \\
            112.0  152.0  -15.653559774527022  \\
            113.0  152.0  -15.653559774527022  \\
            114.0  152.0  -15.653559774527022  \\
            115.0  152.0  -15.653559774527022  \\
            116.0  152.0  -15.653559774527022  \\
            117.0  152.0  -15.653559774527022  \\
            118.0  152.0  -15.653559774527022  \\
            119.0  152.0  -15.653559774527022  \\
            120.0  152.0  -15.653559774527022  \\
            121.0  152.0  -15.653559774527022  \\
            122.0  152.0  -15.653559774527022  \\
            123.0  152.0  -15.653559774527022  \\
            124.0  152.0  -15.653559774527022  \\
            125.0  152.0  -15.653559774527022  \\
            126.0  152.0  -15.653559774527022  \\
            127.0  152.0  -15.653559774527022  \\
            128.0  152.0  -15.653559774527022  \\
            129.0  152.0  -15.653559774527022  \\
            130.0  152.0  -15.653559774527022  \\
            131.0  152.0  -15.653559774527022  \\
            132.0  152.0  -15.653559774527022  \\
            133.0  152.0  -15.653559774527022  \\
            134.0  152.0  -15.653559774527022  \\
            135.0  152.0  -15.653559774527022  \\
            136.0  152.0  -15.653559774527022  \\
            137.0  152.0  -15.653559774527022  \\
            138.0  152.0  -15.653559774527022  \\
            139.0  152.0  -15.653559774527022  \\
            140.0  152.0  -15.653559774527022  \\
            141.0  152.0  -15.653559774527022  \\
            142.0  152.0  -15.653559774527022  \\
            143.0  152.0  -15.653559774527022  \\
            144.0  152.0  -15.653559774527022  \\
            145.0  152.0  -15.653559774527022  \\
            146.0  152.0  -15.653559774527022  \\
            147.0  152.0  -15.653559774527022  \\
            148.0  152.0  -15.653559774527022  \\
            149.0  152.0  -15.653559774527022  \\
            150.0  152.0  -15.653559774527022  \\
            151.0  152.0  -15.653559774527022  \\
            152.0  152.0  -15.653559774527022  \\
            153.0  152.0  -15.653559774527022  \\
            154.0  152.0  -15.653559774527022  \\
            155.0  152.0  -15.653559774527022  \\
            156.0  152.0  -15.653559774527022  \\
            157.0  152.0  -15.653559774527022  \\
            158.0  152.0  -15.653559774527022  \\
            159.0  152.0  -15.653559774527022  \\
            160.0  152.0  -15.653559774527022  \\
            161.0  152.0  -15.653559774527022  \\
            162.0  152.0  -15.653559774527022  \\
            163.0  152.0  -15.653559774527022  \\
            164.0  152.0  -15.653559774527022  \\
            165.0  152.0  -15.653559774527022  \\
            166.0  152.0  -15.653559774527022  \\
            167.0  152.0  -15.653559774527022  \\
            168.0  152.0  -15.653559774527022  \\
            169.0  152.0  -15.653559774527022  \\
            170.0  152.0  -15.653559774527022  \\
            171.0  152.0  -15.653559774527022  \\
            172.0  152.0  -15.653559774527022  \\
            173.0  152.0  -15.653559774527022  \\
            174.0  152.0  -15.653559774527022  \\
            175.0  152.0  -15.653559774527022  \\
            176.0  152.0  -15.653559774527022  \\
            177.0  152.0  -15.653559774527022  \\
            178.0  152.0  -15.653559774527022  \\
            179.0  152.0  -15.653559774527022  \\
            180.0  152.0  -15.653559774527022  \\
            181.0  152.0  -15.653559774527022  \\
            182.0  152.0  -15.653559774527022  \\
            183.0  152.0  -15.653559774527022  \\
            184.0  152.0  -15.653559774527022  \\
            185.0  152.0  -15.653559774527022  \\
            186.0  152.0  -15.653559774527022  \\
            187.0  152.0  -15.653559774527022  \\
            188.0  152.0  -15.653559774527022  \\
            189.0  152.0  -15.653559774527022  \\
            190.0  152.0  -15.653559774527022  \\
            191.0  152.0  -15.653559774527022  \\
            192.0  152.0  -15.653559774527022  \\
            193.0  152.0  -15.653559774527022  \\
            194.0  152.0  -15.653559774527022  \\
            195.0  152.0  -15.653559774527022  \\
            196.0  152.0  -15.653559774527022  \\
            197.0  152.0  -15.653559774527022  \\
            198.0  152.0  -15.714001313053366  \\
            199.0  152.0  -15.825881293204052  \\
            200.0  152.0  -16.137404444743435  \\
            \\
            1.0  153.0  -15.11769369834163  \\
            2.0  153.0  -15.243619090494098  \\
            3.0  153.0  -15.546105595949417  \\
            4.0  153.0  -16.168296888941818  \\
            5.0  153.0  -16.01481579421618  \\
            6.0  153.0  -15.590746604351853  \\
            7.0  153.0  -15.592339883283  \\
            8.0  153.0  -15.201516598212855  \\
            9.0  153.0  -15.300724422695033  \\
            10.0  153.0  -16.02157284345866  \\
            11.0  153.0  -15.946510967727626  \\
            12.0  153.0  -15.997790918431972  \\
            13.0  153.0  -15.356509466836965  \\
            14.0  153.0  -16.29765528696835  \\
            15.0  153.0  -15.096535077869959  \\
            16.0  153.0  -15.266883861575801  \\
            17.0  153.0  -14.758418938212223  \\
            18.0  153.0  -14.362210455964652  \\
            19.0  153.0  -14.273970271519941  \\
            20.0  153.0  -13.943851236123018  \\
            21.0  153.0  -13.657555767849086  \\
            22.0  153.0  -13.38897618990849  \\
            23.0  153.0  -13.116339250375566  \\
            24.0  153.0  -12.842882891850234  \\
            25.0  153.0  -12.573255873190176  \\
            26.0  153.0  -12.300703539382702  \\
            27.0  153.0  -12.029954643652289  \\
            28.0  153.0  -11.7581711841596  \\
            29.0  153.0  -11.48693637635545  \\
            30.0  153.0  -11.21534360513679  \\
            31.0  153.0  -10.944063609047147  \\
            32.0  153.0  -10.672561404283712  \\
            33.0  153.0  -10.401172852742462  \\
            34.0  153.0  -10.129749462757756  \\
            35.0  153.0  -9.858328098281103  \\
            36.0  153.0  -9.586910685696377  \\
            37.0  153.0  -9.315492266099588  \\
            38.0  153.0  -9.044073644259067  \\
            39.0  153.0  -8.77265445837297  \\
            40.0  153.0  -8.501236286359482  \\
            41.0  153.0  -8.229817454418331  \\
            42.0  153.0  -7.958398871414234  \\
            43.0  153.0  -7.686980254511961  \\
            44.0  153.0  -7.415561573588313  \\
            45.0  153.0  -7.1441429596026165  \\
            46.0  153.0  -6.8727243216717175  \\
            47.0  153.0  -6.601305690282417  \\
            48.0  153.0  -6.329887062959169  \\
            49.0  153.0  -6.058468460170806  \\
            50.0  153.0  -5.787049957846773  \\
            51.0  153.0  -5.515631899645818  \\
            52.0  153.0  -5.244215777785586  \\
            53.0  153.0  -4.972808115987934  \\
            54.0  153.0  -4.701437406173673  \\
            55.0  153.0  -4.43022813705249  \\
            56.0  153.0  -4.159724298873444  \\
            57.0  153.0  -3.8922750424071055  \\
            58.0  153.0  -3.6356609737059684  \\
            59.0  153.0  -3.2682349253967686  \\
            60.0  153.0  -2.935205635934595  \\
            61.0  153.0  -2.8125015128203477  \\
            62.0  153.0  -2.93520563593609  \\
            63.0  153.0  -3.268234925394466  \\
            64.0  153.0  -3.6356609737115786  \\
            65.0  153.0  -3.8922750424035986  \\
            66.0  153.0  -4.159724298875764  \\
            67.0  153.0  -4.430228137050978  \\
            68.0  153.0  -4.701437406167603  \\
            69.0  153.0  -4.9728081160036535  \\
            70.0  153.0  -5.244215777739717  \\
            71.0  153.0  -5.515631899702525  \\
            72.0  153.0  -5.787049957718709  \\
            73.0  153.0  -6.058468460387496  \\
            74.0  153.0  -6.329887062800246  \\
            75.0  153.0  -6.6013056903302205  \\
            76.0  153.0  -6.87272432125533  \\
            77.0  153.0  -7.144142960442004  \\
            78.0  153.0  -7.415561573697354  \\
            79.0  153.0  -7.68698026048134  \\
            80.0  153.0  -7.95839882865528  \\
            81.0  153.0  -8.229817458678617  \\
            82.0  153.0  -8.50123636240093  \\
            83.0  153.0  -8.772654478369676  \\
            84.0  153.0  -9.04407361915454  \\
            85.0  153.0  -9.315492079824022  \\
            86.0  153.0  -9.58691038198295  \\
            87.0  153.0  -9.85832957229036  \\
            88.0  153.0  -10.129746386555382  \\
            89.0  153.0  -10.401176847041084  \\
            90.0  153.0  -10.67254759249654  \\
            91.0  153.0  -10.944059507380194  \\
            92.0  153.0  -11.215358516983859  \\
            93.0  153.0  -11.486868303888324  \\
            94.0  153.0  -11.758236880947992  \\
            95.0  153.0  -12.029839251319508  \\
            96.0  153.0  -12.300667932919087  \\
            97.0  153.0  -12.573602059596467  \\
            98.0  153.0  -11.138344550347783  \\
            99.0  153.0  -10.171475352334877  \\
            100.0  153.0  -11.016121049668952  \\
            101.0  153.0  -15.653559774527022  \\
            102.0  153.0  -15.653559774527022  \\
            103.0  153.0  -15.653559774527022  \\
            104.0  153.0  -15.653559774527022  \\
            105.0  153.0  -15.653559774527022  \\
            106.0  153.0  -15.653559774527022  \\
            107.0  153.0  -15.653559774527022  \\
            108.0  153.0  -15.653559774527022  \\
            109.0  153.0  -15.653559774527022  \\
            110.0  153.0  -15.653559774527022  \\
            111.0  153.0  -15.653559774527022  \\
            112.0  153.0  -15.653559774527022  \\
            113.0  153.0  -15.653559774527022  \\
            114.0  153.0  -15.653559774527022  \\
            115.0  153.0  -15.653559774527022  \\
            116.0  153.0  -15.653559774527022  \\
            117.0  153.0  -15.653559774527022  \\
            118.0  153.0  -15.653559774527022  \\
            119.0  153.0  -15.653559774527022  \\
            120.0  153.0  -15.653559774527022  \\
            121.0  153.0  -15.653559774527022  \\
            122.0  153.0  -15.653559774527022  \\
            123.0  153.0  -15.653559774527022  \\
            124.0  153.0  -15.653559774527022  \\
            125.0  153.0  -15.653559774527022  \\
            126.0  153.0  -15.653559774527022  \\
            127.0  153.0  -15.653559774527022  \\
            128.0  153.0  -15.653559774527022  \\
            129.0  153.0  -15.653559774527022  \\
            130.0  153.0  -15.653559774527022  \\
            131.0  153.0  -15.653559774527022  \\
            132.0  153.0  -15.653559774527022  \\
            133.0  153.0  -15.653559774527022  \\
            134.0  153.0  -15.653559774527022  \\
            135.0  153.0  -15.653559774527022  \\
            136.0  153.0  -15.653559774527022  \\
            137.0  153.0  -15.653559774527022  \\
            138.0  153.0  -15.653559774527022  \\
            139.0  153.0  -15.653559774527022  \\
            140.0  153.0  -15.653559774527022  \\
            141.0  153.0  -15.653559774527022  \\
            142.0  153.0  -15.653559774527022  \\
            143.0  153.0  -15.653559774527022  \\
            144.0  153.0  -15.653559774527022  \\
            145.0  153.0  -15.653559774527022  \\
            146.0  153.0  -15.653559774527022  \\
            147.0  153.0  -15.653559774527022  \\
            148.0  153.0  -15.653559774527022  \\
            149.0  153.0  -15.653559774527022  \\
            150.0  153.0  -15.653559774527022  \\
            151.0  153.0  -15.653559774527022  \\
            152.0  153.0  -15.653559774527022  \\
            153.0  153.0  -15.653559774527022  \\
            154.0  153.0  -15.653559774527022  \\
            155.0  153.0  -15.653559774527022  \\
            156.0  153.0  -15.653559774527022  \\
            157.0  153.0  -15.653559774527022  \\
            158.0  153.0  -15.653559774527022  \\
            159.0  153.0  -15.653559774527022  \\
            160.0  153.0  -15.653559774527022  \\
            161.0  153.0  -15.653559774527022  \\
            162.0  153.0  -15.653559774527022  \\
            163.0  153.0  -15.653559774527022  \\
            164.0  153.0  -15.653559774527022  \\
            165.0  153.0  -15.653559774527022  \\
            166.0  153.0  -15.653559774527022  \\
            167.0  153.0  -15.653559774527022  \\
            168.0  153.0  -15.653559774527022  \\
            169.0  153.0  -15.653559774527022  \\
            170.0  153.0  -15.653559774527022  \\
            171.0  153.0  -15.653559774527022  \\
            172.0  153.0  -15.653559774527022  \\
            173.0  153.0  -15.653559774527022  \\
            174.0  153.0  -15.653559774527022  \\
            175.0  153.0  -15.653559774527022  \\
            176.0  153.0  -15.653559774527022  \\
            177.0  153.0  -15.653559774527022  \\
            178.0  153.0  -15.653559774527022  \\
            179.0  153.0  -15.653559774527022  \\
            180.0  153.0  -15.653559774527022  \\
            181.0  153.0  -15.653559774527022  \\
            182.0  153.0  -15.653559774527022  \\
            183.0  153.0  -15.653559774527022  \\
            184.0  153.0  -15.653559774527022  \\
            185.0  153.0  -15.653559774527022  \\
            186.0  153.0  -15.653559774527022  \\
            187.0  153.0  -15.653559774527022  \\
            188.0  153.0  -15.653559774527022  \\
            189.0  153.0  -15.653559774527022  \\
            190.0  153.0  -15.653559774527022  \\
            191.0  153.0  -15.653559774527022  \\
            192.0  153.0  -15.653559774527022  \\
            193.0  153.0  -15.653559774527022  \\
            194.0  153.0  -15.653559774527022  \\
            195.0  153.0  -15.653559774527022  \\
            196.0  153.0  -15.653559774527022  \\
            197.0  153.0  -15.653559774527022  \\
            198.0  153.0  -15.709872619659068  \\
            199.0  153.0  -15.79953535952175  \\
            200.0  153.0  -17.216829823129245  \\
            \\
            1.0  154.0  -15.09529924172819  \\
            2.0  154.0  -15.308449287459771  \\
            3.0  154.0  -15.733693535798032  \\
            4.0  154.0  -16.143112664926228  \\
            5.0  154.0  -15.79438735769505  \\
            6.0  154.0  -15.610681212710675  \\
            7.0  154.0  -15.474629038591548  \\
            8.0  154.0  -15.182125055058137  \\
            9.0  154.0  -15.399119600465442  \\
            10.0  154.0  -16.56079982738169  \\
            11.0  154.0  -15.785646365952807  \\
            12.0  154.0  -16.15835229184899  \\
            13.0  154.0  -15.522279979384997  \\
            14.0  154.0  -15.6585582408657  \\
            15.0  154.0  -15.484733647635895  \\
            16.0  154.0  -15.404807914637987  \\
            17.0  154.0  -15.493350448477822  \\
            18.0  154.0  -14.97426004677963  \\
            19.0  154.0  -15.11762242900555  \\
            20.0  154.0  -15.188662608986624  \\
            21.0  154.0  -15.38548452642957  \\
            22.0  154.0  -15.010394445823684  \\
            23.0  154.0  -14.754235881150272  \\
            24.0  154.0  -14.61216511441612  \\
            25.0  154.0  -14.242430348765197  \\
            26.0  154.0  -14.0293130016106  \\
            27.0  154.0  -13.722767885908349  \\
            28.0  154.0  -13.468942644284166  \\
            29.0  154.0  -13.187064619195896  \\
            30.0  154.0  -12.925650923200486  \\
            31.0  154.0  -12.646720410637004  \\
            32.0  154.0  -12.379341634908847  \\
            33.0  154.0  -12.106652356213392  \\
            34.0  154.0  -11.835323697756372  \\
            35.0  154.0  -11.564066103421572  \\
            36.0  154.0  -11.29260623791367  \\
            37.0  154.0  -11.0211712818392  \\
            38.0  154.0  -10.749741429860492  \\
            39.0  154.0  -10.47835701859534  \\
            40.0  154.0  -10.206915071679916  \\
            41.0  154.0  -9.93550529189792  \\
            42.0  154.0  -9.664084833783326  \\
            43.0  154.0  -9.39266435082091  \\
            44.0  154.0  -9.121248208587623  \\
            45.0  154.0  -8.849828724063531  \\
            46.0  154.0  -8.578410221849584  \\
            47.0  154.0  -8.306991357798747  \\
            48.0  154.0  -8.035571883429666  \\
            49.0  154.0  -7.764149365112463  \\
            50.0  154.0  -7.49271394168688  \\
            51.0  154.0  -7.2212218760744165  \\
            52.0  154.0  -6.9494827417830685  \\
            53.0  154.0  -6.676666967837904  \\
            54.0  154.0  -6.399198238783336  \\
            55.0  154.0  -6.102300220604869  \\
            56.0  154.0  -5.734367910403827  \\
            57.0  154.0  -5.191177626466125  \\
            58.0  154.0  -4.440998051901447  \\
            59.0  154.0  -4.171968053442487  \\
            60.0  154.0  -3.226308529947931  \\
            61.0  154.0  -2.9332046569334764  \\
            62.0  154.0  -2.961409775467944  \\
            63.0  154.0  -3.215908663364784  \\
            64.0  154.0  -3.5445450226535407  \\
            65.0  154.0  -3.817003978554515  \\
            66.0  154.0  -4.088438991553236  \\
            67.0  154.0  -4.359857579364736  \\
            68.0  154.0  -4.631276137557857  \\
            69.0  154.0  -4.902694752884784  \\
            70.0  154.0  -5.17411338210202  \\
            71.0  154.0  -5.445532015003207  \\
            72.0  154.0  -5.716950648011983  \\
            73.0  154.0  -5.988369282171088  \\
            74.0  154.0  -6.259787915000304  \\
            75.0  154.0  -6.531206549144234  \\
            76.0  154.0  -6.802625181512999  \\
            77.0  154.0  -7.074043821155415  \\
            78.0  154.0  -7.345462435134366  \\
            79.0  154.0  -7.616881112808235  \\
            80.0  154.0  -7.88829970306847  \\
            81.0  154.0  -8.159718299846459  \\
            82.0  154.0  -8.431137186711247  \\
            83.0  154.0  -8.702555423767745  \\
            84.0  154.0  -8.973974387366736  \\
            85.0  154.0  -9.245392985969408  \\
            86.0  154.0  -9.516811314022801  \\
            87.0  154.0  -9.788230413124152  \\
            88.0  154.0  -10.059646915623158  \\
            89.0  154.0  -10.331078684908492  \\
            90.0  154.0  -10.602453890912987  \\
            91.0  154.0  -10.873947432981913  \\
            92.0  154.0  -11.145279800878772  \\
            93.0  154.0  -11.416754520919516  \\
            94.0  154.0  -11.688129539305885  \\
            95.0  154.0  -11.959732668111755  \\
            96.0  154.0  -12.230586924099432  \\
            97.0  154.0  -12.503273865693364  \\
            98.0  154.0  -11.068244255869114  \\
            99.0  154.0  -10.101377340946993  \\
            100.0  154.0  -10.946018885756446  \\
            101.0  154.0  -15.653559774527022  \\
            102.0  154.0  -15.653559774527022  \\
            103.0  154.0  -15.653559774527022  \\
            104.0  154.0  -15.653559774527022  \\
            105.0  154.0  -15.653559774527022  \\
            106.0  154.0  -15.653559774527022  \\
            107.0  154.0  -15.653559774527022  \\
            108.0  154.0  -15.653559774527022  \\
            109.0  154.0  -15.653559774527022  \\
            110.0  154.0  -15.653559774527022  \\
            111.0  154.0  -15.653559774527022  \\
            112.0  154.0  -15.653559774527022  \\
            113.0  154.0  -15.653559774527022  \\
            114.0  154.0  -15.653559774527022  \\
            115.0  154.0  -15.653559774527022  \\
            116.0  154.0  -15.653559774527022  \\
            117.0  154.0  -15.653559774527022  \\
            118.0  154.0  -15.653559774527022  \\
            119.0  154.0  -15.653559774527022  \\
            120.0  154.0  -15.653559774527022  \\
            121.0  154.0  -15.653559774527022  \\
            122.0  154.0  -15.653559774527022  \\
            123.0  154.0  -15.653559774527022  \\
            124.0  154.0  -15.653559774527022  \\
            125.0  154.0  -15.653559774527022  \\
            126.0  154.0  -15.653559774527022  \\
            127.0  154.0  -15.653559774527022  \\
            128.0  154.0  -15.653559774527022  \\
            129.0  154.0  -15.653559774527022  \\
            130.0  154.0  -15.653559774527022  \\
            131.0  154.0  -15.653559774527022  \\
            132.0  154.0  -15.653559774527022  \\
            133.0  154.0  -15.653559774527022  \\
            134.0  154.0  -15.653559774527022  \\
            135.0  154.0  -15.653559774527022  \\
            136.0  154.0  -15.653559774527022  \\
            137.0  154.0  -15.653559774527022  \\
            138.0  154.0  -15.653559774527022  \\
            139.0  154.0  -15.653559774527022  \\
            140.0  154.0  -15.653559774527022  \\
            141.0  154.0  -15.653559774527022  \\
            142.0  154.0  -15.653559774527022  \\
            143.0  154.0  -15.653559774527022  \\
            144.0  154.0  -15.653559774527022  \\
            145.0  154.0  -15.653559774527022  \\
            146.0  154.0  -15.653559774527022  \\
            147.0  154.0  -15.653559774527022  \\
            148.0  154.0  -15.653559774527022  \\
            149.0  154.0  -15.653559774527022  \\
            150.0  154.0  -15.653559774527022  \\
            151.0  154.0  -15.653559774527022  \\
            152.0  154.0  -15.653559774527022  \\
            153.0  154.0  -15.653559774527022  \\
            154.0  154.0  -15.653559774527022  \\
            155.0  154.0  -15.653559774527022  \\
            156.0  154.0  -15.653559774527022  \\
            157.0  154.0  -15.653559774527022  \\
            158.0  154.0  -15.653559774527022  \\
            159.0  154.0  -15.653559774527022  \\
            160.0  154.0  -15.653559774527022  \\
            161.0  154.0  -15.653559774527022  \\
            162.0  154.0  -15.653559774527022  \\
            163.0  154.0  -15.653559774527022  \\
            164.0  154.0  -15.653559774527022  \\
            165.0  154.0  -15.653559774527022  \\
            166.0  154.0  -15.653559774527022  \\
            167.0  154.0  -15.653559774527022  \\
            168.0  154.0  -15.653559774527022  \\
            169.0  154.0  -15.653559774527022  \\
            170.0  154.0  -15.653559774527022  \\
            171.0  154.0  -15.653559774527022  \\
            172.0  154.0  -15.653559774527022  \\
            173.0  154.0  -15.653559774527022  \\
            174.0  154.0  -15.653559774527022  \\
            175.0  154.0  -15.653559774527022  \\
            176.0  154.0  -15.653559774527022  \\
            177.0  154.0  -15.653559774527022  \\
            178.0  154.0  -15.653559774527022  \\
            179.0  154.0  -15.653559774527022  \\
            180.0  154.0  -15.653559774527022  \\
            181.0  154.0  -15.653559774527022  \\
            182.0  154.0  -15.653559774527022  \\
            183.0  154.0  -15.653559774527022  \\
            184.0  154.0  -15.653559774527022  \\
            185.0  154.0  -15.653559774527022  \\
            186.0  154.0  -15.653559774527022  \\
            187.0  154.0  -15.653559774527022  \\
            188.0  154.0  -15.653559774527022  \\
            189.0  154.0  -15.653559774527022  \\
            190.0  154.0  -15.653559774527022  \\
            191.0  154.0  -15.653559774527022  \\
            192.0  154.0  -15.653559774527022  \\
            193.0  154.0  -15.653559774527022  \\
            194.0  154.0  -15.653559774527022  \\
            195.0  154.0  -15.653559774527022  \\
            196.0  154.0  -15.653559774527022  \\
            197.0  154.0  -15.653559774527022  \\
            198.0  154.0  -15.680066706994872  \\
            199.0  154.0  -15.848825024652395  \\
            200.0  154.0  -15.741346310551203  \\
            \\
            1.0  155.0  -15.119471822684822  \\
            2.0  155.0  -15.369808110248085  \\
            3.0  155.0  -16.105050854578533  \\
            4.0  155.0  -16.456359831955147  \\
            5.0  155.0  -15.674300677795806  \\
            6.0  155.0  -15.643481758326573  \\
            7.0  155.0  -15.35389695046083  \\
            8.0  155.0  -15.194305921057149  \\
            9.0  155.0  -15.537285752840118  \\
            10.0  155.0  -16.62720963660573  \\
            11.0  155.0  -15.704494669190206  \\
            12.0  155.0  -15.57474027411593  \\
            13.0  155.0  -16.054274247660263  \\
            14.0  155.0  -15.230238123483106  \\
            15.0  155.0  -15.526034159011491  \\
            16.0  155.0  -14.806482319932549  \\
            17.0  155.0  -14.532940371484655  \\
            18.0  155.0  -14.482854123390563  \\
            19.0  155.0  -14.064560770159323  \\
            20.0  155.0  -13.796602376150195  \\
            21.0  155.0  -13.534930632105562  \\
            22.0  155.0  -13.261717780889228  \\
            23.0  155.0  -12.989576574444893  \\
            24.0  155.0  -12.720354547948553  \\
            25.0  155.0  -12.447458907374873  \\
            26.0  155.0  -12.176938257053113  \\
            27.0  155.0  -11.904998487222441  \\
            28.0  155.0  -11.633830731246764  \\
            29.0  155.0  -11.36223189545624  \\
            30.0  155.0  -11.090977862952748  \\
            31.0  155.0  -10.819443289193778  \\
            32.0  155.0  -10.548079754439913  \\
            33.0  155.0  -10.276646279271697  \\
            34.0  155.0  -10.005226869714424  \\
            35.0  155.0  -9.733810631384413  \\
            36.0  155.0  -9.462391723711812  \\
            37.0  155.0  -9.19097284123949  \\
            38.0  155.0  -8.919553845510206  \\
            39.0  155.0  -8.648135788626117  \\
            40.0  155.0  -8.376716824194917  \\
            41.0  155.0  -8.105298302085037  \\
            42.0  155.0  -7.833879654157599  \\
            43.0  155.0  -7.562460977387542  \\
            44.0  155.0  -7.291042378969912  \\
            45.0  155.0  -7.019623734852855  \\
            46.0  155.0  -6.748205102322109  \\
            47.0  155.0  -6.476786464822937  \\
            48.0  155.0  -6.205367817092764  \\
            49.0  155.0  -5.933949118060074  \\
            50.0  155.0  -5.662530201374277  \\
            51.0  155.0  -5.391110329672089  \\
            52.0  155.0  -5.119686289831551  \\
            53.0  155.0  -4.848244043329346  \\
            54.0  155.0  -4.5767222894680595  \\
            55.0  155.0  -4.304853426364505  \\
            56.0  155.0  -4.031466864146548  \\
            57.0  155.0  -3.751159126208241  \\
            58.0  155.0  -3.4221028805692857  \\
            59.0  155.0  -3.2364711539268836  \\
            60.0  155.0  -3.4969958464057727  \\
            61.0  155.0  -3.4969958464009268  \\
            62.0  155.0  -3.236471153929543  \\
            63.0  155.0  -3.4221028805659146  \\
            64.0  155.0  -3.751159126213468  \\
            65.0  155.0  -4.031466864144201  \\
            66.0  155.0  -4.30485342636696  \\
            67.0  155.0  -4.576722289469582  \\
            68.0  155.0  -4.848244043318972  \\
            69.0  155.0  -5.1196862898611695  \\
            70.0  155.0  -5.391110329617214  \\
            71.0  155.0  -5.662530201456617  \\
            72.0  155.0  -5.933949117874953  \\
            73.0  155.0  -6.205367817310023  \\
            74.0  155.0  -6.47678646473659  \\
            75.0  155.0  -6.748205102480133  \\
            76.0  155.0  -7.019623734120028  \\
            77.0  155.0  -7.291042379482276  \\
            78.0  155.0  -7.562460977075709  \\
            79.0  155.0  -7.833879677813323  \\
            80.0  155.0  -8.105298262236014  \\
            81.0  155.0  -8.37671677964264  \\
            82.0  155.0  -8.648135841256591  \\
            83.0  155.0  -8.919553907082648  \\
            84.0  155.0  -9.190972929818015  \\
            85.0  155.0  -9.462391649491147  \\
            86.0  155.0  -9.733809792478826  \\
            87.0  155.0  -10.005229265795148  \\
            88.0  155.0  -10.27664304462518  \\
            89.0  155.0  -10.548088696290648  \\
            90.0  155.0  -10.819434116402997  \\
            91.0  155.0  -11.090966658246744  \\
            92.0  155.0  -11.362269155672161  \\
            93.0  155.0  -11.633752840729477  \\
            94.0  155.0  -11.905084001103324  \\
            95.0  155.0  -12.176850911990366  \\
            96.0  155.0  -12.447241335560774  \\
            97.0  155.0  -12.72067150986351  \\
            98.0  155.0  -11.285210027738321  \\
            99.0  155.0  -10.31837493186102  \\
            100.0  155.0  -11.163021866214214  \\
            101.0  155.0  -15.653559774527022  \\
            102.0  155.0  -15.653559774527022  \\
            103.0  155.0  -15.653559774527022  \\
            104.0  155.0  -15.653559774527022  \\
            105.0  155.0  -15.653559774527022  \\
            106.0  155.0  -15.653559774527022  \\
            107.0  155.0  -15.653559774527022  \\
            108.0  155.0  -15.653559774527022  \\
            109.0  155.0  -15.653559774527022  \\
            110.0  155.0  -15.653559774527022  \\
            111.0  155.0  -15.653559774527022  \\
            112.0  155.0  -15.653559774527022  \\
            113.0  155.0  -15.653559774527022  \\
            114.0  155.0  -15.653559774527022  \\
            115.0  155.0  -15.653559774527022  \\
            116.0  155.0  -15.653559774527022  \\
            117.0  155.0  -15.653559774527022  \\
            118.0  155.0  -15.653559774527022  \\
            119.0  155.0  -15.653559774527022  \\
            120.0  155.0  -15.653559774527022  \\
            121.0  155.0  -15.653559774527022  \\
            122.0  155.0  -15.653559774527022  \\
            123.0  155.0  -15.653559774527022  \\
            124.0  155.0  -15.653559774527022  \\
            125.0  155.0  -15.653559774527022  \\
            126.0  155.0  -15.653559774527022  \\
            127.0  155.0  -15.653559774527022  \\
            128.0  155.0  -15.653559774527022  \\
            129.0  155.0  -15.653559774527022  \\
            130.0  155.0  -15.653559774527022  \\
            131.0  155.0  -15.653559774527022  \\
            132.0  155.0  -15.653559774527022  \\
            133.0  155.0  -15.653559774527022  \\
            134.0  155.0  -15.653559774527022  \\
            135.0  155.0  -15.653559774527022  \\
            136.0  155.0  -15.653559774527022  \\
            137.0  155.0  -15.653559774527022  \\
            138.0  155.0  -15.653559774527022  \\
            139.0  155.0  -15.653559774527022  \\
            140.0  155.0  -15.653559774527022  \\
            141.0  155.0  -15.653559774527022  \\
            142.0  155.0  -15.653559774527022  \\
            143.0  155.0  -15.653559774527022  \\
            144.0  155.0  -15.653559774527022  \\
            145.0  155.0  -15.653559774527022  \\
            146.0  155.0  -15.653559774527022  \\
            147.0  155.0  -15.653559774527022  \\
            148.0  155.0  -15.653559774527022  \\
            149.0  155.0  -15.653559774527022  \\
            150.0  155.0  -15.653559774527022  \\
            151.0  155.0  -15.653559774527022  \\
            152.0  155.0  -15.653559774527022  \\
            153.0  155.0  -15.653559774527022  \\
            154.0  155.0  -15.653559774527022  \\
            155.0  155.0  -15.653559774527022  \\
            156.0  155.0  -15.653559774527022  \\
            157.0  155.0  -15.653559774527022  \\
            158.0  155.0  -15.653559774527022  \\
            159.0  155.0  -15.653559774527022  \\
            160.0  155.0  -15.653559774527022  \\
            161.0  155.0  -15.653559774527022  \\
            162.0  155.0  -15.653559774527022  \\
            163.0  155.0  -15.653559774527022  \\
            164.0  155.0  -15.653559774527022  \\
            165.0  155.0  -15.653559774527022  \\
            166.0  155.0  -15.653559774527022  \\
            167.0  155.0  -15.653559774527022  \\
            168.0  155.0  -15.653559774527022  \\
            169.0  155.0  -15.653559774527022  \\
            170.0  155.0  -15.653559774527022  \\
            171.0  155.0  -15.653559774527022  \\
            172.0  155.0  -15.653559774527022  \\
            173.0  155.0  -15.653559774527022  \\
            174.0  155.0  -15.653559774527022  \\
            175.0  155.0  -15.653559774527022  \\
            176.0  155.0  -15.653559774527022  \\
            177.0  155.0  -15.653559774527022  \\
            178.0  155.0  -15.653559774527022  \\
            179.0  155.0  -15.653559774527022  \\
            180.0  155.0  -15.653559774527022  \\
            181.0  155.0  -15.653559774527022  \\
            182.0  155.0  -15.653559774527022  \\
            183.0  155.0  -15.653559774527022  \\
            184.0  155.0  -15.653559774527022  \\
            185.0  155.0  -15.653559774527022  \\
            186.0  155.0  -15.653559774527022  \\
            187.0  155.0  -15.653559774527022  \\
            188.0  155.0  -15.653559774527022  \\
            189.0  155.0  -15.653559774527022  \\
            190.0  155.0  -15.653559774527022  \\
            191.0  155.0  -15.653559774527022  \\
            192.0  155.0  -15.653559774527022  \\
            193.0  155.0  -15.653559774527022  \\
            194.0  155.0  -15.653559774527022  \\
            195.0  155.0  -15.653559774527022  \\
            196.0  155.0  -15.653559774527022  \\
            197.0  155.0  -15.653559774527022  \\
            198.0  155.0  -15.644161815959142  \\
            199.0  155.0  -16.00856773877802  \\
            200.0  155.0  -15.388934682068038  \\
            \\
            1.0  156.0  -15.174185397913869  \\
            2.0  156.0  -15.440833776682673  \\
            3.0  156.0  -16.89501888551118  \\
            4.0  156.0  -16.573961257395787  \\
            5.0  156.0  -15.610312316293154  \\
            6.0  156.0  -15.650015295020456  \\
            7.0  156.0  -15.259722213256408  \\
            8.0  156.0  -15.233783905956145  \\
            9.0  156.0  -15.732175357828899  \\
            10.0  156.0  -16.171534026299437  \\
            11.0  156.0  -15.73096109373497  \\
            12.0  156.0  -15.382178488050931  \\
            13.0  156.0  -16.15105104063713  \\
            14.0  156.0  -15.070145519917231  \\
            15.0  156.0  -15.14914809756008  \\
            16.0  156.0  -14.647971016710567  \\
            17.0  156.0  -14.325547521710293  \\
            18.0  156.0  -14.204808166726945  \\
            19.0  156.0  -13.86391664546523  \\
            20.0  156.0  -13.585566532469338  \\
            21.0  156.0  -13.318170791746871  \\
            22.0  156.0  -13.045536502517844  \\
            23.0  156.0  -12.77300181063439  \\
            24.0  156.0  -12.50302574730639  \\
            25.0  156.0  -12.230674981002014  \\
            26.0  156.0  -11.959813862725348  \\
            27.0  156.0  -11.688078711381785  \\
            28.0  156.0  -11.416809848724766  \\
            29.0  156.0  -11.145263107463137  \\
            30.0  156.0  -10.873953760734304  \\
            31.0  156.0  -10.602463306727627  \\
            32.0  156.0  -10.331074418569372  \\
            33.0  156.0  -10.059649226604495  \\
            34.0  156.0  -9.788229040091586  \\
            35.0  156.0  -9.516811712541266  \\
            36.0  156.0  -9.245393105818536  \\
            37.0  156.0  -8.9739743702638  \\
            38.0  156.0  -8.702555388889543  \\
            39.0  156.0  -8.431137134272173  \\
            40.0  156.0  -8.159718313943575  \\
            41.0  156.0  -7.8882997357410005  \\
            42.0  156.0  -7.616881103258176  \\
            43.0  156.0  -7.345462434988876  \\
            44.0  156.0  -7.074043820622401  \\
            45.0  156.0  -6.802625181928716  \\
            46.0  156.0  -6.531206549086776  \\
            47.0  156.0  -6.259787915088826  \\
            48.0  156.0  -5.988369282010614  \\
            49.0  156.0  -5.716950648124774  \\
            50.0  156.0  -5.445532014955931  \\
            51.0  156.0  -5.174113382139265  \\
            52.0  156.0  -4.902694752869319  \\
            53.0  156.0  -4.631276137563805  \\
            54.0  156.0  -4.359857579364956  \\
            55.0  156.0  -4.088438991551479  \\
            56.0  156.0  -3.8170039785564898  \\
            57.0  156.0  -3.5445450226494963  \\
            58.0  156.0  -3.2159086633667995  \\
            59.0  156.0  -2.9614097754665325  \\
            60.0  156.0  -2.933204656934138  \\
            61.0  156.0  -3.226308529950529  \\
            62.0  156.0  -4.171968053422293  \\
            63.0  156.0  -4.440998051864938  \\
            64.0  156.0  -5.191177626570613  \\
            65.0  156.0  -5.734367910306652  \\
            66.0  156.0  -6.102300220722988  \\
            67.0  156.0  -6.399198238999577  \\
            68.0  156.0  -6.676666967107827  \\
            69.0  156.0  -6.949482744017005  \\
            70.0  156.0  -7.221221872851821  \\
            71.0  156.0  -7.492713947740979  \\
            72.0  156.0  -7.764149353116054  \\
            73.0  156.0  -8.03557189473924  \\
            74.0  156.0  -8.306991354530544  \\
            75.0  156.0  -8.578410237896943  \\
            76.0  156.0  -8.849828675524403  \\
            77.0  156.0  -9.121248219673568  \\
            78.0  156.0  -9.392664229769059  \\
            79.0  156.0  -9.664086853636567  \\
            80.0  156.0  -9.935503823025778  \\
            81.0  156.0  -10.206911258744801  \\
            82.0  156.0  -10.478358062099835  \\
            83.0  156.0  -10.749744581566576  \\
            84.0  156.0  -11.021180131684263  \\
            85.0  156.0  -11.292611506435971  \\
            86.0  156.0  -11.563999497419857  \\
            87.0  156.0  -11.835487736178028  \\
            88.0  156.0  -12.106458269657157  \\
            89.0  156.0  -12.380045611261078  \\
            90.0  156.0  -12.646564966781463  \\
            91.0  156.0  -12.92492608449977  \\
            92.0  156.0  -13.190174085756038  \\
            93.0  156.0  -13.464732013851334  \\
            94.0  156.0  -13.728669228699387  \\
            95.0  156.0  -14.027116470586842  \\
            96.0  156.0  -14.226593803822583  \\
            97.0  156.0  -14.635024238950944  \\
            98.0  156.0  -13.110498639888778  \\
            99.0  156.0  -12.148373803145672  \\
            100.0  156.0  -12.994078365997854  \\
            101.0  156.0  -15.653559774527022  \\
            102.0  156.0  -15.653559774527022  \\
            103.0  156.0  -15.653559774527022  \\
            104.0  156.0  -15.653559774527022  \\
            105.0  156.0  -15.653559774527022  \\
            106.0  156.0  -15.653559774527022  \\
            107.0  156.0  -15.653559774527022  \\
            108.0  156.0  -15.653559774527022  \\
            109.0  156.0  -15.653559774527022  \\
            110.0  156.0  -15.653559774527022  \\
            111.0  156.0  -15.653559774527022  \\
            112.0  156.0  -15.653559774527022  \\
            113.0  156.0  -15.653559774527022  \\
            114.0  156.0  -15.653559774527022  \\
            115.0  156.0  -15.653559774527022  \\
            116.0  156.0  -15.653559774527022  \\
            117.0  156.0  -15.653559774527022  \\
            118.0  156.0  -15.653559774527022  \\
            119.0  156.0  -15.653559774527022  \\
            120.0  156.0  -15.653559774527022  \\
            121.0  156.0  -15.653559774527022  \\
            122.0  156.0  -15.653559774527022  \\
            123.0  156.0  -15.653559774527022  \\
            124.0  156.0  -15.653559774527022  \\
            125.0  156.0  -15.653559774527022  \\
            126.0  156.0  -15.653559774527022  \\
            127.0  156.0  -15.653559774527022  \\
            128.0  156.0  -15.653559774527022  \\
            129.0  156.0  -15.653559774527022  \\
            130.0  156.0  -15.653559774527022  \\
            131.0  156.0  -15.653559774527022  \\
            132.0  156.0  -15.653559774527022  \\
            133.0  156.0  -15.653559774527022  \\
            134.0  156.0  -15.653559774527022  \\
            135.0  156.0  -15.653559774527022  \\
            136.0  156.0  -15.653559774527022  \\
            137.0  156.0  -15.653559774527022  \\
            138.0  156.0  -15.653559774527022  \\
            139.0  156.0  -15.653559774527022  \\
            140.0  156.0  -15.653559774527022  \\
            141.0  156.0  -15.653559774527022  \\
            142.0  156.0  -15.653559774527022  \\
            143.0  156.0  -15.653559774527022  \\
            144.0  156.0  -15.653559774527022  \\
            145.0  156.0  -15.653559774527022  \\
            146.0  156.0  -15.653559774527022  \\
            147.0  156.0  -15.653559774527022  \\
            148.0  156.0  -15.653559774527022  \\
            149.0  156.0  -15.653559774527022  \\
            150.0  156.0  -15.653559774527022  \\
            151.0  156.0  -15.653559774527022  \\
            152.0  156.0  -15.653559774527022  \\
            153.0  156.0  -15.653559774527022  \\
            154.0  156.0  -15.653559774527022  \\
            155.0  156.0  -15.653559774527022  \\
            156.0  156.0  -15.653559774527022  \\
            157.0  156.0  -15.653559774527022  \\
            158.0  156.0  -15.653559774527022  \\
            159.0  156.0  -15.653559774527022  \\
            160.0  156.0  -15.653559774527022  \\
            161.0  156.0  -15.653559774527022  \\
            162.0  156.0  -15.653559774527022  \\
            163.0  156.0  -15.653559774527022  \\
            164.0  156.0  -15.653559774527022  \\
            165.0  156.0  -15.653559774527022  \\
            166.0  156.0  -15.653559774527022  \\
            167.0  156.0  -15.653559774527022  \\
            168.0  156.0  -15.653559774527022  \\
            169.0  156.0  -15.653559774527022  \\
            170.0  156.0  -15.653559774527022  \\
            171.0  156.0  -15.653559774527022  \\
            172.0  156.0  -15.653559774527022  \\
            173.0  156.0  -15.653559774527022  \\
            174.0  156.0  -15.653559774527022  \\
            175.0  156.0  -15.653559774527022  \\
            176.0  156.0  -15.653559774527022  \\
            177.0  156.0  -15.653559774527022  \\
            178.0  156.0  -15.653559774527022  \\
            179.0  156.0  -15.653559774527022  \\
            180.0  156.0  -15.653559774527022  \\
            181.0  156.0  -15.653559774527022  \\
            182.0  156.0  -15.653559774527022  \\
            183.0  156.0  -15.653559774527022  \\
            184.0  156.0  -15.653559774527022  \\
            185.0  156.0  -15.653559774527022  \\
            186.0  156.0  -15.653559774527022  \\
            187.0  156.0  -15.653559774527022  \\
            188.0  156.0  -15.653559774527022  \\
            189.0  156.0  -15.653559774527022  \\
            190.0  156.0  -15.653559774527022  \\
            191.0  156.0  -15.653559774527022  \\
            192.0  156.0  -15.653559774527022  \\
            193.0  156.0  -15.653559774527022  \\
            194.0  156.0  -15.653559774527022  \\
            195.0  156.0  -15.653559774527022  \\
            196.0  156.0  -15.653559774527022  \\
            197.0  156.0  -15.653559774527022  \\
            198.0  156.0  -15.622469086179096  \\
            199.0  156.0  -16.51391387698714  \\
            200.0  156.0  -15.203657041593186  \\
            \\
            1.0  157.0  -15.243619090494098  \\
            2.0  157.0  -15.546105595949417  \\
            3.0  157.0  -16.168296888941818  \\
            4.0  157.0  -16.01481579421618  \\
            5.0  157.0  -15.590746604351853  \\
            6.0  157.0  -15.592339883283  \\
            7.0  157.0  -15.201516598212855  \\
            8.0  157.0  -15.300724422695033  \\
            9.0  157.0  -16.02157284345866  \\
            10.0  157.0  -15.946510967727626  \\
            11.0  157.0  -15.997790918431972  \\
            12.0  157.0  -15.356509466836965  \\
            13.0  157.0  -16.29765528696835  \\
            14.0  157.0  -15.096535077869959  \\
            15.0  157.0  -15.266883861575801  \\
            16.0  157.0  -14.758418938212223  \\
            17.0  157.0  -14.362210455964652  \\
            18.0  157.0  -14.273970271519941  \\
            19.0  157.0  -13.943851236123018  \\
            20.0  157.0  -13.657555767849086  \\
            21.0  157.0  -13.38897618990849  \\
            22.0  157.0  -13.116339250375566  \\
            23.0  157.0  -12.842882891850234  \\
            24.0  157.0  -12.573255873190176  \\
            25.0  157.0  -12.300703539382702  \\
            26.0  157.0  -12.029954643652289  \\
            27.0  157.0  -11.7581711841596  \\
            28.0  157.0  -11.48693637635545  \\
            29.0  157.0  -11.21534360513679  \\
            30.0  157.0  -10.944063609047147  \\
            31.0  157.0  -10.672561404283712  \\
            32.0  157.0  -10.401172852742462  \\
            33.0  157.0  -10.129749462757756  \\
            34.0  157.0  -9.858328098281103  \\
            35.0  157.0  -9.586910685696377  \\
            36.0  157.0  -9.315492266099588  \\
            37.0  157.0  -9.044073644259067  \\
            38.0  157.0  -8.77265445837297  \\
            39.0  157.0  -8.501236286359482  \\
            40.0  157.0  -8.229817454418331  \\
            41.0  157.0  -7.958398871414234  \\
            42.0  157.0  -7.686980254511961  \\
            43.0  157.0  -7.415561573588313  \\
            44.0  157.0  -7.1441429596026165  \\
            45.0  157.0  -6.8727243216717175  \\
            46.0  157.0  -6.601305690282417  \\
            47.0  157.0  -6.329887062959169  \\
            48.0  157.0  -6.058468460170806  \\
            49.0  157.0  -5.787049957846773  \\
            50.0  157.0  -5.515631899645818  \\
            51.0  157.0  -5.244215777785586  \\
            52.0  157.0  -4.972808115987934  \\
            53.0  157.0  -4.701437406173673  \\
            54.0  157.0  -4.43022813705249  \\
            55.0  157.0  -4.159724298873444  \\
            56.0  157.0  -3.8922750424071055  \\
            57.0  157.0  -3.6356609737059684  \\
            58.0  157.0  -3.2682349253967686  \\
            59.0  157.0  -2.935205635934595  \\
            60.0  157.0  -2.8125015128203477  \\
            61.0  157.0  -2.93520563593609  \\
            62.0  157.0  -3.268234925394466  \\
            63.0  157.0  -3.6356609737115786  \\
            64.0  157.0  -3.8922750424035986  \\
            65.0  157.0  -4.159724298875764  \\
            66.0  157.0  -4.430228137050978  \\
            67.0  157.0  -4.701437406167603  \\
            68.0  157.0  -4.9728081160036535  \\
            69.0  157.0  -5.244215777739717  \\
            70.0  157.0  -5.515631899702525  \\
            71.0  157.0  -5.787049957718709  \\
            72.0  157.0  -6.058468460387496  \\
            73.0  157.0  -6.329887062800246  \\
            74.0  157.0  -6.6013056903302205  \\
            75.0  157.0  -6.87272432125533  \\
            76.0  157.0  -7.144142960442004  \\
            77.0  157.0  -7.415561573697354  \\
            78.0  157.0  -7.68698026048134  \\
            79.0  157.0  -7.95839882865528  \\
            80.0  157.0  -8.229817458678617  \\
            81.0  157.0  -8.50123636240093  \\
            82.0  157.0  -8.772654478369676  \\
            83.0  157.0  -9.04407361915454  \\
            84.0  157.0  -9.315492079824022  \\
            85.0  157.0  -9.58691038198295  \\
            86.0  157.0  -9.85832957229036  \\
            87.0  157.0  -10.129746386555382  \\
            88.0  157.0  -10.401176847041084  \\
            89.0  157.0  -10.67254759249654  \\
            90.0  157.0  -10.944059507380194  \\
            91.0  157.0  -11.215358516983859  \\
            92.0  157.0  -11.486868303888324  \\
            93.0  157.0  -11.758236880947992  \\
            94.0  157.0  -12.029839251319508  \\
            95.0  157.0  -12.300667932919087  \\
            96.0  157.0  -12.573602059596467  \\
            97.0  157.0  -12.84236264415144  \\
            98.0  157.0  -11.40989429284045  \\
            99.0  157.0  -10.442901638116906  \\
            100.0  157.0  -11.287510341867382  \\
            101.0  157.0  -15.653559774527022  \\
            102.0  157.0  -15.653559774527022  \\
            103.0  157.0  -15.653559774527022  \\
            104.0  157.0  -15.653559774527022  \\
            105.0  157.0  -15.653559774527022  \\
            106.0  157.0  -15.653559774527022  \\
            107.0  157.0  -15.653559774527022  \\
            108.0  157.0  -15.653559774527022  \\
            109.0  157.0  -15.653559774527022  \\
            110.0  157.0  -15.653559774527022  \\
            111.0  157.0  -15.653559774527022  \\
            112.0  157.0  -15.653559774527022  \\
            113.0  157.0  -15.653559774527022  \\
            114.0  157.0  -15.653559774527022  \\
            115.0  157.0  -15.653559774527022  \\
            116.0  157.0  -15.653559774527022  \\
            117.0  157.0  -15.653559774527022  \\
            118.0  157.0  -15.653559774527022  \\
            119.0  157.0  -15.653559774527022  \\
            120.0  157.0  -15.653559774527022  \\
            121.0  157.0  -15.653559774527022  \\
            122.0  157.0  -15.653559774527022  \\
            123.0  157.0  -15.653559774527022  \\
            124.0  157.0  -15.653559774527022  \\
            125.0  157.0  -15.653559774527022  \\
            126.0  157.0  -15.653559774527022  \\
            127.0  157.0  -15.653559774527022  \\
            128.0  157.0  -15.653559774527022  \\
            129.0  157.0  -15.653559774527022  \\
            130.0  157.0  -15.653559774527022  \\
            131.0  157.0  -15.653559774527022  \\
            132.0  157.0  -15.653559774527022  \\
            133.0  157.0  -15.653559774527022  \\
            134.0  157.0  -15.653559774527022  \\
            135.0  157.0  -15.653559774527022  \\
            136.0  157.0  -15.653559774527022  \\
            137.0  157.0  -15.653559774527022  \\
            138.0  157.0  -15.653559774527022  \\
            139.0  157.0  -15.653559774527022  \\
            140.0  157.0  -15.653559774527022  \\
            141.0  157.0  -15.653559774527022  \\
            142.0  157.0  -15.653559774527022  \\
            143.0  157.0  -15.653559774527022  \\
            144.0  157.0  -15.653559774527022  \\
            145.0  157.0  -15.653559774527022  \\
            146.0  157.0  -15.653559774527022  \\
            147.0  157.0  -15.653559774527022  \\
            148.0  157.0  -15.653559774527022  \\
            149.0  157.0  -15.653559774527022  \\
            150.0  157.0  -15.653559774527022  \\
            151.0  157.0  -15.653559774527022  \\
            152.0  157.0  -15.653559774527022  \\
            153.0  157.0  -15.653559774527022  \\
            154.0  157.0  -15.653559774527022  \\
            155.0  157.0  -15.653559774527022  \\
            156.0  157.0  -15.653559774527022  \\
            157.0  157.0  -15.653559774527022  \\
            158.0  157.0  -15.653559774527022  \\
            159.0  157.0  -15.653559774527022  \\
            160.0  157.0  -15.653559774527022  \\
            161.0  157.0  -15.653559774527022  \\
            162.0  157.0  -15.653559774527022  \\
            163.0  157.0  -15.653559774527022  \\
            164.0  157.0  -15.653559774527022  \\
            165.0  157.0  -15.653559774527022  \\
            166.0  157.0  -15.653559774527022  \\
            167.0  157.0  -15.653559774527022  \\
            168.0  157.0  -15.653559774527022  \\
            169.0  157.0  -15.653559774527022  \\
            170.0  157.0  -15.653559774527022  \\
            171.0  157.0  -15.653559774527022  \\
            172.0  157.0  -15.653559774527022  \\
            173.0  157.0  -15.653559774527022  \\
            174.0  157.0  -15.653559774527022  \\
            175.0  157.0  -15.653559774527022  \\
            176.0  157.0  -15.653559774527022  \\
            177.0  157.0  -15.653559774527022  \\
            178.0  157.0  -15.653559774527022  \\
            179.0  157.0  -15.653559774527022  \\
            180.0  157.0  -15.653559774527022  \\
            181.0  157.0  -15.653559774527022  \\
            182.0  157.0  -15.653559774527022  \\
            183.0  157.0  -15.653559774527022  \\
            184.0  157.0  -15.653559774527022  \\
            185.0  157.0  -15.653559774527022  \\
            186.0  157.0  -15.653559774527022  \\
            187.0  157.0  -15.653559774527022  \\
            188.0  157.0  -15.653559774527022  \\
            189.0  157.0  -15.653559774527022  \\
            190.0  157.0  -15.653559774527022  \\
            191.0  157.0  -15.653559774527022  \\
            192.0  157.0  -15.653559774527022  \\
            193.0  157.0  -15.653559774527022  \\
            194.0  157.0  -15.653559774527022  \\
            195.0  157.0  -15.653559774527022  \\
            196.0  157.0  -15.653559774527022  \\
            197.0  157.0  -15.653559774527022  \\
            198.0  157.0  -15.632215015537906  \\
            199.0  157.0  -16.23739910701921  \\
            200.0  157.0  -15.112416914993634  \\
            \\
            1.0  158.0  -15.308449287459771  \\
            2.0  158.0  -15.733693535798032  \\
            3.0  158.0  -16.14311266492623  \\
            4.0  158.0  -15.79438735769505  \\
            5.0  158.0  -15.610681212710675  \\
            6.0  158.0  -15.474629038591548  \\
            7.0  158.0  -15.182125055058137  \\
            8.0  158.0  -15.399119600465442  \\
            9.0  158.0  -16.56079982738169  \\
            10.0  158.0  -15.785646365952807  \\
            11.0  158.0  -16.15835229184899  \\
            12.0  158.0  -15.522279979384997  \\
            13.0  158.0  -15.6585582408657  \\
            14.0  158.0  -15.484733647635895  \\
            15.0  158.0  -15.404807914637987  \\
            16.0  158.0  -15.493350448477822  \\
            17.0  158.0  -14.97426004677963  \\
            18.0  158.0  -15.11762242900555  \\
            19.0  158.0  -15.188662608986624  \\
            20.0  158.0  -15.38548452642957  \\
            21.0  158.0  -15.010394445823684  \\
            22.0  158.0  -14.754235881150272  \\
            23.0  158.0  -14.61216511441612  \\
            24.0  158.0  -14.242430348765197  \\
            25.0  158.0  -14.0293130016106  \\
            26.0  158.0  -13.722767885908349  \\
            27.0  158.0  -13.468942644284166  \\
            28.0  158.0  -13.187064619195896  \\
            29.0  158.0  -12.925650923200486  \\
            30.0  158.0  -12.646720410637004  \\
            31.0  158.0  -12.379341634908847  \\
            32.0  158.0  -12.106652356213392  \\
            33.0  158.0  -11.835323697756372  \\
            34.0  158.0  -11.564066103421572  \\
            35.0  158.0  -11.29260623791367  \\
            36.0  158.0  -11.0211712818392  \\
            37.0  158.0  -10.749741429860492  \\
            38.0  158.0  -10.47835701859534  \\
            39.0  158.0  -10.206915071679916  \\
            40.0  158.0  -9.93550529189792  \\
            41.0  158.0  -9.664084833783326  \\
            42.0  158.0  -9.39266435082091  \\
            43.0  158.0  -9.121248208587623  \\
            44.0  158.0  -8.849828724063531  \\
            45.0  158.0  -8.578410221849584  \\
            46.0  158.0  -8.306991357798747  \\
            47.0  158.0  -8.035571883429666  \\
            48.0  158.0  -7.764149365112463  \\
            49.0  158.0  -7.49271394168688  \\
            50.0  158.0  -7.2212218760744165  \\
            51.0  158.0  -6.9494827417830685  \\
            52.0  158.0  -6.676666967837904  \\
            53.0  158.0  -6.399198238783336  \\
            54.0  158.0  -6.102300220604869  \\
            55.0  158.0  -5.734367910403827  \\
            56.0  158.0  -5.191177626466125  \\
            57.0  158.0  -4.440998051901447  \\
            58.0  158.0  -4.171968053442487  \\
            59.0  158.0  -3.226308529947931  \\
            60.0  158.0  -2.9332046569334764  \\
            61.0  158.0  -2.961409775467944  \\
            62.0  158.0  -3.215908663364784  \\
            63.0  158.0  -3.5445450226535407  \\
            64.0  158.0  -3.817003978554515  \\
            65.0  158.0  -4.088438991553236  \\
            66.0  158.0  -4.359857579364736  \\
            67.0  158.0  -4.631276137557857  \\
            68.0  158.0  -4.902694752884784  \\
            69.0  158.0  -5.17411338210202  \\
            70.0  158.0  -5.445532015003207  \\
            71.0  158.0  -5.716950648011983  \\
            72.0  158.0  -5.988369282171088  \\
            73.0  158.0  -6.259787915000304  \\
            74.0  158.0  -6.531206549144234  \\
            75.0  158.0  -6.802625181512999  \\
            76.0  158.0  -7.074043821155415  \\
            77.0  158.0  -7.345462435134366  \\
            78.0  158.0  -7.616881112808235  \\
            79.0  158.0  -7.88829970306847  \\
            80.0  158.0  -8.159718299846459  \\
            81.0  158.0  -8.431137186711247  \\
            82.0  158.0  -8.702555423767745  \\
            83.0  158.0  -8.973974387366736  \\
            84.0  158.0  -9.245392985969408  \\
            85.0  158.0  -9.516811314022801  \\
            86.0  158.0  -9.788230413124152  \\
            87.0  158.0  -10.059646915623158  \\
            88.0  158.0  -10.331078684908492  \\
            89.0  158.0  -10.602453890912987  \\
            90.0  158.0  -10.873947432981913  \\
            91.0  158.0  -11.145279800878772  \\
            92.0  158.0  -11.416754520919516  \\
            93.0  158.0  -11.688129539305885  \\
            94.0  158.0  -11.959732668111755  \\
            95.0  158.0  -12.230586924099432  \\
            96.0  158.0  -12.503273865693364  \\
            97.0  158.0  -12.772232634471726  \\
            98.0  158.0  -11.33976863136193  \\
            99.0  158.0  -10.372802078867506  \\
            100.0  158.0  -11.217412527828046  \\
            101.0  158.0  -15.653559774527022  \\
            102.0  158.0  -15.653559774527022  \\
            103.0  158.0  -15.653559774527022  \\
            104.0  158.0  -15.653559774527022  \\
            105.0  158.0  -15.653559774527022  \\
            106.0  158.0  -15.653559774527022  \\
            107.0  158.0  -15.653559774527022  \\
            108.0  158.0  -15.653559774527022  \\
            109.0  158.0  -15.653559774527022  \\
            110.0  158.0  -15.653559774527022  \\
            111.0  158.0  -15.653559774527022  \\
            112.0  158.0  -15.653559774527022  \\
            113.0  158.0  -15.653559774527022  \\
            114.0  158.0  -15.653559774527022  \\
            115.0  158.0  -15.653559774527022  \\
            116.0  158.0  -15.653559774527022  \\
            117.0  158.0  -15.653559774527022  \\
            118.0  158.0  -15.653559774527022  \\
            119.0  158.0  -15.653559774527022  \\
            120.0  158.0  -15.653559774527022  \\
            121.0  158.0  -15.653559774527022  \\
            122.0  158.0  -15.653559774527022  \\
            123.0  158.0  -15.653559774527022  \\
            124.0  158.0  -15.653559774527022  \\
            125.0  158.0  -15.653559774527022  \\
            126.0  158.0  -15.653559774527022  \\
            127.0  158.0  -15.653559774527022  \\
            128.0  158.0  -15.653559774527022  \\
            129.0  158.0  -15.653559774527022  \\
            130.0  158.0  -15.653559774527022  \\
            131.0  158.0  -15.653559774527022  \\
            132.0  158.0  -15.653559774527022  \\
            133.0  158.0  -15.653559774527022  \\
            134.0  158.0  -15.653559774527022  \\
            135.0  158.0  -15.653559774527022  \\
            136.0  158.0  -15.653559774527022  \\
            137.0  158.0  -15.653559774527022  \\
            138.0  158.0  -15.653559774527022  \\
            139.0  158.0  -15.653559774527022  \\
            140.0  158.0  -15.653559774527022  \\
            141.0  158.0  -15.653559774527022  \\
            142.0  158.0  -15.653559774527022  \\
            143.0  158.0  -15.653559774527022  \\
            144.0  158.0  -15.653559774527022  \\
            145.0  158.0  -15.653559774527022  \\
            146.0  158.0  -15.653559774527022  \\
            147.0  158.0  -15.653559774527022  \\
            148.0  158.0  -15.653559774527022  \\
            149.0  158.0  -15.653559774527022  \\
            150.0  158.0  -15.653559774527022  \\
            151.0  158.0  -15.653559774527022  \\
            152.0  158.0  -15.653559774527022  \\
            153.0  158.0  -15.653559774527022  \\
            154.0  158.0  -15.653559774527022  \\
            155.0  158.0  -15.653559774527022  \\
            156.0  158.0  -15.653559774527022  \\
            157.0  158.0  -15.653559774527022  \\
            158.0  158.0  -15.653559774527022  \\
            159.0  158.0  -15.653559774527022  \\
            160.0  158.0  -15.653559774527022  \\
            161.0  158.0  -15.653559774527022  \\
            162.0  158.0  -15.653559774527022  \\
            163.0  158.0  -15.653559774527022  \\
            164.0  158.0  -15.653559774527022  \\
            165.0  158.0  -15.653559774527022  \\
            166.0  158.0  -15.653559774527022  \\
            167.0  158.0  -15.653559774527022  \\
            168.0  158.0  -15.653559774527022  \\
            169.0  158.0  -15.653559774527022  \\
            170.0  158.0  -15.653559774527022  \\
            171.0  158.0  -15.653559774527022  \\
            172.0  158.0  -15.653559774527022  \\
            173.0  158.0  -15.653559774527022  \\
            174.0  158.0  -15.653559774527022  \\
            175.0  158.0  -15.653559774527022  \\
            176.0  158.0  -15.653559774527022  \\
            177.0  158.0  -15.653559774527022  \\
            178.0  158.0  -15.653559774527022  \\
            179.0  158.0  -15.653559774527022  \\
            180.0  158.0  -15.653559774527022  \\
            181.0  158.0  -15.653559774527022  \\
            182.0  158.0  -15.653559774527022  \\
            183.0  158.0  -15.653559774527022  \\
            184.0  158.0  -15.653559774527022  \\
            185.0  158.0  -15.653559774527022  \\
            186.0  158.0  -15.653559774527022  \\
            187.0  158.0  -15.653559774527022  \\
            188.0  158.0  -15.653559774527022  \\
            189.0  158.0  -15.653559774527022  \\
            190.0  158.0  -15.653559774527022  \\
            191.0  158.0  -15.653559774527022  \\
            192.0  158.0  -15.653559774527022  \\
            193.0  158.0  -15.653559774527022  \\
            194.0  158.0  -15.653559774527022  \\
            195.0  158.0  -15.653559774527022  \\
            196.0  158.0  -15.653559774527022  \\
            197.0  158.0  -15.653559774527022  \\
            198.0  158.0  -15.688475704583725  \\
            199.0  158.0  -15.788711294935865  \\
            200.0  158.0  -15.0951021893363  \\
            \\
            1.0  159.0  -15.369808110248085  \\
            2.0  159.0  -16.105050854578536  \\
            3.0  159.0  -16.456359831955155  \\
            4.0  159.0  -15.674300677795806  \\
            5.0  159.0  -15.643481758326573  \\
            6.0  159.0  -15.35389695046083  \\
            7.0  159.0  -15.194305921057149  \\
            8.0  159.0  -15.537285752840118  \\
            9.0  159.0  -16.62720963660573  \\
            10.0  159.0  -15.704494669190206  \\
            11.0  159.0  -15.57474027411593  \\
            12.0  159.0  -16.054274247660263  \\
            13.0  159.0  -15.230238123483106  \\
            14.0  159.0  -15.526034159011491  \\
            15.0  159.0  -14.806482319932549  \\
            16.0  159.0  -14.532940371484655  \\
            17.0  159.0  -14.482854123390563  \\
            18.0  159.0  -14.064560770159323  \\
            19.0  159.0  -13.796602376150195  \\
            20.0  159.0  -13.534930632105562  \\
            21.0  159.0  -13.261717780889228  \\
            22.0  159.0  -12.989576574444893  \\
            23.0  159.0  -12.720354547948553  \\
            24.0  159.0  -12.447458907374873  \\
            25.0  159.0  -12.176938257053113  \\
            26.0  159.0  -11.904998487222441  \\
            27.0  159.0  -11.633830731246764  \\
            28.0  159.0  -11.36223189545624  \\
            29.0  159.0  -11.090977862952748  \\
            30.0  159.0  -10.819443289193778  \\
            31.0  159.0  -10.548079754439913  \\
            32.0  159.0  -10.276646279271697  \\
            33.0  159.0  -10.005226869714424  \\
            34.0  159.0  -9.733810631384413  \\
            35.0  159.0  -9.462391723711812  \\
            36.0  159.0  -9.19097284123949  \\
            37.0  159.0  -8.919553845510206  \\
            38.0  159.0  -8.648135788626117  \\
            39.0  159.0  -8.376716824194917  \\
            40.0  159.0  -8.105298302085037  \\
            41.0  159.0  -7.833879654157599  \\
            42.0  159.0  -7.562460977387542  \\
            43.0  159.0  -7.291042378969912  \\
            44.0  159.0  -7.019623734852855  \\
            45.0  159.0  -6.748205102322109  \\
            46.0  159.0  -6.476786464822937  \\
            47.0  159.0  -6.205367817092764  \\
            48.0  159.0  -5.933949118060074  \\
            49.0  159.0  -5.662530201374277  \\
            50.0  159.0  -5.391110329672089  \\
            51.0  159.0  -5.119686289831551  \\
            52.0  159.0  -4.848244043329346  \\
            53.0  159.0  -4.5767222894680595  \\
            54.0  159.0  -4.304853426364505  \\
            55.0  159.0  -4.031466864146548  \\
            56.0  159.0  -3.751159126208241  \\
            57.0  159.0  -3.4221028805692857  \\
            58.0  159.0  -3.2364711539268836  \\
            59.0  159.0  -3.4969958464057727  \\
            60.0  159.0  -3.4969958464009268  \\
            61.0  159.0  -3.236471153929543  \\
            62.0  159.0  -3.4221028805659146  \\
            63.0  159.0  -3.751159126213468  \\
            64.0  159.0  -4.031466864144201  \\
            65.0  159.0  -4.30485342636696  \\
            66.0  159.0  -4.576722289469582  \\
            67.0  159.0  -4.848244043318972  \\
            68.0  159.0  -5.1196862898611695  \\
            69.0  159.0  -5.391110329617214  \\
            70.0  159.0  -5.662530201456617  \\
            71.0  159.0  -5.933949117874953  \\
            72.0  159.0  -6.205367817310023  \\
            73.0  159.0  -6.47678646473659  \\
            74.0  159.0  -6.748205102480133  \\
            75.0  159.0  -7.019623734120028  \\
            76.0  159.0  -7.291042379482276  \\
            77.0  159.0  -7.562460977075709  \\
            78.0  159.0  -7.833879677813323  \\
            79.0  159.0  -8.105298262236014  \\
            80.0  159.0  -8.37671677964264  \\
            81.0  159.0  -8.648135841256591  \\
            82.0  159.0  -8.919553907082648  \\
            83.0  159.0  -9.190972929818015  \\
            84.0  159.0  -9.462391649491147  \\
            85.0  159.0  -9.733809792478826  \\
            86.0  159.0  -10.005229265795148  \\
            87.0  159.0  -10.27664304462518  \\
            88.0  159.0  -10.548088696290648  \\
            89.0  159.0  -10.819434116402997  \\
            90.0  159.0  -11.090966658246744  \\
            91.0  159.0  -11.362269155672161  \\
            92.0  159.0  -11.633752840729477  \\
            93.0  159.0  -11.905084001103324  \\
            94.0  159.0  -12.176850911990366  \\
            95.0  159.0  -12.447241335560774  \\
            96.0  159.0  -12.72067150986351  \\
            97.0  159.0  -12.987596515863295  \\
            98.0  159.0  -11.556783409451437  \\
            99.0  159.0  -10.58980343070157  \\
            100.0  159.0  -11.434397990528016  \\
            101.0  159.0  -15.653559774527022  \\
            102.0  159.0  -15.653559774527022  \\
            103.0  159.0  -15.653559774527022  \\
            104.0  159.0  -15.653559774527022  \\
            105.0  159.0  -15.653559774527022  \\
            106.0  159.0  -15.653559774527022  \\
            107.0  159.0  -15.653559774527022  \\
            108.0  159.0  -15.653559774527022  \\
            109.0  159.0  -15.653559774527022  \\
            110.0  159.0  -15.653559774527022  \\
            111.0  159.0  -15.653559774527022  \\
            112.0  159.0  -15.653559774527022  \\
            113.0  159.0  -15.653559774527022  \\
            114.0  159.0  -15.653559774527022  \\
            115.0  159.0  -15.653559774527022  \\
            116.0  159.0  -15.653559774527022  \\
            117.0  159.0  -15.653559774527022  \\
            118.0  159.0  -15.653559774527022  \\
            119.0  159.0  -15.653559774527022  \\
            120.0  159.0  -15.653559774527022  \\
            121.0  159.0  -15.653559774527022  \\
            122.0  159.0  -15.653559774527022  \\
            123.0  159.0  -15.653559774527022  \\
            124.0  159.0  -15.653559774527022  \\
            125.0  159.0  -15.653559774527022  \\
            126.0  159.0  -15.653559774527022  \\
            127.0  159.0  -15.653559774527022  \\
            128.0  159.0  -15.653559774527022  \\
            129.0  159.0  -15.653559774527022  \\
            130.0  159.0  -15.653559774527022  \\
            131.0  159.0  -15.653559774527022  \\
            132.0  159.0  -15.653559774527022  \\
            133.0  159.0  -15.653559774527022  \\
            134.0  159.0  -15.653559774527022  \\
            135.0  159.0  -15.653559774527022  \\
            136.0  159.0  -15.653559774527022  \\
            137.0  159.0  -15.653559774527022  \\
            138.0  159.0  -15.653559774527022  \\
            139.0  159.0  -15.653559774527022  \\
            140.0  159.0  -15.653559774527022  \\
            141.0  159.0  -15.653559774527022  \\
            142.0  159.0  -15.653559774527022  \\
            143.0  159.0  -15.653559774527022  \\
            144.0  159.0  -15.653559774527022  \\
            145.0  159.0  -15.653559774527022  \\
            146.0  159.0  -15.653559774527022  \\
            147.0  159.0  -15.653559774527022  \\
            148.0  159.0  -15.653559774527022  \\
            149.0  159.0  -15.653559774527022  \\
            150.0  159.0  -15.653559774527022  \\
            151.0  159.0  -15.653559774527022  \\
            152.0  159.0  -15.653559774527022  \\
            153.0  159.0  -15.653559774527022  \\
            154.0  159.0  -15.653559774527022  \\
            155.0  159.0  -15.653559774527022  \\
            156.0  159.0  -15.653559774527022  \\
            157.0  159.0  -15.653559774527022  \\
            158.0  159.0  -15.653559774527022  \\
            159.0  159.0  -15.653559774527022  \\
            160.0  159.0  -15.653559774527022  \\
            161.0  159.0  -15.653559774527022  \\
            162.0  159.0  -15.653559774527022  \\
            163.0  159.0  -15.653559774527022  \\
            164.0  159.0  -15.653559774527022  \\
            165.0  159.0  -15.653559774527022  \\
            166.0  159.0  -15.653559774527022  \\
            167.0  159.0  -15.653559774527022  \\
            168.0  159.0  -15.653559774527022  \\
            169.0  159.0  -15.653559774527022  \\
            170.0  159.0  -15.653559774527022  \\
            171.0  159.0  -15.653559774527022  \\
            172.0  159.0  -15.653559774527022  \\
            173.0  159.0  -15.653559774527022  \\
            174.0  159.0  -15.653559774527022  \\
            175.0  159.0  -15.653559774527022  \\
            176.0  159.0  -15.653559774527022  \\
            177.0  159.0  -15.653559774527022  \\
            178.0  159.0  -15.653559774527022  \\
            179.0  159.0  -15.653559774527022  \\
            180.0  159.0  -15.653559774527022  \\
            181.0  159.0  -15.653559774527022  \\
            182.0  159.0  -15.653559774527022  \\
            183.0  159.0  -15.653559774527022  \\
            184.0  159.0  -15.653559774527022  \\
            185.0  159.0  -15.653559774527022  \\
            186.0  159.0  -15.653559774527022  \\
            187.0  159.0  -15.653559774527022  \\
            188.0  159.0  -15.653559774527022  \\
            189.0  159.0  -15.653559774527022  \\
            190.0  159.0  -15.653559774527022  \\
            191.0  159.0  -15.653559774527022  \\
            192.0  159.0  -15.653559774527022  \\
            193.0  159.0  -15.653559774527022  \\
            194.0  159.0  -15.653559774527022  \\
            195.0  159.0  -15.653559774527022  \\
            196.0  159.0  -15.653559774527022  \\
            197.0  159.0  -15.653559774527022  \\
            198.0  159.0  -15.782574170803283  \\
            199.0  159.0  -15.567901468735652  \\
            200.0  159.0  -15.127346962322205  \\
            \\
            1.0  160.0  -15.440833776682673  \\
            2.0  160.0  -16.89501888551116  \\
            3.0  160.0  -16.573961257395773  \\
            4.0  160.0  -15.610312316293154  \\
            5.0  160.0  -15.650015295020456  \\
            6.0  160.0  -15.259722213256408  \\
            7.0  160.0  -15.233783905956145  \\
            8.0  160.0  -15.732175357828899  \\
            9.0  160.0  -16.171534026299437  \\
            10.0  160.0  -15.73096109373497  \\
            11.0  160.0  -15.382178488050931  \\
            12.0  160.0  -16.15105104063713  \\
            13.0  160.0  -15.070145519917231  \\
            14.0  160.0  -15.14914809756008  \\
            15.0  160.0  -14.647971016710567  \\
            16.0  160.0  -14.325547521710293  \\
            17.0  160.0  -14.204808166726945  \\
            18.0  160.0  -13.86391664546523  \\
            19.0  160.0  -13.585566532469338  \\
            20.0  160.0  -13.318170791746871  \\
            21.0  160.0  -13.045536502517844  \\
            22.0  160.0  -12.77300181063439  \\
            23.0  160.0  -12.50302574730639  \\
            24.0  160.0  -12.230674981002014  \\
            25.0  160.0  -11.959813862725348  \\
            26.0  160.0  -11.688078711381785  \\
            27.0  160.0  -11.416809848724766  \\
            28.0  160.0  -11.145263107463137  \\
            29.0  160.0  -10.873953760734304  \\
            30.0  160.0  -10.602463306727627  \\
            31.0  160.0  -10.331074418569372  \\
            32.0  160.0  -10.059649226604495  \\
            33.0  160.0  -9.788229040091586  \\
            34.0  160.0  -9.516811712541266  \\
            35.0  160.0  -9.245393105818536  \\
            36.0  160.0  -8.9739743702638  \\
            37.0  160.0  -8.702555388889543  \\
            38.0  160.0  -8.431137134272173  \\
            39.0  160.0  -8.159718313943575  \\
            40.0  160.0  -7.8882997357410005  \\
            41.0  160.0  -7.616881103258176  \\
            42.0  160.0  -7.345462434988876  \\
            43.0  160.0  -7.074043820622401  \\
            44.0  160.0  -6.802625181928716  \\
            45.0  160.0  -6.531206549086776  \\
            46.0  160.0  -6.259787915088826  \\
            47.0  160.0  -5.988369282010614  \\
            48.0  160.0  -5.716950648124774  \\
            49.0  160.0  -5.445532014955931  \\
            50.0  160.0  -5.174113382139265  \\
            51.0  160.0  -4.902694752869319  \\
            52.0  160.0  -4.631276137563805  \\
            53.0  160.0  -4.359857579364956  \\
            54.0  160.0  -4.088438991551479  \\
            55.0  160.0  -3.8170039785564898  \\
            56.0  160.0  -3.5445450226494963  \\
            57.0  160.0  -3.2159086633667995  \\
            58.0  160.0  -2.9614097754665325  \\
            59.0  160.0  -2.933204656934138  \\
            60.0  160.0  -3.226308529950529  \\
            61.0  160.0  -4.171968053422293  \\
            62.0  160.0  -4.440998051864938  \\
            63.0  160.0  -5.191177626570613  \\
            64.0  160.0  -5.734367910306652  \\
            65.0  160.0  -6.102300220722988  \\
            66.0  160.0  -6.399198238999577  \\
            67.0  160.0  -6.676666967107827  \\
            68.0  160.0  -6.949482744017005  \\
            69.0  160.0  -7.221221872851821  \\
            70.0  160.0  -7.492713947740979  \\
            71.0  160.0  -7.764149353116054  \\
            72.0  160.0  -8.03557189473924  \\
            73.0  160.0  -8.306991354530544  \\
            74.0  160.0  -8.578410237896943  \\
            75.0  160.0  -8.849828675524403  \\
            76.0  160.0  -9.121248219673568  \\
            77.0  160.0  -9.392664229769059  \\
            78.0  160.0  -9.664086853636567  \\
            79.0  160.0  -9.935503823025778  \\
            80.0  160.0  -10.206911258744801  \\
            81.0  160.0  -10.478358062099835  \\
            82.0  160.0  -10.749744581566576  \\
            83.0  160.0  -11.021180131684263  \\
            84.0  160.0  -11.292611506435971  \\
            85.0  160.0  -11.563999497419857  \\
            86.0  160.0  -11.835487736178028  \\
            87.0  160.0  -12.106458269657157  \\
            88.0  160.0  -12.380045611261078  \\
            89.0  160.0  -12.646564966781463  \\
            90.0  160.0  -12.92492608449977  \\
            91.0  160.0  -13.190174085756038  \\
            92.0  160.0  -13.464732013851334  \\
            93.0  160.0  -13.728669228699387  \\
            94.0  160.0  -14.027116470586842  \\
            95.0  160.0  -14.226593803822583  \\
            96.0  160.0  -14.635024238950944  \\
            97.0  160.0  -14.62189677559005  \\
            98.0  160.0  -13.390870288300071  \\
            99.0  160.0  -12.420455384894069  \\
            100.0  160.0  -13.26252463394612  \\
            101.0  160.0  -15.653559774527022  \\
            102.0  160.0  -15.653559774527022  \\
            103.0  160.0  -15.653559774527022  \\
            104.0  160.0  -15.653559774527022  \\
            105.0  160.0  -15.653559774527022  \\
            106.0  160.0  -15.653559774527022  \\
            107.0  160.0  -15.653559774527022  \\
            108.0  160.0  -15.653559774527022  \\
            109.0  160.0  -15.653559774527022  \\
            110.0  160.0  -15.653559774527022  \\
            111.0  160.0  -15.653559774527022  \\
            112.0  160.0  -15.653559774527022  \\
            113.0  160.0  -15.653559774527022  \\
            114.0  160.0  -15.653559774527022  \\
            115.0  160.0  -15.653559774527022  \\
            116.0  160.0  -15.653559774527022  \\
            117.0  160.0  -15.653559774527022  \\
            118.0  160.0  -15.653559774527022  \\
            119.0  160.0  -15.653559774527022  \\
            120.0  160.0  -15.653559774527022  \\
            121.0  160.0  -15.653559774527022  \\
            122.0  160.0  -15.653559774527022  \\
            123.0  160.0  -15.653559774527022  \\
            124.0  160.0  -15.653559774527022  \\
            125.0  160.0  -15.653559774527022  \\
            126.0  160.0  -15.653559774527022  \\
            127.0  160.0  -15.653559774527022  \\
            128.0  160.0  -15.653559774527022  \\
            129.0  160.0  -15.653559774527022  \\
            130.0  160.0  -15.653559774527022  \\
            131.0  160.0  -15.653559774527022  \\
            132.0  160.0  -15.653559774527022  \\
            133.0  160.0  -15.653559774527022  \\
            134.0  160.0  -15.653559774527022  \\
            135.0  160.0  -15.653559774527022  \\
            136.0  160.0  -15.653559774527022  \\
            137.0  160.0  -15.653559774527022  \\
            138.0  160.0  -15.653559774527022  \\
            139.0  160.0  -15.653559774527022  \\
            140.0  160.0  -15.653559774527022  \\
            141.0  160.0  -15.653559774527022  \\
            142.0  160.0  -15.653559774527022  \\
            143.0  160.0  -15.653559774527022  \\
            144.0  160.0  -15.653559774527022  \\
            145.0  160.0  -15.653559774527022  \\
            146.0  160.0  -15.653559774527022  \\
            147.0  160.0  -15.653559774527022  \\
            148.0  160.0  -15.653559774527022  \\
            149.0  160.0  -15.653559774527022  \\
            150.0  160.0  -15.653559774527022  \\
            151.0  160.0  -15.653559774527022  \\
            152.0  160.0  -15.653559774527022  \\
            153.0  160.0  -15.653559774527022  \\
            154.0  160.0  -15.653559774527022  \\
            155.0  160.0  -15.653559774527022  \\
            156.0  160.0  -15.653559774527022  \\
            157.0  160.0  -15.653559774527022  \\
            158.0  160.0  -15.653559774527022  \\
            159.0  160.0  -15.653559774527022  \\
            160.0  160.0  -15.653559774527022  \\
            161.0  160.0  -15.653559774527022  \\
            162.0  160.0  -15.653559774527022  \\
            163.0  160.0  -15.653559774527022  \\
            164.0  160.0  -15.653559774527022  \\
            165.0  160.0  -15.653559774527022  \\
            166.0  160.0  -15.653559774527022  \\
            167.0  160.0  -15.653559774527022  \\
            168.0  160.0  -15.653559774527022  \\
            169.0  160.0  -15.653559774527022  \\
            170.0  160.0  -15.653559774527022  \\
            171.0  160.0  -15.653559774527022  \\
            172.0  160.0  -15.653559774527022  \\
            173.0  160.0  -15.653559774527022  \\
            174.0  160.0  -15.653559774527022  \\
            175.0  160.0  -15.653559774527022  \\
            176.0  160.0  -15.653559774527022  \\
            177.0  160.0  -15.653559774527022  \\
            178.0  160.0  -15.653559774527022  \\
            179.0  160.0  -15.653559774527022  \\
            180.0  160.0  -15.653559774527022  \\
            181.0  160.0  -15.653559774527022  \\
            182.0  160.0  -15.653559774527022  \\
            183.0  160.0  -15.653559774527022  \\
            184.0  160.0  -15.653559774527022  \\
            185.0  160.0  -15.653559774527022  \\
            186.0  160.0  -15.653559774527022  \\
            187.0  160.0  -15.653559774527022  \\
            188.0  160.0  -15.653559774527022  \\
            189.0  160.0  -15.653559774527022  \\
            190.0  160.0  -15.653559774527022  \\
            191.0  160.0  -15.653559774527022  \\
            192.0  160.0  -15.653559774527022  \\
            193.0  160.0  -15.653559774527022  \\
            194.0  160.0  -15.653559774527022  \\
            195.0  160.0  -15.653559774527022  \\
            196.0  160.0  -15.653559774527022  \\
            197.0  160.0  -15.653559774527022  \\
            198.0  160.0  -15.88820013376666  \\
            199.0  160.0  -15.436595955958321  \\
            200.0  160.0  -15.191828353285208  \\
            \\
            1.0  161.0  -15.546105595949417  \\
            2.0  161.0  -16.168296888941814  \\
            3.0  161.0  -16.014815794216176  \\
            4.0  161.0  -15.590746604351853  \\
            5.0  161.0  -15.592339883283  \\
            6.0  161.0  -15.201516598212855  \\
            7.0  161.0  -15.300724422695033  \\
            8.0  161.0  -16.02157284345866  \\
            9.0  161.0  -15.946510967727626  \\
            10.0  161.0  -15.997790918431972  \\
            11.0  161.0  -15.356509466836965  \\
            12.0  161.0  -16.29765528696835  \\
            13.0  161.0  -15.096535077869959  \\
            14.0  161.0  -15.266883861575801  \\
            15.0  161.0  -14.758418938212223  \\
            16.0  161.0  -14.362210455964652  \\
            17.0  161.0  -14.273970271519941  \\
            18.0  161.0  -13.943851236123018  \\
            19.0  161.0  -13.657555767849086  \\
            20.0  161.0  -13.38897618990849  \\
            21.0  161.0  -13.116339250375566  \\
            22.0  161.0  -12.842882891850234  \\
            23.0  161.0  -12.573255873190176  \\
            24.0  161.0  -12.300703539382702  \\
            25.0  161.0  -12.029954643652289  \\
            26.0  161.0  -11.7581711841596  \\
            27.0  161.0  -11.48693637635545  \\
            28.0  161.0  -11.21534360513679  \\
            29.0  161.0  -10.944063609047147  \\
            30.0  161.0  -10.672561404283712  \\
            31.0  161.0  -10.401172852742462  \\
            32.0  161.0  -10.129749462757756  \\
            33.0  161.0  -9.858328098281103  \\
            34.0  161.0  -9.586910685696377  \\
            35.0  161.0  -9.315492266099588  \\
            36.0  161.0  -9.044073644259067  \\
            37.0  161.0  -8.77265445837297  \\
            38.0  161.0  -8.501236286359482  \\
            39.0  161.0  -8.229817454418331  \\
            40.0  161.0  -7.958398871414234  \\
            41.0  161.0  -7.686980254511961  \\
            42.0  161.0  -7.415561573588313  \\
            43.0  161.0  -7.1441429596026165  \\
            44.0  161.0  -6.8727243216717175  \\
            45.0  161.0  -6.601305690282417  \\
            46.0  161.0  -6.329887062959169  \\
            47.0  161.0  -6.058468460170806  \\
            48.0  161.0  -5.787049957846773  \\
            49.0  161.0  -5.515631899645818  \\
            50.0  161.0  -5.244215777785586  \\
            51.0  161.0  -4.972808115987934  \\
            52.0  161.0  -4.701437406173673  \\
            53.0  161.0  -4.43022813705249  \\
            54.0  161.0  -4.159724298873444  \\
            55.0  161.0  -3.8922750424071055  \\
            56.0  161.0  -3.6356609737059684  \\
            57.0  161.0  -3.2682349253967686  \\
            58.0  161.0  -2.935205635934595  \\
            59.0  161.0  -2.8125015128203477  \\
            60.0  161.0  -2.93520563593609  \\
            61.0  161.0  -3.268234925394466  \\
            62.0  161.0  -3.6356609737115786  \\
            63.0  161.0  -3.8922750424035986  \\
            64.0  161.0  -4.159724298875764  \\
            65.0  161.0  -4.430228137050978  \\
            66.0  161.0  -4.701437406167603  \\
            67.0  161.0  -4.9728081160036535  \\
            68.0  161.0  -5.244215777739717  \\
            69.0  161.0  -5.515631899702525  \\
            70.0  161.0  -5.787049957718709  \\
            71.0  161.0  -6.058468460387496  \\
            72.0  161.0  -6.329887062800246  \\
            73.0  161.0  -6.6013056903302205  \\
            74.0  161.0  -6.87272432125533  \\
            75.0  161.0  -7.144142960442004  \\
            76.0  161.0  -7.415561573697354  \\
            77.0  161.0  -7.68698026048134  \\
            78.0  161.0  -7.95839882865528  \\
            79.0  161.0  -8.229817458678617  \\
            80.0  161.0  -8.50123636240093  \\
            81.0  161.0  -8.772654478369676  \\
            82.0  161.0  -9.04407361915454  \\
            83.0  161.0  -9.315492079824022  \\
            84.0  161.0  -9.58691038198295  \\
            85.0  161.0  -9.85832957229036  \\
            86.0  161.0  -10.129746386555382  \\
            87.0  161.0  -10.401176847041084  \\
            88.0  161.0  -10.67254759249654  \\
            89.0  161.0  -10.944059507380194  \\
            90.0  161.0  -11.215358516983859  \\
            91.0  161.0  -11.486868303888324  \\
            92.0  161.0  -11.758236880947992  \\
            93.0  161.0  -12.029839251319508  \\
            94.0  161.0  -12.300667932919087  \\
            95.0  161.0  -12.573602059596467  \\
            96.0  161.0  -12.84236264415144  \\
            97.0  161.0  -13.12047360934566  \\
            98.0  161.0  -11.681159956864226  \\
            99.0  161.0  -10.714307599361724  \\
            100.0  161.0  -11.558988355279991  \\
            101.0  161.0  -15.653559774527022  \\
            102.0  161.0  -15.653559774527022  \\
            103.0  161.0  -15.653559774527022  \\
            104.0  161.0  -15.653559774527022  \\
            105.0  161.0  -15.653559774527022  \\
            106.0  161.0  -15.653559774527022  \\
            107.0  161.0  -15.653559774527022  \\
            108.0  161.0  -15.653559774527022  \\
            109.0  161.0  -15.653559774527022  \\
            110.0  161.0  -15.653559774527022  \\
            111.0  161.0  -15.653559774527022  \\
            112.0  161.0  -15.653559774527022  \\
            113.0  161.0  -15.653559774527022  \\
            114.0  161.0  -15.653559774527022  \\
            115.0  161.0  -15.653559774527022  \\
            116.0  161.0  -15.653559774527022  \\
            117.0  161.0  -15.653559774527022  \\
            118.0  161.0  -15.653559774527022  \\
            119.0  161.0  -15.653559774527022  \\
            120.0  161.0  -15.653559774527022  \\
            121.0  161.0  -15.653559774527022  \\
            122.0  161.0  -15.653559774527022  \\
            123.0  161.0  -15.653559774527022  \\
            124.0  161.0  -15.653559774527022  \\
            125.0  161.0  -15.653559774527022  \\
            126.0  161.0  -15.653559774527022  \\
            127.0  161.0  -15.653559774527022  \\
            128.0  161.0  -15.653559774527022  \\
            129.0  161.0  -15.653559774527022  \\
            130.0  161.0  -15.653559774527022  \\
            131.0  161.0  -15.653559774527022  \\
            132.0  161.0  -15.653559774527022  \\
            133.0  161.0  -15.653559774527022  \\
            134.0  161.0  -15.653559774527022  \\
            135.0  161.0  -15.653559774527022  \\
            136.0  161.0  -15.653559774527022  \\
            137.0  161.0  -15.653559774527022  \\
            138.0  161.0  -15.653559774527022  \\
            139.0  161.0  -15.653559774527022  \\
            140.0  161.0  -15.653559774527022  \\
            141.0  161.0  -15.653559774527022  \\
            142.0  161.0  -15.653559774527022  \\
            143.0  161.0  -15.653559774527022  \\
            144.0  161.0  -15.653559774527022  \\
            145.0  161.0  -15.653559774527022  \\
            146.0  161.0  -15.653559774527022  \\
            147.0  161.0  -15.653559774527022  \\
            148.0  161.0  -15.653559774527022  \\
            149.0  161.0  -15.653559774527022  \\
            150.0  161.0  -15.653559774527022  \\
            151.0  161.0  -15.653559774527022  \\
            152.0  161.0  -15.653559774527022  \\
            153.0  161.0  -15.653559774527022  \\
            154.0  161.0  -15.653559774527022  \\
            155.0  161.0  -15.653559774527022  \\
            156.0  161.0  -15.653559774527022  \\
            157.0  161.0  -15.653559774527022  \\
            158.0  161.0  -15.653559774527022  \\
            159.0  161.0  -15.653559774527022  \\
            160.0  161.0  -15.653559774527022  \\
            161.0  161.0  -15.653559774527022  \\
            162.0  161.0  -15.653559774527022  \\
            163.0  161.0  -15.653559774527022  \\
            164.0  161.0  -15.653559774527022  \\
            165.0  161.0  -15.653559774527022  \\
            166.0  161.0  -15.653559774527022  \\
            167.0  161.0  -15.653559774527022  \\
            168.0  161.0  -15.653559774527022  \\
            169.0  161.0  -15.653559774527022  \\
            170.0  161.0  -15.653559774527022  \\
            171.0  161.0  -15.653559774527022  \\
            172.0  161.0  -15.653559774527022  \\
            173.0  161.0  -15.653559774527022  \\
            174.0  161.0  -15.653559774527022  \\
            175.0  161.0  -15.653559774527022  \\
            176.0  161.0  -15.653559774527022  \\
            177.0  161.0  -15.653559774527022  \\
            178.0  161.0  -15.653559774527022  \\
            179.0  161.0  -15.653559774527022  \\
            180.0  161.0  -15.653559774527022  \\
            181.0  161.0  -15.653559774527022  \\
            182.0  161.0  -15.653559774527022  \\
            183.0  161.0  -15.653559774527022  \\
            184.0  161.0  -15.653559774527022  \\
            185.0  161.0  -15.653559774527022  \\
            186.0  161.0  -15.653559774527022  \\
            187.0  161.0  -15.653559774527022  \\
            188.0  161.0  -15.653559774527022  \\
            189.0  161.0  -15.653559774527022  \\
            190.0  161.0  -15.653559774527022  \\
            191.0  161.0  -15.653559774527022  \\
            192.0  161.0  -15.653559774527022  \\
            193.0  161.0  -15.653559774527022  \\
            194.0  161.0  -15.653559774527022  \\
            195.0  161.0  -15.653559774527022  \\
            196.0  161.0  -15.653559774527022  \\
            197.0  161.0  -15.653559774527022  \\
            198.0  161.0  -15.943443257063906  \\
            199.0  161.0  -15.362751076616558  \\
            200.0  161.0  -15.269169031378464  \\
            \\
            1.0  162.0  -15.73369353579803  \\
            2.0  162.0  -16.143112664926228  \\
            3.0  162.0  -15.794387357695046  \\
            4.0  162.0  -15.610681212710675  \\
            5.0  162.0  -15.474629038591548  \\
            6.0  162.0  -15.182125055058137  \\
            7.0  162.0  -15.399119600465442  \\
            8.0  162.0  -16.56079982738169  \\
            9.0  162.0  -15.785646365952807  \\
            10.0  162.0  -16.15835229184899  \\
            11.0  162.0  -15.522279979384997  \\
            12.0  162.0  -15.6585582408657  \\
            13.0  162.0  -15.484733647635895  \\
            14.0  162.0  -15.404807914637987  \\
            15.0  162.0  -15.493350448477822  \\
            16.0  162.0  -14.97426004677963  \\
            17.0  162.0  -15.11762242900555  \\
            18.0  162.0  -15.188662608986624  \\
            19.0  162.0  -15.38548452642957  \\
            20.0  162.0  -15.010394445823684  \\
            21.0  162.0  -14.754235881150272  \\
            22.0  162.0  -14.61216511441612  \\
            23.0  162.0  -14.242430348765197  \\
            24.0  162.0  -14.0293130016106  \\
            25.0  162.0  -13.722767885908349  \\
            26.0  162.0  -13.468942644284166  \\
            27.0  162.0  -13.187064619195896  \\
            28.0  162.0  -12.925650923200486  \\
            29.0  162.0  -12.646720410637004  \\
            30.0  162.0  -12.379341634908847  \\
            31.0  162.0  -12.106652356213392  \\
            32.0  162.0  -11.835323697756372  \\
            33.0  162.0  -11.564066103421572  \\
            34.0  162.0  -11.29260623791367  \\
            35.0  162.0  -11.0211712818392  \\
            36.0  162.0  -10.749741429860492  \\
            37.0  162.0  -10.47835701859534  \\
            38.0  162.0  -10.206915071679916  \\
            39.0  162.0  -9.93550529189792  \\
            40.0  162.0  -9.664084833783326  \\
            41.0  162.0  -9.39266435082091  \\
            42.0  162.0  -9.121248208587623  \\
            43.0  162.0  -8.849828724063531  \\
            44.0  162.0  -8.578410221849584  \\
            45.0  162.0  -8.306991357798747  \\
            46.0  162.0  -8.035571883429666  \\
            47.0  162.0  -7.764149365112463  \\
            48.0  162.0  -7.49271394168688  \\
            49.0  162.0  -7.2212218760744165  \\
            50.0  162.0  -6.9494827417830685  \\
            51.0  162.0  -6.676666967837904  \\
            52.0  162.0  -6.399198238783336  \\
            53.0  162.0  -6.102300220604869  \\
            54.0  162.0  -5.734367910403827  \\
            55.0  162.0  -5.191177626466125  \\
            56.0  162.0  -4.440998051901447  \\
            57.0  162.0  -4.171968053442487  \\
            58.0  162.0  -3.226308529947931  \\
            59.0  162.0  -2.9332046569334764  \\
            60.0  162.0  -2.961409775467944  \\
            61.0  162.0  -3.215908663364784  \\
            62.0  162.0  -3.5445450226535407  \\
            63.0  162.0  -3.817003978554515  \\
            64.0  162.0  -4.088438991553236  \\
            65.0  162.0  -4.359857579364736  \\
            66.0  162.0  -4.631276137557857  \\
            67.0  162.0  -4.902694752884784  \\
            68.0  162.0  -5.17411338210202  \\
            69.0  162.0  -5.445532015003207  \\
            70.0  162.0  -5.716950648011983  \\
            71.0  162.0  -5.988369282171088  \\
            72.0  162.0  -6.259787915000304  \\
            73.0  162.0  -6.531206549144234  \\
            74.0  162.0  -6.802625181512999  \\
            75.0  162.0  -7.074043821155415  \\
            76.0  162.0  -7.345462435134366  \\
            77.0  162.0  -7.616881112808235  \\
            78.0  162.0  -7.88829970306847  \\
            79.0  162.0  -8.159718299846459  \\
            80.0  162.0  -8.431137186711247  \\
            81.0  162.0  -8.702555423767745  \\
            82.0  162.0  -8.973974387366736  \\
            83.0  162.0  -9.245392985969408  \\
            84.0  162.0  -9.516811314022801  \\
            85.0  162.0  -9.788230413124152  \\
            86.0  162.0  -10.059646915623158  \\
            87.0  162.0  -10.331078684908492  \\
            88.0  162.0  -10.602453890912987  \\
            89.0  162.0  -10.873947432981913  \\
            90.0  162.0  -11.145279800878772  \\
            91.0  162.0  -11.416754520919516  \\
            92.0  162.0  -11.688129539305885  \\
            93.0  162.0  -11.959732668111755  \\
            94.0  162.0  -12.230586924099432  \\
            95.0  162.0  -12.503273865693364  \\
            96.0  162.0  -12.772232634471726  \\
            97.0  162.0  -13.049043358400807  \\
            98.0  162.0  -11.611066355034103  \\
            99.0  162.0  -10.64421080855861  \\
            100.0  162.0  -11.488880394589426  \\
            101.0  162.0  -15.653559774527022  \\
            102.0  162.0  -15.653559774527022  \\
            103.0  162.0  -15.653559774527022  \\
            104.0  162.0  -15.653559774527022  \\
            105.0  162.0  -15.653559774527022  \\
            106.0  162.0  -15.653559774527022  \\
            107.0  162.0  -15.653559774527022  \\
            108.0  162.0  -15.653559774527022  \\
            109.0  162.0  -15.653559774527022  \\
            110.0  162.0  -15.653559774527022  \\
            111.0  162.0  -15.653559774527022  \\
            112.0  162.0  -15.653559774527022  \\
            113.0  162.0  -15.653559774527022  \\
            114.0  162.0  -15.653559774527022  \\
            115.0  162.0  -15.653559774527022  \\
            116.0  162.0  -15.653559774527022  \\
            117.0  162.0  -15.653559774527022  \\
            118.0  162.0  -15.653559774527022  \\
            119.0  162.0  -15.653559774527022  \\
            120.0  162.0  -15.653559774527022  \\
            121.0  162.0  -15.653559774527022  \\
            122.0  162.0  -15.653559774527022  \\
            123.0  162.0  -15.653559774527022  \\
            124.0  162.0  -15.653559774527022  \\
            125.0  162.0  -15.653559774527022  \\
            126.0  162.0  -15.653559774527022  \\
            127.0  162.0  -15.653559774527022  \\
            128.0  162.0  -15.653559774527022  \\
            129.0  162.0  -15.653559774527022  \\
            130.0  162.0  -15.653559774527022  \\
            131.0  162.0  -15.653559774527022  \\
            132.0  162.0  -15.653559774527022  \\
            133.0  162.0  -15.653559774527022  \\
            134.0  162.0  -15.653559774527022  \\
            135.0  162.0  -15.653559774527022  \\
            136.0  162.0  -15.653559774527022  \\
            137.0  162.0  -15.653559774527022  \\
            138.0  162.0  -15.653559774527022  \\
            139.0  162.0  -15.653559774527022  \\
            140.0  162.0  -15.653559774527022  \\
            141.0  162.0  -15.653559774527022  \\
            142.0  162.0  -15.653559774527022  \\
            143.0  162.0  -15.653559774527022  \\
            144.0  162.0  -15.653559774527022  \\
            145.0  162.0  -15.653559774527022  \\
            146.0  162.0  -15.653559774527022  \\
            147.0  162.0  -15.653559774527022  \\
            148.0  162.0  -15.653559774527022  \\
            149.0  162.0  -15.653559774527022  \\
            150.0  162.0  -15.653559774527022  \\
            151.0  162.0  -15.653559774527022  \\
            152.0  162.0  -15.653559774527022  \\
            153.0  162.0  -15.653559774527022  \\
            154.0  162.0  -15.653559774527022  \\
            155.0  162.0  -15.653559774527022  \\
            156.0  162.0  -15.653559774527022  \\
            157.0  162.0  -15.653559774527022  \\
            158.0  162.0  -15.653559774527022  \\
            159.0  162.0  -15.653559774527022  \\
            160.0  162.0  -15.653559774527022  \\
            161.0  162.0  -15.653559774527022  \\
            162.0  162.0  -15.653559774527022  \\
            163.0  162.0  -15.653559774527022  \\
            164.0  162.0  -15.653559774527022  \\
            165.0  162.0  -15.653559774527022  \\
            166.0  162.0  -15.653559774527022  \\
            167.0  162.0  -15.653559774527022  \\
            168.0  162.0  -15.653559774527022  \\
            169.0  162.0  -15.653559774527022  \\
            170.0  162.0  -15.653559774527022  \\
            171.0  162.0  -15.653559774527022  \\
            172.0  162.0  -15.653559774527022  \\
            173.0  162.0  -15.653559774527022  \\
            174.0  162.0  -15.653559774527022  \\
            175.0  162.0  -15.653559774527022  \\
            176.0  162.0  -15.653559774527022  \\
            177.0  162.0  -15.653559774527022  \\
            178.0  162.0  -15.653559774527022  \\
            179.0  162.0  -15.653559774527022  \\
            180.0  162.0  -15.653559774527022  \\
            181.0  162.0  -15.653559774527022  \\
            182.0  162.0  -15.653559774527022  \\
            183.0  162.0  -15.653559774527022  \\
            184.0  162.0  -15.653559774527022  \\
            185.0  162.0  -15.653559774527022  \\
            186.0  162.0  -15.653559774527022  \\
            187.0  162.0  -15.653559774527022  \\
            188.0  162.0  -15.653559774527022  \\
            189.0  162.0  -15.653559774527022  \\
            190.0  162.0  -15.653559774527022  \\
            191.0  162.0  -15.653559774527022  \\
            192.0  162.0  -15.653559774527022  \\
            193.0  162.0  -15.653559774527022  \\
            194.0  162.0  -15.653559774527022  \\
            195.0  162.0  -15.653559774527022  \\
            196.0  162.0  -15.653559774527022  \\
            197.0  162.0  -15.653559774527022  \\
            198.0  162.0  -15.889987427670121  \\
            199.0  162.0  -15.336955651677274  \\
            200.0  162.0  -15.333601248532746  \\
            \\
            1.0  163.0  -16.105050854578533  \\
            2.0  163.0  -16.45635983195515  \\
            3.0  163.0  -15.6743006777958  \\
            4.0  163.0  -15.643481758326573  \\
            5.0  163.0  -15.35389695046083  \\
            6.0  163.0  -15.194305921057149  \\
            7.0  163.0  -15.537285752840118  \\
            8.0  163.0  -16.62720963660573  \\
            9.0  163.0  -15.704494669190206  \\
            10.0  163.0  -15.57474027411593  \\
            11.0  163.0  -16.054274247660263  \\
            12.0  163.0  -15.230238123483106  \\
            13.0  163.0  -15.526034159011491  \\
            14.0  163.0  -14.806482319932549  \\
            15.0  163.0  -14.532940371484655  \\
            16.0  163.0  -14.482854123390563  \\
            17.0  163.0  -14.064560770159323  \\
            18.0  163.0  -13.796602376150195  \\
            19.0  163.0  -13.534930632105562  \\
            20.0  163.0  -13.261717780889228  \\
            21.0  163.0  -12.989576574444893  \\
            22.0  163.0  -12.720354547948553  \\
            23.0  163.0  -12.447458907374873  \\
            24.0  163.0  -12.176938257053113  \\
            25.0  163.0  -11.904998487222441  \\
            26.0  163.0  -11.633830731246764  \\
            27.0  163.0  -11.36223189545624  \\
            28.0  163.0  -11.090977862952748  \\
            29.0  163.0  -10.819443289193778  \\
            30.0  163.0  -10.548079754439913  \\
            31.0  163.0  -10.276646279271697  \\
            32.0  163.0  -10.005226869714424  \\
            33.0  163.0  -9.733810631384413  \\
            34.0  163.0  -9.462391723711812  \\
            35.0  163.0  -9.19097284123949  \\
            36.0  163.0  -8.919553845510206  \\
            37.0  163.0  -8.648135788626117  \\
            38.0  163.0  -8.376716824194917  \\
            39.0  163.0  -8.105298302085037  \\
            40.0  163.0  -7.833879654157599  \\
            41.0  163.0  -7.562460977387542  \\
            42.0  163.0  -7.291042378969912  \\
            43.0  163.0  -7.019623734852855  \\
            44.0  163.0  -6.748205102322109  \\
            45.0  163.0  -6.476786464822937  \\
            46.0  163.0  -6.205367817092764  \\
            47.0  163.0  -5.933949118060074  \\
            48.0  163.0  -5.662530201374277  \\
            49.0  163.0  -5.391110329672089  \\
            50.0  163.0  -5.119686289831551  \\
            51.0  163.0  -4.848244043329346  \\
            52.0  163.0  -4.5767222894680595  \\
            53.0  163.0  -4.304853426364505  \\
            54.0  163.0  -4.031466864146548  \\
            55.0  163.0  -3.751159126208241  \\
            56.0  163.0  -3.4221028805692857  \\
            57.0  163.0  -3.2364711539268836  \\
            58.0  163.0  -3.4969958464057727  \\
            59.0  163.0  -3.4969958464009268  \\
            60.0  163.0  -3.236471153929543  \\
            61.0  163.0  -3.4221028805659146  \\
            62.0  163.0  -3.751159126213468  \\
            63.0  163.0  -4.031466864144201  \\
            64.0  163.0  -4.30485342636696  \\
            65.0  163.0  -4.576722289469582  \\
            66.0  163.0  -4.848244043318972  \\
            67.0  163.0  -5.1196862898611695  \\
            68.0  163.0  -5.391110329617214  \\
            69.0  163.0  -5.662530201456617  \\
            70.0  163.0  -5.933949117874953  \\
            71.0  163.0  -6.205367817310023  \\
            72.0  163.0  -6.47678646473659  \\
            73.0  163.0  -6.748205102480133  \\
            74.0  163.0  -7.019623734120028  \\
            75.0  163.0  -7.291042379482276  \\
            76.0  163.0  -7.562460977075709  \\
            77.0  163.0  -7.833879677813323  \\
            78.0  163.0  -8.105298262236014  \\
            79.0  163.0  -8.37671677964264  \\
            80.0  163.0  -8.648135841256591  \\
            81.0  163.0  -8.919553907082648  \\
            82.0  163.0  -9.190972929818015  \\
            83.0  163.0  -9.462391649491147  \\
            84.0  163.0  -9.733809792478826  \\
            85.0  163.0  -10.005229265795148  \\
            86.0  163.0  -10.27664304462518  \\
            87.0  163.0  -10.548088696290648  \\
            88.0  163.0  -10.819434116402997  \\
            89.0  163.0  -11.090966658246744  \\
            90.0  163.0  -11.362269155672161  \\
            91.0  163.0  -11.633752840729477  \\
            92.0  163.0  -11.905084001103324  \\
            93.0  163.0  -12.176850911990366  \\
            94.0  163.0  -12.447241335560774  \\
            95.0  163.0  -12.72067150986351  \\
            96.0  163.0  -12.987596515863295  \\
            97.0  163.0  -13.26692668926739  \\
            98.0  163.0  -11.82800776475455  \\
            99.0  163.0  -10.861208068555461  \\
            100.0  163.0  -11.705893342361117  \\
            101.0  163.0  -15.653559774527022  \\
            102.0  163.0  -15.653559774527022  \\
            103.0  163.0  -15.653559774527022  \\
            104.0  163.0  -15.653559774527022  \\
            105.0  163.0  -15.653559774527022  \\
            106.0  163.0  -15.653559774527022  \\
            107.0  163.0  -15.653559774527022  \\
            108.0  163.0  -15.653559774527022  \\
            109.0  163.0  -15.653559774527022  \\
            110.0  163.0  -15.653559774527022  \\
            111.0  163.0  -15.653559774527022  \\
            112.0  163.0  -15.653559774527022  \\
            113.0  163.0  -15.653559774527022  \\
            114.0  163.0  -15.653559774527022  \\
            115.0  163.0  -15.653559774527022  \\
            116.0  163.0  -15.653559774527022  \\
            117.0  163.0  -15.653559774527022  \\
            118.0  163.0  -15.653559774527022  \\
            119.0  163.0  -15.653559774527022  \\
            120.0  163.0  -15.653559774527022  \\
            121.0  163.0  -15.653559774527022  \\
            122.0  163.0  -15.653559774527022  \\
            123.0  163.0  -15.653559774527022  \\
            124.0  163.0  -15.653559774527022  \\
            125.0  163.0  -15.653559774527022  \\
            126.0  163.0  -15.653559774527022  \\
            127.0  163.0  -15.653559774527022  \\
            128.0  163.0  -15.653559774527022  \\
            129.0  163.0  -15.653559774527022  \\
            130.0  163.0  -15.653559774527022  \\
            131.0  163.0  -15.653559774527022  \\
            132.0  163.0  -15.653559774527022  \\
            133.0  163.0  -15.653559774527022  \\
            134.0  163.0  -15.653559774527022  \\
            135.0  163.0  -15.653559774527022  \\
            136.0  163.0  -15.653559774527022  \\
            137.0  163.0  -15.653559774527022  \\
            138.0  163.0  -15.653559774527022  \\
            139.0  163.0  -15.653559774527022  \\
            140.0  163.0  -15.653559774527022  \\
            141.0  163.0  -15.653559774527022  \\
            142.0  163.0  -15.653559774527022  \\
            143.0  163.0  -15.653559774527022  \\
            144.0  163.0  -15.653559774527022  \\
            145.0  163.0  -15.653559774527022  \\
            146.0  163.0  -15.653559774527022  \\
            147.0  163.0  -15.653559774527022  \\
            148.0  163.0  -15.653559774527022  \\
            149.0  163.0  -15.653559774527022  \\
            150.0  163.0  -15.653559774527022  \\
            151.0  163.0  -15.653559774527022  \\
            152.0  163.0  -15.653559774527022  \\
            153.0  163.0  -15.653559774527022  \\
            154.0  163.0  -15.653559774527022  \\
            155.0  163.0  -15.653559774527022  \\
            156.0  163.0  -15.653559774527022  \\
            157.0  163.0  -15.653559774527022  \\
            158.0  163.0  -15.653559774527022  \\
            159.0  163.0  -15.653559774527022  \\
            160.0  163.0  -15.653559774527022  \\
            161.0  163.0  -15.653559774527022  \\
            162.0  163.0  -15.653559774527022  \\
            163.0  163.0  -15.653559774527022  \\
            164.0  163.0  -15.653559774527022  \\
            165.0  163.0  -15.653559774527022  \\
            166.0  163.0  -15.653559774527022  \\
            167.0  163.0  -15.653559774527022  \\
            168.0  163.0  -15.653559774527022  \\
            169.0  163.0  -15.653559774527022  \\
            170.0  163.0  -15.653559774527022  \\
            171.0  163.0  -15.653559774527022  \\
            172.0  163.0  -15.653559774527022  \\
            173.0  163.0  -15.653559774527022  \\
            174.0  163.0  -15.653559774527022  \\
            175.0  163.0  -15.653559774527022  \\
            176.0  163.0  -15.653559774527022  \\
            177.0  163.0  -15.653559774527022  \\
            178.0  163.0  -15.653559774527022  \\
            179.0  163.0  -15.653559774527022  \\
            180.0  163.0  -15.653559774527022  \\
            181.0  163.0  -15.653559774527022  \\
            182.0  163.0  -15.653559774527022  \\
            183.0  163.0  -15.653559774527022  \\
            184.0  163.0  -15.653559774527022  \\
            185.0  163.0  -15.653559774527022  \\
            186.0  163.0  -15.653559774527022  \\
            187.0  163.0  -15.653559774527022  \\
            188.0  163.0  -15.653559774527022  \\
            189.0  163.0  -15.653559774527022  \\
            190.0  163.0  -15.653559774527022  \\
            191.0  163.0  -15.653559774527022  \\
            192.0  163.0  -15.653559774527022  \\
            193.0  163.0  -15.653559774527022  \\
            194.0  163.0  -15.653559774527022  \\
            195.0  163.0  -15.653559774527022  \\
            196.0  163.0  -15.653559774527022  \\
            197.0  163.0  -15.653559774527022  \\
            198.0  163.0  -15.791398028076525  \\
            199.0  163.0  -15.357750041720465  \\
            200.0  163.0  -15.387346501293194  \\
            \\
            1.0  164.0  -16.89501888551119  \\
            2.0  164.0  -16.573961257395773  \\
            3.0  164.0  -15.610312316293147  \\
            4.0  164.0  -15.650015295020456  \\
            5.0  164.0  -15.259722213256408  \\
            6.0  164.0  -15.233783905956145  \\
            7.0  164.0  -15.732175357828899  \\
            8.0  164.0  -16.171534026299437  \\
            9.0  164.0  -15.73096109373497  \\
            10.0  164.0  -15.382178488050931  \\
            11.0  164.0  -16.15105104063713  \\
            12.0  164.0  -15.070145519917231  \\
            13.0  164.0  -15.14914809756008  \\
            14.0  164.0  -14.647971016710567  \\
            15.0  164.0  -14.325547521710293  \\
            16.0  164.0  -14.204808166726945  \\
            17.0  164.0  -13.86391664546523  \\
            18.0  164.0  -13.585566532469338  \\
            19.0  164.0  -13.318170791746871  \\
            20.0  164.0  -13.045536502517844  \\
            21.0  164.0  -12.77300181063439  \\
            22.0  164.0  -12.50302574730639  \\
            23.0  164.0  -12.230674981002014  \\
            24.0  164.0  -11.959813862725348  \\
            25.0  164.0  -11.688078711381785  \\
            26.0  164.0  -11.416809848724766  \\
            27.0  164.0  -11.145263107463137  \\
            28.0  164.0  -10.873953760734304  \\
            29.0  164.0  -10.602463306727627  \\
            30.0  164.0  -10.331074418569372  \\
            31.0  164.0  -10.059649226604495  \\
            32.0  164.0  -9.788229040091586  \\
            33.0  164.0  -9.516811712541266  \\
            34.0  164.0  -9.245393105818536  \\
            35.0  164.0  -8.9739743702638  \\
            36.0  164.0  -8.702555388889543  \\
            37.0  164.0  -8.431137134272173  \\
            38.0  164.0  -8.159718313943575  \\
            39.0  164.0  -7.8882997357410005  \\
            40.0  164.0  -7.616881103258176  \\
            41.0  164.0  -7.345462434988876  \\
            42.0  164.0  -7.074043820622401  \\
            43.0  164.0  -6.802625181928716  \\
            44.0  164.0  -6.531206549086776  \\
            45.0  164.0  -6.259787915088826  \\
            46.0  164.0  -5.988369282010614  \\
            47.0  164.0  -5.716950648124774  \\
            48.0  164.0  -5.445532014955931  \\
            49.0  164.0  -5.174113382139265  \\
            50.0  164.0  -4.902694752869319  \\
            51.0  164.0  -4.631276137563805  \\
            52.0  164.0  -4.359857579364956  \\
            53.0  164.0  -4.088438991551479  \\
            54.0  164.0  -3.8170039785564898  \\
            55.0  164.0  -3.5445450226494963  \\
            56.0  164.0  -3.2159086633667995  \\
            57.0  164.0  -2.9614097754665325  \\
            58.0  164.0  -2.933204656934138  \\
            59.0  164.0  -3.226308529950529  \\
            60.0  164.0  -4.171968053422293  \\
            61.0  164.0  -4.440998051864938  \\
            62.0  164.0  -5.191177626570613  \\
            63.0  164.0  -5.734367910306652  \\
            64.0  164.0  -6.102300220722988  \\
            65.0  164.0  -6.399198238999577  \\
            66.0  164.0  -6.676666967107827  \\
            67.0  164.0  -6.949482744017005  \\
            68.0  164.0  -7.221221872851821  \\
            69.0  164.0  -7.492713947740979  \\
            70.0  164.0  -7.764149353116054  \\
            71.0  164.0  -8.03557189473924  \\
            72.0  164.0  -8.306991354530544  \\
            73.0  164.0  -8.578410237896943  \\
            74.0  164.0  -8.849828675524403  \\
            75.0  164.0  -9.121248219673568  \\
            76.0  164.0  -9.392664229769059  \\
            77.0  164.0  -9.664086853636567  \\
            78.0  164.0  -9.935503823025778  \\
            79.0  164.0  -10.206911258744801  \\
            80.0  164.0  -10.478358062099835  \\
            81.0  164.0  -10.749744581566576  \\
            82.0  164.0  -11.021180131684263  \\
            83.0  164.0  -11.292611506435971  \\
            84.0  164.0  -11.563999497419857  \\
            85.0  164.0  -11.835487736178028  \\
            86.0  164.0  -12.106458269657157  \\
            87.0  164.0  -12.380045611261078  \\
            88.0  164.0  -12.646564966781463  \\
            89.0  164.0  -12.92492608449977  \\
            90.0  164.0  -13.190174085756038  \\
            91.0  164.0  -13.464732013851334  \\
            92.0  164.0  -13.728669228699387  \\
            93.0  164.0  -14.027116470586842  \\
            94.0  164.0  -14.226593803822583  \\
            95.0  164.0  -14.635024238950944  \\
            96.0  164.0  -14.62189677559005  \\
            97.0  164.0  -15.373287823257838  \\
            98.0  164.0  -13.649653632889153  \\
            99.0  164.0  -12.691132016367483  \\
            100.0  164.0  -13.538783160438149  \\
            101.0  164.0  -15.653559774527022  \\
            102.0  164.0  -15.653559774527022  \\
            103.0  164.0  -15.653559774527022  \\
            104.0  164.0  -15.653559774527022  \\
            105.0  164.0  -15.653559774527022  \\
            106.0  164.0  -15.653559774527022  \\
            107.0  164.0  -15.653559774527022  \\
            108.0  164.0  -15.653559774527022  \\
            109.0  164.0  -15.653559774527022  \\
            110.0  164.0  -15.653559774527022  \\
            111.0  164.0  -15.653559774527022  \\
            112.0  164.0  -15.653559774527022  \\
            113.0  164.0  -15.653559774527022  \\
            114.0  164.0  -15.653559774527022  \\
            115.0  164.0  -15.653559774527022  \\
            116.0  164.0  -15.653559774527022  \\
            117.0  164.0  -15.653559774527022  \\
            118.0  164.0  -15.653559774527022  \\
            119.0  164.0  -15.653559774527022  \\
            120.0  164.0  -15.653559774527022  \\
            121.0  164.0  -15.653559774527022  \\
            122.0  164.0  -15.653559774527022  \\
            123.0  164.0  -15.653559774527022  \\
            124.0  164.0  -15.653559774527022  \\
            125.0  164.0  -15.653559774527022  \\
            126.0  164.0  -15.653559774527022  \\
            127.0  164.0  -15.653559774527022  \\
            128.0  164.0  -15.653559774527022  \\
            129.0  164.0  -15.653559774527022  \\
            130.0  164.0  -15.653559774527022  \\
            131.0  164.0  -15.653559774527022  \\
            132.0  164.0  -15.653559774527022  \\
            133.0  164.0  -15.653559774527022  \\
            134.0  164.0  -15.653559774527022  \\
            135.0  164.0  -15.653559774527022  \\
            136.0  164.0  -15.653559774527022  \\
            137.0  164.0  -15.653559774527022  \\
            138.0  164.0  -15.653559774527022  \\
            139.0  164.0  -15.653559774527022  \\
            140.0  164.0  -15.653559774527022  \\
            141.0  164.0  -15.653559774527022  \\
            142.0  164.0  -15.653559774527022  \\
            143.0  164.0  -15.653559774527022  \\
            144.0  164.0  -15.653559774527022  \\
            145.0  164.0  -15.653559774527022  \\
            146.0  164.0  -15.653559774527022  \\
            147.0  164.0  -15.653559774527022  \\
            148.0  164.0  -15.653559774527022  \\
            149.0  164.0  -15.653559774527022  \\
            150.0  164.0  -15.653559774527022  \\
            151.0  164.0  -15.653559774527022  \\
            152.0  164.0  -15.653559774527022  \\
            153.0  164.0  -15.653559774527022  \\
            154.0  164.0  -15.653559774527022  \\
            155.0  164.0  -15.653559774527022  \\
            156.0  164.0  -15.653559774527022  \\
            157.0  164.0  -15.653559774527022  \\
            158.0  164.0  -15.653559774527022  \\
            159.0  164.0  -15.653559774527022  \\
            160.0  164.0  -15.653559774527022  \\
            161.0  164.0  -15.653559774527022  \\
            162.0  164.0  -15.653559774527022  \\
            163.0  164.0  -15.653559774527022  \\
            164.0  164.0  -15.653559774527022  \\
            165.0  164.0  -15.653559774527022  \\
            166.0  164.0  -15.653559774527022  \\
            167.0  164.0  -15.653559774527022  \\
            168.0  164.0  -15.653559774527022  \\
            169.0  164.0  -15.653559774527022  \\
            170.0  164.0  -15.653559774527022  \\
            171.0  164.0  -15.653559774527022  \\
            172.0  164.0  -15.653559774527022  \\
            173.0  164.0  -15.653559774527022  \\
            174.0  164.0  -15.653559774527022  \\
            175.0  164.0  -15.653559774527022  \\
            176.0  164.0  -15.653559774527022  \\
            177.0  164.0  -15.653559774527022  \\
            178.0  164.0  -15.653559774527022  \\
            179.0  164.0  -15.653559774527022  \\
            180.0  164.0  -15.653559774527022  \\
            181.0  164.0  -15.653559774527022  \\
            182.0  164.0  -15.653559774527022  \\
            183.0  164.0  -15.653559774527022  \\
            184.0  164.0  -15.653559774527022  \\
            185.0  164.0  -15.653559774527022  \\
            186.0  164.0  -15.653559774527022  \\
            187.0  164.0  -15.653559774527022  \\
            188.0  164.0  -15.653559774527022  \\
            189.0  164.0  -15.653559774527022  \\
            190.0  164.0  -15.653559774527022  \\
            191.0  164.0  -15.653559774527022  \\
            192.0  164.0  -15.653559774527022  \\
            193.0  164.0  -15.653559774527022  \\
            194.0  164.0  -15.653559774527022  \\
            195.0  164.0  -15.653559774527022  \\
            196.0  164.0  -15.653559774527022  \\
            197.0  164.0  -15.653559774527022  \\
            198.0  164.0  -15.711582078231732  \\
            199.0  164.0  -15.438750217024428  \\
            200.0  164.0  -15.4500408649563  \\
            \\
            1.0  165.0  -16.16829688894182  \\
            2.0  165.0  -16.014815794216176  \\
            3.0  165.0  -15.590746604351844  \\
            4.0  165.0  -15.592339883283  \\
            5.0  165.0  -15.201516598212855  \\
            6.0  165.0  -15.300724422695033  \\
            7.0  165.0  -16.02157284345866  \\
            8.0  165.0  -15.946510967727626  \\
            9.0  165.0  -15.997790918431972  \\
            10.0  165.0  -15.356509466836965  \\
            11.0  165.0  -16.29765528696835  \\
            12.0  165.0  -15.096535077869959  \\
            13.0  165.0  -15.266883861575801  \\
            14.0  165.0  -14.758418938212223  \\
            15.0  165.0  -14.362210455964652  \\
            16.0  165.0  -14.273970271519941  \\
            17.0  165.0  -13.943851236123018  \\
            18.0  165.0  -13.657555767849086  \\
            19.0  165.0  -13.38897618990849  \\
            20.0  165.0  -13.116339250375566  \\
            21.0  165.0  -12.842882891850234  \\
            22.0  165.0  -12.573255873190176  \\
            23.0  165.0  -12.300703539382702  \\
            24.0  165.0  -12.029954643652289  \\
            25.0  165.0  -11.7581711841596  \\
            26.0  165.0  -11.48693637635545  \\
            27.0  165.0  -11.21534360513679  \\
            28.0  165.0  -10.944063609047147  \\
            29.0  165.0  -10.672561404283712  \\
            30.0  165.0  -10.401172852742462  \\
            31.0  165.0  -10.129749462757756  \\
            32.0  165.0  -9.858328098281103  \\
            33.0  165.0  -9.586910685696377  \\
            34.0  165.0  -9.315492266099588  \\
            35.0  165.0  -9.044073644259067  \\
            36.0  165.0  -8.77265445837297  \\
            37.0  165.0  -8.501236286359482  \\
            38.0  165.0  -8.229817454418331  \\
            39.0  165.0  -7.958398871414234  \\
            40.0  165.0  -7.686980254511961  \\
            41.0  165.0  -7.415561573588313  \\
            42.0  165.0  -7.1441429596026165  \\
            43.0  165.0  -6.8727243216717175  \\
            44.0  165.0  -6.601305690282417  \\
            45.0  165.0  -6.329887062959169  \\
            46.0  165.0  -6.058468460170806  \\
            47.0  165.0  -5.787049957846773  \\
            48.0  165.0  -5.515631899645818  \\
            49.0  165.0  -5.244215777785586  \\
            50.0  165.0  -4.972808115987934  \\
            51.0  165.0  -4.701437406173673  \\
            52.0  165.0  -4.43022813705249  \\
            53.0  165.0  -4.159724298873444  \\
            54.0  165.0  -3.8922750424071055  \\
            55.0  165.0  -3.6356609737059684  \\
            56.0  165.0  -3.2682349253967686  \\
            57.0  165.0  -2.935205635934595  \\
            58.0  165.0  -2.8125015128203477  \\
            59.0  165.0  -2.93520563593609  \\
            60.0  165.0  -3.268234925394466  \\
            61.0  165.0  -3.6356609737115786  \\
            62.0  165.0  -3.8922750424035986  \\
            63.0  165.0  -4.159724298875764  \\
            64.0  165.0  -4.430228137050978  \\
            65.0  165.0  -4.701437406167603  \\
            66.0  165.0  -4.9728081160036535  \\
            67.0  165.0  -5.244215777739717  \\
            68.0  165.0  -5.515631899702525  \\
            69.0  165.0  -5.787049957718709  \\
            70.0  165.0  -6.058468460387496  \\
            71.0  165.0  -6.329887062800246  \\
            72.0  165.0  -6.6013056903302205  \\
            73.0  165.0  -6.87272432125533  \\
            74.0  165.0  -7.144142960442004  \\
            75.0  165.0  -7.415561573697354  \\
            76.0  165.0  -7.68698026048134  \\
            77.0  165.0  -7.95839882865528  \\
            78.0  165.0  -8.229817458678617  \\
            79.0  165.0  -8.50123636240093  \\
            80.0  165.0  -8.772654478369676  \\
            81.0  165.0  -9.04407361915454  \\
            82.0  165.0  -9.315492079824022  \\
            83.0  165.0  -9.58691038198295  \\
            84.0  165.0  -9.85832957229036  \\
            85.0  165.0  -10.129746386555382  \\
            86.0  165.0  -10.401176847041084  \\
            87.0  165.0  -10.67254759249654  \\
            88.0  165.0  -10.944059507380194  \\
            89.0  165.0  -11.215358516983859  \\
            90.0  165.0  -11.486868303888324  \\
            91.0  165.0  -11.758236880947992  \\
            92.0  165.0  -12.029839251319508  \\
            93.0  165.0  -12.300667932919087  \\
            94.0  165.0  -12.573602059596467  \\
            95.0  165.0  -12.84236264415144  \\
            96.0  165.0  -13.12047360934566  \\
            97.0  165.0  -13.384023929193448  \\
            98.0  165.0  -11.952802609097038  \\
            99.0  165.0  -10.985736111987803  \\
            100.0  165.0  -11.830317739328764  \\
            101.0  165.0  -15.653559774527022  \\
            102.0  165.0  -15.653559774527022  \\
            103.0  165.0  -15.653559774527022  \\
            104.0  165.0  -15.653559774527022  \\
            105.0  165.0  -15.653559774527022  \\
            106.0  165.0  -15.653559774527022  \\
            107.0  165.0  -15.653559774527022  \\
            108.0  165.0  -15.653559774527022  \\
            109.0  165.0  -15.653559774527022  \\
            110.0  165.0  -15.653559774527022  \\
            111.0  165.0  -15.653559774527022  \\
            112.0  165.0  -15.653559774527022  \\
            113.0  165.0  -15.653559774527022  \\
            114.0  165.0  -15.653559774527022  \\
            115.0  165.0  -15.653559774527022  \\
            116.0  165.0  -15.653559774527022  \\
            117.0  165.0  -15.653559774527022  \\
            118.0  165.0  -15.653559774527022  \\
            119.0  165.0  -15.653559774527022  \\
            120.0  165.0  -15.653559774527022  \\
            121.0  165.0  -15.653559774527022  \\
            122.0  165.0  -15.653559774527022  \\
            123.0  165.0  -15.653559774527022  \\
            124.0  165.0  -15.653559774527022  \\
            125.0  165.0  -15.653559774527022  \\
            126.0  165.0  -15.653559774527022  \\
            127.0  165.0  -15.653559774527022  \\
            128.0  165.0  -15.653559774527022  \\
            129.0  165.0  -15.653559774527022  \\
            130.0  165.0  -15.653559774527022  \\
            131.0  165.0  -15.653559774527022  \\
            132.0  165.0  -15.653559774527022  \\
            133.0  165.0  -15.653559774527022  \\
            134.0  165.0  -15.653559774527022  \\
            135.0  165.0  -15.653559774527022  \\
            136.0  165.0  -15.653559774527022  \\
            137.0  165.0  -15.653559774527022  \\
            138.0  165.0  -15.653559774527022  \\
            139.0  165.0  -15.653559774527022  \\
            140.0  165.0  -15.653559774527022  \\
            141.0  165.0  -15.653559774527022  \\
            142.0  165.0  -15.653559774527022  \\
            143.0  165.0  -15.653559774527022  \\
            144.0  165.0  -15.653559774527022  \\
            145.0  165.0  -15.653559774527022  \\
            146.0  165.0  -15.653559774527022  \\
            147.0  165.0  -15.653559774527022  \\
            148.0  165.0  -15.653559774527022  \\
            149.0  165.0  -15.653559774527022  \\
            150.0  165.0  -15.653559774527022  \\
            151.0  165.0  -15.653559774527022  \\
            152.0  165.0  -15.653559774527022  \\
            153.0  165.0  -15.653559774527022  \\
            154.0  165.0  -15.653559774527022  \\
            155.0  165.0  -15.653559774527022  \\
            156.0  165.0  -15.653559774527022  \\
            157.0  165.0  -15.653559774527022  \\
            158.0  165.0  -15.653559774527022  \\
            159.0  165.0  -15.653559774527022  \\
            160.0  165.0  -15.653559774527022  \\
            161.0  165.0  -15.653559774527022  \\
            162.0  165.0  -15.653559774527022  \\
            163.0  165.0  -15.653559774527022  \\
            164.0  165.0  -15.653559774527022  \\
            165.0  165.0  -15.653559774527022  \\
            166.0  165.0  -15.653559774527022  \\
            167.0  165.0  -15.653559774527022  \\
            168.0  165.0  -15.653559774527022  \\
            169.0  165.0  -15.653559774527022  \\
            170.0  165.0  -15.653559774527022  \\
            171.0  165.0  -15.653559774527022  \\
            172.0  165.0  -15.653559774527022  \\
            173.0  165.0  -15.653559774527022  \\
            174.0  165.0  -15.653559774527022  \\
            175.0  165.0  -15.653559774527022  \\
            176.0  165.0  -15.653559774527022  \\
            177.0  165.0  -15.653559774527022  \\
            178.0  165.0  -15.653559774527022  \\
            179.0  165.0  -15.653559774527022  \\
            180.0  165.0  -15.653559774527022  \\
            181.0  165.0  -15.653559774527022  \\
            182.0  165.0  -15.653559774527022  \\
            183.0  165.0  -15.653559774527022  \\
            184.0  165.0  -15.653559774527022  \\
            185.0  165.0  -15.653559774527022  \\
            186.0  165.0  -15.653559774527022  \\
            187.0  165.0  -15.653559774527022  \\
            188.0  165.0  -15.653559774527022  \\
            189.0  165.0  -15.653559774527022  \\
            190.0  165.0  -15.653559774527022  \\
            191.0  165.0  -15.653559774527022  \\
            192.0  165.0  -15.653559774527022  \\
            193.0  165.0  -15.653559774527022  \\
            194.0  165.0  -15.653559774527022  \\
            195.0  165.0  -15.653559774527022  \\
            196.0  165.0  -15.653559774527022  \\
            197.0  165.0  -15.653559774527022  \\
            198.0  165.0  -15.680791428683621  \\
            199.0  165.0  -15.635911723073583  \\
            200.0  165.0  -15.557068123858288  \\
            \\
            1.0  166.0  -16.143112664926235  \\
            2.0  166.0  -15.794387357695046  \\
            3.0  166.0  -15.610681212710663  \\
            4.0  166.0  -15.474629038591548  \\
            5.0  166.0  -15.182125055058137  \\
            6.0  166.0  -15.399119600465442  \\
            7.0  166.0  -16.56079982738169  \\
            8.0  166.0  -15.785646365952807  \\
            9.0  166.0  -16.15835229184899  \\
            10.0  166.0  -15.522279979384997  \\
            11.0  166.0  -15.6585582408657  \\
            12.0  166.0  -15.484733647635895  \\
            13.0  166.0  -15.404807914637987  \\
            14.0  166.0  -15.493350448477822  \\
            15.0  166.0  -14.97426004677963  \\
            16.0  166.0  -15.11762242900555  \\
            17.0  166.0  -15.188662608986624  \\
            18.0  166.0  -15.38548452642957  \\
            19.0  166.0  -15.010394445823684  \\
            20.0  166.0  -14.754235881150272  \\
            21.0  166.0  -14.61216511441612  \\
            22.0  166.0  -14.242430348765197  \\
            23.0  166.0  -14.0293130016106  \\
            24.0  166.0  -13.722767885908349  \\
            25.0  166.0  -13.468942644284166  \\
            26.0  166.0  -13.187064619195896  \\
            27.0  166.0  -12.925650923200486  \\
            28.0  166.0  -12.646720410637004  \\
            29.0  166.0  -12.379341634908847  \\
            30.0  166.0  -12.106652356213392  \\
            31.0  166.0  -11.835323697756372  \\
            32.0  166.0  -11.564066103421572  \\
            33.0  166.0  -11.29260623791367  \\
            34.0  166.0  -11.0211712818392  \\
            35.0  166.0  -10.749741429860492  \\
            36.0  166.0  -10.47835701859534  \\
            37.0  166.0  -10.206915071679916  \\
            38.0  166.0  -9.93550529189792  \\
            39.0  166.0  -9.664084833783326  \\
            40.0  166.0  -9.39266435082091  \\
            41.0  166.0  -9.121248208587623  \\
            42.0  166.0  -8.849828724063531  \\
            43.0  166.0  -8.578410221849584  \\
            44.0  166.0  -8.306991357798747  \\
            45.0  166.0  -8.035571883429666  \\
            46.0  166.0  -7.764149365112463  \\
            47.0  166.0  -7.49271394168688  \\
            48.0  166.0  -7.2212218760744165  \\
            49.0  166.0  -6.9494827417830685  \\
            50.0  166.0  -6.676666967837904  \\
            51.0  166.0  -6.399198238783336  \\
            52.0  166.0  -6.102300220604869  \\
            53.0  166.0  -5.734367910403827  \\
            54.0  166.0  -5.191177626466125  \\
            55.0  166.0  -4.440998051901447  \\
            56.0  166.0  -4.171968053442487  \\
            57.0  166.0  -3.226308529947931  \\
            58.0  166.0  -2.9332046569334764  \\
            59.0  166.0  -2.961409775467944  \\
            60.0  166.0  -3.215908663364784  \\
            61.0  166.0  -3.5445450226535407  \\
            62.0  166.0  -3.817003978554515  \\
            63.0  166.0  -4.088438991553236  \\
            64.0  166.0  -4.359857579364736  \\
            65.0  166.0  -4.631276137557857  \\
            66.0  166.0  -4.902694752884784  \\
            67.0  166.0  -5.17411338210202  \\
            68.0  166.0  -5.445532015003207  \\
            69.0  166.0  -5.716950648011983  \\
            70.0  166.0  -5.988369282171088  \\
            71.0  166.0  -6.259787915000304  \\
            72.0  166.0  -6.531206549144234  \\
            73.0  166.0  -6.802625181512999  \\
            74.0  166.0  -7.074043821155415  \\
            75.0  166.0  -7.345462435134366  \\
            76.0  166.0  -7.616881112808235  \\
            77.0  166.0  -7.88829970306847  \\
            78.0  166.0  -8.159718299846459  \\
            79.0  166.0  -8.431137186711247  \\
            80.0  166.0  -8.702555423767745  \\
            81.0  166.0  -8.973974387366736  \\
            82.0  166.0  -9.245392985969408  \\
            83.0  166.0  -9.516811314022801  \\
            84.0  166.0  -9.788230413124152  \\
            85.0  166.0  -10.059646915623158  \\
            86.0  166.0  -10.331078684908492  \\
            87.0  166.0  -10.602453890912987  \\
            88.0  166.0  -10.873947432981913  \\
            89.0  166.0  -11.145279800878772  \\
            90.0  166.0  -11.416754520919516  \\
            91.0  166.0  -11.688129539305885  \\
            92.0  166.0  -11.959732668111755  \\
            93.0  166.0  -12.230586924099432  \\
            94.0  166.0  -12.503273865693364  \\
            95.0  166.0  -12.772232634471726  \\
            96.0  166.0  -13.049043358400807  \\
            97.0  166.0  -13.314296688736215  \\
            98.0  166.0  -11.88262962727568  \\
            99.0  166.0  -10.915633574263893  \\
            100.0  166.0  -11.760225976948066  \\
            101.0  166.0  -15.653559774527022  \\
            102.0  166.0  -15.653559774527022  \\
            103.0  166.0  -15.653559774527022  \\
            104.0  166.0  -15.653559774527022  \\
            105.0  166.0  -15.653559774527022  \\
            106.0  166.0  -15.653559774527022  \\
            107.0  166.0  -15.653559774527022  \\
            108.0  166.0  -15.653559774527022  \\
            109.0  166.0  -15.653559774527022  \\
            110.0  166.0  -15.653559774527022  \\
            111.0  166.0  -15.653559774527022  \\
            112.0  166.0  -15.653559774527022  \\
            113.0  166.0  -15.653559774527022  \\
            114.0  166.0  -15.653559774527022  \\
            115.0  166.0  -15.653559774527022  \\
            116.0  166.0  -15.653559774527022  \\
            117.0  166.0  -15.653559774527022  \\
            118.0  166.0  -15.653559774527022  \\
            119.0  166.0  -15.653559774527022  \\
            120.0  166.0  -15.653559774527022  \\
            121.0  166.0  -15.653559774527022  \\
            122.0  166.0  -15.653559774527022  \\
            123.0  166.0  -15.653559774527022  \\
            124.0  166.0  -15.653559774527022  \\
            125.0  166.0  -15.653559774527022  \\
            126.0  166.0  -15.653559774527022  \\
            127.0  166.0  -15.653559774527022  \\
            128.0  166.0  -15.653559774527022  \\
            129.0  166.0  -15.653559774527022  \\
            130.0  166.0  -15.653559774527022  \\
            131.0  166.0  -15.653559774527022  \\
            132.0  166.0  -15.653559774527022  \\
            133.0  166.0  -15.653559774527022  \\
            134.0  166.0  -15.653559774527022  \\
            135.0  166.0  -15.653559774527022  \\
            136.0  166.0  -15.653559774527022  \\
            137.0  166.0  -15.653559774527022  \\
            138.0  166.0  -15.653559774527022  \\
            139.0  166.0  -15.653559774527022  \\
            140.0  166.0  -15.653559774527022  \\
            141.0  166.0  -15.653559774527022  \\
            142.0  166.0  -15.653559774527022  \\
            143.0  166.0  -15.653559774527022  \\
            144.0  166.0  -15.653559774527022  \\
            145.0  166.0  -15.653559774527022  \\
            146.0  166.0  -15.653559774527022  \\
            147.0  166.0  -15.653559774527022  \\
            148.0  166.0  -15.653559774527022  \\
            149.0  166.0  -15.653559774527022  \\
            150.0  166.0  -15.653559774527022  \\
            151.0  166.0  -15.653559774527022  \\
            152.0  166.0  -15.653559774527022  \\
            153.0  166.0  -15.653559774527022  \\
            154.0  166.0  -15.653559774527022  \\
            155.0  166.0  -15.653559774527022  \\
            156.0  166.0  -15.653559774527022  \\
            157.0  166.0  -15.653559774527022  \\
            158.0  166.0  -15.653559774527022  \\
            159.0  166.0  -15.653559774527022  \\
            160.0  166.0  -15.653559774527022  \\
            161.0  166.0  -15.653559774527022  \\
            162.0  166.0  -15.653559774527022  \\
            163.0  166.0  -15.653559774527022  \\
            164.0  166.0  -15.653559774527022  \\
            165.0  166.0  -15.653559774527022  \\
            166.0  166.0  -15.653559774527022  \\
            167.0  166.0  -15.653559774527022  \\
            168.0  166.0  -15.653559774527022  \\
            169.0  166.0  -15.653559774527022  \\
            170.0  166.0  -15.653559774527022  \\
            171.0  166.0  -15.653559774527022  \\
            172.0  166.0  -15.653559774527022  \\
            173.0  166.0  -15.653559774527022  \\
            174.0  166.0  -15.653559774527022  \\
            175.0  166.0  -15.653559774527022  \\
            176.0  166.0  -15.653559774527022  \\
            177.0  166.0  -15.653559774527022  \\
            178.0  166.0  -15.653559774527022  \\
            179.0  166.0  -15.653559774527022  \\
            180.0  166.0  -15.653559774527022  \\
            181.0  166.0  -15.653559774527022  \\
            182.0  166.0  -15.653559774527022  \\
            183.0  166.0  -15.653559774527022  \\
            184.0  166.0  -15.653559774527022  \\
            185.0  166.0  -15.653559774527022  \\
            186.0  166.0  -15.653559774527022  \\
            187.0  166.0  -15.653559774527022  \\
            188.0  166.0  -15.653559774527022  \\
            189.0  166.0  -15.653559774527022  \\
            190.0  166.0  -15.653559774527022  \\
            191.0  166.0  -15.653559774527022  \\
            192.0  166.0  -15.653559774527022  \\
            193.0  166.0  -15.653559774527022  \\
            194.0  166.0  -15.653559774527022  \\
            195.0  166.0  -15.653559774527022  \\
            196.0  166.0  -15.653559774527022  \\
            197.0  166.0  -15.653559774527022  \\
            198.0  166.0  -15.714504214778563  \\
            199.0  166.0  -16.327266024077286  \\
            200.0  166.0  -15.782362842063355  \\
            \\
            1.0  167.0  -16.45635983195516  \\
            2.0  167.0  -15.6743006777958  \\
            3.0  167.0  -15.643481758326557  \\
            4.0  167.0  -15.35389695046083  \\
            5.0  167.0  -15.194305921057149  \\
            6.0  167.0  -15.537285752840118  \\
            7.0  167.0  -16.62720963660573  \\
            8.0  167.0  -15.704494669190206  \\
            9.0  167.0  -15.57474027411593  \\
            10.0  167.0  -16.054274247660263  \\
            11.0  167.0  -15.230238123483106  \\
            12.0  167.0  -15.526034159011491  \\
            13.0  167.0  -14.806482319932549  \\
            14.0  167.0  -14.532940371484655  \\
            15.0  167.0  -14.482854123390563  \\
            16.0  167.0  -14.064560770159323  \\
            17.0  167.0  -13.796602376150195  \\
            18.0  167.0  -13.534930632105562  \\
            19.0  167.0  -13.261717780889228  \\
            20.0  167.0  -12.989576574444893  \\
            21.0  167.0  -12.720354547948553  \\
            22.0  167.0  -12.447458907374873  \\
            23.0  167.0  -12.176938257053113  \\
            24.0  167.0  -11.904998487222441  \\
            25.0  167.0  -11.633830731246764  \\
            26.0  167.0  -11.36223189545624  \\
            27.0  167.0  -11.090977862952748  \\
            28.0  167.0  -10.819443289193778  \\
            29.0  167.0  -10.548079754439913  \\
            30.0  167.0  -10.276646279271697  \\
            31.0  167.0  -10.005226869714424  \\
            32.0  167.0  -9.733810631384413  \\
            33.0  167.0  -9.462391723711812  \\
            34.0  167.0  -9.19097284123949  \\
            35.0  167.0  -8.919553845510206  \\
            36.0  167.0  -8.648135788626117  \\
            37.0  167.0  -8.376716824194917  \\
            38.0  167.0  -8.105298302085037  \\
            39.0  167.0  -7.833879654157599  \\
            40.0  167.0  -7.562460977387542  \\
            41.0  167.0  -7.291042378969912  \\
            42.0  167.0  -7.019623734852855  \\
            43.0  167.0  -6.748205102322109  \\
            44.0  167.0  -6.476786464822937  \\
            45.0  167.0  -6.205367817092764  \\
            46.0  167.0  -5.933949118060074  \\
            47.0  167.0  -5.662530201374277  \\
            48.0  167.0  -5.391110329672089  \\
            49.0  167.0  -5.119686289831551  \\
            50.0  167.0  -4.848244043329346  \\
            51.0  167.0  -4.5767222894680595  \\
            52.0  167.0  -4.304853426364505  \\
            53.0  167.0  -4.031466864146548  \\
            54.0  167.0  -3.751159126208241  \\
            55.0  167.0  -3.4221028805692857  \\
            56.0  167.0  -3.2364711539268836  \\
            57.0  167.0  -3.4969958464057727  \\
            58.0  167.0  -3.4969958464009268  \\
            59.0  167.0  -3.236471153929543  \\
            60.0  167.0  -3.4221028805659146  \\
            61.0  167.0  -3.751159126213468  \\
            62.0  167.0  -4.031466864144201  \\
            63.0  167.0  -4.30485342636696  \\
            64.0  167.0  -4.576722289469582  \\
            65.0  167.0  -4.848244043318972  \\
            66.0  167.0  -5.1196862898611695  \\
            67.0  167.0  -5.391110329617214  \\
            68.0  167.0  -5.662530201456617  \\
            69.0  167.0  -5.933949117874953  \\
            70.0  167.0  -6.205367817310023  \\
            71.0  167.0  -6.47678646473659  \\
            72.0  167.0  -6.748205102480133  \\
            73.0  167.0  -7.019623734120028  \\
            74.0  167.0  -7.291042379482276  \\
            75.0  167.0  -7.562460977075709  \\
            76.0  167.0  -7.833879677813323  \\
            77.0  167.0  -8.105298262236014  \\
            78.0  167.0  -8.37671677964264  \\
            79.0  167.0  -8.648135841256591  \\
            80.0  167.0  -8.919553907082648  \\
            81.0  167.0  -9.190972929818015  \\
            82.0  167.0  -9.462391649491147  \\
            83.0  167.0  -9.733809792478826  \\
            84.0  167.0  -10.005229265795148  \\
            85.0  167.0  -10.27664304462518  \\
            86.0  167.0  -10.548088696290648  \\
            87.0  167.0  -10.819434116402997  \\
            88.0  167.0  -11.090966658246744  \\
            89.0  167.0  -11.362269155672161  \\
            90.0  167.0  -11.633752840729477  \\
            91.0  167.0  -11.905084001103324  \\
            92.0  167.0  -12.176850911990366  \\
            93.0  167.0  -12.447241335560774  \\
            94.0  167.0  -12.72067150986351  \\
            95.0  167.0  -12.987596515863295  \\
            96.0  167.0  -13.26692668926739  \\
            97.0  167.0  -13.528589337413669  \\
            98.0  167.0  -12.099565857763304  \\
            99.0  167.0  -11.132627567535241  \\
            100.0  167.0  -11.977192434341074  \\
            101.0  167.0  -15.653559774527022  \\
            102.0  167.0  -15.653559774527022  \\
            103.0  167.0  -15.653559774527022  \\
            104.0  167.0  -15.653559774527022  \\
            105.0  167.0  -15.653559774527022  \\
            106.0  167.0  -15.653559774527022  \\
            107.0  167.0  -15.653559774527022  \\
            108.0  167.0  -15.653559774527022  \\
            109.0  167.0  -15.653559774527022  \\
            110.0  167.0  -15.653559774527022  \\
            111.0  167.0  -15.653559774527022  \\
            112.0  167.0  -15.653559774527022  \\
            113.0  167.0  -15.653559774527022  \\
            114.0  167.0  -15.653559774527022  \\
            115.0  167.0  -15.653559774527022  \\
            116.0  167.0  -15.653559774527022  \\
            117.0  167.0  -15.653559774527022  \\
            118.0  167.0  -15.653559774527022  \\
            119.0  167.0  -15.653559774527022  \\
            120.0  167.0  -15.653559774527022  \\
            121.0  167.0  -15.653559774527022  \\
            122.0  167.0  -15.653559774527022  \\
            123.0  167.0  -15.653559774527022  \\
            124.0  167.0  -15.653559774527022  \\
            125.0  167.0  -15.653559774527022  \\
            126.0  167.0  -15.653559774527022  \\
            127.0  167.0  -15.653559774527022  \\
            128.0  167.0  -15.653559774527022  \\
            129.0  167.0  -15.653559774527022  \\
            130.0  167.0  -15.653559774527022  \\
            131.0  167.0  -15.653559774527022  \\
            132.0  167.0  -15.653559774527022  \\
            133.0  167.0  -15.653559774527022  \\
            134.0  167.0  -15.653559774527022  \\
            135.0  167.0  -15.653559774527022  \\
            136.0  167.0  -15.653559774527022  \\
            137.0  167.0  -15.653559774527022  \\
            138.0  167.0  -15.653559774527022  \\
            139.0  167.0  -15.653559774527022  \\
            140.0  167.0  -15.653559774527022  \\
            141.0  167.0  -15.653559774527022  \\
            142.0  167.0  -15.653559774527022  \\
            143.0  167.0  -15.653559774527022  \\
            144.0  167.0  -15.653559774527022  \\
            145.0  167.0  -15.653559774527022  \\
            146.0  167.0  -15.653559774527022  \\
            147.0  167.0  -15.653559774527022  \\
            148.0  167.0  -15.653559774527022  \\
            149.0  167.0  -15.653559774527022  \\
            150.0  167.0  -15.653559774527022  \\
            151.0  167.0  -15.653559774527022  \\
            152.0  167.0  -15.653559774527022  \\
            153.0  167.0  -15.653559774527022  \\
            154.0  167.0  -15.653559774527022  \\
            155.0  167.0  -15.653559774527022  \\
            156.0  167.0  -15.653559774527022  \\
            157.0  167.0  -15.653559774527022  \\
            158.0  167.0  -15.653559774527022  \\
            159.0  167.0  -15.653559774527022  \\
            160.0  167.0  -15.653559774527022  \\
            161.0  167.0  -15.653559774527022  \\
            162.0  167.0  -15.653559774527022  \\
            163.0  167.0  -15.653559774527022  \\
            164.0  167.0  -15.653559774527022  \\
            165.0  167.0  -15.653559774527022  \\
            166.0  167.0  -15.653559774527022  \\
            167.0  167.0  -15.653559774527022  \\
            168.0  167.0  -15.653559774527022  \\
            169.0  167.0  -15.653559774527022  \\
            170.0  167.0  -15.653559774527022  \\
            171.0  167.0  -15.653559774527022  \\
            172.0  167.0  -15.653559774527022  \\
            173.0  167.0  -15.653559774527022  \\
            174.0  167.0  -15.653559774527022  \\
            175.0  167.0  -15.653559774527022  \\
            176.0  167.0  -15.653559774527022  \\
            177.0  167.0  -15.653559774527022  \\
            178.0  167.0  -15.653559774527022  \\
            179.0  167.0  -15.653559774527022  \\
            180.0  167.0  -15.653559774527022  \\
            181.0  167.0  -15.653559774527022  \\
            182.0  167.0  -15.653559774527022  \\
            183.0  167.0  -15.653559774527022  \\
            184.0  167.0  -15.653559774527022  \\
            185.0  167.0  -15.653559774527022  \\
            186.0  167.0  -15.653559774527022  \\
            187.0  167.0  -15.653559774527022  \\
            188.0  167.0  -15.653559774527022  \\
            189.0  167.0  -15.653559774527022  \\
            190.0  167.0  -15.653559774527022  \\
            191.0  167.0  -15.653559774527022  \\
            192.0  167.0  -15.653559774527022  \\
            193.0  167.0  -15.653559774527022  \\
            194.0  167.0  -15.653559774527022  \\
            195.0  167.0  -15.653559774527022  \\
            196.0  167.0  -15.653559774527022  \\
            197.0  167.0  -15.653559774527022  \\
            198.0  167.0  -15.78912108643849  \\
            199.0  167.0  -15.874057892495962  \\
            200.0  167.0  -16.381523267437945  \\
            \\
            1.0  168.0  -16.573961257395762  \\
            2.0  168.0  -15.610312316293147  \\
            3.0  168.0  -15.650015295020438  \\
            4.0  168.0  -15.259722213256408  \\
            5.0  168.0  -15.233783905956145  \\
            6.0  168.0  -15.732175357828899  \\
            7.0  168.0  -16.171534026299437  \\
            8.0  168.0  -15.73096109373497  \\
            9.0  168.0  -15.382178488050931  \\
            10.0  168.0  -16.15105104063713  \\
            11.0  168.0  -15.070145519917231  \\
            12.0  168.0  -15.14914809756008  \\
            13.0  168.0  -14.647971016710567  \\
            14.0  168.0  -14.325547521710293  \\
            15.0  168.0  -14.204808166726945  \\
            16.0  168.0  -13.86391664546523  \\
            17.0  168.0  -13.585566532469338  \\
            18.0  168.0  -13.318170791746871  \\
            19.0  168.0  -13.045536502517844  \\
            20.0  168.0  -12.77300181063439  \\
            21.0  168.0  -12.50302574730639  \\
            22.0  168.0  -12.230674981002014  \\
            23.0  168.0  -11.959813862725348  \\
            24.0  168.0  -11.688078711381785  \\
            25.0  168.0  -11.416809848724766  \\
            26.0  168.0  -11.145263107463137  \\
            27.0  168.0  -10.873953760734304  \\
            28.0  168.0  -10.602463306727627  \\
            29.0  168.0  -10.331074418569372  \\
            30.0  168.0  -10.059649226604495  \\
            31.0  168.0  -9.788229040091586  \\
            32.0  168.0  -9.516811712541266  \\
            33.0  168.0  -9.245393105818536  \\
            34.0  168.0  -8.9739743702638  \\
            35.0  168.0  -8.702555388889543  \\
            36.0  168.0  -8.431137134272173  \\
            37.0  168.0  -8.159718313943575  \\
            38.0  168.0  -7.8882997357410005  \\
            39.0  168.0  -7.616881103258176  \\
            40.0  168.0  -7.345462434988876  \\
            41.0  168.0  -7.074043820622401  \\
            42.0  168.0  -6.802625181928716  \\
            43.0  168.0  -6.531206549086776  \\
            44.0  168.0  -6.259787915088826  \\
            45.0  168.0  -5.988369282010614  \\
            46.0  168.0  -5.716950648124774  \\
            47.0  168.0  -5.445532014955931  \\
            48.0  168.0  -5.174113382139265  \\
            49.0  168.0  -4.902694752869319  \\
            50.0  168.0  -4.631276137563805  \\
            51.0  168.0  -4.359857579364956  \\
            52.0  168.0  -4.088438991551479  \\
            53.0  168.0  -3.8170039785564898  \\
            54.0  168.0  -3.5445450226494963  \\
            55.0  168.0  -3.2159086633667995  \\
            56.0  168.0  -2.9614097754665325  \\
            57.0  168.0  -2.933204656934138  \\
            58.0  168.0  -3.226308529950529  \\
            59.0  168.0  -4.171968053422293  \\
            60.0  168.0  -4.440998051864938  \\
            61.0  168.0  -5.191177626570613  \\
            62.0  168.0  -5.734367910306652  \\
            63.0  168.0  -6.102300220722988  \\
            64.0  168.0  -6.399198238999577  \\
            65.0  168.0  -6.676666967107827  \\
            66.0  168.0  -6.949482744017005  \\
            67.0  168.0  -7.221221872851821  \\
            68.0  168.0  -7.492713947740979  \\
            69.0  168.0  -7.764149353116054  \\
            70.0  168.0  -8.03557189473924  \\
            71.0  168.0  -8.306991354530544  \\
            72.0  168.0  -8.578410237896943  \\
            73.0  168.0  -8.849828675524403  \\
            74.0  168.0  -9.121248219673568  \\
            75.0  168.0  -9.392664229769059  \\
            76.0  168.0  -9.664086853636567  \\
            77.0  168.0  -9.935503823025778  \\
            78.0  168.0  -10.206911258744801  \\
            79.0  168.0  -10.478358062099835  \\
            80.0  168.0  -10.749744581566576  \\
            81.0  168.0  -11.021180131684263  \\
            82.0  168.0  -11.292611506435971  \\
            83.0  168.0  -11.563999497419857  \\
            84.0  168.0  -11.835487736178028  \\
            85.0  168.0  -12.106458269657157  \\
            86.0  168.0  -12.380045611261078  \\
            87.0  168.0  -12.646564966781463  \\
            88.0  168.0  -12.92492608449977  \\
            89.0  168.0  -13.190174085756038  \\
            90.0  168.0  -13.464732013851334  \\
            91.0  168.0  -13.728669228699387  \\
            92.0  168.0  -14.027116470586842  \\
            93.0  168.0  -14.226593803822583  \\
            94.0  168.0  -14.635024238950944  \\
            95.0  168.0  -14.62189677559005  \\
            96.0  168.0  -15.373287823257838  \\
            97.0  168.0  -15.068698398645035  \\
            98.0  168.0  -13.92379169308299  \\
            99.0  168.0  -12.9623997024658  \\
            100.0  168.0  -13.801950673807342  \\
            101.0  168.0  -15.653559774527022  \\
            102.0  168.0  -15.653559774527022  \\
            103.0  168.0  -15.653559774527022  \\
            104.0  168.0  -15.653559774527022  \\
            105.0  168.0  -15.653559774527022  \\
            106.0  168.0  -15.653559774527022  \\
            107.0  168.0  -15.653559774527022  \\
            108.0  168.0  -15.653559774527022  \\
            109.0  168.0  -15.653559774527022  \\
            110.0  168.0  -15.653559774527022  \\
            111.0  168.0  -15.653559774527022  \\
            112.0  168.0  -15.653559774527022  \\
            113.0  168.0  -15.653559774527022  \\
            114.0  168.0  -15.653559774527022  \\
            115.0  168.0  -15.653559774527022  \\
            116.0  168.0  -15.653559774527022  \\
            117.0  168.0  -15.653559774527022  \\
            118.0  168.0  -15.653559774527022  \\
            119.0  168.0  -15.653559774527022  \\
            120.0  168.0  -15.653559774527022  \\
            121.0  168.0  -15.653559774527022  \\
            122.0  168.0  -15.653559774527022  \\
            123.0  168.0  -15.653559774527022  \\
            124.0  168.0  -15.653559774527022  \\
            125.0  168.0  -15.653559774527022  \\
            126.0  168.0  -15.653559774527022  \\
            127.0  168.0  -15.653559774527022  \\
            128.0  168.0  -15.653559774527022  \\
            129.0  168.0  -15.653559774527022  \\
            130.0  168.0  -15.653559774527022  \\
            131.0  168.0  -15.653559774527022  \\
            132.0  168.0  -15.653559774527022  \\
            133.0  168.0  -15.653559774527022  \\
            134.0  168.0  -15.653559774527022  \\
            135.0  168.0  -15.653559774527022  \\
            136.0  168.0  -15.653559774527022  \\
            137.0  168.0  -15.653559774527022  \\
            138.0  168.0  -15.653559774527022  \\
            139.0  168.0  -15.653559774527022  \\
            140.0  168.0  -15.653559774527022  \\
            141.0  168.0  -15.653559774527022  \\
            142.0  168.0  -15.653559774527022  \\
            143.0  168.0  -15.653559774527022  \\
            144.0  168.0  -15.653559774527022  \\
            145.0  168.0  -15.653559774527022  \\
            146.0  168.0  -15.653559774527022  \\
            147.0  168.0  -15.653559774527022  \\
            148.0  168.0  -15.653559774527022  \\
            149.0  168.0  -15.653559774527022  \\
            150.0  168.0  -15.653559774527022  \\
            151.0  168.0  -15.653559774527022  \\
            152.0  168.0  -15.653559774527022  \\
            153.0  168.0  -15.653559774527022  \\
            154.0  168.0  -15.653559774527022  \\
            155.0  168.0  -15.653559774527022  \\
            156.0  168.0  -15.653559774527022  \\
            157.0  168.0  -15.653559774527022  \\
            158.0  168.0  -15.653559774527022  \\
            159.0  168.0  -15.653559774527022  \\
            160.0  168.0  -15.653559774527022  \\
            161.0  168.0  -15.653559774527022  \\
            162.0  168.0  -15.653559774527022  \\
            163.0  168.0  -15.653559774527022  \\
            164.0  168.0  -15.653559774527022  \\
            165.0  168.0  -15.653559774527022  \\
            166.0  168.0  -15.653559774527022  \\
            167.0  168.0  -15.653559774527022  \\
            168.0  168.0  -15.653559774527022  \\
            169.0  168.0  -15.653559774527022  \\
            170.0  168.0  -15.653559774527022  \\
            171.0  168.0  -15.653559774527022  \\
            172.0  168.0  -15.653559774527022  \\
            173.0  168.0  -15.653559774527022  \\
            174.0  168.0  -15.653559774527022  \\
            175.0  168.0  -15.653559774527022  \\
            176.0  168.0  -15.653559774527022  \\
            177.0  168.0  -15.653559774527022  \\
            178.0  168.0  -15.653559774527022  \\
            179.0  168.0  -15.653559774527022  \\
            180.0  168.0  -15.653559774527022  \\
            181.0  168.0  -15.653559774527022  \\
            182.0  168.0  -15.653559774527022  \\
            183.0  168.0  -15.653559774527022  \\
            184.0  168.0  -15.653559774527022  \\
            185.0  168.0  -15.653559774527022  \\
            186.0  168.0  -15.653559774527022  \\
            187.0  168.0  -15.653559774527022  \\
            188.0  168.0  -15.653559774527022  \\
            189.0  168.0  -15.653559774527022  \\
            190.0  168.0  -15.653559774527022  \\
            191.0  168.0  -15.653559774527022  \\
            192.0  168.0  -15.653559774527022  \\
            193.0  168.0  -15.653559774527022  \\
            194.0  168.0  -15.653559774527022  \\
            195.0  168.0  -15.653559774527022  \\
            196.0  168.0  -15.653559774527022  \\
            197.0  168.0  -15.653559774527022  \\
            198.0  168.0  -15.857792793844089  \\
            199.0  168.0  -15.612399322960632  \\
            200.0  168.0  -16.215651371024578  \\
            \\
            1.0  169.0  -16.014815794216172  \\
            2.0  169.0  -15.590746604351846  \\
            3.0  169.0  -15.592339883282982  \\
            4.0  169.0  -15.201516598212855  \\
            5.0  169.0  -15.300724422695033  \\
            6.0  169.0  -16.02157284345866  \\
            7.0  169.0  -15.946510967727626  \\
            8.0  169.0  -15.997790918431972  \\
            9.0  169.0  -15.356509466836965  \\
            10.0  169.0  -16.29765528696835  \\
            11.0  169.0  -15.096535077869959  \\
            12.0  169.0  -15.266883861575801  \\
            13.0  169.0  -14.758418938212223  \\
            14.0  169.0  -14.362210455964652  \\
            15.0  169.0  -14.273970271519941  \\
            16.0  169.0  -13.943851236123018  \\
            17.0  169.0  -13.657555767849086  \\
            18.0  169.0  -13.38897618990849  \\
            19.0  169.0  -13.116339250375566  \\
            20.0  169.0  -12.842882891850234  \\
            21.0  169.0  -12.573255873190176  \\
            22.0  169.0  -12.300703539382702  \\
            23.0  169.0  -12.029954643652289  \\
            24.0  169.0  -11.7581711841596  \\
            25.0  169.0  -11.48693637635545  \\
            26.0  169.0  -11.21534360513679  \\
            27.0  169.0  -10.944063609047147  \\
            28.0  169.0  -10.672561404283712  \\
            29.0  169.0  -10.401172852742462  \\
            30.0  169.0  -10.129749462757756  \\
            31.0  169.0  -9.858328098281103  \\
            32.0  169.0  -9.586910685696377  \\
            33.0  169.0  -9.315492266099588  \\
            34.0  169.0  -9.044073644259067  \\
            35.0  169.0  -8.77265445837297  \\
            36.0  169.0  -8.501236286359482  \\
            37.0  169.0  -8.229817454418331  \\
            38.0  169.0  -7.958398871414234  \\
            39.0  169.0  -7.686980254511961  \\
            40.0  169.0  -7.415561573588313  \\
            41.0  169.0  -7.1441429596026165  \\
            42.0  169.0  -6.8727243216717175  \\
            43.0  169.0  -6.601305690282417  \\
            44.0  169.0  -6.329887062959169  \\
            45.0  169.0  -6.058468460170806  \\
            46.0  169.0  -5.787049957846773  \\
            47.0  169.0  -5.515631899645818  \\
            48.0  169.0  -5.244215777785586  \\
            49.0  169.0  -4.972808115987934  \\
            50.0  169.0  -4.701437406173673  \\
            51.0  169.0  -4.43022813705249  \\
            52.0  169.0  -4.159724298873444  \\
            53.0  169.0  -3.8922750424071055  \\
            54.0  169.0  -3.6356609737059684  \\
            55.0  169.0  -3.2682349253967686  \\
            56.0  169.0  -2.935205635934595  \\
            57.0  169.0  -2.8125015128203477  \\
            58.0  169.0  -2.93520563593609  \\
            59.0  169.0  -3.268234925394466  \\
            60.0  169.0  -3.6356609737115786  \\
            61.0  169.0  -3.8922750424035986  \\
            62.0  169.0  -4.159724298875764  \\
            63.0  169.0  -4.430228137050978  \\
            64.0  169.0  -4.701437406167603  \\
            65.0  169.0  -4.9728081160036535  \\
            66.0  169.0  -5.244215777739717  \\
            67.0  169.0  -5.515631899702525  \\
            68.0  169.0  -5.787049957718709  \\
            69.0  169.0  -6.058468460387496  \\
            70.0  169.0  -6.329887062800246  \\
            71.0  169.0  -6.6013056903302205  \\
            72.0  169.0  -6.87272432125533  \\
            73.0  169.0  -7.144142960442004  \\
            74.0  169.0  -7.415561573697354  \\
            75.0  169.0  -7.68698026048134  \\
            76.0  169.0  -7.95839882865528  \\
            77.0  169.0  -8.229817458678617  \\
            78.0  169.0  -8.50123636240093  \\
            79.0  169.0  -8.772654478369676  \\
            80.0  169.0  -9.04407361915454  \\
            81.0  169.0  -9.315492079824022  \\
            82.0  169.0  -9.58691038198295  \\
            83.0  169.0  -9.85832957229036  \\
            84.0  169.0  -10.129746386555382  \\
            85.0  169.0  -10.401176847041084  \\
            86.0  169.0  -10.67254759249654  \\
            87.0  169.0  -10.944059507380194  \\
            88.0  169.0  -11.215358516983859  \\
            89.0  169.0  -11.486868303888324  \\
            90.0  169.0  -11.758236880947992  \\
            91.0  169.0  -12.029839251319508  \\
            92.0  169.0  -12.300667932919087  \\
            93.0  169.0  -12.573602059596467  \\
            94.0  169.0  -12.84236264415144  \\
            95.0  169.0  -13.12047360934566  \\
            96.0  169.0  -13.384023929193448  \\
            97.0  169.0  -13.666481818724542  \\
            98.0  169.0  -12.224266453243242  \\
            99.0  169.0  -11.257155731293565  \\
            100.0  169.0  -12.101907793155885  \\
            101.0  169.0  -15.653559774527022  \\
            102.0  169.0  -15.653559774527022  \\
            103.0  169.0  -15.653559774527022  \\
            104.0  169.0  -15.653559774527022  \\
            105.0  169.0  -15.653559774527022  \\
            106.0  169.0  -15.653559774527022  \\
            107.0  169.0  -15.653559774527022  \\
            108.0  169.0  -15.653559774527022  \\
            109.0  169.0  -15.653559774527022  \\
            110.0  169.0  -15.653559774527022  \\
            111.0  169.0  -15.653559774527022  \\
            112.0  169.0  -15.653559774527022  \\
            113.0  169.0  -15.653559774527022  \\
            114.0  169.0  -15.653559774527022  \\
            115.0  169.0  -15.653559774527022  \\
            116.0  169.0  -15.653559774527022  \\
            117.0  169.0  -15.653559774527022  \\
            118.0  169.0  -15.653559774527022  \\
            119.0  169.0  -15.653559774527022  \\
            120.0  169.0  -15.653559774527022  \\
            121.0  169.0  -15.653559774527022  \\
            122.0  169.0  -15.653559774527022  \\
            123.0  169.0  -15.653559774527022  \\
            124.0  169.0  -15.653559774527022  \\
            125.0  169.0  -15.653559774527022  \\
            126.0  169.0  -15.653559774527022  \\
            127.0  169.0  -15.653559774527022  \\
            128.0  169.0  -15.653559774527022  \\
            129.0  169.0  -15.653559774527022  \\
            130.0  169.0  -15.653559774527022  \\
            131.0  169.0  -15.653559774527022  \\
            132.0  169.0  -15.653559774527022  \\
            133.0  169.0  -15.653559774527022  \\
            134.0  169.0  -15.653559774527022  \\
            135.0  169.0  -15.653559774527022  \\
            136.0  169.0  -15.653559774527022  \\
            137.0  169.0  -15.653559774527022  \\
            138.0  169.0  -15.653559774527022  \\
            139.0  169.0  -15.653559774527022  \\
            140.0  169.0  -15.653559774527022  \\
            141.0  169.0  -15.653559774527022  \\
            142.0  169.0  -15.653559774527022  \\
            143.0  169.0  -15.653559774527022  \\
            144.0  169.0  -15.653559774527022  \\
            145.0  169.0  -15.653559774527022  \\
            146.0  169.0  -15.653559774527022  \\
            147.0  169.0  -15.653559774527022  \\
            148.0  169.0  -15.653559774527022  \\
            149.0  169.0  -15.653559774527022  \\
            150.0  169.0  -15.653559774527022  \\
            151.0  169.0  -15.653559774527022  \\
            152.0  169.0  -15.653559774527022  \\
            153.0  169.0  -15.653559774527022  \\
            154.0  169.0  -15.653559774527022  \\
            155.0  169.0  -15.653559774527022  \\
            156.0  169.0  -15.653559774527022  \\
            157.0  169.0  -15.653559774527022  \\
            158.0  169.0  -15.653559774527022  \\
            159.0  169.0  -15.653559774527022  \\
            160.0  169.0  -15.653559774527022  \\
            161.0  169.0  -15.653559774527022  \\
            162.0  169.0  -15.653559774527022  \\
            163.0  169.0  -15.653559774527022  \\
            164.0  169.0  -15.653559774527022  \\
            165.0  169.0  -15.653559774527022  \\
            166.0  169.0  -15.653559774527022  \\
            167.0  169.0  -15.653559774527022  \\
            168.0  169.0  -15.653559774527022  \\
            169.0  169.0  -15.653559774527022  \\
            170.0  169.0  -15.653559774527022  \\
            171.0  169.0  -15.653559774527022  \\
            172.0  169.0  -15.653559774527022  \\
            173.0  169.0  -15.653559774527022  \\
            174.0  169.0  -15.653559774527022  \\
            175.0  169.0  -15.653559774527022  \\
            176.0  169.0  -15.653559774527022  \\
            177.0  169.0  -15.653559774527022  \\
            178.0  169.0  -15.653559774527022  \\
            179.0  169.0  -15.653559774527022  \\
            180.0  169.0  -15.653559774527022  \\
            181.0  169.0  -15.653559774527022  \\
            182.0  169.0  -15.653559774527022  \\
            183.0  169.0  -15.653559774527022  \\
            184.0  169.0  -15.653559774527022  \\
            185.0  169.0  -15.653559774527022  \\
            186.0  169.0  -15.653559774527022  \\
            187.0  169.0  -15.653559774527022  \\
            188.0  169.0  -15.653559774527022  \\
            189.0  169.0  -15.653559774527022  \\
            190.0  169.0  -15.653559774527022  \\
            191.0  169.0  -15.653559774527022  \\
            192.0  169.0  -15.653559774527022  \\
            193.0  169.0  -15.653559774527022  \\
            194.0  169.0  -15.653559774527022  \\
            195.0  169.0  -15.653559774527022  \\
            196.0  169.0  -15.653559774527022  \\
            197.0  169.0  -15.653559774527022  \\
            198.0  169.0  -15.843901994382056  \\
            199.0  169.0  -15.662338190785384  \\
            200.0  169.0  -15.959592076242325  \\
            \\
            1.0  170.0  -15.794387357695044  \\
            2.0  170.0  -15.610681212710668  \\
            3.0  170.0  -15.474629038591534  \\
            4.0  170.0  -15.182125055058137  \\
            5.0  170.0  -15.399119600465442  \\
            6.0  170.0  -16.56079982738169  \\
            7.0  170.0  -15.785646365952807  \\
            8.0  170.0  -16.15835229184899  \\
            9.0  170.0  -15.522279979384997  \\
            10.0  170.0  -15.6585582408657  \\
            11.0  170.0  -15.484733647635895  \\
            12.0  170.0  -15.404807914637987  \\
            13.0  170.0  -15.493350448477822  \\
            14.0  170.0  -14.97426004677963  \\
            15.0  170.0  -15.11762242900555  \\
            16.0  170.0  -15.188662608986624  \\
            17.0  170.0  -15.38548452642957  \\
            18.0  170.0  -15.010394445823684  \\
            19.0  170.0  -14.754235881150272  \\
            20.0  170.0  -14.61216511441612  \\
            21.0  170.0  -14.242430348765197  \\
            22.0  170.0  -14.0293130016106  \\
            23.0  170.0  -13.722767885908349  \\
            24.0  170.0  -13.468942644284166  \\
            25.0  170.0  -13.187064619195896  \\
            26.0  170.0  -12.925650923200486  \\
            27.0  170.0  -12.646720410637004  \\
            28.0  170.0  -12.379341634908847  \\
            29.0  170.0  -12.106652356213392  \\
            30.0  170.0  -11.835323697756372  \\
            31.0  170.0  -11.564066103421572  \\
            32.0  170.0  -11.29260623791367  \\
            33.0  170.0  -11.0211712818392  \\
            34.0  170.0  -10.749741429860492  \\
            35.0  170.0  -10.47835701859534  \\
            36.0  170.0  -10.206915071679916  \\
            37.0  170.0  -9.93550529189792  \\
            38.0  170.0  -9.664084833783326  \\
            39.0  170.0  -9.39266435082091  \\
            40.0  170.0  -9.121248208587623  \\
            41.0  170.0  -8.849828724063531  \\
            42.0  170.0  -8.578410221849584  \\
            43.0  170.0  -8.306991357798747  \\
            44.0  170.0  -8.035571883429666  \\
            45.0  170.0  -7.764149365112463  \\
            46.0  170.0  -7.49271394168688  \\
            47.0  170.0  -7.2212218760744165  \\
            48.0  170.0  -6.9494827417830685  \\
            49.0  170.0  -6.676666967837904  \\
            50.0  170.0  -6.399198238783336  \\
            51.0  170.0  -6.102300220604869  \\
            52.0  170.0  -5.734367910403827  \\
            53.0  170.0  -5.191177626466125  \\
            54.0  170.0  -4.440998051901447  \\
            55.0  170.0  -4.171968053442487  \\
            56.0  170.0  -3.226308529947931  \\
            57.0  170.0  -2.9332046569334764  \\
            58.0  170.0  -2.961409775467944  \\
            59.0  170.0  -3.215908663364784  \\
            60.0  170.0  -3.5445450226535407  \\
            61.0  170.0  -3.817003978554515  \\
            62.0  170.0  -4.088438991553236  \\
            63.0  170.0  -4.359857579364736  \\
            64.0  170.0  -4.631276137557857  \\
            65.0  170.0  -4.902694752884784  \\
            66.0  170.0  -5.17411338210202  \\
            67.0  170.0  -5.445532015003207  \\
            68.0  170.0  -5.716950648011983  \\
            69.0  170.0  -5.988369282171088  \\
            70.0  170.0  -6.259787915000304  \\
            71.0  170.0  -6.531206549144234  \\
            72.0  170.0  -6.802625181512999  \\
            73.0  170.0  -7.074043821155415  \\
            74.0  170.0  -7.345462435134366  \\
            75.0  170.0  -7.616881112808235  \\
            76.0  170.0  -7.88829970306847  \\
            77.0  170.0  -8.159718299846459  \\
            78.0  170.0  -8.431137186711247  \\
            79.0  170.0  -8.702555423767745  \\
            80.0  170.0  -8.973974387366736  \\
            81.0  170.0  -9.245392985969408  \\
            82.0  170.0  -9.516811314022801  \\
            83.0  170.0  -9.788230413124152  \\
            84.0  170.0  -10.059646915623158  \\
            85.0  170.0  -10.331078684908492  \\
            86.0  170.0  -10.602453890912987  \\
            87.0  170.0  -10.873947432981913  \\
            88.0  170.0  -11.145279800878772  \\
            89.0  170.0  -11.416754520919516  \\
            90.0  170.0  -11.688129539305885  \\
            91.0  170.0  -11.959732668111755  \\
            92.0  170.0  -12.230586924099432  \\
            93.0  170.0  -12.503273865693364  \\
            94.0  170.0  -12.772232634471726  \\
            95.0  170.0  -13.049043358400807  \\
            96.0  170.0  -13.314296688736215  \\
            97.0  170.0  -13.592752760548729  \\
            98.0  170.0  -12.1541231369095  \\
            99.0  170.0  -11.18704501944404  \\
            100.0  170.0  -12.031800920002125  \\
            101.0  170.0  -15.653559774527022  \\
            102.0  170.0  -15.653559774527022  \\
            103.0  170.0  -15.653559774527022  \\
            104.0  170.0  -15.653559774527022  \\
            105.0  170.0  -15.653559774527022  \\
            106.0  170.0  -15.653559774527022  \\
            107.0  170.0  -15.653559774527022  \\
            108.0  170.0  -15.653559774527022  \\
            109.0  170.0  -15.653559774527022  \\
            110.0  170.0  -15.653559774527022  \\
            111.0  170.0  -15.653559774527022  \\
            112.0  170.0  -15.653559774527022  \\
            113.0  170.0  -15.653559774527022  \\
            114.0  170.0  -15.653559774527022  \\
            115.0  170.0  -15.653559774527022  \\
            116.0  170.0  -15.653559774527022  \\
            117.0  170.0  -15.653559774527022  \\
            118.0  170.0  -15.653559774527022  \\
            119.0  170.0  -15.653559774527022  \\
            120.0  170.0  -15.653559774527022  \\
            121.0  170.0  -15.653559774527022  \\
            122.0  170.0  -15.653559774527022  \\
            123.0  170.0  -15.653559774527022  \\
            124.0  170.0  -15.653559774527022  \\
            125.0  170.0  -15.653559774527022  \\
            126.0  170.0  -15.653559774527022  \\
            127.0  170.0  -15.653559774527022  \\
            128.0  170.0  -15.653559774527022  \\
            129.0  170.0  -15.653559774527022  \\
            130.0  170.0  -15.653559774527022  \\
            131.0  170.0  -15.653559774527022  \\
            132.0  170.0  -15.653559774527022  \\
            133.0  170.0  -15.653559774527022  \\
            134.0  170.0  -15.653559774527022  \\
            135.0  170.0  -15.653559774527022  \\
            136.0  170.0  -15.653559774527022  \\
            137.0  170.0  -15.653559774527022  \\
            138.0  170.0  -15.653559774527022  \\
            139.0  170.0  -15.653559774527022  \\
            140.0  170.0  -15.653559774527022  \\
            141.0  170.0  -15.653559774527022  \\
            142.0  170.0  -15.653559774527022  \\
            143.0  170.0  -15.653559774527022  \\
            144.0  170.0  -15.653559774527022  \\
            145.0  170.0  -15.653559774527022  \\
            146.0  170.0  -15.653559774527022  \\
            147.0  170.0  -15.653559774527022  \\
            148.0  170.0  -15.653559774527022  \\
            149.0  170.0  -15.653559774527022  \\
            150.0  170.0  -15.653559774527022  \\
            151.0  170.0  -15.653559774527022  \\
            152.0  170.0  -15.653559774527022  \\
            153.0  170.0  -15.653559774527022  \\
            154.0  170.0  -15.653559774527022  \\
            155.0  170.0  -15.653559774527022  \\
            156.0  170.0  -15.653559774527022  \\
            157.0  170.0  -15.653559774527022  \\
            158.0  170.0  -15.653559774527022  \\
            159.0  170.0  -15.653559774527022  \\
            160.0  170.0  -15.653559774527022  \\
            161.0  170.0  -15.653559774527022  \\
            162.0  170.0  -15.653559774527022  \\
            163.0  170.0  -15.653559774527022  \\
            164.0  170.0  -15.653559774527022  \\
            165.0  170.0  -15.653559774527022  \\
            166.0  170.0  -15.653559774527022  \\
            167.0  170.0  -15.653559774527022  \\
            168.0  170.0  -15.653559774527022  \\
            169.0  170.0  -15.653559774527022  \\
            170.0  170.0  -15.653559774527022  \\
            171.0  170.0  -15.653559774527022  \\
            172.0  170.0  -15.653559774527022  \\
            173.0  170.0  -15.653559774527022  \\
            174.0  170.0  -15.653559774527022  \\
            175.0  170.0  -15.653559774527022  \\
            176.0  170.0  -15.653559774527022  \\
            177.0  170.0  -15.653559774527022  \\
            178.0  170.0  -15.653559774527022  \\
            179.0  170.0  -15.653559774527022  \\
            180.0  170.0  -15.653559774527022  \\
            181.0  170.0  -15.653559774527022  \\
            182.0  170.0  -15.653559774527022  \\
            183.0  170.0  -15.653559774527022  \\
            184.0  170.0  -15.653559774527022  \\
            185.0  170.0  -15.653559774527022  \\
            186.0  170.0  -15.653559774527022  \\
            187.0  170.0  -15.653559774527022  \\
            188.0  170.0  -15.653559774527022  \\
            189.0  170.0  -15.653559774527022  \\
            190.0  170.0  -15.653559774527022  \\
            191.0  170.0  -15.653559774527022  \\
            192.0  170.0  -15.653559774527022  \\
            193.0  170.0  -15.653559774527022  \\
            194.0  170.0  -15.653559774527022  \\
            195.0  170.0  -15.653559774527022  \\
            196.0  170.0  -15.653559774527022  \\
            197.0  170.0  -15.653559774527022  \\
            198.0  170.0  -15.724579380182787  \\
            199.0  170.0  -16.622053889169987  \\
            200.0  170.0  -16.074628163230987  \\
            \\
            1.0  171.0  -15.6743006777958  \\
            2.0  171.0  -15.643481758326564  \\
            3.0  171.0  -15.35389695046082  \\
            4.0  171.0  -15.194305921057149  \\
            5.0  171.0  -15.537285752840118  \\
            6.0  171.0  -16.62720963660573  \\
            7.0  171.0  -15.704494669190206  \\
            8.0  171.0  -15.57474027411593  \\
            9.0  171.0  -16.054274247660263  \\
            10.0  171.0  -15.230238123483106  \\
            11.0  171.0  -15.526034159011491  \\
            12.0  171.0  -14.806482319932549  \\
            13.0  171.0  -14.532940371484655  \\
            14.0  171.0  -14.482854123390563  \\
            15.0  171.0  -14.064560770159323  \\
            16.0  171.0  -13.796602376150195  \\
            17.0  171.0  -13.534930632105562  \\
            18.0  171.0  -13.261717780889228  \\
            19.0  171.0  -12.989576574444893  \\
            20.0  171.0  -12.720354547948553  \\
            21.0  171.0  -12.447458907374873  \\
            22.0  171.0  -12.176938257053113  \\
            23.0  171.0  -11.904998487222441  \\
            24.0  171.0  -11.633830731246764  \\
            25.0  171.0  -11.36223189545624  \\
            26.0  171.0  -11.090977862952748  \\
            27.0  171.0  -10.819443289193778  \\
            28.0  171.0  -10.548079754439913  \\
            29.0  171.0  -10.276646279271697  \\
            30.0  171.0  -10.005226869714424  \\
            31.0  171.0  -9.733810631384413  \\
            32.0  171.0  -9.462391723711812  \\
            33.0  171.0  -9.19097284123949  \\
            34.0  171.0  -8.919553845510206  \\
            35.0  171.0  -8.648135788626117  \\
            36.0  171.0  -8.376716824194917  \\
            37.0  171.0  -8.105298302085037  \\
            38.0  171.0  -7.833879654157599  \\
            39.0  171.0  -7.562460977387542  \\
            40.0  171.0  -7.291042378969912  \\
            41.0  171.0  -7.019623734852855  \\
            42.0  171.0  -6.748205102322109  \\
            43.0  171.0  -6.476786464822937  \\
            44.0  171.0  -6.205367817092764  \\
            45.0  171.0  -5.933949118060074  \\
            46.0  171.0  -5.662530201374277  \\
            47.0  171.0  -5.391110329672089  \\
            48.0  171.0  -5.119686289831551  \\
            49.0  171.0  -4.848244043329346  \\
            50.0  171.0  -4.5767222894680595  \\
            51.0  171.0  -4.304853426364505  \\
            52.0  171.0  -4.031466864146548  \\
            53.0  171.0  -3.751159126208241  \\
            54.0  171.0  -3.4221028805692857  \\
            55.0  171.0  -3.2364711539268836  \\
            56.0  171.0  -3.4969958464057727  \\
            57.0  171.0  -3.4969958464009268  \\
            58.0  171.0  -3.236471153929543  \\
            59.0  171.0  -3.4221028805659146  \\
            60.0  171.0  -3.751159126213468  \\
            61.0  171.0  -4.031466864144201  \\
            62.0  171.0  -4.30485342636696  \\
            63.0  171.0  -4.576722289469582  \\
            64.0  171.0  -4.848244043318972  \\
            65.0  171.0  -5.1196862898611695  \\
            66.0  171.0  -5.391110329617214  \\
            67.0  171.0  -5.662530201456617  \\
            68.0  171.0  -5.933949117874953  \\
            69.0  171.0  -6.205367817310023  \\
            70.0  171.0  -6.47678646473659  \\
            71.0  171.0  -6.748205102480133  \\
            72.0  171.0  -7.019623734120028  \\
            73.0  171.0  -7.291042379482276  \\
            74.0  171.0  -7.562460977075709  \\
            75.0  171.0  -7.833879677813323  \\
            76.0  171.0  -8.105298262236014  \\
            77.0  171.0  -8.37671677964264  \\
            78.0  171.0  -8.648135841256591  \\
            79.0  171.0  -8.919553907082648  \\
            80.0  171.0  -9.190972929818015  \\
            81.0  171.0  -9.462391649491147  \\
            82.0  171.0  -9.733809792478826  \\
            83.0  171.0  -10.005229265795148  \\
            84.0  171.0  -10.27664304462518  \\
            85.0  171.0  -10.548088696290648  \\
            86.0  171.0  -10.819434116402997  \\
            87.0  171.0  -11.090966658246744  \\
            88.0  171.0  -11.362269155672161  \\
            89.0  171.0  -11.633752840729477  \\
            90.0  171.0  -11.905084001103324  \\
            91.0  171.0  -12.176850911990366  \\
            92.0  171.0  -12.447241335560774  \\
            93.0  171.0  -12.72067150986351  \\
            94.0  171.0  -12.987596515863295  \\
            95.0  171.0  -13.26692668926739  \\
            96.0  171.0  -13.528589337413669  \\
            97.0  171.0  -13.806691865752967  \\
            98.0  171.0  -12.371086563886816  \\
            99.0  171.0  -11.404014430480052  \\
            100.0  171.0  -12.248887871473148  \\
            101.0  171.0  -15.653559774527022  \\
            102.0  171.0  -15.653559774527022  \\
            103.0  171.0  -15.653559774527022  \\
            104.0  171.0  -15.653559774527022  \\
            105.0  171.0  -15.653559774527022  \\
            106.0  171.0  -15.653559774527022  \\
            107.0  171.0  -15.653559774527022  \\
            108.0  171.0  -15.653559774527022  \\
            109.0  171.0  -15.653559774527022  \\
            110.0  171.0  -15.653559774527022  \\
            111.0  171.0  -15.653559774527022  \\
            112.0  171.0  -15.653559774527022  \\
            113.0  171.0  -15.653559774527022  \\
            114.0  171.0  -15.653559774527022  \\
            115.0  171.0  -15.653559774527022  \\
            116.0  171.0  -15.653559774527022  \\
            117.0  171.0  -15.653559774527022  \\
            118.0  171.0  -15.653559774527022  \\
            119.0  171.0  -15.653559774527022  \\
            120.0  171.0  -15.653559774527022  \\
            121.0  171.0  -15.653559774527022  \\
            122.0  171.0  -15.653559774527022  \\
            123.0  171.0  -15.653559774527022  \\
            124.0  171.0  -15.653559774527022  \\
            125.0  171.0  -15.653559774527022  \\
            126.0  171.0  -15.653559774527022  \\
            127.0  171.0  -15.653559774527022  \\
            128.0  171.0  -15.653559774527022  \\
            129.0  171.0  -15.653559774527022  \\
            130.0  171.0  -15.653559774527022  \\
            131.0  171.0  -15.653559774527022  \\
            132.0  171.0  -15.653559774527022  \\
            133.0  171.0  -15.653559774527022  \\
            134.0  171.0  -15.653559774527022  \\
            135.0  171.0  -15.653559774527022  \\
            136.0  171.0  -15.653559774527022  \\
            137.0  171.0  -15.653559774527022  \\
            138.0  171.0  -15.653559774527022  \\
            139.0  171.0  -15.653559774527022  \\
            140.0  171.0  -15.653559774527022  \\
            141.0  171.0  -15.653559774527022  \\
            142.0  171.0  -15.653559774527022  \\
            143.0  171.0  -15.653559774527022  \\
            144.0  171.0  -15.653559774527022  \\
            145.0  171.0  -15.653559774527022  \\
            146.0  171.0  -15.653559774527022  \\
            147.0  171.0  -15.653559774527022  \\
            148.0  171.0  -15.653559774527022  \\
            149.0  171.0  -15.653559774527022  \\
            150.0  171.0  -15.653559774527022  \\
            151.0  171.0  -15.653559774527022  \\
            152.0  171.0  -15.653559774527022  \\
            153.0  171.0  -15.653559774527022  \\
            154.0  171.0  -15.653559774527022  \\
            155.0  171.0  -15.653559774527022  \\
            156.0  171.0  -15.653559774527022  \\
            157.0  171.0  -15.653559774527022  \\
            158.0  171.0  -15.653559774527022  \\
            159.0  171.0  -15.653559774527022  \\
            160.0  171.0  -15.653559774527022  \\
            161.0  171.0  -15.653559774527022  \\
            162.0  171.0  -15.653559774527022  \\
            163.0  171.0  -15.653559774527022  \\
            164.0  171.0  -15.653559774527022  \\
            165.0  171.0  -15.653559774527022  \\
            166.0  171.0  -15.653559774527022  \\
            167.0  171.0  -15.653559774527022  \\
            168.0  171.0  -15.653559774527022  \\
            169.0  171.0  -15.653559774527022  \\
            170.0  171.0  -15.653559774527022  \\
            171.0  171.0  -15.653559774527022  \\
            172.0  171.0  -15.653559774527022  \\
            173.0  171.0  -15.653559774527022  \\
            174.0  171.0  -15.653559774527022  \\
            175.0  171.0  -15.653559774527022  \\
            176.0  171.0  -15.653559774527022  \\
            177.0  171.0  -15.653559774527022  \\
            178.0  171.0  -15.653559774527022  \\
            179.0  171.0  -15.653559774527022  \\
            180.0  171.0  -15.653559774527022  \\
            181.0  171.0  -15.653559774527022  \\
            182.0  171.0  -15.653559774527022  \\
            183.0  171.0  -15.653559774527022  \\
            184.0  171.0  -15.653559774527022  \\
            185.0  171.0  -15.653559774527022  \\
            186.0  171.0  -15.653559774527022  \\
            187.0  171.0  -15.653559774527022  \\
            188.0  171.0  -15.653559774527022  \\
            189.0  171.0  -15.653559774527022  \\
            190.0  171.0  -15.653559774527022  \\
            191.0  171.0  -15.653559774527022  \\
            192.0  171.0  -15.653559774527022  \\
            193.0  171.0  -15.653559774527022  \\
            194.0  171.0  -15.653559774527022  \\
            195.0  171.0  -15.653559774527022  \\
            196.0  171.0  -15.653559774527022  \\
            197.0  171.0  -15.653559774527022  \\
            198.0  171.0  -15.600581691699169  \\
            199.0  171.0  -15.655414618829377  \\
            200.0  171.0  -17.032310580015448  \\
            \\
            1.0  172.0  -15.610312316293149  \\
            2.0  172.0  -15.650015295020445  \\
            3.0  172.0  -15.259722213256401  \\
            4.0  172.0  -15.233783905956145  \\
            5.0  172.0  -15.732175357828899  \\
            6.0  172.0  -16.171534026299437  \\
            7.0  172.0  -15.73096109373497  \\
            8.0  172.0  -15.382178488050931  \\
            9.0  172.0  -16.15105104063713  \\
            10.0  172.0  -15.070145519917231  \\
            11.0  172.0  -15.14914809756008  \\
            12.0  172.0  -14.647971016710567  \\
            13.0  172.0  -14.325547521710293  \\
            14.0  172.0  -14.204808166726945  \\
            15.0  172.0  -13.86391664546523  \\
            16.0  172.0  -13.585566532469338  \\
            17.0  172.0  -13.318170791746871  \\
            18.0  172.0  -13.045536502517844  \\
            19.0  172.0  -12.77300181063439  \\
            20.0  172.0  -12.50302574730639  \\
            21.0  172.0  -12.230674981002014  \\
            22.0  172.0  -11.959813862725348  \\
            23.0  172.0  -11.688078711381785  \\
            24.0  172.0  -11.416809848724766  \\
            25.0  172.0  -11.145263107463137  \\
            26.0  172.0  -10.873953760734304  \\
            27.0  172.0  -10.602463306727627  \\
            28.0  172.0  -10.331074418569372  \\
            29.0  172.0  -10.059649226604495  \\
            30.0  172.0  -9.788229040091586  \\
            31.0  172.0  -9.516811712541266  \\
            32.0  172.0  -9.245393105818536  \\
            33.0  172.0  -8.9739743702638  \\
            34.0  172.0  -8.702555388889543  \\
            35.0  172.0  -8.431137134272173  \\
            36.0  172.0  -8.159718313943575  \\
            37.0  172.0  -7.8882997357410005  \\
            38.0  172.0  -7.616881103258176  \\
            39.0  172.0  -7.345462434988876  \\
            40.0  172.0  -7.074043820622401  \\
            41.0  172.0  -6.802625181928716  \\
            42.0  172.0  -6.531206549086776  \\
            43.0  172.0  -6.259787915088826  \\
            44.0  172.0  -5.988369282010614  \\
            45.0  172.0  -5.716950648124774  \\
            46.0  172.0  -5.445532014955931  \\
            47.0  172.0  -5.174113382139265  \\
            48.0  172.0  -4.902694752869319  \\
            49.0  172.0  -4.631276137563805  \\
            50.0  172.0  -4.359857579364956  \\
            51.0  172.0  -4.088438991551479  \\
            52.0  172.0  -3.8170039785564898  \\
            53.0  172.0  -3.5445450226494963  \\
            54.0  172.0  -3.2159086633667995  \\
            55.0  172.0  -2.9614097754665325  \\
            56.0  172.0  -2.933204656934138  \\
            57.0  172.0  -3.226308529950529  \\
            58.0  172.0  -4.171968053422293  \\
            59.0  172.0  -4.440998051864938  \\
            60.0  172.0  -5.191177626570613  \\
            61.0  172.0  -5.734367910306652  \\
            62.0  172.0  -6.102300220722988  \\
            63.0  172.0  -6.399198238999577  \\
            64.0  172.0  -6.676666967107827  \\
            65.0  172.0  -6.949482744017005  \\
            66.0  172.0  -7.221221872851821  \\
            67.0  172.0  -7.492713947740979  \\
            68.0  172.0  -7.764149353116054  \\
            69.0  172.0  -8.03557189473924  \\
            70.0  172.0  -8.306991354530544  \\
            71.0  172.0  -8.578410237896943  \\
            72.0  172.0  -8.849828675524403  \\
            73.0  172.0  -9.121248219673568  \\
            74.0  172.0  -9.392664229769059  \\
            75.0  172.0  -9.664086853636567  \\
            76.0  172.0  -9.935503823025778  \\
            77.0  172.0  -10.206911258744801  \\
            78.0  172.0  -10.478358062099835  \\
            79.0  172.0  -10.749744581566576  \\
            80.0  172.0  -11.021180131684263  \\
            81.0  172.0  -11.292611506435971  \\
            82.0  172.0  -11.563999497419857  \\
            83.0  172.0  -11.835487736178028  \\
            84.0  172.0  -12.106458269657157  \\
            85.0  172.0  -12.380045611261078  \\
            86.0  172.0  -12.646564966781463  \\
            87.0  172.0  -12.92492608449977  \\
            88.0  172.0  -13.190174085756038  \\
            89.0  172.0  -13.464732013851334  \\
            90.0  172.0  -13.728669228699387  \\
            91.0  172.0  -14.027116470586842  \\
            92.0  172.0  -14.226593803822583  \\
            93.0  172.0  -14.635024238950944  \\
            94.0  172.0  -14.62189677559005  \\
            95.0  172.0  -15.373287823257838  \\
            96.0  172.0  -15.068698398645035  \\
            97.0  172.0  -15.412412296241374  \\
            98.0  172.0  -14.195634158862703  \\
            99.0  172.0  -13.230235389256197  \\
            100.0  172.0  -14.09344688837909  \\
            101.0  172.0  -15.653559774527022  \\
            102.0  172.0  -15.653559774527022  \\
            103.0  172.0  -15.653559774527022  \\
            104.0  172.0  -15.653559774527022  \\
            105.0  172.0  -15.653559774527022  \\
            106.0  172.0  -15.653559774527022  \\
            107.0  172.0  -15.653559774527022  \\
            108.0  172.0  -15.653559774527022  \\
            109.0  172.0  -15.653559774527022  \\
            110.0  172.0  -15.653559774527022  \\
            111.0  172.0  -15.653559774527022  \\
            112.0  172.0  -15.653559774527022  \\
            113.0  172.0  -15.653559774527022  \\
            114.0  172.0  -15.653559774527022  \\
            115.0  172.0  -15.653559774527022  \\
            116.0  172.0  -15.653559774527022  \\
            117.0  172.0  -15.653559774527022  \\
            118.0  172.0  -15.653559774527022  \\
            119.0  172.0  -15.653559774527022  \\
            120.0  172.0  -15.653559774527022  \\
            121.0  172.0  -15.653559774527022  \\
            122.0  172.0  -15.653559774527022  \\
            123.0  172.0  -15.653559774527022  \\
            124.0  172.0  -15.653559774527022  \\
            125.0  172.0  -15.653559774527022  \\
            126.0  172.0  -15.653559774527022  \\
            127.0  172.0  -15.653559774527022  \\
            128.0  172.0  -15.653559774527022  \\
            129.0  172.0  -15.653559774527022  \\
            130.0  172.0  -15.653559774527022  \\
            131.0  172.0  -15.653559774527022  \\
            132.0  172.0  -15.653559774527022  \\
            133.0  172.0  -15.653559774527022  \\
            134.0  172.0  -15.653559774527022  \\
            135.0  172.0  -15.653559774527022  \\
            136.0  172.0  -15.653559774527022  \\
            137.0  172.0  -15.653559774527022  \\
            138.0  172.0  -15.653559774527022  \\
            139.0  172.0  -15.653559774527022  \\
            140.0  172.0  -15.653559774527022  \\
            141.0  172.0  -15.653559774527022  \\
            142.0  172.0  -15.653559774527022  \\
            143.0  172.0  -15.653559774527022  \\
            144.0  172.0  -15.653559774527022  \\
            145.0  172.0  -15.653559774527022  \\
            146.0  172.0  -15.653559774527022  \\
            147.0  172.0  -15.653559774527022  \\
            148.0  172.0  -15.653559774527022  \\
            149.0  172.0  -15.653559774527022  \\
            150.0  172.0  -15.653559774527022  \\
            151.0  172.0  -15.653559774527022  \\
            152.0  172.0  -15.653559774527022  \\
            153.0  172.0  -15.653559774527022  \\
            154.0  172.0  -15.653559774527022  \\
            155.0  172.0  -15.653559774527022  \\
            156.0  172.0  -15.653559774527022  \\
            157.0  172.0  -15.653559774527022  \\
            158.0  172.0  -15.653559774527022  \\
            159.0  172.0  -15.653559774527022  \\
            160.0  172.0  -15.653559774527022  \\
            161.0  172.0  -15.653559774527022  \\
            162.0  172.0  -15.653559774527022  \\
            163.0  172.0  -15.653559774527022  \\
            164.0  172.0  -15.653559774527022  \\
            165.0  172.0  -15.653559774527022  \\
            166.0  172.0  -15.653559774527022  \\
            167.0  172.0  -15.653559774527022  \\
            168.0  172.0  -15.653559774527022  \\
            169.0  172.0  -15.653559774527022  \\
            170.0  172.0  -15.653559774527022  \\
            171.0  172.0  -15.653559774527022  \\
            172.0  172.0  -15.653559774527022  \\
            173.0  172.0  -15.653559774527022  \\
            174.0  172.0  -15.653559774527022  \\
            175.0  172.0  -15.653559774527022  \\
            176.0  172.0  -15.653559774527022  \\
            177.0  172.0  -15.653559774527022  \\
            178.0  172.0  -15.653559774527022  \\
            179.0  172.0  -15.653559774527022  \\
            180.0  172.0  -15.653559774527022  \\
            181.0  172.0  -15.653559774527022  \\
            182.0  172.0  -15.653559774527022  \\
            183.0  172.0  -15.653559774527022  \\
            184.0  172.0  -15.653559774527022  \\
            185.0  172.0  -15.653559774527022  \\
            186.0  172.0  -15.653559774527022  \\
            187.0  172.0  -15.653559774527022  \\
            188.0  172.0  -15.653559774527022  \\
            189.0  172.0  -15.653559774527022  \\
            190.0  172.0  -15.653559774527022  \\
            191.0  172.0  -15.653559774527022  \\
            192.0  172.0  -15.653559774527022  \\
            193.0  172.0  -15.653559774527022  \\
            194.0  172.0  -15.653559774527022  \\
            195.0  172.0  -15.653559774527022  \\
            196.0  172.0  -15.653559774527022  \\
            197.0  172.0  -15.653559774527022  \\
            198.0  172.0  -15.526782028898886  \\
            199.0  172.0  -15.437930545970692  \\
            200.0  172.0  -16.10508363575248  \\
            \\
            1.0  173.0  -15.590746604351846  \\
            2.0  173.0  -15.592339883282987  \\
            3.0  173.0  -15.201516598212852  \\
            4.0  173.0  -15.300724422695033  \\
            5.0  173.0  -16.02157284345866  \\
            6.0  173.0  -15.946510967727626  \\
            7.0  173.0  -15.997790918431972  \\
            8.0  173.0  -15.356509466836965  \\
            9.0  173.0  -16.29765528696835  \\
            10.0  173.0  -15.096535077869959  \\
            11.0  173.0  -15.266883861575801  \\
            12.0  173.0  -14.758418938212223  \\
            13.0  173.0  -14.362210455964652  \\
            14.0  173.0  -14.273970271519941  \\
            15.0  173.0  -13.943851236123018  \\
            16.0  173.0  -13.657555767849086  \\
            17.0  173.0  -13.38897618990849  \\
            18.0  173.0  -13.116339250375566  \\
            19.0  173.0  -12.842882891850234  \\
            20.0  173.0  -12.573255873190176  \\
            21.0  173.0  -12.300703539382702  \\
            22.0  173.0  -12.029954643652289  \\
            23.0  173.0  -11.7581711841596  \\
            24.0  173.0  -11.48693637635545  \\
            25.0  173.0  -11.21534360513679  \\
            26.0  173.0  -10.944063609047147  \\
            27.0  173.0  -10.672561404283712  \\
            28.0  173.0  -10.401172852742462  \\
            29.0  173.0  -10.129749462757756  \\
            30.0  173.0  -9.858328098281103  \\
            31.0  173.0  -9.586910685696377  \\
            32.0  173.0  -9.315492266099588  \\
            33.0  173.0  -9.044073644259067  \\
            34.0  173.0  -8.77265445837297  \\
            35.0  173.0  -8.501236286359482  \\
            36.0  173.0  -8.229817454418331  \\
            37.0  173.0  -7.958398871414234  \\
            38.0  173.0  -7.686980254511961  \\
            39.0  173.0  -7.415561573588313  \\
            40.0  173.0  -7.1441429596026165  \\
            41.0  173.0  -6.8727243216717175  \\
            42.0  173.0  -6.601305690282417  \\
            43.0  173.0  -6.329887062959169  \\
            44.0  173.0  -6.058468460170806  \\
            45.0  173.0  -5.787049957846773  \\
            46.0  173.0  -5.515631899645818  \\
            47.0  173.0  -5.244215777785586  \\
            48.0  173.0  -4.972808115987934  \\
            49.0  173.0  -4.701437406173673  \\
            50.0  173.0  -4.43022813705249  \\
            51.0  173.0  -4.159724298873444  \\
            52.0  173.0  -3.8922750424071055  \\
            53.0  173.0  -3.6356609737059684  \\
            54.0  173.0  -3.2682349253967686  \\
            55.0  173.0  -2.935205635934595  \\
            56.0  173.0  -2.8125015128203477  \\
            57.0  173.0  -2.93520563593609  \\
            58.0  173.0  -3.268234925394466  \\
            59.0  173.0  -3.6356609737115786  \\
            60.0  173.0  -3.8922750424035986  \\
            61.0  173.0  -4.159724298875764  \\
            62.0  173.0  -4.430228137050978  \\
            63.0  173.0  -4.701437406167603  \\
            64.0  173.0  -4.9728081160036535  \\
            65.0  173.0  -5.244215777739717  \\
            66.0  173.0  -5.515631899702525  \\
            67.0  173.0  -5.787049957718709  \\
            68.0  173.0  -6.058468460387496  \\
            69.0  173.0  -6.329887062800246  \\
            70.0  173.0  -6.6013056903302205  \\
            71.0  173.0  -6.87272432125533  \\
            72.0  173.0  -7.144142960442004  \\
            73.0  173.0  -7.415561573697354  \\
            74.0  173.0  -7.68698026048134  \\
            75.0  173.0  -7.95839882865528  \\
            76.0  173.0  -8.229817458678617  \\
            77.0  173.0  -8.50123636240093  \\
            78.0  173.0  -8.772654478369676  \\
            79.0  173.0  -9.04407361915454  \\
            80.0  173.0  -9.315492079824022  \\
            81.0  173.0  -9.58691038198295  \\
            82.0  173.0  -9.85832957229036  \\
            83.0  173.0  -10.129746386555382  \\
            84.0  173.0  -10.401176847041084  \\
            85.0  173.0  -10.67254759249654  \\
            86.0  173.0  -10.944059507380194  \\
            87.0  173.0  -11.215358516983859  \\
            88.0  173.0  -11.486868303888324  \\
            89.0  173.0  -11.758236880947992  \\
            90.0  173.0  -12.029839251319508  \\
            91.0  173.0  -12.300667932919087  \\
            92.0  173.0  -12.573602059596467  \\
            93.0  173.0  -12.84236264415144  \\
            94.0  173.0  -13.12047360934566  \\
            95.0  173.0  -13.384023929193448  \\
            96.0  173.0  -13.666481818724542  \\
            97.0  173.0  -13.940083661088485  \\
            98.0  173.0  -12.495894131689655  \\
            99.0  173.0  -11.528669103232742  \\
            100.0  173.0  -12.372920804516314  \\
            101.0  173.0  -15.653559774527022  \\
            102.0  173.0  -15.653559774527022  \\
            103.0  173.0  -15.653559774527022  \\
            104.0  173.0  -15.653559774527022  \\
            105.0  173.0  -15.653559774527022  \\
            106.0  173.0  -15.653559774527022  \\
            107.0  173.0  -15.653559774527022  \\
            108.0  173.0  -15.653559774527022  \\
            109.0  173.0  -15.653559774527022  \\
            110.0  173.0  -15.653559774527022  \\
            111.0  173.0  -15.653559774527022  \\
            112.0  173.0  -15.653559774527022  \\
            113.0  173.0  -15.653559774527022  \\
            114.0  173.0  -15.653559774527022  \\
            115.0  173.0  -15.653559774527022  \\
            116.0  173.0  -15.653559774527022  \\
            117.0  173.0  -15.653559774527022  \\
            118.0  173.0  -15.653559774527022  \\
            119.0  173.0  -15.653559774527022  \\
            120.0  173.0  -15.653559774527022  \\
            121.0  173.0  -15.653559774527022  \\
            122.0  173.0  -15.653559774527022  \\
            123.0  173.0  -15.653559774527022  \\
            124.0  173.0  -15.653559774527022  \\
            125.0  173.0  -15.653559774527022  \\
            126.0  173.0  -15.653559774527022  \\
            127.0  173.0  -15.653559774527022  \\
            128.0  173.0  -15.653559774527022  \\
            129.0  173.0  -15.653559774527022  \\
            130.0  173.0  -15.653559774527022  \\
            131.0  173.0  -15.653559774527022  \\
            132.0  173.0  -15.653559774527022  \\
            133.0  173.0  -15.653559774527022  \\
            134.0  173.0  -15.653559774527022  \\
            135.0  173.0  -15.653559774527022  \\
            136.0  173.0  -15.653559774527022  \\
            137.0  173.0  -15.653559774527022  \\
            138.0  173.0  -15.653559774527022  \\
            139.0  173.0  -15.653559774527022  \\
            140.0  173.0  -15.653559774527022  \\
            141.0  173.0  -15.653559774527022  \\
            142.0  173.0  -15.653559774527022  \\
            143.0  173.0  -15.653559774527022  \\
            144.0  173.0  -15.653559774527022  \\
            145.0  173.0  -15.653559774527022  \\
            146.0  173.0  -15.653559774527022  \\
            147.0  173.0  -15.653559774527022  \\
            148.0  173.0  -15.653559774527022  \\
            149.0  173.0  -15.653559774527022  \\
            150.0  173.0  -15.653559774527022  \\
            151.0  173.0  -15.653559774527022  \\
            152.0  173.0  -15.653559774527022  \\
            153.0  173.0  -15.653559774527022  \\
            154.0  173.0  -15.653559774527022  \\
            155.0  173.0  -15.653559774527022  \\
            156.0  173.0  -15.653559774527022  \\
            157.0  173.0  -15.653559774527022  \\
            158.0  173.0  -15.653559774527022  \\
            159.0  173.0  -15.653559774527022  \\
            160.0  173.0  -15.653559774527022  \\
            161.0  173.0  -15.653559774527022  \\
            162.0  173.0  -15.653559774527022  \\
            163.0  173.0  -15.653559774527022  \\
            164.0  173.0  -15.653559774527022  \\
            165.0  173.0  -15.653559774527022  \\
            166.0  173.0  -15.653559774527022  \\
            167.0  173.0  -15.653559774527022  \\
            168.0  173.0  -15.653559774527022  \\
            169.0  173.0  -15.653559774527022  \\
            170.0  173.0  -15.653559774527022  \\
            171.0  173.0  -15.653559774527022  \\
            172.0  173.0  -15.653559774527022  \\
            173.0  173.0  -15.653559774527022  \\
            174.0  173.0  -15.653559774527022  \\
            175.0  173.0  -15.653559774527022  \\
            176.0  173.0  -15.653559774527022  \\
            177.0  173.0  -15.653559774527022  \\
            178.0  173.0  -15.653559774527022  \\
            179.0  173.0  -15.653559774527022  \\
            180.0  173.0  -15.653559774527022  \\
            181.0  173.0  -15.653559774527022  \\
            182.0  173.0  -15.653559774527022  \\
            183.0  173.0  -15.653559774527022  \\
            184.0  173.0  -15.653559774527022  \\
            185.0  173.0  -15.653559774527022  \\
            186.0  173.0  -15.653559774527022  \\
            187.0  173.0  -15.653559774527022  \\
            188.0  173.0  -15.653559774527022  \\
            189.0  173.0  -15.653559774527022  \\
            190.0  173.0  -15.653559774527022  \\
            191.0  173.0  -15.653559774527022  \\
            192.0  173.0  -15.653559774527022  \\
            193.0  173.0  -15.653559774527022  \\
            194.0  173.0  -15.653559774527022  \\
            195.0  173.0  -15.653559774527022  \\
            196.0  173.0  -15.653559774527022  \\
            197.0  173.0  -15.653559774527022  \\
            198.0  173.0  -15.530049634154238  \\
            199.0  173.0  -15.593868304332974  \\
            200.0  173.0  -15.845769537427085  \\
            \\
            1.0  174.0  -15.610681212710666  \\
            2.0  174.0  -15.474629038591537  \\
            3.0  174.0  -15.182125055058135  \\
            4.0  174.0  -15.399119600465442  \\
            5.0  174.0  -16.56079982738169  \\
            6.0  174.0  -15.785646365952807  \\
            7.0  174.0  -16.15835229184899  \\
            8.0  174.0  -15.522279979384997  \\
            9.0  174.0  -15.6585582408657  \\
            10.0  174.0  -15.484733647635895  \\
            11.0  174.0  -15.404807914637987  \\
            12.0  174.0  -15.493350448477822  \\
            13.0  174.0  -14.97426004677963  \\
            14.0  174.0  -15.11762242900555  \\
            15.0  174.0  -15.188662608986624  \\
            16.0  174.0  -15.38548452642957  \\
            17.0  174.0  -15.010394445823684  \\
            18.0  174.0  -14.754235881150272  \\
            19.0  174.0  -14.61216511441612  \\
            20.0  174.0  -14.242430348765197  \\
            21.0  174.0  -14.0293130016106  \\
            22.0  174.0  -13.722767885908349  \\
            23.0  174.0  -13.468942644284166  \\
            24.0  174.0  -13.187064619195896  \\
            25.0  174.0  -12.925650923200486  \\
            26.0  174.0  -12.646720410637004  \\
            27.0  174.0  -12.379341634908847  \\
            28.0  174.0  -12.106652356213392  \\
            29.0  174.0  -11.835323697756372  \\
            30.0  174.0  -11.564066103421572  \\
            31.0  174.0  -11.29260623791367  \\
            32.0  174.0  -11.0211712818392  \\
            33.0  174.0  -10.749741429860492  \\
            34.0  174.0  -10.47835701859534  \\
            35.0  174.0  -10.206915071679916  \\
            36.0  174.0  -9.93550529189792  \\
            37.0  174.0  -9.664084833783326  \\
            38.0  174.0  -9.39266435082091  \\
            39.0  174.0  -9.121248208587623  \\
            40.0  174.0  -8.849828724063531  \\
            41.0  174.0  -8.578410221849584  \\
            42.0  174.0  -8.306991357798747  \\
            43.0  174.0  -8.035571883429666  \\
            44.0  174.0  -7.764149365112463  \\
            45.0  174.0  -7.49271394168688  \\
            46.0  174.0  -7.2212218760744165  \\
            47.0  174.0  -6.9494827417830685  \\
            48.0  174.0  -6.676666967837904  \\
            49.0  174.0  -6.399198238783336  \\
            50.0  174.0  -6.102300220604869  \\
            51.0  174.0  -5.734367910403827  \\
            52.0  174.0  -5.191177626466125  \\
            53.0  174.0  -4.440998051901447  \\
            54.0  174.0  -4.171968053442487  \\
            55.0  174.0  -3.226308529947931  \\
            56.0  174.0  -2.9332046569334764  \\
            57.0  174.0  -2.961409775467944  \\
            58.0  174.0  -3.215908663364784  \\
            59.0  174.0  -3.5445450226535407  \\
            60.0  174.0  -3.817003978554515  \\
            61.0  174.0  -4.088438991553236  \\
            62.0  174.0  -4.359857579364736  \\
            63.0  174.0  -4.631276137557857  \\
            64.0  174.0  -4.902694752884784  \\
            65.0  174.0  -5.17411338210202  \\
            66.0  174.0  -5.445532015003207  \\
            67.0  174.0  -5.716950648011983  \\
            68.0  174.0  -5.988369282171088  \\
            69.0  174.0  -6.259787915000304  \\
            70.0  174.0  -6.531206549144234  \\
            71.0  174.0  -6.802625181512999  \\
            72.0  174.0  -7.074043821155415  \\
            73.0  174.0  -7.345462435134366  \\
            74.0  174.0  -7.616881112808235  \\
            75.0  174.0  -7.88829970306847  \\
            76.0  174.0  -8.159718299846459  \\
            77.0  174.0  -8.431137186711247  \\
            78.0  174.0  -8.702555423767745  \\
            79.0  174.0  -8.973974387366736  \\
            80.0  174.0  -9.245392985969408  \\
            81.0  174.0  -9.516811314022801  \\
            82.0  174.0  -9.788230413124152  \\
            83.0  174.0  -10.059646915623158  \\
            84.0  174.0  -10.331078684908492  \\
            85.0  174.0  -10.602453890912987  \\
            86.0  174.0  -10.873947432981913  \\
            87.0  174.0  -11.145279800878772  \\
            88.0  174.0  -11.416754520919516  \\
            89.0  174.0  -11.688129539305885  \\
            90.0  174.0  -11.959732668111755  \\
            91.0  174.0  -12.230586924099432  \\
            92.0  174.0  -12.503273865693364  \\
            93.0  174.0  -12.772232634471726  \\
            94.0  174.0  -13.049043358400807  \\
            95.0  174.0  -13.314296688736215  \\
            96.0  174.0  -13.592752760548729  \\
            97.0  174.0  -13.867646189094474  \\
            98.0  174.0  -12.42596590138345  \\
            99.0  174.0  -11.458555753890495  \\
            100.0  174.0  -12.302872630841554  \\
            101.0  174.0  -15.653559774527022  \\
            102.0  174.0  -15.653559774527022  \\
            103.0  174.0  -15.653559774527022  \\
            104.0  174.0  -15.653559774527022  \\
            105.0  174.0  -15.653559774527022  \\
            106.0  174.0  -15.653559774527022  \\
            107.0  174.0  -15.653559774527022  \\
            108.0  174.0  -15.653559774527022  \\
            109.0  174.0  -15.653559774527022  \\
            110.0  174.0  -15.653559774527022  \\
            111.0  174.0  -15.653559774527022  \\
            112.0  174.0  -15.653559774527022  \\
            113.0  174.0  -15.653559774527022  \\
            114.0  174.0  -15.653559774527022  \\
            115.0  174.0  -15.653559774527022  \\
            116.0  174.0  -15.653559774527022  \\
            117.0  174.0  -15.653559774527022  \\
            118.0  174.0  -15.653559774527022  \\
            119.0  174.0  -15.653559774527022  \\
            120.0  174.0  -15.653559774527022  \\
            121.0  174.0  -15.653559774527022  \\
            122.0  174.0  -15.653559774527022  \\
            123.0  174.0  -15.653559774527022  \\
            124.0  174.0  -15.653559774527022  \\
            125.0  174.0  -15.653559774527022  \\
            126.0  174.0  -15.653559774527022  \\
            127.0  174.0  -15.653559774527022  \\
            128.0  174.0  -15.653559774527022  \\
            129.0  174.0  -15.653559774527022  \\
            130.0  174.0  -15.653559774527022  \\
            131.0  174.0  -15.653559774527022  \\
            132.0  174.0  -15.653559774527022  \\
            133.0  174.0  -15.653559774527022  \\
            134.0  174.0  -15.653559774527022  \\
            135.0  174.0  -15.653559774527022  \\
            136.0  174.0  -15.653559774527022  \\
            137.0  174.0  -15.653559774527022  \\
            138.0  174.0  -15.653559774527022  \\
            139.0  174.0  -15.653559774527022  \\
            140.0  174.0  -15.653559774527022  \\
            141.0  174.0  -15.653559774527022  \\
            142.0  174.0  -15.653559774527022  \\
            143.0  174.0  -15.653559774527022  \\
            144.0  174.0  -15.653559774527022  \\
            145.0  174.0  -15.653559774527022  \\
            146.0  174.0  -15.653559774527022  \\
            147.0  174.0  -15.653559774527022  \\
            148.0  174.0  -15.653559774527022  \\
            149.0  174.0  -15.653559774527022  \\
            150.0  174.0  -15.653559774527022  \\
            151.0  174.0  -15.653559774527022  \\
            152.0  174.0  -15.653559774527022  \\
            153.0  174.0  -15.653559774527022  \\
            154.0  174.0  -15.653559774527022  \\
            155.0  174.0  -15.653559774527022  \\
            156.0  174.0  -15.653559774527022  \\
            157.0  174.0  -15.653559774527022  \\
            158.0  174.0  -15.653559774527022  \\
            159.0  174.0  -15.653559774527022  \\
            160.0  174.0  -15.653559774527022  \\
            161.0  174.0  -15.653559774527022  \\
            162.0  174.0  -15.653559774527022  \\
            163.0  174.0  -15.653559774527022  \\
            164.0  174.0  -15.653559774527022  \\
            165.0  174.0  -15.653559774527022  \\
            166.0  174.0  -15.653559774527022  \\
            167.0  174.0  -15.653559774527022  \\
            168.0  174.0  -15.653559774527022  \\
            169.0  174.0  -15.653559774527022  \\
            170.0  174.0  -15.653559774527022  \\
            171.0  174.0  -15.653559774527022  \\
            172.0  174.0  -15.653559774527022  \\
            173.0  174.0  -15.653559774527022  \\
            174.0  174.0  -15.653559774527022  \\
            175.0  174.0  -15.653559774527022  \\
            176.0  174.0  -15.653559774527022  \\
            177.0  174.0  -15.653559774527022  \\
            178.0  174.0  -15.653559774527022  \\
            179.0  174.0  -15.653559774527022  \\
            180.0  174.0  -15.653559774527022  \\
            181.0  174.0  -15.653559774527022  \\
            182.0  174.0  -15.653559774527022  \\
            183.0  174.0  -15.653559774527022  \\
            184.0  174.0  -15.653559774527022  \\
            185.0  174.0  -15.653559774527022  \\
            186.0  174.0  -15.653559774527022  \\
            187.0  174.0  -15.653559774527022  \\
            188.0  174.0  -15.653559774527022  \\
            189.0  174.0  -15.653559774527022  \\
            190.0  174.0  -15.653559774527022  \\
            191.0  174.0  -15.653559774527022  \\
            192.0  174.0  -15.653559774527022  \\
            193.0  174.0  -15.653559774527022  \\
            194.0  174.0  -15.653559774527022  \\
            195.0  174.0  -15.653559774527022  \\
            196.0  174.0  -15.653559774527022  \\
            197.0  174.0  -15.653559774527022  \\
            198.0  174.0  -15.646294355521142  \\
            199.0  174.0  -15.735608304575113  \\
            200.0  174.0  -15.801442492612773  \\
            \\
            1.0  175.0  -15.643481758326562  \\
            2.0  175.0  -15.353896950460822  \\
            3.0  175.0  -15.194305921057149  \\
            4.0  175.0  -15.537285752840118  \\
            5.0  175.0  -16.62720963660573  \\
            6.0  175.0  -15.704494669190206  \\
            7.0  175.0  -15.57474027411593  \\
            8.0  175.0  -16.054274247660263  \\
            9.0  175.0  -15.230238123483106  \\
            10.0  175.0  -15.526034159011491  \\
            11.0  175.0  -14.806482319932549  \\
            12.0  175.0  -14.532940371484655  \\
            13.0  175.0  -14.482854123390563  \\
            14.0  175.0  -14.064560770159323  \\
            15.0  175.0  -13.796602376150195  \\
            16.0  175.0  -13.534930632105562  \\
            17.0  175.0  -13.261717780889228  \\
            18.0  175.0  -12.989576574444893  \\
            19.0  175.0  -12.720354547948553  \\
            20.0  175.0  -12.447458907374873  \\
            21.0  175.0  -12.176938257053113  \\
            22.0  175.0  -11.904998487222441  \\
            23.0  175.0  -11.633830731246764  \\
            24.0  175.0  -11.36223189545624  \\
            25.0  175.0  -11.090977862952748  \\
            26.0  175.0  -10.819443289193778  \\
            27.0  175.0  -10.548079754439913  \\
            28.0  175.0  -10.276646279271697  \\
            29.0  175.0  -10.005226869714424  \\
            30.0  175.0  -9.733810631384413  \\
            31.0  175.0  -9.462391723711812  \\
            32.0  175.0  -9.19097284123949  \\
            33.0  175.0  -8.919553845510206  \\
            34.0  175.0  -8.648135788626117  \\
            35.0  175.0  -8.376716824194917  \\
            36.0  175.0  -8.105298302085037  \\
            37.0  175.0  -7.833879654157599  \\
            38.0  175.0  -7.562460977387542  \\
            39.0  175.0  -7.291042378969912  \\
            40.0  175.0  -7.019623734852855  \\
            41.0  175.0  -6.748205102322109  \\
            42.0  175.0  -6.476786464822937  \\
            43.0  175.0  -6.205367817092764  \\
            44.0  175.0  -5.933949118060074  \\
            45.0  175.0  -5.662530201374277  \\
            46.0  175.0  -5.391110329672089  \\
            47.0  175.0  -5.119686289831551  \\
            48.0  175.0  -4.848244043329346  \\
            49.0  175.0  -4.5767222894680595  \\
            50.0  175.0  -4.304853426364505  \\
            51.0  175.0  -4.031466864146548  \\
            52.0  175.0  -3.751159126208241  \\
            53.0  175.0  -3.4221028805692857  \\
            54.0  175.0  -3.2364711539268836  \\
            55.0  175.0  -3.4969958464057727  \\
            56.0  175.0  -3.4969958464009268  \\
            57.0  175.0  -3.236471153929543  \\
            58.0  175.0  -3.4221028805659146  \\
            59.0  175.0  -3.751159126213468  \\
            60.0  175.0  -4.031466864144201  \\
            61.0  175.0  -4.30485342636696  \\
            62.0  175.0  -4.576722289469582  \\
            63.0  175.0  -4.848244043318972  \\
            64.0  175.0  -5.1196862898611695  \\
            65.0  175.0  -5.391110329617214  \\
            66.0  175.0  -5.662530201456617  \\
            67.0  175.0  -5.933949117874953  \\
            68.0  175.0  -6.205367817310023  \\
            69.0  175.0  -6.47678646473659  \\
            70.0  175.0  -6.748205102480133  \\
            71.0  175.0  -7.019623734120028  \\
            72.0  175.0  -7.291042379482276  \\
            73.0  175.0  -7.562460977075709  \\
            74.0  175.0  -7.833879677813323  \\
            75.0  175.0  -8.105298262236014  \\
            76.0  175.0  -8.37671677964264  \\
            77.0  175.0  -8.648135841256591  \\
            78.0  175.0  -8.919553907082648  \\
            79.0  175.0  -9.190972929818015  \\
            80.0  175.0  -9.462391649491147  \\
            81.0  175.0  -9.733809792478826  \\
            82.0  175.0  -10.005229265795148  \\
            83.0  175.0  -10.27664304462518  \\
            84.0  175.0  -10.548088696290648  \\
            85.0  175.0  -10.819434116402997  \\
            86.0  175.0  -11.090966658246744  \\
            87.0  175.0  -11.362269155672161  \\
            88.0  175.0  -11.633752840729477  \\
            89.0  175.0  -11.905084001103324  \\
            90.0  175.0  -12.176850911990366  \\
            91.0  175.0  -12.447241335560774  \\
            92.0  175.0  -12.72067150986351  \\
            93.0  175.0  -12.987596515863295  \\
            94.0  175.0  -13.26692668926739  \\
            95.0  175.0  -13.528589337413669  \\
            96.0  175.0  -13.806691865752967  \\
            97.0  175.0  -14.082423790698734  \\
            98.0  175.0  -12.64363614946789  \\
            99.0  175.0  -11.675589153824953  \\
            100.0  175.0  -12.519746635640685  \\
            101.0  175.0  -15.653559774527022  \\
            102.0  175.0  -15.653559774527022  \\
            103.0  175.0  -15.653559774527022  \\
            104.0  175.0  -15.653559774527022  \\
            105.0  175.0  -15.653559774527022  \\
            106.0  175.0  -15.653559774527022  \\
            107.0  175.0  -15.653559774527022  \\
            108.0  175.0  -15.653559774527022  \\
            109.0  175.0  -15.653559774527022  \\
            110.0  175.0  -15.653559774527022  \\
            111.0  175.0  -15.653559774527022  \\
            112.0  175.0  -15.653559774527022  \\
            113.0  175.0  -15.653559774527022  \\
            114.0  175.0  -15.653559774527022  \\
            115.0  175.0  -15.653559774527022  \\
            116.0  175.0  -15.653559774527022  \\
            117.0  175.0  -15.653559774527022  \\
            118.0  175.0  -15.653559774527022  \\
            119.0  175.0  -15.653559774527022  \\
            120.0  175.0  -15.653559774527022  \\
            121.0  175.0  -15.653559774527022  \\
            122.0  175.0  -15.653559774527022  \\
            123.0  175.0  -15.653559774527022  \\
            124.0  175.0  -15.653559774527022  \\
            125.0  175.0  -15.653559774527022  \\
            126.0  175.0  -15.653559774527022  \\
            127.0  175.0  -15.653559774527022  \\
            128.0  175.0  -15.653559774527022  \\
            129.0  175.0  -15.653559774527022  \\
            130.0  175.0  -15.653559774527022  \\
            131.0  175.0  -15.653559774527022  \\
            132.0  175.0  -15.653559774527022  \\
            133.0  175.0  -15.653559774527022  \\
            134.0  175.0  -15.653559774527022  \\
            135.0  175.0  -15.653559774527022  \\
            136.0  175.0  -15.653559774527022  \\
            137.0  175.0  -15.653559774527022  \\
            138.0  175.0  -15.653559774527022  \\
            139.0  175.0  -15.653559774527022  \\
            140.0  175.0  -15.653559774527022  \\
            141.0  175.0  -15.653559774527022  \\
            142.0  175.0  -15.653559774527022  \\
            143.0  175.0  -15.653559774527022  \\
            144.0  175.0  -15.653559774527022  \\
            145.0  175.0  -15.653559774527022  \\
            146.0  175.0  -15.653559774527022  \\
            147.0  175.0  -15.653559774527022  \\
            148.0  175.0  -15.653559774527022  \\
            149.0  175.0  -15.653559774527022  \\
            150.0  175.0  -15.653559774527022  \\
            151.0  175.0  -15.653559774527022  \\
            152.0  175.0  -15.653559774527022  \\
            153.0  175.0  -15.653559774527022  \\
            154.0  175.0  -15.653559774527022  \\
            155.0  175.0  -15.653559774527022  \\
            156.0  175.0  -15.653559774527022  \\
            157.0  175.0  -15.653559774527022  \\
            158.0  175.0  -15.653559774527022  \\
            159.0  175.0  -15.653559774527022  \\
            160.0  175.0  -15.653559774527022  \\
            161.0  175.0  -15.653559774527022  \\
            162.0  175.0  -15.653559774527022  \\
            163.0  175.0  -15.653559774527022  \\
            164.0  175.0  -15.653559774527022  \\
            165.0  175.0  -15.653559774527022  \\
            166.0  175.0  -15.653559774527022  \\
            167.0  175.0  -15.653559774527022  \\
            168.0  175.0  -15.653559774527022  \\
            169.0  175.0  -15.653559774527022  \\
            170.0  175.0  -15.653559774527022  \\
            171.0  175.0  -15.653559774527022  \\
            172.0  175.0  -15.653559774527022  \\
            173.0  175.0  -15.653559774527022  \\
            174.0  175.0  -15.653559774527022  \\
            175.0  175.0  -15.653559774527022  \\
            176.0  175.0  -15.653559774527022  \\
            177.0  175.0  -15.653559774527022  \\
            178.0  175.0  -15.653559774527022  \\
            179.0  175.0  -15.653559774527022  \\
            180.0  175.0  -15.653559774527022  \\
            181.0  175.0  -15.653559774527022  \\
            182.0  175.0  -15.653559774527022  \\
            183.0  175.0  -15.653559774527022  \\
            184.0  175.0  -15.653559774527022  \\
            185.0  175.0  -15.653559774527022  \\
            186.0  175.0  -15.653559774527022  \\
            187.0  175.0  -15.653559774527022  \\
            188.0  175.0  -15.653559774527022  \\
            189.0  175.0  -15.653559774527022  \\
            190.0  175.0  -15.653559774527022  \\
            191.0  175.0  -15.653559774527022  \\
            192.0  175.0  -15.653559774527022  \\
            193.0  175.0  -15.653559774527022  \\
            194.0  175.0  -15.653559774527022  \\
            195.0  175.0  -15.653559774527022  \\
            196.0  175.0  -15.653559774527022  \\
            197.0  175.0  -15.653559774527022  \\
            198.0  175.0  -15.889591765933318  \\
            199.0  175.0  -15.145870255915035  \\
            200.0  175.0  -15.838901072173337  \\
            \\
            1.0  176.0  -15.650015295020442  \\
            2.0  176.0  -15.259722213256401  \\
            3.0  176.0  -15.233783905956146  \\
            4.0  176.0  -15.732175357828899  \\
            5.0  176.0  -16.171534026299437  \\
            6.0  176.0  -15.73096109373497  \\
            7.0  176.0  -15.382178488050931  \\
            8.0  176.0  -16.15105104063713  \\
            9.0  176.0  -15.070145519917231  \\
            10.0  176.0  -15.14914809756008  \\
            11.0  176.0  -14.647971016710567  \\
            12.0  176.0  -14.325547521710293  \\
            13.0  176.0  -14.204808166726945  \\
            14.0  176.0  -13.86391664546523  \\
            15.0  176.0  -13.585566532469338  \\
            16.0  176.0  -13.318170791746871  \\
            17.0  176.0  -13.045536502517844  \\
            18.0  176.0  -12.77300181063439  \\
            19.0  176.0  -12.50302574730639  \\
            20.0  176.0  -12.230674981002014  \\
            21.0  176.0  -11.959813862725348  \\
            22.0  176.0  -11.688078711381785  \\
            23.0  176.0  -11.416809848724766  \\
            24.0  176.0  -11.145263107463137  \\
            25.0  176.0  -10.873953760734304  \\
            26.0  176.0  -10.602463306727627  \\
            27.0  176.0  -10.331074418569372  \\
            28.0  176.0  -10.059649226604495  \\
            29.0  176.0  -9.788229040091586  \\
            30.0  176.0  -9.516811712541266  \\
            31.0  176.0  -9.245393105818536  \\
            32.0  176.0  -8.9739743702638  \\
            33.0  176.0  -8.702555388889543  \\
            34.0  176.0  -8.431137134272173  \\
            35.0  176.0  -8.159718313943575  \\
            36.0  176.0  -7.8882997357410005  \\
            37.0  176.0  -7.616881103258176  \\
            38.0  176.0  -7.345462434988876  \\
            39.0  176.0  -7.074043820622401  \\
            40.0  176.0  -6.802625181928716  \\
            41.0  176.0  -6.531206549086776  \\
            42.0  176.0  -6.259787915088826  \\
            43.0  176.0  -5.988369282010614  \\
            44.0  176.0  -5.716950648124774  \\
            45.0  176.0  -5.445532014955931  \\
            46.0  176.0  -5.174113382139265  \\
            47.0  176.0  -4.902694752869319  \\
            48.0  176.0  -4.631276137563805  \\
            49.0  176.0  -4.359857579364956  \\
            50.0  176.0  -4.088438991551479  \\
            51.0  176.0  -3.8170039785564898  \\
            52.0  176.0  -3.5445450226494963  \\
            53.0  176.0  -3.2159086633667995  \\
            54.0  176.0  -2.9614097754665325  \\
            55.0  176.0  -2.933204656934138  \\
            56.0  176.0  -3.226308529950529  \\
            57.0  176.0  -4.171968053422293  \\
            58.0  176.0  -4.440998051864938  \\
            59.0  176.0  -5.191177626570613  \\
            60.0  176.0  -5.734367910306652  \\
            61.0  176.0  -6.102300220722988  \\
            62.0  176.0  -6.399198238999577  \\
            63.0  176.0  -6.676666967107827  \\
            64.0  176.0  -6.949482744017005  \\
            65.0  176.0  -7.221221872851821  \\
            66.0  176.0  -7.492713947740979  \\
            67.0  176.0  -7.764149353116054  \\
            68.0  176.0  -8.03557189473924  \\
            69.0  176.0  -8.306991354530544  \\
            70.0  176.0  -8.578410237896943  \\
            71.0  176.0  -8.849828675524403  \\
            72.0  176.0  -9.121248219673568  \\
            73.0  176.0  -9.392664229769059  \\
            74.0  176.0  -9.664086853636567  \\
            75.0  176.0  -9.935503823025778  \\
            76.0  176.0  -10.206911258744801  \\
            77.0  176.0  -10.478358062099835  \\
            78.0  176.0  -10.749744581566576  \\
            79.0  176.0  -11.021180131684263  \\
            80.0  176.0  -11.292611506435971  \\
            81.0  176.0  -11.563999497419857  \\
            82.0  176.0  -11.835487736178028  \\
            83.0  176.0  -12.106458269657157  \\
            84.0  176.0  -12.380045611261078  \\
            85.0  176.0  -12.646564966781463  \\
            86.0  176.0  -12.92492608449977  \\
            87.0  176.0  -13.190174085756038  \\
            88.0  176.0  -13.464732013851334  \\
            89.0  176.0  -13.728669228699387  \\
            90.0  176.0  -14.027116470586842  \\
            91.0  176.0  -14.226593803822583  \\
            92.0  176.0  -14.635024238950944  \\
            93.0  176.0  -14.62189677559005  \\
            94.0  176.0  -15.373287823257838  \\
            95.0  176.0  -15.068698398645035  \\
            96.0  176.0  -15.412412296241374  \\
            97.0  176.0  -15.655477738088821  \\
            98.0  176.0  -14.580700899656208  \\
            99.0  176.0  -13.51164872348668  \\
            100.0  176.0  -14.328786370860096  \\
            101.0  176.0  -15.653559774527022  \\
            102.0  176.0  -15.653559774527022  \\
            103.0  176.0  -15.653559774527022  \\
            104.0  176.0  -15.653559774527022  \\
            105.0  176.0  -15.653559774527022  \\
            106.0  176.0  -15.653559774527022  \\
            107.0  176.0  -15.653559774527022  \\
            108.0  176.0  -15.653559774527022  \\
            109.0  176.0  -15.653559774527022  \\
            110.0  176.0  -15.653559774527022  \\
            111.0  176.0  -15.653559774527022  \\
            112.0  176.0  -15.653559774527022  \\
            113.0  176.0  -15.653559774527022  \\
            114.0  176.0  -15.653559774527022  \\
            115.0  176.0  -15.653559774527022  \\
            116.0  176.0  -15.653559774527022  \\
            117.0  176.0  -15.653559774527022  \\
            118.0  176.0  -15.653559774527022  \\
            119.0  176.0  -15.653559774527022  \\
            120.0  176.0  -15.653559774527022  \\
            121.0  176.0  -15.653559774527022  \\
            122.0  176.0  -15.653559774527022  \\
            123.0  176.0  -15.653559774527022  \\
            124.0  176.0  -15.653559774527022  \\
            125.0  176.0  -15.653559774527022  \\
            126.0  176.0  -15.653559774527022  \\
            127.0  176.0  -15.653559774527022  \\
            128.0  176.0  -15.653559774527022  \\
            129.0  176.0  -15.653559774527022  \\
            130.0  176.0  -15.653559774527022  \\
            131.0  176.0  -15.653559774527022  \\
            132.0  176.0  -15.653559774527022  \\
            133.0  176.0  -15.653559774527022  \\
            134.0  176.0  -15.653559774527022  \\
            135.0  176.0  -15.653559774527022  \\
            136.0  176.0  -15.653559774527022  \\
            137.0  176.0  -15.653559774527022  \\
            138.0  176.0  -15.653559774527022  \\
            139.0  176.0  -15.653559774527022  \\
            140.0  176.0  -15.653559774527022  \\
            141.0  176.0  -15.653559774527022  \\
            142.0  176.0  -15.653559774527022  \\
            143.0  176.0  -15.653559774527022  \\
            144.0  176.0  -15.653559774527022  \\
            145.0  176.0  -15.653559774527022  \\
            146.0  176.0  -15.653559774527022  \\
            147.0  176.0  -15.653559774527022  \\
            148.0  176.0  -15.653559774527022  \\
            149.0  176.0  -15.653559774527022  \\
            150.0  176.0  -15.653559774527022  \\
            151.0  176.0  -15.653559774527022  \\
            152.0  176.0  -15.653559774527022  \\
            153.0  176.0  -15.653559774527022  \\
            154.0  176.0  -15.653559774527022  \\
            155.0  176.0  -15.653559774527022  \\
            156.0  176.0  -15.653559774527022  \\
            157.0  176.0  -15.653559774527022  \\
            158.0  176.0  -15.653559774527022  \\
            159.0  176.0  -15.653559774527022  \\
            160.0  176.0  -15.653559774527022  \\
            161.0  176.0  -15.653559774527022  \\
            162.0  176.0  -15.653559774527022  \\
            163.0  176.0  -15.653559774527022  \\
            164.0  176.0  -15.653559774527022  \\
            165.0  176.0  -15.653559774527022  \\
            166.0  176.0  -15.653559774527022  \\
            167.0  176.0  -15.653559774527022  \\
            168.0  176.0  -15.653559774527022  \\
            169.0  176.0  -15.653559774527022  \\
            170.0  176.0  -15.653559774527022  \\
            171.0  176.0  -15.653559774527022  \\
            172.0  176.0  -15.653559774527022  \\
            173.0  176.0  -15.653559774527022  \\
            174.0  176.0  -15.653559774527022  \\
            175.0  176.0  -15.653559774527022  \\
            176.0  176.0  -15.653559774527022  \\
            177.0  176.0  -15.653559774527022  \\
            178.0  176.0  -15.653559774527022  \\
            179.0  176.0  -15.653559774527022  \\
            180.0  176.0  -15.653559774527022  \\
            181.0  176.0  -15.653559774527022  \\
            182.0  176.0  -15.653559774527022  \\
            183.0  176.0  -15.653559774527022  \\
            184.0  176.0  -15.653559774527022  \\
            185.0  176.0  -15.653559774527022  \\
            186.0  176.0  -15.653559774527022  \\
            187.0  176.0  -15.653559774527022  \\
            188.0  176.0  -15.653559774527022  \\
            189.0  176.0  -15.653559774527022  \\
            190.0  176.0  -15.653559774527022  \\
            191.0  176.0  -15.653559774527022  \\
            192.0  176.0  -15.653559774527022  \\
            193.0  176.0  -15.653559774527022  \\
            194.0  176.0  -15.653559774527022  \\
            195.0  176.0  -15.653559774527022  \\
            196.0  176.0  -15.653559774527022  \\
            197.0  176.0  -15.653559774527022  \\
            198.0  176.0  -16.23248318946189  \\
            199.0  176.0  -14.98972193451911  \\
            200.0  176.0  -15.868751626856643  \\
            \\
            1.0  177.0  -15.592339883282985  \\
            2.0  177.0  -15.20151659821285  \\
            3.0  177.0  -15.300724422695035  \\
            4.0  177.0  -16.02157284345866  \\
            5.0  177.0  -15.946510967727626  \\
            6.0  177.0  -15.997790918431972  \\
            7.0  177.0  -15.356509466836965  \\
            8.0  177.0  -16.29765528696835  \\
            9.0  177.0  -15.096535077869959  \\
            10.0  177.0  -15.266883861575801  \\
            11.0  177.0  -14.758418938212223  \\
            12.0  177.0  -14.362210455964652  \\
            13.0  177.0  -14.273970271519941  \\
            14.0  177.0  -13.943851236123018  \\
            15.0  177.0  -13.657555767849086  \\
            16.0  177.0  -13.38897618990849  \\
            17.0  177.0  -13.116339250375566  \\
            18.0  177.0  -12.842882891850234  \\
            19.0  177.0  -12.573255873190176  \\
            20.0  177.0  -12.300703539382702  \\
            21.0  177.0  -12.029954643652289  \\
            22.0  177.0  -11.7581711841596  \\
            23.0  177.0  -11.48693637635545  \\
            24.0  177.0  -11.21534360513679  \\
            25.0  177.0  -10.944063609047147  \\
            26.0  177.0  -10.672561404283712  \\
            27.0  177.0  -10.401172852742462  \\
            28.0  177.0  -10.129749462757756  \\
            29.0  177.0  -9.858328098281103  \\
            30.0  177.0  -9.586910685696377  \\
            31.0  177.0  -9.315492266099588  \\
            32.0  177.0  -9.044073644259067  \\
            33.0  177.0  -8.77265445837297  \\
            34.0  177.0  -8.501236286359482  \\
            35.0  177.0  -8.229817454418331  \\
            36.0  177.0  -7.958398871414234  \\
            37.0  177.0  -7.686980254511961  \\
            38.0  177.0  -7.415561573588313  \\
            39.0  177.0  -7.1441429596026165  \\
            40.0  177.0  -6.8727243216717175  \\
            41.0  177.0  -6.601305690282417  \\
            42.0  177.0  -6.329887062959169  \\
            43.0  177.0  -6.058468460170806  \\
            44.0  177.0  -5.787049957846773  \\
            45.0  177.0  -5.515631899645818  \\
            46.0  177.0  -5.244215777785586  \\
            47.0  177.0  -4.972808115987934  \\
            48.0  177.0  -4.701437406173673  \\
            49.0  177.0  -4.43022813705249  \\
            50.0  177.0  -4.159724298873444  \\
            51.0  177.0  -3.8922750424071055  \\
            52.0  177.0  -3.6356609737059684  \\
            53.0  177.0  -3.2682349253967686  \\
            54.0  177.0  -2.935205635934595  \\
            55.0  177.0  -2.8125015128203477  \\
            56.0  177.0  -2.93520563593609  \\
            57.0  177.0  -3.268234925394466  \\
            58.0  177.0  -3.6356609737115786  \\
            59.0  177.0  -3.8922750424035986  \\
            60.0  177.0  -4.159724298875764  \\
            61.0  177.0  -4.430228137050978  \\
            62.0  177.0  -4.701437406167603  \\
            63.0  177.0  -4.9728081160036535  \\
            64.0  177.0  -5.244215777739717  \\
            65.0  177.0  -5.515631899702525  \\
            66.0  177.0  -5.787049957718709  \\
            67.0  177.0  -6.058468460387496  \\
            68.0  177.0  -6.329887062800246  \\
            69.0  177.0  -6.6013056903302205  \\
            70.0  177.0  -6.87272432125533  \\
            71.0  177.0  -7.144142960442004  \\
            72.0  177.0  -7.415561573697354  \\
            73.0  177.0  -7.68698026048134  \\
            74.0  177.0  -7.95839882865528  \\
            75.0  177.0  -8.229817458678617  \\
            76.0  177.0  -8.50123636240093  \\
            77.0  177.0  -8.772654478369676  \\
            78.0  177.0  -9.04407361915454  \\
            79.0  177.0  -9.315492079824022  \\
            80.0  177.0  -9.58691038198295  \\
            81.0  177.0  -9.85832957229036  \\
            82.0  177.0  -10.129746386555382  \\
            83.0  177.0  -10.401176847041084  \\
            84.0  177.0  -10.67254759249654  \\
            85.0  177.0  -10.944059507380194  \\
            86.0  177.0  -11.215358516983859  \\
            87.0  177.0  -11.486868303888324  \\
            88.0  177.0  -11.758236880947992  \\
            89.0  177.0  -12.029839251319508  \\
            90.0  177.0  -12.300667932919087  \\
            91.0  177.0  -12.573602059596467  \\
            92.0  177.0  -12.84236264415144  \\
            93.0  177.0  -13.12047360934566  \\
            94.0  177.0  -13.384023929193448  \\
            95.0  177.0  -13.666481818724542  \\
            96.0  177.0  -13.940083661088485  \\
            97.0  177.0  -14.223925135284164  \\
            98.0  177.0  -12.765032173754566  \\
            99.0  177.0  -11.799917807841089  \\
            100.0  177.0  -12.645018913169782  \\
            101.0  177.0  -15.653559774527022  \\
            102.0  177.0  -15.653559774527022  \\
            103.0  177.0  -15.653559774527022  \\
            104.0  177.0  -15.653559774527022  \\
            105.0  177.0  -15.653559774527022  \\
            106.0  177.0  -15.653559774527022  \\
            107.0  177.0  -15.653559774527022  \\
            108.0  177.0  -15.653559774527022  \\
            109.0  177.0  -15.653559774527022  \\
            110.0  177.0  -15.653559774527022  \\
            111.0  177.0  -15.653559774527022  \\
            112.0  177.0  -15.653559774527022  \\
            113.0  177.0  -15.653559774527022  \\
            114.0  177.0  -15.653559774527022  \\
            115.0  177.0  -15.653559774527022  \\
            116.0  177.0  -15.653559774527022  \\
            117.0  177.0  -15.653559774527022  \\
            118.0  177.0  -15.653559774527022  \\
            119.0  177.0  -15.653559774527022  \\
            120.0  177.0  -15.653559774527022  \\
            121.0  177.0  -15.653559774527022  \\
            122.0  177.0  -15.653559774527022  \\
            123.0  177.0  -15.653559774527022  \\
            124.0  177.0  -15.653559774527022  \\
            125.0  177.0  -15.653559774527022  \\
            126.0  177.0  -15.653559774527022  \\
            127.0  177.0  -15.653559774527022  \\
            128.0  177.0  -15.653559774527022  \\
            129.0  177.0  -15.653559774527022  \\
            130.0  177.0  -15.653559774527022  \\
            131.0  177.0  -15.653559774527022  \\
            132.0  177.0  -15.653559774527022  \\
            133.0  177.0  -15.653559774527022  \\
            134.0  177.0  -15.653559774527022  \\
            135.0  177.0  -15.653559774527022  \\
            136.0  177.0  -15.653559774527022  \\
            137.0  177.0  -15.653559774527022  \\
            138.0  177.0  -15.653559774527022  \\
            139.0  177.0  -15.653559774527022  \\
            140.0  177.0  -15.653559774527022  \\
            141.0  177.0  -15.653559774527022  \\
            142.0  177.0  -15.653559774527022  \\
            143.0  177.0  -15.653559774527022  \\
            144.0  177.0  -15.653559774527022  \\
            145.0  177.0  -15.653559774527022  \\
            146.0  177.0  -15.653559774527022  \\
            147.0  177.0  -15.653559774527022  \\
            148.0  177.0  -15.653559774527022  \\
            149.0  177.0  -15.653559774527022  \\
            150.0  177.0  -15.653559774527022  \\
            151.0  177.0  -15.653559774527022  \\
            152.0  177.0  -15.653559774527022  \\
            153.0  177.0  -15.653559774527022  \\
            154.0  177.0  -15.653559774527022  \\
            155.0  177.0  -15.653559774527022  \\
            156.0  177.0  -15.653559774527022  \\
            157.0  177.0  -15.653559774527022  \\
            158.0  177.0  -15.653559774527022  \\
            159.0  177.0  -15.653559774527022  \\
            160.0  177.0  -15.653559774527022  \\
            161.0  177.0  -15.653559774527022  \\
            162.0  177.0  -15.653559774527022  \\
            163.0  177.0  -15.653559774527022  \\
            164.0  177.0  -15.653559774527022  \\
            165.0  177.0  -15.653559774527022  \\
            166.0  177.0  -15.653559774527022  \\
            167.0  177.0  -15.653559774527022  \\
            168.0  177.0  -15.653559774527022  \\
            169.0  177.0  -15.653559774527022  \\
            170.0  177.0  -15.653559774527022  \\
            171.0  177.0  -15.653559774527022  \\
            172.0  177.0  -15.653559774527022  \\
            173.0  177.0  -15.653559774527022  \\
            174.0  177.0  -15.653559774527022  \\
            175.0  177.0  -15.653559774527022  \\
            176.0  177.0  -15.653559774527022  \\
            177.0  177.0  -15.653559774527022  \\
            178.0  177.0  -15.653559774527022  \\
            179.0  177.0  -15.653559774527022  \\
            180.0  177.0  -15.653559774527022  \\
            181.0  177.0  -15.653559774527022  \\
            182.0  177.0  -15.653559774527022  \\
            183.0  177.0  -15.653559774527022  \\
            184.0  177.0  -15.653559774527022  \\
            185.0  177.0  -15.653559774527022  \\
            186.0  177.0  -15.653559774527022  \\
            187.0  177.0  -15.653559774527022  \\
            188.0  177.0  -15.653559774527022  \\
            189.0  177.0  -15.653559774527022  \\
            190.0  177.0  -15.653559774527022  \\
            191.0  177.0  -15.653559774527022  \\
            192.0  177.0  -15.653559774527022  \\
            193.0  177.0  -15.653559774527022  \\
            194.0  177.0  -15.653559774527022  \\
            195.0  177.0  -15.653559774527022  \\
            196.0  177.0  -15.653559774527022  \\
            197.0  177.0  -15.653559774527022  \\
            198.0  177.0  -16.163722231036793  \\
            199.0  177.0  -15.09822948337067  \\
            200.0  177.0  -15.793454902474323  \\
            \\
            1.0  178.0  -15.474629038591537  \\
            2.0  178.0  -15.182125055058133  \\
            3.0  178.0  -15.399119600465443  \\
            4.0  178.0  -16.56079982738169  \\
            5.0  178.0  -15.785646365952807  \\
            6.0  178.0  -16.15835229184899  \\
            7.0  178.0  -15.522279979384997  \\
            8.0  178.0  -15.6585582408657  \\
            9.0  178.0  -15.484733647635895  \\
            10.0  178.0  -15.404807914637987  \\
            11.0  178.0  -15.493350448477822  \\
            12.0  178.0  -14.97426004677963  \\
            13.0  178.0  -15.11762242900555  \\
            14.0  178.0  -15.188662608986624  \\
            15.0  178.0  -15.38548452642957  \\
            16.0  178.0  -15.010394445823684  \\
            17.0  178.0  -14.754235881150272  \\
            18.0  178.0  -14.61216511441612  \\
            19.0  178.0  -14.242430348765197  \\
            20.0  178.0  -14.0293130016106  \\
            21.0  178.0  -13.722767885908349  \\
            22.0  178.0  -13.468942644284166  \\
            23.0  178.0  -13.187064619195896  \\
            24.0  178.0  -12.925650923200486  \\
            25.0  178.0  -12.646720410637004  \\
            26.0  178.0  -12.379341634908847  \\
            27.0  178.0  -12.106652356213392  \\
            28.0  178.0  -11.835323697756372  \\
            29.0  178.0  -11.564066103421572  \\
            30.0  178.0  -11.29260623791367  \\
            31.0  178.0  -11.0211712818392  \\
            32.0  178.0  -10.749741429860492  \\
            33.0  178.0  -10.47835701859534  \\
            34.0  178.0  -10.206915071679916  \\
            35.0  178.0  -9.93550529189792  \\
            36.0  178.0  -9.664084833783326  \\
            37.0  178.0  -9.39266435082091  \\
            38.0  178.0  -9.121248208587623  \\
            39.0  178.0  -8.849828724063531  \\
            40.0  178.0  -8.578410221849584  \\
            41.0  178.0  -8.306991357798747  \\
            42.0  178.0  -8.035571883429666  \\
            43.0  178.0  -7.764149365112463  \\
            44.0  178.0  -7.49271394168688  \\
            45.0  178.0  -7.2212218760744165  \\
            46.0  178.0  -6.9494827417830685  \\
            47.0  178.0  -6.676666967837904  \\
            48.0  178.0  -6.399198238783336  \\
            49.0  178.0  -6.102300220604869  \\
            50.0  178.0  -5.734367910403827  \\
            51.0  178.0  -5.191177626466125  \\
            52.0  178.0  -4.440998051901447  \\
            53.0  178.0  -4.171968053442487  \\
            54.0  178.0  -3.226308529947931  \\
            55.0  178.0  -2.9332046569334764  \\
            56.0  178.0  -2.961409775467944  \\
            57.0  178.0  -3.215908663364784  \\
            58.0  178.0  -3.5445450226535407  \\
            59.0  178.0  -3.817003978554515  \\
            60.0  178.0  -4.088438991553236  \\
            61.0  178.0  -4.359857579364736  \\
            62.0  178.0  -4.631276137557857  \\
            63.0  178.0  -4.902694752884784  \\
            64.0  178.0  -5.17411338210202  \\
            65.0  178.0  -5.445532015003207  \\
            66.0  178.0  -5.716950648011983  \\
            67.0  178.0  -5.988369282171088  \\
            68.0  178.0  -6.259787915000304  \\
            69.0  178.0  -6.531206549144234  \\
            70.0  178.0  -6.802625181512999  \\
            71.0  178.0  -7.074043821155415  \\
            72.0  178.0  -7.345462435134366  \\
            73.0  178.0  -7.616881112808235  \\
            74.0  178.0  -7.88829970306847  \\
            75.0  178.0  -8.159718299846459  \\
            76.0  178.0  -8.431137186711247  \\
            77.0  178.0  -8.702555423767745  \\
            78.0  178.0  -8.973974387366736  \\
            79.0  178.0  -9.245392985969408  \\
            80.0  178.0  -9.516811314022801  \\
            81.0  178.0  -9.788230413124152  \\
            82.0  178.0  -10.059646915623158  \\
            83.0  178.0  -10.331078684908492  \\
            84.0  178.0  -10.602453890912987  \\
            85.0  178.0  -10.873947432981913  \\
            86.0  178.0  -11.145279800878772  \\
            87.0  178.0  -11.416754520919516  \\
            88.0  178.0  -11.688129539305885  \\
            89.0  178.0  -11.959732668111755  \\
            90.0  178.0  -12.230586924099432  \\
            91.0  178.0  -12.503273865693364  \\
            92.0  178.0  -12.772232634471726  \\
            93.0  178.0  -13.049043358400807  \\
            94.0  178.0  -13.314296688736215  \\
            95.0  178.0  -13.592752760548729  \\
            96.0  178.0  -13.867646189094474  \\
            97.0  178.0  -14.162523592460602  \\
            98.0  178.0  -12.695440218316588  \\
            99.0  178.0  -11.729862696923625  \\
            100.0  178.0  -12.574836063424854  \\
            101.0  178.0  -15.653559774527022  \\
            102.0  178.0  -15.653559774527022  \\
            103.0  178.0  -15.653559774527022  \\
            104.0  178.0  -15.653559774527022  \\
            105.0  178.0  -15.653559774527022  \\
            106.0  178.0  -15.653559774527022  \\
            107.0  178.0  -15.653559774527022  \\
            108.0  178.0  -15.653559774527022  \\
            109.0  178.0  -15.653559774527022  \\
            110.0  178.0  -15.653559774527022  \\
            111.0  178.0  -15.653559774527022  \\
            112.0  178.0  -15.653559774527022  \\
            113.0  178.0  -15.653559774527022  \\
            114.0  178.0  -15.653559774527022  \\
            115.0  178.0  -15.653559774527022  \\
            116.0  178.0  -15.653559774527022  \\
            117.0  178.0  -15.653559774527022  \\
            118.0  178.0  -15.653559774527022  \\
            119.0  178.0  -15.653559774527022  \\
            120.0  178.0  -15.653559774527022  \\
            121.0  178.0  -15.653559774527022  \\
            122.0  178.0  -15.653559774527022  \\
            123.0  178.0  -15.653559774527022  \\
            124.0  178.0  -15.653559774527022  \\
            125.0  178.0  -15.653559774527022  \\
            126.0  178.0  -15.653559774527022  \\
            127.0  178.0  -15.653559774527022  \\
            128.0  178.0  -15.653559774527022  \\
            129.0  178.0  -15.653559774527022  \\
            130.0  178.0  -15.653559774527022  \\
            131.0  178.0  -15.653559774527022  \\
            132.0  178.0  -15.653559774527022  \\
            133.0  178.0  -15.653559774527022  \\
            134.0  178.0  -15.653559774527022  \\
            135.0  178.0  -15.653559774527022  \\
            136.0  178.0  -15.653559774527022  \\
            137.0  178.0  -15.653559774527022  \\
            138.0  178.0  -15.653559774527022  \\
            139.0  178.0  -15.653559774527022  \\
            140.0  178.0  -15.653559774527022  \\
            141.0  178.0  -15.653559774527022  \\
            142.0  178.0  -15.653559774527022  \\
            143.0  178.0  -15.653559774527022  \\
            144.0  178.0  -15.653559774527022  \\
            145.0  178.0  -15.653559774527022  \\
            146.0  178.0  -15.653559774527022  \\
            147.0  178.0  -15.653559774527022  \\
            148.0  178.0  -15.653559774527022  \\
            149.0  178.0  -15.653559774527022  \\
            150.0  178.0  -15.653559774527022  \\
            151.0  178.0  -15.653559774527022  \\
            152.0  178.0  -15.653559774527022  \\
            153.0  178.0  -15.653559774527022  \\
            154.0  178.0  -15.653559774527022  \\
            155.0  178.0  -15.653559774527022  \\
            156.0  178.0  -15.653559774527022  \\
            157.0  178.0  -15.653559774527022  \\
            158.0  178.0  -15.653559774527022  \\
            159.0  178.0  -15.653559774527022  \\
            160.0  178.0  -15.653559774527022  \\
            161.0  178.0  -15.653559774527022  \\
            162.0  178.0  -15.653559774527022  \\
            163.0  178.0  -15.653559774527022  \\
            164.0  178.0  -15.653559774527022  \\
            165.0  178.0  -15.653559774527022  \\
            166.0  178.0  -15.653559774527022  \\
            167.0  178.0  -15.653559774527022  \\
            168.0  178.0  -15.653559774527022  \\
            169.0  178.0  -15.653559774527022  \\
            170.0  178.0  -15.653559774527022  \\
            171.0  178.0  -15.653559774527022  \\
            172.0  178.0  -15.653559774527022  \\
            173.0  178.0  -15.653559774527022  \\
            174.0  178.0  -15.653559774527022  \\
            175.0  178.0  -15.653559774527022  \\
            176.0  178.0  -15.653559774527022  \\
            177.0  178.0  -15.653559774527022  \\
            178.0  178.0  -15.653559774527022  \\
            179.0  178.0  -15.653559774527022  \\
            180.0  178.0  -15.653559774527022  \\
            181.0  178.0  -15.653559774527022  \\
            182.0  178.0  -15.653559774527022  \\
            183.0  178.0  -15.653559774527022  \\
            184.0  178.0  -15.653559774527022  \\
            185.0  178.0  -15.653559774527022  \\
            186.0  178.0  -15.653559774527022  \\
            187.0  178.0  -15.653559774527022  \\
            188.0  178.0  -15.653559774527022  \\
            189.0  178.0  -15.653559774527022  \\
            190.0  178.0  -15.653559774527022  \\
            191.0  178.0  -15.653559774527022  \\
            192.0  178.0  -15.653559774527022  \\
            193.0  178.0  -15.653559774527022  \\
            194.0  178.0  -15.653559774527022  \\
            195.0  178.0  -15.653559774527022  \\
            196.0  178.0  -15.653559774527022  \\
            197.0  178.0  -15.653559774527022  \\
            198.0  178.0  -15.724658327536762  \\
            199.0  178.0  -15.917643366712149  \\
            200.0  178.0  -15.618956421813559  \\
            \\
            1.0  179.0  -15.353896950460822  \\
            2.0  179.0  -15.194305921057145  \\
            3.0  179.0  -15.537285752840114  \\
            4.0  179.0  -16.62720963660573  \\
            5.0  179.0  -15.704494669190206  \\
            6.0  179.0  -15.57474027411593  \\
            7.0  179.0  -16.054274247660263  \\
            8.0  179.0  -15.230238123483106  \\
            9.0  179.0  -15.526034159011491  \\
            10.0  179.0  -14.806482319932549  \\
            11.0  179.0  -14.532940371484655  \\
            12.0  179.0  -14.482854123390563  \\
            13.0  179.0  -14.064560770159323  \\
            14.0  179.0  -13.796602376150195  \\
            15.0  179.0  -13.534930632105562  \\
            16.0  179.0  -13.261717780889228  \\
            17.0  179.0  -12.989576574444893  \\
            18.0  179.0  -12.720354547948553  \\
            19.0  179.0  -12.447458907374873  \\
            20.0  179.0  -12.176938257053113  \\
            21.0  179.0  -11.904998487222441  \\
            22.0  179.0  -11.633830731246764  \\
            23.0  179.0  -11.36223189545624  \\
            24.0  179.0  -11.090977862952748  \\
            25.0  179.0  -10.819443289193778  \\
            26.0  179.0  -10.548079754439913  \\
            27.0  179.0  -10.276646279271697  \\
            28.0  179.0  -10.005226869714424  \\
            29.0  179.0  -9.733810631384413  \\
            30.0  179.0  -9.462391723711812  \\
            31.0  179.0  -9.19097284123949  \\
            32.0  179.0  -8.919553845510206  \\
            33.0  179.0  -8.648135788626117  \\
            34.0  179.0  -8.376716824194917  \\
            35.0  179.0  -8.105298302085037  \\
            36.0  179.0  -7.833879654157599  \\
            37.0  179.0  -7.562460977387542  \\
            38.0  179.0  -7.291042378969912  \\
            39.0  179.0  -7.019623734852855  \\
            40.0  179.0  -6.748205102322109  \\
            41.0  179.0  -6.476786464822937  \\
            42.0  179.0  -6.205367817092764  \\
            43.0  179.0  -5.933949118060074  \\
            44.0  179.0  -5.662530201374277  \\
            45.0  179.0  -5.391110329672089  \\
            46.0  179.0  -5.119686289831551  \\
            47.0  179.0  -4.848244043329346  \\
            48.0  179.0  -4.5767222894680595  \\
            49.0  179.0  -4.304853426364505  \\
            50.0  179.0  -4.031466864146548  \\
            51.0  179.0  -3.751159126208241  \\
            52.0  179.0  -3.4221028805692857  \\
            53.0  179.0  -3.2364711539268836  \\
            54.0  179.0  -3.4969958464057727  \\
            55.0  179.0  -3.4969958464009268  \\
            56.0  179.0  -3.236471153929543  \\
            57.0  179.0  -3.4221028805659146  \\
            58.0  179.0  -3.751159126213468  \\
            59.0  179.0  -4.031466864144201  \\
            60.0  179.0  -4.30485342636696  \\
            61.0  179.0  -4.576722289469582  \\
            62.0  179.0  -4.848244043318972  \\
            63.0  179.0  -5.1196862898611695  \\
            64.0  179.0  -5.391110329617214  \\
            65.0  179.0  -5.662530201456617  \\
            66.0  179.0  -5.933949117874953  \\
            67.0  179.0  -6.205367817310023  \\
            68.0  179.0  -6.47678646473659  \\
            69.0  179.0  -6.748205102480133  \\
            70.0  179.0  -7.019623734120028  \\
            71.0  179.0  -7.291042379482276  \\
            72.0  179.0  -7.562460977075709  \\
            73.0  179.0  -7.833879677813323  \\
            74.0  179.0  -8.105298262236014  \\
            75.0  179.0  -8.37671677964264  \\
            76.0  179.0  -8.648135841256591  \\
            77.0  179.0  -8.919553907082648  \\
            78.0  179.0  -9.190972929818015  \\
            79.0  179.0  -9.462391649491147  \\
            80.0  179.0  -9.733809792478826  \\
            81.0  179.0  -10.005229265795148  \\
            82.0  179.0  -10.27664304462518  \\
            83.0  179.0  -10.548088696290648  \\
            84.0  179.0  -10.819434116402997  \\
            85.0  179.0  -11.090966658246744  \\
            86.0  179.0  -11.362269155672161  \\
            87.0  179.0  -11.633752840729477  \\
            88.0  179.0  -11.905084001103324  \\
            89.0  179.0  -12.176850911990366  \\
            90.0  179.0  -12.447241335560774  \\
            91.0  179.0  -12.72067150986351  \\
            92.0  179.0  -12.987596515863295  \\
            93.0  179.0  -13.26692668926739  \\
            94.0  179.0  -13.528589337413669  \\
            95.0  179.0  -13.806691865752967  \\
            96.0  179.0  -14.082423790698734  \\
            97.0  179.0  -14.417178219337847  \\
            98.0  179.0  -12.91220198374596  \\
            99.0  179.0  -11.946888576654652  \\
            100.0  179.0  -12.79200926731727  \\
            101.0  179.0  -15.653559774527022  \\
            102.0  179.0  -15.653559774527022  \\
            103.0  179.0  -15.653559774527022  \\
            104.0  179.0  -15.653559774527022  \\
            105.0  179.0  -15.653559774527022  \\
            106.0  179.0  -15.653559774527022  \\
            107.0  179.0  -15.653559774527022  \\
            108.0  179.0  -15.653559774527022  \\
            109.0  179.0  -15.653559774527022  \\
            110.0  179.0  -15.653559774527022  \\
            111.0  179.0  -15.653559774527022  \\
            112.0  179.0  -15.653559774527022  \\
            113.0  179.0  -15.653559774527022  \\
            114.0  179.0  -15.653559774527022  \\
            115.0  179.0  -15.653559774527022  \\
            116.0  179.0  -15.653559774527022  \\
            117.0  179.0  -15.653559774527022  \\
            118.0  179.0  -15.653559774527022  \\
            119.0  179.0  -15.653559774527022  \\
            120.0  179.0  -15.653559774527022  \\
            121.0  179.0  -15.653559774527022  \\
            122.0  179.0  -15.653559774527022  \\
            123.0  179.0  -15.653559774527022  \\
            124.0  179.0  -15.653559774527022  \\
            125.0  179.0  -15.653559774527022  \\
            126.0  179.0  -15.653559774527022  \\
            127.0  179.0  -15.653559774527022  \\
            128.0  179.0  -15.653559774527022  \\
            129.0  179.0  -15.653559774527022  \\
            130.0  179.0  -15.653559774527022  \\
            131.0  179.0  -15.653559774527022  \\
            132.0  179.0  -15.653559774527022  \\
            133.0  179.0  -15.653559774527022  \\
            134.0  179.0  -15.653559774527022  \\
            135.0  179.0  -15.653559774527022  \\
            136.0  179.0  -15.653559774527022  \\
            137.0  179.0  -15.653559774527022  \\
            138.0  179.0  -15.653559774527022  \\
            139.0  179.0  -15.653559774527022  \\
            140.0  179.0  -15.653559774527022  \\
            141.0  179.0  -15.653559774527022  \\
            142.0  179.0  -15.653559774527022  \\
            143.0  179.0  -15.653559774527022  \\
            144.0  179.0  -15.653559774527022  \\
            145.0  179.0  -15.653559774527022  \\
            146.0  179.0  -15.653559774527022  \\
            147.0  179.0  -15.653559774527022  \\
            148.0  179.0  -15.653559774527022  \\
            149.0  179.0  -15.653559774527022  \\
            150.0  179.0  -15.653559774527022  \\
            151.0  179.0  -15.653559774527022  \\
            152.0  179.0  -15.653559774527022  \\
            153.0  179.0  -15.653559774527022  \\
            154.0  179.0  -15.653559774527022  \\
            155.0  179.0  -15.653559774527022  \\
            156.0  179.0  -15.653559774527022  \\
            157.0  179.0  -15.653559774527022  \\
            158.0  179.0  -15.653559774527022  \\
            159.0  179.0  -15.653559774527022  \\
            160.0  179.0  -15.653559774527022  \\
            161.0  179.0  -15.653559774527022  \\
            162.0  179.0  -15.653559774527022  \\
            163.0  179.0  -15.653559774527022  \\
            164.0  179.0  -15.653559774527022  \\
            165.0  179.0  -15.653559774527022  \\
            166.0  179.0  -15.653559774527022  \\
            167.0  179.0  -15.653559774527022  \\
            168.0  179.0  -15.653559774527022  \\
            169.0  179.0  -15.653559774527022  \\
            170.0  179.0  -15.653559774527022  \\
            171.0  179.0  -15.653559774527022  \\
            172.0  179.0  -15.653559774527022  \\
            173.0  179.0  -15.653559774527022  \\
            174.0  179.0  -15.653559774527022  \\
            175.0  179.0  -15.653559774527022  \\
            176.0  179.0  -15.653559774527022  \\
            177.0  179.0  -15.653559774527022  \\
            178.0  179.0  -15.653559774527022  \\
            179.0  179.0  -15.653559774527022  \\
            180.0  179.0  -15.653559774527022  \\
            181.0  179.0  -15.653559774527022  \\
            182.0  179.0  -15.653559774527022  \\
            183.0  179.0  -15.653559774527022  \\
            184.0  179.0  -15.653559774527022  \\
            185.0  179.0  -15.653559774527022  \\
            186.0  179.0  -15.653559774527022  \\
            187.0  179.0  -15.653559774527022  \\
            188.0  179.0  -15.653559774527022  \\
            189.0  179.0  -15.653559774527022  \\
            190.0  179.0  -15.653559774527022  \\
            191.0  179.0  -15.653559774527022  \\
            192.0  179.0  -15.653559774527022  \\
            193.0  179.0  -15.653559774527022  \\
            194.0  179.0  -15.653559774527022  \\
            195.0  179.0  -15.653559774527022  \\
            196.0  179.0  -15.653559774527022  \\
            197.0  179.0  -15.653559774527022  \\
            198.0  179.0  -15.45654488690652  \\
            199.0  179.0  -14.900358155584598  \\
            200.0  179.0  -15.468108391967673  \\
            \\
            1.0  180.0  -15.259722213256401  \\
            2.0  180.0  -15.233783905956143  \\
            3.0  180.0  -15.732175357828885  \\
            4.0  180.0  -16.171534026299437  \\
            5.0  180.0  -15.73096109373497  \\
            6.0  180.0  -15.382178488050931  \\
            7.0  180.0  -16.15105104063713  \\
            8.0  180.0  -15.070145519917231  \\
            9.0  180.0  -15.14914809756008  \\
            10.0  180.0  -14.647971016710567  \\
            11.0  180.0  -14.325547521710293  \\
            12.0  180.0  -14.204808166726945  \\
            13.0  180.0  -13.86391664546523  \\
            14.0  180.0  -13.585566532469338  \\
            15.0  180.0  -13.318170791746871  \\
            16.0  180.0  -13.045536502517844  \\
            17.0  180.0  -12.77300181063439  \\
            18.0  180.0  -12.50302574730639  \\
            19.0  180.0  -12.230674981002014  \\
            20.0  180.0  -11.959813862725348  \\
            21.0  180.0  -11.688078711381785  \\
            22.0  180.0  -11.416809848724766  \\
            23.0  180.0  -11.145263107463137  \\
            24.0  180.0  -10.873953760734304  \\
            25.0  180.0  -10.602463306727627  \\
            26.0  180.0  -10.331074418569372  \\
            27.0  180.0  -10.059649226604495  \\
            28.0  180.0  -9.788229040091586  \\
            29.0  180.0  -9.516811712541266  \\
            30.0  180.0  -9.245393105818536  \\
            31.0  180.0  -8.9739743702638  \\
            32.0  180.0  -8.702555388889543  \\
            33.0  180.0  -8.431137134272173  \\
            34.0  180.0  -8.159718313943575  \\
            35.0  180.0  -7.8882997357410005  \\
            36.0  180.0  -7.616881103258176  \\
            37.0  180.0  -7.345462434988876  \\
            38.0  180.0  -7.074043820622401  \\
            39.0  180.0  -6.802625181928716  \\
            40.0  180.0  -6.531206549086776  \\
            41.0  180.0  -6.259787915088826  \\
            42.0  180.0  -5.988369282010614  \\
            43.0  180.0  -5.716950648124774  \\
            44.0  180.0  -5.445532014955931  \\
            45.0  180.0  -5.174113382139265  \\
            46.0  180.0  -4.902694752869319  \\
            47.0  180.0  -4.631276137563805  \\
            48.0  180.0  -4.359857579364956  \\
            49.0  180.0  -4.088438991551479  \\
            50.0  180.0  -3.8170039785564898  \\
            51.0  180.0  -3.5445450226494963  \\
            52.0  180.0  -3.2159086633667995  \\
            53.0  180.0  -2.9614097754665325  \\
            54.0  180.0  -2.933204656934138  \\
            55.0  180.0  -3.226308529950529  \\
            56.0  180.0  -4.171968053422293  \\
            57.0  180.0  -4.440998051864938  \\
            58.0  180.0  -5.191177626570613  \\
            59.0  180.0  -5.734367910306652  \\
            60.0  180.0  -6.102300220722988  \\
            61.0  180.0  -6.399198238999577  \\
            62.0  180.0  -6.676666967107827  \\
            63.0  180.0  -6.949482744017005  \\
            64.0  180.0  -7.221221872851821  \\
            65.0  180.0  -7.492713947740979  \\
            66.0  180.0  -7.764149353116054  \\
            67.0  180.0  -8.03557189473924  \\
            68.0  180.0  -8.306991354530544  \\
            69.0  180.0  -8.578410237896943  \\
            70.0  180.0  -8.849828675524403  \\
            71.0  180.0  -9.121248219673568  \\
            72.0  180.0  -9.392664229769059  \\
            73.0  180.0  -9.664086853636567  \\
            74.0  180.0  -9.935503823025778  \\
            75.0  180.0  -10.206911258744801  \\
            76.0  180.0  -10.478358062099835  \\
            77.0  180.0  -10.749744581566576  \\
            78.0  180.0  -11.021180131684263  \\
            79.0  180.0  -11.292611506435971  \\
            80.0  180.0  -11.563999497419857  \\
            81.0  180.0  -11.835487736178028  \\
            82.0  180.0  -12.106458269657157  \\
            83.0  180.0  -12.380045611261078  \\
            84.0  180.0  -12.646564966781463  \\
            85.0  180.0  -12.92492608449977  \\
            86.0  180.0  -13.190174085756038  \\
            87.0  180.0  -13.464732013851334  \\
            88.0  180.0  -13.728669228699387  \\
            89.0  180.0  -14.027116470586842  \\
            90.0  180.0  -14.226593803822583  \\
            91.0  180.0  -14.635024238950944  \\
            92.0  180.0  -14.62189677559005  \\
            93.0  180.0  -15.373287823257838  \\
            94.0  180.0  -15.068698398645035  \\
            95.0  180.0  -15.412412296241374  \\
            96.0  180.0  -15.655477738088821  \\
            97.0  180.0  -15.175675968262029  \\
            98.0  180.0  -14.692008351262313  \\
            99.0  180.0  -13.779594730794264  \\
            100.0  180.0  -14.654592292907962  \\
            101.0  180.0  -15.653559774527022  \\
            102.0  180.0  -15.653559774527022  \\
            103.0  180.0  -15.653559774527022  \\
            104.0  180.0  -15.653559774527022  \\
            105.0  180.0  -15.653559774527022  \\
            106.0  180.0  -15.653559774527022  \\
            107.0  180.0  -15.653559774527022  \\
            108.0  180.0  -15.653559774527022  \\
            109.0  180.0  -15.653559774527022  \\
            110.0  180.0  -15.653559774527022  \\
            111.0  180.0  -15.653559774527022  \\
            112.0  180.0  -15.653559774527022  \\
            113.0  180.0  -15.653559774527022  \\
            114.0  180.0  -15.653559774527022  \\
            115.0  180.0  -15.653559774527022  \\
            116.0  180.0  -15.653559774527022  \\
            117.0  180.0  -15.653559774527022  \\
            118.0  180.0  -15.653559774527022  \\
            119.0  180.0  -15.653559774527022  \\
            120.0  180.0  -15.653559774527022  \\
            121.0  180.0  -15.653559774527022  \\
            122.0  180.0  -15.653559774527022  \\
            123.0  180.0  -15.653559774527022  \\
            124.0  180.0  -15.653559774527022  \\
            125.0  180.0  -15.653559774527022  \\
            126.0  180.0  -15.653559774527022  \\
            127.0  180.0  -15.653559774527022  \\
            128.0  180.0  -15.653559774527022  \\
            129.0  180.0  -15.653559774527022  \\
            130.0  180.0  -15.653559774527022  \\
            131.0  180.0  -15.653559774527022  \\
            132.0  180.0  -15.653559774527022  \\
            133.0  180.0  -15.653559774527022  \\
            134.0  180.0  -15.653559774527022  \\
            135.0  180.0  -15.653559774527022  \\
            136.0  180.0  -15.653559774527022  \\
            137.0  180.0  -15.653559774527022  \\
            138.0  180.0  -15.653559774527022  \\
            139.0  180.0  -15.653559774527022  \\
            140.0  180.0  -15.653559774527022  \\
            141.0  180.0  -15.653559774527022  \\
            142.0  180.0  -15.653559774527022  \\
            143.0  180.0  -15.653559774527022  \\
            144.0  180.0  -15.653559774527022  \\
            145.0  180.0  -15.653559774527022  \\
            146.0  180.0  -15.653559774527022  \\
            147.0  180.0  -15.653559774527022  \\
            148.0  180.0  -15.653559774527022  \\
            149.0  180.0  -15.653559774527022  \\
            150.0  180.0  -15.653559774527022  \\
            151.0  180.0  -15.653559774527022  \\
            152.0  180.0  -15.653559774527022  \\
            153.0  180.0  -15.653559774527022  \\
            154.0  180.0  -15.653559774527022  \\
            155.0  180.0  -15.653559774527022  \\
            156.0  180.0  -15.653559774527022  \\
            157.0  180.0  -15.653559774527022  \\
            158.0  180.0  -15.653559774527022  \\
            159.0  180.0  -15.653559774527022  \\
            160.0  180.0  -15.653559774527022  \\
            161.0  180.0  -15.653559774527022  \\
            162.0  180.0  -15.653559774527022  \\
            163.0  180.0  -15.653559774527022  \\
            164.0  180.0  -15.653559774527022  \\
            165.0  180.0  -15.653559774527022  \\
            166.0  180.0  -15.653559774527022  \\
            167.0  180.0  -15.653559774527022  \\
            168.0  180.0  -15.653559774527022  \\
            169.0  180.0  -15.653559774527022  \\
            170.0  180.0  -15.653559774527022  \\
            171.0  180.0  -15.653559774527022  \\
            172.0  180.0  -15.653559774527022  \\
            173.0  180.0  -15.653559774527022  \\
            174.0  180.0  -15.653559774527022  \\
            175.0  180.0  -15.653559774527022  \\
            176.0  180.0  -15.653559774527022  \\
            177.0  180.0  -15.653559774527022  \\
            178.0  180.0  -15.653559774527022  \\
            179.0  180.0  -15.653559774527022  \\
            180.0  180.0  -15.653559774527022  \\
            181.0  180.0  -15.653559774527022  \\
            182.0  180.0  -15.653559774527022  \\
            183.0  180.0  -15.653559774527022  \\
            184.0  180.0  -15.653559774527022  \\
            185.0  180.0  -15.653559774527022  \\
            186.0  180.0  -15.653559774527022  \\
            187.0  180.0  -15.653559774527022  \\
            188.0  180.0  -15.653559774527022  \\
            189.0  180.0  -15.653559774527022  \\
            190.0  180.0  -15.653559774527022  \\
            191.0  180.0  -15.653559774527022  \\
            192.0  180.0  -15.653559774527022  \\
            193.0  180.0  -15.653559774527022  \\
            194.0  180.0  -15.653559774527022  \\
            195.0  180.0  -15.653559774527022  \\
            196.0  180.0  -15.653559774527022  \\
            197.0  180.0  -15.653559774527022  \\
            198.0  180.0  -15.338936384380709  \\
            199.0  180.0  -14.702803183286768  \\
            200.0  180.0  -15.383275683212522  \\
            \\
            1.0  181.0  -15.20151659821285  \\
            2.0  181.0  -15.30072442269503  \\
            3.0  181.0  -16.021572843458625  \\
            4.0  181.0  -15.946510967727626  \\
            5.0  181.0  -15.997790918431972  \\
            6.0  181.0  -15.356509466836965  \\
            7.0  181.0  -16.29765528696835  \\
            8.0  181.0  -15.096535077869959  \\
            9.0  181.0  -15.266883861575801  \\
            10.0  181.0  -14.758418938212223  \\
            11.0  181.0  -14.362210455964652  \\
            12.0  181.0  -14.273970271519941  \\
            13.0  181.0  -13.943851236123018  \\
            14.0  181.0  -13.657555767849086  \\
            15.0  181.0  -13.38897618990849  \\
            16.0  181.0  -13.116339250375566  \\
            17.0  181.0  -12.842882891850234  \\
            18.0  181.0  -12.573255873190176  \\
            19.0  181.0  -12.300703539382702  \\
            20.0  181.0  -12.029954643652289  \\
            21.0  181.0  -11.7581711841596  \\
            22.0  181.0  -11.48693637635545  \\
            23.0  181.0  -11.21534360513679  \\
            24.0  181.0  -10.944063609047147  \\
            25.0  181.0  -10.672561404283712  \\
            26.0  181.0  -10.401172852742462  \\
            27.0  181.0  -10.129749462757756  \\
            28.0  181.0  -9.858328098281103  \\
            29.0  181.0  -9.586910685696377  \\
            30.0  181.0  -9.315492266099588  \\
            31.0  181.0  -9.044073644259067  \\
            32.0  181.0  -8.77265445837297  \\
            33.0  181.0  -8.501236286359482  \\
            34.0  181.0  -8.229817454418331  \\
            35.0  181.0  -7.958398871414234  \\
            36.0  181.0  -7.686980254511961  \\
            37.0  181.0  -7.415561573588313  \\
            38.0  181.0  -7.1441429596026165  \\
            39.0  181.0  -6.8727243216717175  \\
            40.0  181.0  -6.601305690282417  \\
            41.0  181.0  -6.329887062959169  \\
            42.0  181.0  -6.058468460170806  \\
            43.0  181.0  -5.787049957846773  \\
            44.0  181.0  -5.515631899645818  \\
            45.0  181.0  -5.244215777785586  \\
            46.0  181.0  -4.972808115987934  \\
            47.0  181.0  -4.701437406173673  \\
            48.0  181.0  -4.43022813705249  \\
            49.0  181.0  -4.159724298873444  \\
            50.0  181.0  -3.8922750424071055  \\
            51.0  181.0  -3.6356609737059684  \\
            52.0  181.0  -3.2682349253967686  \\
            53.0  181.0  -2.935205635934595  \\
            54.0  181.0  -2.8125015128203477  \\
            55.0  181.0  -2.93520563593609  \\
            56.0  181.0  -3.268234925394466  \\
            57.0  181.0  -3.6356609737115786  \\
            58.0  181.0  -3.8922750424035986  \\
            59.0  181.0  -4.159724298875764  \\
            60.0  181.0  -4.430228137050978  \\
            61.0  181.0  -4.701437406167603  \\
            62.0  181.0  -4.9728081160036535  \\
            63.0  181.0  -5.244215777739717  \\
            64.0  181.0  -5.515631899702525  \\
            65.0  181.0  -5.787049957718709  \\
            66.0  181.0  -6.058468460387496  \\
            67.0  181.0  -6.329887062800246  \\
            68.0  181.0  -6.6013056903302205  \\
            69.0  181.0  -6.87272432125533  \\
            70.0  181.0  -7.144142960442004  \\
            71.0  181.0  -7.415561573697354  \\
            72.0  181.0  -7.68698026048134  \\
            73.0  181.0  -7.95839882865528  \\
            74.0  181.0  -8.229817458678617  \\
            75.0  181.0  -8.50123636240093  \\
            76.0  181.0  -8.772654478369676  \\
            77.0  181.0  -9.04407361915454  \\
            78.0  181.0  -9.315492079824022  \\
            79.0  181.0  -9.58691038198295  \\
            80.0  181.0  -9.85832957229036  \\
            81.0  181.0  -10.129746386555382  \\
            82.0  181.0  -10.401176847041084  \\
            83.0  181.0  -10.67254759249654  \\
            84.0  181.0  -10.944059507380194  \\
            85.0  181.0  -11.215358516983859  \\
            86.0  181.0  -11.486868303888324  \\
            87.0  181.0  -11.758236880947992  \\
            88.0  181.0  -12.029839251319508  \\
            89.0  181.0  -12.300667932919087  \\
            90.0  181.0  -12.573602059596467  \\
            91.0  181.0  -12.84236264415144  \\
            92.0  181.0  -13.12047360934566  \\
            93.0  181.0  -13.384023929193448  \\
            94.0  181.0  -13.666481818724542  \\
            95.0  181.0  -13.940083661088485  \\
            96.0  181.0  -14.223925135284164  \\
            97.0  181.0  -14.388514736851812  \\
            98.0  181.0  -13.038349676520713  \\
            99.0  181.0  -12.071318020927356  \\
            100.0  181.0  -12.915436250779335  \\
            101.0  181.0  -15.653559774527022  \\
            102.0  181.0  -15.653559774527022  \\
            103.0  181.0  -15.653559774527022  \\
            104.0  181.0  -15.653559774527022  \\
            105.0  181.0  -15.653559774527022  \\
            106.0  181.0  -15.653559774527022  \\
            107.0  181.0  -15.653559774527022  \\
            108.0  181.0  -15.653559774527022  \\
            109.0  181.0  -15.653559774527022  \\
            110.0  181.0  -15.653559774527022  \\
            111.0  181.0  -15.653559774527022  \\
            112.0  181.0  -15.653559774527022  \\
            113.0  181.0  -15.653559774527022  \\
            114.0  181.0  -15.653559774527022  \\
            115.0  181.0  -15.653559774527022  \\
            116.0  181.0  -15.653559774527022  \\
            117.0  181.0  -15.653559774527022  \\
            118.0  181.0  -15.653559774527022  \\
            119.0  181.0  -15.653559774527022  \\
            120.0  181.0  -15.653559774527022  \\
            121.0  181.0  -15.653559774527022  \\
            122.0  181.0  -15.653559774527022  \\
            123.0  181.0  -15.653559774527022  \\
            124.0  181.0  -15.653559774527022  \\
            125.0  181.0  -15.653559774527022  \\
            126.0  181.0  -15.653559774527022  \\
            127.0  181.0  -15.653559774527022  \\
            128.0  181.0  -15.653559774527022  \\
            129.0  181.0  -15.653559774527022  \\
            130.0  181.0  -15.653559774527022  \\
            131.0  181.0  -15.653559774527022  \\
            132.0  181.0  -15.653559774527022  \\
            133.0  181.0  -15.653559774527022  \\
            134.0  181.0  -15.653559774527022  \\
            135.0  181.0  -15.653559774527022  \\
            136.0  181.0  -15.653559774527022  \\
            137.0  181.0  -15.653559774527022  \\
            138.0  181.0  -15.653559774527022  \\
            139.0  181.0  -15.653559774527022  \\
            140.0  181.0  -15.653559774527022  \\
            141.0  181.0  -15.653559774527022  \\
            142.0  181.0  -15.653559774527022  \\
            143.0  181.0  -15.653559774527022  \\
            144.0  181.0  -15.653559774527022  \\
            145.0  181.0  -15.653559774527022  \\
            146.0  181.0  -15.653559774527022  \\
            147.0  181.0  -15.653559774527022  \\
            148.0  181.0  -15.653559774527022  \\
            149.0  181.0  -15.653559774527022  \\
            150.0  181.0  -15.653559774527022  \\
            151.0  181.0  -15.653559774527022  \\
            152.0  181.0  -15.653559774527022  \\
            153.0  181.0  -15.653559774527022  \\
            154.0  181.0  -15.653559774527022  \\
            155.0  181.0  -15.653559774527022  \\
            156.0  181.0  -15.653559774527022  \\
            157.0  181.0  -15.653559774527022  \\
            158.0  181.0  -15.653559774527022  \\
            159.0  181.0  -15.653559774527022  \\
            160.0  181.0  -15.653559774527022  \\
            161.0  181.0  -15.653559774527022  \\
            162.0  181.0  -15.653559774527022  \\
            163.0  181.0  -15.653559774527022  \\
            164.0  181.0  -15.653559774527022  \\
            165.0  181.0  -15.653559774527022  \\
            166.0  181.0  -15.653559774527022  \\
            167.0  181.0  -15.653559774527022  \\
            168.0  181.0  -15.653559774527022  \\
            169.0  181.0  -15.653559774527022  \\
            170.0  181.0  -15.653559774527022  \\
            171.0  181.0  -15.653559774527022  \\
            172.0  181.0  -15.653559774527022  \\
            173.0  181.0  -15.653559774527022  \\
            174.0  181.0  -15.653559774527022  \\
            175.0  181.0  -15.653559774527022  \\
            176.0  181.0  -15.653559774527022  \\
            177.0  181.0  -15.653559774527022  \\
            178.0  181.0  -15.653559774527022  \\
            179.0  181.0  -15.653559774527022  \\
            180.0  181.0  -15.653559774527022  \\
            181.0  181.0  -15.653559774527022  \\
            182.0  181.0  -15.653559774527022  \\
            183.0  181.0  -15.653559774527022  \\
            184.0  181.0  -15.653559774527022  \\
            185.0  181.0  -15.653559774527022  \\
            186.0  181.0  -15.653559774527022  \\
            187.0  181.0  -15.653559774527022  \\
            188.0  181.0  -15.653559774527022  \\
            189.0  181.0  -15.653559774527022  \\
            190.0  181.0  -15.653559774527022  \\
            191.0  181.0  -15.653559774527022  \\
            192.0  181.0  -15.653559774527022  \\
            193.0  181.0  -15.653559774527022  \\
            194.0  181.0  -15.653559774527022  \\
            195.0  181.0  -15.653559774527022  \\
            196.0  181.0  -15.653559774527022  \\
            197.0  181.0  -15.653559774527022  \\
            198.0  181.0  -15.375452193807163  \\
            199.0  181.0  -14.778984832591092  \\
            200.0  181.0  -15.383047841287475  \\
            \\
            1.0  182.0  -15.182125055058131  \\
            2.0  182.0  -15.399119600465431  \\
            3.0  182.0  -16.560799827381583  \\
            4.0  182.0  -15.785646365952807  \\
            5.0  182.0  -16.15835229184899  \\
            6.0  182.0  -15.522279979384997  \\
            7.0  182.0  -15.6585582408657  \\
            8.0  182.0  -15.484733647635895  \\
            9.0  182.0  -15.404807914637987  \\
            10.0  182.0  -15.493350448477822  \\
            11.0  182.0  -14.97426004677963  \\
            12.0  182.0  -15.11762242900555  \\
            13.0  182.0  -15.188662608986624  \\
            14.0  182.0  -15.38548452642957  \\
            15.0  182.0  -15.010394445823684  \\
            16.0  182.0  -14.754235881150272  \\
            17.0  182.0  -14.61216511441612  \\
            18.0  182.0  -14.242430348765197  \\
            19.0  182.0  -14.0293130016106  \\
            20.0  182.0  -13.722767885908349  \\
            21.0  182.0  -13.468942644284166  \\
            22.0  182.0  -13.187064619195896  \\
            23.0  182.0  -12.925650923200486  \\
            24.0  182.0  -12.646720410637004  \\
            25.0  182.0  -12.379341634908847  \\
            26.0  182.0  -12.106652356213392  \\
            27.0  182.0  -11.835323697756372  \\
            28.0  182.0  -11.564066103421572  \\
            29.0  182.0  -11.29260623791367  \\
            30.0  182.0  -11.0211712818392  \\
            31.0  182.0  -10.749741429860492  \\
            32.0  182.0  -10.47835701859534  \\
            33.0  182.0  -10.206915071679916  \\
            34.0  182.0  -9.93550529189792  \\
            35.0  182.0  -9.664084833783326  \\
            36.0  182.0  -9.39266435082091  \\
            37.0  182.0  -9.121248208587623  \\
            38.0  182.0  -8.849828724063531  \\
            39.0  182.0  -8.578410221849584  \\
            40.0  182.0  -8.306991357798747  \\
            41.0  182.0  -8.035571883429666  \\
            42.0  182.0  -7.764149365112463  \\
            43.0  182.0  -7.49271394168688  \\
            44.0  182.0  -7.2212218760744165  \\
            45.0  182.0  -6.9494827417830685  \\
            46.0  182.0  -6.676666967837904  \\
            47.0  182.0  -6.399198238783336  \\
            48.0  182.0  -6.102300220604869  \\
            49.0  182.0  -5.734367910403827  \\
            50.0  182.0  -5.191177626466125  \\
            51.0  182.0  -4.440998051901447  \\
            52.0  182.0  -4.171968053442487  \\
            53.0  182.0  -3.226308529947931  \\
            54.0  182.0  -2.9332046569334764  \\
            55.0  182.0  -2.961409775467944  \\
            56.0  182.0  -3.215908663364784  \\
            57.0  182.0  -3.5445450226535407  \\
            58.0  182.0  -3.817003978554515  \\
            59.0  182.0  -4.088438991553236  \\
            60.0  182.0  -4.359857579364736  \\
            61.0  182.0  -4.631276137557857  \\
            62.0  182.0  -4.902694752884784  \\
            63.0  182.0  -5.17411338210202  \\
            64.0  182.0  -5.445532015003207  \\
            65.0  182.0  -5.716950648011983  \\
            66.0  182.0  -5.988369282171088  \\
            67.0  182.0  -6.259787915000304  \\
            68.0  182.0  -6.531206549144234  \\
            69.0  182.0  -6.802625181512999  \\
            70.0  182.0  -7.074043821155415  \\
            71.0  182.0  -7.345462435134366  \\
            72.0  182.0  -7.616881112808235  \\
            73.0  182.0  -7.88829970306847  \\
            74.0  182.0  -8.159718299846459  \\
            75.0  182.0  -8.431137186711247  \\
            76.0  182.0  -8.702555423767745  \\
            77.0  182.0  -8.973974387366736  \\
            78.0  182.0  -9.245392985969408  \\
            79.0  182.0  -9.516811314022801  \\
            80.0  182.0  -9.788230413124152  \\
            81.0  182.0  -10.059646915623158  \\
            82.0  182.0  -10.331078684908492  \\
            83.0  182.0  -10.602453890912987  \\
            84.0  182.0  -10.873947432981913  \\
            85.0  182.0  -11.145279800878772  \\
            86.0  182.0  -11.416754520919516  \\
            87.0  182.0  -11.688129539305885  \\
            88.0  182.0  -11.959732668111755  \\
            89.0  182.0  -12.230586924099432  \\
            90.0  182.0  -12.503273865693364  \\
            91.0  182.0  -12.772232634471726  \\
            92.0  182.0  -13.049043358400807  \\
            93.0  182.0  -13.314296688736215  \\
            94.0  182.0  -13.592752760548729  \\
            95.0  182.0  -13.867646189094474  \\
            96.0  182.0  -14.162523592460602  \\
            97.0  182.0  -14.34039809037783  \\
            98.0  182.0  -12.9674618837867  \\
            99.0  182.0  -12.001204037259162  \\
            100.0  182.0  -12.84543854715546  \\
            101.0  182.0  -15.653559774527022  \\
            102.0  182.0  -15.653559774527022  \\
            103.0  182.0  -15.653559774527022  \\
            104.0  182.0  -15.653559774527022  \\
            105.0  182.0  -15.653559774527022  \\
            106.0  182.0  -15.653559774527022  \\
            107.0  182.0  -15.653559774527022  \\
            108.0  182.0  -15.653559774527022  \\
            109.0  182.0  -15.653559774527022  \\
            110.0  182.0  -15.653559774527022  \\
            111.0  182.0  -15.653559774527022  \\
            112.0  182.0  -15.653559774527022  \\
            113.0  182.0  -15.653559774527022  \\
            114.0  182.0  -15.653559774527022  \\
            115.0  182.0  -15.653559774527022  \\
            116.0  182.0  -15.653559774527022  \\
            117.0  182.0  -15.653559774527022  \\
            118.0  182.0  -15.653559774527022  \\
            119.0  182.0  -15.653559774527022  \\
            120.0  182.0  -15.653559774527022  \\
            121.0  182.0  -15.653559774527022  \\
            122.0  182.0  -15.653559774527022  \\
            123.0  182.0  -15.653559774527022  \\
            124.0  182.0  -15.653559774527022  \\
            125.0  182.0  -15.653559774527022  \\
            126.0  182.0  -15.653559774527022  \\
            127.0  182.0  -15.653559774527022  \\
            128.0  182.0  -15.653559774527022  \\
            129.0  182.0  -15.653559774527022  \\
            130.0  182.0  -15.653559774527022  \\
            131.0  182.0  -15.653559774527022  \\
            132.0  182.0  -15.653559774527022  \\
            133.0  182.0  -15.653559774527022  \\
            134.0  182.0  -15.653559774527022  \\
            135.0  182.0  -15.653559774527022  \\
            136.0  182.0  -15.653559774527022  \\
            137.0  182.0  -15.653559774527022  \\
            138.0  182.0  -15.653559774527022  \\
            139.0  182.0  -15.653559774527022  \\
            140.0  182.0  -15.653559774527022  \\
            141.0  182.0  -15.653559774527022  \\
            142.0  182.0  -15.653559774527022  \\
            143.0  182.0  -15.653559774527022  \\
            144.0  182.0  -15.653559774527022  \\
            145.0  182.0  -15.653559774527022  \\
            146.0  182.0  -15.653559774527022  \\
            147.0  182.0  -15.653559774527022  \\
            148.0  182.0  -15.653559774527022  \\
            149.0  182.0  -15.653559774527022  \\
            150.0  182.0  -15.653559774527022  \\
            151.0  182.0  -15.653559774527022  \\
            152.0  182.0  -15.653559774527022  \\
            153.0  182.0  -15.653559774527022  \\
            154.0  182.0  -15.653559774527022  \\
            155.0  182.0  -15.653559774527022  \\
            156.0  182.0  -15.653559774527022  \\
            157.0  182.0  -15.653559774527022  \\
            158.0  182.0  -15.653559774527022  \\
            159.0  182.0  -15.653559774527022  \\
            160.0  182.0  -15.653559774527022  \\
            161.0  182.0  -15.653559774527022  \\
            162.0  182.0  -15.653559774527022  \\
            163.0  182.0  -15.653559774527022  \\
            164.0  182.0  -15.653559774527022  \\
            165.0  182.0  -15.653559774527022  \\
            166.0  182.0  -15.653559774527022  \\
            167.0  182.0  -15.653559774527022  \\
            168.0  182.0  -15.653559774527022  \\
            169.0  182.0  -15.653559774527022  \\
            170.0  182.0  -15.653559774527022  \\
            171.0  182.0  -15.653559774527022  \\
            172.0  182.0  -15.653559774527022  \\
            173.0  182.0  -15.653559774527022  \\
            174.0  182.0  -15.653559774527022  \\
            175.0  182.0  -15.653559774527022  \\
            176.0  182.0  -15.653559774527022  \\
            177.0  182.0  -15.653559774527022  \\
            178.0  182.0  -15.653559774527022  \\
            179.0  182.0  -15.653559774527022  \\
            180.0  182.0  -15.653559774527022  \\
            181.0  182.0  -15.653559774527022  \\
            182.0  182.0  -15.653559774527022  \\
            183.0  182.0  -15.653559774527022  \\
            184.0  182.0  -15.653559774527022  \\
            185.0  182.0  -15.653559774527022  \\
            186.0  182.0  -15.653559774527022  \\
            187.0  182.0  -15.653559774527022  \\
            188.0  182.0  -15.653559774527022  \\
            189.0  182.0  -15.653559774527022  \\
            190.0  182.0  -15.653559774527022  \\
            191.0  182.0  -15.653559774527022  \\
            192.0  182.0  -15.653559774527022  \\
            193.0  182.0  -15.653559774527022  \\
            194.0  182.0  -15.653559774527022  \\
            195.0  182.0  -15.653559774527022  \\
            196.0  182.0  -15.653559774527022  \\
            197.0  182.0  -15.653559774527022  \\
            198.0  182.0  -15.722943764504572  \\
            199.0  182.0  -16.657591959001138  \\
            200.0  182.0  -15.496934918181292  \\
            \\
            1.0  183.0  -15.194305921057142  \\
            2.0  183.0  -15.53728575284009  \\
            3.0  183.0  -16.627209636605794  \\
            4.0  183.0  -15.704494669190206  \\
            5.0  183.0  -15.57474027411593  \\
            6.0  183.0  -16.054274247660263  \\
            7.0  183.0  -15.230238123483106  \\
            8.0  183.0  -15.526034159011491  \\
            9.0  183.0  -14.806482319932549  \\
            10.0  183.0  -14.532940371484655  \\
            11.0  183.0  -14.482854123390563  \\
            12.0  183.0  -14.064560770159323  \\
            13.0  183.0  -13.796602376150195  \\
            14.0  183.0  -13.534930632105562  \\
            15.0  183.0  -13.261717780889228  \\
            16.0  183.0  -12.989576574444893  \\
            17.0  183.0  -12.720354547948553  \\
            18.0  183.0  -12.447458907374873  \\
            19.0  183.0  -12.176938257053113  \\
            20.0  183.0  -11.904998487222441  \\
            21.0  183.0  -11.633830731246764  \\
            22.0  183.0  -11.36223189545624  \\
            23.0  183.0  -11.090977862952748  \\
            24.0  183.0  -10.819443289193778  \\
            25.0  183.0  -10.548079754439913  \\
            26.0  183.0  -10.276646279271697  \\
            27.0  183.0  -10.005226869714424  \\
            28.0  183.0  -9.733810631384413  \\
            29.0  183.0  -9.462391723711812  \\
            30.0  183.0  -9.19097284123949  \\
            31.0  183.0  -8.919553845510206  \\
            32.0  183.0  -8.648135788626117  \\
            33.0  183.0  -8.376716824194917  \\
            34.0  183.0  -8.105298302085037  \\
            35.0  183.0  -7.833879654157599  \\
            36.0  183.0  -7.562460977387542  \\
            37.0  183.0  -7.291042378969912  \\
            38.0  183.0  -7.019623734852855  \\
            39.0  183.0  -6.748205102322109  \\
            40.0  183.0  -6.476786464822937  \\
            41.0  183.0  -6.205367817092764  \\
            42.0  183.0  -5.933949118060074  \\
            43.0  183.0  -5.662530201374277  \\
            44.0  183.0  -5.391110329672089  \\
            45.0  183.0  -5.119686289831551  \\
            46.0  183.0  -4.848244043329346  \\
            47.0  183.0  -4.5767222894680595  \\
            48.0  183.0  -4.304853426364505  \\
            49.0  183.0  -4.031466864146548  \\
            50.0  183.0  -3.751159126208241  \\
            51.0  183.0  -3.4221028805692857  \\
            52.0  183.0  -3.2364711539268836  \\
            53.0  183.0  -3.4969958464057727  \\
            54.0  183.0  -3.4969958464009268  \\
            55.0  183.0  -3.236471153929543  \\
            56.0  183.0  -3.4221028805659146  \\
            57.0  183.0  -3.751159126213468  \\
            58.0  183.0  -4.031466864144201  \\
            59.0  183.0  -4.30485342636696  \\
            60.0  183.0  -4.576722289469582  \\
            61.0  183.0  -4.848244043318972  \\
            62.0  183.0  -5.1196862898611695  \\
            63.0  183.0  -5.391110329617214  \\
            64.0  183.0  -5.662530201456617  \\
            65.0  183.0  -5.933949117874953  \\
            66.0  183.0  -6.205367817310023  \\
            67.0  183.0  -6.47678646473659  \\
            68.0  183.0  -6.748205102480133  \\
            69.0  183.0  -7.019623734120028  \\
            70.0  183.0  -7.291042379482276  \\
            71.0  183.0  -7.562460977075709  \\
            72.0  183.0  -7.833879677813323  \\
            73.0  183.0  -8.105298262236014  \\
            74.0  183.0  -8.37671677964264  \\
            75.0  183.0  -8.648135841256591  \\
            76.0  183.0  -8.919553907082648  \\
            77.0  183.0  -9.190972929818015  \\
            78.0  183.0  -9.462391649491147  \\
            79.0  183.0  -9.733809792478826  \\
            80.0  183.0  -10.005229265795148  \\
            81.0  183.0  -10.27664304462518  \\
            82.0  183.0  -10.548088696290648  \\
            83.0  183.0  -10.819434116402997  \\
            84.0  183.0  -11.090966658246744  \\
            85.0  183.0  -11.362269155672161  \\
            86.0  183.0  -11.633752840729477  \\
            87.0  183.0  -11.905084001103324  \\
            88.0  183.0  -12.176850911990366  \\
            89.0  183.0  -12.447241335560774  \\
            90.0  183.0  -12.72067150986351  \\
            91.0  183.0  -12.987596515863295  \\
            92.0  183.0  -13.26692668926739  \\
            93.0  183.0  -13.528589337413669  \\
            94.0  183.0  -13.806691865752967  \\
            95.0  183.0  -14.082423790698734  \\
            96.0  183.0  -14.417178219337847  \\
            97.0  183.0  -14.548522682288594  \\
            98.0  183.0  -13.182943143267329  \\
            99.0  183.0  -12.21810590893051  \\
            100.0  183.0  -13.062116981146703  \\
            101.0  183.0  -15.653559774527022  \\
            102.0  183.0  -15.653559774527022  \\
            103.0  183.0  -15.653559774527022  \\
            104.0  183.0  -15.653559774527022  \\
            105.0  183.0  -15.653559774527022  \\
            106.0  183.0  -15.653559774527022  \\
            107.0  183.0  -15.653559774527022  \\
            108.0  183.0  -15.653559774527022  \\
            109.0  183.0  -15.653559774527022  \\
            110.0  183.0  -15.653559774527022  \\
            111.0  183.0  -15.653559774527022  \\
            112.0  183.0  -15.653559774527022  \\
            113.0  183.0  -15.653559774527022  \\
            114.0  183.0  -15.653559774527022  \\
            115.0  183.0  -15.653559774527022  \\
            116.0  183.0  -15.653559774527022  \\
            117.0  183.0  -15.653559774527022  \\
            118.0  183.0  -15.653559774527022  \\
            119.0  183.0  -15.653559774527022  \\
            120.0  183.0  -15.653559774527022  \\
            121.0  183.0  -15.653559774527022  \\
            122.0  183.0  -15.653559774527022  \\
            123.0  183.0  -15.653559774527022  \\
            124.0  183.0  -15.653559774527022  \\
            125.0  183.0  -15.653559774527022  \\
            126.0  183.0  -15.653559774527022  \\
            127.0  183.0  -15.653559774527022  \\
            128.0  183.0  -15.653559774527022  \\
            129.0  183.0  -15.653559774527022  \\
            130.0  183.0  -15.653559774527022  \\
            131.0  183.0  -15.653559774527022  \\
            132.0  183.0  -15.653559774527022  \\
            133.0  183.0  -15.653559774527022  \\
            134.0  183.0  -15.653559774527022  \\
            135.0  183.0  -15.653559774527022  \\
            136.0  183.0  -15.653559774527022  \\
            137.0  183.0  -15.653559774527022  \\
            138.0  183.0  -15.653559774527022  \\
            139.0  183.0  -15.653559774527022  \\
            140.0  183.0  -15.653559774527022  \\
            141.0  183.0  -15.653559774527022  \\
            142.0  183.0  -15.653559774527022  \\
            143.0  183.0  -15.653559774527022  \\
            144.0  183.0  -15.653559774527022  \\
            145.0  183.0  -15.653559774527022  \\
            146.0  183.0  -15.653559774527022  \\
            147.0  183.0  -15.653559774527022  \\
            148.0  183.0  -15.653559774527022  \\
            149.0  183.0  -15.653559774527022  \\
            150.0  183.0  -15.653559774527022  \\
            151.0  183.0  -15.653559774527022  \\
            152.0  183.0  -15.653559774527022  \\
            153.0  183.0  -15.653559774527022  \\
            154.0  183.0  -15.653559774527022  \\
            155.0  183.0  -15.653559774527022  \\
            156.0  183.0  -15.653559774527022  \\
            157.0  183.0  -15.653559774527022  \\
            158.0  183.0  -15.653559774527022  \\
            159.0  183.0  -15.653559774527022  \\
            160.0  183.0  -15.653559774527022  \\
            161.0  183.0  -15.653559774527022  \\
            162.0  183.0  -15.653559774527022  \\
            163.0  183.0  -15.653559774527022  \\
            164.0  183.0  -15.653559774527022  \\
            165.0  183.0  -15.653559774527022  \\
            166.0  183.0  -15.653559774527022  \\
            167.0  183.0  -15.653559774527022  \\
            168.0  183.0  -15.653559774527022  \\
            169.0  183.0  -15.653559774527022  \\
            170.0  183.0  -15.653559774527022  \\
            171.0  183.0  -15.653559774527022  \\
            172.0  183.0  -15.653559774527022  \\
            173.0  183.0  -15.653559774527022  \\
            174.0  183.0  -15.653559774527022  \\
            175.0  183.0  -15.653559774527022  \\
            176.0  183.0  -15.653559774527022  \\
            177.0  183.0  -15.653559774527022  \\
            178.0  183.0  -15.653559774527022  \\
            179.0  183.0  -15.653559774527022  \\
            180.0  183.0  -15.653559774527022  \\
            181.0  183.0  -15.653559774527022  \\
            182.0  183.0  -15.653559774527022  \\
            183.0  183.0  -15.653559774527022  \\
            184.0  183.0  -15.653559774527022  \\
            185.0  183.0  -15.653559774527022  \\
            186.0  183.0  -15.653559774527022  \\
            187.0  183.0  -15.653559774527022  \\
            188.0  183.0  -15.653559774527022  \\
            189.0  183.0  -15.653559774527022  \\
            190.0  183.0  -15.653559774527022  \\
            191.0  183.0  -15.653559774527022  \\
            192.0  183.0  -15.653559774527022  \\
            193.0  183.0  -15.653559774527022  \\
            194.0  183.0  -15.653559774527022  \\
            195.0  183.0  -15.653559774527022  \\
            196.0  183.0  -15.653559774527022  \\
            197.0  183.0  -15.653559774527022  \\
            198.0  183.0  -15.953499516035183  \\
            199.0  183.0  -14.664539864094163  \\
            200.0  183.0  -15.695226145328647  \\
            \\
            1.0  184.0  -15.233783905956138  \\
            2.0  184.0  -15.73217535782884  \\
            3.0  184.0  -16.171534026299426  \\
            4.0  184.0  -15.73096109373497  \\
            5.0  184.0  -15.382178488050931  \\
            6.0  184.0  -16.15105104063713  \\
            7.0  184.0  -15.070145519917231  \\
            8.0  184.0  -15.14914809756008  \\
            9.0  184.0  -14.647971016710567  \\
            10.0  184.0  -14.325547521710293  \\
            11.0  184.0  -14.204808166726945  \\
            12.0  184.0  -13.86391664546523  \\
            13.0  184.0  -13.585566532469338  \\
            14.0  184.0  -13.318170791746871  \\
            15.0  184.0  -13.045536502517844  \\
            16.0  184.0  -12.77300181063439  \\
            17.0  184.0  -12.50302574730639  \\
            18.0  184.0  -12.230674981002014  \\
            19.0  184.0  -11.959813862725348  \\
            20.0  184.0  -11.688078711381785  \\
            21.0  184.0  -11.416809848724766  \\
            22.0  184.0  -11.145263107463137  \\
            23.0  184.0  -10.873953760734304  \\
            24.0  184.0  -10.602463306727627  \\
            25.0  184.0  -10.331074418569372  \\
            26.0  184.0  -10.059649226604495  \\
            27.0  184.0  -9.788229040091586  \\
            28.0  184.0  -9.516811712541266  \\
            29.0  184.0  -9.245393105818536  \\
            30.0  184.0  -8.9739743702638  \\
            31.0  184.0  -8.702555388889543  \\
            32.0  184.0  -8.431137134272173  \\
            33.0  184.0  -8.159718313943575  \\
            34.0  184.0  -7.8882997357410005  \\
            35.0  184.0  -7.616881103258176  \\
            36.0  184.0  -7.345462434988876  \\
            37.0  184.0  -7.074043820622401  \\
            38.0  184.0  -6.802625181928716  \\
            39.0  184.0  -6.531206549086776  \\
            40.0  184.0  -6.259787915088826  \\
            41.0  184.0  -5.988369282010614  \\
            42.0  184.0  -5.716950648124774  \\
            43.0  184.0  -5.445532014955931  \\
            44.0  184.0  -5.174113382139265  \\
            45.0  184.0  -4.902694752869319  \\
            46.0  184.0  -4.631276137563805  \\
            47.0  184.0  -4.359857579364956  \\
            48.0  184.0  -4.088438991551479  \\
            49.0  184.0  -3.8170039785564898  \\
            50.0  184.0  -3.5445450226494963  \\
            51.0  184.0  -3.2159086633667995  \\
            52.0  184.0  -2.9614097754665325  \\
            53.0  184.0  -2.933204656934138  \\
            54.0  184.0  -3.226308529950529  \\
            55.0  184.0  -4.171968053422293  \\
            56.0  184.0  -4.440998051864938  \\
            57.0  184.0  -5.191177626570613  \\
            58.0  184.0  -5.734367910306652  \\
            59.0  184.0  -6.102300220722988  \\
            60.0  184.0  -6.399198238999577  \\
            61.0  184.0  -6.676666967107827  \\
            62.0  184.0  -6.949482744017005  \\
            63.0  184.0  -7.221221872851821  \\
            64.0  184.0  -7.492713947740979  \\
            65.0  184.0  -7.764149353116054  \\
            66.0  184.0  -8.03557189473924  \\
            67.0  184.0  -8.306991354530544  \\
            68.0  184.0  -8.578410237896943  \\
            69.0  184.0  -8.849828675524403  \\
            70.0  184.0  -9.121248219673568  \\
            71.0  184.0  -9.392664229769059  \\
            72.0  184.0  -9.664086853636567  \\
            73.0  184.0  -9.935503823025778  \\
            74.0  184.0  -10.206911258744801  \\
            75.0  184.0  -10.478358062099835  \\
            76.0  184.0  -10.749744581566576  \\
            77.0  184.0  -11.021180131684263  \\
            78.0  184.0  -11.292611506435971  \\
            79.0  184.0  -11.563999497419857  \\
            80.0  184.0  -11.835487736178028  \\
            81.0  184.0  -12.106458269657157  \\
            82.0  184.0  -12.380045611261078  \\
            83.0  184.0  -12.646564966781463  \\
            84.0  184.0  -12.92492608449977  \\
            85.0  184.0  -13.190174085756038  \\
            86.0  184.0  -13.464732013851334  \\
            87.0  184.0  -13.728669228699387  \\
            88.0  184.0  -14.027116470586842  \\
            89.0  184.0  -14.226593803822583  \\
            90.0  184.0  -14.635024238950944  \\
            91.0  184.0  -14.62189677559005  \\
            92.0  184.0  -15.373287823257838  \\
            93.0  184.0  -15.068698398645035  \\
            94.0  184.0  -15.412412296241374  \\
            95.0  184.0  -15.655477738088821  \\
            96.0  184.0  -15.175675968262029  \\
            97.0  184.0  -15.613537205021254  \\
            98.0  184.0  -14.848470824513287  \\
            99.0  184.0  -14.034968194748142  \\
            100.0  184.0  -14.839751096008973  \\
            101.0  184.0  -15.653559774527022  \\
            102.0  184.0  -15.653559774527022  \\
            103.0  184.0  -15.653559774527022  \\
            104.0  184.0  -15.653559774527022  \\
            105.0  184.0  -15.653559774527022  \\
            106.0  184.0  -15.653559774527022  \\
            107.0  184.0  -15.653559774527022  \\
            108.0  184.0  -15.653559774527022  \\
            109.0  184.0  -15.653559774527022  \\
            110.0  184.0  -15.653559774527022  \\
            111.0  184.0  -15.653559774527022  \\
            112.0  184.0  -15.653559774527022  \\
            113.0  184.0  -15.653559774527022  \\
            114.0  184.0  -15.653559774527022  \\
            115.0  184.0  -15.653559774527022  \\
            116.0  184.0  -15.653559774527022  \\
            117.0  184.0  -15.653559774527022  \\
            118.0  184.0  -15.653559774527022  \\
            119.0  184.0  -15.653559774527022  \\
            120.0  184.0  -15.653559774527022  \\
            121.0  184.0  -15.653559774527022  \\
            122.0  184.0  -15.653559774527022  \\
            123.0  184.0  -15.653559774527022  \\
            124.0  184.0  -15.653559774527022  \\
            125.0  184.0  -15.653559774527022  \\
            126.0  184.0  -15.653559774527022  \\
            127.0  184.0  -15.653559774527022  \\
            128.0  184.0  -15.653559774527022  \\
            129.0  184.0  -15.653559774527022  \\
            130.0  184.0  -15.653559774527022  \\
            131.0  184.0  -15.653559774527022  \\
            132.0  184.0  -15.653559774527022  \\
            133.0  184.0  -15.653559774527022  \\
            134.0  184.0  -15.653559774527022  \\
            135.0  184.0  -15.653559774527022  \\
            136.0  184.0  -15.653559774527022  \\
            137.0  184.0  -15.653559774527022  \\
            138.0  184.0  -15.653559774527022  \\
            139.0  184.0  -15.653559774527022  \\
            140.0  184.0  -15.653559774527022  \\
            141.0  184.0  -15.653559774527022  \\
            142.0  184.0  -15.653559774527022  \\
            143.0  184.0  -15.653559774527022  \\
            144.0  184.0  -15.653559774527022  \\
            145.0  184.0  -15.653559774527022  \\
            146.0  184.0  -15.653559774527022  \\
            147.0  184.0  -15.653559774527022  \\
            148.0  184.0  -15.653559774527022  \\
            149.0  184.0  -15.653559774527022  \\
            150.0  184.0  -15.653559774527022  \\
            151.0  184.0  -15.653559774527022  \\
            152.0  184.0  -15.653559774527022  \\
            153.0  184.0  -15.653559774527022  \\
            154.0  184.0  -15.653559774527022  \\
            155.0  184.0  -15.653559774527022  \\
            156.0  184.0  -15.653559774527022  \\
            157.0  184.0  -15.653559774527022  \\
            158.0  184.0  -15.653559774527022  \\
            159.0  184.0  -15.653559774527022  \\
            160.0  184.0  -15.653559774527022  \\
            161.0  184.0  -15.653559774527022  \\
            162.0  184.0  -15.653559774527022  \\
            163.0  184.0  -15.653559774527022  \\
            164.0  184.0  -15.653559774527022  \\
            165.0  184.0  -15.653559774527022  \\
            166.0  184.0  -15.653559774527022  \\
            167.0  184.0  -15.653559774527022  \\
            168.0  184.0  -15.653559774527022  \\
            169.0  184.0  -15.653559774527022  \\
            170.0  184.0  -15.653559774527022  \\
            171.0  184.0  -15.653559774527022  \\
            172.0  184.0  -15.653559774527022  \\
            173.0  184.0  -15.653559774527022  \\
            174.0  184.0  -15.653559774527022  \\
            175.0  184.0  -15.653559774527022  \\
            176.0  184.0  -15.653559774527022  \\
            177.0  184.0  -15.653559774527022  \\
            178.0  184.0  -15.653559774527022  \\
            179.0  184.0  -15.653559774527022  \\
            180.0  184.0  -15.653559774527022  \\
            181.0  184.0  -15.653559774527022  \\
            182.0  184.0  -15.653559774527022  \\
            183.0  184.0  -15.653559774527022  \\
            184.0  184.0  -15.653559774527022  \\
            185.0  184.0  -15.653559774527022  \\
            186.0  184.0  -15.653559774527022  \\
            187.0  184.0  -15.653559774527022  \\
            188.0  184.0  -15.653559774527022  \\
            189.0  184.0  -15.653559774527022  \\
            190.0  184.0  -15.653559774527022  \\
            191.0  184.0  -15.653559774527022  \\
            192.0  184.0  -15.653559774527022  \\
            193.0  184.0  -15.653559774527022  \\
            194.0  184.0  -15.653559774527022  \\
            195.0  184.0  -15.653559774527022  \\
            196.0  184.0  -15.653559774527022  \\
            197.0  184.0  -15.653559774527022  \\
            198.0  184.0  -15.508684312335038  \\
            199.0  184.0  -14.449943929701275  \\
            200.0  184.0  -15.789304016511963  \\
            \\
            1.0  185.0  -15.300724422695025  \\
            2.0  185.0  -16.02157284345854  \\
            3.0  185.0  -15.946510967727596  \\
            4.0  185.0  -15.997790918431972  \\
            5.0  185.0  -15.356509466836965  \\
            6.0  185.0  -16.29765528696835  \\
            7.0  185.0  -15.096535077869959  \\
            8.0  185.0  -15.266883861575801  \\
            9.0  185.0  -14.758418938212223  \\
            10.0  185.0  -14.362210455964652  \\
            11.0  185.0  -14.273970271519941  \\
            12.0  185.0  -13.943851236123018  \\
            13.0  185.0  -13.657555767849086  \\
            14.0  185.0  -13.38897618990849  \\
            15.0  185.0  -13.116339250375566  \\
            16.0  185.0  -12.842882891850234  \\
            17.0  185.0  -12.573255873190176  \\
            18.0  185.0  -12.300703539382702  \\
            19.0  185.0  -12.029954643652289  \\
            20.0  185.0  -11.7581711841596  \\
            21.0  185.0  -11.48693637635545  \\
            22.0  185.0  -11.21534360513679  \\
            23.0  185.0  -10.944063609047147  \\
            24.0  185.0  -10.672561404283712  \\
            25.0  185.0  -10.401172852742462  \\
            26.0  185.0  -10.129749462757756  \\
            27.0  185.0  -9.858328098281103  \\
            28.0  185.0  -9.586910685696377  \\
            29.0  185.0  -9.315492266099588  \\
            30.0  185.0  -9.044073644259067  \\
            31.0  185.0  -8.77265445837297  \\
            32.0  185.0  -8.501236286359482  \\
            33.0  185.0  -8.229817454418331  \\
            34.0  185.0  -7.958398871414234  \\
            35.0  185.0  -7.686980254511961  \\
            36.0  185.0  -7.415561573588313  \\
            37.0  185.0  -7.1441429596026165  \\
            38.0  185.0  -6.8727243216717175  \\
            39.0  185.0  -6.601305690282417  \\
            40.0  185.0  -6.329887062959169  \\
            41.0  185.0  -6.058468460170806  \\
            42.0  185.0  -5.787049957846773  \\
            43.0  185.0  -5.515631899645818  \\
            44.0  185.0  -5.244215777785586  \\
            45.0  185.0  -4.972808115987934  \\
            46.0  185.0  -4.701437406173673  \\
            47.0  185.0  -4.43022813705249  \\
            48.0  185.0  -4.159724298873444  \\
            49.0  185.0  -3.8922750424071055  \\
            50.0  185.0  -3.6356609737059684  \\
            51.0  185.0  -3.2682349253967686  \\
            52.0  185.0  -2.935205635934595  \\
            53.0  185.0  -2.8125015128203477  \\
            54.0  185.0  -2.93520563593609  \\
            55.0  185.0  -3.268234925394466  \\
            56.0  185.0  -3.6356609737115786  \\
            57.0  185.0  -3.8922750424035986  \\
            58.0  185.0  -4.159724298875764  \\
            59.0  185.0  -4.430228137050978  \\
            60.0  185.0  -4.701437406167603  \\
            61.0  185.0  -4.9728081160036535  \\
            62.0  185.0  -5.244215777739717  \\
            63.0  185.0  -5.515631899702525  \\
            64.0  185.0  -5.787049957718709  \\
            65.0  185.0  -6.058468460387496  \\
            66.0  185.0  -6.329887062800246  \\
            67.0  185.0  -6.6013056903302205  \\
            68.0  185.0  -6.87272432125533  \\
            69.0  185.0  -7.144142960442004  \\
            70.0  185.0  -7.415561573697354  \\
            71.0  185.0  -7.68698026048134  \\
            72.0  185.0  -7.95839882865528  \\
            73.0  185.0  -8.229817458678617  \\
            74.0  185.0  -8.50123636240093  \\
            75.0  185.0  -8.772654478369676  \\
            76.0  185.0  -9.04407361915454  \\
            77.0  185.0  -9.315492079824022  \\
            78.0  185.0  -9.58691038198295  \\
            79.0  185.0  -9.85832957229036  \\
            80.0  185.0  -10.129746386555382  \\
            81.0  185.0  -10.401176847041084  \\
            82.0  185.0  -10.67254759249654  \\
            83.0  185.0  -10.944059507380194  \\
            84.0  185.0  -11.215358516983859  \\
            85.0  185.0  -11.486868303888324  \\
            86.0  185.0  -11.758236880947992  \\
            87.0  185.0  -12.029839251319508  \\
            88.0  185.0  -12.300667932919087  \\
            89.0  185.0  -12.573602059596467  \\
            90.0  185.0  -12.84236264415144  \\
            91.0  185.0  -13.12047360934566  \\
            92.0  185.0  -13.384023929193448  \\
            93.0  185.0  -13.666481818724542  \\
            94.0  185.0  -13.940083661088485  \\
            95.0  185.0  -14.223925135284164  \\
            96.0  185.0  -14.388514736851812  \\
            97.0  185.0  -14.74112756648572  \\
            98.0  185.0  -13.314285172175104  \\
            99.0  185.0  -12.343052085259288  \\
            100.0  185.0  -13.188641318374742  \\
            101.0  185.0  -15.653559774527022  \\
            102.0  185.0  -15.653559774527022  \\
            103.0  185.0  -15.653559774527022  \\
            104.0  185.0  -15.653559774527022  \\
            105.0  185.0  -15.653559774527022  \\
            106.0  185.0  -15.653559774527022  \\
            107.0  185.0  -15.653559774527022  \\
            108.0  185.0  -15.653559774527022  \\
            109.0  185.0  -15.653559774527022  \\
            110.0  185.0  -15.653559774527022  \\
            111.0  185.0  -15.653559774527022  \\
            112.0  185.0  -15.653559774527022  \\
            113.0  185.0  -15.653559774527022  \\
            114.0  185.0  -15.653559774527022  \\
            115.0  185.0  -15.653559774527022  \\
            116.0  185.0  -15.653559774527022  \\
            117.0  185.0  -15.653559774527022  \\
            118.0  185.0  -15.653559774527022  \\
            119.0  185.0  -15.653559774527022  \\
            120.0  185.0  -15.653559774527022  \\
            121.0  185.0  -15.653559774527022  \\
            122.0  185.0  -15.653559774527022  \\
            123.0  185.0  -15.653559774527022  \\
            124.0  185.0  -15.653559774527022  \\
            125.0  185.0  -15.653559774527022  \\
            126.0  185.0  -15.653559774527022  \\
            127.0  185.0  -15.653559774527022  \\
            128.0  185.0  -15.653559774527022  \\
            129.0  185.0  -15.653559774527022  \\
            130.0  185.0  -15.653559774527022  \\
            131.0  185.0  -15.653559774527022  \\
            132.0  185.0  -15.653559774527022  \\
            133.0  185.0  -15.653559774527022  \\
            134.0  185.0  -15.653559774527022  \\
            135.0  185.0  -15.653559774527022  \\
            136.0  185.0  -15.653559774527022  \\
            137.0  185.0  -15.653559774527022  \\
            138.0  185.0  -15.653559774527022  \\
            139.0  185.0  -15.653559774527022  \\
            140.0  185.0  -15.653559774527022  \\
            141.0  185.0  -15.653559774527022  \\
            142.0  185.0  -15.653559774527022  \\
            143.0  185.0  -15.653559774527022  \\
            144.0  185.0  -15.653559774527022  \\
            145.0  185.0  -15.653559774527022  \\
            146.0  185.0  -15.653559774527022  \\
            147.0  185.0  -15.653559774527022  \\
            148.0  185.0  -15.653559774527022  \\
            149.0  185.0  -15.653559774527022  \\
            150.0  185.0  -15.653559774527022  \\
            151.0  185.0  -15.653559774527022  \\
            152.0  185.0  -15.653559774527022  \\
            153.0  185.0  -15.653559774527022  \\
            154.0  185.0  -15.653559774527022  \\
            155.0  185.0  -15.653559774527022  \\
            156.0  185.0  -15.653559774527022  \\
            157.0  185.0  -15.653559774527022  \\
            158.0  185.0  -15.653559774527022  \\
            159.0  185.0  -15.653559774527022  \\
            160.0  185.0  -15.653559774527022  \\
            161.0  185.0  -15.653559774527022  \\
            162.0  185.0  -15.653559774527022  \\
            163.0  185.0  -15.653559774527022  \\
            164.0  185.0  -15.653559774527022  \\
            165.0  185.0  -15.653559774527022  \\
            166.0  185.0  -15.653559774527022  \\
            167.0  185.0  -15.653559774527022  \\
            168.0  185.0  -15.653559774527022  \\
            169.0  185.0  -15.653559774527022  \\
            170.0  185.0  -15.653559774527022  \\
            171.0  185.0  -15.653559774527022  \\
            172.0  185.0  -15.653559774527022  \\
            173.0  185.0  -15.653559774527022  \\
            174.0  185.0  -15.653559774527022  \\
            175.0  185.0  -15.653559774527022  \\
            176.0  185.0  -15.653559774527022  \\
            177.0  185.0  -15.653559774527022  \\
            178.0  185.0  -15.653559774527022  \\
            179.0  185.0  -15.653559774527022  \\
            180.0  185.0  -15.653559774527022  \\
            181.0  185.0  -15.653559774527022  \\
            182.0  185.0  -15.653559774527022  \\
            183.0  185.0  -15.653559774527022  \\
            184.0  185.0  -15.653559774527022  \\
            185.0  185.0  -15.653559774527022  \\
            186.0  185.0  -15.653559774527022  \\
            187.0  185.0  -15.653559774527022  \\
            188.0  185.0  -15.653559774527022  \\
            189.0  185.0  -15.653559774527022  \\
            190.0  185.0  -15.653559774527022  \\
            191.0  185.0  -15.653559774527022  \\
            192.0  185.0  -15.653559774527022  \\
            193.0  185.0  -15.653559774527022  \\
            194.0  185.0  -15.653559774527022  \\
            195.0  185.0  -15.653559774527022  \\
            196.0  185.0  -15.653559774527022  \\
            197.0  185.0  -15.653559774527022  \\
            198.0  185.0  -15.626568152343978  \\
            199.0  185.0  -14.529329515952247  \\
            200.0  185.0  -15.523906442531061  \\
            \\
            1.0  186.0  -15.39911960046543  \\
            2.0  186.0  -16.56079982738137  \\
            3.0  186.0  -15.785646365952768  \\
            4.0  186.0  -16.15835229184899  \\
            5.0  186.0  -15.522279979384997  \\
            6.0  186.0  -15.6585582408657  \\
            7.0  186.0  -15.484733647635895  \\
            8.0  186.0  -15.404807914637987  \\
            9.0  186.0  -15.493350448477822  \\
            10.0  186.0  -14.97426004677963  \\
            11.0  186.0  -15.11762242900555  \\
            12.0  186.0  -15.188662608986624  \\
            13.0  186.0  -15.38548452642957  \\
            14.0  186.0  -15.010394445823684  \\
            15.0  186.0  -14.754235881150272  \\
            16.0  186.0  -14.61216511441612  \\
            17.0  186.0  -14.242430348765197  \\
            18.0  186.0  -14.0293130016106  \\
            19.0  186.0  -13.722767885908349  \\
            20.0  186.0  -13.468942644284166  \\
            21.0  186.0  -13.187064619195896  \\
            22.0  186.0  -12.925650923200486  \\
            23.0  186.0  -12.646720410637004  \\
            24.0  186.0  -12.379341634908847  \\
            25.0  186.0  -12.106652356213392  \\
            26.0  186.0  -11.835323697756372  \\
            27.0  186.0  -11.564066103421572  \\
            28.0  186.0  -11.29260623791367  \\
            29.0  186.0  -11.0211712818392  \\
            30.0  186.0  -10.749741429860492  \\
            31.0  186.0  -10.47835701859534  \\
            32.0  186.0  -10.206915071679916  \\
            33.0  186.0  -9.93550529189792  \\
            34.0  186.0  -9.664084833783326  \\
            35.0  186.0  -9.39266435082091  \\
            36.0  186.0  -9.121248208587623  \\
            37.0  186.0  -8.849828724063531  \\
            38.0  186.0  -8.578410221849584  \\
            39.0  186.0  -8.306991357798747  \\
            40.0  186.0  -8.035571883429666  \\
            41.0  186.0  -7.764149365112463  \\
            42.0  186.0  -7.49271394168688  \\
            43.0  186.0  -7.2212218760744165  \\
            44.0  186.0  -6.9494827417830685  \\
            45.0  186.0  -6.676666967837904  \\
            46.0  186.0  -6.399198238783336  \\
            47.0  186.0  -6.102300220604869  \\
            48.0  186.0  -5.734367910403827  \\
            49.0  186.0  -5.191177626466125  \\
            50.0  186.0  -4.440998051901447  \\
            51.0  186.0  -4.171968053442487  \\
            52.0  186.0  -3.226308529947931  \\
            53.0  186.0  -2.9332046569334764  \\
            54.0  186.0  -2.961409775467944  \\
            55.0  186.0  -3.215908663364784  \\
            56.0  186.0  -3.5445450226535407  \\
            57.0  186.0  -3.817003978554515  \\
            58.0  186.0  -4.088438991553236  \\
            59.0  186.0  -4.359857579364736  \\
            60.0  186.0  -4.631276137557857  \\
            61.0  186.0  -4.902694752884784  \\
            62.0  186.0  -5.17411338210202  \\
            63.0  186.0  -5.445532015003207  \\
            64.0  186.0  -5.716950648011983  \\
            65.0  186.0  -5.988369282171088  \\
            66.0  186.0  -6.259787915000304  \\
            67.0  186.0  -6.531206549144234  \\
            68.0  186.0  -6.802625181512999  \\
            69.0  186.0  -7.074043821155415  \\
            70.0  186.0  -7.345462435134366  \\
            71.0  186.0  -7.616881112808235  \\
            72.0  186.0  -7.88829970306847  \\
            73.0  186.0  -8.159718299846459  \\
            74.0  186.0  -8.431137186711247  \\
            75.0  186.0  -8.702555423767745  \\
            76.0  186.0  -8.973974387366736  \\
            77.0  186.0  -9.245392985969408  \\
            78.0  186.0  -9.516811314022801  \\
            79.0  186.0  -9.788230413124152  \\
            80.0  186.0  -10.059646915623158  \\
            81.0  186.0  -10.331078684908492  \\
            82.0  186.0  -10.602453890912987  \\
            83.0  186.0  -10.873947432981913  \\
            84.0  186.0  -11.145279800878772  \\
            85.0  186.0  -11.416754520919516  \\
            86.0  186.0  -11.688129539305885  \\
            87.0  186.0  -11.959732668111755  \\
            88.0  186.0  -12.230586924099432  \\
            89.0  186.0  -12.503273865693364  \\
            90.0  186.0  -12.772232634471726  \\
            91.0  186.0  -13.049043358400807  \\
            92.0  186.0  -13.314296688736215  \\
            93.0  186.0  -13.592752760548729  \\
            94.0  186.0  -13.867646189094474  \\
            95.0  186.0  -14.162523592460602  \\
            96.0  186.0  -14.34039809037783  \\
            97.0  186.0  -14.634050438110089  \\
            98.0  186.0  -13.243532260949394  \\
            99.0  186.0  -12.272836363187183  \\
            100.0  186.0  -13.118454946455769  \\
            101.0  186.0  -15.653559774527022  \\
            102.0  186.0  -15.653559774527022  \\
            103.0  186.0  -15.653559774527022  \\
            104.0  186.0  -15.653559774527022  \\
            105.0  186.0  -15.653559774527022  \\
            106.0  186.0  -15.653559774527022  \\
            107.0  186.0  -15.653559774527022  \\
            108.0  186.0  -15.653559774527022  \\
            109.0  186.0  -15.653559774527022  \\
            110.0  186.0  -15.653559774527022  \\
            111.0  186.0  -15.653559774527022  \\
            112.0  186.0  -15.653559774527022  \\
            113.0  186.0  -15.653559774527022  \\
            114.0  186.0  -15.653559774527022  \\
            115.0  186.0  -15.653559774527022  \\
            116.0  186.0  -15.653559774527022  \\
            117.0  186.0  -15.653559774527022  \\
            118.0  186.0  -15.653559774527022  \\
            119.0  186.0  -15.653559774527022  \\
            120.0  186.0  -15.653559774527022  \\
            121.0  186.0  -15.653559774527022  \\
            122.0  186.0  -15.653559774527022  \\
            123.0  186.0  -15.653559774527022  \\
            124.0  186.0  -15.653559774527022  \\
            125.0  186.0  -15.653559774527022  \\
            126.0  186.0  -15.653559774527022  \\
            127.0  186.0  -15.653559774527022  \\
            128.0  186.0  -15.653559774527022  \\
            129.0  186.0  -15.653559774527022  \\
            130.0  186.0  -15.653559774527022  \\
            131.0  186.0  -15.653559774527022  \\
            132.0  186.0  -15.653559774527022  \\
            133.0  186.0  -15.653559774527022  \\
            134.0  186.0  -15.653559774527022  \\
            135.0  186.0  -15.653559774527022  \\
            136.0  186.0  -15.653559774527022  \\
            137.0  186.0  -15.653559774527022  \\
            138.0  186.0  -15.653559774527022  \\
            139.0  186.0  -15.653559774527022  \\
            140.0  186.0  -15.653559774527022  \\
            141.0  186.0  -15.653559774527022  \\
            142.0  186.0  -15.653559774527022  \\
            143.0  186.0  -15.653559774527022  \\
            144.0  186.0  -15.653559774527022  \\
            145.0  186.0  -15.653559774527022  \\
            146.0  186.0  -15.653559774527022  \\
            147.0  186.0  -15.653559774527022  \\
            148.0  186.0  -15.653559774527022  \\
            149.0  186.0  -15.653559774527022  \\
            150.0  186.0  -15.653559774527022  \\
            151.0  186.0  -15.653559774527022  \\
            152.0  186.0  -15.653559774527022  \\
            153.0  186.0  -15.653559774527022  \\
            154.0  186.0  -15.653559774527022  \\
            155.0  186.0  -15.653559774527022  \\
            156.0  186.0  -15.653559774527022  \\
            157.0  186.0  -15.653559774527022  \\
            158.0  186.0  -15.653559774527022  \\
            159.0  186.0  -15.653559774527022  \\
            160.0  186.0  -15.653559774527022  \\
            161.0  186.0  -15.653559774527022  \\
            162.0  186.0  -15.653559774527022  \\
            163.0  186.0  -15.653559774527022  \\
            164.0  186.0  -15.653559774527022  \\
            165.0  186.0  -15.653559774527022  \\
            166.0  186.0  -15.653559774527022  \\
            167.0  186.0  -15.653559774527022  \\
            168.0  186.0  -15.653559774527022  \\
            169.0  186.0  -15.653559774527022  \\
            170.0  186.0  -15.653559774527022  \\
            171.0  186.0  -15.653559774527022  \\
            172.0  186.0  -15.653559774527022  \\
            173.0  186.0  -15.653559774527022  \\
            174.0  186.0  -15.653559774527022  \\
            175.0  186.0  -15.653559774527022  \\
            176.0  186.0  -15.653559774527022  \\
            177.0  186.0  -15.653559774527022  \\
            178.0  186.0  -15.653559774527022  \\
            179.0  186.0  -15.653559774527022  \\
            180.0  186.0  -15.653559774527022  \\
            181.0  186.0  -15.653559774527022  \\
            182.0  186.0  -15.653559774527022  \\
            183.0  186.0  -15.653559774527022  \\
            184.0  186.0  -15.653559774527022  \\
            185.0  186.0  -15.653559774527022  \\
            186.0  186.0  -15.653559774527022  \\
            187.0  186.0  -15.653559774527022  \\
            188.0  186.0  -15.653559774527022  \\
            189.0  186.0  -15.653559774527022  \\
            190.0  186.0  -15.653559774527022  \\
            191.0  186.0  -15.653559774527022  \\
            192.0  186.0  -15.653559774527022  \\
            193.0  186.0  -15.653559774527022  \\
            194.0  186.0  -15.653559774527022  \\
            195.0  186.0  -15.653559774527022  \\
            196.0  186.0  -15.653559774527022  \\
            197.0  186.0  -15.653559774527022  \\
            198.0  186.0  -15.702042517075224  \\
            199.0  186.0  -15.610025827558347  \\
            200.0  186.0  -15.182875661365992  \\
            \\
            1.0  187.0  -15.537285752840097  \\
            2.0  187.0  -16.62720963660591  \\
            3.0  187.0  -15.70449466919016  \\
            4.0  187.0  -15.57474027411593  \\
            5.0  187.0  -16.054274247660263  \\
            6.0  187.0  -15.230238123483106  \\
            7.0  187.0  -15.526034159011491  \\
            8.0  187.0  -14.806482319932549  \\
            9.0  187.0  -14.532940371484655  \\
            10.0  187.0  -14.482854123390563  \\
            11.0  187.0  -14.064560770159323  \\
            12.0  187.0  -13.796602376150195  \\
            13.0  187.0  -13.534930632105562  \\
            14.0  187.0  -13.261717780889228  \\
            15.0  187.0  -12.989576574444893  \\
            16.0  187.0  -12.720354547948553  \\
            17.0  187.0  -12.447458907374873  \\
            18.0  187.0  -12.176938257053113  \\
            19.0  187.0  -11.904998487222441  \\
            20.0  187.0  -11.633830731246764  \\
            21.0  187.0  -11.36223189545624  \\
            22.0  187.0  -11.090977862952748  \\
            23.0  187.0  -10.819443289193778  \\
            24.0  187.0  -10.548079754439913  \\
            25.0  187.0  -10.276646279271697  \\
            26.0  187.0  -10.005226869714424  \\
            27.0  187.0  -9.733810631384413  \\
            28.0  187.0  -9.462391723711812  \\
            29.0  187.0  -9.19097284123949  \\
            30.0  187.0  -8.919553845510206  \\
            31.0  187.0  -8.648135788626117  \\
            32.0  187.0  -8.376716824194917  \\
            33.0  187.0  -8.105298302085037  \\
            34.0  187.0  -7.833879654157599  \\
            35.0  187.0  -7.562460977387542  \\
            36.0  187.0  -7.291042378969912  \\
            37.0  187.0  -7.019623734852855  \\
            38.0  187.0  -6.748205102322109  \\
            39.0  187.0  -6.476786464822937  \\
            40.0  187.0  -6.205367817092764  \\
            41.0  187.0  -5.933949118060074  \\
            42.0  187.0  -5.662530201374277  \\
            43.0  187.0  -5.391110329672089  \\
            44.0  187.0  -5.119686289831551  \\
            45.0  187.0  -4.848244043329346  \\
            46.0  187.0  -4.5767222894680595  \\
            47.0  187.0  -4.304853426364505  \\
            48.0  187.0  -4.031466864146548  \\
            49.0  187.0  -3.751159126208241  \\
            50.0  187.0  -3.4221028805692857  \\
            51.0  187.0  -3.2364711539268836  \\
            52.0  187.0  -3.4969958464057727  \\
            53.0  187.0  -3.4969958464009268  \\
            54.0  187.0  -3.236471153929543  \\
            55.0  187.0  -3.4221028805659146  \\
            56.0  187.0  -3.751159126213468  \\
            57.0  187.0  -4.031466864144201  \\
            58.0  187.0  -4.30485342636696  \\
            59.0  187.0  -4.576722289469582  \\
            60.0  187.0  -4.848244043318972  \\
            61.0  187.0  -5.1196862898611695  \\
            62.0  187.0  -5.391110329617214  \\
            63.0  187.0  -5.662530201456617  \\
            64.0  187.0  -5.933949117874953  \\
            65.0  187.0  -6.205367817310023  \\
            66.0  187.0  -6.47678646473659  \\
            67.0  187.0  -6.748205102480133  \\
            68.0  187.0  -7.019623734120028  \\
            69.0  187.0  -7.291042379482276  \\
            70.0  187.0  -7.562460977075709  \\
            71.0  187.0  -7.833879677813323  \\
            72.0  187.0  -8.105298262236014  \\
            73.0  187.0  -8.37671677964264  \\
            74.0  187.0  -8.648135841256591  \\
            75.0  187.0  -8.919553907082648  \\
            76.0  187.0  -9.190972929818015  \\
            77.0  187.0  -9.462391649491147  \\
            78.0  187.0  -9.733809792478826  \\
            79.0  187.0  -10.005229265795148  \\
            80.0  187.0  -10.27664304462518  \\
            81.0  187.0  -10.548088696290648  \\
            82.0  187.0  -10.819434116402997  \\
            83.0  187.0  -11.090966658246744  \\
            84.0  187.0  -11.362269155672161  \\
            85.0  187.0  -11.633752840729477  \\
            86.0  187.0  -11.905084001103324  \\
            87.0  187.0  -12.176850911990366  \\
            88.0  187.0  -12.447241335560774  \\
            89.0  187.0  -12.72067150986351  \\
            90.0  187.0  -12.987596515863295  \\
            91.0  187.0  -13.26692668926739  \\
            92.0  187.0  -13.528589337413669  \\
            93.0  187.0  -13.806691865752967  \\
            94.0  187.0  -14.082423790698734  \\
            95.0  187.0  -14.417178219337847  \\
            96.0  187.0  -14.548522682288594  \\
            97.0  187.0  -14.784710687149257  \\
            98.0  187.0  -13.462539161157759  \\
            99.0  187.0  -12.489736419722558  \\
            100.0  187.0  -13.336328988160748  \\
            101.0  187.0  -15.653559774527022  \\
            102.0  187.0  -15.653559774527022  \\
            103.0  187.0  -15.653559774527022  \\
            104.0  187.0  -15.653559774527022  \\
            105.0  187.0  -15.653559774527022  \\
            106.0  187.0  -15.653559774527022  \\
            107.0  187.0  -15.653559774527022  \\
            108.0  187.0  -15.653559774527022  \\
            109.0  187.0  -15.653559774527022  \\
            110.0  187.0  -15.653559774527022  \\
            111.0  187.0  -15.653559774527022  \\
            112.0  187.0  -15.653559774527022  \\
            113.0  187.0  -15.653559774527022  \\
            114.0  187.0  -15.653559774527022  \\
            115.0  187.0  -15.653559774527022  \\
            116.0  187.0  -15.653559774527022  \\
            117.0  187.0  -15.653559774527022  \\
            118.0  187.0  -15.653559774527022  \\
            119.0  187.0  -15.653559774527022  \\
            120.0  187.0  -15.653559774527022  \\
            121.0  187.0  -15.653559774527022  \\
            122.0  187.0  -15.653559774527022  \\
            123.0  187.0  -15.653559774527022  \\
            124.0  187.0  -15.653559774527022  \\
            125.0  187.0  -15.653559774527022  \\
            126.0  187.0  -15.653559774527022  \\
            127.0  187.0  -15.653559774527022  \\
            128.0  187.0  -15.653559774527022  \\
            129.0  187.0  -15.653559774527022  \\
            130.0  187.0  -15.653559774527022  \\
            131.0  187.0  -15.653559774527022  \\
            132.0  187.0  -15.653559774527022  \\
            133.0  187.0  -15.653559774527022  \\
            134.0  187.0  -15.653559774527022  \\
            135.0  187.0  -15.653559774527022  \\
            136.0  187.0  -15.653559774527022  \\
            137.0  187.0  -15.653559774527022  \\
            138.0  187.0  -15.653559774527022  \\
            139.0  187.0  -15.653559774527022  \\
            140.0  187.0  -15.653559774527022  \\
            141.0  187.0  -15.653559774527022  \\
            142.0  187.0  -15.653559774527022  \\
            143.0  187.0  -15.653559774527022  \\
            144.0  187.0  -15.653559774527022  \\
            145.0  187.0  -15.653559774527022  \\
            146.0  187.0  -15.653559774527022  \\
            147.0  187.0  -15.653559774527022  \\
            148.0  187.0  -15.653559774527022  \\
            149.0  187.0  -15.653559774527022  \\
            150.0  187.0  -15.653559774527022  \\
            151.0  187.0  -15.653559774527022  \\
            152.0  187.0  -15.653559774527022  \\
            153.0  187.0  -15.653559774527022  \\
            154.0  187.0  -15.653559774527022  \\
            155.0  187.0  -15.653559774527022  \\
            156.0  187.0  -15.653559774527022  \\
            157.0  187.0  -15.653559774527022  \\
            158.0  187.0  -15.653559774527022  \\
            159.0  187.0  -15.653559774527022  \\
            160.0  187.0  -15.653559774527022  \\
            161.0  187.0  -15.653559774527022  \\
            162.0  187.0  -15.653559774527022  \\
            163.0  187.0  -15.653559774527022  \\
            164.0  187.0  -15.653559774527022  \\
            165.0  187.0  -15.653559774527022  \\
            166.0  187.0  -15.653559774527022  \\
            167.0  187.0  -15.653559774527022  \\
            168.0  187.0  -15.653559774527022  \\
            169.0  187.0  -15.653559774527022  \\
            170.0  187.0  -15.653559774527022  \\
            171.0  187.0  -15.653559774527022  \\
            172.0  187.0  -15.653559774527022  \\
            173.0  187.0  -15.653559774527022  \\
            174.0  187.0  -15.653559774527022  \\
            175.0  187.0  -15.653559774527022  \\
            176.0  187.0  -15.653559774527022  \\
            177.0  187.0  -15.653559774527022  \\
            178.0  187.0  -15.653559774527022  \\
            179.0  187.0  -15.653559774527022  \\
            180.0  187.0  -15.653559774527022  \\
            181.0  187.0  -15.653559774527022  \\
            182.0  187.0  -15.653559774527022  \\
            183.0  187.0  -15.653559774527022  \\
            184.0  187.0  -15.653559774527022  \\
            185.0  187.0  -15.653559774527022  \\
            186.0  187.0  -15.653559774527022  \\
            187.0  187.0  -15.653559774527022  \\
            188.0  187.0  -15.653559774527022  \\
            189.0  187.0  -15.653559774527022  \\
            190.0  187.0  -15.653559774527022  \\
            191.0  187.0  -15.653559774527022  \\
            192.0  187.0  -15.653559774527022  \\
            193.0  187.0  -15.653559774527022  \\
            194.0  187.0  -15.653559774527022  \\
            195.0  187.0  -15.653559774527022  \\
            196.0  187.0  -15.653559774527022  \\
            197.0  187.0  -15.653559774527022  \\
            198.0  187.0  -15.120894389538769  \\
            199.0  187.0  -14.361792018057777  \\
            200.0  187.0  -14.975083759296071  \\
            \\
            1.0  188.0  -15.732175357828856  \\
            2.0  188.0  -16.171534026299433  \\
            3.0  188.0  -15.730961093734908  \\
            4.0  188.0  -15.382178488050931  \\
            5.0  188.0  -16.15105104063713  \\
            6.0  188.0  -15.070145519917231  \\
            7.0  188.0  -15.14914809756008  \\
            8.0  188.0  -14.647971016710567  \\
            9.0  188.0  -14.325547521710293  \\
            10.0  188.0  -14.204808166726945  \\
            11.0  188.0  -13.86391664546523  \\
            12.0  188.0  -13.585566532469338  \\
            13.0  188.0  -13.318170791746871  \\
            14.0  188.0  -13.045536502517844  \\
            15.0  188.0  -12.77300181063439  \\
            16.0  188.0  -12.50302574730639  \\
            17.0  188.0  -12.230674981002014  \\
            18.0  188.0  -11.959813862725348  \\
            19.0  188.0  -11.688078711381785  \\
            20.0  188.0  -11.416809848724766  \\
            21.0  188.0  -11.145263107463137  \\
            22.0  188.0  -10.873953760734304  \\
            23.0  188.0  -10.602463306727627  \\
            24.0  188.0  -10.331074418569372  \\
            25.0  188.0  -10.059649226604495  \\
            26.0  188.0  -9.788229040091586  \\
            27.0  188.0  -9.516811712541266  \\
            28.0  188.0  -9.245393105818536  \\
            29.0  188.0  -8.9739743702638  \\
            30.0  188.0  -8.702555388889543  \\
            31.0  188.0  -8.431137134272173  \\
            32.0  188.0  -8.159718313943575  \\
            33.0  188.0  -7.8882997357410005  \\
            34.0  188.0  -7.616881103258176  \\
            35.0  188.0  -7.345462434988876  \\
            36.0  188.0  -7.074043820622401  \\
            37.0  188.0  -6.802625181928716  \\
            38.0  188.0  -6.531206549086776  \\
            39.0  188.0  -6.259787915088826  \\
            40.0  188.0  -5.988369282010614  \\
            41.0  188.0  -5.716950648124774  \\
            42.0  188.0  -5.445532014955931  \\
            43.0  188.0  -5.174113382139265  \\
            44.0  188.0  -4.902694752869319  \\
            45.0  188.0  -4.631276137563805  \\
            46.0  188.0  -4.359857579364956  \\
            47.0  188.0  -4.088438991551479  \\
            48.0  188.0  -3.8170039785564898  \\
            49.0  188.0  -3.5445450226494963  \\
            50.0  188.0  -3.2159086633667995  \\
            51.0  188.0  -2.9614097754665325  \\
            52.0  188.0  -2.933204656934138  \\
            53.0  188.0  -3.226308529950529  \\
            54.0  188.0  -4.171968053422293  \\
            55.0  188.0  -4.440998051864938  \\
            56.0  188.0  -5.191177626570613  \\
            57.0  188.0  -5.734367910306652  \\
            58.0  188.0  -6.102300220722988  \\
            59.0  188.0  -6.399198238999577  \\
            60.0  188.0  -6.676666967107827  \\
            61.0  188.0  -6.949482744017005  \\
            62.0  188.0  -7.221221872851821  \\
            63.0  188.0  -7.492713947740979  \\
            64.0  188.0  -7.764149353116054  \\
            65.0  188.0  -8.03557189473924  \\
            66.0  188.0  -8.306991354530544  \\
            67.0  188.0  -8.578410237896943  \\
            68.0  188.0  -8.849828675524403  \\
            69.0  188.0  -9.121248219673568  \\
            70.0  188.0  -9.392664229769059  \\
            71.0  188.0  -9.664086853636567  \\
            72.0  188.0  -9.935503823025778  \\
            73.0  188.0  -10.206911258744801  \\
            74.0  188.0  -10.478358062099835  \\
            75.0  188.0  -10.749744581566576  \\
            76.0  188.0  -11.021180131684263  \\
            77.0  188.0  -11.292611506435971  \\
            78.0  188.0  -11.563999497419857  \\
            79.0  188.0  -11.835487736178028  \\
            80.0  188.0  -12.106458269657157  \\
            81.0  188.0  -12.380045611261078  \\
            82.0  188.0  -12.646564966781463  \\
            83.0  188.0  -12.92492608449977  \\
            84.0  188.0  -13.190174085756038  \\
            85.0  188.0  -13.464732013851334  \\
            86.0  188.0  -13.728669228699387  \\
            87.0  188.0  -14.027116470586842  \\
            88.0  188.0  -14.226593803822583  \\
            89.0  188.0  -14.635024238950944  \\
            90.0  188.0  -14.62189677559005  \\
            91.0  188.0  -15.373287823257838  \\
            92.0  188.0  -15.068698398645035  \\
            93.0  188.0  -15.412412296241374  \\
            94.0  188.0  -15.655477738088821  \\
            95.0  188.0  -15.175675968262029  \\
            96.0  188.0  -15.613537205021254  \\
            97.0  188.0  -15.31672780055618  \\
            98.0  188.0  -15.91450913380974  \\
            99.0  188.0  -14.310628812286946  \\
            100.0  188.0  -15.335757387405447  \\
            101.0  188.0  -15.653559774527022  \\
            102.0  188.0  -15.653559774527022  \\
            103.0  188.0  -15.653559774527022  \\
            104.0  188.0  -15.653559774527022  \\
            105.0  188.0  -15.653559774527022  \\
            106.0  188.0  -15.653559774527022  \\
            107.0  188.0  -15.653559774527022  \\
            108.0  188.0  -15.653559774527022  \\
            109.0  188.0  -15.653559774527022  \\
            110.0  188.0  -15.653559774527022  \\
            111.0  188.0  -15.653559774527022  \\
            112.0  188.0  -15.653559774527022  \\
            113.0  188.0  -15.653559774527022  \\
            114.0  188.0  -15.653559774527022  \\
            115.0  188.0  -15.653559774527022  \\
            116.0  188.0  -15.653559774527022  \\
            117.0  188.0  -15.653559774527022  \\
            118.0  188.0  -15.653559774527022  \\
            119.0  188.0  -15.653559774527022  \\
            120.0  188.0  -15.653559774527022  \\
            121.0  188.0  -15.653559774527022  \\
            122.0  188.0  -15.653559774527022  \\
            123.0  188.0  -15.653559774527022  \\
            124.0  188.0  -15.653559774527022  \\
            125.0  188.0  -15.653559774527022  \\
            126.0  188.0  -15.653559774527022  \\
            127.0  188.0  -15.653559774527022  \\
            128.0  188.0  -15.653559774527022  \\
            129.0  188.0  -15.653559774527022  \\
            130.0  188.0  -15.653559774527022  \\
            131.0  188.0  -15.653559774527022  \\
            132.0  188.0  -15.653559774527022  \\
            133.0  188.0  -15.653559774527022  \\
            134.0  188.0  -15.653559774527022  \\
            135.0  188.0  -15.653559774527022  \\
            136.0  188.0  -15.653559774527022  \\
            137.0  188.0  -15.653559774527022  \\
            138.0  188.0  -15.653559774527022  \\
            139.0  188.0  -15.653559774527022  \\
            140.0  188.0  -15.653559774527022  \\
            141.0  188.0  -15.653559774527022  \\
            142.0  188.0  -15.653559774527022  \\
            143.0  188.0  -15.653559774527022  \\
            144.0  188.0  -15.653559774527022  \\
            145.0  188.0  -15.653559774527022  \\
            146.0  188.0  -15.653559774527022  \\
            147.0  188.0  -15.653559774527022  \\
            148.0  188.0  -15.653559774527022  \\
            149.0  188.0  -15.653559774527022  \\
            150.0  188.0  -15.653559774527022  \\
            151.0  188.0  -15.653559774527022  \\
            152.0  188.0  -15.653559774527022  \\
            153.0  188.0  -15.653559774527022  \\
            154.0  188.0  -15.653559774527022  \\
            155.0  188.0  -15.653559774527022  \\
            156.0  188.0  -15.653559774527022  \\
            157.0  188.0  -15.653559774527022  \\
            158.0  188.0  -15.653559774527022  \\
            159.0  188.0  -15.653559774527022  \\
            160.0  188.0  -15.653559774527022  \\
            161.0  188.0  -15.653559774527022  \\
            162.0  188.0  -15.653559774527022  \\
            163.0  188.0  -15.653559774527022  \\
            164.0  188.0  -15.653559774527022  \\
            165.0  188.0  -15.653559774527022  \\
            166.0  188.0  -15.653559774527022  \\
            167.0  188.0  -15.653559774527022  \\
            168.0  188.0  -15.653559774527022  \\
            169.0  188.0  -15.653559774527022  \\
            170.0  188.0  -15.653559774527022  \\
            171.0  188.0  -15.653559774527022  \\
            172.0  188.0  -15.653559774527022  \\
            173.0  188.0  -15.653559774527022  \\
            174.0  188.0  -15.653559774527022  \\
            175.0  188.0  -15.653559774527022  \\
            176.0  188.0  -15.653559774527022  \\
            177.0  188.0  -15.653559774527022  \\
            178.0  188.0  -15.653559774527022  \\
            179.0  188.0  -15.653559774527022  \\
            180.0  188.0  -15.653559774527022  \\
            181.0  188.0  -15.653559774527022  \\
            182.0  188.0  -15.653559774527022  \\
            183.0  188.0  -15.653559774527022  \\
            184.0  188.0  -15.653559774527022  \\
            185.0  188.0  -15.653559774527022  \\
            186.0  188.0  -15.653559774527022  \\
            187.0  188.0  -15.653559774527022  \\
            188.0  188.0  -15.653559774527022  \\
            189.0  188.0  -15.653559774527022  \\
            190.0  188.0  -15.653559774527022  \\
            191.0  188.0  -15.653559774527022  \\
            192.0  188.0  -15.653559774527022  \\
            193.0  188.0  -15.653559774527022  \\
            194.0  188.0  -15.653559774527022  \\
            195.0  188.0  -15.653559774527022  \\
            196.0  188.0  -15.653559774527022  \\
            197.0  188.0  -15.653559774527022  \\
            198.0  188.0  -14.950880437596751  \\
            199.0  188.0  -14.151408305156227  \\
            200.0  188.0  -14.89337437573116  \\
            \\
            1.0  189.0  -16.02157284345856  \\
            2.0  189.0  -15.946510967727601  \\
            3.0  189.0  -15.99779091843184  \\
            4.0  189.0  -15.356509466836965  \\
            5.0  189.0  -16.29765528696835  \\
            6.0  189.0  -15.096535077869959  \\
            7.0  189.0  -15.266883861575801  \\
            8.0  189.0  -14.758418938212223  \\
            9.0  189.0  -14.362210455964652  \\
            10.0  189.0  -14.273970271519941  \\
            11.0  189.0  -13.943851236123018  \\
            12.0  189.0  -13.657555767849086  \\
            13.0  189.0  -13.38897618990849  \\
            14.0  189.0  -13.116339250375566  \\
            15.0  189.0  -12.842882891850234  \\
            16.0  189.0  -12.573255873190176  \\
            17.0  189.0  -12.300703539382702  \\
            18.0  189.0  -12.029954643652289  \\
            19.0  189.0  -11.7581711841596  \\
            20.0  189.0  -11.48693637635545  \\
            21.0  189.0  -11.21534360513679  \\
            22.0  189.0  -10.944063609047147  \\
            23.0  189.0  -10.672561404283712  \\
            24.0  189.0  -10.401172852742462  \\
            25.0  189.0  -10.129749462757756  \\
            26.0  189.0  -9.858328098281103  \\
            27.0  189.0  -9.586910685696377  \\
            28.0  189.0  -9.315492266099588  \\
            29.0  189.0  -9.044073644259067  \\
            30.0  189.0  -8.77265445837297  \\
            31.0  189.0  -8.501236286359482  \\
            32.0  189.0  -8.229817454418331  \\
            33.0  189.0  -7.958398871414234  \\
            34.0  189.0  -7.686980254511961  \\
            35.0  189.0  -7.415561573588313  \\
            36.0  189.0  -7.1441429596026165  \\
            37.0  189.0  -6.8727243216717175  \\
            38.0  189.0  -6.601305690282417  \\
            39.0  189.0  -6.329887062959169  \\
            40.0  189.0  -6.058468460170806  \\
            41.0  189.0  -5.787049957846773  \\
            42.0  189.0  -5.515631899645818  \\
            43.0  189.0  -5.244215777785586  \\
            44.0  189.0  -4.972808115987934  \\
            45.0  189.0  -4.701437406173673  \\
            46.0  189.0  -4.43022813705249  \\
            47.0  189.0  -4.159724298873444  \\
            48.0  189.0  -3.8922750424071055  \\
            49.0  189.0  -3.6356609737059684  \\
            50.0  189.0  -3.2682349253967686  \\
            51.0  189.0  -2.935205635934595  \\
            52.0  189.0  -2.8125015128203477  \\
            53.0  189.0  -2.93520563593609  \\
            54.0  189.0  -3.268234925394466  \\
            55.0  189.0  -3.6356609737115786  \\
            56.0  189.0  -3.8922750424035986  \\
            57.0  189.0  -4.159724298875764  \\
            58.0  189.0  -4.430228137050978  \\
            59.0  189.0  -4.701437406167603  \\
            60.0  189.0  -4.9728081160036535  \\
            61.0  189.0  -5.244215777739717  \\
            62.0  189.0  -5.515631899702525  \\
            63.0  189.0  -5.787049957718709  \\
            64.0  189.0  -6.058468460387496  \\
            65.0  189.0  -6.329887062800246  \\
            66.0  189.0  -6.6013056903302205  \\
            67.0  189.0  -6.87272432125533  \\
            68.0  189.0  -7.144142960442004  \\
            69.0  189.0  -7.415561573697354  \\
            70.0  189.0  -7.68698026048134  \\
            71.0  189.0  -7.95839882865528  \\
            72.0  189.0  -8.229817458678617  \\
            73.0  189.0  -8.50123636240093  \\
            74.0  189.0  -8.772654478369676  \\
            75.0  189.0  -9.04407361915454  \\
            76.0  189.0  -9.315492079824022  \\
            77.0  189.0  -9.58691038198295  \\
            78.0  189.0  -9.85832957229036  \\
            79.0  189.0  -10.129746386555382  \\
            80.0  189.0  -10.401176847041084  \\
            81.0  189.0  -10.67254759249654  \\
            82.0  189.0  -10.944059507380194  \\
            83.0  189.0  -11.215358516983859  \\
            84.0  189.0  -11.486868303888324  \\
            85.0  189.0  -11.758236880947992  \\
            86.0  189.0  -12.029839251319508  \\
            87.0  189.0  -12.300667932919087  \\
            88.0  189.0  -12.573602059596467  \\
            89.0  189.0  -12.84236264415144  \\
            90.0  189.0  -13.12047360934566  \\
            91.0  189.0  -13.384023929193448  \\
            92.0  189.0  -13.666481818724542  \\
            93.0  189.0  -13.940083661088485  \\
            94.0  189.0  -14.223925135284164  \\
            95.0  189.0  -14.388514736851812  \\
            96.0  189.0  -14.74112756648572  \\
            97.0  189.0  -15.350458090758869  \\
            98.0  189.0  -13.576298550360422  \\
            99.0  189.0  -12.614534071309057  \\
            100.0  189.0  -13.456056872870134  \\
            101.0  189.0  -15.653559774527022  \\
            102.0  189.0  -15.653559774527022  \\
            103.0  189.0  -15.653559774527022  \\
            104.0  189.0  -15.653559774527022  \\
            105.0  189.0  -15.653559774527022  \\
            106.0  189.0  -15.653559774527022  \\
            107.0  189.0  -15.653559774527022  \\
            108.0  189.0  -15.653559774527022  \\
            109.0  189.0  -15.653559774527022  \\
            110.0  189.0  -15.653559774527022  \\
            111.0  189.0  -15.653559774527022  \\
            112.0  189.0  -15.653559774527022  \\
            113.0  189.0  -15.653559774527022  \\
            114.0  189.0  -15.653559774527022  \\
            115.0  189.0  -15.653559774527022  \\
            116.0  189.0  -15.653559774527022  \\
            117.0  189.0  -15.653559774527022  \\
            118.0  189.0  -15.653559774527022  \\
            119.0  189.0  -15.653559774527022  \\
            120.0  189.0  -15.653559774527022  \\
            121.0  189.0  -15.653559774527022  \\
            122.0  189.0  -15.653559774527022  \\
            123.0  189.0  -15.653559774527022  \\
            124.0  189.0  -15.653559774527022  \\
            125.0  189.0  -15.653559774527022  \\
            126.0  189.0  -15.653559774527022  \\
            127.0  189.0  -15.653559774527022  \\
            128.0  189.0  -15.653559774527022  \\
            129.0  189.0  -15.653559774527022  \\
            130.0  189.0  -15.653559774527022  \\
            131.0  189.0  -15.653559774527022  \\
            132.0  189.0  -15.653559774527022  \\
            133.0  189.0  -15.653559774527022  \\
            134.0  189.0  -15.653559774527022  \\
            135.0  189.0  -15.653559774527022  \\
            136.0  189.0  -15.653559774527022  \\
            137.0  189.0  -15.653559774527022  \\
            138.0  189.0  -15.653559774527022  \\
            139.0  189.0  -15.653559774527022  \\
            140.0  189.0  -15.653559774527022  \\
            141.0  189.0  -15.653559774527022  \\
            142.0  189.0  -15.653559774527022  \\
            143.0  189.0  -15.653559774527022  \\
            144.0  189.0  -15.653559774527022  \\
            145.0  189.0  -15.653559774527022  \\
            146.0  189.0  -15.653559774527022  \\
            147.0  189.0  -15.653559774527022  \\
            148.0  189.0  -15.653559774527022  \\
            149.0  189.0  -15.653559774527022  \\
            150.0  189.0  -15.653559774527022  \\
            151.0  189.0  -15.653559774527022  \\
            152.0  189.0  -15.653559774527022  \\
            153.0  189.0  -15.653559774527022  \\
            154.0  189.0  -15.653559774527022  \\
            155.0  189.0  -15.653559774527022  \\
            156.0  189.0  -15.653559774527022  \\
            157.0  189.0  -15.653559774527022  \\
            158.0  189.0  -15.653559774527022  \\
            159.0  189.0  -15.653559774527022  \\
            160.0  189.0  -15.653559774527022  \\
            161.0  189.0  -15.653559774527022  \\
            162.0  189.0  -15.653559774527022  \\
            163.0  189.0  -15.653559774527022  \\
            164.0  189.0  -15.653559774527022  \\
            165.0  189.0  -15.653559774527022  \\
            166.0  189.0  -15.653559774527022  \\
            167.0  189.0  -15.653559774527022  \\
            168.0  189.0  -15.653559774527022  \\
            169.0  189.0  -15.653559774527022  \\
            170.0  189.0  -15.653559774527022  \\
            171.0  189.0  -15.653559774527022  \\
            172.0  189.0  -15.653559774527022  \\
            173.0  189.0  -15.653559774527022  \\
            174.0  189.0  -15.653559774527022  \\
            175.0  189.0  -15.653559774527022  \\
            176.0  189.0  -15.653559774527022  \\
            177.0  189.0  -15.653559774527022  \\
            178.0  189.0  -15.653559774527022  \\
            179.0  189.0  -15.653559774527022  \\
            180.0  189.0  -15.653559774527022  \\
            181.0  189.0  -15.653559774527022  \\
            182.0  189.0  -15.653559774527022  \\
            183.0  189.0  -15.653559774527022  \\
            184.0  189.0  -15.653559774527022  \\
            185.0  189.0  -15.653559774527022  \\
            186.0  189.0  -15.653559774527022  \\
            187.0  189.0  -15.653559774527022  \\
            188.0  189.0  -15.653559774527022  \\
            189.0  189.0  -15.653559774527022  \\
            190.0  189.0  -15.653559774527022  \\
            191.0  189.0  -15.653559774527022  \\
            192.0  189.0  -15.653559774527022  \\
            193.0  189.0  -15.653559774527022  \\
            194.0  189.0  -15.653559774527022  \\
            195.0  189.0  -15.653559774527022  \\
            196.0  189.0  -15.653559774527022  \\
            197.0  189.0  -15.653559774527022  \\
            198.0  189.0  -15.014337569484642  \\
            199.0  189.0  -14.216050333251928  \\
            200.0  189.0  -14.964626070324773  \\
            \\
            1.0  190.0  -16.560799827381302  \\
            2.0  190.0  -15.785646365952791  \\
            3.0  190.0  -16.1583522918492  \\
            4.0  190.0  -15.522279979384997  \\
            5.0  190.0  -15.6585582408657  \\
            6.0  190.0  -15.484733647635895  \\
            7.0  190.0  -15.404807914637987  \\
            8.0  190.0  -15.493350448477822  \\
            9.0  190.0  -14.97426004677963  \\
            10.0  190.0  -15.11762242900555  \\
            11.0  190.0  -15.188662608986624  \\
            12.0  190.0  -15.38548452642957  \\
            13.0  190.0  -15.010394445823684  \\
            14.0  190.0  -14.754235881150272  \\
            15.0  190.0  -14.61216511441612  \\
            16.0  190.0  -14.242430348765197  \\
            17.0  190.0  -14.0293130016106  \\
            18.0  190.0  -13.722767885908349  \\
            19.0  190.0  -13.468942644284166  \\
            20.0  190.0  -13.187064619195896  \\
            21.0  190.0  -12.925650923200486  \\
            22.0  190.0  -12.646720410637004  \\
            23.0  190.0  -12.379341634908847  \\
            24.0  190.0  -12.106652356213392  \\
            25.0  190.0  -11.835323697756372  \\
            26.0  190.0  -11.564066103421572  \\
            27.0  190.0  -11.29260623791367  \\
            28.0  190.0  -11.0211712818392  \\
            29.0  190.0  -10.749741429860492  \\
            30.0  190.0  -10.47835701859534  \\
            31.0  190.0  -10.206915071679916  \\
            32.0  190.0  -9.93550529189792  \\
            33.0  190.0  -9.664084833783326  \\
            34.0  190.0  -9.39266435082091  \\
            35.0  190.0  -9.121248208587623  \\
            36.0  190.0  -8.849828724063531  \\
            37.0  190.0  -8.578410221849584  \\
            38.0  190.0  -8.306991357798747  \\
            39.0  190.0  -8.035571883429666  \\
            40.0  190.0  -7.764149365112463  \\
            41.0  190.0  -7.49271394168688  \\
            42.0  190.0  -7.2212218760744165  \\
            43.0  190.0  -6.9494827417830685  \\
            44.0  190.0  -6.676666967837904  \\
            45.0  190.0  -6.399198238783336  \\
            46.0  190.0  -6.102300220604869  \\
            47.0  190.0  -5.734367910403827  \\
            48.0  190.0  -5.191177626466125  \\
            49.0  190.0  -4.440998051901447  \\
            50.0  190.0  -4.171968053442487  \\
            51.0  190.0  -3.226308529947931  \\
            52.0  190.0  -2.9332046569334764  \\
            53.0  190.0  -2.961409775467944  \\
            54.0  190.0  -3.215908663364784  \\
            55.0  190.0  -3.5445450226535407  \\
            56.0  190.0  -3.817003978554515  \\
            57.0  190.0  -4.088438991553236  \\
            58.0  190.0  -4.359857579364736  \\
            59.0  190.0  -4.631276137557857  \\
            60.0  190.0  -4.902694752884784  \\
            61.0  190.0  -5.17411338210202  \\
            62.0  190.0  -5.445532015003207  \\
            63.0  190.0  -5.716950648011983  \\
            64.0  190.0  -5.988369282171088  \\
            65.0  190.0  -6.259787915000304  \\
            66.0  190.0  -6.531206549144234  \\
            67.0  190.0  -6.802625181512999  \\
            68.0  190.0  -7.074043821155415  \\
            69.0  190.0  -7.345462435134366  \\
            70.0  190.0  -7.616881112808235  \\
            71.0  190.0  -7.88829970306847  \\
            72.0  190.0  -8.159718299846459  \\
            73.0  190.0  -8.431137186711247  \\
            74.0  190.0  -8.702555423767745  \\
            75.0  190.0  -8.973974387366736  \\
            76.0  190.0  -9.245392985969408  \\
            77.0  190.0  -9.516811314022801  \\
            78.0  190.0  -9.788230413124152  \\
            79.0  190.0  -10.059646915623158  \\
            80.0  190.0  -10.331078684908492  \\
            81.0  190.0  -10.602453890912987  \\
            82.0  190.0  -10.873947432981913  \\
            83.0  190.0  -11.145279800878772  \\
            84.0  190.0  -11.416754520919516  \\
            85.0  190.0  -11.688129539305885  \\
            86.0  190.0  -11.959732668111755  \\
            87.0  190.0  -12.230586924099432  \\
            88.0  190.0  -12.503273865693364  \\
            89.0  190.0  -12.772232634471726  \\
            90.0  190.0  -13.049043358400807  \\
            91.0  190.0  -13.314296688736215  \\
            92.0  190.0  -13.592752760548729  \\
            93.0  190.0  -13.867646189094474  \\
            94.0  190.0  -14.162523592460602  \\
            95.0  190.0  -14.34039809037783  \\
            96.0  190.0  -14.634050438110089  \\
            97.0  190.0  -15.211695834639261  \\
            98.0  190.0  -13.508455286149237  \\
            99.0  190.0  -12.544360110262502  \\
            100.0  190.0  -13.386481389451223  \\
            101.0  190.0  -15.653559774527022  \\
            102.0  190.0  -15.653559774527022  \\
            103.0  190.0  -15.653559774527022  \\
            104.0  190.0  -15.653559774527022  \\
            105.0  190.0  -15.653559774527022  \\
            106.0  190.0  -15.653559774527022  \\
            107.0  190.0  -15.653559774527022  \\
            108.0  190.0  -15.653559774527022  \\
            109.0  190.0  -15.653559774527022  \\
            110.0  190.0  -15.653559774527022  \\
            111.0  190.0  -15.653559774527022  \\
            112.0  190.0  -15.653559774527022  \\
            113.0  190.0  -15.653559774527022  \\
            114.0  190.0  -15.653559774527022  \\
            115.0  190.0  -15.653559774527022  \\
            116.0  190.0  -15.653559774527022  \\
            117.0  190.0  -15.653559774527022  \\
            118.0  190.0  -15.653559774527022  \\
            119.0  190.0  -15.653559774527022  \\
            120.0  190.0  -15.653559774527022  \\
            121.0  190.0  -15.653559774527022  \\
            122.0  190.0  -15.653559774527022  \\
            123.0  190.0  -15.653559774527022  \\
            124.0  190.0  -15.653559774527022  \\
            125.0  190.0  -15.653559774527022  \\
            126.0  190.0  -15.653559774527022  \\
            127.0  190.0  -15.653559774527022  \\
            128.0  190.0  -15.653559774527022  \\
            129.0  190.0  -15.653559774527022  \\
            130.0  190.0  -15.653559774527022  \\
            131.0  190.0  -15.653559774527022  \\
            132.0  190.0  -15.653559774527022  \\
            133.0  190.0  -15.653559774527022  \\
            134.0  190.0  -15.653559774527022  \\
            135.0  190.0  -15.653559774527022  \\
            136.0  190.0  -15.653559774527022  \\
            137.0  190.0  -15.653559774527022  \\
            138.0  190.0  -15.653559774527022  \\
            139.0  190.0  -15.653559774527022  \\
            140.0  190.0  -15.653559774527022  \\
            141.0  190.0  -15.653559774527022  \\
            142.0  190.0  -15.653559774527022  \\
            143.0  190.0  -15.653559774527022  \\
            144.0  190.0  -15.653559774527022  \\
            145.0  190.0  -15.653559774527022  \\
            146.0  190.0  -15.653559774527022  \\
            147.0  190.0  -15.653559774527022  \\
            148.0  190.0  -15.653559774527022  \\
            149.0  190.0  -15.653559774527022  \\
            150.0  190.0  -15.653559774527022  \\
            151.0  190.0  -15.653559774527022  \\
            152.0  190.0  -15.653559774527022  \\
            153.0  190.0  -15.653559774527022  \\
            154.0  190.0  -15.653559774527022  \\
            155.0  190.0  -15.653559774527022  \\
            156.0  190.0  -15.653559774527022  \\
            157.0  190.0  -15.653559774527022  \\
            158.0  190.0  -15.653559774527022  \\
            159.0  190.0  -15.653559774527022  \\
            160.0  190.0  -15.653559774527022  \\
            161.0  190.0  -15.653559774527022  \\
            162.0  190.0  -15.653559774527022  \\
            163.0  190.0  -15.653559774527022  \\
            164.0  190.0  -15.653559774527022  \\
            165.0  190.0  -15.653559774527022  \\
            166.0  190.0  -15.653559774527022  \\
            167.0  190.0  -15.653559774527022  \\
            168.0  190.0  -15.653559774527022  \\
            169.0  190.0  -15.653559774527022  \\
            170.0  190.0  -15.653559774527022  \\
            171.0  190.0  -15.653559774527022  \\
            172.0  190.0  -15.653559774527022  \\
            173.0  190.0  -15.653559774527022  \\
            174.0  190.0  -15.653559774527022  \\
            175.0  190.0  -15.653559774527022  \\
            176.0  190.0  -15.653559774527022  \\
            177.0  190.0  -15.653559774527022  \\
            178.0  190.0  -15.653559774527022  \\
            179.0  190.0  -15.653559774527022  \\
            180.0  190.0  -15.653559774527022  \\
            181.0  190.0  -15.653559774527022  \\
            182.0  190.0  -15.653559774527022  \\
            183.0  190.0  -15.653559774527022  \\
            184.0  190.0  -15.653559774527022  \\
            185.0  190.0  -15.653559774527022  \\
            186.0  190.0  -15.653559774527022  \\
            187.0  190.0  -15.653559774527022  \\
            188.0  190.0  -15.653559774527022  \\
            189.0  190.0  -15.653559774527022  \\
            190.0  190.0  -15.653559774527022  \\
            191.0  190.0  -15.653559774527022  \\
            192.0  190.0  -15.653559774527022  \\
            193.0  190.0  -15.653559774527022  \\
            194.0  190.0  -15.653559774527022  \\
            195.0  190.0  -15.653559774527022  \\
            196.0  190.0  -15.653559774527022  \\
            197.0  190.0  -15.653559774527022  \\
            198.0  190.0  -15.870621815759193  \\
            199.0  190.0  -15.658809114615444  \\
            200.0  190.0  -15.438459688071836  \\
            \\
            1.0  191.0  -16.627209636606224  \\
            2.0  191.0  -15.704494669190197  \\
            3.0  191.0  -15.574740274116005  \\
            4.0  191.0  -16.054274247660263  \\
            5.0  191.0  -15.230238123483106  \\
            6.0  191.0  -15.526034159011491  \\
            7.0  191.0  -14.806482319932549  \\
            8.0  191.0  -14.532940371484655  \\
            9.0  191.0  -14.482854123390563  \\
            10.0  191.0  -14.064560770159323  \\
            11.0  191.0  -13.796602376150195  \\
            12.0  191.0  -13.534930632105562  \\
            13.0  191.0  -13.261717780889228  \\
            14.0  191.0  -12.989576574444893  \\
            15.0  191.0  -12.720354547948553  \\
            16.0  191.0  -12.447458907374873  \\
            17.0  191.0  -12.176938257053113  \\
            18.0  191.0  -11.904998487222441  \\
            19.0  191.0  -11.633830731246764  \\
            20.0  191.0  -11.36223189545624  \\
            21.0  191.0  -11.090977862952748  \\
            22.0  191.0  -10.819443289193778  \\
            23.0  191.0  -10.548079754439913  \\
            24.0  191.0  -10.276646279271697  \\
            25.0  191.0  -10.005226869714424  \\
            26.0  191.0  -9.733810631384413  \\
            27.0  191.0  -9.462391723711812  \\
            28.0  191.0  -9.19097284123949  \\
            29.0  191.0  -8.919553845510206  \\
            30.0  191.0  -8.648135788626117  \\
            31.0  191.0  -8.376716824194917  \\
            32.0  191.0  -8.105298302085037  \\
            33.0  191.0  -7.833879654157599  \\
            34.0  191.0  -7.562460977387542  \\
            35.0  191.0  -7.291042378969912  \\
            36.0  191.0  -7.019623734852855  \\
            37.0  191.0  -6.748205102322109  \\
            38.0  191.0  -6.476786464822937  \\
            39.0  191.0  -6.205367817092764  \\
            40.0  191.0  -5.933949118060074  \\
            41.0  191.0  -5.662530201374277  \\
            42.0  191.0  -5.391110329672089  \\
            43.0  191.0  -5.119686289831551  \\
            44.0  191.0  -4.848244043329346  \\
            45.0  191.0  -4.5767222894680595  \\
            46.0  191.0  -4.304853426364505  \\
            47.0  191.0  -4.031466864146548  \\
            48.0  191.0  -3.751159126208241  \\
            49.0  191.0  -3.4221028805692857  \\
            50.0  191.0  -3.2364711539268836  \\
            51.0  191.0  -3.4969958464057727  \\
            52.0  191.0  -3.4969958464009268  \\
            53.0  191.0  -3.236471153929543  \\
            54.0  191.0  -3.4221028805659146  \\
            55.0  191.0  -3.751159126213468  \\
            56.0  191.0  -4.031466864144201  \\
            57.0  191.0  -4.30485342636696  \\
            58.0  191.0  -4.576722289469582  \\
            59.0  191.0  -4.848244043318972  \\
            60.0  191.0  -5.1196862898611695  \\
            61.0  191.0  -5.391110329617214  \\
            62.0  191.0  -5.662530201456617  \\
            63.0  191.0  -5.933949117874953  \\
            64.0  191.0  -6.205367817310023  \\
            65.0  191.0  -6.47678646473659  \\
            66.0  191.0  -6.748205102480133  \\
            67.0  191.0  -7.019623734120028  \\
            68.0  191.0  -7.291042379482276  \\
            69.0  191.0  -7.562460977075709  \\
            70.0  191.0  -7.833879677813323  \\
            71.0  191.0  -8.105298262236014  \\
            72.0  191.0  -8.37671677964264  \\
            73.0  191.0  -8.648135841256591  \\
            74.0  191.0  -8.919553907082648  \\
            75.0  191.0  -9.190972929818015  \\
            76.0  191.0  -9.462391649491147  \\
            77.0  191.0  -9.733809792478826  \\
            78.0  191.0  -10.005229265795148  \\
            79.0  191.0  -10.27664304462518  \\
            80.0  191.0  -10.548088696290648  \\
            81.0  191.0  -10.819434116402997  \\
            82.0  191.0  -11.090966658246744  \\
            83.0  191.0  -11.362269155672161  \\
            84.0  191.0  -11.633752840729477  \\
            85.0  191.0  -11.905084001103324  \\
            86.0  191.0  -12.176850911990366  \\
            87.0  191.0  -12.447241335560774  \\
            88.0  191.0  -12.72067150986351  \\
            89.0  191.0  -12.987596515863295  \\
            90.0  191.0  -13.26692668926739  \\
            91.0  191.0  -13.528589337413669  \\
            92.0  191.0  -13.806691865752967  \\
            93.0  191.0  -14.082423790698734  \\
            94.0  191.0  -14.417178219337847  \\
            95.0  191.0  -14.548522682288594  \\
            96.0  191.0  -14.784710687149257  \\
            97.0  191.0  -15.672433051747042  \\
            98.0  191.0  -13.72611044065646  \\
            99.0  191.0  -12.761317635411805  \\
            100.0  191.0  -13.602297979682147  \\
            101.0  191.0  -15.653559774527022  \\
            102.0  191.0  -15.653559774527022  \\
            103.0  191.0  -15.653559774527022  \\
            104.0  191.0  -15.653559774527022  \\
            105.0  191.0  -15.653559774527022  \\
            106.0  191.0  -15.653559774527022  \\
            107.0  191.0  -15.653559774527022  \\
            108.0  191.0  -15.653559774527022  \\
            109.0  191.0  -15.653559774527022  \\
            110.0  191.0  -15.653559774527022  \\
            111.0  191.0  -15.653559774527022  \\
            112.0  191.0  -15.653559774527022  \\
            113.0  191.0  -15.653559774527022  \\
            114.0  191.0  -15.653559774527022  \\
            115.0  191.0  -15.653559774527022  \\
            116.0  191.0  -15.653559774527022  \\
            117.0  191.0  -15.653559774527022  \\
            118.0  191.0  -15.653559774527022  \\
            119.0  191.0  -15.653559774527022  \\
            120.0  191.0  -15.653559774527022  \\
            121.0  191.0  -15.653559774527022  \\
            122.0  191.0  -15.653559774527022  \\
            123.0  191.0  -15.653559774527022  \\
            124.0  191.0  -15.653559774527022  \\
            125.0  191.0  -15.653559774527022  \\
            126.0  191.0  -15.653559774527022  \\
            127.0  191.0  -15.653559774527022  \\
            128.0  191.0  -15.653559774527022  \\
            129.0  191.0  -15.653559774527022  \\
            130.0  191.0  -15.653559774527022  \\
            131.0  191.0  -15.653559774527022  \\
            132.0  191.0  -15.653559774527022  \\
            133.0  191.0  -15.653559774527022  \\
            134.0  191.0  -15.653559774527022  \\
            135.0  191.0  -15.653559774527022  \\
            136.0  191.0  -15.653559774527022  \\
            137.0  191.0  -15.653559774527022  \\
            138.0  191.0  -15.653559774527022  \\
            139.0  191.0  -15.653559774527022  \\
            140.0  191.0  -15.653559774527022  \\
            141.0  191.0  -15.653559774527022  \\
            142.0  191.0  -15.653559774527022  \\
            143.0  191.0  -15.653559774527022  \\
            144.0  191.0  -15.653559774527022  \\
            145.0  191.0  -15.653559774527022  \\
            146.0  191.0  -15.653559774527022  \\
            147.0  191.0  -15.653559774527022  \\
            148.0  191.0  -15.653559774527022  \\
            149.0  191.0  -15.653559774527022  \\
            150.0  191.0  -15.653559774527022  \\
            151.0  191.0  -15.653559774527022  \\
            152.0  191.0  -15.653559774527022  \\
            153.0  191.0  -15.653559774527022  \\
            154.0  191.0  -15.653559774527022  \\
            155.0  191.0  -15.653559774527022  \\
            156.0  191.0  -15.653559774527022  \\
            157.0  191.0  -15.653559774527022  \\
            158.0  191.0  -15.653559774527022  \\
            159.0  191.0  -15.653559774527022  \\
            160.0  191.0  -15.653559774527022  \\
            161.0  191.0  -15.653559774527022  \\
            162.0  191.0  -15.653559774527022  \\
            163.0  191.0  -15.653559774527022  \\
            164.0  191.0  -15.653559774527022  \\
            165.0  191.0  -15.653559774527022  \\
            166.0  191.0  -15.653559774527022  \\
            167.0  191.0  -15.653559774527022  \\
            168.0  191.0  -15.653559774527022  \\
            169.0  191.0  -15.653559774527022  \\
            170.0  191.0  -15.653559774527022  \\
            171.0  191.0  -15.653559774527022  \\
            172.0  191.0  -15.653559774527022  \\
            173.0  191.0  -15.653559774527022  \\
            174.0  191.0  -15.653559774527022  \\
            175.0  191.0  -15.653559774527022  \\
            176.0  191.0  -15.653559774527022  \\
            177.0  191.0  -15.653559774527022  \\
            178.0  191.0  -15.653559774527022  \\
            179.0  191.0  -15.653559774527022  \\
            180.0  191.0  -15.653559774527022  \\
            181.0  191.0  -15.653559774527022  \\
            182.0  191.0  -15.653559774527022  \\
            183.0  191.0  -15.653559774527022  \\
            184.0  191.0  -15.653559774527022  \\
            185.0  191.0  -15.653559774527022  \\
            186.0  191.0  -15.653559774527022  \\
            187.0  191.0  -15.653559774527022  \\
            188.0  191.0  -15.653559774527022  \\
            189.0  191.0  -15.653559774527022  \\
            190.0  191.0  -15.653559774527022  \\
            191.0  191.0  -15.653559774527022  \\
            192.0  191.0  -15.653559774527022  \\
            193.0  191.0  -15.653559774527022  \\
            194.0  191.0  -15.653559774527022  \\
            195.0  191.0  -15.653559774527022  \\
            196.0  191.0  -15.653559774527022  \\
            197.0  191.0  -15.653559774527022  \\
            198.0  191.0  -15.031529981357291  \\
            199.0  191.0  -14.13333422261821  \\
            200.0  191.0  -15.268663624651744  \\
            \\
            1.0  192.0  -16.171534026299614  \\
            2.0  192.0  -15.730961093734956  \\
            3.0  192.0  -15.382178488051009  \\
            4.0  192.0  -16.15105104063713  \\
            5.0  192.0  -15.070145519917231  \\
            6.0  192.0  -15.14914809756008  \\
            7.0  192.0  -14.647971016710567  \\
            8.0  192.0  -14.325547521710293  \\
            9.0  192.0  -14.204808166726945  \\
            10.0  192.0  -13.86391664546523  \\
            11.0  192.0  -13.585566532469338  \\
            12.0  192.0  -13.318170791746871  \\
            13.0  192.0  -13.045536502517844  \\
            14.0  192.0  -12.77300181063439  \\
            15.0  192.0  -12.50302574730639  \\
            16.0  192.0  -12.230674981002014  \\
            17.0  192.0  -11.959813862725348  \\
            18.0  192.0  -11.688078711381785  \\
            19.0  192.0  -11.416809848724766  \\
            20.0  192.0  -11.145263107463137  \\
            21.0  192.0  -10.873953760734304  \\
            22.0  192.0  -10.602463306727627  \\
            23.0  192.0  -10.331074418569372  \\
            24.0  192.0  -10.059649226604495  \\
            25.0  192.0  -9.788229040091586  \\
            26.0  192.0  -9.516811712541266  \\
            27.0  192.0  -9.245393105818536  \\
            28.0  192.0  -8.9739743702638  \\
            29.0  192.0  -8.702555388889543  \\
            30.0  192.0  -8.431137134272173  \\
            31.0  192.0  -8.159718313943575  \\
            32.0  192.0  -7.8882997357410005  \\
            33.0  192.0  -7.616881103258176  \\
            34.0  192.0  -7.345462434988876  \\
            35.0  192.0  -7.074043820622401  \\
            36.0  192.0  -6.802625181928716  \\
            37.0  192.0  -6.531206549086776  \\
            38.0  192.0  -6.259787915088826  \\
            39.0  192.0  -5.988369282010614  \\
            40.0  192.0  -5.716950648124774  \\
            41.0  192.0  -5.445532014955931  \\
            42.0  192.0  -5.174113382139265  \\
            43.0  192.0  -4.902694752869319  \\
            44.0  192.0  -4.631276137563805  \\
            45.0  192.0  -4.359857579364956  \\
            46.0  192.0  -4.088438991551479  \\
            47.0  192.0  -3.8170039785564898  \\
            48.0  192.0  -3.5445450226494963  \\
            49.0  192.0  -3.2159086633667995  \\
            50.0  192.0  -2.9614097754665325  \\
            51.0  192.0  -2.933204656934138  \\
            52.0  192.0  -3.226308529950529  \\
            53.0  192.0  -4.171968053422293  \\
            54.0  192.0  -4.440998051864938  \\
            55.0  192.0  -5.191177626570613  \\
            56.0  192.0  -5.734367910306652  \\
            57.0  192.0  -6.102300220722988  \\
            58.0  192.0  -6.399198238999577  \\
            59.0  192.0  -6.676666967107827  \\
            60.0  192.0  -6.949482744017005  \\
            61.0  192.0  -7.221221872851821  \\
            62.0  192.0  -7.492713947740979  \\
            63.0  192.0  -7.764149353116054  \\
            64.0  192.0  -8.03557189473924  \\
            65.0  192.0  -8.306991354530544  \\
            66.0  192.0  -8.578410237896943  \\
            67.0  192.0  -8.849828675524403  \\
            68.0  192.0  -9.121248219673568  \\
            69.0  192.0  -9.392664229769059  \\
            70.0  192.0  -9.664086853636567  \\
            71.0  192.0  -9.935503823025778  \\
            72.0  192.0  -10.206911258744801  \\
            73.0  192.0  -10.478358062099835  \\
            74.0  192.0  -10.749744581566576  \\
            75.0  192.0  -11.021180131684263  \\
            76.0  192.0  -11.292611506435971  \\
            77.0  192.0  -11.563999497419857  \\
            78.0  192.0  -11.835487736178028  \\
            79.0  192.0  -12.106458269657157  \\
            80.0  192.0  -12.380045611261078  \\
            81.0  192.0  -12.646564966781463  \\
            82.0  192.0  -12.92492608449977  \\
            83.0  192.0  -13.190174085756038  \\
            84.0  192.0  -13.464732013851334  \\
            85.0  192.0  -13.728669228699387  \\
            86.0  192.0  -14.027116470586842  \\
            87.0  192.0  -14.226593803822583  \\
            88.0  192.0  -14.635024238950944  \\
            89.0  192.0  -14.62189677559005  \\
            90.0  192.0  -15.373287823257838  \\
            91.0  192.0  -15.068698398645035  \\
            92.0  192.0  -15.412412296241374  \\
            93.0  192.0  -15.655477738088821  \\
            94.0  192.0  -15.175675968262029  \\
            95.0  192.0  -15.613537205021254  \\
            96.0  192.0  -15.31672780055618  \\
            97.0  192.0  -15.411686245445381  \\
            98.0  192.0  -15.540931190868688  \\
            99.0  192.0  -14.589294727051403  \\
            100.0  192.0  -15.260104797618254  \\
            101.0  192.0  -15.653559774527022  \\
            102.0  192.0  -15.653559774527022  \\
            103.0  192.0  -15.653559774527022  \\
            104.0  192.0  -15.653559774527022  \\
            105.0  192.0  -15.653559774527022  \\
            106.0  192.0  -15.653559774527022  \\
            107.0  192.0  -15.653559774527022  \\
            108.0  192.0  -15.653559774527022  \\
            109.0  192.0  -15.653559774527022  \\
            110.0  192.0  -15.653559774527022  \\
            111.0  192.0  -15.653559774527022  \\
            112.0  192.0  -15.653559774527022  \\
            113.0  192.0  -15.653559774527022  \\
            114.0  192.0  -15.653559774527022  \\
            115.0  192.0  -15.653559774527022  \\
            116.0  192.0  -15.653559774527022  \\
            117.0  192.0  -15.653559774527022  \\
            118.0  192.0  -15.653559774527022  \\
            119.0  192.0  -15.653559774527022  \\
            120.0  192.0  -15.653559774527022  \\
            121.0  192.0  -15.653559774527022  \\
            122.0  192.0  -15.653559774527022  \\
            123.0  192.0  -15.653559774527022  \\
            124.0  192.0  -15.653559774527022  \\
            125.0  192.0  -15.653559774527022  \\
            126.0  192.0  -15.653559774527022  \\
            127.0  192.0  -15.653559774527022  \\
            128.0  192.0  -15.653559774527022  \\
            129.0  192.0  -15.653559774527022  \\
            130.0  192.0  -15.653559774527022  \\
            131.0  192.0  -15.653559774527022  \\
            132.0  192.0  -15.653559774527022  \\
            133.0  192.0  -15.653559774527022  \\
            134.0  192.0  -15.653559774527022  \\
            135.0  192.0  -15.653559774527022  \\
            136.0  192.0  -15.653559774527022  \\
            137.0  192.0  -15.653559774527022  \\
            138.0  192.0  -15.653559774527022  \\
            139.0  192.0  -15.653559774527022  \\
            140.0  192.0  -15.653559774527022  \\
            141.0  192.0  -15.653559774527022  \\
            142.0  192.0  -15.653559774527022  \\
            143.0  192.0  -15.653559774527022  \\
            144.0  192.0  -15.653559774527022  \\
            145.0  192.0  -15.653559774527022  \\
            146.0  192.0  -15.653559774527022  \\
            147.0  192.0  -15.653559774527022  \\
            148.0  192.0  -15.653559774527022  \\
            149.0  192.0  -15.653559774527022  \\
            150.0  192.0  -15.653559774527022  \\
            151.0  192.0  -15.653559774527022  \\
            152.0  192.0  -15.653559774527022  \\
            153.0  192.0  -15.653559774527022  \\
            154.0  192.0  -15.653559774527022  \\
            155.0  192.0  -15.653559774527022  \\
            156.0  192.0  -15.653559774527022  \\
            157.0  192.0  -15.653559774527022  \\
            158.0  192.0  -15.653559774527022  \\
            159.0  192.0  -15.653559774527022  \\
            160.0  192.0  -15.653559774527022  \\
            161.0  192.0  -15.653559774527022  \\
            162.0  192.0  -15.653559774527022  \\
            163.0  192.0  -15.653559774527022  \\
            164.0  192.0  -15.653559774527022  \\
            165.0  192.0  -15.653559774527022  \\
            166.0  192.0  -15.653559774527022  \\
            167.0  192.0  -15.653559774527022  \\
            168.0  192.0  -15.653559774527022  \\
            169.0  192.0  -15.653559774527022  \\
            170.0  192.0  -15.653559774527022  \\
            171.0  192.0  -15.653559774527022  \\
            172.0  192.0  -15.653559774527022  \\
            173.0  192.0  -15.653559774527022  \\
            174.0  192.0  -15.653559774527022  \\
            175.0  192.0  -15.653559774527022  \\
            176.0  192.0  -15.653559774527022  \\
            177.0  192.0  -15.653559774527022  \\
            178.0  192.0  -15.653559774527022  \\
            179.0  192.0  -15.653559774527022  \\
            180.0  192.0  -15.653559774527022  \\
            181.0  192.0  -15.653559774527022  \\
            182.0  192.0  -15.653559774527022  \\
            183.0  192.0  -15.653559774527022  \\
            184.0  192.0  -15.653559774527022  \\
            185.0  192.0  -15.653559774527022  \\
            186.0  192.0  -15.653559774527022  \\
            187.0  192.0  -15.653559774527022  \\
            188.0  192.0  -15.653559774527022  \\
            189.0  192.0  -15.653559774527022  \\
            190.0  192.0  -15.653559774527022  \\
            191.0  192.0  -15.653559774527022  \\
            192.0  192.0  -15.653559774527022  \\
            193.0  192.0  -15.653559774527022  \\
            194.0  192.0  -15.653559774527022  \\
            195.0  192.0  -15.653559774527022  \\
            196.0  192.0  -15.653559774527022  \\
            197.0  192.0  -15.653559774527022  \\
            198.0  192.0  -14.78937308334974  \\
            199.0  192.0  -13.907170562272116  \\
            200.0  192.0  -14.933652503922541  \\
            \\
            1.0  193.0  -15.946510967727725  \\
            2.0  193.0  -15.99779091843189  \\
            3.0  193.0  -15.356509466837096  \\
            4.0  193.0  -16.29765528696835  \\
            5.0  193.0  -15.096535077869959  \\
            6.0  193.0  -15.266883861575801  \\
            7.0  193.0  -14.758418938212223  \\
            8.0  193.0  -14.362210455964652  \\
            9.0  193.0  -14.273970271519941  \\
            10.0  193.0  -13.943851236123018  \\
            11.0  193.0  -13.657555767849086  \\
            12.0  193.0  -13.38897618990849  \\
            13.0  193.0  -13.116339250375566  \\
            14.0  193.0  -12.842882891850234  \\
            15.0  193.0  -12.573255873190176  \\
            16.0  193.0  -12.300703539382702  \\
            17.0  193.0  -12.029954643652289  \\
            18.0  193.0  -11.7581711841596  \\
            19.0  193.0  -11.48693637635545  \\
            20.0  193.0  -11.21534360513679  \\
            21.0  193.0  -10.944063609047147  \\
            22.0  193.0  -10.672561404283712  \\
            23.0  193.0  -10.401172852742462  \\
            24.0  193.0  -10.129749462757756  \\
            25.0  193.0  -9.858328098281103  \\
            26.0  193.0  -9.586910685696377  \\
            27.0  193.0  -9.315492266099588  \\
            28.0  193.0  -9.044073644259067  \\
            29.0  193.0  -8.77265445837297  \\
            30.0  193.0  -8.501236286359482  \\
            31.0  193.0  -8.229817454418331  \\
            32.0  193.0  -7.958398871414234  \\
            33.0  193.0  -7.686980254511961  \\
            34.0  193.0  -7.415561573588313  \\
            35.0  193.0  -7.1441429596026165  \\
            36.0  193.0  -6.8727243216717175  \\
            37.0  193.0  -6.601305690282417  \\
            38.0  193.0  -6.329887062959169  \\
            39.0  193.0  -6.058468460170806  \\
            40.0  193.0  -5.787049957846773  \\
            41.0  193.0  -5.515631899645818  \\
            42.0  193.0  -5.244215777785586  \\
            43.0  193.0  -4.972808115987934  \\
            44.0  193.0  -4.701437406173673  \\
            45.0  193.0  -4.43022813705249  \\
            46.0  193.0  -4.159724298873444  \\
            47.0  193.0  -3.8922750424071055  \\
            48.0  193.0  -3.6356609737059684  \\
            49.0  193.0  -3.2682349253967686  \\
            50.0  193.0  -2.935205635934595  \\
            51.0  193.0  -2.8125015128203477  \\
            52.0  193.0  -2.93520563593609  \\
            53.0  193.0  -3.268234925394466  \\
            54.0  193.0  -3.6356609737115786  \\
            55.0  193.0  -3.8922750424035986  \\
            56.0  193.0  -4.159724298875764  \\
            57.0  193.0  -4.430228137050978  \\
            58.0  193.0  -4.701437406167603  \\
            59.0  193.0  -4.9728081160036535  \\
            60.0  193.0  -5.244215777739717  \\
            61.0  193.0  -5.515631899702525  \\
            62.0  193.0  -5.787049957718709  \\
            63.0  193.0  -6.058468460387496  \\
            64.0  193.0  -6.329887062800246  \\
            65.0  193.0  -6.6013056903302205  \\
            66.0  193.0  -6.87272432125533  \\
            67.0  193.0  -7.144142960442004  \\
            68.0  193.0  -7.415561573697354  \\
            69.0  193.0  -7.68698026048134  \\
            70.0  193.0  -7.95839882865528  \\
            71.0  193.0  -8.229817458678617  \\
            72.0  193.0  -8.50123636240093  \\
            73.0  193.0  -8.772654478369676  \\
            74.0  193.0  -9.04407361915454  \\
            75.0  193.0  -9.315492079824022  \\
            76.0  193.0  -9.58691038198295  \\
            77.0  193.0  -9.85832957229036  \\
            78.0  193.0  -10.129746386555382  \\
            79.0  193.0  -10.401176847041084  \\
            80.0  193.0  -10.67254759249654  \\
            81.0  193.0  -10.944059507380194  \\
            82.0  193.0  -11.215358516983859  \\
            83.0  193.0  -11.486868303888324  \\
            84.0  193.0  -11.758236880947992  \\
            85.0  193.0  -12.029839251319508  \\
            86.0  193.0  -12.300667932919087  \\
            87.0  193.0  -12.573602059596467  \\
            88.0  193.0  -12.84236264415144  \\
            89.0  193.0  -13.12047360934566  \\
            90.0  193.0  -13.384023929193448  \\
            91.0  193.0  -13.666481818724542  \\
            92.0  193.0  -13.940083661088485  \\
            93.0  193.0  -14.223925135284164  \\
            94.0  193.0  -14.388514736851812  \\
            95.0  193.0  -14.74112756648572  \\
            96.0  193.0  -15.350458090758869  \\
            97.0  193.0  -15.088732880997354  \\
            98.0  193.0  -13.852177105000717  \\
            99.0  193.0  -12.885868931280038  \\
            100.0  193.0  -13.734417408071959  \\
            101.0  193.0  -15.653559774527022  \\
            102.0  193.0  -15.653559774527022  \\
            103.0  193.0  -15.653559774527022  \\
            104.0  193.0  -15.653559774527022  \\
            105.0  193.0  -15.653559774527022  \\
            106.0  193.0  -15.653559774527022  \\
            107.0  193.0  -15.653559774527022  \\
            108.0  193.0  -15.653559774527022  \\
            109.0  193.0  -15.653559774527022  \\
            110.0  193.0  -15.653559774527022  \\
            111.0  193.0  -15.653559774527022  \\
            112.0  193.0  -15.653559774527022  \\
            113.0  193.0  -15.653559774527022  \\
            114.0  193.0  -15.653559774527022  \\
            115.0  193.0  -15.653559774527022  \\
            116.0  193.0  -15.653559774527022  \\
            117.0  193.0  -15.653559774527022  \\
            118.0  193.0  -15.653559774527022  \\
            119.0  193.0  -15.653559774527022  \\
            120.0  193.0  -15.653559774527022  \\
            121.0  193.0  -15.653559774527022  \\
            122.0  193.0  -15.653559774527022  \\
            123.0  193.0  -15.653559774527022  \\
            124.0  193.0  -15.653559774527022  \\
            125.0  193.0  -15.653559774527022  \\
            126.0  193.0  -15.653559774527022  \\
            127.0  193.0  -15.653559774527022  \\
            128.0  193.0  -15.653559774527022  \\
            129.0  193.0  -15.653559774527022  \\
            130.0  193.0  -15.653559774527022  \\
            131.0  193.0  -15.653559774527022  \\
            132.0  193.0  -15.653559774527022  \\
            133.0  193.0  -15.653559774527022  \\
            134.0  193.0  -15.653559774527022  \\
            135.0  193.0  -15.653559774527022  \\
            136.0  193.0  -15.653559774527022  \\
            137.0  193.0  -15.653559774527022  \\
            138.0  193.0  -15.653559774527022  \\
            139.0  193.0  -15.653559774527022  \\
            140.0  193.0  -15.653559774527022  \\
            141.0  193.0  -15.653559774527022  \\
            142.0  193.0  -15.653559774527022  \\
            143.0  193.0  -15.653559774527022  \\
            144.0  193.0  -15.653559774527022  \\
            145.0  193.0  -15.653559774527022  \\
            146.0  193.0  -15.653559774527022  \\
            147.0  193.0  -15.653559774527022  \\
            148.0  193.0  -15.653559774527022  \\
            149.0  193.0  -15.653559774527022  \\
            150.0  193.0  -15.653559774527022  \\
            151.0  193.0  -15.653559774527022  \\
            152.0  193.0  -15.653559774527022  \\
            153.0  193.0  -15.653559774527022  \\
            154.0  193.0  -15.653559774527022  \\
            155.0  193.0  -15.653559774527022  \\
            156.0  193.0  -15.653559774527022  \\
            157.0  193.0  -15.653559774527022  \\
            158.0  193.0  -15.653559774527022  \\
            159.0  193.0  -15.653559774527022  \\
            160.0  193.0  -15.653559774527022  \\
            161.0  193.0  -15.653559774527022  \\
            162.0  193.0  -15.653559774527022  \\
            163.0  193.0  -15.653559774527022  \\
            164.0  193.0  -15.653559774527022  \\
            165.0  193.0  -15.653559774527022  \\
            166.0  193.0  -15.653559774527022  \\
            167.0  193.0  -15.653559774527022  \\
            168.0  193.0  -15.653559774527022  \\
            169.0  193.0  -15.653559774527022  \\
            170.0  193.0  -15.653559774527022  \\
            171.0  193.0  -15.653559774527022  \\
            172.0  193.0  -15.653559774527022  \\
            173.0  193.0  -15.653559774527022  \\
            174.0  193.0  -15.653559774527022  \\
            175.0  193.0  -15.653559774527022  \\
            176.0  193.0  -15.653559774527022  \\
            177.0  193.0  -15.653559774527022  \\
            178.0  193.0  -15.653559774527022  \\
            179.0  193.0  -15.653559774527022  \\
            180.0  193.0  -15.653559774527022  \\
            181.0  193.0  -15.653559774527022  \\
            182.0  193.0  -15.653559774527022  \\
            183.0  193.0  -15.653559774527022  \\
            184.0  193.0  -15.653559774527022  \\
            185.0  193.0  -15.653559774527022  \\
            186.0  193.0  -15.653559774527022  \\
            187.0  193.0  -15.653559774527022  \\
            188.0  193.0  -15.653559774527022  \\
            189.0  193.0  -15.653559774527022  \\
            190.0  193.0  -15.653559774527022  \\
            191.0  193.0  -15.653559774527022  \\
            192.0  193.0  -15.653559774527022  \\
            193.0  193.0  -15.653559774527022  \\
            194.0  193.0  -15.653559774527022  \\
            195.0  193.0  -15.653559774527022  \\
            196.0  193.0  -15.653559774527022  \\
            197.0  193.0  -15.653559774527022  \\
            198.0  193.0  -14.871119466259515  \\
            199.0  193.0  -13.974812993966694  \\
            200.0  193.0  -14.976542316195614  \\
            \\
            1.0  194.0  -15.785646365952866  \\
            2.0  194.0  -16.158352291849276  \\
            3.0  194.0  -15.522279979385326  \\
            4.0  194.0  -15.6585582408657  \\
            5.0  194.0  -15.484733647635895  \\
            6.0  194.0  -15.404807914637987  \\
            7.0  194.0  -15.493350448477822  \\
            8.0  194.0  -14.97426004677963  \\
            9.0  194.0  -15.11762242900555  \\
            10.0  194.0  -15.188662608986624  \\
            11.0  194.0  -15.38548452642957  \\
            12.0  194.0  -15.010394445823684  \\
            13.0  194.0  -14.754235881150272  \\
            14.0  194.0  -14.61216511441612  \\
            15.0  194.0  -14.242430348765197  \\
            16.0  194.0  -14.0293130016106  \\
            17.0  194.0  -13.722767885908349  \\
            18.0  194.0  -13.468942644284166  \\
            19.0  194.0  -13.187064619195896  \\
            20.0  194.0  -12.925650923200486  \\
            21.0  194.0  -12.646720410637004  \\
            22.0  194.0  -12.379341634908847  \\
            23.0  194.0  -12.106652356213392  \\
            24.0  194.0  -11.835323697756372  \\
            25.0  194.0  -11.564066103421572  \\
            26.0  194.0  -11.29260623791367  \\
            27.0  194.0  -11.0211712818392  \\
            28.0  194.0  -10.749741429860492  \\
            29.0  194.0  -10.47835701859534  \\
            30.0  194.0  -10.206915071679916  \\
            31.0  194.0  -9.93550529189792  \\
            32.0  194.0  -9.664084833783326  \\
            33.0  194.0  -9.39266435082091  \\
            34.0  194.0  -9.121248208587623  \\
            35.0  194.0  -8.849828724063531  \\
            36.0  194.0  -8.578410221849584  \\
            37.0  194.0  -8.306991357798747  \\
            38.0  194.0  -8.035571883429666  \\
            39.0  194.0  -7.764149365112463  \\
            40.0  194.0  -7.49271394168688  \\
            41.0  194.0  -7.2212218760744165  \\
            42.0  194.0  -6.9494827417830685  \\
            43.0  194.0  -6.676666967837904  \\
            44.0  194.0  -6.399198238783336  \\
            45.0  194.0  -6.102300220604869  \\
            46.0  194.0  -5.734367910403827  \\
            47.0  194.0  -5.191177626466125  \\
            48.0  194.0  -4.440998051901447  \\
            49.0  194.0  -4.171968053442487  \\
            50.0  194.0  -3.226308529947931  \\
            51.0  194.0  -2.9332046569334764  \\
            52.0  194.0  -2.961409775467944  \\
            53.0  194.0  -3.215908663364784  \\
            54.0  194.0  -3.5445450226535407  \\
            55.0  194.0  -3.817003978554515  \\
            56.0  194.0  -4.088438991553236  \\
            57.0  194.0  -4.359857579364736  \\
            58.0  194.0  -4.631276137557857  \\
            59.0  194.0  -4.902694752884784  \\
            60.0  194.0  -5.17411338210202  \\
            61.0  194.0  -5.445532015003207  \\
            62.0  194.0  -5.716950648011983  \\
            63.0  194.0  -5.988369282171088  \\
            64.0  194.0  -6.259787915000304  \\
            65.0  194.0  -6.531206549144234  \\
            66.0  194.0  -6.802625181512999  \\
            67.0  194.0  -7.074043821155415  \\
            68.0  194.0  -7.345462435134366  \\
            69.0  194.0  -7.616881112808235  \\
            70.0  194.0  -7.88829970306847  \\
            71.0  194.0  -8.159718299846459  \\
            72.0  194.0  -8.431137186711247  \\
            73.0  194.0  -8.702555423767745  \\
            74.0  194.0  -8.973974387366736  \\
            75.0  194.0  -9.245392985969408  \\
            76.0  194.0  -9.516811314022801  \\
            77.0  194.0  -9.788230413124152  \\
            78.0  194.0  -10.059646915623158  \\
            79.0  194.0  -10.331078684908492  \\
            80.0  194.0  -10.602453890912987  \\
            81.0  194.0  -10.873947432981913  \\
            82.0  194.0  -11.145279800878772  \\
            83.0  194.0  -11.416754520919516  \\
            84.0  194.0  -11.688129539305885  \\
            85.0  194.0  -11.959732668111755  \\
            86.0  194.0  -12.230586924099432  \\
            87.0  194.0  -12.503273865693364  \\
            88.0  194.0  -12.772232634471726  \\
            89.0  194.0  -13.049043358400807  \\
            90.0  194.0  -13.314296688736215  \\
            91.0  194.0  -13.592752760548729  \\
            92.0  194.0  -13.867646189094474  \\
            93.0  194.0  -14.162523592460602  \\
            94.0  194.0  -14.34039809037783  \\
            95.0  194.0  -14.634050438110089  \\
            96.0  194.0  -15.211695834639261  \\
            97.0  194.0  -15.097731892382134  \\
            98.0  194.0  -13.783064818879936  \\
            99.0  194.0  -12.81570506228811  \\
            100.0  194.0  -13.663852048689492  \\
            101.0  194.0  -15.653559774527022  \\
            102.0  194.0  -15.653559774527022  \\
            103.0  194.0  -15.653559774527022  \\
            104.0  194.0  -15.653559774527022  \\
            105.0  194.0  -15.653559774527022  \\
            106.0  194.0  -15.653559774527022  \\
            107.0  194.0  -15.653559774527022  \\
            108.0  194.0  -15.653559774527022  \\
            109.0  194.0  -15.653559774527022  \\
            110.0  194.0  -15.653559774527022  \\
            111.0  194.0  -15.653559774527022  \\
            112.0  194.0  -15.653559774527022  \\
            113.0  194.0  -15.653559774527022  \\
            114.0  194.0  -15.653559774527022  \\
            115.0  194.0  -15.653559774527022  \\
            116.0  194.0  -15.653559774527022  \\
            117.0  194.0  -15.653559774527022  \\
            118.0  194.0  -15.653559774527022  \\
            119.0  194.0  -15.653559774527022  \\
            120.0  194.0  -15.653559774527022  \\
            121.0  194.0  -15.653559774527022  \\
            122.0  194.0  -15.653559774527022  \\
            123.0  194.0  -15.653559774527022  \\
            124.0  194.0  -15.653559774527022  \\
            125.0  194.0  -15.653559774527022  \\
            126.0  194.0  -15.653559774527022  \\
            127.0  194.0  -15.653559774527022  \\
            128.0  194.0  -15.653559774527022  \\
            129.0  194.0  -15.653559774527022  \\
            130.0  194.0  -15.653559774527022  \\
            131.0  194.0  -15.653559774527022  \\
            132.0  194.0  -15.653559774527022  \\
            133.0  194.0  -15.653559774527022  \\
            134.0  194.0  -15.653559774527022  \\
            135.0  194.0  -15.653559774527022  \\
            136.0  194.0  -15.653559774527022  \\
            137.0  194.0  -15.653559774527022  \\
            138.0  194.0  -15.653559774527022  \\
            139.0  194.0  -15.653559774527022  \\
            140.0  194.0  -15.653559774527022  \\
            141.0  194.0  -15.653559774527022  \\
            142.0  194.0  -15.653559774527022  \\
            143.0  194.0  -15.653559774527022  \\
            144.0  194.0  -15.653559774527022  \\
            145.0  194.0  -15.653559774527022  \\
            146.0  194.0  -15.653559774527022  \\
            147.0  194.0  -15.653559774527022  \\
            148.0  194.0  -15.653559774527022  \\
            149.0  194.0  -15.653559774527022  \\
            150.0  194.0  -15.653559774527022  \\
            151.0  194.0  -15.653559774527022  \\
            152.0  194.0  -15.653559774527022  \\
            153.0  194.0  -15.653559774527022  \\
            154.0  194.0  -15.653559774527022  \\
            155.0  194.0  -15.653559774527022  \\
            156.0  194.0  -15.653559774527022  \\
            157.0  194.0  -15.653559774527022  \\
            158.0  194.0  -15.653559774527022  \\
            159.0  194.0  -15.653559774527022  \\
            160.0  194.0  -15.653559774527022  \\
            161.0  194.0  -15.653559774527022  \\
            162.0  194.0  -15.653559774527022  \\
            163.0  194.0  -15.653559774527022  \\
            164.0  194.0  -15.653559774527022  \\
            165.0  194.0  -15.653559774527022  \\
            166.0  194.0  -15.653559774527022  \\
            167.0  194.0  -15.653559774527022  \\
            168.0  194.0  -15.653559774527022  \\
            169.0  194.0  -15.653559774527022  \\
            170.0  194.0  -15.653559774527022  \\
            171.0  194.0  -15.653559774527022  \\
            172.0  194.0  -15.653559774527022  \\
            173.0  194.0  -15.653559774527022  \\
            174.0  194.0  -15.653559774527022  \\
            175.0  194.0  -15.653559774527022  \\
            176.0  194.0  -15.653559774527022  \\
            177.0  194.0  -15.653559774527022  \\
            178.0  194.0  -15.653559774527022  \\
            179.0  194.0  -15.653559774527022  \\
            180.0  194.0  -15.653559774527022  \\
            181.0  194.0  -15.653559774527022  \\
            182.0  194.0  -15.653559774527022  \\
            183.0  194.0  -15.653559774527022  \\
            184.0  194.0  -15.653559774527022  \\
            185.0  194.0  -15.653559774527022  \\
            186.0  194.0  -15.653559774527022  \\
            187.0  194.0  -15.653559774527022  \\
            188.0  194.0  -15.653559774527022  \\
            189.0  194.0  -15.653559774527022  \\
            190.0  194.0  -15.653559774527022  \\
            191.0  194.0  -15.653559774527022  \\
            192.0  194.0  -15.653559774527022  \\
            193.0  194.0  -15.653559774527022  \\
            194.0  194.0  -15.653559774527022  \\
            195.0  194.0  -15.653559774527022  \\
            196.0  194.0  -15.653559774527022  \\
            197.0  194.0  -15.653559774527022  \\
            198.0  194.0  -15.658642543411773  \\
            199.0  194.0  -15.633419137590119  \\
            200.0  194.0  -16.502589483678193  \\
            \\
            1.0  195.0  -15.704494669190245  \\
            2.0  195.0  -15.574740274116067  \\
            3.0  195.0  -16.05427424766197  \\
            4.0  195.0  -15.230238123483106  \\
            5.0  195.0  -15.526034159011491  \\
            6.0  195.0  -14.806482319932549  \\
            7.0  195.0  -14.532940371484655  \\
            8.0  195.0  -14.482854123390563  \\
            9.0  195.0  -14.064560770159323  \\
            10.0  195.0  -13.796602376150195  \\
            11.0  195.0  -13.534930632105562  \\
            12.0  195.0  -13.261717780889228  \\
            13.0  195.0  -12.989576574444893  \\
            14.0  195.0  -12.720354547948553  \\
            15.0  195.0  -12.447458907374873  \\
            16.0  195.0  -12.176938257053113  \\
            17.0  195.0  -11.904998487222441  \\
            18.0  195.0  -11.633830731246764  \\
            19.0  195.0  -11.36223189545624  \\
            20.0  195.0  -11.090977862952748  \\
            21.0  195.0  -10.819443289193778  \\
            22.0  195.0  -10.548079754439913  \\
            23.0  195.0  -10.276646279271697  \\
            24.0  195.0  -10.005226869714424  \\
            25.0  195.0  -9.733810631384413  \\
            26.0  195.0  -9.462391723711812  \\
            27.0  195.0  -9.19097284123949  \\
            28.0  195.0  -8.919553845510206  \\
            29.0  195.0  -8.648135788626117  \\
            30.0  195.0  -8.376716824194917  \\
            31.0  195.0  -8.105298302085037  \\
            32.0  195.0  -7.833879654157599  \\
            33.0  195.0  -7.562460977387542  \\
            34.0  195.0  -7.291042378969912  \\
            35.0  195.0  -7.019623734852855  \\
            36.0  195.0  -6.748205102322109  \\
            37.0  195.0  -6.476786464822937  \\
            38.0  195.0  -6.205367817092764  \\
            39.0  195.0  -5.933949118060074  \\
            40.0  195.0  -5.662530201374277  \\
            41.0  195.0  -5.391110329672089  \\
            42.0  195.0  -5.119686289831551  \\
            43.0  195.0  -4.848244043329346  \\
            44.0  195.0  -4.5767222894680595  \\
            45.0  195.0  -4.304853426364505  \\
            46.0  195.0  -4.031466864146548  \\
            47.0  195.0  -3.751159126208241  \\
            48.0  195.0  -3.4221028805692857  \\
            49.0  195.0  -3.2364711539268836  \\
            50.0  195.0  -3.4969958464057727  \\
            51.0  195.0  -3.4969958464009268  \\
            52.0  195.0  -3.236471153929543  \\
            53.0  195.0  -3.4221028805659146  \\
            54.0  195.0  -3.751159126213468  \\
            55.0  195.0  -4.031466864144201  \\
            56.0  195.0  -4.30485342636696  \\
            57.0  195.0  -4.576722289469582  \\
            58.0  195.0  -4.848244043318972  \\
            59.0  195.0  -5.1196862898611695  \\
            60.0  195.0  -5.391110329617214  \\
            61.0  195.0  -5.662530201456617  \\
            62.0  195.0  -5.933949117874953  \\
            63.0  195.0  -6.205367817310023  \\
            64.0  195.0  -6.47678646473659  \\
            65.0  195.0  -6.748205102480133  \\
            66.0  195.0  -7.019623734120028  \\
            67.0  195.0  -7.291042379482276  \\
            68.0  195.0  -7.562460977075709  \\
            69.0  195.0  -7.833879677813323  \\
            70.0  195.0  -8.105298262236014  \\
            71.0  195.0  -8.37671677964264  \\
            72.0  195.0  -8.648135841256591  \\
            73.0  195.0  -8.919553907082648  \\
            74.0  195.0  -9.190972929818015  \\
            75.0  195.0  -9.462391649491147  \\
            76.0  195.0  -9.733809792478826  \\
            77.0  195.0  -10.005229265795148  \\
            78.0  195.0  -10.27664304462518  \\
            79.0  195.0  -10.548088696290648  \\
            80.0  195.0  -10.819434116402997  \\
            81.0  195.0  -11.090966658246744  \\
            82.0  195.0  -11.362269155672161  \\
            83.0  195.0  -11.633752840729477  \\
            84.0  195.0  -11.905084001103324  \\
            85.0  195.0  -12.176850911990366  \\
            86.0  195.0  -12.447241335560774  \\
            87.0  195.0  -12.72067150986351  \\
            88.0  195.0  -12.987596515863295  \\
            89.0  195.0  -13.26692668926739  \\
            90.0  195.0  -13.528589337413669  \\
            91.0  195.0  -13.806691865752967  \\
            92.0  195.0  -14.082423790698734  \\
            93.0  195.0  -14.417178219337847  \\
            94.0  195.0  -14.548522682288594  \\
            95.0  195.0  -14.784710687149257  \\
            96.0  195.0  -15.672433051747042  \\
            97.0  195.0  -15.335460295082381  \\
            98.0  195.0  -14.003429538393311  \\
            99.0  195.0  -13.032538253664267  \\
            100.0  195.0  -13.883790912528909  \\
            101.0  195.0  -15.653559774527022  \\
            102.0  195.0  -15.653559774527022  \\
            103.0  195.0  -15.653559774527022  \\
            104.0  195.0  -15.653559774527022  \\
            105.0  195.0  -15.653559774527022  \\
            106.0  195.0  -15.653559774527022  \\
            107.0  195.0  -15.653559774527022  \\
            108.0  195.0  -15.653559774527022  \\
            109.0  195.0  -15.653559774527022  \\
            110.0  195.0  -15.653559774527022  \\
            111.0  195.0  -15.653559774527022  \\
            112.0  195.0  -15.653559774527022  \\
            113.0  195.0  -15.653559774527022  \\
            114.0  195.0  -15.653559774527022  \\
            115.0  195.0  -15.653559774527022  \\
            116.0  195.0  -15.653559774527022  \\
            117.0  195.0  -15.653559774527022  \\
            118.0  195.0  -15.653559774527022  \\
            119.0  195.0  -15.653559774527022  \\
            120.0  195.0  -15.653559774527022  \\
            121.0  195.0  -15.653559774527022  \\
            122.0  195.0  -15.653559774527022  \\
            123.0  195.0  -15.653559774527022  \\
            124.0  195.0  -15.653559774527022  \\
            125.0  195.0  -15.653559774527022  \\
            126.0  195.0  -15.653559774527022  \\
            127.0  195.0  -15.653559774527022  \\
            128.0  195.0  -15.653559774527022  \\
            129.0  195.0  -15.653559774527022  \\
            130.0  195.0  -15.653559774527022  \\
            131.0  195.0  -15.653559774527022  \\
            132.0  195.0  -15.653559774527022  \\
            133.0  195.0  -15.653559774527022  \\
            134.0  195.0  -15.653559774527022  \\
            135.0  195.0  -15.653559774527022  \\
            136.0  195.0  -15.653559774527022  \\
            137.0  195.0  -15.653559774527022  \\
            138.0  195.0  -15.653559774527022  \\
            139.0  195.0  -15.653559774527022  \\
            140.0  195.0  -15.653559774527022  \\
            141.0  195.0  -15.653559774527022  \\
            142.0  195.0  -15.653559774527022  \\
            143.0  195.0  -15.653559774527022  \\
            144.0  195.0  -15.653559774527022  \\
            145.0  195.0  -15.653559774527022  \\
            146.0  195.0  -15.653559774527022  \\
            147.0  195.0  -15.653559774527022  \\
            148.0  195.0  -15.653559774527022  \\
            149.0  195.0  -15.653559774527022  \\
            150.0  195.0  -15.653559774527022  \\
            151.0  195.0  -15.653559774527022  \\
            152.0  195.0  -15.653559774527022  \\
            153.0  195.0  -15.653559774527022  \\
            154.0  195.0  -15.653559774527022  \\
            155.0  195.0  -15.653559774527022  \\
            156.0  195.0  -15.653559774527022  \\
            157.0  195.0  -15.653559774527022  \\
            158.0  195.0  -15.653559774527022  \\
            159.0  195.0  -15.653559774527022  \\
            160.0  195.0  -15.653559774527022  \\
            161.0  195.0  -15.653559774527022  \\
            162.0  195.0  -15.653559774527022  \\
            163.0  195.0  -15.653559774527022  \\
            164.0  195.0  -15.653559774527022  \\
            165.0  195.0  -15.653559774527022  \\
            166.0  195.0  -15.653559774527022  \\
            167.0  195.0  -15.653559774527022  \\
            168.0  195.0  -15.653559774527022  \\
            169.0  195.0  -15.653559774527022  \\
            170.0  195.0  -15.653559774527022  \\
            171.0  195.0  -15.653559774527022  \\
            172.0  195.0  -15.653559774527022  \\
            173.0  195.0  -15.653559774527022  \\
            174.0  195.0  -15.653559774527022  \\
            175.0  195.0  -15.653559774527022  \\
            176.0  195.0  -15.653559774527022  \\
            177.0  195.0  -15.653559774527022  \\
            178.0  195.0  -15.653559774527022  \\
            179.0  195.0  -15.653559774527022  \\
            180.0  195.0  -15.653559774527022  \\
            181.0  195.0  -15.653559774527022  \\
            182.0  195.0  -15.653559774527022  \\
            183.0  195.0  -15.653559774527022  \\
            184.0  195.0  -15.653559774527022  \\
            185.0  195.0  -15.653559774527022  \\
            186.0  195.0  -15.653559774527022  \\
            187.0  195.0  -15.653559774527022  \\
            188.0  195.0  -15.653559774527022  \\
            189.0  195.0  -15.653559774527022  \\
            190.0  195.0  -15.653559774527022  \\
            191.0  195.0  -15.653559774527022  \\
            192.0  195.0  -15.653559774527022  \\
            193.0  195.0  -15.653559774527022  \\
            194.0  195.0  -15.653559774527022  \\
            195.0  195.0  -15.653559774527022  \\
            196.0  195.0  -15.653559774527022  \\
            197.0  195.0  -15.653559774527022  \\
            198.0  195.0  -14.651980888911615  \\
            199.0  195.0  -13.847514405658265  \\
            200.0  195.0  -14.83387278021664  \\
            \\
            1.0  196.0  -15.73096109373501  \\
            2.0  196.0  -15.38217848805106  \\
            3.0  196.0  -16.15105104063422  \\
            4.0  196.0  -15.070145519917231  \\
            5.0  196.0  -15.14914809756008  \\
            6.0  196.0  -14.647971016710567  \\
            7.0  196.0  -14.325547521710293  \\
            8.0  196.0  -14.204808166726945  \\
            9.0  196.0  -13.86391664546523  \\
            10.0  196.0  -13.585566532469338  \\
            11.0  196.0  -13.318170791746871  \\
            12.0  196.0  -13.045536502517844  \\
            13.0  196.0  -12.77300181063439  \\
            14.0  196.0  -12.50302574730639  \\
            15.0  196.0  -12.230674981002014  \\
            16.0  196.0  -11.959813862725348  \\
            17.0  196.0  -11.688078711381785  \\
            18.0  196.0  -11.416809848724766  \\
            19.0  196.0  -11.145263107463137  \\
            20.0  196.0  -10.873953760734304  \\
            21.0  196.0  -10.602463306727627  \\
            22.0  196.0  -10.331074418569372  \\
            23.0  196.0  -10.059649226604495  \\
            24.0  196.0  -9.788229040091586  \\
            25.0  196.0  -9.516811712541266  \\
            26.0  196.0  -9.245393105818536  \\
            27.0  196.0  -8.9739743702638  \\
            28.0  196.0  -8.702555388889543  \\
            29.0  196.0  -8.431137134272173  \\
            30.0  196.0  -8.159718313943575  \\
            31.0  196.0  -7.8882997357410005  \\
            32.0  196.0  -7.616881103258176  \\
            33.0  196.0  -7.345462434988876  \\
            34.0  196.0  -7.074043820622401  \\
            35.0  196.0  -6.802625181928716  \\
            36.0  196.0  -6.531206549086776  \\
            37.0  196.0  -6.259787915088826  \\
            38.0  196.0  -5.988369282010614  \\
            39.0  196.0  -5.716950648124774  \\
            40.0  196.0  -5.445532014955931  \\
            41.0  196.0  -5.174113382139265  \\
            42.0  196.0  -4.902694752869319  \\
            43.0  196.0  -4.631276137563805  \\
            44.0  196.0  -4.359857579364956  \\
            45.0  196.0  -4.088438991551479  \\
            46.0  196.0  -3.8170039785564898  \\
            47.0  196.0  -3.5445450226494963  \\
            48.0  196.0  -3.2159086633667995  \\
            49.0  196.0  -2.9614097754665325  \\
            50.0  196.0  -2.933204656934138  \\
            51.0  196.0  -3.226308529950529  \\
            52.0  196.0  -4.171968053422293  \\
            53.0  196.0  -4.440998051864938  \\
            54.0  196.0  -5.191177626570613  \\
            55.0  196.0  -5.734367910306652  \\
            56.0  196.0  -6.102300220722988  \\
            57.0  196.0  -6.399198238999577  \\
            58.0  196.0  -6.676666967107827  \\
            59.0  196.0  -6.949482744017005  \\
            60.0  196.0  -7.221221872851821  \\
            61.0  196.0  -7.492713947740979  \\
            62.0  196.0  -7.764149353116054  \\
            63.0  196.0  -8.03557189473924  \\
            64.0  196.0  -8.306991354530544  \\
            65.0  196.0  -8.578410237896943  \\
            66.0  196.0  -8.849828675524403  \\
            67.0  196.0  -9.121248219673568  \\
            68.0  196.0  -9.392664229769059  \\
            69.0  196.0  -9.664086853636567  \\
            70.0  196.0  -9.935503823025778  \\
            71.0  196.0  -10.206911258744801  \\
            72.0  196.0  -10.478358062099835  \\
            73.0  196.0  -10.749744581566576  \\
            74.0  196.0  -11.021180131684263  \\
            75.0  196.0  -11.292611506435971  \\
            76.0  196.0  -11.563999497419857  \\
            77.0  196.0  -11.835487736178028  \\
            78.0  196.0  -12.106458269657157  \\
            79.0  196.0  -12.380045611261078  \\
            80.0  196.0  -12.646564966781463  \\
            81.0  196.0  -12.92492608449977  \\
            82.0  196.0  -13.190174085756038  \\
            83.0  196.0  -13.464732013851334  \\
            84.0  196.0  -13.728669228699387  \\
            85.0  196.0  -14.027116470586842  \\
            86.0  196.0  -14.226593803822583  \\
            87.0  196.0  -14.635024238950944  \\
            88.0  196.0  -14.62189677559005  \\
            89.0  196.0  -15.373287823257838  \\
            90.0  196.0  -15.068698398645035  \\
            91.0  196.0  -15.412412296241374  \\
            92.0  196.0  -15.655477738088821  \\
            93.0  196.0  -15.175675968262029  \\
            94.0  196.0  -15.613537205021254  \\
            95.0  196.0  -15.31672780055618  \\
            96.0  196.0  -15.411686245445381  \\
            97.0  196.0  -16.537148409251987  \\
            98.0  196.0  -17.05137197503551  \\
            99.0  196.0  -14.840468153398357  \\
            100.0  196.0  -16.66981150824594  \\
            101.0  196.0  -15.653559774527022  \\
            102.0  196.0  -15.653559774527022  \\
            103.0  196.0  -15.653559774527022  \\
            104.0  196.0  -15.653559774527022  \\
            105.0  196.0  -15.653559774527022  \\
            106.0  196.0  -15.653559774527022  \\
            107.0  196.0  -15.653559774527022  \\
            108.0  196.0  -15.653559774527022  \\
            109.0  196.0  -15.653559774527022  \\
            110.0  196.0  -15.653559774527022  \\
            111.0  196.0  -15.653559774527022  \\
            112.0  196.0  -15.653559774527022  \\
            113.0  196.0  -15.653559774527022  \\
            114.0  196.0  -15.653559774527022  \\
            115.0  196.0  -15.653559774527022  \\
            116.0  196.0  -15.653559774527022  \\
            117.0  196.0  -15.653559774527022  \\
            118.0  196.0  -15.653559774527022  \\
            119.0  196.0  -15.653559774527022  \\
            120.0  196.0  -15.653559774527022  \\
            121.0  196.0  -15.653559774527022  \\
            122.0  196.0  -15.653559774527022  \\
            123.0  196.0  -15.653559774527022  \\
            124.0  196.0  -15.653559774527022  \\
            125.0  196.0  -15.653559774527022  \\
            126.0  196.0  -15.653559774527022  \\
            127.0  196.0  -15.653559774527022  \\
            128.0  196.0  -15.653559774527022  \\
            129.0  196.0  -15.653559774527022  \\
            130.0  196.0  -15.653559774527022  \\
            131.0  196.0  -15.653559774527022  \\
            132.0  196.0  -15.653559774527022  \\
            133.0  196.0  -15.653559774527022  \\
            134.0  196.0  -15.653559774527022  \\
            135.0  196.0  -15.653559774527022  \\
            136.0  196.0  -15.653559774527022  \\
            137.0  196.0  -15.653559774527022  \\
            138.0  196.0  -15.653559774527022  \\
            139.0  196.0  -15.653559774527022  \\
            140.0  196.0  -15.653559774527022  \\
            141.0  196.0  -15.653559774527022  \\
            142.0  196.0  -15.653559774527022  \\
            143.0  196.0  -15.653559774527022  \\
            144.0  196.0  -15.653559774527022  \\
            145.0  196.0  -15.653559774527022  \\
            146.0  196.0  -15.653559774527022  \\
            147.0  196.0  -15.653559774527022  \\
            148.0  196.0  -15.653559774527022  \\
            149.0  196.0  -15.653559774527022  \\
            150.0  196.0  -15.653559774527022  \\
            151.0  196.0  -15.653559774527022  \\
            152.0  196.0  -15.653559774527022  \\
            153.0  196.0  -15.653559774527022  \\
            154.0  196.0  -15.653559774527022  \\
            155.0  196.0  -15.653559774527022  \\
            156.0  196.0  -15.653559774527022  \\
            157.0  196.0  -15.653559774527022  \\
            158.0  196.0  -15.653559774527022  \\
            159.0  196.0  -15.653559774527022  \\
            160.0  196.0  -15.653559774527022  \\
            161.0  196.0  -15.653559774527022  \\
            162.0  196.0  -15.653559774527022  \\
            163.0  196.0  -15.653559774527022  \\
            164.0  196.0  -15.653559774527022  \\
            165.0  196.0  -15.653559774527022  \\
            166.0  196.0  -15.653559774527022  \\
            167.0  196.0  -15.653559774527022  \\
            168.0  196.0  -15.653559774527022  \\
            169.0  196.0  -15.653559774527022  \\
            170.0  196.0  -15.653559774527022  \\
            171.0  196.0  -15.653559774527022  \\
            172.0  196.0  -15.653559774527022  \\
            173.0  196.0  -15.653559774527022  \\
            174.0  196.0  -15.653559774527022  \\
            175.0  196.0  -15.653559774527022  \\
            176.0  196.0  -15.653559774527022  \\
            177.0  196.0  -15.653559774527022  \\
            178.0  196.0  -15.653559774527022  \\
            179.0  196.0  -15.653559774527022  \\
            180.0  196.0  -15.653559774527022  \\
            181.0  196.0  -15.653559774527022  \\
            182.0  196.0  -15.653559774527022  \\
            183.0  196.0  -15.653559774527022  \\
            184.0  196.0  -15.653559774527022  \\
            185.0  196.0  -15.653559774527022  \\
            186.0  196.0  -15.653559774527022  \\
            187.0  196.0  -15.653559774527022  \\
            188.0  196.0  -15.653559774527022  \\
            189.0  196.0  -15.653559774527022  \\
            190.0  196.0  -15.653559774527022  \\
            191.0  196.0  -15.653559774527022  \\
            192.0  196.0  -15.653559774527022  \\
            193.0  196.0  -15.653559774527022  \\
            194.0  196.0  -15.653559774527022  \\
            195.0  196.0  -15.653559774527022  \\
            196.0  196.0  -15.653559774527022  \\
            197.0  196.0  -15.653559774527022  \\
            198.0  196.0  -14.449691458037613  \\
            199.0  196.0  -13.630925600684721  \\
            200.0  196.0  -14.619687241070924  \\
            \\
            1.0  197.0  -15.997790918432065  \\
            2.0  197.0  -15.356509466837124  \\
            3.0  197.0  -16.29765528696322  \\
            4.0  197.0  -15.096535077869959  \\
            5.0  197.0  -15.266883861575801  \\
            6.0  197.0  -14.758418938212223  \\
            7.0  197.0  -14.362210455964652  \\
            8.0  197.0  -14.273970271519941  \\
            9.0  197.0  -13.943851236123018  \\
            10.0  197.0  -13.657555767849086  \\
            11.0  197.0  -13.38897618990849  \\
            12.0  197.0  -13.116339250375566  \\
            13.0  197.0  -12.842882891850234  \\
            14.0  197.0  -12.573255873190176  \\
            15.0  197.0  -12.300703539382702  \\
            16.0  197.0  -12.029954643652289  \\
            17.0  197.0  -11.7581711841596  \\
            18.0  197.0  -11.48693637635545  \\
            19.0  197.0  -11.21534360513679  \\
            20.0  197.0  -10.944063609047147  \\
            21.0  197.0  -10.672561404283712  \\
            22.0  197.0  -10.401172852742462  \\
            23.0  197.0  -10.129749462757756  \\
            24.0  197.0  -9.858328098281103  \\
            25.0  197.0  -9.586910685696377  \\
            26.0  197.0  -9.315492266099588  \\
            27.0  197.0  -9.044073644259067  \\
            28.0  197.0  -8.77265445837297  \\
            29.0  197.0  -8.501236286359482  \\
            30.0  197.0  -8.229817454418331  \\
            31.0  197.0  -7.958398871414234  \\
            32.0  197.0  -7.686980254511961  \\
            33.0  197.0  -7.415561573588313  \\
            34.0  197.0  -7.1441429596026165  \\
            35.0  197.0  -6.8727243216717175  \\
            36.0  197.0  -6.601305690282417  \\
            37.0  197.0  -6.329887062959169  \\
            38.0  197.0  -6.058468460170806  \\
            39.0  197.0  -5.787049957846773  \\
            40.0  197.0  -5.515631899645818  \\
            41.0  197.0  -5.244215777785586  \\
            42.0  197.0  -4.972808115987934  \\
            43.0  197.0  -4.701437406173673  \\
            44.0  197.0  -4.43022813705249  \\
            45.0  197.0  -4.159724298873444  \\
            46.0  197.0  -3.8922750424071055  \\
            47.0  197.0  -3.6356609737059684  \\
            48.0  197.0  -3.2682349253967686  \\
            49.0  197.0  -2.935205635934595  \\
            50.0  197.0  -2.8125015128203477  \\
            51.0  197.0  -2.93520563593609  \\
            52.0  197.0  -3.268234925394466  \\
            53.0  197.0  -3.6356609737115786  \\
            54.0  197.0  -3.8922750424035986  \\
            55.0  197.0  -4.159724298875764  \\
            56.0  197.0  -4.430228137050978  \\
            57.0  197.0  -4.701437406167603  \\
            58.0  197.0  -4.9728081160036535  \\
            59.0  197.0  -5.244215777739717  \\
            60.0  197.0  -5.515631899702525  \\
            61.0  197.0  -5.787049957718709  \\
            62.0  197.0  -6.058468460387496  \\
            63.0  197.0  -6.329887062800246  \\
            64.0  197.0  -6.6013056903302205  \\
            65.0  197.0  -6.87272432125533  \\
            66.0  197.0  -7.144142960442004  \\
            67.0  197.0  -7.415561573697354  \\
            68.0  197.0  -7.68698026048134  \\
            69.0  197.0  -7.95839882865528  \\
            70.0  197.0  -8.229817458678617  \\
            71.0  197.0  -8.50123636240093  \\
            72.0  197.0  -8.772654478369676  \\
            73.0  197.0  -9.04407361915454  \\
            74.0  197.0  -9.315492079824022  \\
            75.0  197.0  -9.58691038198295  \\
            76.0  197.0  -9.85832957229036  \\
            77.0  197.0  -10.129746386555382  \\
            78.0  197.0  -10.401176847041084  \\
            79.0  197.0  -10.67254759249654  \\
            80.0  197.0  -10.944059507380194  \\
            81.0  197.0  -11.215358516983859  \\
            82.0  197.0  -11.486868303888324  \\
            83.0  197.0  -11.758236880947992  \\
            84.0  197.0  -12.029839251319508  \\
            85.0  197.0  -12.300667932919087  \\
            86.0  197.0  -12.573602059596467  \\
            87.0  197.0  -12.84236264415144  \\
            88.0  197.0  -13.12047360934566  \\
            89.0  197.0  -13.384023929193448  \\
            90.0  197.0  -13.666481818724542  \\
            91.0  197.0  -13.940083661088485  \\
            92.0  197.0  -14.223925135284164  \\
            93.0  197.0  -14.388514736851812  \\
            94.0  197.0  -14.74112756648572  \\
            95.0  197.0  -15.350458090758869  \\
            96.0  197.0  -15.088732880997354  \\
            97.0  197.0  -15.55833356562763  \\
            98.0  197.0  -14.1134144745986  \\
            99.0  197.0  -13.157836478172484  \\
            100.0  197.0  -13.991899533257547  \\
            101.0  197.0  -15.653559774527022  \\
            102.0  197.0  -15.653559774527022  \\
            103.0  197.0  -15.653559774527022  \\
            104.0  197.0  -15.653559774527022  \\
            105.0  197.0  -15.653559774527022  \\
            106.0  197.0  -15.653559774527022  \\
            107.0  197.0  -15.653559774527022  \\
            108.0  197.0  -15.653559774527022  \\
            109.0  197.0  -15.653559774527022  \\
            110.0  197.0  -15.653559774527022  \\
            111.0  197.0  -15.653559774527022  \\
            112.0  197.0  -15.653559774527022  \\
            113.0  197.0  -15.653559774527022  \\
            114.0  197.0  -15.653559774527022  \\
            115.0  197.0  -15.653559774527022  \\
            116.0  197.0  -15.653559774527022  \\
            117.0  197.0  -15.653559774527022  \\
            118.0  197.0  -15.653559774527022  \\
            119.0  197.0  -15.653559774527022  \\
            120.0  197.0  -15.653559774527022  \\
            121.0  197.0  -15.653559774527022  \\
            122.0  197.0  -15.653559774527022  \\
            123.0  197.0  -15.653559774527022  \\
            124.0  197.0  -15.653559774527022  \\
            125.0  197.0  -15.653559774527022  \\
            126.0  197.0  -15.653559774527022  \\
            127.0  197.0  -15.653559774527022  \\
            128.0  197.0  -15.653559774527022  \\
            129.0  197.0  -15.653559774527022  \\
            130.0  197.0  -15.653559774527022  \\
            131.0  197.0  -15.653559774527022  \\
            132.0  197.0  -15.653559774527022  \\
            133.0  197.0  -15.653559774527022  \\
            134.0  197.0  -15.653559774527022  \\
            135.0  197.0  -15.653559774527022  \\
            136.0  197.0  -15.653559774527022  \\
            137.0  197.0  -15.653559774527022  \\
            138.0  197.0  -15.653559774527022  \\
            139.0  197.0  -15.653559774527022  \\
            140.0  197.0  -15.653559774527022  \\
            141.0  197.0  -15.653559774527022  \\
            142.0  197.0  -15.653559774527022  \\
            143.0  197.0  -15.653559774527022  \\
            144.0  197.0  -15.653559774527022  \\
            145.0  197.0  -15.653559774527022  \\
            146.0  197.0  -15.653559774527022  \\
            147.0  197.0  -15.653559774527022  \\
            148.0  197.0  -15.653559774527022  \\
            149.0  197.0  -15.653559774527022  \\
            150.0  197.0  -15.653559774527022  \\
            151.0  197.0  -15.653559774527022  \\
            152.0  197.0  -15.653559774527022  \\
            153.0  197.0  -15.653559774527022  \\
            154.0  197.0  -15.653559774527022  \\
            155.0  197.0  -15.653559774527022  \\
            156.0  197.0  -15.653559774527022  \\
            157.0  197.0  -15.653559774527022  \\
            158.0  197.0  -15.653559774527022  \\
            159.0  197.0  -15.653559774527022  \\
            160.0  197.0  -15.653559774527022  \\
            161.0  197.0  -15.653559774527022  \\
            162.0  197.0  -15.653559774527022  \\
            163.0  197.0  -15.653559774527022  \\
            164.0  197.0  -15.653559774527022  \\
            165.0  197.0  -15.653559774527022  \\
            166.0  197.0  -15.653559774527022  \\
            167.0  197.0  -15.653559774527022  \\
            168.0  197.0  -15.653559774527022  \\
            169.0  197.0  -15.653559774527022  \\
            170.0  197.0  -15.653559774527022  \\
            171.0  197.0  -15.653559774527022  \\
            172.0  197.0  -15.653559774527022  \\
            173.0  197.0  -15.653559774527022  \\
            174.0  197.0  -15.653559774527022  \\
            175.0  197.0  -15.653559774527022  \\
            176.0  197.0  -15.653559774527022  \\
            177.0  197.0  -15.653559774527022  \\
            178.0  197.0  -15.653559774527022  \\
            179.0  197.0  -15.653559774527022  \\
            180.0  197.0  -15.653559774527022  \\
            181.0  197.0  -15.653559774527022  \\
            182.0  197.0  -15.653559774527022  \\
            183.0  197.0  -15.653559774527022  \\
            184.0  197.0  -15.653559774527022  \\
            185.0  197.0  -15.653559774527022  \\
            186.0  197.0  -15.653559774527022  \\
            187.0  197.0  -15.653559774527022  \\
            188.0  197.0  -15.653559774527022  \\
            189.0  197.0  -15.653559774527022  \\
            190.0  197.0  -15.653559774527022  \\
            191.0  197.0  -15.653559774527022  \\
            192.0  197.0  -15.653559774527022  \\
            193.0  197.0  -15.653559774527022  \\
            194.0  197.0  -15.653559774527022  \\
            195.0  197.0  -15.653559774527022  \\
            196.0  197.0  -15.653559774527022  \\
            197.0  197.0  -15.653559774527022  \\
            198.0  197.0  -14.515023293489133  \\
            199.0  197.0  -13.702059029343983  \\
            200.0  197.0  -14.701666903449588  \\
            \\
            1.0  198.0  -16.15835229184878  \\
            2.0  198.0  -15.522279979385276  \\
            3.0  198.0  -15.658558240867075  \\
            4.0  198.0  -15.484733647635895  \\
            5.0  198.0  -15.404807914637987  \\
            6.0  198.0  -15.493350448477822  \\
            7.0  198.0  -14.97426004677963  \\
            8.0  198.0  -15.11762242900555  \\
            9.0  198.0  -15.188662608986624  \\
            10.0  198.0  -15.38548452642957  \\
            11.0  198.0  -15.010394445823684  \\
            12.0  198.0  -14.754235881150272  \\
            13.0  198.0  -14.61216511441612  \\
            14.0  198.0  -14.242430348765197  \\
            15.0  198.0  -14.0293130016106  \\
            16.0  198.0  -13.722767885908349  \\
            17.0  198.0  -13.468942644284166  \\
            18.0  198.0  -13.187064619195896  \\
            19.0  198.0  -12.925650923200486  \\
            20.0  198.0  -12.646720410637004  \\
            21.0  198.0  -12.379341634908847  \\
            22.0  198.0  -12.106652356213392  \\
            23.0  198.0  -11.835323697756372  \\
            24.0  198.0  -11.564066103421572  \\
            25.0  198.0  -11.29260623791367  \\
            26.0  198.0  -11.0211712818392  \\
            27.0  198.0  -10.749741429860492  \\
            28.0  198.0  -10.47835701859534  \\
            29.0  198.0  -10.206915071679916  \\
            30.0  198.0  -9.93550529189792  \\
            31.0  198.0  -9.664084833783326  \\
            32.0  198.0  -9.39266435082091  \\
            33.0  198.0  -9.121248208587623  \\
            34.0  198.0  -8.849828724063531  \\
            35.0  198.0  -8.578410221849584  \\
            36.0  198.0  -8.306991357798747  \\
            37.0  198.0  -8.035571883429666  \\
            38.0  198.0  -7.764149365112463  \\
            39.0  198.0  -7.49271394168688  \\
            40.0  198.0  -7.2212218760744165  \\
            41.0  198.0  -6.9494827417830685  \\
            42.0  198.0  -6.676666967837904  \\
            43.0  198.0  -6.399198238783336  \\
            44.0  198.0  -6.102300220604869  \\
            45.0  198.0  -5.734367910403827  \\
            46.0  198.0  -5.191177626466125  \\
            47.0  198.0  -4.440998051901447  \\
            48.0  198.0  -4.171968053442487  \\
            49.0  198.0  -3.226308529947931  \\
            50.0  198.0  -2.9332046569334764  \\
            51.0  198.0  -2.961409775467944  \\
            52.0  198.0  -3.215908663364784  \\
            53.0  198.0  -3.5445450226535407  \\
            54.0  198.0  -3.817003978554515  \\
            55.0  198.0  -4.088438991553236  \\
            56.0  198.0  -4.359857579364736  \\
            57.0  198.0  -4.631276137557857  \\
            58.0  198.0  -4.902694752884784  \\
            59.0  198.0  -5.17411338210202  \\
            60.0  198.0  -5.445532015003207  \\
            61.0  198.0  -5.716950648011983  \\
            62.0  198.0  -5.988369282171088  \\
            63.0  198.0  -6.259787915000304  \\
            64.0  198.0  -6.531206549144234  \\
            65.0  198.0  -6.802625181512999  \\
            66.0  198.0  -7.074043821155415  \\
            67.0  198.0  -7.345462435134366  \\
            68.0  198.0  -7.616881112808235  \\
            69.0  198.0  -7.88829970306847  \\
            70.0  198.0  -8.159718299846459  \\
            71.0  198.0  -8.431137186711247  \\
            72.0  198.0  -8.702555423767745  \\
            73.0  198.0  -8.973974387366736  \\
            74.0  198.0  -9.245392985969408  \\
            75.0  198.0  -9.516811314022801  \\
            76.0  198.0  -9.788230413124152  \\
            77.0  198.0  -10.059646915623158  \\
            78.0  198.0  -10.331078684908492  \\
            79.0  198.0  -10.602453890912987  \\
            80.0  198.0  -10.873947432981913  \\
            81.0  198.0  -11.145279800878772  \\
            82.0  198.0  -11.416754520919516  \\
            83.0  198.0  -11.688129539305885  \\
            84.0  198.0  -11.959732668111755  \\
            85.0  198.0  -12.230586924099432  \\
            86.0  198.0  -12.503273865693364  \\
            87.0  198.0  -12.772232634471726  \\
            88.0  198.0  -13.049043358400807  \\
            89.0  198.0  -13.314296688736215  \\
            90.0  198.0  -13.592752760548729  \\
            91.0  198.0  -13.867646189094474  \\
            92.0  198.0  -14.162523592460602  \\
            93.0  198.0  -14.34039809037783  \\
            94.0  198.0  -14.634050438110089  \\
            95.0  198.0  -15.211695834639261  \\
            96.0  198.0  -15.097731892382134  \\
            97.0  198.0  -15.534305996195066  \\
            98.0  198.0  -14.046506807931609  \\
            99.0  198.0  -13.087672883936587  \\
            100.0  198.0  -13.923354643959094  \\
            101.0  198.0  -15.653559774527022  \\
            102.0  198.0  -15.653559774527022  \\
            103.0  198.0  -15.653559774527022  \\
            104.0  198.0  -15.653559774527022  \\
            105.0  198.0  -15.653559774527022  \\
            106.0  198.0  -15.653559774527022  \\
            107.0  198.0  -15.653559774527022  \\
            108.0  198.0  -15.653559774527022  \\
            109.0  198.0  -15.653559774527022  \\
            110.0  198.0  -15.653559774527022  \\
            111.0  198.0  -15.653559774527022  \\
            112.0  198.0  -15.653559774527022  \\
            113.0  198.0  -15.653559774527022  \\
            114.0  198.0  -15.653559774527022  \\
            115.0  198.0  -15.653559774527022  \\
            116.0  198.0  -15.653559774527022  \\
            117.0  198.0  -15.653559774527022  \\
            118.0  198.0  -15.653559774527022  \\
            119.0  198.0  -15.653559774527022  \\
            120.0  198.0  -15.653559774527022  \\
            121.0  198.0  -15.653559774527022  \\
            122.0  198.0  -15.653559774527022  \\
            123.0  198.0  -15.653559774527022  \\
            124.0  198.0  -15.653559774527022  \\
            125.0  198.0  -15.653559774527022  \\
            126.0  198.0  -15.653559774527022  \\
            127.0  198.0  -15.653559774527022  \\
            128.0  198.0  -15.653559774527022  \\
            129.0  198.0  -15.653559774527022  \\
            130.0  198.0  -15.653559774527022  \\
            131.0  198.0  -15.653559774527022  \\
            132.0  198.0  -15.653559774527022  \\
            133.0  198.0  -15.653559774527022  \\
            134.0  198.0  -15.653559774527022  \\
            135.0  198.0  -15.653559774527022  \\
            136.0  198.0  -15.653559774527022  \\
            137.0  198.0  -15.653559774527022  \\
            138.0  198.0  -15.653559774527022  \\
            139.0  198.0  -15.653559774527022  \\
            140.0  198.0  -15.653559774527022  \\
            141.0  198.0  -15.653559774527022  \\
            142.0  198.0  -15.653559774527022  \\
            143.0  198.0  -15.653559774527022  \\
            144.0  198.0  -15.653559774527022  \\
            145.0  198.0  -15.653559774527022  \\
            146.0  198.0  -15.653559774527022  \\
            147.0  198.0  -15.653559774527022  \\
            148.0  198.0  -15.653559774527022  \\
            149.0  198.0  -15.653559774527022  \\
            150.0  198.0  -15.653559774527022  \\
            151.0  198.0  -15.653559774527022  \\
            152.0  198.0  -15.653559774527022  \\
            153.0  198.0  -15.653559774527022  \\
            154.0  198.0  -15.653559774527022  \\
            155.0  198.0  -15.653559774527022  \\
            156.0  198.0  -15.653559774527022  \\
            157.0  198.0  -15.653559774527022  \\
            158.0  198.0  -15.653559774527022  \\
            159.0  198.0  -15.653559774527022  \\
            160.0  198.0  -15.653559774527022  \\
            161.0  198.0  -15.653559774527022  \\
            162.0  198.0  -15.653559774527022  \\
            163.0  198.0  -15.653559774527022  \\
            164.0  198.0  -15.653559774527022  \\
            165.0  198.0  -15.653559774527022  \\
            166.0  198.0  -15.653559774527022  \\
            167.0  198.0  -15.653559774527022  \\
            168.0  198.0  -15.653559774527022  \\
            169.0  198.0  -15.653559774527022  \\
            170.0  198.0  -15.653559774527022  \\
            171.0  198.0  -15.653559774527022  \\
            172.0  198.0  -15.653559774527022  \\
            173.0  198.0  -15.653559774527022  \\
            174.0  198.0  -15.653559774527022  \\
            175.0  198.0  -15.653559774527022  \\
            176.0  198.0  -15.653559774527022  \\
            177.0  198.0  -15.653559774527022  \\
            178.0  198.0  -15.653559774527022  \\
            179.0  198.0  -15.653559774527022  \\
            180.0  198.0  -15.653559774527022  \\
            181.0  198.0  -15.653559774527022  \\
            182.0  198.0  -15.653559774527022  \\
            183.0  198.0  -15.653559774527022  \\
            184.0  198.0  -15.653559774527022  \\
            185.0  198.0  -15.653559774527022  \\
            186.0  198.0  -15.653559774527022  \\
            187.0  198.0  -15.653559774527022  \\
            188.0  198.0  -15.653559774527022  \\
            189.0  198.0  -15.653559774527022  \\
            190.0  198.0  -15.653559774527022  \\
            191.0  198.0  -15.653559774527022  \\
            192.0  198.0  -15.653559774527022  \\
            193.0  198.0  -15.653559774527022  \\
            194.0  198.0  -15.653559774527022  \\
            195.0  198.0  -15.653559774527022  \\
            196.0  198.0  -15.653559774527022  \\
            197.0  198.0  -15.653559774527022  \\
            198.0  198.0  -15.821705218367953  \\
            199.0  198.0  -15.269803542360354  \\
            200.0  198.0  -15.670650294708912  \\
            \\
            1.0  199.0  -15.574740274115857  \\
            2.0  199.0  -16.054274247661425  \\
            3.0  199.0  -15.230238123483662  \\
            4.0  199.0  -15.526034159011491  \\
            5.0  199.0  -14.806482319932549  \\
            6.0  199.0  -14.532940371484655  \\
            7.0  199.0  -14.482854123390563  \\
            8.0  199.0  -14.064560770159323  \\
            9.0  199.0  -13.796602376150195  \\
            10.0  199.0  -13.534930632105562  \\
            11.0  199.0  -13.261717780889228  \\
            12.0  199.0  -12.989576574444893  \\
            13.0  199.0  -12.720354547948553  \\
            14.0  199.0  -12.447458907374873  \\
            15.0  199.0  -12.176938257053113  \\
            16.0  199.0  -11.904998487222441  \\
            17.0  199.0  -11.633830731246764  \\
            18.0  199.0  -11.36223189545624  \\
            19.0  199.0  -11.090977862952748  \\
            20.0  199.0  -10.819443289193778  \\
            21.0  199.0  -10.548079754439913  \\
            22.0  199.0  -10.276646279271697  \\
            23.0  199.0  -10.005226869714424  \\
            24.0  199.0  -9.733810631384413  \\
            25.0  199.0  -9.462391723711812  \\
            26.0  199.0  -9.19097284123949  \\
            27.0  199.0  -8.919553845510206  \\
            28.0  199.0  -8.648135788626117  \\
            29.0  199.0  -8.376716824194917  \\
            30.0  199.0  -8.105298302085037  \\
            31.0  199.0  -7.833879654157599  \\
            32.0  199.0  -7.562460977387542  \\
            33.0  199.0  -7.291042378969912  \\
            34.0  199.0  -7.019623734852855  \\
            35.0  199.0  -6.748205102322109  \\
            36.0  199.0  -6.476786464822937  \\
            37.0  199.0  -6.205367817092764  \\
            38.0  199.0  -5.933949118060074  \\
            39.0  199.0  -5.662530201374277  \\
            40.0  199.0  -5.391110329672089  \\
            41.0  199.0  -5.119686289831551  \\
            42.0  199.0  -4.848244043329346  \\
            43.0  199.0  -4.5767222894680595  \\
            44.0  199.0  -4.304853426364505  \\
            45.0  199.0  -4.031466864146548  \\
            46.0  199.0  -3.751159126208241  \\
            47.0  199.0  -3.4221028805692857  \\
            48.0  199.0  -3.2364711539268836  \\
            49.0  199.0  -3.4969958464057727  \\
            50.0  199.0  -3.4969958464009268  \\
            51.0  199.0  -3.236471153929543  \\
            52.0  199.0  -3.4221028805659146  \\
            53.0  199.0  -3.751159126213468  \\
            54.0  199.0  -4.031466864144201  \\
            55.0  199.0  -4.30485342636696  \\
            56.0  199.0  -4.576722289469582  \\
            57.0  199.0  -4.848244043318972  \\
            58.0  199.0  -5.1196862898611695  \\
            59.0  199.0  -5.391110329617214  \\
            60.0  199.0  -5.662530201456617  \\
            61.0  199.0  -5.933949117874953  \\
            62.0  199.0  -6.205367817310023  \\
            63.0  199.0  -6.47678646473659  \\
            64.0  199.0  -6.748205102480133  \\
            65.0  199.0  -7.019623734120028  \\
            66.0  199.0  -7.291042379482276  \\
            67.0  199.0  -7.562460977075709  \\
            68.0  199.0  -7.833879677813323  \\
            69.0  199.0  -8.105298262236014  \\
            70.0  199.0  -8.37671677964264  \\
            71.0  199.0  -8.648135841256591  \\
            72.0  199.0  -8.919553907082648  \\
            73.0  199.0  -9.190972929818015  \\
            74.0  199.0  -9.462391649491147  \\
            75.0  199.0  -9.733809792478826  \\
            76.0  199.0  -10.005229265795148  \\
            77.0  199.0  -10.27664304462518  \\
            78.0  199.0  -10.548088696290648  \\
            79.0  199.0  -10.819434116402997  \\
            80.0  199.0  -11.090966658246744  \\
            81.0  199.0  -11.362269155672161  \\
            82.0  199.0  -11.633752840729477  \\
            83.0  199.0  -11.905084001103324  \\
            84.0  199.0  -12.176850911990366  \\
            85.0  199.0  -12.447241335560774  \\
            86.0  199.0  -12.72067150986351  \\
            87.0  199.0  -12.987596515863295  \\
            88.0  199.0  -13.26692668926739  \\
            89.0  199.0  -13.528589337413669  \\
            90.0  199.0  -13.806691865752967  \\
            91.0  199.0  -14.082423790698734  \\
            92.0  199.0  -14.417178219337847  \\
            93.0  199.0  -14.548522682288594  \\
            94.0  199.0  -14.784710687149257  \\
            95.0  199.0  -15.672433051747042  \\
            96.0  199.0  -15.335460295082381  \\
            97.0  199.0  -15.998142954654517  \\
            98.0  199.0  -14.264893523032262  \\
            99.0  199.0  -13.304996991116454  \\
            100.0  199.0  -14.13570907661227  \\
            101.0  199.0  -15.653559774527022  \\
            102.0  199.0  -15.653559774527022  \\
            103.0  199.0  -15.653559774527022  \\
            104.0  199.0  -15.653559774527022  \\
            105.0  199.0  -15.653559774527022  \\
            106.0  199.0  -15.653559774527022  \\
            107.0  199.0  -15.653559774527022  \\
            108.0  199.0  -15.653559774527022  \\
            109.0  199.0  -15.653559774527022  \\
            110.0  199.0  -15.653559774527022  \\
            111.0  199.0  -15.653559774527022  \\
            112.0  199.0  -15.653559774527022  \\
            113.0  199.0  -15.653559774527022  \\
            114.0  199.0  -15.653559774527022  \\
            115.0  199.0  -15.653559774527022  \\
            116.0  199.0  -15.653559774527022  \\
            117.0  199.0  -15.653559774527022  \\
            118.0  199.0  -15.653559774527022  \\
            119.0  199.0  -15.653559774527022  \\
            120.0  199.0  -15.653559774527022  \\
            121.0  199.0  -15.653559774527022  \\
            122.0  199.0  -15.653559774527022  \\
            123.0  199.0  -15.653559774527022  \\
            124.0  199.0  -15.653559774527022  \\
            125.0  199.0  -15.653559774527022  \\
            126.0  199.0  -15.653559774527022  \\
            127.0  199.0  -15.653559774527022  \\
            128.0  199.0  -15.653559774527022  \\
            129.0  199.0  -15.653559774527022  \\
            130.0  199.0  -15.653559774527022  \\
            131.0  199.0  -15.653559774527022  \\
            132.0  199.0  -15.653559774527022  \\
            133.0  199.0  -15.653559774527022  \\
            134.0  199.0  -15.653559774527022  \\
            135.0  199.0  -15.653559774527022  \\
            136.0  199.0  -15.653559774527022  \\
            137.0  199.0  -15.653559774527022  \\
            138.0  199.0  -15.653559774527022  \\
            139.0  199.0  -15.653559774527022  \\
            140.0  199.0  -15.653559774527022  \\
            141.0  199.0  -15.653559774527022  \\
            142.0  199.0  -15.653559774527022  \\
            143.0  199.0  -15.653559774527022  \\
            144.0  199.0  -15.653559774527022  \\
            145.0  199.0  -15.653559774527022  \\
            146.0  199.0  -15.653559774527022  \\
            147.0  199.0  -15.653559774527022  \\
            148.0  199.0  -15.653559774527022  \\
            149.0  199.0  -15.653559774527022  \\
            150.0  199.0  -15.653559774527022  \\
            151.0  199.0  -15.653559774527022  \\
            152.0  199.0  -15.653559774527022  \\
            153.0  199.0  -15.653559774527022  \\
            154.0  199.0  -15.653559774527022  \\
            155.0  199.0  -15.653559774527022  \\
            156.0  199.0  -15.653559774527022  \\
            157.0  199.0  -15.653559774527022  \\
            158.0  199.0  -15.653559774527022  \\
            159.0  199.0  -15.653559774527022  \\
            160.0  199.0  -15.653559774527022  \\
            161.0  199.0  -15.653559774527022  \\
            162.0  199.0  -15.653559774527022  \\
            163.0  199.0  -15.653559774527022  \\
            164.0  199.0  -15.653559774527022  \\
            165.0  199.0  -15.653559774527022  \\
            166.0  199.0  -15.653559774527022  \\
            167.0  199.0  -15.653559774527022  \\
            168.0  199.0  -15.653559774527022  \\
            169.0  199.0  -15.653559774527022  \\
            170.0  199.0  -15.653559774527022  \\
            171.0  199.0  -15.653559774527022  \\
            172.0  199.0  -15.653559774527022  \\
            173.0  199.0  -15.653559774527022  \\
            174.0  199.0  -15.653559774527022  \\
            175.0  199.0  -15.653559774527022  \\
            176.0  199.0  -15.653559774527022  \\
            177.0  199.0  -15.653559774527022  \\
            178.0  199.0  -15.653559774527022  \\
            179.0  199.0  -15.653559774527022  \\
            180.0  199.0  -15.653559774527022  \\
            181.0  199.0  -15.653559774527022  \\
            182.0  199.0  -15.653559774527022  \\
            183.0  199.0  -15.653559774527022  \\
            184.0  199.0  -15.653559774527022  \\
            185.0  199.0  -15.653559774527022  \\
            186.0  199.0  -15.653559774527022  \\
            187.0  199.0  -15.653559774527022  \\
            188.0  199.0  -15.653559774527022  \\
            189.0  199.0  -15.653559774527022  \\
            190.0  199.0  -15.653559774527022  \\
            191.0  199.0  -15.653559774527022  \\
            192.0  199.0  -15.653559774527022  \\
            193.0  199.0  -15.653559774527022  \\
            194.0  199.0  -15.653559774527022  \\
            195.0  199.0  -15.653559774527022  \\
            196.0  199.0  -15.653559774527022  \\
            197.0  199.0  -15.653559774527022  \\
            198.0  199.0  -14.445217634547333  \\
            199.0  199.0  -13.572312718821154  \\
            200.0  199.0  -14.52062803353297  \\
            \\
            1.0  200.0  -15.38217848805088  \\
            2.0  200.0  -16.151051040635235  \\
            3.0  200.0  -15.070145519917618  \\
            4.0  200.0  -15.14914809756008  \\
            5.0  200.0  -14.647971016710567  \\
            6.0  200.0  -14.325547521710293  \\
            7.0  200.0  -14.204808166726945  \\
            8.0  200.0  -13.86391664546523  \\
            9.0  200.0  -13.585566532469338  \\
            10.0  200.0  -13.318170791746871  \\
            11.0  200.0  -13.045536502517844  \\
            12.0  200.0  -12.77300181063439  \\
            13.0  200.0  -12.50302574730639  \\
            14.0  200.0  -12.230674981002014  \\
            15.0  200.0  -11.959813862725348  \\
            16.0  200.0  -11.688078711381785  \\
            17.0  200.0  -11.416809848724766  \\
            18.0  200.0  -11.145263107463137  \\
            19.0  200.0  -10.873953760734304  \\
            20.0  200.0  -10.602463306727627  \\
            21.0  200.0  -10.331074418569372  \\
            22.0  200.0  -10.059649226604495  \\
            23.0  200.0  -9.788229040091586  \\
            24.0  200.0  -9.516811712541266  \\
            25.0  200.0  -9.245393105818536  \\
            26.0  200.0  -8.9739743702638  \\
            27.0  200.0  -8.702555388889543  \\
            28.0  200.0  -8.431137134272173  \\
            29.0  200.0  -8.159718313943575  \\
            30.0  200.0  -7.8882997357410005  \\
            31.0  200.0  -7.616881103258176  \\
            32.0  200.0  -7.345462434988876  \\
            33.0  200.0  -7.074043820622401  \\
            34.0  200.0  -6.802625181928716  \\
            35.0  200.0  -6.531206549086776  \\
            36.0  200.0  -6.259787915088826  \\
            37.0  200.0  -5.988369282010614  \\
            38.0  200.0  -5.716950648124774  \\
            39.0  200.0  -5.445532014955931  \\
            40.0  200.0  -5.174113382139265  \\
            41.0  200.0  -4.902694752869319  \\
            42.0  200.0  -4.631276137563805  \\
            43.0  200.0  -4.359857579364956  \\
            44.0  200.0  -4.088438991551479  \\
            45.0  200.0  -3.8170039785564898  \\
            46.0  200.0  -3.5445450226494963  \\
            47.0  200.0  -3.2159086633667995  \\
            48.0  200.0  -2.9614097754665325  \\
            49.0  200.0  -2.933204656934138  \\
            50.0  200.0  -3.226308529950529  \\
            51.0  200.0  -4.171968053422293  \\
            52.0  200.0  -4.440998051864938  \\
            53.0  200.0  -5.191177626570613  \\
            54.0  200.0  -5.734367910306652  \\
            55.0  200.0  -6.102300220722988  \\
            56.0  200.0  -6.399198238999577  \\
            57.0  200.0  -6.676666967107827  \\
            58.0  200.0  -6.949482744017005  \\
            59.0  200.0  -7.221221872851821  \\
            60.0  200.0  -7.492713947740979  \\
            61.0  200.0  -7.764149353116054  \\
            62.0  200.0  -8.03557189473924  \\
            63.0  200.0  -8.306991354530544  \\
            64.0  200.0  -8.578410237896943  \\
            65.0  200.0  -8.849828675524403  \\
            66.0  200.0  -9.121248219673568  \\
            67.0  200.0  -9.392664229769059  \\
            68.0  200.0  -9.664086853636567  \\
            69.0  200.0  -9.935503823025778  \\
            70.0  200.0  -10.206911258744801  \\
            71.0  200.0  -10.478358062099835  \\
            72.0  200.0  -10.749744581566576  \\
            73.0  200.0  -11.021180131684263  \\
            74.0  200.0  -11.292611506435971  \\
            75.0  200.0  -11.563999497419857  \\
            76.0  200.0  -11.835487736178028  \\
            77.0  200.0  -12.106458269657157  \\
            78.0  200.0  -12.380045611261078  \\
            79.0  200.0  -12.646564966781463  \\
            80.0  200.0  -12.92492608449977  \\
            81.0  200.0  -13.190174085756038  \\
            82.0  200.0  -13.464732013851334  \\
            83.0  200.0  -13.728669228699387  \\
            84.0  200.0  -14.027116470586842  \\
            85.0  200.0  -14.226593803822583  \\
            86.0  200.0  -14.635024238950944  \\
            87.0  200.0  -14.62189677559005  \\
            88.0  200.0  -15.373287823257838  \\
            89.0  200.0  -15.068698398645035  \\
            90.0  200.0  -15.412412296241374  \\
            91.0  200.0  -15.655477738088821  \\
            92.0  200.0  -15.175675968262029  \\
            93.0  200.0  -15.613537205021254  \\
            94.0  200.0  -15.31672780055618  \\
            95.0  200.0  -15.411686245445381  \\
            96.0  200.0  -16.537148409251987  \\
            97.0  200.0  -15.808530933787507  \\
            98.0  200.0  -16.196914310991428  \\
            99.0  200.0  -15.201260067581861  \\
            100.0  200.0  -15.51004299963693  \\
            101.0  200.0  -15.653559774527022  \\
            102.0  200.0  -15.653559774527022  \\
            103.0  200.0  -15.653559774527022  \\
            104.0  200.0  -15.653559774527022  \\
            105.0  200.0  -15.653559774527022  \\
            106.0  200.0  -15.653559774527022  \\
            107.0  200.0  -15.653559774527022  \\
            108.0  200.0  -15.653559774527022  \\
            109.0  200.0  -15.653559774527022  \\
            110.0  200.0  -15.653559774527022  \\
            111.0  200.0  -15.653559774527022  \\
            112.0  200.0  -15.653559774527022  \\
            113.0  200.0  -15.653559774527022  \\
            114.0  200.0  -15.653559774527022  \\
            115.0  200.0  -15.653559774527022  \\
            116.0  200.0  -15.653559774527022  \\
            117.0  200.0  -15.653559774527022  \\
            118.0  200.0  -15.653559774527022  \\
            119.0  200.0  -15.653559774527022  \\
            120.0  200.0  -15.653559774527022  \\
            121.0  200.0  -15.653559774527022  \\
            122.0  200.0  -15.653559774527022  \\
            123.0  200.0  -15.653559774527022  \\
            124.0  200.0  -15.653559774527022  \\
            125.0  200.0  -15.653559774527022  \\
            126.0  200.0  -15.653559774527022  \\
            127.0  200.0  -15.653559774527022  \\
            128.0  200.0  -15.653559774527022  \\
            129.0  200.0  -15.653559774527022  \\
            130.0  200.0  -15.653559774527022  \\
            131.0  200.0  -15.653559774527022  \\
            132.0  200.0  -15.653559774527022  \\
            133.0  200.0  -15.653559774527022  \\
            134.0  200.0  -15.653559774527022  \\
            135.0  200.0  -15.653559774527022  \\
            136.0  200.0  -15.653559774527022  \\
            137.0  200.0  -15.653559774527022  \\
            138.0  200.0  -15.653559774527022  \\
            139.0  200.0  -15.653559774527022  \\
            140.0  200.0  -15.653559774527022  \\
            141.0  200.0  -15.653559774527022  \\
            142.0  200.0  -15.653559774527022  \\
            143.0  200.0  -15.653559774527022  \\
            144.0  200.0  -15.653559774527022  \\
            145.0  200.0  -15.653559774527022  \\
            146.0  200.0  -15.653559774527022  \\
            147.0  200.0  -15.653559774527022  \\
            148.0  200.0  -15.653559774527022  \\
            149.0  200.0  -15.653559774527022  \\
            150.0  200.0  -15.653559774527022  \\
            151.0  200.0  -15.653559774527022  \\
            152.0  200.0  -15.653559774527022  \\
            153.0  200.0  -15.653559774527022  \\
            154.0  200.0  -15.653559774527022  \\
            155.0  200.0  -15.653559774527022  \\
            156.0  200.0  -15.653559774527022  \\
            157.0  200.0  -15.653559774527022  \\
            158.0  200.0  -15.653559774527022  \\
            159.0  200.0  -15.653559774527022  \\
            160.0  200.0  -15.653559774527022  \\
            161.0  200.0  -15.653559774527022  \\
            162.0  200.0  -15.653559774527022  \\
            163.0  200.0  -15.653559774527022  \\
            164.0  200.0  -15.653559774527022  \\
            165.0  200.0  -15.653559774527022  \\
            166.0  200.0  -15.653559774527022  \\
            167.0  200.0  -15.653559774527022  \\
            168.0  200.0  -15.653559774527022  \\
            169.0  200.0  -15.653559774527022  \\
            170.0  200.0  -15.653559774527022  \\
            171.0  200.0  -15.653559774527022  \\
            172.0  200.0  -15.653559774527022  \\
            173.0  200.0  -15.653559774527022  \\
            174.0  200.0  -15.653559774527022  \\
            175.0  200.0  -15.653559774527022  \\
            176.0  200.0  -15.653559774527022  \\
            177.0  200.0  -15.653559774527022  \\
            178.0  200.0  -15.653559774527022  \\
            179.0  200.0  -15.653559774527022  \\
            180.0  200.0  -15.653559774527022  \\
            181.0  200.0  -15.653559774527022  \\
            182.0  200.0  -15.653559774527022  \\
            183.0  200.0  -15.653559774527022  \\
            184.0  200.0  -15.653559774527022  \\
            185.0  200.0  -15.653559774527022  \\
            186.0  200.0  -15.653559774527022  \\
            187.0  200.0  -15.653559774527022  \\
            188.0  200.0  -15.653559774527022  \\
            189.0  200.0  -15.653559774527022  \\
            190.0  200.0  -15.653559774527022  \\
            191.0  200.0  -15.653559774527022  \\
            192.0  200.0  -15.653559774527022  \\
            193.0  200.0  -15.653559774527022  \\
            194.0  200.0  -15.653559774527022  \\
            195.0  200.0  -15.653559774527022  \\
            196.0  200.0  -15.653559774527022  \\
            197.0  200.0  -15.653559774527022  \\
            198.0  200.0  -14.218611327043837  \\
            199.0  200.0  -13.356206514864844  \\
            200.0  200.0  -14.316535266044742  \\
            \\
            1.0  201.0  -15.35650946683693  \\
            2.0  201.0  -16.297655286964613  \\
            3.0  201.0  -15.096535077870328  \\
            4.0  201.0  -15.266883861575801  \\
            5.0  201.0  -14.758418938212223  \\
            6.0  201.0  -14.362210455964652  \\
            7.0  201.0  -14.273970271519941  \\
            8.0  201.0  -13.943851236123018  \\
            9.0  201.0  -13.657555767849086  \\
            10.0  201.0  -13.38897618990849  \\
            11.0  201.0  -13.116339250375566  \\
            12.0  201.0  -12.842882891850234  \\
            13.0  201.0  -12.573255873190176  \\
            14.0  201.0  -12.300703539382702  \\
            15.0  201.0  -12.029954643652289  \\
            16.0  201.0  -11.7581711841596  \\
            17.0  201.0  -11.48693637635545  \\
            18.0  201.0  -11.21534360513679  \\
            19.0  201.0  -10.944063609047147  \\
            20.0  201.0  -10.672561404283712  \\
            21.0  201.0  -10.401172852742462  \\
            22.0  201.0  -10.129749462757756  \\
            23.0  201.0  -9.858328098281103  \\
            24.0  201.0  -9.586910685696377  \\
            25.0  201.0  -9.315492266099588  \\
            26.0  201.0  -9.044073644259067  \\
            27.0  201.0  -8.77265445837297  \\
            28.0  201.0  -8.501236286359482  \\
            29.0  201.0  -8.229817454418331  \\
            30.0  201.0  -7.958398871414234  \\
            31.0  201.0  -7.686980254511961  \\
            32.0  201.0  -7.415561573588313  \\
            33.0  201.0  -7.1441429596026165  \\
            34.0  201.0  -6.8727243216717175  \\
            35.0  201.0  -6.601305690282417  \\
            36.0  201.0  -6.329887062959169  \\
            37.0  201.0  -6.058468460170806  \\
            38.0  201.0  -5.787049957846773  \\
            39.0  201.0  -5.515631899645818  \\
            40.0  201.0  -5.244215777785586  \\
            41.0  201.0  -4.972808115987934  \\
            42.0  201.0  -4.701437406173673  \\
            43.0  201.0  -4.43022813705249  \\
            44.0  201.0  -4.159724298873444  \\
            45.0  201.0  -3.8922750424071055  \\
            46.0  201.0  -3.6356609737059684  \\
            47.0  201.0  -3.2682349253967686  \\
            48.0  201.0  -2.935205635934595  \\
            49.0  201.0  -2.8125015128203477  \\
            50.0  201.0  -2.93520563593609  \\
            51.0  201.0  -3.268234925394466  \\
            52.0  201.0  -3.6356609737115786  \\
            53.0  201.0  -3.8922750424035986  \\
            54.0  201.0  -4.159724298875764  \\
            55.0  201.0  -4.430228137050978  \\
            56.0  201.0  -4.701437406167603  \\
            57.0  201.0  -4.9728081160036535  \\
            58.0  201.0  -5.244215777739717  \\
            59.0  201.0  -5.515631899702525  \\
            60.0  201.0  -5.787049957718709  \\
            61.0  201.0  -6.058468460387496  \\
            62.0  201.0  -6.329887062800246  \\
            63.0  201.0  -6.6013056903302205  \\
            64.0  201.0  -6.87272432125533  \\
            65.0  201.0  -7.144142960442004  \\
            66.0  201.0  -7.415561573697354  \\
            67.0  201.0  -7.68698026048134  \\
            68.0  201.0  -7.95839882865528  \\
            69.0  201.0  -8.229817458678617  \\
            70.0  201.0  -8.50123636240093  \\
            71.0  201.0  -8.772654478369676  \\
            72.0  201.0  -9.04407361915454  \\
            73.0  201.0  -9.315492079824022  \\
            74.0  201.0  -9.58691038198295  \\
            75.0  201.0  -9.85832957229036  \\
            76.0  201.0  -10.129746386555382  \\
            77.0  201.0  -10.401176847041084  \\
            78.0  201.0  -10.67254759249654  \\
            79.0  201.0  -10.944059507380194  \\
            80.0  201.0  -11.215358516983859  \\
            81.0  201.0  -11.486868303888324  \\
            82.0  201.0  -11.758236880947992  \\
            83.0  201.0  -12.029839251319508  \\
            84.0  201.0  -12.300667932919087  \\
            85.0  201.0  -12.573602059596467  \\
            86.0  201.0  -12.84236264415144  \\
            87.0  201.0  -13.12047360934566  \\
            88.0  201.0  -13.384023929193448  \\
            89.0  201.0  -13.666481818724542  \\
            90.0  201.0  -13.940083661088485  \\
            91.0  201.0  -14.223925135284164  \\
            92.0  201.0  -14.388514736851812  \\
            93.0  201.0  -14.74112756648572  \\
            94.0  201.0  -15.350458090758869  \\
            95.0  201.0  -15.088732880997354  \\
            96.0  201.0  -15.55833356562763  \\
            97.0  201.0  -15.479069246802519  \\
            98.0  201.0  -14.38588665603685  \\
            99.0  201.0  -13.427068048981742  \\
            100.0  201.0  -14.28992698678295  \\
            101.0  201.0  -15.653559774527022  \\
            102.0  201.0  -15.653559774527022  \\
            103.0  201.0  -15.653559774527022  \\
            104.0  201.0  -15.653559774527022  \\
            105.0  201.0  -15.653559774527022  \\
            106.0  201.0  -15.653559774527022  \\
            107.0  201.0  -15.653559774527022  \\
            108.0  201.0  -15.653559774527022  \\
            109.0  201.0  -15.653559774527022  \\
            110.0  201.0  -15.653559774527022  \\
            111.0  201.0  -15.653559774527022  \\
            112.0  201.0  -15.653559774527022  \\
            113.0  201.0  -15.653559774527022  \\
            114.0  201.0  -15.653559774527022  \\
            115.0  201.0  -15.653559774527022  \\
            116.0  201.0  -15.653559774527022  \\
            117.0  201.0  -15.653559774527022  \\
            118.0  201.0  -15.653559774527022  \\
            119.0  201.0  -15.653559774527022  \\
            120.0  201.0  -15.653559774527022  \\
            121.0  201.0  -15.653559774527022  \\
            122.0  201.0  -15.653559774527022  \\
            123.0  201.0  -15.653559774527022  \\
            124.0  201.0  -15.653559774527022  \\
            125.0  201.0  -15.653559774527022  \\
            126.0  201.0  -15.653559774527022  \\
            127.0  201.0  -15.653559774527022  \\
            128.0  201.0  -15.653559774527022  \\
            129.0  201.0  -15.653559774527022  \\
            130.0  201.0  -15.653559774527022  \\
            131.0  201.0  -15.653559774527022  \\
            132.0  201.0  -15.653559774527022  \\
            133.0  201.0  -15.653559774527022  \\
            134.0  201.0  -15.653559774527022  \\
            135.0  201.0  -15.653559774527022  \\
            136.0  201.0  -15.653559774527022  \\
            137.0  201.0  -15.653559774527022  \\
            138.0  201.0  -15.653559774527022  \\
            139.0  201.0  -15.653559774527022  \\
            140.0  201.0  -15.653559774527022  \\
            141.0  201.0  -15.653559774527022  \\
            142.0  201.0  -15.653559774527022  \\
            143.0  201.0  -15.653559774527022  \\
            144.0  201.0  -15.653559774527022  \\
            145.0  201.0  -15.653559774527022  \\
            146.0  201.0  -15.653559774527022  \\
            147.0  201.0  -15.653559774527022  \\
            148.0  201.0  -15.653559774527022  \\
            149.0  201.0  -15.653559774527022  \\
            150.0  201.0  -15.653559774527022  \\
            151.0  201.0  -15.653559774527022  \\
            152.0  201.0  -15.653559774527022  \\
            153.0  201.0  -15.653559774527022  \\
            154.0  201.0  -15.653559774527022  \\
            155.0  201.0  -15.653559774527022  \\
            156.0  201.0  -15.653559774527022  \\
            157.0  201.0  -15.653559774527022  \\
            158.0  201.0  -15.653559774527022  \\
            159.0  201.0  -15.653559774527022  \\
            160.0  201.0  -15.653559774527022  \\
            161.0  201.0  -15.653559774527022  \\
            162.0  201.0  -15.653559774527022  \\
            163.0  201.0  -15.653559774527022  \\
            164.0  201.0  -15.653559774527022  \\
            165.0  201.0  -15.653559774527022  \\
            166.0  201.0  -15.653559774527022  \\
            167.0  201.0  -15.653559774527022  \\
            168.0  201.0  -15.653559774527022  \\
            169.0  201.0  -15.653559774527022  \\
            170.0  201.0  -15.653559774527022  \\
            171.0  201.0  -15.653559774527022  \\
            172.0  201.0  -15.653559774527022  \\
            173.0  201.0  -15.653559774527022  \\
            174.0  201.0  -15.653559774527022  \\
            175.0  201.0  -15.653559774527022  \\
            176.0  201.0  -15.653559774527022  \\
            177.0  201.0  -15.653559774527022  \\
            178.0  201.0  -15.653559774527022  \\
            179.0  201.0  -15.653559774527022  \\
            180.0  201.0  -15.653559774527022  \\
            181.0  201.0  -15.653559774527022  \\
            182.0  201.0  -15.653559774527022  \\
            183.0  201.0  -15.653559774527022  \\
            184.0  201.0  -15.653559774527022  \\
            185.0  201.0  -15.653559774527022  \\
            186.0  201.0  -15.653559774527022  \\
            187.0  201.0  -15.653559774527022  \\
            188.0  201.0  -15.653559774527022  \\
            189.0  201.0  -15.653559774527022  \\
            190.0  201.0  -15.653559774527022  \\
            191.0  201.0  -15.653559774527022  \\
            192.0  201.0  -15.653559774527022  \\
            193.0  201.0  -15.653559774527022  \\
            194.0  201.0  -15.653559774527022  \\
            195.0  201.0  -15.653559774527022  \\
            196.0  201.0  -15.653559774527022  \\
            197.0  201.0  -15.653559774527022  \\
            198.0  201.0  -14.291855116841766  \\
            199.0  201.0  -13.425839894106165  \\
            200.0  201.0  -14.392915112500503  \\
            \\
            1.0  202.0  -15.522279979385004  \\
            2.0  202.0  -15.65855824086693  \\
            3.0  202.0  -15.484733647636599  \\
            4.0  202.0  -15.404807914637987  \\
            5.0  202.0  -15.493350448477822  \\
            6.0  202.0  -14.97426004677963  \\
            7.0  202.0  -15.11762242900555  \\
            8.0  202.0  -15.188662608986624  \\
            9.0  202.0  -15.38548452642957  \\
            10.0  202.0  -15.010394445823684  \\
            11.0  202.0  -14.754235881150272  \\
            12.0  202.0  -14.61216511441612  \\
            13.0  202.0  -14.242430348765197  \\
            14.0  202.0  -14.0293130016106  \\
            15.0  202.0  -13.722767885908349  \\
            16.0  202.0  -13.468942644284166  \\
            17.0  202.0  -13.187064619195896  \\
            18.0  202.0  -12.925650923200486  \\
            19.0  202.0  -12.646720410637004  \\
            20.0  202.0  -12.379341634908847  \\
            21.0  202.0  -12.106652356213392  \\
            22.0  202.0  -11.835323697756372  \\
            23.0  202.0  -11.564066103421572  \\
            24.0  202.0  -11.29260623791367  \\
            25.0  202.0  -11.0211712818392  \\
            26.0  202.0  -10.749741429860492  \\
            27.0  202.0  -10.47835701859534  \\
            28.0  202.0  -10.206915071679916  \\
            29.0  202.0  -9.93550529189792  \\
            30.0  202.0  -9.664084833783326  \\
            31.0  202.0  -9.39266435082091  \\
            32.0  202.0  -9.121248208587623  \\
            33.0  202.0  -8.849828724063531  \\
            34.0  202.0  -8.578410221849584  \\
            35.0  202.0  -8.306991357798747  \\
            36.0  202.0  -8.035571883429666  \\
            37.0  202.0  -7.764149365112463  \\
            38.0  202.0  -7.49271394168688  \\
            39.0  202.0  -7.2212218760744165  \\
            40.0  202.0  -6.9494827417830685  \\
            41.0  202.0  -6.676666967837904  \\
            42.0  202.0  -6.399198238783336  \\
            43.0  202.0  -6.102300220604869  \\
            44.0  202.0  -5.734367910403827  \\
            45.0  202.0  -5.191177626466125  \\
            46.0  202.0  -4.440998051901447  \\
            47.0  202.0  -4.171968053442487  \\
            48.0  202.0  -3.226308529947931  \\
            49.0  202.0  -2.9332046569334764  \\
            50.0  202.0  -2.961409775467944  \\
            51.0  202.0  -3.215908663364784  \\
            52.0  202.0  -3.5445450226535407  \\
            53.0  202.0  -3.817003978554515  \\
            54.0  202.0  -4.088438991553236  \\
            55.0  202.0  -4.359857579364736  \\
            56.0  202.0  -4.631276137557857  \\
            57.0  202.0  -4.902694752884784  \\
            58.0  202.0  -5.17411338210202  \\
            59.0  202.0  -5.445532015003207  \\
            60.0  202.0  -5.716950648011983  \\
            61.0  202.0  -5.988369282171088  \\
            62.0  202.0  -6.259787915000304  \\
            63.0  202.0  -6.531206549144234  \\
            64.0  202.0  -6.802625181512999  \\
            65.0  202.0  -7.074043821155415  \\
            66.0  202.0  -7.345462435134366  \\
            67.0  202.0  -7.616881112808235  \\
            68.0  202.0  -7.88829970306847  \\
            69.0  202.0  -8.159718299846459  \\
            70.0  202.0  -8.431137186711247  \\
            71.0  202.0  -8.702555423767745  \\
            72.0  202.0  -8.973974387366736  \\
            73.0  202.0  -9.245392985969408  \\
            74.0  202.0  -9.516811314022801  \\
            75.0  202.0  -9.788230413124152  \\
            76.0  202.0  -10.059646915623158  \\
            77.0  202.0  -10.331078684908492  \\
            78.0  202.0  -10.602453890912987  \\
            79.0  202.0  -10.873947432981913  \\
            80.0  202.0  -11.145279800878772  \\
            81.0  202.0  -11.416754520919516  \\
            82.0  202.0  -11.688129539305885  \\
            83.0  202.0  -11.959732668111755  \\
            84.0  202.0  -12.230586924099432  \\
            85.0  202.0  -12.503273865693364  \\
            86.0  202.0  -12.772232634471726  \\
            87.0  202.0  -13.049043358400807  \\
            88.0  202.0  -13.314296688736215  \\
            89.0  202.0  -13.592752760548729  \\
            90.0  202.0  -13.867646189094474  \\
            91.0  202.0  -14.162523592460602  \\
            92.0  202.0  -14.34039809037783  \\
            93.0  202.0  -14.634050438110089  \\
            94.0  202.0  -15.211695834639261  \\
            95.0  202.0  -15.097731892382134  \\
            96.0  202.0  -15.534305996195066  \\
            97.0  202.0  -15.48968413304101  \\
            98.0  202.0  -14.313963804963972  \\
            99.0  202.0  -13.356551504259764  \\
            100.0  202.0  -14.21813706604327  \\
            101.0  202.0  -15.653559774527022  \\
            102.0  202.0  -15.653559774527022  \\
            103.0  202.0  -15.653559774527022  \\
            104.0  202.0  -15.653559774527022  \\
            105.0  202.0  -15.653559774527022  \\
            106.0  202.0  -15.653559774527022  \\
            107.0  202.0  -15.653559774527022  \\
            108.0  202.0  -15.653559774527022  \\
            109.0  202.0  -15.653559774527022  \\
            110.0  202.0  -15.653559774527022  \\
            111.0  202.0  -15.653559774527022  \\
            112.0  202.0  -15.653559774527022  \\
            113.0  202.0  -15.653559774527022  \\
            114.0  202.0  -15.653559774527022  \\
            115.0  202.0  -15.653559774527022  \\
            116.0  202.0  -15.653559774527022  \\
            117.0  202.0  -15.653559774527022  \\
            118.0  202.0  -15.653559774527022  \\
            119.0  202.0  -15.653559774527022  \\
            120.0  202.0  -15.653559774527022  \\
            121.0  202.0  -15.653559774527022  \\
            122.0  202.0  -15.653559774527022  \\
            123.0  202.0  -15.653559774527022  \\
            124.0  202.0  -15.653559774527022  \\
            125.0  202.0  -15.653559774527022  \\
            126.0  202.0  -15.653559774527022  \\
            127.0  202.0  -15.653559774527022  \\
            128.0  202.0  -15.653559774527022  \\
            129.0  202.0  -15.653559774527022  \\
            130.0  202.0  -15.653559774527022  \\
            131.0  202.0  -15.653559774527022  \\
            132.0  202.0  -15.653559774527022  \\
            133.0  202.0  -15.653559774527022  \\
            134.0  202.0  -15.653559774527022  \\
            135.0  202.0  -15.653559774527022  \\
            136.0  202.0  -15.653559774527022  \\
            137.0  202.0  -15.653559774527022  \\
            138.0  202.0  -15.653559774527022  \\
            139.0  202.0  -15.653559774527022  \\
            140.0  202.0  -15.653559774527022  \\
            141.0  202.0  -15.653559774527022  \\
            142.0  202.0  -15.653559774527022  \\
            143.0  202.0  -15.653559774527022  \\
            144.0  202.0  -15.653559774527022  \\
            145.0  202.0  -15.653559774527022  \\
            146.0  202.0  -15.653559774527022  \\
            147.0  202.0  -15.653559774527022  \\
            148.0  202.0  -15.653559774527022  \\
            149.0  202.0  -15.653559774527022  \\
            150.0  202.0  -15.653559774527022  \\
            151.0  202.0  -15.653559774527022  \\
            152.0  202.0  -15.653559774527022  \\
            153.0  202.0  -15.653559774527022  \\
            154.0  202.0  -15.653559774527022  \\
            155.0  202.0  -15.653559774527022  \\
            156.0  202.0  -15.653559774527022  \\
            157.0  202.0  -15.653559774527022  \\
            158.0  202.0  -15.653559774527022  \\
            159.0  202.0  -15.653559774527022  \\
            160.0  202.0  -15.653559774527022  \\
            161.0  202.0  -15.653559774527022  \\
            162.0  202.0  -15.653559774527022  \\
            163.0  202.0  -15.653559774527022  \\
            164.0  202.0  -15.653559774527022  \\
            165.0  202.0  -15.653559774527022  \\
            166.0  202.0  -15.653559774527022  \\
            167.0  202.0  -15.653559774527022  \\
            168.0  202.0  -15.653559774527022  \\
            169.0  202.0  -15.653559774527022  \\
            170.0  202.0  -15.653559774527022  \\
            171.0  202.0  -15.653559774527022  \\
            172.0  202.0  -15.653559774527022  \\
            173.0  202.0  -15.653559774527022  \\
            174.0  202.0  -15.653559774527022  \\
            175.0  202.0  -15.653559774527022  \\
            176.0  202.0  -15.653559774527022  \\
            177.0  202.0  -15.653559774527022  \\
            178.0  202.0  -15.653559774527022  \\
            179.0  202.0  -15.653559774527022  \\
            180.0  202.0  -15.653559774527022  \\
            181.0  202.0  -15.653559774527022  \\
            182.0  202.0  -15.653559774527022  \\
            183.0  202.0  -15.653559774527022  \\
            184.0  202.0  -15.653559774527022  \\
            185.0  202.0  -15.653559774527022  \\
            186.0  202.0  -15.653559774527022  \\
            187.0  202.0  -15.653559774527022  \\
            188.0  202.0  -15.653559774527022  \\
            189.0  202.0  -15.653559774527022  \\
            190.0  202.0  -15.653559774527022  \\
            191.0  202.0  -15.653559774527022  \\
            192.0  202.0  -15.653559774527022  \\
            193.0  202.0  -15.653559774527022  \\
            194.0  202.0  -15.653559774527022  \\
            195.0  202.0  -15.653559774527022  \\
            196.0  202.0  -15.653559774527022  \\
            197.0  202.0  -15.653559774527022  \\
            198.0  202.0  -15.480848003570639  \\
            199.0  202.0  -15.274532189845948  \\
            200.0  202.0  -15.832772849213093  \\
            \\
            1.0  203.0  -16.0542742476606  \\
            2.0  203.0  -15.230238123483735  \\
            3.0  203.0  -15.526034159010916  \\
            4.0  203.0  -14.806482319932549  \\
            5.0  203.0  -14.532940371484655  \\
            6.0  203.0  -14.482854123390563  \\
            7.0  203.0  -14.064560770159323  \\
            8.0  203.0  -13.796602376150195  \\
            9.0  203.0  -13.534930632105562  \\
            10.0  203.0  -13.261717780889228  \\
            11.0  203.0  -12.989576574444893  \\
            12.0  203.0  -12.720354547948553  \\
            13.0  203.0  -12.447458907374873  \\
            14.0  203.0  -12.176938257053113  \\
            15.0  203.0  -11.904998487222441  \\
            16.0  203.0  -11.633830731246764  \\
            17.0  203.0  -11.36223189545624  \\
            18.0  203.0  -11.090977862952748  \\
            19.0  203.0  -10.819443289193778  \\
            20.0  203.0  -10.548079754439913  \\
            21.0  203.0  -10.276646279271697  \\
            22.0  203.0  -10.005226869714424  \\
            23.0  203.0  -9.733810631384413  \\
            24.0  203.0  -9.462391723711812  \\
            25.0  203.0  -9.19097284123949  \\
            26.0  203.0  -8.919553845510206  \\
            27.0  203.0  -8.648135788626117  \\
            28.0  203.0  -8.376716824194917  \\
            29.0  203.0  -8.105298302085037  \\
            30.0  203.0  -7.833879654157599  \\
            31.0  203.0  -7.562460977387542  \\
            32.0  203.0  -7.291042378969912  \\
            33.0  203.0  -7.019623734852855  \\
            34.0  203.0  -6.748205102322109  \\
            35.0  203.0  -6.476786464822937  \\
            36.0  203.0  -6.205367817092764  \\
            37.0  203.0  -5.933949118060074  \\
            38.0  203.0  -5.662530201374277  \\
            39.0  203.0  -5.391110329672089  \\
            40.0  203.0  -5.119686289831551  \\
            41.0  203.0  -4.848244043329346  \\
            42.0  203.0  -4.5767222894680595  \\
            43.0  203.0  -4.304853426364505  \\
            44.0  203.0  -4.031466864146548  \\
            45.0  203.0  -3.751159126208241  \\
            46.0  203.0  -3.4221028805692857  \\
            47.0  203.0  -3.2364711539268836  \\
            48.0  203.0  -3.4969958464057727  \\
            49.0  203.0  -3.4969958464009268  \\
            50.0  203.0  -3.236471153929543  \\
            51.0  203.0  -3.4221028805659146  \\
            52.0  203.0  -3.751159126213468  \\
            53.0  203.0  -4.031466864144201  \\
            54.0  203.0  -4.30485342636696  \\
            55.0  203.0  -4.576722289469582  \\
            56.0  203.0  -4.848244043318972  \\
            57.0  203.0  -5.1196862898611695  \\
            58.0  203.0  -5.391110329617214  \\
            59.0  203.0  -5.662530201456617  \\
            60.0  203.0  -5.933949117874953  \\
            61.0  203.0  -6.205367817310023  \\
            62.0  203.0  -6.47678646473659  \\
            63.0  203.0  -6.748205102480133  \\
            64.0  203.0  -7.019623734120028  \\
            65.0  203.0  -7.291042379482276  \\
            66.0  203.0  -7.562460977075709  \\
            67.0  203.0  -7.833879677813323  \\
            68.0  203.0  -8.105298262236014  \\
            69.0  203.0  -8.37671677964264  \\
            70.0  203.0  -8.648135841256591  \\
            71.0  203.0  -8.919553907082648  \\
            72.0  203.0  -9.190972929818015  \\
            73.0  203.0  -9.462391649491147  \\
            74.0  203.0  -9.733809792478826  \\
            75.0  203.0  -10.005229265795148  \\
            76.0  203.0  -10.27664304462518  \\
            77.0  203.0  -10.548088696290648  \\
            78.0  203.0  -10.819434116402997  \\
            79.0  203.0  -11.090966658246744  \\
            80.0  203.0  -11.362269155672161  \\
            81.0  203.0  -11.633752840729477  \\
            82.0  203.0  -11.905084001103324  \\
            83.0  203.0  -12.176850911990366  \\
            84.0  203.0  -12.447241335560774  \\
            85.0  203.0  -12.72067150986351  \\
            86.0  203.0  -12.987596515863295  \\
            87.0  203.0  -13.26692668926739  \\
            88.0  203.0  -13.528589337413669  \\
            89.0  203.0  -13.806691865752967  \\
            90.0  203.0  -14.082423790698734  \\
            91.0  203.0  -14.417178219337847  \\
            92.0  203.0  -14.548522682288594  \\
            93.0  203.0  -14.784710687149257  \\
            94.0  203.0  -15.672433051747042  \\
            95.0  203.0  -15.335460295082381  \\
            96.0  203.0  -15.998142954654517  \\
            97.0  203.0  -15.744854540726106  \\
            98.0  203.0  -14.521758166258552  \\
            99.0  203.0  -13.570914333588894  \\
            100.0  203.0  -14.447582863700891  \\
            101.0  203.0  -15.653559774527022  \\
            102.0  203.0  -15.653559774527022  \\
            103.0  203.0  -15.653559774527022  \\
            104.0  203.0  -15.653559774527022  \\
            105.0  203.0  -15.653559774527022  \\
            106.0  203.0  -15.653559774527022  \\
            107.0  203.0  -15.653559774527022  \\
            108.0  203.0  -15.653559774527022  \\
            109.0  203.0  -15.653559774527022  \\
            110.0  203.0  -15.653559774527022  \\
            111.0  203.0  -15.653559774527022  \\
            112.0  203.0  -15.653559774527022  \\
            113.0  203.0  -15.653559774527022  \\
            114.0  203.0  -15.653559774527022  \\
            115.0  203.0  -15.653559774527022  \\
            116.0  203.0  -15.653559774527022  \\
            117.0  203.0  -15.653559774527022  \\
            118.0  203.0  -15.653559774527022  \\
            119.0  203.0  -15.653559774527022  \\
            120.0  203.0  -15.653559774527022  \\
            121.0  203.0  -15.653559774527022  \\
            122.0  203.0  -15.653559774527022  \\
            123.0  203.0  -15.653559774527022  \\
            124.0  203.0  -15.653559774527022  \\
            125.0  203.0  -15.653559774527022  \\
            126.0  203.0  -15.653559774527022  \\
            127.0  203.0  -15.653559774527022  \\
            128.0  203.0  -15.653559774527022  \\
            129.0  203.0  -15.653559774527022  \\
            130.0  203.0  -15.653559774527022  \\
            131.0  203.0  -15.653559774527022  \\
            132.0  203.0  -15.653559774527022  \\
            133.0  203.0  -15.653559774527022  \\
            134.0  203.0  -15.653559774527022  \\
            135.0  203.0  -15.653559774527022  \\
            136.0  203.0  -15.653559774527022  \\
            137.0  203.0  -15.653559774527022  \\
            138.0  203.0  -15.653559774527022  \\
            139.0  203.0  -15.653559774527022  \\
            140.0  203.0  -15.653559774527022  \\
            141.0  203.0  -15.653559774527022  \\
            142.0  203.0  -15.653559774527022  \\
            143.0  203.0  -15.653559774527022  \\
            144.0  203.0  -15.653559774527022  \\
            145.0  203.0  -15.653559774527022  \\
            146.0  203.0  -15.653559774527022  \\
            147.0  203.0  -15.653559774527022  \\
            148.0  203.0  -15.653559774527022  \\
            149.0  203.0  -15.653559774527022  \\
            150.0  203.0  -15.653559774527022  \\
            151.0  203.0  -15.653559774527022  \\
            152.0  203.0  -15.653559774527022  \\
            153.0  203.0  -15.653559774527022  \\
            154.0  203.0  -15.653559774527022  \\
            155.0  203.0  -15.653559774527022  \\
            156.0  203.0  -15.653559774527022  \\
            157.0  203.0  -15.653559774527022  \\
            158.0  203.0  -15.653559774527022  \\
            159.0  203.0  -15.653559774527022  \\
            160.0  203.0  -15.653559774527022  \\
            161.0  203.0  -15.653559774527022  \\
            162.0  203.0  -15.653559774527022  \\
            163.0  203.0  -15.653559774527022  \\
            164.0  203.0  -15.653559774527022  \\
            165.0  203.0  -15.653559774527022  \\
            166.0  203.0  -15.653559774527022  \\
            167.0  203.0  -15.653559774527022  \\
            168.0  203.0  -15.653559774527022  \\
            169.0  203.0  -15.653559774527022  \\
            170.0  203.0  -15.653559774527022  \\
            171.0  203.0  -15.653559774527022  \\
            172.0  203.0  -15.653559774527022  \\
            173.0  203.0  -15.653559774527022  \\
            174.0  203.0  -15.653559774527022  \\
            175.0  203.0  -15.653559774527022  \\
            176.0  203.0  -15.653559774527022  \\
            177.0  203.0  -15.653559774527022  \\
            178.0  203.0  -15.653559774527022  \\
            179.0  203.0  -15.653559774527022  \\
            180.0  203.0  -15.653559774527022  \\
            181.0  203.0  -15.653559774527022  \\
            182.0  203.0  -15.653559774527022  \\
            183.0  203.0  -15.653559774527022  \\
            184.0  203.0  -15.653559774527022  \\
            185.0  203.0  -15.653559774527022  \\
            186.0  203.0  -15.653559774527022  \\
            187.0  203.0  -15.653559774527022  \\
            188.0  203.0  -15.653559774527022  \\
            189.0  203.0  -15.653559774527022  \\
            190.0  203.0  -15.653559774527022  \\
            191.0  203.0  -15.653559774527022  \\
            192.0  203.0  -15.653559774527022  \\
            193.0  203.0  -15.653559774527022  \\
            194.0  203.0  -15.653559774527022  \\
            195.0  203.0  -15.653559774527022  \\
            196.0  203.0  -15.653559774527022  \\
            197.0  203.0  -15.653559774527022  \\
            198.0  203.0  -14.135213619082254  \\
            199.0  203.0  -13.3052989165117  \\
            200.0  203.0  -14.257976530102427  \\
            \\
            1.0  204.0  -16.151051040636204  \\
            2.0  204.0  -15.070145519917792  \\
            3.0  204.0  -15.149148097559847  \\
            4.0  204.0  -14.647971016710567  \\
            5.0  204.0  -14.325547521710293  \\
            6.0  204.0  -14.204808166726945  \\
            7.0  204.0  -13.86391664546523  \\
            8.0  204.0  -13.585566532469338  \\
            9.0  204.0  -13.318170791746871  \\
            10.0  204.0  -13.045536502517844  \\
            11.0  204.0  -12.77300181063439  \\
            12.0  204.0  -12.50302574730639  \\
            13.0  204.0  -12.230674981002014  \\
            14.0  204.0  -11.959813862725348  \\
            15.0  204.0  -11.688078711381785  \\
            16.0  204.0  -11.416809848724766  \\
            17.0  204.0  -11.145263107463137  \\
            18.0  204.0  -10.873953760734304  \\
            19.0  204.0  -10.602463306727627  \\
            20.0  204.0  -10.331074418569372  \\
            21.0  204.0  -10.059649226604495  \\
            22.0  204.0  -9.788229040091586  \\
            23.0  204.0  -9.516811712541266  \\
            24.0  204.0  -9.245393105818536  \\
            25.0  204.0  -8.9739743702638  \\
            26.0  204.0  -8.702555388889543  \\
            27.0  204.0  -8.431137134272173  \\
            28.0  204.0  -8.159718313943575  \\
            29.0  204.0  -7.8882997357410005  \\
            30.0  204.0  -7.616881103258176  \\
            31.0  204.0  -7.345462434988876  \\
            32.0  204.0  -7.074043820622401  \\
            33.0  204.0  -6.802625181928716  \\
            34.0  204.0  -6.531206549086776  \\
            35.0  204.0  -6.259787915088826  \\
            36.0  204.0  -5.988369282010614  \\
            37.0  204.0  -5.716950648124774  \\
            38.0  204.0  -5.445532014955931  \\
            39.0  204.0  -5.174113382139265  \\
            40.0  204.0  -4.902694752869319  \\
            41.0  204.0  -4.631276137563805  \\
            42.0  204.0  -4.359857579364956  \\
            43.0  204.0  -4.088438991551479  \\
            44.0  204.0  -3.8170039785564898  \\
            45.0  204.0  -3.5445450226494963  \\
            46.0  204.0  -3.2159086633667995  \\
            47.0  204.0  -2.9614097754665325  \\
            48.0  204.0  -2.933204656934138  \\
            49.0  204.0  -3.226308529950529  \\
            50.0  204.0  -4.171968053422293  \\
            51.0  204.0  -4.440998051864938  \\
            52.0  204.0  -5.191177626570613  \\
            53.0  204.0  -5.734367910306652  \\
            54.0  204.0  -6.102300220722988  \\
            55.0  204.0  -6.399198238999577  \\
            56.0  204.0  -6.676666967107827  \\
            57.0  204.0  -6.949482744017005  \\
            58.0  204.0  -7.221221872851821  \\
            59.0  204.0  -7.492713947740979  \\
            60.0  204.0  -7.764149353116054  \\
            61.0  204.0  -8.03557189473924  \\
            62.0  204.0  -8.306991354530544  \\
            63.0  204.0  -8.578410237896943  \\
            64.0  204.0  -8.849828675524403  \\
            65.0  204.0  -9.121248219673568  \\
            66.0  204.0  -9.392664229769059  \\
            67.0  204.0  -9.664086853636567  \\
            68.0  204.0  -9.935503823025778  \\
            69.0  204.0  -10.206911258744801  \\
            70.0  204.0  -10.478358062099835  \\
            71.0  204.0  -10.749744581566576  \\
            72.0  204.0  -11.021180131684263  \\
            73.0  204.0  -11.292611506435971  \\
            74.0  204.0  -11.563999497419857  \\
            75.0  204.0  -11.835487736178028  \\
            76.0  204.0  -12.106458269657157  \\
            77.0  204.0  -12.380045611261078  \\
            78.0  204.0  -12.646564966781463  \\
            79.0  204.0  -12.92492608449977  \\
            80.0  204.0  -13.190174085756038  \\
            81.0  204.0  -13.464732013851334  \\
            82.0  204.0  -13.728669228699387  \\
            83.0  204.0  -14.027116470586842  \\
            84.0  204.0  -14.226593803822583  \\
            85.0  204.0  -14.635024238950944  \\
            86.0  204.0  -14.62189677559005  \\
            87.0  204.0  -15.373287823257838  \\
            88.0  204.0  -15.068698398645035  \\
            89.0  204.0  -15.412412296241374  \\
            90.0  204.0  -15.655477738088821  \\
            91.0  204.0  -15.175675968262029  \\
            92.0  204.0  -15.613537205021254  \\
            93.0  204.0  -15.31672780055618  \\
            94.0  204.0  -15.411686245445381  \\
            95.0  204.0  -16.537148409251987  \\
            96.0  204.0  -15.808530933787507  \\
            97.0  204.0  -16.892146185721533  \\
            98.0  204.0  -15.704029236229008  \\
            99.0  204.0  -15.123134692074332  \\
            100.0  204.0  -15.708375871832255  \\
            101.0  204.0  -15.653559774527022  \\
            102.0  204.0  -15.653559774527022  \\
            103.0  204.0  -15.653559774527022  \\
            104.0  204.0  -15.653559774527022  \\
            105.0  204.0  -15.653559774527022  \\
            106.0  204.0  -15.653559774527022  \\
            107.0  204.0  -15.653559774527022  \\
            108.0  204.0  -15.653559774527022  \\
            109.0  204.0  -15.653559774527022  \\
            110.0  204.0  -15.653559774527022  \\
            111.0  204.0  -15.653559774527022  \\
            112.0  204.0  -15.653559774527022  \\
            113.0  204.0  -15.653559774527022  \\
            114.0  204.0  -15.653559774527022  \\
            115.0  204.0  -15.653559774527022  \\
            116.0  204.0  -15.653559774527022  \\
            117.0  204.0  -15.653559774527022  \\
            118.0  204.0  -15.653559774527022  \\
            119.0  204.0  -15.653559774527022  \\
            120.0  204.0  -15.653559774527022  \\
            121.0  204.0  -15.653559774527022  \\
            122.0  204.0  -15.653559774527022  \\
            123.0  204.0  -15.653559774527022  \\
            124.0  204.0  -15.653559774527022  \\
            125.0  204.0  -15.653559774527022  \\
            126.0  204.0  -15.653559774527022  \\
            127.0  204.0  -15.653559774527022  \\
            128.0  204.0  -15.653559774527022  \\
            129.0  204.0  -15.653559774527022  \\
            130.0  204.0  -15.653559774527022  \\
            131.0  204.0  -15.653559774527022  \\
            132.0  204.0  -15.653559774527022  \\
            133.0  204.0  -15.653559774527022  \\
            134.0  204.0  -15.653559774527022  \\
            135.0  204.0  -15.653559774527022  \\
            136.0  204.0  -15.653559774527022  \\
            137.0  204.0  -15.653559774527022  \\
            138.0  204.0  -15.653559774527022  \\
            139.0  204.0  -15.653559774527022  \\
            140.0  204.0  -15.653559774527022  \\
            141.0  204.0  -15.653559774527022  \\
            142.0  204.0  -15.653559774527022  \\
            143.0  204.0  -15.653559774527022  \\
            144.0  204.0  -15.653559774527022  \\
            145.0  204.0  -15.653559774527022  \\
            146.0  204.0  -15.653559774527022  \\
            147.0  204.0  -15.653559774527022  \\
            148.0  204.0  -15.653559774527022  \\
            149.0  204.0  -15.653559774527022  \\
            150.0  204.0  -15.653559774527022  \\
            151.0  204.0  -15.653559774527022  \\
            152.0  204.0  -15.653559774527022  \\
            153.0  204.0  -15.653559774527022  \\
            154.0  204.0  -15.653559774527022  \\
            155.0  204.0  -15.653559774527022  \\
            156.0  204.0  -15.653559774527022  \\
            157.0  204.0  -15.653559774527022  \\
            158.0  204.0  -15.653559774527022  \\
            159.0  204.0  -15.653559774527022  \\
            160.0  204.0  -15.653559774527022  \\
            161.0  204.0  -15.653559774527022  \\
            162.0  204.0  -15.653559774527022  \\
            163.0  204.0  -15.653559774527022  \\
            164.0  204.0  -15.653559774527022  \\
            165.0  204.0  -15.653559774527022  \\
            166.0  204.0  -15.653559774527022  \\
            167.0  204.0  -15.653559774527022  \\
            168.0  204.0  -15.653559774527022  \\
            169.0  204.0  -15.653559774527022  \\
            170.0  204.0  -15.653559774527022  \\
            171.0  204.0  -15.653559774527022  \\
            172.0  204.0  -15.653559774527022  \\
            173.0  204.0  -15.653559774527022  \\
            174.0  204.0  -15.653559774527022  \\
            175.0  204.0  -15.653559774527022  \\
            176.0  204.0  -15.653559774527022  \\
            177.0  204.0  -15.653559774527022  \\
            178.0  204.0  -15.653559774527022  \\
            179.0  204.0  -15.653559774527022  \\
            180.0  204.0  -15.653559774527022  \\
            181.0  204.0  -15.653559774527022  \\
            182.0  204.0  -15.653559774527022  \\
            183.0  204.0  -15.653559774527022  \\
            184.0  204.0  -15.653559774527022  \\
            185.0  204.0  -15.653559774527022  \\
            186.0  204.0  -15.653559774527022  \\
            187.0  204.0  -15.653559774527022  \\
            188.0  204.0  -15.653559774527022  \\
            189.0  204.0  -15.653559774527022  \\
            190.0  204.0  -15.653559774527022  \\
            191.0  204.0  -15.653559774527022  \\
            192.0  204.0  -15.653559774527022  \\
            193.0  204.0  -15.653559774527022  \\
            194.0  204.0  -15.653559774527022  \\
            195.0  204.0  -15.653559774527022  \\
            196.0  204.0  -15.653559774527022  \\
            197.0  204.0  -15.653559774527022  \\
            198.0  204.0  -13.923646533110357  \\
            199.0  204.0  -13.087427007033053  \\
            200.0  204.0  -14.042147233969587  \\
            \\
            1.0  205.0  -16.297655286966183  \\
            2.0  205.0  -15.096535077870678  \\
            3.0  205.0  -15.266883861575327  \\
            4.0  205.0  -14.758418938212223  \\
            5.0  205.0  -14.362210455964652  \\
            6.0  205.0  -14.273970271519941  \\
            7.0  205.0  -13.943851236123018  \\
            8.0  205.0  -13.657555767849086  \\
            9.0  205.0  -13.38897618990849  \\
            10.0  205.0  -13.116339250375566  \\
            11.0  205.0  -12.842882891850234  \\
            12.0  205.0  -12.573255873190176  \\
            13.0  205.0  -12.300703539382702  \\
            14.0  205.0  -12.029954643652289  \\
            15.0  205.0  -11.7581711841596  \\
            16.0  205.0  -11.48693637635545  \\
            17.0  205.0  -11.21534360513679  \\
            18.0  205.0  -10.944063609047147  \\
            19.0  205.0  -10.672561404283712  \\
            20.0  205.0  -10.401172852742462  \\
            21.0  205.0  -10.129749462757756  \\
            22.0  205.0  -9.858328098281103  \\
            23.0  205.0  -9.586910685696377  \\
            24.0  205.0  -9.315492266099588  \\
            25.0  205.0  -9.044073644259067  \\
            26.0  205.0  -8.77265445837297  \\
            27.0  205.0  -8.501236286359482  \\
            28.0  205.0  -8.229817454418331  \\
            29.0  205.0  -7.958398871414234  \\
            30.0  205.0  -7.686980254511961  \\
            31.0  205.0  -7.415561573588313  \\
            32.0  205.0  -7.1441429596026165  \\
            33.0  205.0  -6.8727243216717175  \\
            34.0  205.0  -6.601305690282417  \\
            35.0  205.0  -6.329887062959169  \\
            36.0  205.0  -6.058468460170806  \\
            37.0  205.0  -5.787049957846773  \\
            38.0  205.0  -5.515631899645818  \\
            39.0  205.0  -5.244215777785586  \\
            40.0  205.0  -4.972808115987934  \\
            41.0  205.0  -4.701437406173673  \\
            42.0  205.0  -4.43022813705249  \\
            43.0  205.0  -4.159724298873444  \\
            44.0  205.0  -3.8922750424071055  \\
            45.0  205.0  -3.6356609737059684  \\
            46.0  205.0  -3.2682349253967686  \\
            47.0  205.0  -2.935205635934595  \\
            48.0  205.0  -2.8125015128203477  \\
            49.0  205.0  -2.93520563593609  \\
            50.0  205.0  -3.268234925394466  \\
            51.0  205.0  -3.6356609737115786  \\
            52.0  205.0  -3.8922750424035986  \\
            53.0  205.0  -4.159724298875764  \\
            54.0  205.0  -4.430228137050978  \\
            55.0  205.0  -4.701437406167603  \\
            56.0  205.0  -4.9728081160036535  \\
            57.0  205.0  -5.244215777739717  \\
            58.0  205.0  -5.515631899702525  \\
            59.0  205.0  -5.787049957718709  \\
            60.0  205.0  -6.058468460387496  \\
            61.0  205.0  -6.329887062800246  \\
            62.0  205.0  -6.6013056903302205  \\
            63.0  205.0  -6.87272432125533  \\
            64.0  205.0  -7.144142960442004  \\
            65.0  205.0  -7.415561573697354  \\
            66.0  205.0  -7.68698026048134  \\
            67.0  205.0  -7.95839882865528  \\
            68.0  205.0  -8.229817458678617  \\
            69.0  205.0  -8.50123636240093  \\
            70.0  205.0  -8.772654478369676  \\
            71.0  205.0  -9.04407361915454  \\
            72.0  205.0  -9.315492079824022  \\
            73.0  205.0  -9.58691038198295  \\
            74.0  205.0  -9.85832957229036  \\
            75.0  205.0  -10.129746386555382  \\
            76.0  205.0  -10.401176847041084  \\
            77.0  205.0  -10.67254759249654  \\
            78.0  205.0  -10.944059507380194  \\
            79.0  205.0  -11.215358516983859  \\
            80.0  205.0  -11.486868303888324  \\
            81.0  205.0  -11.758236880947992  \\
            82.0  205.0  -12.029839251319508  \\
            83.0  205.0  -12.300667932919087  \\
            84.0  205.0  -12.573602059596467  \\
            85.0  205.0  -12.84236264415144  \\
            86.0  205.0  -13.12047360934566  \\
            87.0  205.0  -13.384023929193448  \\
            88.0  205.0  -13.666481818724542  \\
            89.0  205.0  -13.940083661088485  \\
            90.0  205.0  -14.223925135284164  \\
            91.0  205.0  -14.388514736851812  \\
            92.0  205.0  -14.74112756648572  \\
            93.0  205.0  -15.350458090758869  \\
            94.0  205.0  -15.088732880997354  \\
            95.0  205.0  -15.55833356562763  \\
            96.0  205.0  -15.479069246802519  \\
            97.0  205.0  -15.776023485611516  \\
            98.0  205.0  -14.708812815439238  \\
            99.0  205.0  -13.70892309873201  \\
            100.0  205.0  -14.506686703269658  \\
            101.0  205.0  -15.653559774527022  \\
            102.0  205.0  -15.653559774527022  \\
            103.0  205.0  -15.653559774527022  \\
            104.0  205.0  -15.653559774527022  \\
            105.0  205.0  -15.653559774527022  \\
            106.0  205.0  -15.653559774527022  \\
            107.0  205.0  -15.653559774527022  \\
            108.0  205.0  -15.653559774527022  \\
            109.0  205.0  -15.653559774527022  \\
            110.0  205.0  -15.653559774527022  \\
            111.0  205.0  -15.653559774527022  \\
            112.0  205.0  -15.653559774527022  \\
            113.0  205.0  -15.653559774527022  \\
            114.0  205.0  -15.653559774527022  \\
            115.0  205.0  -15.653559774527022  \\
            116.0  205.0  -15.653559774527022  \\
            117.0  205.0  -15.653559774527022  \\
            118.0  205.0  -15.653559774527022  \\
            119.0  205.0  -15.653559774527022  \\
            120.0  205.0  -15.653559774527022  \\
            121.0  205.0  -15.653559774527022  \\
            122.0  205.0  -15.653559774527022  \\
            123.0  205.0  -15.653559774527022  \\
            124.0  205.0  -15.653559774527022  \\
            125.0  205.0  -15.653559774527022  \\
            126.0  205.0  -15.653559774527022  \\
            127.0  205.0  -15.653559774527022  \\
            128.0  205.0  -15.653559774527022  \\
            129.0  205.0  -15.653559774527022  \\
            130.0  205.0  -15.653559774527022  \\
            131.0  205.0  -15.653559774527022  \\
            132.0  205.0  -15.653559774527022  \\
            133.0  205.0  -15.653559774527022  \\
            134.0  205.0  -15.653559774527022  \\
            135.0  205.0  -15.653559774527022  \\
            136.0  205.0  -15.653559774527022  \\
            137.0  205.0  -15.653559774527022  \\
            138.0  205.0  -15.653559774527022  \\
            139.0  205.0  -15.653559774527022  \\
            140.0  205.0  -15.653559774527022  \\
            141.0  205.0  -15.653559774527022  \\
            142.0  205.0  -15.653559774527022  \\
            143.0  205.0  -15.653559774527022  \\
            144.0  205.0  -15.653559774527022  \\
            145.0  205.0  -15.653559774527022  \\
            146.0  205.0  -15.653559774527022  \\
            147.0  205.0  -15.653559774527022  \\
            148.0  205.0  -15.653559774527022  \\
            149.0  205.0  -15.653559774527022  \\
            150.0  205.0  -15.653559774527022  \\
            151.0  205.0  -15.653559774527022  \\
            152.0  205.0  -15.653559774527022  \\
            153.0  205.0  -15.653559774527022  \\
            154.0  205.0  -15.653559774527022  \\
            155.0  205.0  -15.653559774527022  \\
            156.0  205.0  -15.653559774527022  \\
            157.0  205.0  -15.653559774527022  \\
            158.0  205.0  -15.653559774527022  \\
            159.0  205.0  -15.653559774527022  \\
            160.0  205.0  -15.653559774527022  \\
            161.0  205.0  -15.653559774527022  \\
            162.0  205.0  -15.653559774527022  \\
            163.0  205.0  -15.653559774527022  \\
            164.0  205.0  -15.653559774527022  \\
            165.0  205.0  -15.653559774527022  \\
            166.0  205.0  -15.653559774527022  \\
            167.0  205.0  -15.653559774527022  \\
            168.0  205.0  -15.653559774527022  \\
            169.0  205.0  -15.653559774527022  \\
            170.0  205.0  -15.653559774527022  \\
            171.0  205.0  -15.653559774527022  \\
            172.0  205.0  -15.653559774527022  \\
            173.0  205.0  -15.653559774527022  \\
            174.0  205.0  -15.653559774527022  \\
            175.0  205.0  -15.653559774527022  \\
            176.0  205.0  -15.653559774527022  \\
            177.0  205.0  -15.653559774527022  \\
            178.0  205.0  -15.653559774527022  \\
            179.0  205.0  -15.653559774527022  \\
            180.0  205.0  -15.653559774527022  \\
            181.0  205.0  -15.653559774527022  \\
            182.0  205.0  -15.653559774527022  \\
            183.0  205.0  -15.653559774527022  \\
            184.0  205.0  -15.653559774527022  \\
            185.0  205.0  -15.653559774527022  \\
            186.0  205.0  -15.653559774527022  \\
            187.0  205.0  -15.653559774527022  \\
            188.0  205.0  -15.653559774527022  \\
            189.0  205.0  -15.653559774527022  \\
            190.0  205.0  -15.653559774527022  \\
            191.0  205.0  -15.653559774527022  \\
            192.0  205.0  -15.653559774527022  \\
            193.0  205.0  -15.653559774527022  \\
            194.0  205.0  -15.653559774527022  \\
            195.0  205.0  -15.653559774527022  \\
            196.0  205.0  -15.653559774527022  \\
            197.0  205.0  -15.653559774527022  \\
            198.0  205.0  -13.992708004521516  \\
            199.0  205.0  -13.157168962937702  \\
            200.0  205.0  -14.107432176804789  \\
            \\
            1.0  206.0  -15.65855824086642  \\
            2.0  206.0  -15.484733647637897  \\
            3.0  206.0  -15.404807914639212  \\
            4.0  206.0  -15.493350448477822  \\
            5.0  206.0  -14.97426004677963  \\
            6.0  206.0  -15.11762242900555  \\
            7.0  206.0  -15.188662608986624  \\
            8.0  206.0  -15.38548452642957  \\
            9.0  206.0  -15.010394445823684  \\
            10.0  206.0  -14.754235881150272  \\
            11.0  206.0  -14.61216511441612  \\
            12.0  206.0  -14.242430348765197  \\
            13.0  206.0  -14.0293130016106  \\
            14.0  206.0  -13.722767885908349  \\
            15.0  206.0  -13.468942644284166  \\
            16.0  206.0  -13.187064619195896  \\
            17.0  206.0  -12.925650923200486  \\
            18.0  206.0  -12.646720410637004  \\
            19.0  206.0  -12.379341634908847  \\
            20.0  206.0  -12.106652356213392  \\
            21.0  206.0  -11.835323697756372  \\
            22.0  206.0  -11.564066103421572  \\
            23.0  206.0  -11.29260623791367  \\
            24.0  206.0  -11.0211712818392  \\
            25.0  206.0  -10.749741429860492  \\
            26.0  206.0  -10.47835701859534  \\
            27.0  206.0  -10.206915071679916  \\
            28.0  206.0  -9.93550529189792  \\
            29.0  206.0  -9.664084833783326  \\
            30.0  206.0  -9.39266435082091  \\
            31.0  206.0  -9.121248208587623  \\
            32.0  206.0  -8.849828724063531  \\
            33.0  206.0  -8.578410221849584  \\
            34.0  206.0  -8.306991357798747  \\
            35.0  206.0  -8.035571883429666  \\
            36.0  206.0  -7.764149365112463  \\
            37.0  206.0  -7.49271394168688  \\
            38.0  206.0  -7.2212218760744165  \\
            39.0  206.0  -6.9494827417830685  \\
            40.0  206.0  -6.676666967837904  \\
            41.0  206.0  -6.399198238783336  \\
            42.0  206.0  -6.102300220604869  \\
            43.0  206.0  -5.734367910403827  \\
            44.0  206.0  -5.191177626466125  \\
            45.0  206.0  -4.440998051901447  \\
            46.0  206.0  -4.171968053442487  \\
            47.0  206.0  -3.226308529947931  \\
            48.0  206.0  -2.9332046569334764  \\
            49.0  206.0  -2.961409775467944  \\
            50.0  206.0  -3.215908663364784  \\
            51.0  206.0  -3.5445450226535407  \\
            52.0  206.0  -3.817003978554515  \\
            53.0  206.0  -4.088438991553236  \\
            54.0  206.0  -4.359857579364736  \\
            55.0  206.0  -4.631276137557857  \\
            56.0  206.0  -4.902694752884784  \\
            57.0  206.0  -5.17411338210202  \\
            58.0  206.0  -5.445532015003207  \\
            59.0  206.0  -5.716950648011983  \\
            60.0  206.0  -5.988369282171088  \\
            61.0  206.0  -6.259787915000304  \\
            62.0  206.0  -6.531206549144234  \\
            63.0  206.0  -6.802625181512999  \\
            64.0  206.0  -7.074043821155415  \\
            65.0  206.0  -7.345462435134366  \\
            66.0  206.0  -7.616881112808235  \\
            67.0  206.0  -7.88829970306847  \\
            68.0  206.0  -8.159718299846459  \\
            69.0  206.0  -8.431137186711247  \\
            70.0  206.0  -8.702555423767745  \\
            71.0  206.0  -8.973974387366736  \\
            72.0  206.0  -9.245392985969408  \\
            73.0  206.0  -9.516811314022801  \\
            74.0  206.0  -9.788230413124152  \\
            75.0  206.0  -10.059646915623158  \\
            76.0  206.0  -10.331078684908492  \\
            77.0  206.0  -10.602453890912987  \\
            78.0  206.0  -10.873947432981913  \\
            79.0  206.0  -11.145279800878772  \\
            80.0  206.0  -11.416754520919516  \\
            81.0  206.0  -11.688129539305885  \\
            82.0  206.0  -11.959732668111755  \\
            83.0  206.0  -12.230586924099432  \\
            84.0  206.0  -12.503273865693364  \\
            85.0  206.0  -12.772232634471726  \\
            86.0  206.0  -13.049043358400807  \\
            87.0  206.0  -13.314296688736215  \\
            88.0  206.0  -13.592752760548729  \\
            89.0  206.0  -13.867646189094474  \\
            90.0  206.0  -14.162523592460602  \\
            91.0  206.0  -14.34039809037783  \\
            92.0  206.0  -14.634050438110089  \\
            93.0  206.0  -15.211695834639261  \\
            94.0  206.0  -15.097731892382134  \\
            95.0  206.0  -15.534305996195066  \\
            96.0  206.0  -15.48968413304101  \\
            97.0  206.0  -15.656607142226797  \\
            98.0  206.0  -14.648054233087949  \\
            99.0  206.0  -13.6373150113742  \\
            100.0  206.0  -14.443026374687687  \\
            101.0  206.0  -15.653559774527022  \\
            102.0  206.0  -15.653559774527022  \\
            103.0  206.0  -15.653559774527022  \\
            104.0  206.0  -15.653559774527022  \\
            105.0  206.0  -15.653559774527022  \\
            106.0  206.0  -15.653559774527022  \\
            107.0  206.0  -15.653559774527022  \\
            108.0  206.0  -15.653559774527022  \\
            109.0  206.0  -15.653559774527022  \\
            110.0  206.0  -15.653559774527022  \\
            111.0  206.0  -15.653559774527022  \\
            112.0  206.0  -15.653559774527022  \\
            113.0  206.0  -15.653559774527022  \\
            114.0  206.0  -15.653559774527022  \\
            115.0  206.0  -15.653559774527022  \\
            116.0  206.0  -15.653559774527022  \\
            117.0  206.0  -15.653559774527022  \\
            118.0  206.0  -15.653559774527022  \\
            119.0  206.0  -15.653559774527022  \\
            120.0  206.0  -15.653559774527022  \\
            121.0  206.0  -15.653559774527022  \\
            122.0  206.0  -15.653559774527022  \\
            123.0  206.0  -15.653559774527022  \\
            124.0  206.0  -15.653559774527022  \\
            125.0  206.0  -15.653559774527022  \\
            126.0  206.0  -15.653559774527022  \\
            127.0  206.0  -15.653559774527022  \\
            128.0  206.0  -15.653559774527022  \\
            129.0  206.0  -15.653559774527022  \\
            130.0  206.0  -15.653559774527022  \\
            131.0  206.0  -15.653559774527022  \\
            132.0  206.0  -15.653559774527022  \\
            133.0  206.0  -15.653559774527022  \\
            134.0  206.0  -15.653559774527022  \\
            135.0  206.0  -15.653559774527022  \\
            136.0  206.0  -15.653559774527022  \\
            137.0  206.0  -15.653559774527022  \\
            138.0  206.0  -15.653559774527022  \\
            139.0  206.0  -15.653559774527022  \\
            140.0  206.0  -15.653559774527022  \\
            141.0  206.0  -15.653559774527022  \\
            142.0  206.0  -15.653559774527022  \\
            143.0  206.0  -15.653559774527022  \\
            144.0  206.0  -15.653559774527022  \\
            145.0  206.0  -15.653559774527022  \\
            146.0  206.0  -15.653559774527022  \\
            147.0  206.0  -15.653559774527022  \\
            148.0  206.0  -15.653559774527022  \\
            149.0  206.0  -15.653559774527022  \\
            150.0  206.0  -15.653559774527022  \\
            151.0  206.0  -15.653559774527022  \\
            152.0  206.0  -15.653559774527022  \\
            153.0  206.0  -15.653559774527022  \\
            154.0  206.0  -15.653559774527022  \\
            155.0  206.0  -15.653559774527022  \\
            156.0  206.0  -15.653559774527022  \\
            157.0  206.0  -15.653559774527022  \\
            158.0  206.0  -15.653559774527022  \\
            159.0  206.0  -15.653559774527022  \\
            160.0  206.0  -15.653559774527022  \\
            161.0  206.0  -15.653559774527022  \\
            162.0  206.0  -15.653559774527022  \\
            163.0  206.0  -15.653559774527022  \\
            164.0  206.0  -15.653559774527022  \\
            165.0  206.0  -15.653559774527022  \\
            166.0  206.0  -15.653559774527022  \\
            167.0  206.0  -15.653559774527022  \\
            168.0  206.0  -15.653559774527022  \\
            169.0  206.0  -15.653559774527022  \\
            170.0  206.0  -15.653559774527022  \\
            171.0  206.0  -15.653559774527022  \\
            172.0  206.0  -15.653559774527022  \\
            173.0  206.0  -15.653559774527022  \\
            174.0  206.0  -15.653559774527022  \\
            175.0  206.0  -15.653559774527022  \\
            176.0  206.0  -15.653559774527022  \\
            177.0  206.0  -15.653559774527022  \\
            178.0  206.0  -15.653559774527022  \\
            179.0  206.0  -15.653559774527022  \\
            180.0  206.0  -15.653559774527022  \\
            181.0  206.0  -15.653559774527022  \\
            182.0  206.0  -15.653559774527022  \\
            183.0  206.0  -15.653559774527022  \\
            184.0  206.0  -15.653559774527022  \\
            185.0  206.0  -15.653559774527022  \\
            186.0  206.0  -15.653559774527022  \\
            187.0  206.0  -15.653559774527022  \\
            188.0  206.0  -15.653559774527022  \\
            189.0  206.0  -15.653559774527022  \\
            190.0  206.0  -15.653559774527022  \\
            191.0  206.0  -15.653559774527022  \\
            192.0  206.0  -15.653559774527022  \\
            193.0  206.0  -15.653559774527022  \\
            194.0  206.0  -15.653559774527022  \\
            195.0  206.0  -15.653559774527022  \\
            196.0  206.0  -15.653559774527022  \\
            197.0  206.0  -15.653559774527022  \\
            198.0  206.0  -17.51021790209052  \\
            199.0  206.0  -14.878278419612087  \\
            200.0  206.0  -15.81651439632748  \\
            \\
            1.0  207.0  -15.230238123483456  \\
            2.0  207.0  -15.526034159009173  \\
            3.0  207.0  -14.80648231993308  \\
            4.0  207.0  -14.532940371484655  \\
            5.0  207.0  -14.482854123390563  \\
            6.0  207.0  -14.064560770159323  \\
            7.0  207.0  -13.796602376150195  \\
            8.0  207.0  -13.534930632105562  \\
            9.0  207.0  -13.261717780889228  \\
            10.0  207.0  -12.989576574444893  \\
            11.0  207.0  -12.720354547948553  \\
            12.0  207.0  -12.447458907374873  \\
            13.0  207.0  -12.176938257053113  \\
            14.0  207.0  -11.904998487222441  \\
            15.0  207.0  -11.633830731246764  \\
            16.0  207.0  -11.36223189545624  \\
            17.0  207.0  -11.090977862952748  \\
            18.0  207.0  -10.819443289193778  \\
            19.0  207.0  -10.548079754439913  \\
            20.0  207.0  -10.276646279271697  \\
            21.0  207.0  -10.005226869714424  \\
            22.0  207.0  -9.733810631384413  \\
            23.0  207.0  -9.462391723711812  \\
            24.0  207.0  -9.19097284123949  \\
            25.0  207.0  -8.919553845510206  \\
            26.0  207.0  -8.648135788626117  \\
            27.0  207.0  -8.376716824194917  \\
            28.0  207.0  -8.105298302085037  \\
            29.0  207.0  -7.833879654157599  \\
            30.0  207.0  -7.562460977387542  \\
            31.0  207.0  -7.291042378969912  \\
            32.0  207.0  -7.019623734852855  \\
            33.0  207.0  -6.748205102322109  \\
            34.0  207.0  -6.476786464822937  \\
            35.0  207.0  -6.205367817092764  \\
            36.0  207.0  -5.933949118060074  \\
            37.0  207.0  -5.662530201374277  \\
            38.0  207.0  -5.391110329672089  \\
            39.0  207.0  -5.119686289831551  \\
            40.0  207.0  -4.848244043329346  \\
            41.0  207.0  -4.5767222894680595  \\
            42.0  207.0  -4.304853426364505  \\
            43.0  207.0  -4.031466864146548  \\
            44.0  207.0  -3.751159126208241  \\
            45.0  207.0  -3.4221028805692857  \\
            46.0  207.0  -3.2364711539268836  \\
            47.0  207.0  -3.4969958464057727  \\
            48.0  207.0  -3.4969958464009268  \\
            49.0  207.0  -3.236471153929543  \\
            50.0  207.0  -3.4221028805659146  \\
            51.0  207.0  -3.751159126213468  \\
            52.0  207.0  -4.031466864144201  \\
            53.0  207.0  -4.30485342636696  \\
            54.0  207.0  -4.576722289469582  \\
            55.0  207.0  -4.848244043318972  \\
            56.0  207.0  -5.1196862898611695  \\
            57.0  207.0  -5.391110329617214  \\
            58.0  207.0  -5.662530201456617  \\
            59.0  207.0  -5.933949117874953  \\
            60.0  207.0  -6.205367817310023  \\
            61.0  207.0  -6.47678646473659  \\
            62.0  207.0  -6.748205102480133  \\
            63.0  207.0  -7.019623734120028  \\
            64.0  207.0  -7.291042379482276  \\
            65.0  207.0  -7.562460977075709  \\
            66.0  207.0  -7.833879677813323  \\
            67.0  207.0  -8.105298262236014  \\
            68.0  207.0  -8.37671677964264  \\
            69.0  207.0  -8.648135841256591  \\
            70.0  207.0  -8.919553907082648  \\
            71.0  207.0  -9.190972929818015  \\
            72.0  207.0  -9.462391649491147  \\
            73.0  207.0  -9.733809792478826  \\
            74.0  207.0  -10.005229265795148  \\
            75.0  207.0  -10.27664304462518  \\
            76.0  207.0  -10.548088696290648  \\
            77.0  207.0  -10.819434116402997  \\
            78.0  207.0  -11.090966658246744  \\
            79.0  207.0  -11.362269155672161  \\
            80.0  207.0  -11.633752840729477  \\
            81.0  207.0  -11.905084001103324  \\
            82.0  207.0  -12.176850911990366  \\
            83.0  207.0  -12.447241335560774  \\
            84.0  207.0  -12.72067150986351  \\
            85.0  207.0  -12.987596515863295  \\
            86.0  207.0  -13.26692668926739  \\
            87.0  207.0  -13.528589337413669  \\
            88.0  207.0  -13.806691865752967  \\
            89.0  207.0  -14.082423790698734  \\
            90.0  207.0  -14.417178219337847  \\
            91.0  207.0  -14.548522682288594  \\
            92.0  207.0  -14.784710687149257  \\
            93.0  207.0  -15.672433051747042  \\
            94.0  207.0  -15.335460295082381  \\
            95.0  207.0  -15.998142954654517  \\
            96.0  207.0  -15.744854540726106  \\
            97.0  207.0  -15.694688748216286  \\
            98.0  207.0  -14.935673791643575  \\
            99.0  207.0  -13.857358977226067  \\
            100.0  207.0  -14.644677470874953  \\
            101.0  207.0  -15.653559774527022  \\
            102.0  207.0  -15.653559774527022  \\
            103.0  207.0  -15.653559774527022  \\
            104.0  207.0  -15.653559774527022  \\
            105.0  207.0  -15.653559774527022  \\
            106.0  207.0  -15.653559774527022  \\
            107.0  207.0  -15.653559774527022  \\
            108.0  207.0  -15.653559774527022  \\
            109.0  207.0  -15.653559774527022  \\
            110.0  207.0  -15.653559774527022  \\
            111.0  207.0  -15.653559774527022  \\
            112.0  207.0  -15.653559774527022  \\
            113.0  207.0  -15.653559774527022  \\
            114.0  207.0  -15.653559774527022  \\
            115.0  207.0  -15.653559774527022  \\
            116.0  207.0  -15.653559774527022  \\
            117.0  207.0  -15.653559774527022  \\
            118.0  207.0  -15.653559774527022  \\
            119.0  207.0  -15.653559774527022  \\
            120.0  207.0  -15.653559774527022  \\
            121.0  207.0  -15.653559774527022  \\
            122.0  207.0  -15.653559774527022  \\
            123.0  207.0  -15.653559774527022  \\
            124.0  207.0  -15.653559774527022  \\
            125.0  207.0  -15.653559774527022  \\
            126.0  207.0  -15.653559774527022  \\
            127.0  207.0  -15.653559774527022  \\
            128.0  207.0  -15.653559774527022  \\
            129.0  207.0  -15.653559774527022  \\
            130.0  207.0  -15.653559774527022  \\
            131.0  207.0  -15.653559774527022  \\
            132.0  207.0  -15.653559774527022  \\
            133.0  207.0  -15.653559774527022  \\
            134.0  207.0  -15.653559774527022  \\
            135.0  207.0  -15.653559774527022  \\
            136.0  207.0  -15.653559774527022  \\
            137.0  207.0  -15.653559774527022  \\
            138.0  207.0  -15.653559774527022  \\
            139.0  207.0  -15.653559774527022  \\
            140.0  207.0  -15.653559774527022  \\
            141.0  207.0  -15.653559774527022  \\
            142.0  207.0  -15.653559774527022  \\
            143.0  207.0  -15.653559774527022  \\
            144.0  207.0  -15.653559774527022  \\
            145.0  207.0  -15.653559774527022  \\
            146.0  207.0  -15.653559774527022  \\
            147.0  207.0  -15.653559774527022  \\
            148.0  207.0  -15.653559774527022  \\
            149.0  207.0  -15.653559774527022  \\
            150.0  207.0  -15.653559774527022  \\
            151.0  207.0  -15.653559774527022  \\
            152.0  207.0  -15.653559774527022  \\
            153.0  207.0  -15.653559774527022  \\
            154.0  207.0  -15.653559774527022  \\
            155.0  207.0  -15.653559774527022  \\
            156.0  207.0  -15.653559774527022  \\
            157.0  207.0  -15.653559774527022  \\
            158.0  207.0  -15.653559774527022  \\
            159.0  207.0  -15.653559774527022  \\
            160.0  207.0  -15.653559774527022  \\
            161.0  207.0  -15.653559774527022  \\
            162.0  207.0  -15.653559774527022  \\
            163.0  207.0  -15.653559774527022  \\
            164.0  207.0  -15.653559774527022  \\
            165.0  207.0  -15.653559774527022  \\
            166.0  207.0  -15.653559774527022  \\
            167.0  207.0  -15.653559774527022  \\
            168.0  207.0  -15.653559774527022  \\
            169.0  207.0  -15.653559774527022  \\
            170.0  207.0  -15.653559774527022  \\
            171.0  207.0  -15.653559774527022  \\
            172.0  207.0  -15.653559774527022  \\
            173.0  207.0  -15.653559774527022  \\
            174.0  207.0  -15.653559774527022  \\
            175.0  207.0  -15.653559774527022  \\
            176.0  207.0  -15.653559774527022  \\
            177.0  207.0  -15.653559774527022  \\
            178.0  207.0  -15.653559774527022  \\
            179.0  207.0  -15.653559774527022  \\
            180.0  207.0  -15.653559774527022  \\
            181.0  207.0  -15.653559774527022  \\
            182.0  207.0  -15.653559774527022  \\
            183.0  207.0  -15.653559774527022  \\
            184.0  207.0  -15.653559774527022  \\
            185.0  207.0  -15.653559774527022  \\
            186.0  207.0  -15.653559774527022  \\
            187.0  207.0  -15.653559774527022  \\
            188.0  207.0  -15.653559774527022  \\
            189.0  207.0  -15.653559774527022  \\
            190.0  207.0  -15.653559774527022  \\
            191.0  207.0  -15.653559774527022  \\
            192.0  207.0  -15.653559774527022  \\
            193.0  207.0  -15.653559774527022  \\
            194.0  207.0  -15.653559774527022  \\
            195.0  207.0  -15.653559774527022  \\
            196.0  207.0  -15.653559774527022  \\
            197.0  207.0  -15.653559774527022  \\
            198.0  207.0  -13.883458798435518  \\
            199.0  207.0  -13.033009980553045  \\
            200.0  207.0  -14.011742249135539  \\
            \\
            1.0  208.0  -15.070145519917522  \\
            2.0  208.0  -15.149148097559156  \\
            3.0  208.0  -14.647971016711132  \\
            4.0  208.0  -14.325547521710293  \\
            5.0  208.0  -14.204808166726945  \\
            6.0  208.0  -13.86391664546523  \\
            7.0  208.0  -13.585566532469338  \\
            8.0  208.0  -13.318170791746871  \\
            9.0  208.0  -13.045536502517844  \\
            10.0  208.0  -12.77300181063439  \\
            11.0  208.0  -12.50302574730639  \\
            12.0  208.0  -12.230674981002014  \\
            13.0  208.0  -11.959813862725348  \\
            14.0  208.0  -11.688078711381785  \\
            15.0  208.0  -11.416809848724766  \\
            16.0  208.0  -11.145263107463137  \\
            17.0  208.0  -10.873953760734304  \\
            18.0  208.0  -10.602463306727627  \\
            19.0  208.0  -10.331074418569372  \\
            20.0  208.0  -10.059649226604495  \\
            21.0  208.0  -9.788229040091586  \\
            22.0  208.0  -9.516811712541266  \\
            23.0  208.0  -9.245393105818536  \\
            24.0  208.0  -8.9739743702638  \\
            25.0  208.0  -8.702555388889543  \\
            26.0  208.0  -8.431137134272173  \\
            27.0  208.0  -8.159718313943575  \\
            28.0  208.0  -7.8882997357410005  \\
            29.0  208.0  -7.616881103258176  \\
            30.0  208.0  -7.345462434988876  \\
            31.0  208.0  -7.074043820622401  \\
            32.0  208.0  -6.802625181928716  \\
            33.0  208.0  -6.531206549086776  \\
            34.0  208.0  -6.259787915088826  \\
            35.0  208.0  -5.988369282010614  \\
            36.0  208.0  -5.716950648124774  \\
            37.0  208.0  -5.445532014955931  \\
            38.0  208.0  -5.174113382139265  \\
            39.0  208.0  -4.902694752869319  \\
            40.0  208.0  -4.631276137563805  \\
            41.0  208.0  -4.359857579364956  \\
            42.0  208.0  -4.088438991551479  \\
            43.0  208.0  -3.8170039785564898  \\
            44.0  208.0  -3.5445450226494963  \\
            45.0  208.0  -3.2159086633667995  \\
            46.0  208.0  -2.9614097754665325  \\
            47.0  208.0  -2.933204656934138  \\
            48.0  208.0  -3.226308529950529  \\
            49.0  208.0  -4.171968053422293  \\
            50.0  208.0  -4.440998051864938  \\
            51.0  208.0  -5.191177626570613  \\
            52.0  208.0  -5.734367910306652  \\
            53.0  208.0  -6.102300220722988  \\
            54.0  208.0  -6.399198238999577  \\
            55.0  208.0  -6.676666967107827  \\
            56.0  208.0  -6.949482744017005  \\
            57.0  208.0  -7.221221872851821  \\
            58.0  208.0  -7.492713947740979  \\
            59.0  208.0  -7.764149353116054  \\
            60.0  208.0  -8.03557189473924  \\
            61.0  208.0  -8.306991354530544  \\
            62.0  208.0  -8.578410237896943  \\
            63.0  208.0  -8.849828675524403  \\
            64.0  208.0  -9.121248219673568  \\
            65.0  208.0  -9.392664229769059  \\
            66.0  208.0  -9.664086853636567  \\
            67.0  208.0  -9.935503823025778  \\
            68.0  208.0  -10.206911258744801  \\
            69.0  208.0  -10.478358062099835  \\
            70.0  208.0  -10.749744581566576  \\
            71.0  208.0  -11.021180131684263  \\
            72.0  208.0  -11.292611506435971  \\
            73.0  208.0  -11.563999497419857  \\
            74.0  208.0  -11.835487736178028  \\
            75.0  208.0  -12.106458269657157  \\
            76.0  208.0  -12.380045611261078  \\
            77.0  208.0  -12.646564966781463  \\
            78.0  208.0  -12.92492608449977  \\
            79.0  208.0  -13.190174085756038  \\
            80.0  208.0  -13.464732013851334  \\
            81.0  208.0  -13.728669228699387  \\
            82.0  208.0  -14.027116470586842  \\
            83.0  208.0  -14.226593803822583  \\
            84.0  208.0  -14.635024238950944  \\
            85.0  208.0  -14.62189677559005  \\
            86.0  208.0  -15.373287823257838  \\
            87.0  208.0  -15.068698398645035  \\
            88.0  208.0  -15.412412296241374  \\
            89.0  208.0  -15.655477738088821  \\
            90.0  208.0  -15.175675968262029  \\
            91.0  208.0  -15.613537205021254  \\
            92.0  208.0  -15.31672780055618  \\
            93.0  208.0  -15.411686245445381  \\
            94.0  208.0  -16.537148409251987  \\
            95.0  208.0  -15.808530933787507  \\
            96.0  208.0  -16.892146185721533  \\
            97.0  208.0  -15.781148017864274  \\
            98.0  208.0  -15.38092587294527  \\
            99.0  208.0  -16.497829918111364  \\
            100.0  208.0  -15.626549267212894  \\
            101.0  208.0  -15.653559774527022  \\
            102.0  208.0  -15.653559774527022  \\
            103.0  208.0  -15.653559774527022  \\
            104.0  208.0  -15.653559774527022  \\
            105.0  208.0  -15.653559774527022  \\
            106.0  208.0  -15.653559774527022  \\
            107.0  208.0  -15.653559774527022  \\
            108.0  208.0  -15.653559774527022  \\
            109.0  208.0  -15.653559774527022  \\
            110.0  208.0  -15.653559774527022  \\
            111.0  208.0  -15.653559774527022  \\
            112.0  208.0  -15.653559774527022  \\
            113.0  208.0  -15.653559774527022  \\
            114.0  208.0  -15.653559774527022  \\
            115.0  208.0  -15.653559774527022  \\
            116.0  208.0  -15.653559774527022  \\
            117.0  208.0  -15.653559774527022  \\
            118.0  208.0  -15.653559774527022  \\
            119.0  208.0  -15.653559774527022  \\
            120.0  208.0  -15.653559774527022  \\
            121.0  208.0  -15.653559774527022  \\
            122.0  208.0  -15.653559774527022  \\
            123.0  208.0  -15.653559774527022  \\
            124.0  208.0  -15.653559774527022  \\
            125.0  208.0  -15.653559774527022  \\
            126.0  208.0  -15.653559774527022  \\
            127.0  208.0  -15.653559774527022  \\
            128.0  208.0  -15.653559774527022  \\
            129.0  208.0  -15.653559774527022  \\
            130.0  208.0  -15.653559774527022  \\
            131.0  208.0  -15.653559774527022  \\
            132.0  208.0  -15.653559774527022  \\
            133.0  208.0  -15.653559774527022  \\
            134.0  208.0  -15.653559774527022  \\
            135.0  208.0  -15.653559774527022  \\
            136.0  208.0  -15.653559774527022  \\
            137.0  208.0  -15.653559774527022  \\
            138.0  208.0  -15.653559774527022  \\
            139.0  208.0  -15.653559774527022  \\
            140.0  208.0  -15.653559774527022  \\
            141.0  208.0  -15.653559774527022  \\
            142.0  208.0  -15.653559774527022  \\
            143.0  208.0  -15.653559774527022  \\
            144.0  208.0  -15.653559774527022  \\
            145.0  208.0  -15.653559774527022  \\
            146.0  208.0  -15.653559774527022  \\
            147.0  208.0  -15.653559774527022  \\
            148.0  208.0  -15.653559774527022  \\
            149.0  208.0  -15.653559774527022  \\
            150.0  208.0  -15.653559774527022  \\
            151.0  208.0  -15.653559774527022  \\
            152.0  208.0  -15.653559774527022  \\
            153.0  208.0  -15.653559774527022  \\
            154.0  208.0  -15.653559774527022  \\
            155.0  208.0  -15.653559774527022  \\
            156.0  208.0  -15.653559774527022  \\
            157.0  208.0  -15.653559774527022  \\
            158.0  208.0  -15.653559774527022  \\
            159.0  208.0  -15.653559774527022  \\
            160.0  208.0  -15.653559774527022  \\
            161.0  208.0  -15.653559774527022  \\
            162.0  208.0  -15.653559774527022  \\
            163.0  208.0  -15.653559774527022  \\
            164.0  208.0  -15.653559774527022  \\
            165.0  208.0  -15.653559774527022  \\
            166.0  208.0  -15.653559774527022  \\
            167.0  208.0  -15.653559774527022  \\
            168.0  208.0  -15.653559774527022  \\
            169.0  208.0  -15.653559774527022  \\
            170.0  208.0  -15.653559774527022  \\
            171.0  208.0  -15.653559774527022  \\
            172.0  208.0  -15.653559774527022  \\
            173.0  208.0  -15.653559774527022  \\
            174.0  208.0  -15.653559774527022  \\
            175.0  208.0  -15.653559774527022  \\
            176.0  208.0  -15.653559774527022  \\
            177.0  208.0  -15.653559774527022  \\
            178.0  208.0  -15.653559774527022  \\
            179.0  208.0  -15.653559774527022  \\
            180.0  208.0  -15.653559774527022  \\
            181.0  208.0  -15.653559774527022  \\
            182.0  208.0  -15.653559774527022  \\
            183.0  208.0  -15.653559774527022  \\
            184.0  208.0  -15.653559774527022  \\
            185.0  208.0  -15.653559774527022  \\
            186.0  208.0  -15.653559774527022  \\
            187.0  208.0  -15.653559774527022  \\
            188.0  208.0  -15.653559774527022  \\
            189.0  208.0  -15.653559774527022  \\
            190.0  208.0  -15.653559774527022  \\
            191.0  208.0  -15.653559774527022  \\
            192.0  208.0  -15.653559774527022  \\
            193.0  208.0  -15.653559774527022  \\
            194.0  208.0  -15.653559774527022  \\
            195.0  208.0  -15.653559774527022  \\
            196.0  208.0  -15.653559774527022  \\
            197.0  208.0  -15.653559774527022  \\
            198.0  208.0  -13.663842331262687  \\
            199.0  208.0  -12.815910803815347  \\
            200.0  208.0  -13.788944947281951  \\
            \\
            1.0  209.0  -15.0965350778703  \\
            2.0  209.0  -15.26688386157484  \\
            3.0  209.0  -14.758418938213246  \\
            4.0  209.0  -14.362210455964652  \\
            5.0  209.0  -14.273970271519941  \\
            6.0  209.0  -13.943851236123018  \\
            7.0  209.0  -13.657555767849086  \\
            8.0  209.0  -13.38897618990849  \\
            9.0  209.0  -13.116339250375566  \\
            10.0  209.0  -12.842882891850234  \\
            11.0  209.0  -12.573255873190176  \\
            12.0  209.0  -12.300703539382702  \\
            13.0  209.0  -12.029954643652289  \\
            14.0  209.0  -11.7581711841596  \\
            15.0  209.0  -11.48693637635545  \\
            16.0  209.0  -11.21534360513679  \\
            17.0  209.0  -10.944063609047147  \\
            18.0  209.0  -10.672561404283712  \\
            19.0  209.0  -10.401172852742462  \\
            20.0  209.0  -10.129749462757756  \\
            21.0  209.0  -9.858328098281103  \\
            22.0  209.0  -9.586910685696377  \\
            23.0  209.0  -9.315492266099588  \\
            24.0  209.0  -9.044073644259067  \\
            25.0  209.0  -8.77265445837297  \\
            26.0  209.0  -8.501236286359482  \\
            27.0  209.0  -8.229817454418331  \\
            28.0  209.0  -7.958398871414234  \\
            29.0  209.0  -7.686980254511961  \\
            30.0  209.0  -7.415561573588313  \\
            31.0  209.0  -7.1441429596026165  \\
            32.0  209.0  -6.8727243216717175  \\
            33.0  209.0  -6.601305690282417  \\
            34.0  209.0  -6.329887062959169  \\
            35.0  209.0  -6.058468460170806  \\
            36.0  209.0  -5.787049957846773  \\
            37.0  209.0  -5.515631899645818  \\
            38.0  209.0  -5.244215777785586  \\
            39.0  209.0  -4.972808115987934  \\
            40.0  209.0  -4.701437406173673  \\
            41.0  209.0  -4.43022813705249  \\
            42.0  209.0  -4.159724298873444  \\
            43.0  209.0  -3.8922750424071055  \\
            44.0  209.0  -3.6356609737059684  \\
            45.0  209.0  -3.2682349253967686  \\
            46.0  209.0  -2.935205635934595  \\
            47.0  209.0  -2.8125015128203477  \\
            48.0  209.0  -2.93520563593609  \\
            49.0  209.0  -3.268234925394466  \\
            50.0  209.0  -3.6356609737115786  \\
            51.0  209.0  -3.8922750424035986  \\
            52.0  209.0  -4.159724298875764  \\
            53.0  209.0  -4.430228137050978  \\
            54.0  209.0  -4.701437406167603  \\
            55.0  209.0  -4.9728081160036535  \\
            56.0  209.0  -5.244215777739717  \\
            57.0  209.0  -5.515631899702525  \\
            58.0  209.0  -5.787049957718709  \\
            59.0  209.0  -6.058468460387496  \\
            60.0  209.0  -6.329887062800246  \\
            61.0  209.0  -6.6013056903302205  \\
            62.0  209.0  -6.87272432125533  \\
            63.0  209.0  -7.144142960442004  \\
            64.0  209.0  -7.415561573697354  \\
            65.0  209.0  -7.68698026048134  \\
            66.0  209.0  -7.95839882865528  \\
            67.0  209.0  -8.229817458678617  \\
            68.0  209.0  -8.50123636240093  \\
            69.0  209.0  -8.772654478369676  \\
            70.0  209.0  -9.04407361915454  \\
            71.0  209.0  -9.315492079824022  \\
            72.0  209.0  -9.58691038198295  \\
            73.0  209.0  -9.85832957229036  \\
            74.0  209.0  -10.129746386555382  \\
            75.0  209.0  -10.401176847041084  \\
            76.0  209.0  -10.67254759249654  \\
            77.0  209.0  -10.944059507380194  \\
            78.0  209.0  -11.215358516983859  \\
            79.0  209.0  -11.486868303888324  \\
            80.0  209.0  -11.758236880947992  \\
            81.0  209.0  -12.029839251319508  \\
            82.0  209.0  -12.300667932919087  \\
            83.0  209.0  -12.573602059596467  \\
            84.0  209.0  -12.84236264415144  \\
            85.0  209.0  -13.12047360934566  \\
            86.0  209.0  -13.384023929193448  \\
            87.0  209.0  -13.666481818724542  \\
            88.0  209.0  -13.940083661088485  \\
            89.0  209.0  -14.223925135284164  \\
            90.0  209.0  -14.388514736851812  \\
            91.0  209.0  -14.74112756648572  \\
            92.0  209.0  -15.350458090758869  \\
            93.0  209.0  -15.088732880997354  \\
            94.0  209.0  -15.55833356562763  \\
            95.0  209.0  -15.479069246802519  \\
            96.0  209.0  -15.776023485611516  \\
            97.0  209.0  -15.783366899002743  \\
            98.0  209.0  -14.800820501938173  \\
            99.0  209.0  -13.966606495238178  \\
            100.0  209.0  -14.871445335302603  \\
            101.0  209.0  -15.653559774527022  \\
            102.0  209.0  -15.653559774527022  \\
            103.0  209.0  -15.653559774527022  \\
            104.0  209.0  -15.653559774527022  \\
            105.0  209.0  -15.653559774527022  \\
            106.0  209.0  -15.653559774527022  \\
            107.0  209.0  -15.653559774527022  \\
            108.0  209.0  -15.653559774527022  \\
            109.0  209.0  -15.653559774527022  \\
            110.0  209.0  -15.653559774527022  \\
            111.0  209.0  -15.653559774527022  \\
            112.0  209.0  -15.653559774527022  \\
            113.0  209.0  -15.653559774527022  \\
            114.0  209.0  -15.653559774527022  \\
            115.0  209.0  -15.653559774527022  \\
            116.0  209.0  -15.653559774527022  \\
            117.0  209.0  -15.653559774527022  \\
            118.0  209.0  -15.653559774527022  \\
            119.0  209.0  -15.653559774527022  \\
            120.0  209.0  -15.653559774527022  \\
            121.0  209.0  -15.653559774527022  \\
            122.0  209.0  -15.653559774527022  \\
            123.0  209.0  -15.653559774527022  \\
            124.0  209.0  -15.653559774527022  \\
            125.0  209.0  -15.653559774527022  \\
            126.0  209.0  -15.653559774527022  \\
            127.0  209.0  -15.653559774527022  \\
            128.0  209.0  -15.653559774527022  \\
            129.0  209.0  -15.653559774527022  \\
            130.0  209.0  -15.653559774527022  \\
            131.0  209.0  -15.653559774527022  \\
            132.0  209.0  -15.653559774527022  \\
            133.0  209.0  -15.653559774527022  \\
            134.0  209.0  -15.653559774527022  \\
            135.0  209.0  -15.653559774527022  \\
            136.0  209.0  -15.653559774527022  \\
            137.0  209.0  -15.653559774527022  \\
            138.0  209.0  -15.653559774527022  \\
            139.0  209.0  -15.653559774527022  \\
            140.0  209.0  -15.653559774527022  \\
            141.0  209.0  -15.653559774527022  \\
            142.0  209.0  -15.653559774527022  \\
            143.0  209.0  -15.653559774527022  \\
            144.0  209.0  -15.653559774527022  \\
            145.0  209.0  -15.653559774527022  \\
            146.0  209.0  -15.653559774527022  \\
            147.0  209.0  -15.653559774527022  \\
            148.0  209.0  -15.653559774527022  \\
            149.0  209.0  -15.653559774527022  \\
            150.0  209.0  -15.653559774527022  \\
            151.0  209.0  -15.653559774527022  \\
            152.0  209.0  -15.653559774527022  \\
            153.0  209.0  -15.653559774527022  \\
            154.0  209.0  -15.653559774527022  \\
            155.0  209.0  -15.653559774527022  \\
            156.0  209.0  -15.653559774527022  \\
            157.0  209.0  -15.653559774527022  \\
            158.0  209.0  -15.653559774527022  \\
            159.0  209.0  -15.653559774527022  \\
            160.0  209.0  -15.653559774527022  \\
            161.0  209.0  -15.653559774527022  \\
            162.0  209.0  -15.653559774527022  \\
            163.0  209.0  -15.653559774527022  \\
            164.0  209.0  -15.653559774527022  \\
            165.0  209.0  -15.653559774527022  \\
            166.0  209.0  -15.653559774527022  \\
            167.0  209.0  -15.653559774527022  \\
            168.0  209.0  -15.653559774527022  \\
            169.0  209.0  -15.653559774527022  \\
            170.0  209.0  -15.653559774527022  \\
            171.0  209.0  -15.653559774527022  \\
            172.0  209.0  -15.653559774527022  \\
            173.0  209.0  -15.653559774527022  \\
            174.0  209.0  -15.653559774527022  \\
            175.0  209.0  -15.653559774527022  \\
            176.0  209.0  -15.653559774527022  \\
            177.0  209.0  -15.653559774527022  \\
            178.0  209.0  -15.653559774527022  \\
            179.0  209.0  -15.653559774527022  \\
            180.0  209.0  -15.653559774527022  \\
            181.0  209.0  -15.653559774527022  \\
            182.0  209.0  -15.653559774527022  \\
            183.0  209.0  -15.653559774527022  \\
            184.0  209.0  -15.653559774527022  \\
            185.0  209.0  -15.653559774527022  \\
            186.0  209.0  -15.653559774527022  \\
            187.0  209.0  -15.653559774527022  \\
            188.0  209.0  -15.653559774527022  \\
            189.0  209.0  -15.653559774527022  \\
            190.0  209.0  -15.653559774527022  \\
            191.0  209.0  -15.653559774527022  \\
            192.0  209.0  -15.653559774527022  \\
            193.0  209.0  -15.653559774527022  \\
            194.0  209.0  -15.653559774527022  \\
            195.0  209.0  -15.653559774527022  \\
            196.0  209.0  -15.653559774527022  \\
            197.0  209.0  -15.653559774527022  \\
            198.0  209.0  -13.734506722659605  \\
            199.0  209.0  -12.886068871807783  \\
            200.0  209.0  -13.859212020129682  \\
            \\
            1.0  210.0  -15.48473364763675  \\
            2.0  210.0  -15.404807914638699  \\
            3.0  210.0  -15.493350448470606  \\
            4.0  210.0  -14.97426004677963  \\
            5.0  210.0  -15.11762242900555  \\
            6.0  210.0  -15.188662608986624  \\
            7.0  210.0  -15.38548452642957  \\
            8.0  210.0  -15.010394445823684  \\
            9.0  210.0  -14.754235881150272  \\
            10.0  210.0  -14.61216511441612  \\
            11.0  210.0  -14.242430348765197  \\
            12.0  210.0  -14.0293130016106  \\
            13.0  210.0  -13.722767885908349  \\
            14.0  210.0  -13.468942644284166  \\
            15.0  210.0  -13.187064619195896  \\
            16.0  210.0  -12.925650923200486  \\
            17.0  210.0  -12.646720410637004  \\
            18.0  210.0  -12.379341634908847  \\
            19.0  210.0  -12.106652356213392  \\
            20.0  210.0  -11.835323697756372  \\
            21.0  210.0  -11.564066103421572  \\
            22.0  210.0  -11.29260623791367  \\
            23.0  210.0  -11.0211712818392  \\
            24.0  210.0  -10.749741429860492  \\
            25.0  210.0  -10.47835701859534  \\
            26.0  210.0  -10.206915071679916  \\
            27.0  210.0  -9.93550529189792  \\
            28.0  210.0  -9.664084833783326  \\
            29.0  210.0  -9.39266435082091  \\
            30.0  210.0  -9.121248208587623  \\
            31.0  210.0  -8.849828724063531  \\
            32.0  210.0  -8.578410221849584  \\
            33.0  210.0  -8.306991357798747  \\
            34.0  210.0  -8.035571883429666  \\
            35.0  210.0  -7.764149365112463  \\
            36.0  210.0  -7.49271394168688  \\
            37.0  210.0  -7.2212218760744165  \\
            38.0  210.0  -6.9494827417830685  \\
            39.0  210.0  -6.676666967837904  \\
            40.0  210.0  -6.399198238783336  \\
            41.0  210.0  -6.102300220604869  \\
            42.0  210.0  -5.734367910403827  \\
            43.0  210.0  -5.191177626466125  \\
            44.0  210.0  -4.440998051901447  \\
            45.0  210.0  -4.171968053442487  \\
            46.0  210.0  -3.226308529947931  \\
            47.0  210.0  -2.9332046569334764  \\
            48.0  210.0  -2.961409775467944  \\
            49.0  210.0  -3.215908663364784  \\
            50.0  210.0  -3.5445450226535407  \\
            51.0  210.0  -3.817003978554515  \\
            52.0  210.0  -4.088438991553236  \\
            53.0  210.0  -4.359857579364736  \\
            54.0  210.0  -4.631276137557857  \\
            55.0  210.0  -4.902694752884784  \\
            56.0  210.0  -5.17411338210202  \\
            57.0  210.0  -5.445532015003207  \\
            58.0  210.0  -5.716950648011983  \\
            59.0  210.0  -5.988369282171088  \\
            60.0  210.0  -6.259787915000304  \\
            61.0  210.0  -6.531206549144234  \\
            62.0  210.0  -6.802625181512999  \\
            63.0  210.0  -7.074043821155415  \\
            64.0  210.0  -7.345462435134366  \\
            65.0  210.0  -7.616881112808235  \\
            66.0  210.0  -7.88829970306847  \\
            67.0  210.0  -8.159718299846459  \\
            68.0  210.0  -8.431137186711247  \\
            69.0  210.0  -8.702555423767745  \\
            70.0  210.0  -8.973974387366736  \\
            71.0  210.0  -9.245392985969408  \\
            72.0  210.0  -9.516811314022801  \\
            73.0  210.0  -9.788230413124152  \\
            74.0  210.0  -10.059646915623158  \\
            75.0  210.0  -10.331078684908492  \\
            76.0  210.0  -10.602453890912987  \\
            77.0  210.0  -10.873947432981913  \\
            78.0  210.0  -11.145279800878772  \\
            79.0  210.0  -11.416754520919516  \\
            80.0  210.0  -11.688129539305885  \\
            81.0  210.0  -11.959732668111755  \\
            82.0  210.0  -12.230586924099432  \\
            83.0  210.0  -12.503273865693364  \\
            84.0  210.0  -12.772232634471726  \\
            85.0  210.0  -13.049043358400807  \\
            86.0  210.0  -13.314296688736215  \\
            87.0  210.0  -13.592752760548729  \\
            88.0  210.0  -13.867646189094474  \\
            89.0  210.0  -14.162523592460602  \\
            90.0  210.0  -14.34039809037783  \\
            91.0  210.0  -14.634050438110089  \\
            92.0  210.0  -15.211695834639261  \\
            93.0  210.0  -15.097731892382134  \\
            94.0  210.0  -15.534305996195066  \\
            95.0  210.0  -15.48968413304101  \\
            96.0  210.0  -15.656607142226797  \\
            97.0  210.0  -15.629155934818977  \\
            98.0  210.0  -14.776168981607091  \\
            99.0  210.0  -13.901953273033092  \\
            100.0  210.0  -14.78851647245807  \\
            101.0  210.0  -15.653559774527022  \\
            102.0  210.0  -15.653559774527022  \\
            103.0  210.0  -15.653559774527022  \\
            104.0  210.0  -15.653559774527022  \\
            105.0  210.0  -15.653559774527022  \\
            106.0  210.0  -15.653559774527022  \\
            107.0  210.0  -15.653559774527022  \\
            108.0  210.0  -15.653559774527022  \\
            109.0  210.0  -15.653559774527022  \\
            110.0  210.0  -15.653559774527022  \\
            111.0  210.0  -15.653559774527022  \\
            112.0  210.0  -15.653559774527022  \\
            113.0  210.0  -15.653559774527022  \\
            114.0  210.0  -15.653559774527022  \\
            115.0  210.0  -15.653559774527022  \\
            116.0  210.0  -15.653559774527022  \\
            117.0  210.0  -15.653559774527022  \\
            118.0  210.0  -15.653559774527022  \\
            119.0  210.0  -15.653559774527022  \\
            120.0  210.0  -15.653559774527022  \\
            121.0  210.0  -15.653559774527022  \\
            122.0  210.0  -15.653559774527022  \\
            123.0  210.0  -15.653559774527022  \\
            124.0  210.0  -15.653559774527022  \\
            125.0  210.0  -15.653559774527022  \\
            126.0  210.0  -15.653559774527022  \\
            127.0  210.0  -15.653559774527022  \\
            128.0  210.0  -15.653559774527022  \\
            129.0  210.0  -15.653559774527022  \\
            130.0  210.0  -15.653559774527022  \\
            131.0  210.0  -15.653559774527022  \\
            132.0  210.0  -15.653559774527022  \\
            133.0  210.0  -15.653559774527022  \\
            134.0  210.0  -15.653559774527022  \\
            135.0  210.0  -15.653559774527022  \\
            136.0  210.0  -15.653559774527022  \\
            137.0  210.0  -15.653559774527022  \\
            138.0  210.0  -15.653559774527022  \\
            139.0  210.0  -15.653559774527022  \\
            140.0  210.0  -15.653559774527022  \\
            141.0  210.0  -15.653559774527022  \\
            142.0  210.0  -15.653559774527022  \\
            143.0  210.0  -15.653559774527022  \\
            144.0  210.0  -15.653559774527022  \\
            145.0  210.0  -15.653559774527022  \\
            146.0  210.0  -15.653559774527022  \\
            147.0  210.0  -15.653559774527022  \\
            148.0  210.0  -15.653559774527022  \\
            149.0  210.0  -15.653559774527022  \\
            150.0  210.0  -15.653559774527022  \\
            151.0  210.0  -15.653559774527022  \\
            152.0  210.0  -15.653559774527022  \\
            153.0  210.0  -15.653559774527022  \\
            154.0  210.0  -15.653559774527022  \\
            155.0  210.0  -15.653559774527022  \\
            156.0  210.0  -15.653559774527022  \\
            157.0  210.0  -15.653559774527022  \\
            158.0  210.0  -15.653559774527022  \\
            159.0  210.0  -15.653559774527022  \\
            160.0  210.0  -15.653559774527022  \\
            161.0  210.0  -15.653559774527022  \\
            162.0  210.0  -15.653559774527022  \\
            163.0  210.0  -15.653559774527022  \\
            164.0  210.0  -15.653559774527022  \\
            165.0  210.0  -15.653559774527022  \\
            166.0  210.0  -15.653559774527022  \\
            167.0  210.0  -15.653559774527022  \\
            168.0  210.0  -15.653559774527022  \\
            169.0  210.0  -15.653559774527022  \\
            170.0  210.0  -15.653559774527022  \\
            171.0  210.0  -15.653559774527022  \\
            172.0  210.0  -15.653559774527022  \\
            173.0  210.0  -15.653559774527022  \\
            174.0  210.0  -15.653559774527022  \\
            175.0  210.0  -15.653559774527022  \\
            176.0  210.0  -15.653559774527022  \\
            177.0  210.0  -15.653559774527022  \\
            178.0  210.0  -15.653559774527022  \\
            179.0  210.0  -15.653559774527022  \\
            180.0  210.0  -15.653559774527022  \\
            181.0  210.0  -15.653559774527022  \\
            182.0  210.0  -15.653559774527022  \\
            183.0  210.0  -15.653559774527022  \\
            184.0  210.0  -15.653559774527022  \\
            185.0  210.0  -15.653559774527022  \\
            186.0  210.0  -15.653559774527022  \\
            187.0  210.0  -15.653559774527022  \\
            188.0  210.0  -15.653559774527022  \\
            189.0  210.0  -15.653559774527022  \\
            190.0  210.0  -15.653559774527022  \\
            191.0  210.0  -15.653559774527022  \\
            192.0  210.0  -15.653559774527022  \\
            193.0  210.0  -15.653559774527022  \\
            194.0  210.0  -15.653559774527022  \\
            195.0  210.0  -15.653559774527022  \\
            196.0  210.0  -15.653559774527022  \\
            197.0  210.0  -15.653559774527022  \\
            198.0  210.0  -15.26133266447079  \\
            199.0  210.0  -14.57606344801381  \\
            200.0  210.0  -15.322117098029098  \\
            \\
            1.0  211.0  -15.526034159010583  \\
            2.0  211.0  -14.806482319932547  \\
            3.0  211.0  -14.532940371483733  \\
            4.0  211.0  -14.482854123390563  \\
            5.0  211.0  -14.064560770159323  \\
            6.0  211.0  -13.796602376150195  \\
            7.0  211.0  -13.534930632105562  \\
            8.0  211.0  -13.261717780889228  \\
            9.0  211.0  -12.989576574444893  \\
            10.0  211.0  -12.720354547948553  \\
            11.0  211.0  -12.447458907374873  \\
            12.0  211.0  -12.176938257053113  \\
            13.0  211.0  -11.904998487222441  \\
            14.0  211.0  -11.633830731246764  \\
            15.0  211.0  -11.36223189545624  \\
            16.0  211.0  -11.090977862952748  \\
            17.0  211.0  -10.819443289193778  \\
            18.0  211.0  -10.548079754439913  \\
            19.0  211.0  -10.276646279271697  \\
            20.0  211.0  -10.005226869714424  \\
            21.0  211.0  -9.733810631384413  \\
            22.0  211.0  -9.462391723711812  \\
            23.0  211.0  -9.19097284123949  \\
            24.0  211.0  -8.919553845510206  \\
            25.0  211.0  -8.648135788626117  \\
            26.0  211.0  -8.376716824194917  \\
            27.0  211.0  -8.105298302085037  \\
            28.0  211.0  -7.833879654157599  \\
            29.0  211.0  -7.562460977387542  \\
            30.0  211.0  -7.291042378969912  \\
            31.0  211.0  -7.019623734852855  \\
            32.0  211.0  -6.748205102322109  \\
            33.0  211.0  -6.476786464822937  \\
            34.0  211.0  -6.205367817092764  \\
            35.0  211.0  -5.933949118060074  \\
            36.0  211.0  -5.662530201374277  \\
            37.0  211.0  -5.391110329672089  \\
            38.0  211.0  -5.119686289831551  \\
            39.0  211.0  -4.848244043329346  \\
            40.0  211.0  -4.5767222894680595  \\
            41.0  211.0  -4.304853426364505  \\
            42.0  211.0  -4.031466864146548  \\
            43.0  211.0  -3.751159126208241  \\
            44.0  211.0  -3.4221028805692857  \\
            45.0  211.0  -3.2364711539268836  \\
            46.0  211.0  -3.4969958464057727  \\
            47.0  211.0  -3.4969958464009268  \\
            48.0  211.0  -3.236471153929543  \\
            49.0  211.0  -3.4221028805659146  \\
            50.0  211.0  -3.751159126213468  \\
            51.0  211.0  -4.031466864144201  \\
            52.0  211.0  -4.30485342636696  \\
            53.0  211.0  -4.576722289469582  \\
            54.0  211.0  -4.848244043318972  \\
            55.0  211.0  -5.1196862898611695  \\
            56.0  211.0  -5.391110329617214  \\
            57.0  211.0  -5.662530201456617  \\
            58.0  211.0  -5.933949117874953  \\
            59.0  211.0  -6.205367817310023  \\
            60.0  211.0  -6.47678646473659  \\
            61.0  211.0  -6.748205102480133  \\
            62.0  211.0  -7.019623734120028  \\
            63.0  211.0  -7.291042379482276  \\
            64.0  211.0  -7.562460977075709  \\
            65.0  211.0  -7.833879677813323  \\
            66.0  211.0  -8.105298262236014  \\
            67.0  211.0  -8.37671677964264  \\
            68.0  211.0  -8.648135841256591  \\
            69.0  211.0  -8.919553907082648  \\
            70.0  211.0  -9.190972929818015  \\
            71.0  211.0  -9.462391649491147  \\
            72.0  211.0  -9.733809792478826  \\
            73.0  211.0  -10.005229265795148  \\
            74.0  211.0  -10.27664304462518  \\
            75.0  211.0  -10.548088696290648  \\
            76.0  211.0  -10.819434116402997  \\
            77.0  211.0  -11.090966658246744  \\
            78.0  211.0  -11.362269155672161  \\
            79.0  211.0  -11.633752840729477  \\
            80.0  211.0  -11.905084001103324  \\
            81.0  211.0  -12.176850911990366  \\
            82.0  211.0  -12.447241335560774  \\
            83.0  211.0  -12.72067150986351  \\
            84.0  211.0  -12.987596515863295  \\
            85.0  211.0  -13.26692668926739  \\
            86.0  211.0  -13.528589337413669  \\
            87.0  211.0  -13.806691865752967  \\
            88.0  211.0  -14.082423790698734  \\
            89.0  211.0  -14.417178219337847  \\
            90.0  211.0  -14.548522682288594  \\
            91.0  211.0  -14.784710687149257  \\
            92.0  211.0  -15.672433051747042  \\
            93.0  211.0  -15.335460295082381  \\
            94.0  211.0  -15.998142954654517  \\
            95.0  211.0  -15.744854540726106  \\
            96.0  211.0  -15.694688748216286  \\
            97.0  211.0  -15.469803540291378  \\
            98.0  211.0  -15.018226894805789  \\
            99.0  211.0  -14.127131159757017  \\
            100.0  211.0  -15.031807517742523  \\
            101.0  211.0  -15.653559774527022  \\
            102.0  211.0  -15.653559774527022  \\
            103.0  211.0  -15.653559774527022  \\
            104.0  211.0  -15.653559774527022  \\
            105.0  211.0  -15.653559774527022  \\
            106.0  211.0  -15.653559774527022  \\
            107.0  211.0  -15.653559774527022  \\
            108.0  211.0  -15.653559774527022  \\
            109.0  211.0  -15.653559774527022  \\
            110.0  211.0  -15.653559774527022  \\
            111.0  211.0  -15.653559774527022  \\
            112.0  211.0  -15.653559774527022  \\
            113.0  211.0  -15.653559774527022  \\
            114.0  211.0  -15.653559774527022  \\
            115.0  211.0  -15.653559774527022  \\
            116.0  211.0  -15.653559774527022  \\
            117.0  211.0  -15.653559774527022  \\
            118.0  211.0  -15.653559774527022  \\
            119.0  211.0  -15.653559774527022  \\
            120.0  211.0  -15.653559774527022  \\
            121.0  211.0  -15.653559774527022  \\
            122.0  211.0  -15.653559774527022  \\
            123.0  211.0  -15.653559774527022  \\
            124.0  211.0  -15.653559774527022  \\
            125.0  211.0  -15.653559774527022  \\
            126.0  211.0  -15.653559774527022  \\
            127.0  211.0  -15.653559774527022  \\
            128.0  211.0  -15.653559774527022  \\
            129.0  211.0  -15.653559774527022  \\
            130.0  211.0  -15.653559774527022  \\
            131.0  211.0  -15.653559774527022  \\
            132.0  211.0  -15.653559774527022  \\
            133.0  211.0  -15.653559774527022  \\
            134.0  211.0  -15.653559774527022  \\
            135.0  211.0  -15.653559774527022  \\
            136.0  211.0  -15.653559774527022  \\
            137.0  211.0  -15.653559774527022  \\
            138.0  211.0  -15.653559774527022  \\
            139.0  211.0  -15.653559774527022  \\
            140.0  211.0  -15.653559774527022  \\
            141.0  211.0  -15.653559774527022  \\
            142.0  211.0  -15.653559774527022  \\
            143.0  211.0  -15.653559774527022  \\
            144.0  211.0  -15.653559774527022  \\
            145.0  211.0  -15.653559774527022  \\
            146.0  211.0  -15.653559774527022  \\
            147.0  211.0  -15.653559774527022  \\
            148.0  211.0  -15.653559774527022  \\
            149.0  211.0  -15.653559774527022  \\
            150.0  211.0  -15.653559774527022  \\
            151.0  211.0  -15.653559774527022  \\
            152.0  211.0  -15.653559774527022  \\
            153.0  211.0  -15.653559774527022  \\
            154.0  211.0  -15.653559774527022  \\
            155.0  211.0  -15.653559774527022  \\
            156.0  211.0  -15.653559774527022  \\
            157.0  211.0  -15.653559774527022  \\
            158.0  211.0  -15.653559774527022  \\
            159.0  211.0  -15.653559774527022  \\
            160.0  211.0  -15.653559774527022  \\
            161.0  211.0  -15.653559774527022  \\
            162.0  211.0  -15.653559774527022  \\
            163.0  211.0  -15.653559774527022  \\
            164.0  211.0  -15.653559774527022  \\
            165.0  211.0  -15.653559774527022  \\
            166.0  211.0  -15.653559774527022  \\
            167.0  211.0  -15.653559774527022  \\
            168.0  211.0  -15.653559774527022  \\
            169.0  211.0  -15.653559774527022  \\
            170.0  211.0  -15.653559774527022  \\
            171.0  211.0  -15.653559774527022  \\
            172.0  211.0  -15.653559774527022  \\
            173.0  211.0  -15.653559774527022  \\
            174.0  211.0  -15.653559774527022  \\
            175.0  211.0  -15.653559774527022  \\
            176.0  211.0  -15.653559774527022  \\
            177.0  211.0  -15.653559774527022  \\
            178.0  211.0  -15.653559774527022  \\
            179.0  211.0  -15.653559774527022  \\
            180.0  211.0  -15.653559774527022  \\
            181.0  211.0  -15.653559774527022  \\
            182.0  211.0  -15.653559774527022  \\
            183.0  211.0  -15.653559774527022  \\
            184.0  211.0  -15.653559774527022  \\
            185.0  211.0  -15.653559774527022  \\
            186.0  211.0  -15.653559774527022  \\
            187.0  211.0  -15.653559774527022  \\
            188.0  211.0  -15.653559774527022  \\
            189.0  211.0  -15.653559774527022  \\
            190.0  211.0  -15.653559774527022  \\
            191.0  211.0  -15.653559774527022  \\
            192.0  211.0  -15.653559774527022  \\
            193.0  211.0  -15.653559774527022  \\
            194.0  211.0  -15.653559774527022  \\
            195.0  211.0  -15.653559774527022  \\
            196.0  211.0  -15.653559774527022  \\
            197.0  211.0  -15.653559774527022  \\
            198.0  211.0  -13.602517560996807  \\
            199.0  211.0  -12.76102541658192  \\
            200.0  211.0  -13.723294381562411  \\
            \\
            1.0  212.0  -15.149148097559731  \\
            2.0  212.0  -14.647971016710459  \\
            3.0  212.0  -14.32554752170971  \\
            4.0  212.0  -14.204808166726945  \\
            5.0  212.0  -13.86391664546523  \\
            6.0  212.0  -13.585566532469338  \\
            7.0  212.0  -13.318170791746871  \\
            8.0  212.0  -13.045536502517844  \\
            9.0  212.0  -12.77300181063439  \\
            10.0  212.0  -12.50302574730639  \\
            11.0  212.0  -12.230674981002014  \\
            12.0  212.0  -11.959813862725348  \\
            13.0  212.0  -11.688078711381785  \\
            14.0  212.0  -11.416809848724766  \\
            15.0  212.0  -11.145263107463137  \\
            16.0  212.0  -10.873953760734304  \\
            17.0  212.0  -10.602463306727627  \\
            18.0  212.0  -10.331074418569372  \\
            19.0  212.0  -10.059649226604495  \\
            20.0  212.0  -9.788229040091586  \\
            21.0  212.0  -9.516811712541266  \\
            22.0  212.0  -9.245393105818536  \\
            23.0  212.0  -8.9739743702638  \\
            24.0  212.0  -8.702555388889543  \\
            25.0  212.0  -8.431137134272173  \\
            26.0  212.0  -8.159718313943575  \\
            27.0  212.0  -7.8882997357410005  \\
            28.0  212.0  -7.616881103258176  \\
            29.0  212.0  -7.345462434988876  \\
            30.0  212.0  -7.074043820622401  \\
            31.0  212.0  -6.802625181928716  \\
            32.0  212.0  -6.531206549086776  \\
            33.0  212.0  -6.259787915088826  \\
            34.0  212.0  -5.988369282010614  \\
            35.0  212.0  -5.716950648124774  \\
            36.0  212.0  -5.445532014955931  \\
            37.0  212.0  -5.174113382139265  \\
            38.0  212.0  -4.902694752869319  \\
            39.0  212.0  -4.631276137563805  \\
            40.0  212.0  -4.359857579364956  \\
            41.0  212.0  -4.088438991551479  \\
            42.0  212.0  -3.8170039785564898  \\
            43.0  212.0  -3.5445450226494963  \\
            44.0  212.0  -3.2159086633667995  \\
            45.0  212.0  -2.9614097754665325  \\
            46.0  212.0  -2.933204656934138  \\
            47.0  212.0  -3.226308529950529  \\
            48.0  212.0  -4.171968053422293  \\
            49.0  212.0  -4.440998051864938  \\
            50.0  212.0  -5.191177626570613  \\
            51.0  212.0  -5.734367910306652  \\
            52.0  212.0  -6.102300220722988  \\
            53.0  212.0  -6.399198238999577  \\
            54.0  212.0  -6.676666967107827  \\
            55.0  212.0  -6.949482744017005  \\
            56.0  212.0  -7.221221872851821  \\
            57.0  212.0  -7.492713947740979  \\
            58.0  212.0  -7.764149353116054  \\
            59.0  212.0  -8.03557189473924  \\
            60.0  212.0  -8.306991354530544  \\
            61.0  212.0  -8.578410237896943  \\
            62.0  212.0  -8.849828675524403  \\
            63.0  212.0  -9.121248219673568  \\
            64.0  212.0  -9.392664229769059  \\
            65.0  212.0  -9.664086853636567  \\
            66.0  212.0  -9.935503823025778  \\
            67.0  212.0  -10.206911258744801  \\
            68.0  212.0  -10.478358062099835  \\
            69.0  212.0  -10.749744581566576  \\
            70.0  212.0  -11.021180131684263  \\
            71.0  212.0  -11.292611506435971  \\
            72.0  212.0  -11.563999497419857  \\
            73.0  212.0  -11.835487736178028  \\
            74.0  212.0  -12.106458269657157  \\
            75.0  212.0  -12.380045611261078  \\
            76.0  212.0  -12.646564966781463  \\
            77.0  212.0  -12.92492608449977  \\
            78.0  212.0  -13.190174085756038  \\
            79.0  212.0  -13.464732013851334  \\
            80.0  212.0  -13.728669228699387  \\
            81.0  212.0  -14.027116470586842  \\
            82.0  212.0  -14.226593803822583  \\
            83.0  212.0  -14.635024238950944  \\
            84.0  212.0  -14.62189677559005  \\
            85.0  212.0  -15.373287823257838  \\
            86.0  212.0  -15.068698398645035  \\
            87.0  212.0  -15.412412296241374  \\
            88.0  212.0  -15.655477738088821  \\
            89.0  212.0  -15.175675968262029  \\
            90.0  212.0  -15.613537205021254  \\
            91.0  212.0  -15.31672780055618  \\
            92.0  212.0  -15.411686245445381  \\
            93.0  212.0  -16.537148409251987  \\
            94.0  212.0  -15.808530933787507  \\
            95.0  212.0  -16.892146185721533  \\
            96.0  212.0  -15.781148017864274  \\
            97.0  212.0  -15.374929734149005  \\
            98.0  212.0  -16.1795895456343  \\
            99.0  212.0  -15.810964103257431  \\
            100.0  212.0  -15.850749549790875  \\
            101.0  212.0  -15.653559774527022  \\
            102.0  212.0  -15.653559774527022  \\
            103.0  212.0  -15.653559774527022  \\
            104.0  212.0  -15.653559774527022  \\
            105.0  212.0  -15.653559774527022  \\
            106.0  212.0  -15.653559774527022  \\
            107.0  212.0  -15.653559774527022  \\
            108.0  212.0  -15.653559774527022  \\
            109.0  212.0  -15.653559774527022  \\
            110.0  212.0  -15.653559774527022  \\
            111.0  212.0  -15.653559774527022  \\
            112.0  212.0  -15.653559774527022  \\
            113.0  212.0  -15.653559774527022  \\
            114.0  212.0  -15.653559774527022  \\
            115.0  212.0  -15.653559774527022  \\
            116.0  212.0  -15.653559774527022  \\
            117.0  212.0  -15.653559774527022  \\
            118.0  212.0  -15.653559774527022  \\
            119.0  212.0  -15.653559774527022  \\
            120.0  212.0  -15.653559774527022  \\
            121.0  212.0  -15.653559774527022  \\
            122.0  212.0  -15.653559774527022  \\
            123.0  212.0  -15.653559774527022  \\
            124.0  212.0  -15.653559774527022  \\
            125.0  212.0  -15.653559774527022  \\
            126.0  212.0  -15.653559774527022  \\
            127.0  212.0  -15.653559774527022  \\
            128.0  212.0  -15.653559774527022  \\
            129.0  212.0  -15.653559774527022  \\
            130.0  212.0  -15.653559774527022  \\
            131.0  212.0  -15.653559774527022  \\
            132.0  212.0  -15.653559774527022  \\
            133.0  212.0  -15.653559774527022  \\
            134.0  212.0  -15.653559774527022  \\
            135.0  212.0  -15.653559774527022  \\
            136.0  212.0  -15.653559774527022  \\
            137.0  212.0  -15.653559774527022  \\
            138.0  212.0  -15.653559774527022  \\
            139.0  212.0  -15.653559774527022  \\
            140.0  212.0  -15.653559774527022  \\
            141.0  212.0  -15.653559774527022  \\
            142.0  212.0  -15.653559774527022  \\
            143.0  212.0  -15.653559774527022  \\
            144.0  212.0  -15.653559774527022  \\
            145.0  212.0  -15.653559774527022  \\
            146.0  212.0  -15.653559774527022  \\
            147.0  212.0  -15.653559774527022  \\
            148.0  212.0  -15.653559774527022  \\
            149.0  212.0  -15.653559774527022  \\
            150.0  212.0  -15.653559774527022  \\
            151.0  212.0  -15.653559774527022  \\
            152.0  212.0  -15.653559774527022  \\
            153.0  212.0  -15.653559774527022  \\
            154.0  212.0  -15.653559774527022  \\
            155.0  212.0  -15.653559774527022  \\
            156.0  212.0  -15.653559774527022  \\
            157.0  212.0  -15.653559774527022  \\
            158.0  212.0  -15.653559774527022  \\
            159.0  212.0  -15.653559774527022  \\
            160.0  212.0  -15.653559774527022  \\
            161.0  212.0  -15.653559774527022  \\
            162.0  212.0  -15.653559774527022  \\
            163.0  212.0  -15.653559774527022  \\
            164.0  212.0  -15.653559774527022  \\
            165.0  212.0  -15.653559774527022  \\
            166.0  212.0  -15.653559774527022  \\
            167.0  212.0  -15.653559774527022  \\
            168.0  212.0  -15.653559774527022  \\
            169.0  212.0  -15.653559774527022  \\
            170.0  212.0  -15.653559774527022  \\
            171.0  212.0  -15.653559774527022  \\
            172.0  212.0  -15.653559774527022  \\
            173.0  212.0  -15.653559774527022  \\
            174.0  212.0  -15.653559774527022  \\
            175.0  212.0  -15.653559774527022  \\
            176.0  212.0  -15.653559774527022  \\
            177.0  212.0  -15.653559774527022  \\
            178.0  212.0  -15.653559774527022  \\
            179.0  212.0  -15.653559774527022  \\
            180.0  212.0  -15.653559774527022  \\
            181.0  212.0  -15.653559774527022  \\
            182.0  212.0  -15.653559774527022  \\
            183.0  212.0  -15.653559774527022  \\
            184.0  212.0  -15.653559774527022  \\
            185.0  212.0  -15.653559774527022  \\
            186.0  212.0  -15.653559774527022  \\
            187.0  212.0  -15.653559774527022  \\
            188.0  212.0  -15.653559774527022  \\
            189.0  212.0  -15.653559774527022  \\
            190.0  212.0  -15.653559774527022  \\
            191.0  212.0  -15.653559774527022  \\
            192.0  212.0  -15.653559774527022  \\
            193.0  212.0  -15.653559774527022  \\
            194.0  212.0  -15.653559774527022  \\
            195.0  212.0  -15.653559774527022  \\
            196.0  212.0  -15.653559774527022  \\
            197.0  212.0  -15.653559774527022  \\
            198.0  212.0  -13.386729982810737  \\
            199.0  212.0  -12.544135474096118  \\
            200.0  212.0  -13.507815829124755  \\
            \\
            1.0  213.0  -15.266883861575405  \\
            2.0  213.0  -14.758418938212017  \\
            3.0  213.0  -14.362210455964131  \\
            4.0  213.0  -14.273970271519941  \\
            5.0  213.0  -13.943851236123018  \\
            6.0  213.0  -13.657555767849086  \\
            7.0  213.0  -13.38897618990849  \\
            8.0  213.0  -13.116339250375566  \\
            9.0  213.0  -12.842882891850234  \\
            10.0  213.0  -12.573255873190176  \\
            11.0  213.0  -12.300703539382702  \\
            12.0  213.0  -12.029954643652289  \\
            13.0  213.0  -11.7581711841596  \\
            14.0  213.0  -11.48693637635545  \\
            15.0  213.0  -11.21534360513679  \\
            16.0  213.0  -10.944063609047147  \\
            17.0  213.0  -10.672561404283712  \\
            18.0  213.0  -10.401172852742462  \\
            19.0  213.0  -10.129749462757756  \\
            20.0  213.0  -9.858328098281103  \\
            21.0  213.0  -9.586910685696377  \\
            22.0  213.0  -9.315492266099588  \\
            23.0  213.0  -9.044073644259067  \\
            24.0  213.0  -8.77265445837297  \\
            25.0  213.0  -8.501236286359482  \\
            26.0  213.0  -8.229817454418331  \\
            27.0  213.0  -7.958398871414234  \\
            28.0  213.0  -7.686980254511961  \\
            29.0  213.0  -7.415561573588313  \\
            30.0  213.0  -7.1441429596026165  \\
            31.0  213.0  -6.8727243216717175  \\
            32.0  213.0  -6.601305690282417  \\
            33.0  213.0  -6.329887062959169  \\
            34.0  213.0  -6.058468460170806  \\
            35.0  213.0  -5.787049957846773  \\
            36.0  213.0  -5.515631899645818  \\
            37.0  213.0  -5.244215777785586  \\
            38.0  213.0  -4.972808115987934  \\
            39.0  213.0  -4.701437406173673  \\
            40.0  213.0  -4.43022813705249  \\
            41.0  213.0  -4.159724298873444  \\
            42.0  213.0  -3.8922750424071055  \\
            43.0  213.0  -3.6356609737059684  \\
            44.0  213.0  -3.2682349253967686  \\
            45.0  213.0  -2.935205635934595  \\
            46.0  213.0  -2.8125015128203477  \\
            47.0  213.0  -2.93520563593609  \\
            48.0  213.0  -3.268234925394466  \\
            49.0  213.0  -3.6356609737115786  \\
            50.0  213.0  -3.8922750424035986  \\
            51.0  213.0  -4.159724298875764  \\
            52.0  213.0  -4.430228137050978  \\
            53.0  213.0  -4.701437406167603  \\
            54.0  213.0  -4.9728081160036535  \\
            55.0  213.0  -5.244215777739717  \\
            56.0  213.0  -5.515631899702525  \\
            57.0  213.0  -5.787049957718709  \\
            58.0  213.0  -6.058468460387496  \\
            59.0  213.0  -6.329887062800246  \\
            60.0  213.0  -6.6013056903302205  \\
            61.0  213.0  -6.87272432125533  \\
            62.0  213.0  -7.144142960442004  \\
            63.0  213.0  -7.415561573697354  \\
            64.0  213.0  -7.68698026048134  \\
            65.0  213.0  -7.95839882865528  \\
            66.0  213.0  -8.229817458678617  \\
            67.0  213.0  -8.50123636240093  \\
            68.0  213.0  -8.772654478369676  \\
            69.0  213.0  -9.04407361915454  \\
            70.0  213.0  -9.315492079824022  \\
            71.0  213.0  -9.58691038198295  \\
            72.0  213.0  -9.85832957229036  \\
            73.0  213.0  -10.129746386555382  \\
            74.0  213.0  -10.401176847041084  \\
            75.0  213.0  -10.67254759249654  \\
            76.0  213.0  -10.944059507380194  \\
            77.0  213.0  -11.215358516983859  \\
            78.0  213.0  -11.486868303888324  \\
            79.0  213.0  -11.758236880947992  \\
            80.0  213.0  -12.029839251319508  \\
            81.0  213.0  -12.300667932919087  \\
            82.0  213.0  -12.573602059596467  \\
            83.0  213.0  -12.84236264415144  \\
            84.0  213.0  -13.12047360934566  \\
            85.0  213.0  -13.384023929193448  \\
            86.0  213.0  -13.666481818724542  \\
            87.0  213.0  -13.940083661088485  \\
            88.0  213.0  -14.223925135284164  \\
            89.0  213.0  -14.388514736851812  \\
            90.0  213.0  -14.74112756648572  \\
            91.0  213.0  -15.350458090758869  \\
            92.0  213.0  -15.088732880997354  \\
            93.0  213.0  -15.55833356562763  \\
            94.0  213.0  -15.479069246802519  \\
            95.0  213.0  -15.776023485611516  \\
            96.0  213.0  -15.783366899002743  \\
            97.0  213.0  -15.368644736076018  \\
            98.0  213.0  -15.044475324711378  \\
            99.0  213.0  -14.217544448548274  \\
            100.0  213.0  -15.010838381706298  \\
            101.0  213.0  -15.653559774527022  \\
            102.0  213.0  -15.653559774527022  \\
            103.0  213.0  -15.653559774527022  \\
            104.0  213.0  -15.653559774527022  \\
            105.0  213.0  -15.653559774527022  \\
            106.0  213.0  -15.653559774527022  \\
            107.0  213.0  -15.653559774527022  \\
            108.0  213.0  -15.653559774527022  \\
            109.0  213.0  -15.653559774527022  \\
            110.0  213.0  -15.653559774527022  \\
            111.0  213.0  -15.653559774527022  \\
            112.0  213.0  -15.653559774527022  \\
            113.0  213.0  -15.653559774527022  \\
            114.0  213.0  -15.653559774527022  \\
            115.0  213.0  -15.653559774527022  \\
            116.0  213.0  -15.653559774527022  \\
            117.0  213.0  -15.653559774527022  \\
            118.0  213.0  -15.653559774527022  \\
            119.0  213.0  -15.653559774527022  \\
            120.0  213.0  -15.653559774527022  \\
            121.0  213.0  -15.653559774527022  \\
            122.0  213.0  -15.653559774527022  \\
            123.0  213.0  -15.653559774527022  \\
            124.0  213.0  -15.653559774527022  \\
            125.0  213.0  -15.653559774527022  \\
            126.0  213.0  -15.653559774527022  \\
            127.0  213.0  -15.653559774527022  \\
            128.0  213.0  -15.653559774527022  \\
            129.0  213.0  -15.653559774527022  \\
            130.0  213.0  -15.653559774527022  \\
            131.0  213.0  -15.653559774527022  \\
            132.0  213.0  -15.653559774527022  \\
            133.0  213.0  -15.653559774527022  \\
            134.0  213.0  -15.653559774527022  \\
            135.0  213.0  -15.653559774527022  \\
            136.0  213.0  -15.653559774527022  \\
            137.0  213.0  -15.653559774527022  \\
            138.0  213.0  -15.653559774527022  \\
            139.0  213.0  -15.653559774527022  \\
            140.0  213.0  -15.653559774527022  \\
            141.0  213.0  -15.653559774527022  \\
            142.0  213.0  -15.653559774527022  \\
            143.0  213.0  -15.653559774527022  \\
            144.0  213.0  -15.653559774527022  \\
            145.0  213.0  -15.653559774527022  \\
            146.0  213.0  -15.653559774527022  \\
            147.0  213.0  -15.653559774527022  \\
            148.0  213.0  -15.653559774527022  \\
            149.0  213.0  -15.653559774527022  \\
            150.0  213.0  -15.653559774527022  \\
            151.0  213.0  -15.653559774527022  \\
            152.0  213.0  -15.653559774527022  \\
            153.0  213.0  -15.653559774527022  \\
            154.0  213.0  -15.653559774527022  \\
            155.0  213.0  -15.653559774527022  \\
            156.0  213.0  -15.653559774527022  \\
            157.0  213.0  -15.653559774527022  \\
            158.0  213.0  -15.653559774527022  \\
            159.0  213.0  -15.653559774527022  \\
            160.0  213.0  -15.653559774527022  \\
            161.0  213.0  -15.653559774527022  \\
            162.0  213.0  -15.653559774527022  \\
            163.0  213.0  -15.653559774527022  \\
            164.0  213.0  -15.653559774527022  \\
            165.0  213.0  -15.653559774527022  \\
            166.0  213.0  -15.653559774527022  \\
            167.0  213.0  -15.653559774527022  \\
            168.0  213.0  -15.653559774527022  \\
            169.0  213.0  -15.653559774527022  \\
            170.0  213.0  -15.653559774527022  \\
            171.0  213.0  -15.653559774527022  \\
            172.0  213.0  -15.653559774527022  \\
            173.0  213.0  -15.653559774527022  \\
            174.0  213.0  -15.653559774527022  \\
            175.0  213.0  -15.653559774527022  \\
            176.0  213.0  -15.653559774527022  \\
            177.0  213.0  -15.653559774527022  \\
            178.0  213.0  -15.653559774527022  \\
            179.0  213.0  -15.653559774527022  \\
            180.0  213.0  -15.653559774527022  \\
            181.0  213.0  -15.653559774527022  \\
            182.0  213.0  -15.653559774527022  \\
            183.0  213.0  -15.653559774527022  \\
            184.0  213.0  -15.653559774527022  \\
            185.0  213.0  -15.653559774527022  \\
            186.0  213.0  -15.653559774527022  \\
            187.0  213.0  -15.653559774527022  \\
            188.0  213.0  -15.653559774527022  \\
            189.0  213.0  -15.653559774527022  \\
            190.0  213.0  -15.653559774527022  \\
            191.0  213.0  -15.653559774527022  \\
            192.0  213.0  -15.653559774527022  \\
            193.0  213.0  -15.653559774527022  \\
            194.0  213.0  -15.653559774527022  \\
            195.0  213.0  -15.653559774527022  \\
            196.0  213.0  -15.653559774527022  \\
            197.0  213.0  -15.653559774527022  \\
            198.0  213.0  -13.456407301567285  \\
            199.0  213.0  -12.614266126186028  \\
            200.0  213.0  -13.576664052139153  \\
            \\
            1.0  214.0  -15.404807914638443  \\
            2.0  214.0  -15.493350448478798  \\
            3.0  214.0  -14.974260046778559  \\
            4.0  214.0  -15.11762242900555  \\
            5.0  214.0  -15.188662608986624  \\
            6.0  214.0  -15.38548452642957  \\
            7.0  214.0  -15.010394445823684  \\
            8.0  214.0  -14.754235881150272  \\
            9.0  214.0  -14.61216511441612  \\
            10.0  214.0  -14.242430348765197  \\
            11.0  214.0  -14.0293130016106  \\
            12.0  214.0  -13.722767885908349  \\
            13.0  214.0  -13.468942644284166  \\
            14.0  214.0  -13.187064619195896  \\
            15.0  214.0  -12.925650923200486  \\
            16.0  214.0  -12.646720410637004  \\
            17.0  214.0  -12.379341634908847  \\
            18.0  214.0  -12.106652356213392  \\
            19.0  214.0  -11.835323697756372  \\
            20.0  214.0  -11.564066103421572  \\
            21.0  214.0  -11.29260623791367  \\
            22.0  214.0  -11.0211712818392  \\
            23.0  214.0  -10.749741429860492  \\
            24.0  214.0  -10.47835701859534  \\
            25.0  214.0  -10.206915071679916  \\
            26.0  214.0  -9.93550529189792  \\
            27.0  214.0  -9.664084833783326  \\
            28.0  214.0  -9.39266435082091  \\
            29.0  214.0  -9.121248208587623  \\
            30.0  214.0  -8.849828724063531  \\
            31.0  214.0  -8.578410221849584  \\
            32.0  214.0  -8.306991357798747  \\
            33.0  214.0  -8.035571883429666  \\
            34.0  214.0  -7.764149365112463  \\
            35.0  214.0  -7.49271394168688  \\
            36.0  214.0  -7.2212218760744165  \\
            37.0  214.0  -6.9494827417830685  \\
            38.0  214.0  -6.676666967837904  \\
            39.0  214.0  -6.399198238783336  \\
            40.0  214.0  -6.102300220604869  \\
            41.0  214.0  -5.734367910403827  \\
            42.0  214.0  -5.191177626466125  \\
            43.0  214.0  -4.440998051901447  \\
            44.0  214.0  -4.171968053442487  \\
            45.0  214.0  -3.226308529947931  \\
            46.0  214.0  -2.9332046569334764  \\
            47.0  214.0  -2.961409775467944  \\
            48.0  214.0  -3.215908663364784  \\
            49.0  214.0  -3.5445450226535407  \\
            50.0  214.0  -3.817003978554515  \\
            51.0  214.0  -4.088438991553236  \\
            52.0  214.0  -4.359857579364736  \\
            53.0  214.0  -4.631276137557857  \\
            54.0  214.0  -4.902694752884784  \\
            55.0  214.0  -5.17411338210202  \\
            56.0  214.0  -5.445532015003207  \\
            57.0  214.0  -5.716950648011983  \\
            58.0  214.0  -5.988369282171088  \\
            59.0  214.0  -6.259787915000304  \\
            60.0  214.0  -6.531206549144234  \\
            61.0  214.0  -6.802625181512999  \\
            62.0  214.0  -7.074043821155415  \\
            63.0  214.0  -7.345462435134366  \\
            64.0  214.0  -7.616881112808235  \\
            65.0  214.0  -7.88829970306847  \\
            66.0  214.0  -8.159718299846459  \\
            67.0  214.0  -8.431137186711247  \\
            68.0  214.0  -8.702555423767745  \\
            69.0  214.0  -8.973974387366736  \\
            70.0  214.0  -9.245392985969408  \\
            71.0  214.0  -9.516811314022801  \\
            72.0  214.0  -9.788230413124152  \\
            73.0  214.0  -10.059646915623158  \\
            74.0  214.0  -10.331078684908492  \\
            75.0  214.0  -10.602453890912987  \\
            76.0  214.0  -10.873947432981913  \\
            77.0  214.0  -11.145279800878772  \\
            78.0  214.0  -11.416754520919516  \\
            79.0  214.0  -11.688129539305885  \\
            80.0  214.0  -11.959732668111755  \\
            81.0  214.0  -12.230586924099432  \\
            82.0  214.0  -12.503273865693364  \\
            83.0  214.0  -12.772232634471726  \\
            84.0  214.0  -13.049043358400807  \\
            85.0  214.0  -13.314296688736215  \\
            86.0  214.0  -13.592752760548729  \\
            87.0  214.0  -13.867646189094474  \\
            88.0  214.0  -14.162523592460602  \\
            89.0  214.0  -14.34039809037783  \\
            90.0  214.0  -14.634050438110089  \\
            91.0  214.0  -15.211695834639261  \\
            92.0  214.0  -15.097731892382134  \\
            93.0  214.0  -15.534305996195066  \\
            94.0  214.0  -15.48968413304101  \\
            95.0  214.0  -15.656607142226797  \\
            96.0  214.0  -15.629155934818977  \\
            97.0  214.0  -15.495708410833675  \\
            98.0  214.0  -14.929323234306434  \\
            99.0  214.0  -14.149583206814984  \\
            100.0  214.0  -14.950526121589531  \\
            101.0  214.0  -15.653559774527022  \\
            102.0  214.0  -15.653559774527022  \\
            103.0  214.0  -15.653559774527022  \\
            104.0  214.0  -15.653559774527022  \\
            105.0  214.0  -15.653559774527022  \\
            106.0  214.0  -15.653559774527022  \\
            107.0  214.0  -15.653559774527022  \\
            108.0  214.0  -15.653559774527022  \\
            109.0  214.0  -15.653559774527022  \\
            110.0  214.0  -15.653559774527022  \\
            111.0  214.0  -15.653559774527022  \\
            112.0  214.0  -15.653559774527022  \\
            113.0  214.0  -15.653559774527022  \\
            114.0  214.0  -15.653559774527022  \\
            115.0  214.0  -15.653559774527022  \\
            116.0  214.0  -15.653559774527022  \\
            117.0  214.0  -15.653559774527022  \\
            118.0  214.0  -15.653559774527022  \\
            119.0  214.0  -15.653559774527022  \\
            120.0  214.0  -15.653559774527022  \\
            121.0  214.0  -15.653559774527022  \\
            122.0  214.0  -15.653559774527022  \\
            123.0  214.0  -15.653559774527022  \\
            124.0  214.0  -15.653559774527022  \\
            125.0  214.0  -15.653559774527022  \\
            126.0  214.0  -15.653559774527022  \\
            127.0  214.0  -15.653559774527022  \\
            128.0  214.0  -15.653559774527022  \\
            129.0  214.0  -15.653559774527022  \\
            130.0  214.0  -15.653559774527022  \\
            131.0  214.0  -15.653559774527022  \\
            132.0  214.0  -15.653559774527022  \\
            133.0  214.0  -15.653559774527022  \\
            134.0  214.0  -15.653559774527022  \\
            135.0  214.0  -15.653559774527022  \\
            136.0  214.0  -15.653559774527022  \\
            137.0  214.0  -15.653559774527022  \\
            138.0  214.0  -15.653559774527022  \\
            139.0  214.0  -15.653559774527022  \\
            140.0  214.0  -15.653559774527022  \\
            141.0  214.0  -15.653559774527022  \\
            142.0  214.0  -15.653559774527022  \\
            143.0  214.0  -15.653559774527022  \\
            144.0  214.0  -15.653559774527022  \\
            145.0  214.0  -15.653559774527022  \\
            146.0  214.0  -15.653559774527022  \\
            147.0  214.0  -15.653559774527022  \\
            148.0  214.0  -15.653559774527022  \\
            149.0  214.0  -15.653559774527022  \\
            150.0  214.0  -15.653559774527022  \\
            151.0  214.0  -15.653559774527022  \\
            152.0  214.0  -15.653559774527022  \\
            153.0  214.0  -15.653559774527022  \\
            154.0  214.0  -15.653559774527022  \\
            155.0  214.0  -15.653559774527022  \\
            156.0  214.0  -15.653559774527022  \\
            157.0  214.0  -15.653559774527022  \\
            158.0  214.0  -15.653559774527022  \\
            159.0  214.0  -15.653559774527022  \\
            160.0  214.0  -15.653559774527022  \\
            161.0  214.0  -15.653559774527022  \\
            162.0  214.0  -15.653559774527022  \\
            163.0  214.0  -15.653559774527022  \\
            164.0  214.0  -15.653559774527022  \\
            165.0  214.0  -15.653559774527022  \\
            166.0  214.0  -15.653559774527022  \\
            167.0  214.0  -15.653559774527022  \\
            168.0  214.0  -15.653559774527022  \\
            169.0  214.0  -15.653559774527022  \\
            170.0  214.0  -15.653559774527022  \\
            171.0  214.0  -15.653559774527022  \\
            172.0  214.0  -15.653559774527022  \\
            173.0  214.0  -15.653559774527022  \\
            174.0  214.0  -15.653559774527022  \\
            175.0  214.0  -15.653559774527022  \\
            176.0  214.0  -15.653559774527022  \\
            177.0  214.0  -15.653559774527022  \\
            178.0  214.0  -15.653559774527022  \\
            179.0  214.0  -15.653559774527022  \\
            180.0  214.0  -15.653559774527022  \\
            181.0  214.0  -15.653559774527022  \\
            182.0  214.0  -15.653559774527022  \\
            183.0  214.0  -15.653559774527022  \\
            184.0  214.0  -15.653559774527022  \\
            185.0  214.0  -15.653559774527022  \\
            186.0  214.0  -15.653559774527022  \\
            187.0  214.0  -15.653559774527022  \\
            188.0  214.0  -15.653559774527022  \\
            189.0  214.0  -15.653559774527022  \\
            190.0  214.0  -15.653559774527022  \\
            191.0  214.0  -15.653559774527022  \\
            192.0  214.0  -15.653559774527022  \\
            193.0  214.0  -15.653559774527022  \\
            194.0  214.0  -15.653559774527022  \\
            195.0  214.0  -15.653559774527022  \\
            196.0  214.0  -15.653559774527022  \\
            197.0  214.0  -15.653559774527022  \\
            198.0  214.0  -15.314884497064407  \\
            199.0  214.0  -14.320322554891499  \\
            200.0  214.0  -15.723752040612204  \\
            \\
            1.0  215.0  -14.806482319932655  \\
            2.0  215.0  -14.532940371484727  \\
            3.0  215.0  -14.482854123390442  \\
            4.0  215.0  -14.064560770159323  \\
            5.0  215.0  -13.796602376150195  \\
            6.0  215.0  -13.534930632105562  \\
            7.0  215.0  -13.261717780889228  \\
            8.0  215.0  -12.989576574444893  \\
            9.0  215.0  -12.720354547948553  \\
            10.0  215.0  -12.447458907374873  \\
            11.0  215.0  -12.176938257053113  \\
            12.0  215.0  -11.904998487222441  \\
            13.0  215.0  -11.633830731246764  \\
            14.0  215.0  -11.36223189545624  \\
            15.0  215.0  -11.090977862952748  \\
            16.0  215.0  -10.819443289193778  \\
            17.0  215.0  -10.548079754439913  \\
            18.0  215.0  -10.276646279271697  \\
            19.0  215.0  -10.005226869714424  \\
            20.0  215.0  -9.733810631384413  \\
            21.0  215.0  -9.462391723711812  \\
            22.0  215.0  -9.19097284123949  \\
            23.0  215.0  -8.919553845510206  \\
            24.0  215.0  -8.648135788626117  \\
            25.0  215.0  -8.376716824194917  \\
            26.0  215.0  -8.105298302085037  \\
            27.0  215.0  -7.833879654157599  \\
            28.0  215.0  -7.562460977387542  \\
            29.0  215.0  -7.291042378969912  \\
            30.0  215.0  -7.019623734852855  \\
            31.0  215.0  -6.748205102322109  \\
            32.0  215.0  -6.476786464822937  \\
            33.0  215.0  -6.205367817092764  \\
            34.0  215.0  -5.933949118060074  \\
            35.0  215.0  -5.662530201374277  \\
            36.0  215.0  -5.391110329672089  \\
            37.0  215.0  -5.119686289831551  \\
            38.0  215.0  -4.848244043329346  \\
            39.0  215.0  -4.5767222894680595  \\
            40.0  215.0  -4.304853426364505  \\
            41.0  215.0  -4.031466864146548  \\
            42.0  215.0  -3.751159126208241  \\
            43.0  215.0  -3.4221028805692857  \\
            44.0  215.0  -3.2364711539268836  \\
            45.0  215.0  -3.4969958464057727  \\
            46.0  215.0  -3.4969958464009268  \\
            47.0  215.0  -3.236471153929543  \\
            48.0  215.0  -3.4221028805659146  \\
            49.0  215.0  -3.751159126213468  \\
            50.0  215.0  -4.031466864144201  \\
            51.0  215.0  -4.30485342636696  \\
            52.0  215.0  -4.576722289469582  \\
            53.0  215.0  -4.848244043318972  \\
            54.0  215.0  -5.1196862898611695  \\
            55.0  215.0  -5.391110329617214  \\
            56.0  215.0  -5.662530201456617  \\
            57.0  215.0  -5.933949117874953  \\
            58.0  215.0  -6.205367817310023  \\
            59.0  215.0  -6.47678646473659  \\
            60.0  215.0  -6.748205102480133  \\
            61.0  215.0  -7.019623734120028  \\
            62.0  215.0  -7.291042379482276  \\
            63.0  215.0  -7.562460977075709  \\
            64.0  215.0  -7.833879677813323  \\
            65.0  215.0  -8.105298262236014  \\
            66.0  215.0  -8.37671677964264  \\
            67.0  215.0  -8.648135841256591  \\
            68.0  215.0  -8.919553907082648  \\
            69.0  215.0  -9.190972929818015  \\
            70.0  215.0  -9.462391649491147  \\
            71.0  215.0  -9.733809792478826  \\
            72.0  215.0  -10.005229265795148  \\
            73.0  215.0  -10.27664304462518  \\
            74.0  215.0  -10.548088696290648  \\
            75.0  215.0  -10.819434116402997  \\
            76.0  215.0  -11.090966658246744  \\
            77.0  215.0  -11.362269155672161  \\
            78.0  215.0  -11.633752840729477  \\
            79.0  215.0  -11.905084001103324  \\
            80.0  215.0  -12.176850911990366  \\
            81.0  215.0  -12.447241335560774  \\
            82.0  215.0  -12.72067150986351  \\
            83.0  215.0  -12.987596515863295  \\
            84.0  215.0  -13.26692668926739  \\
            85.0  215.0  -13.528589337413669  \\
            86.0  215.0  -13.806691865752967  \\
            87.0  215.0  -14.082423790698734  \\
            88.0  215.0  -14.417178219337847  \\
            89.0  215.0  -14.548522682288594  \\
            90.0  215.0  -14.784710687149257  \\
            91.0  215.0  -15.672433051747042  \\
            92.0  215.0  -15.335460295082381  \\
            93.0  215.0  -15.998142954654517  \\
            94.0  215.0  -15.744854540726106  \\
            95.0  215.0  -15.694688748216286  \\
            96.0  215.0  -15.469803540291378  \\
            97.0  215.0  -15.896760388336611  \\
            98.0  215.0  -14.995199635743962  \\
            99.0  215.0  -14.353666481024646  \\
            100.0  215.0  -15.127377451207595  \\
            101.0  215.0  -15.653559774527022  \\
            102.0  215.0  -15.653559774527022  \\
            103.0  215.0  -15.653559774527022  \\
            104.0  215.0  -15.653559774527022  \\
            105.0  215.0  -15.653559774527022  \\
            106.0  215.0  -15.653559774527022  \\
            107.0  215.0  -15.653559774527022  \\
            108.0  215.0  -15.653559774527022  \\
            109.0  215.0  -15.653559774527022  \\
            110.0  215.0  -15.653559774527022  \\
            111.0  215.0  -15.653559774527022  \\
            112.0  215.0  -15.653559774527022  \\
            113.0  215.0  -15.653559774527022  \\
            114.0  215.0  -15.653559774527022  \\
            115.0  215.0  -15.653559774527022  \\
            116.0  215.0  -15.653559774527022  \\
            117.0  215.0  -15.653559774527022  \\
            118.0  215.0  -15.653559774527022  \\
            119.0  215.0  -15.653559774527022  \\
            120.0  215.0  -15.653559774527022  \\
            121.0  215.0  -15.653559774527022  \\
            122.0  215.0  -15.653559774527022  \\
            123.0  215.0  -15.653559774527022  \\
            124.0  215.0  -15.653559774527022  \\
            125.0  215.0  -15.653559774527022  \\
            126.0  215.0  -15.653559774527022  \\
            127.0  215.0  -15.653559774527022  \\
            128.0  215.0  -15.653559774527022  \\
            129.0  215.0  -15.653559774527022  \\
            130.0  215.0  -15.653559774527022  \\
            131.0  215.0  -15.653559774527022  \\
            132.0  215.0  -15.653559774527022  \\
            133.0  215.0  -15.653559774527022  \\
            134.0  215.0  -15.653559774527022  \\
            135.0  215.0  -15.653559774527022  \\
            136.0  215.0  -15.653559774527022  \\
            137.0  215.0  -15.653559774527022  \\
            138.0  215.0  -15.653559774527022  \\
            139.0  215.0  -15.653559774527022  \\
            140.0  215.0  -15.653559774527022  \\
            141.0  215.0  -15.653559774527022  \\
            142.0  215.0  -15.653559774527022  \\
            143.0  215.0  -15.653559774527022  \\
            144.0  215.0  -15.653559774527022  \\
            145.0  215.0  -15.653559774527022  \\
            146.0  215.0  -15.653559774527022  \\
            147.0  215.0  -15.653559774527022  \\
            148.0  215.0  -15.653559774527022  \\
            149.0  215.0  -15.653559774527022  \\
            150.0  215.0  -15.653559774527022  \\
            151.0  215.0  -15.653559774527022  \\
            152.0  215.0  -15.653559774527022  \\
            153.0  215.0  -15.653559774527022  \\
            154.0  215.0  -15.653559774527022  \\
            155.0  215.0  -15.653559774527022  \\
            156.0  215.0  -15.653559774527022  \\
            157.0  215.0  -15.653559774527022  \\
            158.0  215.0  -15.653559774527022  \\
            159.0  215.0  -15.653559774527022  \\
            160.0  215.0  -15.653559774527022  \\
            161.0  215.0  -15.653559774527022  \\
            162.0  215.0  -15.653559774527022  \\
            163.0  215.0  -15.653559774527022  \\
            164.0  215.0  -15.653559774527022  \\
            165.0  215.0  -15.653559774527022  \\
            166.0  215.0  -15.653559774527022  \\
            167.0  215.0  -15.653559774527022  \\
            168.0  215.0  -15.653559774527022  \\
            169.0  215.0  -15.653559774527022  \\
            170.0  215.0  -15.653559774527022  \\
            171.0  215.0  -15.653559774527022  \\
            172.0  215.0  -15.653559774527022  \\
            173.0  215.0  -15.653559774527022  \\
            174.0  215.0  -15.653559774527022  \\
            175.0  215.0  -15.653559774527022  \\
            176.0  215.0  -15.653559774527022  \\
            177.0  215.0  -15.653559774527022  \\
            178.0  215.0  -15.653559774527022  \\
            179.0  215.0  -15.653559774527022  \\
            180.0  215.0  -15.653559774527022  \\
            181.0  215.0  -15.653559774527022  \\
            182.0  215.0  -15.653559774527022  \\
            183.0  215.0  -15.653559774527022  \\
            184.0  215.0  -15.653559774527022  \\
            185.0  215.0  -15.653559774527022  \\
            186.0  215.0  -15.653559774527022  \\
            187.0  215.0  -15.653559774527022  \\
            188.0  215.0  -15.653559774527022  \\
            189.0  215.0  -15.653559774527022  \\
            190.0  215.0  -15.653559774527022  \\
            191.0  215.0  -15.653559774527022  \\
            192.0  215.0  -15.653559774527022  \\
            193.0  215.0  -15.653559774527022  \\
            194.0  215.0  -15.653559774527022  \\
            195.0  215.0  -15.653559774527022  \\
            196.0  215.0  -15.653559774527022  \\
            197.0  215.0  -15.653559774527022  \\
            198.0  215.0  -13.336230344981427  \\
            199.0  215.0  -12.489787058880188  \\
            200.0  215.0  -13.46140104453731  \\
            \\
            1.0  216.0  -14.64797101671066  \\
            2.0  216.0  -14.325547521710337  \\
            3.0  216.0  -14.204808166726622  \\
            4.0  216.0  -13.86391664546523  \\
            5.0  216.0  -13.585566532469338  \\
            6.0  216.0  -13.318170791746871  \\
            7.0  216.0  -13.045536502517844  \\
            8.0  216.0  -12.77300181063439  \\
            9.0  216.0  -12.50302574730639  \\
            10.0  216.0  -12.230674981002014  \\
            11.0  216.0  -11.959813862725348  \\
            12.0  216.0  -11.688078711381785  \\
            13.0  216.0  -11.416809848724766  \\
            14.0  216.0  -11.145263107463137  \\
            15.0  216.0  -10.873953760734304  \\
            16.0  216.0  -10.602463306727627  \\
            17.0  216.0  -10.331074418569372  \\
            18.0  216.0  -10.059649226604495  \\
            19.0  216.0  -9.788229040091586  \\
            20.0  216.0  -9.516811712541266  \\
            21.0  216.0  -9.245393105818536  \\
            22.0  216.0  -8.9739743702638  \\
            23.0  216.0  -8.702555388889543  \\
            24.0  216.0  -8.431137134272173  \\
            25.0  216.0  -8.159718313943575  \\
            26.0  216.0  -7.8882997357410005  \\
            27.0  216.0  -7.616881103258176  \\
            28.0  216.0  -7.345462434988876  \\
            29.0  216.0  -7.074043820622401  \\
            30.0  216.0  -6.802625181928716  \\
            31.0  216.0  -6.531206549086776  \\
            32.0  216.0  -6.259787915088826  \\
            33.0  216.0  -5.988369282010614  \\
            34.0  216.0  -5.716950648124774  \\
            35.0  216.0  -5.445532014955931  \\
            36.0  216.0  -5.174113382139265  \\
            37.0  216.0  -4.902694752869319  \\
            38.0  216.0  -4.631276137563805  \\
            39.0  216.0  -4.359857579364956  \\
            40.0  216.0  -4.088438991551479  \\
            41.0  216.0  -3.8170039785564898  \\
            42.0  216.0  -3.5445450226494963  \\
            43.0  216.0  -3.2159086633667995  \\
            44.0  216.0  -2.9614097754665325  \\
            45.0  216.0  -2.933204656934138  \\
            46.0  216.0  -3.226308529950529  \\
            47.0  216.0  -4.171968053422293  \\
            48.0  216.0  -4.440998051864938  \\
            49.0  216.0  -5.191177626570613  \\
            50.0  216.0  -5.734367910306652  \\
            51.0  216.0  -6.102300220722988  \\
            52.0  216.0  -6.399198238999577  \\
            53.0  216.0  -6.676666967107827  \\
            54.0  216.0  -6.949482744017005  \\
            55.0  216.0  -7.221221872851821  \\
            56.0  216.0  -7.492713947740979  \\
            57.0  216.0  -7.764149353116054  \\
            58.0  216.0  -8.03557189473924  \\
            59.0  216.0  -8.306991354530544  \\
            60.0  216.0  -8.578410237896943  \\
            61.0  216.0  -8.849828675524403  \\
            62.0  216.0  -9.121248219673568  \\
            63.0  216.0  -9.392664229769059  \\
            64.0  216.0  -9.664086853636567  \\
            65.0  216.0  -9.935503823025778  \\
            66.0  216.0  -10.206911258744801  \\
            67.0  216.0  -10.478358062099835  \\
            68.0  216.0  -10.749744581566576  \\
            69.0  216.0  -11.021180131684263  \\
            70.0  216.0  -11.292611506435971  \\
            71.0  216.0  -11.563999497419857  \\
            72.0  216.0  -11.835487736178028  \\
            73.0  216.0  -12.106458269657157  \\
            74.0  216.0  -12.380045611261078  \\
            75.0  216.0  -12.646564966781463  \\
            76.0  216.0  -12.92492608449977  \\
            77.0  216.0  -13.190174085756038  \\
            78.0  216.0  -13.464732013851334  \\
            79.0  216.0  -13.728669228699387  \\
            80.0  216.0  -14.027116470586842  \\
            81.0  216.0  -14.226593803822583  \\
            82.0  216.0  -14.635024238950944  \\
            83.0  216.0  -14.62189677559005  \\
            84.0  216.0  -15.373287823257838  \\
            85.0  216.0  -15.068698398645035  \\
            86.0  216.0  -15.412412296241374  \\
            87.0  216.0  -15.655477738088821  \\
            88.0  216.0  -15.175675968262029  \\
            89.0  216.0  -15.613537205021254  \\
            90.0  216.0  -15.31672780055618  \\
            91.0  216.0  -15.411686245445381  \\
            92.0  216.0  -16.537148409251987  \\
            93.0  216.0  -15.808530933787507  \\
            94.0  216.0  -16.892146185721533  \\
            95.0  216.0  -15.781148017864274  \\
            96.0  216.0  -15.374929734149005  \\
            97.0  216.0  -15.992306015756052  \\
            98.0  216.0  -15.185236513125991  \\
            99.0  216.0  -15.426287728854382  \\
            100.0  216.0  -15.756701055788186  \\
            101.0  216.0  -15.653559774527022  \\
            102.0  216.0  -15.653559774527022  \\
            103.0  216.0  -15.653559774527022  \\
            104.0  216.0  -15.653559774527022  \\
            105.0  216.0  -15.653559774527022  \\
            106.0  216.0  -15.653559774527022  \\
            107.0  216.0  -15.653559774527022  \\
            108.0  216.0  -15.653559774527022  \\
            109.0  216.0  -15.653559774527022  \\
            110.0  216.0  -15.653559774527022  \\
            111.0  216.0  -15.653559774527022  \\
            112.0  216.0  -15.653559774527022  \\
            113.0  216.0  -15.653559774527022  \\
            114.0  216.0  -15.653559774527022  \\
            115.0  216.0  -15.653559774527022  \\
            116.0  216.0  -15.653559774527022  \\
            117.0  216.0  -15.653559774527022  \\
            118.0  216.0  -15.653559774527022  \\
            119.0  216.0  -15.653559774527022  \\
            120.0  216.0  -15.653559774527022  \\
            121.0  216.0  -15.653559774527022  \\
            122.0  216.0  -15.653559774527022  \\
            123.0  216.0  -15.653559774527022  \\
            124.0  216.0  -15.653559774527022  \\
            125.0  216.0  -15.653559774527022  \\
            126.0  216.0  -15.653559774527022  \\
            127.0  216.0  -15.653559774527022  \\
            128.0  216.0  -15.653559774527022  \\
            129.0  216.0  -15.653559774527022  \\
            130.0  216.0  -15.653559774527022  \\
            131.0  216.0  -15.653559774527022  \\
            132.0  216.0  -15.653559774527022  \\
            133.0  216.0  -15.653559774527022  \\
            134.0  216.0  -15.653559774527022  \\
            135.0  216.0  -15.653559774527022  \\
            136.0  216.0  -15.653559774527022  \\
            137.0  216.0  -15.653559774527022  \\
            138.0  216.0  -15.653559774527022  \\
            139.0  216.0  -15.653559774527022  \\
            140.0  216.0  -15.653559774527022  \\
            141.0  216.0  -15.653559774527022  \\
            142.0  216.0  -15.653559774527022  \\
            143.0  216.0  -15.653559774527022  \\
            144.0  216.0  -15.653559774527022  \\
            145.0  216.0  -15.653559774527022  \\
            146.0  216.0  -15.653559774527022  \\
            147.0  216.0  -15.653559774527022  \\
            148.0  216.0  -15.653559774527022  \\
            149.0  216.0  -15.653559774527022  \\
            150.0  216.0  -15.653559774527022  \\
            151.0  216.0  -15.653559774527022  \\
            152.0  216.0  -15.653559774527022  \\
            153.0  216.0  -15.653559774527022  \\
            154.0  216.0  -15.653559774527022  \\
            155.0  216.0  -15.653559774527022  \\
            156.0  216.0  -15.653559774527022  \\
            157.0  216.0  -15.653559774527022  \\
            158.0  216.0  -15.653559774527022  \\
            159.0  216.0  -15.653559774527022  \\
            160.0  216.0  -15.653559774527022  \\
            161.0  216.0  -15.653559774527022  \\
            162.0  216.0  -15.653559774527022  \\
            163.0  216.0  -15.653559774527022  \\
            164.0  216.0  -15.653559774527022  \\
            165.0  216.0  -15.653559774527022  \\
            166.0  216.0  -15.653559774527022  \\
            167.0  216.0  -15.653559774527022  \\
            168.0  216.0  -15.653559774527022  \\
            169.0  216.0  -15.653559774527022  \\
            170.0  216.0  -15.653559774527022  \\
            171.0  216.0  -15.653559774527022  \\
            172.0  216.0  -15.653559774527022  \\
            173.0  216.0  -15.653559774527022  \\
            174.0  216.0  -15.653559774527022  \\
            175.0  216.0  -15.653559774527022  \\
            176.0  216.0  -15.653559774527022  \\
            177.0  216.0  -15.653559774527022  \\
            178.0  216.0  -15.653559774527022  \\
            179.0  216.0  -15.653559774527022  \\
            180.0  216.0  -15.653559774527022  \\
            181.0  216.0  -15.653559774527022  \\
            182.0  216.0  -15.653559774527022  \\
            183.0  216.0  -15.653559774527022  \\
            184.0  216.0  -15.653559774527022  \\
            185.0  216.0  -15.653559774527022  \\
            186.0  216.0  -15.653559774527022  \\
            187.0  216.0  -15.653559774527022  \\
            188.0  216.0  -15.653559774527022  \\
            189.0  216.0  -15.653559774527022  \\
            190.0  216.0  -15.653559774527022  \\
            191.0  216.0  -15.653559774527022  \\
            192.0  216.0  -15.653559774527022  \\
            193.0  216.0  -15.653559774527022  \\
            194.0  216.0  -15.653559774527022  \\
            195.0  216.0  -15.653559774527022  \\
            196.0  216.0  -15.653559774527022  \\
            197.0  216.0  -15.653559774527022  \\
            198.0  216.0  -13.118473224082855  \\
            199.0  216.0  -12.27280627631718  \\
            200.0  216.0  -13.24278756465448  \\
            \\
            1.0  217.0  -14.758418938212412  \\
            2.0  217.0  -14.362210455964757  \\
            3.0  217.0  -14.273970271519298  \\
            4.0  217.0  -13.943851236123018  \\
            5.0  217.0  -13.657555767849086  \\
            6.0  217.0  -13.38897618990849  \\
            7.0  217.0  -13.116339250375566  \\
            8.0  217.0  -12.842882891850234  \\
            9.0  217.0  -12.573255873190176  \\
            10.0  217.0  -12.300703539382702  \\
            11.0  217.0  -12.029954643652289  \\
            12.0  217.0  -11.7581711841596  \\
            13.0  217.0  -11.48693637635545  \\
            14.0  217.0  -11.21534360513679  \\
            15.0  217.0  -10.944063609047147  \\
            16.0  217.0  -10.672561404283712  \\
            17.0  217.0  -10.401172852742462  \\
            18.0  217.0  -10.129749462757756  \\
            19.0  217.0  -9.858328098281103  \\
            20.0  217.0  -9.586910685696377  \\
            21.0  217.0  -9.315492266099588  \\
            22.0  217.0  -9.044073644259067  \\
            23.0  217.0  -8.77265445837297  \\
            24.0  217.0  -8.501236286359482  \\
            25.0  217.0  -8.229817454418331  \\
            26.0  217.0  -7.958398871414234  \\
            27.0  217.0  -7.686980254511961  \\
            28.0  217.0  -7.415561573588313  \\
            29.0  217.0  -7.1441429596026165  \\
            30.0  217.0  -6.8727243216717175  \\
            31.0  217.0  -6.601305690282417  \\
            32.0  217.0  -6.329887062959169  \\
            33.0  217.0  -6.058468460170806  \\
            34.0  217.0  -5.787049957846773  \\
            35.0  217.0  -5.515631899645818  \\
            36.0  217.0  -5.244215777785586  \\
            37.0  217.0  -4.972808115987934  \\
            38.0  217.0  -4.701437406173673  \\
            39.0  217.0  -4.43022813705249  \\
            40.0  217.0  -4.159724298873444  \\
            41.0  217.0  -3.8922750424071055  \\
            42.0  217.0  -3.6356609737059684  \\
            43.0  217.0  -3.2682349253967686  \\
            44.0  217.0  -2.935205635934595  \\
            45.0  217.0  -2.8125015128203477  \\
            46.0  217.0  -2.93520563593609  \\
            47.0  217.0  -3.268234925394466  \\
            48.0  217.0  -3.6356609737115786  \\
            49.0  217.0  -3.8922750424035986  \\
            50.0  217.0  -4.159724298875764  \\
            51.0  217.0  -4.430228137050978  \\
            52.0  217.0  -4.701437406167603  \\
            53.0  217.0  -4.9728081160036535  \\
            54.0  217.0  -5.244215777739717  \\
            55.0  217.0  -5.515631899702525  \\
            56.0  217.0  -5.787049957718709  \\
            57.0  217.0  -6.058468460387496  \\
            58.0  217.0  -6.329887062800246  \\
            59.0  217.0  -6.6013056903302205  \\
            60.0  217.0  -6.87272432125533  \\
            61.0  217.0  -7.144142960442004  \\
            62.0  217.0  -7.415561573697354  \\
            63.0  217.0  -7.68698026048134  \\
            64.0  217.0  -7.95839882865528  \\
            65.0  217.0  -8.229817458678617  \\
            66.0  217.0  -8.50123636240093  \\
            67.0  217.0  -8.772654478369676  \\
            68.0  217.0  -9.04407361915454  \\
            69.0  217.0  -9.315492079824022  \\
            70.0  217.0  -9.58691038198295  \\
            71.0  217.0  -9.85832957229036  \\
            72.0  217.0  -10.129746386555382  \\
            73.0  217.0  -10.401176847041084  \\
            74.0  217.0  -10.67254759249654  \\
            75.0  217.0  -10.944059507380194  \\
            76.0  217.0  -11.215358516983859  \\
            77.0  217.0  -11.486868303888324  \\
            78.0  217.0  -11.758236880947992  \\
            79.0  217.0  -12.029839251319508  \\
            80.0  217.0  -12.300667932919087  \\
            81.0  217.0  -12.573602059596467  \\
            82.0  217.0  -12.84236264415144  \\
            83.0  217.0  -13.12047360934566  \\
            84.0  217.0  -13.384023929193448  \\
            85.0  217.0  -13.666481818724542  \\
            86.0  217.0  -13.940083661088485  \\
            87.0  217.0  -14.223925135284164  \\
            88.0  217.0  -14.388514736851812  \\
            89.0  217.0  -14.74112756648572  \\
            90.0  217.0  -15.350458090758869  \\
            91.0  217.0  -15.088732880997354  \\
            92.0  217.0  -15.55833356562763  \\
            93.0  217.0  -15.479069246802519  \\
            94.0  217.0  -15.776023485611516  \\
            95.0  217.0  -15.783366899002743  \\
            96.0  217.0  -15.368644736076018  \\
            97.0  217.0  -15.4967533223567  \\
            98.0  217.0  -15.457584374674806  \\
            99.0  217.0  -14.554155284680162  \\
            100.0  217.0  -15.57333656953016  \\
            101.0  217.0  -15.653559774527022  \\
            102.0  217.0  -15.653559774527022  \\
            103.0  217.0  -15.653559774527022  \\
            104.0  217.0  -15.653559774527022  \\
            105.0  217.0  -15.653559774527022  \\
            106.0  217.0  -15.653559774527022  \\
            107.0  217.0  -15.653559774527022  \\
            108.0  217.0  -15.653559774527022  \\
            109.0  217.0  -15.653559774527022  \\
            110.0  217.0  -15.653559774527022  \\
            111.0  217.0  -15.653559774527022  \\
            112.0  217.0  -15.653559774527022  \\
            113.0  217.0  -15.653559774527022  \\
            114.0  217.0  -15.653559774527022  \\
            115.0  217.0  -15.653559774527022  \\
            116.0  217.0  -15.653559774527022  \\
            117.0  217.0  -15.653559774527022  \\
            118.0  217.0  -15.653559774527022  \\
            119.0  217.0  -15.653559774527022  \\
            120.0  217.0  -15.653559774527022  \\
            121.0  217.0  -15.653559774527022  \\
            122.0  217.0  -15.653559774527022  \\
            123.0  217.0  -15.653559774527022  \\
            124.0  217.0  -15.653559774527022  \\
            125.0  217.0  -15.653559774527022  \\
            126.0  217.0  -15.653559774527022  \\
            127.0  217.0  -15.653559774527022  \\
            128.0  217.0  -15.653559774527022  \\
            129.0  217.0  -15.653559774527022  \\
            130.0  217.0  -15.653559774527022  \\
            131.0  217.0  -15.653559774527022  \\
            132.0  217.0  -15.653559774527022  \\
            133.0  217.0  -15.653559774527022  \\
            134.0  217.0  -15.653559774527022  \\
            135.0  217.0  -15.653559774527022  \\
            136.0  217.0  -15.653559774527022  \\
            137.0  217.0  -15.653559774527022  \\
            138.0  217.0  -15.653559774527022  \\
            139.0  217.0  -15.653559774527022  \\
            140.0  217.0  -15.653559774527022  \\
            141.0  217.0  -15.653559774527022  \\
            142.0  217.0  -15.653559774527022  \\
            143.0  217.0  -15.653559774527022  \\
            144.0  217.0  -15.653559774527022  \\
            145.0  217.0  -15.653559774527022  \\
            146.0  217.0  -15.653559774527022  \\
            147.0  217.0  -15.653559774527022  \\
            148.0  217.0  -15.653559774527022  \\
            149.0  217.0  -15.653559774527022  \\
            150.0  217.0  -15.653559774527022  \\
            151.0  217.0  -15.653559774527022  \\
            152.0  217.0  -15.653559774527022  \\
            153.0  217.0  -15.653559774527022  \\
            154.0  217.0  -15.653559774527022  \\
            155.0  217.0  -15.653559774527022  \\
            156.0  217.0  -15.653559774527022  \\
            157.0  217.0  -15.653559774527022  \\
            158.0  217.0  -15.653559774527022  \\
            159.0  217.0  -15.653559774527022  \\
            160.0  217.0  -15.653559774527022  \\
            161.0  217.0  -15.653559774527022  \\
            162.0  217.0  -15.653559774527022  \\
            163.0  217.0  -15.653559774527022  \\
            164.0  217.0  -15.653559774527022  \\
            165.0  217.0  -15.653559774527022  \\
            166.0  217.0  -15.653559774527022  \\
            167.0  217.0  -15.653559774527022  \\
            168.0  217.0  -15.653559774527022  \\
            169.0  217.0  -15.653559774527022  \\
            170.0  217.0  -15.653559774527022  \\
            171.0  217.0  -15.653559774527022  \\
            172.0  217.0  -15.653559774527022  \\
            173.0  217.0  -15.653559774527022  \\
            174.0  217.0  -15.653559774527022  \\
            175.0  217.0  -15.653559774527022  \\
            176.0  217.0  -15.653559774527022  \\
            177.0  217.0  -15.653559774527022  \\
            178.0  217.0  -15.653559774527022  \\
            179.0  217.0  -15.653559774527022  \\
            180.0  217.0  -15.653559774527022  \\
            181.0  217.0  -15.653559774527022  \\
            182.0  217.0  -15.653559774527022  \\
            183.0  217.0  -15.653559774527022  \\
            184.0  217.0  -15.653559774527022  \\
            185.0  217.0  -15.653559774527022  \\
            186.0  217.0  -15.653559774527022  \\
            187.0  217.0  -15.653559774527022  \\
            188.0  217.0  -15.653559774527022  \\
            189.0  217.0  -15.653559774527022  \\
            190.0  217.0  -15.653559774527022  \\
            191.0  217.0  -15.653559774527022  \\
            192.0  217.0  -15.653559774527022  \\
            193.0  217.0  -15.653559774527022  \\
            194.0  217.0  -15.653559774527022  \\
            195.0  217.0  -15.653559774527022  \\
            196.0  217.0  -15.653559774527022  \\
            197.0  217.0  -15.653559774527022  \\
            198.0  217.0  -13.188728243009919  \\
            199.0  217.0  -12.342963617258535  \\
            200.0  217.0  -13.31343183417782  \\
            \\
            1.0  218.0  -15.493350448476168  \\
            2.0  218.0  -14.974260046780625  \\
            3.0  218.0  -15.117622429011295  \\
            4.0  218.0  -15.188662608986624  \\
            5.0  218.0  -15.38548452642957  \\
            6.0  218.0  -15.010394445823684  \\
            7.0  218.0  -14.754235881150272  \\
            8.0  218.0  -14.61216511441612  \\
            9.0  218.0  -14.242430348765197  \\
            10.0  218.0  -14.0293130016106  \\
            11.0  218.0  -13.722767885908349  \\
            12.0  218.0  -13.468942644284166  \\
            13.0  218.0  -13.187064619195896  \\
            14.0  218.0  -12.925650923200486  \\
            15.0  218.0  -12.646720410637004  \\
            16.0  218.0  -12.379341634908847  \\
            17.0  218.0  -12.106652356213392  \\
            18.0  218.0  -11.835323697756372  \\
            19.0  218.0  -11.564066103421572  \\
            20.0  218.0  -11.29260623791367  \\
            21.0  218.0  -11.0211712818392  \\
            22.0  218.0  -10.749741429860492  \\
            23.0  218.0  -10.47835701859534  \\
            24.0  218.0  -10.206915071679916  \\
            25.0  218.0  -9.93550529189792  \\
            26.0  218.0  -9.664084833783326  \\
            27.0  218.0  -9.39266435082091  \\
            28.0  218.0  -9.121248208587623  \\
            29.0  218.0  -8.849828724063531  \\
            30.0  218.0  -8.578410221849584  \\
            31.0  218.0  -8.306991357798747  \\
            32.0  218.0  -8.035571883429666  \\
            33.0  218.0  -7.764149365112463  \\
            34.0  218.0  -7.49271394168688  \\
            35.0  218.0  -7.2212218760744165  \\
            36.0  218.0  -6.9494827417830685  \\
            37.0  218.0  -6.676666967837904  \\
            38.0  218.0  -6.399198238783336  \\
            39.0  218.0  -6.102300220604869  \\
            40.0  218.0  -5.734367910403827  \\
            41.0  218.0  -5.191177626466125  \\
            42.0  218.0  -4.440998051901447  \\
            43.0  218.0  -4.171968053442487  \\
            44.0  218.0  -3.226308529947931  \\
            45.0  218.0  -2.9332046569334764  \\
            46.0  218.0  -2.961409775467944  \\
            47.0  218.0  -3.215908663364784  \\
            48.0  218.0  -3.5445450226535407  \\
            49.0  218.0  -3.817003978554515  \\
            50.0  218.0  -4.088438991553236  \\
            51.0  218.0  -4.359857579364736  \\
            52.0  218.0  -4.631276137557857  \\
            53.0  218.0  -4.902694752884784  \\
            54.0  218.0  -5.17411338210202  \\
            55.0  218.0  -5.445532015003207  \\
            56.0  218.0  -5.716950648011983  \\
            57.0  218.0  -5.988369282171088  \\
            58.0  218.0  -6.259787915000304  \\
            59.0  218.0  -6.531206549144234  \\
            60.0  218.0  -6.802625181512999  \\
            61.0  218.0  -7.074043821155415  \\
            62.0  218.0  -7.345462435134366  \\
            63.0  218.0  -7.616881112808235  \\
            64.0  218.0  -7.88829970306847  \\
            65.0  218.0  -8.159718299846459  \\
            66.0  218.0  -8.431137186711247  \\
            67.0  218.0  -8.702555423767745  \\
            68.0  218.0  -8.973974387366736  \\
            69.0  218.0  -9.245392985969408  \\
            70.0  218.0  -9.516811314022801  \\
            71.0  218.0  -9.788230413124152  \\
            72.0  218.0  -10.059646915623158  \\
            73.0  218.0  -10.331078684908492  \\
            74.0  218.0  -10.602453890912987  \\
            75.0  218.0  -10.873947432981913  \\
            76.0  218.0  -11.145279800878772  \\
            77.0  218.0  -11.416754520919516  \\
            78.0  218.0  -11.688129539305885  \\
            79.0  218.0  -11.959732668111755  \\
            80.0  218.0  -12.230586924099432  \\
            81.0  218.0  -12.503273865693364  \\
            82.0  218.0  -12.772232634471726  \\
            83.0  218.0  -13.049043358400807  \\
            84.0  218.0  -13.314296688736215  \\
            85.0  218.0  -13.592752760548729  \\
            86.0  218.0  -13.867646189094474  \\
            87.0  218.0  -14.162523592460602  \\
            88.0  218.0  -14.34039809037783  \\
            89.0  218.0  -14.634050438110089  \\
            90.0  218.0  -15.211695834639261  \\
            91.0  218.0  -15.097731892382134  \\
            92.0  218.0  -15.534305996195066  \\
            93.0  218.0  -15.48968413304101  \\
            94.0  218.0  -15.656607142226797  \\
            95.0  218.0  -15.629155934818977  \\
            96.0  218.0  -15.495708410833675  \\
            97.0  218.0  -15.314482483852668  \\
            98.0  218.0  -15.545927738618584  \\
            99.0  218.0  -14.472656573641729  \\
            100.0  218.0  -15.46921028609545  \\
            101.0  218.0  -15.653559774527022  \\
            102.0  218.0  -15.653559774527022  \\
            103.0  218.0  -15.653559774527022  \\
            104.0  218.0  -15.653559774527022  \\
            105.0  218.0  -15.653559774527022  \\
            106.0  218.0  -15.653559774527022  \\
            107.0  218.0  -15.653559774527022  \\
            108.0  218.0  -15.653559774527022  \\
            109.0  218.0  -15.653559774527022  \\
            110.0  218.0  -15.653559774527022  \\
            111.0  218.0  -15.653559774527022  \\
            112.0  218.0  -15.653559774527022  \\
            113.0  218.0  -15.653559774527022  \\
            114.0  218.0  -15.653559774527022  \\
            115.0  218.0  -15.653559774527022  \\
            116.0  218.0  -15.653559774527022  \\
            117.0  218.0  -15.653559774527022  \\
            118.0  218.0  -15.653559774527022  \\
            119.0  218.0  -15.653559774527022  \\
            120.0  218.0  -15.653559774527022  \\
            121.0  218.0  -15.653559774527022  \\
            122.0  218.0  -15.653559774527022  \\
            123.0  218.0  -15.653559774527022  \\
            124.0  218.0  -15.653559774527022  \\
            125.0  218.0  -15.653559774527022  \\
            126.0  218.0  -15.653559774527022  \\
            127.0  218.0  -15.653559774527022  \\
            128.0  218.0  -15.653559774527022  \\
            129.0  218.0  -15.653559774527022  \\
            130.0  218.0  -15.653559774527022  \\
            131.0  218.0  -15.653559774527022  \\
            132.0  218.0  -15.653559774527022  \\
            133.0  218.0  -15.653559774527022  \\
            134.0  218.0  -15.653559774527022  \\
            135.0  218.0  -15.653559774527022  \\
            136.0  218.0  -15.653559774527022  \\
            137.0  218.0  -15.653559774527022  \\
            138.0  218.0  -15.653559774527022  \\
            139.0  218.0  -15.653559774527022  \\
            140.0  218.0  -15.653559774527022  \\
            141.0  218.0  -15.653559774527022  \\
            142.0  218.0  -15.653559774527022  \\
            143.0  218.0  -15.653559774527022  \\
            144.0  218.0  -15.653559774527022  \\
            145.0  218.0  -15.653559774527022  \\
            146.0  218.0  -15.653559774527022  \\
            147.0  218.0  -15.653559774527022  \\
            148.0  218.0  -15.653559774527022  \\
            149.0  218.0  -15.653559774527022  \\
            150.0  218.0  -15.653559774527022  \\
            151.0  218.0  -15.653559774527022  \\
            152.0  218.0  -15.653559774527022  \\
            153.0  218.0  -15.653559774527022  \\
            154.0  218.0  -15.653559774527022  \\
            155.0  218.0  -15.653559774527022  \\
            156.0  218.0  -15.653559774527022  \\
            157.0  218.0  -15.653559774527022  \\
            158.0  218.0  -15.653559774527022  \\
            159.0  218.0  -15.653559774527022  \\
            160.0  218.0  -15.653559774527022  \\
            161.0  218.0  -15.653559774527022  \\
            162.0  218.0  -15.653559774527022  \\
            163.0  218.0  -15.653559774527022  \\
            164.0  218.0  -15.653559774527022  \\
            165.0  218.0  -15.653559774527022  \\
            166.0  218.0  -15.653559774527022  \\
            167.0  218.0  -15.653559774527022  \\
            168.0  218.0  -15.653559774527022  \\
            169.0  218.0  -15.653559774527022  \\
            170.0  218.0  -15.653559774527022  \\
            171.0  218.0  -15.653559774527022  \\
            172.0  218.0  -15.653559774527022  \\
            173.0  218.0  -15.653559774527022  \\
            174.0  218.0  -15.653559774527022  \\
            175.0  218.0  -15.653559774527022  \\
            176.0  218.0  -15.653559774527022  \\
            177.0  218.0  -15.653559774527022  \\
            178.0  218.0  -15.653559774527022  \\
            179.0  218.0  -15.653559774527022  \\
            180.0  218.0  -15.653559774527022  \\
            181.0  218.0  -15.653559774527022  \\
            182.0  218.0  -15.653559774527022  \\
            183.0  218.0  -15.653559774527022  \\
            184.0  218.0  -15.653559774527022  \\
            185.0  218.0  -15.653559774527022  \\
            186.0  218.0  -15.653559774527022  \\
            187.0  218.0  -15.653559774527022  \\
            188.0  218.0  -15.653559774527022  \\
            189.0  218.0  -15.653559774527022  \\
            190.0  218.0  -15.653559774527022  \\
            191.0  218.0  -15.653559774527022  \\
            192.0  218.0  -15.653559774527022  \\
            193.0  218.0  -15.653559774527022  \\
            194.0  218.0  -15.653559774527022  \\
            195.0  218.0  -15.653559774527022  \\
            196.0  218.0  -15.653559774527022  \\
            197.0  218.0  -15.653559774527022  \\
            198.0  218.0  -14.835282440570408  \\
            199.0  218.0  -14.040233350663323  \\
            200.0  218.0  -14.876303492417387  \\
            \\
            1.0  219.0  -14.532940371484418  \\
            2.0  219.0  -14.482854123389979  \\
            3.0  219.0  -14.064560770159916  \\
            4.0  219.0  -13.796602376150195  \\
            5.0  219.0  -13.534930632105562  \\
            6.0  219.0  -13.261717780889228  \\
            7.0  219.0  -12.989576574444893  \\
            8.0  219.0  -12.720354547948553  \\
            9.0  219.0  -12.447458907374873  \\
            10.0  219.0  -12.176938257053113  \\
            11.0  219.0  -11.904998487222441  \\
            12.0  219.0  -11.633830731246764  \\
            13.0  219.0  -11.36223189545624  \\
            14.0  219.0  -11.090977862952748  \\
            15.0  219.0  -10.819443289193778  \\
            16.0  219.0  -10.548079754439913  \\
            17.0  219.0  -10.276646279271697  \\
            18.0  219.0  -10.005226869714424  \\
            19.0  219.0  -9.733810631384413  \\
            20.0  219.0  -9.462391723711812  \\
            21.0  219.0  -9.19097284123949  \\
            22.0  219.0  -8.919553845510206  \\
            23.0  219.0  -8.648135788626117  \\
            24.0  219.0  -8.376716824194917  \\
            25.0  219.0  -8.105298302085037  \\
            26.0  219.0  -7.833879654157599  \\
            27.0  219.0  -7.562460977387542  \\
            28.0  219.0  -7.291042378969912  \\
            29.0  219.0  -7.019623734852855  \\
            30.0  219.0  -6.748205102322109  \\
            31.0  219.0  -6.476786464822937  \\
            32.0  219.0  -6.205367817092764  \\
            33.0  219.0  -5.933949118060074  \\
            34.0  219.0  -5.662530201374277  \\
            35.0  219.0  -5.391110329672089  \\
            36.0  219.0  -5.119686289831551  \\
            37.0  219.0  -4.848244043329346  \\
            38.0  219.0  -4.5767222894680595  \\
            39.0  219.0  -4.304853426364505  \\
            40.0  219.0  -4.031466864146548  \\
            41.0  219.0  -3.751159126208241  \\
            42.0  219.0  -3.4221028805692857  \\
            43.0  219.0  -3.2364711539268836  \\
            44.0  219.0  -3.4969958464057727  \\
            45.0  219.0  -3.4969958464009268  \\
            46.0  219.0  -3.236471153929543  \\
            47.0  219.0  -3.4221028805659146  \\
            48.0  219.0  -3.751159126213468  \\
            49.0  219.0  -4.031466864144201  \\
            50.0  219.0  -4.30485342636696  \\
            51.0  219.0  -4.576722289469582  \\
            52.0  219.0  -4.848244043318972  \\
            53.0  219.0  -5.1196862898611695  \\
            54.0  219.0  -5.391110329617214  \\
            55.0  219.0  -5.662530201456617  \\
            56.0  219.0  -5.933949117874953  \\
            57.0  219.0  -6.205367817310023  \\
            58.0  219.0  -6.47678646473659  \\
            59.0  219.0  -6.748205102480133  \\
            60.0  219.0  -7.019623734120028  \\
            61.0  219.0  -7.291042379482276  \\
            62.0  219.0  -7.562460977075709  \\
            63.0  219.0  -7.833879677813323  \\
            64.0  219.0  -8.105298262236014  \\
            65.0  219.0  -8.37671677964264  \\
            66.0  219.0  -8.648135841256591  \\
            67.0  219.0  -8.919553907082648  \\
            68.0  219.0  -9.190972929818015  \\
            69.0  219.0  -9.462391649491147  \\
            70.0  219.0  -9.733809792478826  \\
            71.0  219.0  -10.005229265795148  \\
            72.0  219.0  -10.27664304462518  \\
            73.0  219.0  -10.548088696290648  \\
            74.0  219.0  -10.819434116402997  \\
            75.0  219.0  -11.090966658246744  \\
            76.0  219.0  -11.362269155672161  \\
            77.0  219.0  -11.633752840729477  \\
            78.0  219.0  -11.905084001103324  \\
            79.0  219.0  -12.176850911990366  \\
            80.0  219.0  -12.447241335560774  \\
            81.0  219.0  -12.72067150986351  \\
            82.0  219.0  -12.987596515863295  \\
            83.0  219.0  -13.26692668926739  \\
            84.0  219.0  -13.528589337413669  \\
            85.0  219.0  -13.806691865752967  \\
            86.0  219.0  -14.082423790698734  \\
            87.0  219.0  -14.417178219337847  \\
            88.0  219.0  -14.548522682288594  \\
            89.0  219.0  -14.784710687149257  \\
            90.0  219.0  -15.672433051747042  \\
            91.0  219.0  -15.335460295082381  \\
            92.0  219.0  -15.998142954654517  \\
            93.0  219.0  -15.744854540726106  \\
            94.0  219.0  -15.694688748216286  \\
            95.0  219.0  -15.469803540291378  \\
            96.0  219.0  -15.896760388336611  \\
            97.0  219.0  -15.223622439687437  \\
            98.0  219.0  -15.3970074680811  \\
            99.0  219.0  -14.701422958259204  \\
            100.0  219.0  -15.877296634698856  \\
            101.0  219.0  -15.653559774527022  \\
            102.0  219.0  -15.653559774527022  \\
            103.0  219.0  -15.653559774527022  \\
            104.0  219.0  -15.653559774527022  \\
            105.0  219.0  -15.653559774527022  \\
            106.0  219.0  -15.653559774527022  \\
            107.0  219.0  -15.653559774527022  \\
            108.0  219.0  -15.653559774527022  \\
            109.0  219.0  -15.653559774527022  \\
            110.0  219.0  -15.653559774527022  \\
            111.0  219.0  -15.653559774527022  \\
            112.0  219.0  -15.653559774527022  \\
            113.0  219.0  -15.653559774527022  \\
            114.0  219.0  -15.653559774527022  \\
            115.0  219.0  -15.653559774527022  \\
            116.0  219.0  -15.653559774527022  \\
            117.0  219.0  -15.653559774527022  \\
            118.0  219.0  -15.653559774527022  \\
            119.0  219.0  -15.653559774527022  \\
            120.0  219.0  -15.653559774527022  \\
            121.0  219.0  -15.653559774527022  \\
            122.0  219.0  -15.653559774527022  \\
            123.0  219.0  -15.653559774527022  \\
            124.0  219.0  -15.653559774527022  \\
            125.0  219.0  -15.653559774527022  \\
            126.0  219.0  -15.653559774527022  \\
            127.0  219.0  -15.653559774527022  \\
            128.0  219.0  -15.653559774527022  \\
            129.0  219.0  -15.653559774527022  \\
            130.0  219.0  -15.653559774527022  \\
            131.0  219.0  -15.653559774527022  \\
            132.0  219.0  -15.653559774527022  \\
            133.0  219.0  -15.653559774527022  \\
            134.0  219.0  -15.653559774527022  \\
            135.0  219.0  -15.653559774527022  \\
            136.0  219.0  -15.653559774527022  \\
            137.0  219.0  -15.653559774527022  \\
            138.0  219.0  -15.653559774527022  \\
            139.0  219.0  -15.653559774527022  \\
            140.0  219.0  -15.653559774527022  \\
            141.0  219.0  -15.653559774527022  \\
            142.0  219.0  -15.653559774527022  \\
            143.0  219.0  -15.653559774527022  \\
            144.0  219.0  -15.653559774527022  \\
            145.0  219.0  -15.653559774527022  \\
            146.0  219.0  -15.653559774527022  \\
            147.0  219.0  -15.653559774527022  \\
            148.0  219.0  -15.653559774527022  \\
            149.0  219.0  -15.653559774527022  \\
            150.0  219.0  -15.653559774527022  \\
            151.0  219.0  -15.653559774527022  \\
            152.0  219.0  -15.653559774527022  \\
            153.0  219.0  -15.653559774527022  \\
            154.0  219.0  -15.653559774527022  \\
            155.0  219.0  -15.653559774527022  \\
            156.0  219.0  -15.653559774527022  \\
            157.0  219.0  -15.653559774527022  \\
            158.0  219.0  -15.653559774527022  \\
            159.0  219.0  -15.653559774527022  \\
            160.0  219.0  -15.653559774527022  \\
            161.0  219.0  -15.653559774527022  \\
            162.0  219.0  -15.653559774527022  \\
            163.0  219.0  -15.653559774527022  \\
            164.0  219.0  -15.653559774527022  \\
            165.0  219.0  -15.653559774527022  \\
            166.0  219.0  -15.653559774527022  \\
            167.0  219.0  -15.653559774527022  \\
            168.0  219.0  -15.653559774527022  \\
            169.0  219.0  -15.653559774527022  \\
            170.0  219.0  -15.653559774527022  \\
            171.0  219.0  -15.653559774527022  \\
            172.0  219.0  -15.653559774527022  \\
            173.0  219.0  -15.653559774527022  \\
            174.0  219.0  -15.653559774527022  \\
            175.0  219.0  -15.653559774527022  \\
            176.0  219.0  -15.653559774527022  \\
            177.0  219.0  -15.653559774527022  \\
            178.0  219.0  -15.653559774527022  \\
            179.0  219.0  -15.653559774527022  \\
            180.0  219.0  -15.653559774527022  \\
            181.0  219.0  -15.653559774527022  \\
            182.0  219.0  -15.653559774527022  \\
            183.0  219.0  -15.653559774527022  \\
            184.0  219.0  -15.653559774527022  \\
            185.0  219.0  -15.653559774527022  \\
            186.0  219.0  -15.653559774527022  \\
            187.0  219.0  -15.653559774527022  \\
            188.0  219.0  -15.653559774527022  \\
            189.0  219.0  -15.653559774527022  \\
            190.0  219.0  -15.653559774527022  \\
            191.0  219.0  -15.653559774527022  \\
            192.0  219.0  -15.653559774527022  \\
            193.0  219.0  -15.653559774527022  \\
            194.0  219.0  -15.653559774527022  \\
            195.0  219.0  -15.653559774527022  \\
            196.0  219.0  -15.653559774527022  \\
            197.0  219.0  -15.653559774527022  \\
            198.0  219.0  -13.062060275575822  \\
            199.0  219.0  -12.218177731498951  \\
            200.0  219.0  -13.183467339288473  \\
            \\
            1.0  220.0  -14.325547521710153  \\
            2.0  220.0  -14.204808166726476  \\
            3.0  220.0  -13.863916645465661  \\
            4.0  220.0  -13.585566532469338  \\
            5.0  220.0  -13.318170791746871  \\
            6.0  220.0  -13.045536502517844  \\
            7.0  220.0  -12.77300181063439  \\
            8.0  220.0  -12.50302574730639  \\
            9.0  220.0  -12.230674981002014  \\
            10.0  220.0  -11.959813862725348  \\
            11.0  220.0  -11.688078711381785  \\
            12.0  220.0  -11.416809848724766  \\
            13.0  220.0  -11.145263107463137  \\
            14.0  220.0  -10.873953760734304  \\
            15.0  220.0  -10.602463306727627  \\
            16.0  220.0  -10.331074418569372  \\
            17.0  220.0  -10.059649226604495  \\
            18.0  220.0  -9.788229040091586  \\
            19.0  220.0  -9.516811712541266  \\
            20.0  220.0  -9.245393105818536  \\
            21.0  220.0  -8.9739743702638  \\
            22.0  220.0  -8.702555388889543  \\
            23.0  220.0  -8.431137134272173  \\
            24.0  220.0  -8.159718313943575  \\
            25.0  220.0  -7.8882997357410005  \\
            26.0  220.0  -7.616881103258176  \\
            27.0  220.0  -7.345462434988876  \\
            28.0  220.0  -7.074043820622401  \\
            29.0  220.0  -6.802625181928716  \\
            30.0  220.0  -6.531206549086776  \\
            31.0  220.0  -6.259787915088826  \\
            32.0  220.0  -5.988369282010614  \\
            33.0  220.0  -5.716950648124774  \\
            34.0  220.0  -5.445532014955931  \\
            35.0  220.0  -5.174113382139265  \\
            36.0  220.0  -4.902694752869319  \\
            37.0  220.0  -4.631276137563805  \\
            38.0  220.0  -4.359857579364956  \\
            39.0  220.0  -4.088438991551479  \\
            40.0  220.0  -3.8170039785564898  \\
            41.0  220.0  -3.5445450226494963  \\
            42.0  220.0  -3.2159086633667995  \\
            43.0  220.0  -2.9614097754665325  \\
            44.0  220.0  -2.933204656934138  \\
            45.0  220.0  -3.226308529950529  \\
            46.0  220.0  -4.171968053422293  \\
            47.0  220.0  -4.440998051864938  \\
            48.0  220.0  -5.191177626570613  \\
            49.0  220.0  -5.734367910306652  \\
            50.0  220.0  -6.102300220722988  \\
            51.0  220.0  -6.399198238999577  \\
            52.0  220.0  -6.676666967107827  \\
            53.0  220.0  -6.949482744017005  \\
            54.0  220.0  -7.221221872851821  \\
            55.0  220.0  -7.492713947740979  \\
            56.0  220.0  -7.764149353116054  \\
            57.0  220.0  -8.03557189473924  \\
            58.0  220.0  -8.306991354530544  \\
            59.0  220.0  -8.578410237896943  \\
            60.0  220.0  -8.849828675524403  \\
            61.0  220.0  -9.121248219673568  \\
            62.0  220.0  -9.392664229769059  \\
            63.0  220.0  -9.664086853636567  \\
            64.0  220.0  -9.935503823025778  \\
            65.0  220.0  -10.206911258744801  \\
            66.0  220.0  -10.478358062099835  \\
            67.0  220.0  -10.749744581566576  \\
            68.0  220.0  -11.021180131684263  \\
            69.0  220.0  -11.292611506435971  \\
            70.0  220.0  -11.563999497419857  \\
            71.0  220.0  -11.835487736178028  \\
            72.0  220.0  -12.106458269657157  \\
            73.0  220.0  -12.380045611261078  \\
            74.0  220.0  -12.646564966781463  \\
            75.0  220.0  -12.92492608449977  \\
            76.0  220.0  -13.190174085756038  \\
            77.0  220.0  -13.464732013851334  \\
            78.0  220.0  -13.728669228699387  \\
            79.0  220.0  -14.027116470586842  \\
            80.0  220.0  -14.226593803822583  \\
            81.0  220.0  -14.635024238950944  \\
            82.0  220.0  -14.62189677559005  \\
            83.0  220.0  -15.373287823257838  \\
            84.0  220.0  -15.068698398645035  \\
            85.0  220.0  -15.412412296241374  \\
            86.0  220.0  -15.655477738088821  \\
            87.0  220.0  -15.175675968262029  \\
            88.0  220.0  -15.613537205021254  \\
            89.0  220.0  -15.31672780055618  \\
            90.0  220.0  -15.411686245445381  \\
            91.0  220.0  -16.537148409251987  \\
            92.0  220.0  -15.808530933787507  \\
            93.0  220.0  -16.892146185721533  \\
            94.0  220.0  -15.781148017864274  \\
            95.0  220.0  -15.374929734149005  \\
            96.0  220.0  -15.992306015756052  \\
            97.0  220.0  -15.178238086308674  \\
            98.0  220.0  -15.238735018811948  \\
            99.0  220.0  -15.8972594011086  \\
            100.0  220.0  -15.745467072599455  \\
            101.0  220.0  -15.653559774527022  \\
            102.0  220.0  -15.653559774527022  \\
            103.0  220.0  -15.653559774527022  \\
            104.0  220.0  -15.653559774527022  \\
            105.0  220.0  -15.653559774527022  \\
            106.0  220.0  -15.653559774527022  \\
            107.0  220.0  -15.653559774527022  \\
            108.0  220.0  -15.653559774527022  \\
            109.0  220.0  -15.653559774527022  \\
            110.0  220.0  -15.653559774527022  \\
            111.0  220.0  -15.653559774527022  \\
            112.0  220.0  -15.653559774527022  \\
            113.0  220.0  -15.653559774527022  \\
            114.0  220.0  -15.653559774527022  \\
            115.0  220.0  -15.653559774527022  \\
            116.0  220.0  -15.653559774527022  \\
            117.0  220.0  -15.653559774527022  \\
            118.0  220.0  -15.653559774527022  \\
            119.0  220.0  -15.653559774527022  \\
            120.0  220.0  -15.653559774527022  \\
            121.0  220.0  -15.653559774527022  \\
            122.0  220.0  -15.653559774527022  \\
            123.0  220.0  -15.653559774527022  \\
            124.0  220.0  -15.653559774527022  \\
            125.0  220.0  -15.653559774527022  \\
            126.0  220.0  -15.653559774527022  \\
            127.0  220.0  -15.653559774527022  \\
            128.0  220.0  -15.653559774527022  \\
            129.0  220.0  -15.653559774527022  \\
            130.0  220.0  -15.653559774527022  \\
            131.0  220.0  -15.653559774527022  \\
            132.0  220.0  -15.653559774527022  \\
            133.0  220.0  -15.653559774527022  \\
            134.0  220.0  -15.653559774527022  \\
            135.0  220.0  -15.653559774527022  \\
            136.0  220.0  -15.653559774527022  \\
            137.0  220.0  -15.653559774527022  \\
            138.0  220.0  -15.653559774527022  \\
            139.0  220.0  -15.653559774527022  \\
            140.0  220.0  -15.653559774527022  \\
            141.0  220.0  -15.653559774527022  \\
            142.0  220.0  -15.653559774527022  \\
            143.0  220.0  -15.653559774527022  \\
            144.0  220.0  -15.653559774527022  \\
            145.0  220.0  -15.653559774527022  \\
            146.0  220.0  -15.653559774527022  \\
            147.0  220.0  -15.653559774527022  \\
            148.0  220.0  -15.653559774527022  \\
            149.0  220.0  -15.653559774527022  \\
            150.0  220.0  -15.653559774527022  \\
            151.0  220.0  -15.653559774527022  \\
            152.0  220.0  -15.653559774527022  \\
            153.0  220.0  -15.653559774527022  \\
            154.0  220.0  -15.653559774527022  \\
            155.0  220.0  -15.653559774527022  \\
            156.0  220.0  -15.653559774527022  \\
            157.0  220.0  -15.653559774527022  \\
            158.0  220.0  -15.653559774527022  \\
            159.0  220.0  -15.653559774527022  \\
            160.0  220.0  -15.653559774527022  \\
            161.0  220.0  -15.653559774527022  \\
            162.0  220.0  -15.653559774527022  \\
            163.0  220.0  -15.653559774527022  \\
            164.0  220.0  -15.653559774527022  \\
            165.0  220.0  -15.653559774527022  \\
            166.0  220.0  -15.653559774527022  \\
            167.0  220.0  -15.653559774527022  \\
            168.0  220.0  -15.653559774527022  \\
            169.0  220.0  -15.653559774527022  \\
            170.0  220.0  -15.653559774527022  \\
            171.0  220.0  -15.653559774527022  \\
            172.0  220.0  -15.653559774527022  \\
            173.0  220.0  -15.653559774527022  \\
            174.0  220.0  -15.653559774527022  \\
            175.0  220.0  -15.653559774527022  \\
            176.0  220.0  -15.653559774527022  \\
            177.0  220.0  -15.653559774527022  \\
            178.0  220.0  -15.653559774527022  \\
            179.0  220.0  -15.653559774527022  \\
            180.0  220.0  -15.653559774527022  \\
            181.0  220.0  -15.653559774527022  \\
            182.0  220.0  -15.653559774527022  \\
            183.0  220.0  -15.653559774527022  \\
            184.0  220.0  -15.653559774527022  \\
            185.0  220.0  -15.653559774527022  \\
            186.0  220.0  -15.653559774527022  \\
            187.0  220.0  -15.653559774527022  \\
            188.0  220.0  -15.653559774527022  \\
            189.0  220.0  -15.653559774527022  \\
            190.0  220.0  -15.653559774527022  \\
            191.0  220.0  -15.653559774527022  \\
            192.0  220.0  -15.653559774527022  \\
            193.0  220.0  -15.653559774527022  \\
            194.0  220.0  -15.653559774527022  \\
            195.0  220.0  -15.653559774527022  \\
            196.0  220.0  -15.653559774527022  \\
            197.0  220.0  -15.653559774527022  \\
            198.0  220.0  -12.84542133217398  \\
            199.0  220.0  -12.001235514713093  \\
            200.0  220.0  -12.967751212520428  \\
            \\
            1.0  221.0  -14.362210455964584  \\
            2.0  221.0  -14.273970271519199  \\
            3.0  221.0  -13.943851236123644  \\
            4.0  221.0  -13.657555767849086  \\
            5.0  221.0  -13.38897618990849  \\
            6.0  221.0  -13.116339250375566  \\
            7.0  221.0  -12.842882891850234  \\
            8.0  221.0  -12.573255873190176  \\
            9.0  221.0  -12.300703539382702  \\
            10.0  221.0  -12.029954643652289  \\
            11.0  221.0  -11.7581711841596  \\
            12.0  221.0  -11.48693637635545  \\
            13.0  221.0  -11.21534360513679  \\
            14.0  221.0  -10.944063609047147  \\
            15.0  221.0  -10.672561404283712  \\
            16.0  221.0  -10.401172852742462  \\
            17.0  221.0  -10.129749462757756  \\
            18.0  221.0  -9.858328098281103  \\
            19.0  221.0  -9.586910685696377  \\
            20.0  221.0  -9.315492266099588  \\
            21.0  221.0  -9.044073644259067  \\
            22.0  221.0  -8.77265445837297  \\
            23.0  221.0  -8.501236286359482  \\
            24.0  221.0  -8.229817454418331  \\
            25.0  221.0  -7.958398871414234  \\
            26.0  221.0  -7.686980254511961  \\
            27.0  221.0  -7.415561573588313  \\
            28.0  221.0  -7.1441429596026165  \\
            29.0  221.0  -6.8727243216717175  \\
            30.0  221.0  -6.601305690282417  \\
            31.0  221.0  -6.329887062959169  \\
            32.0  221.0  -6.058468460170806  \\
            33.0  221.0  -5.787049957846773  \\
            34.0  221.0  -5.515631899645818  \\
            35.0  221.0  -5.244215777785586  \\
            36.0  221.0  -4.972808115987934  \\
            37.0  221.0  -4.701437406173673  \\
            38.0  221.0  -4.43022813705249  \\
            39.0  221.0  -4.159724298873444  \\
            40.0  221.0  -3.8922750424071055  \\
            41.0  221.0  -3.6356609737059684  \\
            42.0  221.0  -3.2682349253967686  \\
            43.0  221.0  -2.935205635934595  \\
            44.0  221.0  -2.8125015128203477  \\
            45.0  221.0  -2.93520563593609  \\
            46.0  221.0  -3.268234925394466  \\
            47.0  221.0  -3.6356609737115786  \\
            48.0  221.0  -3.8922750424035986  \\
            49.0  221.0  -4.159724298875764  \\
            50.0  221.0  -4.430228137050978  \\
            51.0  221.0  -4.701437406167603  \\
            52.0  221.0  -4.9728081160036535  \\
            53.0  221.0  -5.244215777739717  \\
            54.0  221.0  -5.515631899702525  \\
            55.0  221.0  -5.787049957718709  \\
            56.0  221.0  -6.058468460387496  \\
            57.0  221.0  -6.329887062800246  \\
            58.0  221.0  -6.6013056903302205  \\
            59.0  221.0  -6.87272432125533  \\
            60.0  221.0  -7.144142960442004  \\
            61.0  221.0  -7.415561573697354  \\
            62.0  221.0  -7.68698026048134  \\
            63.0  221.0  -7.95839882865528  \\
            64.0  221.0  -8.229817458678617  \\
            65.0  221.0  -8.50123636240093  \\
            66.0  221.0  -8.772654478369676  \\
            67.0  221.0  -9.04407361915454  \\
            68.0  221.0  -9.315492079824022  \\
            69.0  221.0  -9.58691038198295  \\
            70.0  221.0  -9.85832957229036  \\
            71.0  221.0  -10.129746386555382  \\
            72.0  221.0  -10.401176847041084  \\
            73.0  221.0  -10.67254759249654  \\
            74.0  221.0  -10.944059507380194  \\
            75.0  221.0  -11.215358516983859  \\
            76.0  221.0  -11.486868303888324  \\
            77.0  221.0  -11.758236880947992  \\
            78.0  221.0  -12.029839251319508  \\
            79.0  221.0  -12.300667932919087  \\
            80.0  221.0  -12.573602059596467  \\
            81.0  221.0  -12.84236264415144  \\
            82.0  221.0  -13.12047360934566  \\
            83.0  221.0  -13.384023929193448  \\
            84.0  221.0  -13.666481818724542  \\
            85.0  221.0  -13.940083661088485  \\
            86.0  221.0  -14.223925135284164  \\
            87.0  221.0  -14.388514736851812  \\
            88.0  221.0  -14.74112756648572  \\
            89.0  221.0  -15.350458090758869  \\
            90.0  221.0  -15.088732880997354  \\
            91.0  221.0  -15.55833356562763  \\
            92.0  221.0  -15.479069246802519  \\
            93.0  221.0  -15.776023485611516  \\
            94.0  221.0  -15.783366899002743  \\
            95.0  221.0  -15.368644736076018  \\
            96.0  221.0  -15.4967533223567  \\
            97.0  221.0  -15.162040642070158  \\
            98.0  221.0  -15.159506283575721  \\
            99.0  221.0  -14.754584606557776  \\
            100.0  221.0  -15.372718238317361  \\
            101.0  221.0  -15.653559774527022  \\
            102.0  221.0  -15.653559774527022  \\
            103.0  221.0  -15.653559774527022  \\
            104.0  221.0  -15.653559774527022  \\
            105.0  221.0  -15.653559774527022  \\
            106.0  221.0  -15.653559774527022  \\
            107.0  221.0  -15.653559774527022  \\
            108.0  221.0  -15.653559774527022  \\
            109.0  221.0  -15.653559774527022  \\
            110.0  221.0  -15.653559774527022  \\
            111.0  221.0  -15.653559774527022  \\
            112.0  221.0  -15.653559774527022  \\
            113.0  221.0  -15.653559774527022  \\
            114.0  221.0  -15.653559774527022  \\
            115.0  221.0  -15.653559774527022  \\
            116.0  221.0  -15.653559774527022  \\
            117.0  221.0  -15.653559774527022  \\
            118.0  221.0  -15.653559774527022  \\
            119.0  221.0  -15.653559774527022  \\
            120.0  221.0  -15.653559774527022  \\
            121.0  221.0  -15.653559774527022  \\
            122.0  221.0  -15.653559774527022  \\
            123.0  221.0  -15.653559774527022  \\
            124.0  221.0  -15.653559774527022  \\
            125.0  221.0  -15.653559774527022  \\
            126.0  221.0  -15.653559774527022  \\
            127.0  221.0  -15.653559774527022  \\
            128.0  221.0  -15.653559774527022  \\
            129.0  221.0  -15.653559774527022  \\
            130.0  221.0  -15.653559774527022  \\
            131.0  221.0  -15.653559774527022  \\
            132.0  221.0  -15.653559774527022  \\
            133.0  221.0  -15.653559774527022  \\
            134.0  221.0  -15.653559774527022  \\
            135.0  221.0  -15.653559774527022  \\
            136.0  221.0  -15.653559774527022  \\
            137.0  221.0  -15.653559774527022  \\
            138.0  221.0  -15.653559774527022  \\
            139.0  221.0  -15.653559774527022  \\
            140.0  221.0  -15.653559774527022  \\
            141.0  221.0  -15.653559774527022  \\
            142.0  221.0  -15.653559774527022  \\
            143.0  221.0  -15.653559774527022  \\
            144.0  221.0  -15.653559774527022  \\
            145.0  221.0  -15.653559774527022  \\
            146.0  221.0  -15.653559774527022  \\
            147.0  221.0  -15.653559774527022  \\
            148.0  221.0  -15.653559774527022  \\
            149.0  221.0  -15.653559774527022  \\
            150.0  221.0  -15.653559774527022  \\
            151.0  221.0  -15.653559774527022  \\
            152.0  221.0  -15.653559774527022  \\
            153.0  221.0  -15.653559774527022  \\
            154.0  221.0  -15.653559774527022  \\
            155.0  221.0  -15.653559774527022  \\
            156.0  221.0  -15.653559774527022  \\
            157.0  221.0  -15.653559774527022  \\
            158.0  221.0  -15.653559774527022  \\
            159.0  221.0  -15.653559774527022  \\
            160.0  221.0  -15.653559774527022  \\
            161.0  221.0  -15.653559774527022  \\
            162.0  221.0  -15.653559774527022  \\
            163.0  221.0  -15.653559774527022  \\
            164.0  221.0  -15.653559774527022  \\
            165.0  221.0  -15.653559774527022  \\
            166.0  221.0  -15.653559774527022  \\
            167.0  221.0  -15.653559774527022  \\
            168.0  221.0  -15.653559774527022  \\
            169.0  221.0  -15.653559774527022  \\
            170.0  221.0  -15.653559774527022  \\
            171.0  221.0  -15.653559774527022  \\
            172.0  221.0  -15.653559774527022  \\
            173.0  221.0  -15.653559774527022  \\
            174.0  221.0  -15.653559774527022  \\
            175.0  221.0  -15.653559774527022  \\
            176.0  221.0  -15.653559774527022  \\
            177.0  221.0  -15.653559774527022  \\
            178.0  221.0  -15.653559774527022  \\
            179.0  221.0  -15.653559774527022  \\
            180.0  221.0  -15.653559774527022  \\
            181.0  221.0  -15.653559774527022  \\
            182.0  221.0  -15.653559774527022  \\
            183.0  221.0  -15.653559774527022  \\
            184.0  221.0  -15.653559774527022  \\
            185.0  221.0  -15.653559774527022  \\
            186.0  221.0  -15.653559774527022  \\
            187.0  221.0  -15.653559774527022  \\
            188.0  221.0  -15.653559774527022  \\
            189.0  221.0  -15.653559774527022  \\
            190.0  221.0  -15.653559774527022  \\
            191.0  221.0  -15.653559774527022  \\
            192.0  221.0  -15.653559774527022  \\
            193.0  221.0  -15.653559774527022  \\
            194.0  221.0  -15.653559774527022  \\
            195.0  221.0  -15.653559774527022  \\
            196.0  221.0  -15.653559774527022  \\
            197.0  221.0  -15.653559774527022  \\
            198.0  221.0  -12.915430536209668  \\
            199.0  221.0  -12.071338952027881  \\
            200.0  221.0  -13.038675965047975  \\
            \\
            1.0  222.0  -14.974260046780108  \\
            2.0  222.0  -15.117622429012014  \\
            3.0  222.0  -15.188662608972955  \\
            4.0  222.0  -15.38548452642957  \\
            5.0  222.0  -15.010394445823684  \\
            6.0  222.0  -14.754235881150272  \\
            7.0  222.0  -14.61216511441612  \\
            8.0  222.0  -14.242430348765197  \\
            9.0  222.0  -14.0293130016106  \\
            10.0  222.0  -13.722767885908349  \\
            11.0  222.0  -13.468942644284166  \\
            12.0  222.0  -13.187064619195896  \\
            13.0  222.0  -12.925650923200486  \\
            14.0  222.0  -12.646720410637004  \\
            15.0  222.0  -12.379341634908847  \\
            16.0  222.0  -12.106652356213392  \\
            17.0  222.0  -11.835323697756372  \\
            18.0  222.0  -11.564066103421572  \\
            19.0  222.0  -11.29260623791367  \\
            20.0  222.0  -11.0211712818392  \\
            21.0  222.0  -10.749741429860492  \\
            22.0  222.0  -10.47835701859534  \\
            23.0  222.0  -10.206915071679916  \\
            24.0  222.0  -9.93550529189792  \\
            25.0  222.0  -9.664084833783326  \\
            26.0  222.0  -9.39266435082091  \\
            27.0  222.0  -9.121248208587623  \\
            28.0  222.0  -8.849828724063531  \\
            29.0  222.0  -8.578410221849584  \\
            30.0  222.0  -8.306991357798747  \\
            31.0  222.0  -8.035571883429666  \\
            32.0  222.0  -7.764149365112463  \\
            33.0  222.0  -7.49271394168688  \\
            34.0  222.0  -7.2212218760744165  \\
            35.0  222.0  -6.9494827417830685  \\
            36.0  222.0  -6.676666967837904  \\
            37.0  222.0  -6.399198238783336  \\
            38.0  222.0  -6.102300220604869  \\
            39.0  222.0  -5.734367910403827  \\
            40.0  222.0  -5.191177626466125  \\
            41.0  222.0  -4.440998051901447  \\
            42.0  222.0  -4.171968053442487  \\
            43.0  222.0  -3.226308529947931  \\
            44.0  222.0  -2.9332046569334764  \\
            45.0  222.0  -2.961409775467944  \\
            46.0  222.0  -3.215908663364784  \\
            47.0  222.0  -3.5445450226535407  \\
            48.0  222.0  -3.817003978554515  \\
            49.0  222.0  -4.088438991553236  \\
            50.0  222.0  -4.359857579364736  \\
            51.0  222.0  -4.631276137557857  \\
            52.0  222.0  -4.902694752884784  \\
            53.0  222.0  -5.17411338210202  \\
            54.0  222.0  -5.445532015003207  \\
            55.0  222.0  -5.716950648011983  \\
            56.0  222.0  -5.988369282171088  \\
            57.0  222.0  -6.259787915000304  \\
            58.0  222.0  -6.531206549144234  \\
            59.0  222.0  -6.802625181512999  \\
            60.0  222.0  -7.074043821155415  \\
            61.0  222.0  -7.345462435134366  \\
            62.0  222.0  -7.616881112808235  \\
            63.0  222.0  -7.88829970306847  \\
            64.0  222.0  -8.159718299846459  \\
            65.0  222.0  -8.431137186711247  \\
            66.0  222.0  -8.702555423767745  \\
            67.0  222.0  -8.973974387366736  \\
            68.0  222.0  -9.245392985969408  \\
            69.0  222.0  -9.516811314022801  \\
            70.0  222.0  -9.788230413124152  \\
            71.0  222.0  -10.059646915623158  \\
            72.0  222.0  -10.331078684908492  \\
            73.0  222.0  -10.602453890912987  \\
            74.0  222.0  -10.873947432981913  \\
            75.0  222.0  -11.145279800878772  \\
            76.0  222.0  -11.416754520919516  \\
            77.0  222.0  -11.688129539305885  \\
            78.0  222.0  -11.959732668111755  \\
            79.0  222.0  -12.230586924099432  \\
            80.0  222.0  -12.503273865693364  \\
            81.0  222.0  -12.772232634471726  \\
            82.0  222.0  -13.049043358400807  \\
            83.0  222.0  -13.314296688736215  \\
            84.0  222.0  -13.592752760548729  \\
            85.0  222.0  -13.867646189094474  \\
            86.0  222.0  -14.162523592460602  \\
            87.0  222.0  -14.34039809037783  \\
            88.0  222.0  -14.634050438110089  \\
            89.0  222.0  -15.211695834639261  \\
            90.0  222.0  -15.097731892382134  \\
            91.0  222.0  -15.534305996195066  \\
            92.0  222.0  -15.48968413304101  \\
            93.0  222.0  -15.656607142226797  \\
            94.0  222.0  -15.629155934818977  \\
            95.0  222.0  -15.495708410833675  \\
            96.0  222.0  -15.314482483852668  \\
            97.0  222.0  -15.167619651865168  \\
            98.0  222.0  -15.181987884015735  \\
            99.0  222.0  -14.698487794653351  \\
            100.0  222.0  -15.327086748967798  \\
            101.0  222.0  -15.653559774527022  \\
            102.0  222.0  -15.653559774527022  \\
            103.0  222.0  -15.653559774527022  \\
            104.0  222.0  -15.653559774527022  \\
            105.0  222.0  -15.653559774527022  \\
            106.0  222.0  -15.653559774527022  \\
            107.0  222.0  -15.653559774527022  \\
            108.0  222.0  -15.653559774527022  \\
            109.0  222.0  -15.653559774527022  \\
            110.0  222.0  -15.653559774527022  \\
            111.0  222.0  -15.653559774527022  \\
            112.0  222.0  -15.653559774527022  \\
            113.0  222.0  -15.653559774527022  \\
            114.0  222.0  -15.653559774527022  \\
            115.0  222.0  -15.653559774527022  \\
            116.0  222.0  -15.653559774527022  \\
            117.0  222.0  -15.653559774527022  \\
            118.0  222.0  -15.653559774527022  \\
            119.0  222.0  -15.653559774527022  \\
            120.0  222.0  -15.653559774527022  \\
            121.0  222.0  -15.653559774527022  \\
            122.0  222.0  -15.653559774527022  \\
            123.0  222.0  -15.653559774527022  \\
            124.0  222.0  -15.653559774527022  \\
            125.0  222.0  -15.653559774527022  \\
            126.0  222.0  -15.653559774527022  \\
            127.0  222.0  -15.653559774527022  \\
            128.0  222.0  -15.653559774527022  \\
            129.0  222.0  -15.653559774527022  \\
            130.0  222.0  -15.653559774527022  \\
            131.0  222.0  -15.653559774527022  \\
            132.0  222.0  -15.653559774527022  \\
            133.0  222.0  -15.653559774527022  \\
            134.0  222.0  -15.653559774527022  \\
            135.0  222.0  -15.653559774527022  \\
            136.0  222.0  -15.653559774527022  \\
            137.0  222.0  -15.653559774527022  \\
            138.0  222.0  -15.653559774527022  \\
            139.0  222.0  -15.653559774527022  \\
            140.0  222.0  -15.653559774527022  \\
            141.0  222.0  -15.653559774527022  \\
            142.0  222.0  -15.653559774527022  \\
            143.0  222.0  -15.653559774527022  \\
            144.0  222.0  -15.653559774527022  \\
            145.0  222.0  -15.653559774527022  \\
            146.0  222.0  -15.653559774527022  \\
            147.0  222.0  -15.653559774527022  \\
            148.0  222.0  -15.653559774527022  \\
            149.0  222.0  -15.653559774527022  \\
            150.0  222.0  -15.653559774527022  \\
            151.0  222.0  -15.653559774527022  \\
            152.0  222.0  -15.653559774527022  \\
            153.0  222.0  -15.653559774527022  \\
            154.0  222.0  -15.653559774527022  \\
            155.0  222.0  -15.653559774527022  \\
            156.0  222.0  -15.653559774527022  \\
            157.0  222.0  -15.653559774527022  \\
            158.0  222.0  -15.653559774527022  \\
            159.0  222.0  -15.653559774527022  \\
            160.0  222.0  -15.653559774527022  \\
            161.0  222.0  -15.653559774527022  \\
            162.0  222.0  -15.653559774527022  \\
            163.0  222.0  -15.653559774527022  \\
            164.0  222.0  -15.653559774527022  \\
            165.0  222.0  -15.653559774527022  \\
            166.0  222.0  -15.653559774527022  \\
            167.0  222.0  -15.653559774527022  \\
            168.0  222.0  -15.653559774527022  \\
            169.0  222.0  -15.653559774527022  \\
            170.0  222.0  -15.653559774527022  \\
            171.0  222.0  -15.653559774527022  \\
            172.0  222.0  -15.653559774527022  \\
            173.0  222.0  -15.653559774527022  \\
            174.0  222.0  -15.653559774527022  \\
            175.0  222.0  -15.653559774527022  \\
            176.0  222.0  -15.653559774527022  \\
            177.0  222.0  -15.653559774527022  \\
            178.0  222.0  -15.653559774527022  \\
            179.0  222.0  -15.653559774527022  \\
            180.0  222.0  -15.653559774527022  \\
            181.0  222.0  -15.653559774527022  \\
            182.0  222.0  -15.653559774527022  \\
            183.0  222.0  -15.653559774527022  \\
            184.0  222.0  -15.653559774527022  \\
            185.0  222.0  -15.653559774527022  \\
            186.0  222.0  -15.653559774527022  \\
            187.0  222.0  -15.653559774527022  \\
            188.0  222.0  -15.653559774527022  \\
            189.0  222.0  -15.653559774527022  \\
            190.0  222.0  -15.653559774527022  \\
            191.0  222.0  -15.653559774527022  \\
            192.0  222.0  -15.653559774527022  \\
            193.0  222.0  -15.653559774527022  \\
            194.0  222.0  -15.653559774527022  \\
            195.0  222.0  -15.653559774527022  \\
            196.0  222.0  -15.653559774527022  \\
            197.0  222.0  -15.653559774527022  \\
            198.0  222.0  -14.654930609722996  \\
            199.0  222.0  -13.779144073657237  \\
            200.0  222.0  -14.67638411685425  \\
            \\
            1.0  223.0  -14.48285412339007  \\
            2.0  223.0  -14.064560770160035  \\
            3.0  223.0  -13.796602376149526  \\
            4.0  223.0  -13.534930632105562  \\
            5.0  223.0  -13.261717780889228  \\
            6.0  223.0  -12.989576574444893  \\
            7.0  223.0  -12.720354547948553  \\
            8.0  223.0  -12.447458907374873  \\
            9.0  223.0  -12.176938257053113  \\
            10.0  223.0  -11.904998487222441  \\
            11.0  223.0  -11.633830731246764  \\
            12.0  223.0  -11.36223189545624  \\
            13.0  223.0  -11.090977862952748  \\
            14.0  223.0  -10.819443289193778  \\
            15.0  223.0  -10.548079754439913  \\
            16.0  223.0  -10.276646279271697  \\
            17.0  223.0  -10.005226869714424  \\
            18.0  223.0  -9.733810631384413  \\
            19.0  223.0  -9.462391723711812  \\
            20.0  223.0  -9.19097284123949  \\
            21.0  223.0  -8.919553845510206  \\
            22.0  223.0  -8.648135788626117  \\
            23.0  223.0  -8.376716824194917  \\
            24.0  223.0  -8.105298302085037  \\
            25.0  223.0  -7.833879654157599  \\
            26.0  223.0  -7.562460977387542  \\
            27.0  223.0  -7.291042378969912  \\
            28.0  223.0  -7.019623734852855  \\
            29.0  223.0  -6.748205102322109  \\
            30.0  223.0  -6.476786464822937  \\
            31.0  223.0  -6.205367817092764  \\
            32.0  223.0  -5.933949118060074  \\
            33.0  223.0  -5.662530201374277  \\
            34.0  223.0  -5.391110329672089  \\
            35.0  223.0  -5.119686289831551  \\
            36.0  223.0  -4.848244043329346  \\
            37.0  223.0  -4.5767222894680595  \\
            38.0  223.0  -4.304853426364505  \\
            39.0  223.0  -4.031466864146548  \\
            40.0  223.0  -3.751159126208241  \\
            41.0  223.0  -3.4221028805692857  \\
            42.0  223.0  -3.2364711539268836  \\
            43.0  223.0  -3.4969958464057727  \\
            44.0  223.0  -3.4969958464009268  \\
            45.0  223.0  -3.236471153929543  \\
            46.0  223.0  -3.4221028805659146  \\
            47.0  223.0  -3.751159126213468  \\
            48.0  223.0  -4.031466864144201  \\
            49.0  223.0  -4.30485342636696  \\
            50.0  223.0  -4.576722289469582  \\
            51.0  223.0  -4.848244043318972  \\
            52.0  223.0  -5.1196862898611695  \\
            53.0  223.0  -5.391110329617214  \\
            54.0  223.0  -5.662530201456617  \\
            55.0  223.0  -5.933949117874953  \\
            56.0  223.0  -6.205367817310023  \\
            57.0  223.0  -6.47678646473659  \\
            58.0  223.0  -6.748205102480133  \\
            59.0  223.0  -7.019623734120028  \\
            60.0  223.0  -7.291042379482276  \\
            61.0  223.0  -7.562460977075709  \\
            62.0  223.0  -7.833879677813323  \\
            63.0  223.0  -8.105298262236014  \\
            64.0  223.0  -8.37671677964264  \\
            65.0  223.0  -8.648135841256591  \\
            66.0  223.0  -8.919553907082648  \\
            67.0  223.0  -9.190972929818015  \\
            68.0  223.0  -9.462391649491147  \\
            69.0  223.0  -9.733809792478826  \\
            70.0  223.0  -10.005229265795148  \\
            71.0  223.0  -10.27664304462518  \\
            72.0  223.0  -10.548088696290648  \\
            73.0  223.0  -10.819434116402997  \\
            74.0  223.0  -11.090966658246744  \\
            75.0  223.0  -11.362269155672161  \\
            76.0  223.0  -11.633752840729477  \\
            77.0  223.0  -11.905084001103324  \\
            78.0  223.0  -12.176850911990366  \\
            79.0  223.0  -12.447241335560774  \\
            80.0  223.0  -12.72067150986351  \\
            81.0  223.0  -12.987596515863295  \\
            82.0  223.0  -13.26692668926739  \\
            83.0  223.0  -13.528589337413669  \\
            84.0  223.0  -13.806691865752967  \\
            85.0  223.0  -14.082423790698734  \\
            86.0  223.0  -14.417178219337847  \\
            87.0  223.0  -14.548522682288594  \\
            88.0  223.0  -14.784710687149257  \\
            89.0  223.0  -15.672433051747042  \\
            90.0  223.0  -15.335460295082381  \\
            91.0  223.0  -15.998142954654517  \\
            92.0  223.0  -15.744854540726106  \\
            93.0  223.0  -15.694688748216286  \\
            94.0  223.0  -15.469803540291378  \\
            95.0  223.0  -15.896760388336611  \\
            96.0  223.0  -15.223622439687437  \\
            97.0  223.0  -15.190676959235137  \\
            98.0  223.0  -15.29542938417941  \\
            99.0  223.0  -14.924034935433676  \\
            100.0  223.0  -15.432405581281563  \\
            101.0  223.0  -15.653559774527022  \\
            102.0  223.0  -15.653559774527022  \\
            103.0  223.0  -15.653559774527022  \\
            104.0  223.0  -15.653559774527022  \\
            105.0  223.0  -15.653559774527022  \\
            106.0  223.0  -15.653559774527022  \\
            107.0  223.0  -15.653559774527022  \\
            108.0  223.0  -15.653559774527022  \\
            109.0  223.0  -15.653559774527022  \\
            110.0  223.0  -15.653559774527022  \\
            111.0  223.0  -15.653559774527022  \\
            112.0  223.0  -15.653559774527022  \\
            113.0  223.0  -15.653559774527022  \\
            114.0  223.0  -15.653559774527022  \\
            115.0  223.0  -15.653559774527022  \\
            116.0  223.0  -15.653559774527022  \\
            117.0  223.0  -15.653559774527022  \\
            118.0  223.0  -15.653559774527022  \\
            119.0  223.0  -15.653559774527022  \\
            120.0  223.0  -15.653559774527022  \\
            121.0  223.0  -15.653559774527022  \\
            122.0  223.0  -15.653559774527022  \\
            123.0  223.0  -15.653559774527022  \\
            124.0  223.0  -15.653559774527022  \\
            125.0  223.0  -15.653559774527022  \\
            126.0  223.0  -15.653559774527022  \\
            127.0  223.0  -15.653559774527022  \\
            128.0  223.0  -15.653559774527022  \\
            129.0  223.0  -15.653559774527022  \\
            130.0  223.0  -15.653559774527022  \\
            131.0  223.0  -15.653559774527022  \\
            132.0  223.0  -15.653559774527022  \\
            133.0  223.0  -15.653559774527022  \\
            134.0  223.0  -15.653559774527022  \\
            135.0  223.0  -15.653559774527022  \\
            136.0  223.0  -15.653559774527022  \\
            137.0  223.0  -15.653559774527022  \\
            138.0  223.0  -15.653559774527022  \\
            139.0  223.0  -15.653559774527022  \\
            140.0  223.0  -15.653559774527022  \\
            141.0  223.0  -15.653559774527022  \\
            142.0  223.0  -15.653559774527022  \\
            143.0  223.0  -15.653559774527022  \\
            144.0  223.0  -15.653559774527022  \\
            145.0  223.0  -15.653559774527022  \\
            146.0  223.0  -15.653559774527022  \\
            147.0  223.0  -15.653559774527022  \\
            148.0  223.0  -15.653559774527022  \\
            149.0  223.0  -15.653559774527022  \\
            150.0  223.0  -15.653559774527022  \\
            151.0  223.0  -15.653559774527022  \\
            152.0  223.0  -15.653559774527022  \\
            153.0  223.0  -15.653559774527022  \\
            154.0  223.0  -15.653559774527022  \\
            155.0  223.0  -15.653559774527022  \\
            156.0  223.0  -15.653559774527022  \\
            157.0  223.0  -15.653559774527022  \\
            158.0  223.0  -15.653559774527022  \\
            159.0  223.0  -15.653559774527022  \\
            160.0  223.0  -15.653559774527022  \\
            161.0  223.0  -15.653559774527022  \\
            162.0  223.0  -15.653559774527022  \\
            163.0  223.0  -15.653559774527022  \\
            164.0  223.0  -15.653559774527022  \\
            165.0  223.0  -15.653559774527022  \\
            166.0  223.0  -15.653559774527022  \\
            167.0  223.0  -15.653559774527022  \\
            168.0  223.0  -15.653559774527022  \\
            169.0  223.0  -15.653559774527022  \\
            170.0  223.0  -15.653559774527022  \\
            171.0  223.0  -15.653559774527022  \\
            172.0  223.0  -15.653559774527022  \\
            173.0  223.0  -15.653559774527022  \\
            174.0  223.0  -15.653559774527022  \\
            175.0  223.0  -15.653559774527022  \\
            176.0  223.0  -15.653559774527022  \\
            177.0  223.0  -15.653559774527022  \\
            178.0  223.0  -15.653559774527022  \\
            179.0  223.0  -15.653559774527022  \\
            180.0  223.0  -15.653559774527022  \\
            181.0  223.0  -15.653559774527022  \\
            182.0  223.0  -15.653559774527022  \\
            183.0  223.0  -15.653559774527022  \\
            184.0  223.0  -15.653559774527022  \\
            185.0  223.0  -15.653559774527022  \\
            186.0  223.0  -15.653559774527022  \\
            187.0  223.0  -15.653559774527022  \\
            188.0  223.0  -15.653559774527022  \\
            189.0  223.0  -15.653559774527022  \\
            190.0  223.0  -15.653559774527022  \\
            191.0  223.0  -15.653559774527022  \\
            192.0  223.0  -15.653559774527022  \\
            193.0  223.0  -15.653559774527022  \\
            194.0  223.0  -15.653559774527022  \\
            195.0  223.0  -15.653559774527022  \\
            196.0  223.0  -15.653559774527022  \\
            197.0  223.0  -15.653559774527022  \\
            198.0  223.0  -12.792021365864294  \\
            199.0  223.0  -11.946886499027944  \\
            200.0  223.0  -12.911850697919045  \\
            \\
            1.0  224.0  -14.204808166726483  \\
            2.0  224.0  -13.863916645465808  \\
            3.0  224.0  -13.585566532468874  \\
            4.0  224.0  -13.318170791746871  \\
            5.0  224.0  -13.045536502517844  \\
            6.0  224.0  -12.77300181063439  \\
            7.0  224.0  -12.50302574730639  \\
            8.0  224.0  -12.230674981002014  \\
            9.0  224.0  -11.959813862725348  \\
            10.0  224.0  -11.688078711381785  \\
            11.0  224.0  -11.416809848724766  \\
            12.0  224.0  -11.145263107463137  \\
            13.0  224.0  -10.873953760734304  \\
            14.0  224.0  -10.602463306727627  \\
            15.0  224.0  -10.331074418569372  \\
            16.0  224.0  -10.059649226604495  \\
            17.0  224.0  -9.788229040091586  \\
            18.0  224.0  -9.516811712541266  \\
            19.0  224.0  -9.245393105818536  \\
            20.0  224.0  -8.9739743702638  \\
            21.0  224.0  -8.702555388889543  \\
            22.0  224.0  -8.431137134272173  \\
            23.0  224.0  -8.159718313943575  \\
            24.0  224.0  -7.8882997357410005  \\
            25.0  224.0  -7.616881103258176  \\
            26.0  224.0  -7.345462434988876  \\
            27.0  224.0  -7.074043820622401  \\
            28.0  224.0  -6.802625181928716  \\
            29.0  224.0  -6.531206549086776  \\
            30.0  224.0  -6.259787915088826  \\
            31.0  224.0  -5.988369282010614  \\
            32.0  224.0  -5.716950648124774  \\
            33.0  224.0  -5.445532014955931  \\
            34.0  224.0  -5.174113382139265  \\
            35.0  224.0  -4.902694752869319  \\
            36.0  224.0  -4.631276137563805  \\
            37.0  224.0  -4.359857579364956  \\
            38.0  224.0  -4.088438991551479  \\
            39.0  224.0  -3.8170039785564898  \\
            40.0  224.0  -3.5445450226494963  \\
            41.0  224.0  -3.2159086633667995  \\
            42.0  224.0  -2.9614097754665325  \\
            43.0  224.0  -2.933204656934138  \\
            44.0  224.0  -3.226308529950529  \\
            45.0  224.0  -4.171968053422293  \\
            46.0  224.0  -4.440998051864938  \\
            47.0  224.0  -5.191177626570613  \\
            48.0  224.0  -5.734367910306652  \\
            49.0  224.0  -6.102300220722988  \\
            50.0  224.0  -6.399198238999577  \\
            51.0  224.0  -6.676666967107827  \\
            52.0  224.0  -6.949482744017005  \\
            53.0  224.0  -7.221221872851821  \\
            54.0  224.0  -7.492713947740979  \\
            55.0  224.0  -7.764149353116054  \\
            56.0  224.0  -8.03557189473924  \\
            57.0  224.0  -8.306991354530544  \\
            58.0  224.0  -8.578410237896943  \\
            59.0  224.0  -8.849828675524403  \\
            60.0  224.0  -9.121248219673568  \\
            61.0  224.0  -9.392664229769059  \\
            62.0  224.0  -9.664086853636567  \\
            63.0  224.0  -9.935503823025778  \\
            64.0  224.0  -10.206911258744801  \\
            65.0  224.0  -10.478358062099835  \\
            66.0  224.0  -10.749744581566576  \\
            67.0  224.0  -11.021180131684263  \\
            68.0  224.0  -11.292611506435971  \\
            69.0  224.0  -11.563999497419857  \\
            70.0  224.0  -11.835487736178028  \\
            71.0  224.0  -12.106458269657157  \\
            72.0  224.0  -12.380045611261078  \\
            73.0  224.0  -12.646564966781463  \\
            74.0  224.0  -12.92492608449977  \\
            75.0  224.0  -13.190174085756038  \\
            76.0  224.0  -13.464732013851334  \\
            77.0  224.0  -13.728669228699387  \\
            78.0  224.0  -14.027116470586842  \\
            79.0  224.0  -14.226593803822583  \\
            80.0  224.0  -14.635024238950944  \\
            81.0  224.0  -14.62189677559005  \\
            82.0  224.0  -15.373287823257838  \\
            83.0  224.0  -15.068698398645035  \\
            84.0  224.0  -15.412412296241374  \\
            85.0  224.0  -15.655477738088821  \\
            86.0  224.0  -15.175675968262029  \\
            87.0  224.0  -15.613537205021254  \\
            88.0  224.0  -15.31672780055618  \\
            89.0  224.0  -15.411686245445381  \\
            90.0  224.0  -16.537148409251987  \\
            91.0  224.0  -15.808530933787507  \\
            92.0  224.0  -16.892146185721533  \\
            93.0  224.0  -15.781148017864274  \\
            94.0  224.0  -15.374929734149005  \\
            95.0  224.0  -15.992306015756052  \\
            96.0  224.0  -15.178238086308674  \\
            97.0  224.0  -15.228391450998433  \\
            98.0  224.0  -15.516805941432727  \\
            99.0  224.0  -16.586486790407132  \\
            100.0  224.0  -15.671378647908792  \\
            101.0  224.0  -15.653559774527022  \\
            102.0  224.0  -15.653559774527022  \\
            103.0  224.0  -15.653559774527022  \\
            104.0  224.0  -15.653559774527022  \\
            105.0  224.0  -15.653559774527022  \\
            106.0  224.0  -15.653559774527022  \\
            107.0  224.0  -15.653559774527022  \\
            108.0  224.0  -15.653559774527022  \\
            109.0  224.0  -15.653559774527022  \\
            110.0  224.0  -15.653559774527022  \\
            111.0  224.0  -15.653559774527022  \\
            112.0  224.0  -15.653559774527022  \\
            113.0  224.0  -15.653559774527022  \\
            114.0  224.0  -15.653559774527022  \\
            115.0  224.0  -15.653559774527022  \\
            116.0  224.0  -15.653559774527022  \\
            117.0  224.0  -15.653559774527022  \\
            118.0  224.0  -15.653559774527022  \\
            119.0  224.0  -15.653559774527022  \\
            120.0  224.0  -15.653559774527022  \\
            121.0  224.0  -15.653559774527022  \\
            122.0  224.0  -15.653559774527022  \\
            123.0  224.0  -15.653559774527022  \\
            124.0  224.0  -15.653559774527022  \\
            125.0  224.0  -15.653559774527022  \\
            126.0  224.0  -15.653559774527022  \\
            127.0  224.0  -15.653559774527022  \\
            128.0  224.0  -15.653559774527022  \\
            129.0  224.0  -15.653559774527022  \\
            130.0  224.0  -15.653559774527022  \\
            131.0  224.0  -15.653559774527022  \\
            132.0  224.0  -15.653559774527022  \\
            133.0  224.0  -15.653559774527022  \\
            134.0  224.0  -15.653559774527022  \\
            135.0  224.0  -15.653559774527022  \\
            136.0  224.0  -15.653559774527022  \\
            137.0  224.0  -15.653559774527022  \\
            138.0  224.0  -15.653559774527022  \\
            139.0  224.0  -15.653559774527022  \\
            140.0  224.0  -15.653559774527022  \\
            141.0  224.0  -15.653559774527022  \\
            142.0  224.0  -15.653559774527022  \\
            143.0  224.0  -15.653559774527022  \\
            144.0  224.0  -15.653559774527022  \\
            145.0  224.0  -15.653559774527022  \\
            146.0  224.0  -15.653559774527022  \\
            147.0  224.0  -15.653559774527022  \\
            148.0  224.0  -15.653559774527022  \\
            149.0  224.0  -15.653559774527022  \\
            150.0  224.0  -15.653559774527022  \\
            151.0  224.0  -15.653559774527022  \\
            152.0  224.0  -15.653559774527022  \\
            153.0  224.0  -15.653559774527022  \\
            154.0  224.0  -15.653559774527022  \\
            155.0  224.0  -15.653559774527022  \\
            156.0  224.0  -15.653559774527022  \\
            157.0  224.0  -15.653559774527022  \\
            158.0  224.0  -15.653559774527022  \\
            159.0  224.0  -15.653559774527022  \\
            160.0  224.0  -15.653559774527022  \\
            161.0  224.0  -15.653559774527022  \\
            162.0  224.0  -15.653559774527022  \\
            163.0  224.0  -15.653559774527022  \\
            164.0  224.0  -15.653559774527022  \\
            165.0  224.0  -15.653559774527022  \\
            166.0  224.0  -15.653559774527022  \\
            167.0  224.0  -15.653559774527022  \\
            168.0  224.0  -15.653559774527022  \\
            169.0  224.0  -15.653559774527022  \\
            170.0  224.0  -15.653559774527022  \\
            171.0  224.0  -15.653559774527022  \\
            172.0  224.0  -15.653559774527022  \\
            173.0  224.0  -15.653559774527022  \\
            174.0  224.0  -15.653559774527022  \\
            175.0  224.0  -15.653559774527022  \\
            176.0  224.0  -15.653559774527022  \\
            177.0  224.0  -15.653559774527022  \\
            178.0  224.0  -15.653559774527022  \\
            179.0  224.0  -15.653559774527022  \\
            180.0  224.0  -15.653559774527022  \\
            181.0  224.0  -15.653559774527022  \\
            182.0  224.0  -15.653559774527022  \\
            183.0  224.0  -15.653559774527022  \\
            184.0  224.0  -15.653559774527022  \\
            185.0  224.0  -15.653559774527022  \\
            186.0  224.0  -15.653559774527022  \\
            187.0  224.0  -15.653559774527022  \\
            188.0  224.0  -15.653559774527022  \\
            189.0  224.0  -15.653559774527022  \\
            190.0  224.0  -15.653559774527022  \\
            191.0  224.0  -15.653559774527022  \\
            192.0  224.0  -15.653559774527022  \\
            193.0  224.0  -15.653559774527022  \\
            194.0  224.0  -15.653559774527022  \\
            195.0  224.0  -15.653559774527022  \\
            196.0  224.0  -15.653559774527022  \\
            197.0  224.0  -15.653559774527022  \\
            198.0  224.0  -12.574848045405608  \\
            199.0  224.0  -11.72986091389308  \\
            200.0  224.0  -12.695108172631702  \\
            \\
            1.0  225.0  -14.273970271519167  \\
            2.0  225.0  -13.943851236123953  \\
            3.0  225.0  -13.657555767848528  \\
            4.0  225.0  -13.38897618990849  \\
            5.0  225.0  -13.116339250375566  \\
            6.0  225.0  -12.842882891850234  \\
            7.0  225.0  -12.573255873190176  \\
            8.0  225.0  -12.300703539382702  \\
            9.0  225.0  -12.029954643652289  \\
            10.0  225.0  -11.7581711841596  \\
            11.0  225.0  -11.48693637635545  \\
            12.0  225.0  -11.21534360513679  \\
            13.0  225.0  -10.944063609047147  \\
            14.0  225.0  -10.672561404283712  \\
            15.0  225.0  -10.401172852742462  \\
            16.0  225.0  -10.129749462757756  \\
            17.0  225.0  -9.858328098281103  \\
            18.0  225.0  -9.586910685696377  \\
            19.0  225.0  -9.315492266099588  \\
            20.0  225.0  -9.044073644259067  \\
            21.0  225.0  -8.77265445837297  \\
            22.0  225.0  -8.501236286359482  \\
            23.0  225.0  -8.229817454418331  \\
            24.0  225.0  -7.958398871414234  \\
            25.0  225.0  -7.686980254511961  \\
            26.0  225.0  -7.415561573588313  \\
            27.0  225.0  -7.1441429596026165  \\
            28.0  225.0  -6.8727243216717175  \\
            29.0  225.0  -6.601305690282417  \\
            30.0  225.0  -6.329887062959169  \\
            31.0  225.0  -6.058468460170806  \\
            32.0  225.0  -5.787049957846773  \\
            33.0  225.0  -5.515631899645818  \\
            34.0  225.0  -5.244215777785586  \\
            35.0  225.0  -4.972808115987934  \\
            36.0  225.0  -4.701437406173673  \\
            37.0  225.0  -4.43022813705249  \\
            38.0  225.0  -4.159724298873444  \\
            39.0  225.0  -3.8922750424071055  \\
            40.0  225.0  -3.6356609737059684  \\
            41.0  225.0  -3.2682349253967686  \\
            42.0  225.0  -2.935205635934595  \\
            43.0  225.0  -2.8125015128203477  \\
            44.0  225.0  -2.93520563593609  \\
            45.0  225.0  -3.268234925394466  \\
            46.0  225.0  -3.6356609737115786  \\
            47.0  225.0  -3.8922750424035986  \\
            48.0  225.0  -4.159724298875764  \\
            49.0  225.0  -4.430228137050978  \\
            50.0  225.0  -4.701437406167603  \\
            51.0  225.0  -4.9728081160036535  \\
            52.0  225.0  -5.244215777739717  \\
            53.0  225.0  -5.515631899702525  \\
            54.0  225.0  -5.787049957718709  \\
            55.0  225.0  -6.058468460387496  \\
            56.0  225.0  -6.329887062800246  \\
            57.0  225.0  -6.6013056903302205  \\
            58.0  225.0  -6.87272432125533  \\
            59.0  225.0  -7.144142960442004  \\
            60.0  225.0  -7.415561573697354  \\
            61.0  225.0  -7.68698026048134  \\
            62.0  225.0  -7.95839882865528  \\
            63.0  225.0  -8.229817458678617  \\
            64.0  225.0  -8.50123636240093  \\
            65.0  225.0  -8.772654478369676  \\
            66.0  225.0  -9.04407361915454  \\
            67.0  225.0  -9.315492079824022  \\
            68.0  225.0  -9.58691038198295  \\
            69.0  225.0  -9.85832957229036  \\
            70.0  225.0  -10.129746386555382  \\
            71.0  225.0  -10.401176847041084  \\
            72.0  225.0  -10.67254759249654  \\
            73.0  225.0  -10.944059507380194  \\
            74.0  225.0  -11.215358516983859  \\
            75.0  225.0  -11.486868303888324  \\
            76.0  225.0  -11.758236880947992  \\
            77.0  225.0  -12.029839251319508  \\
            78.0  225.0  -12.300667932919087  \\
            79.0  225.0  -12.573602059596467  \\
            80.0  225.0  -12.84236264415144  \\
            81.0  225.0  -13.12047360934566  \\
            82.0  225.0  -13.384023929193448  \\
            83.0  225.0  -13.666481818724542  \\
            84.0  225.0  -13.940083661088485  \\
            85.0  225.0  -14.223925135284164  \\
            86.0  225.0  -14.388514736851812  \\
            87.0  225.0  -14.74112756648572  \\
            88.0  225.0  -15.350458090758869  \\
            89.0  225.0  -15.088732880997354  \\
            90.0  225.0  -15.55833356562763  \\
            91.0  225.0  -15.479069246802519  \\
            92.0  225.0  -15.776023485611516  \\
            93.0  225.0  -15.783366899002743  \\
            94.0  225.0  -15.368644736076018  \\
            95.0  225.0  -15.4967533223567  \\
            96.0  225.0  -15.162040642070158  \\
            97.0  225.0  -15.27832936089659  \\
            98.0  225.0  -15.93536874083579  \\
            99.0  225.0  -14.999459068011642  \\
            100.0  225.0  -16.021400717692643  \\
            101.0  225.0  -15.653559774527022  \\
            102.0  225.0  -15.653559774527022  \\
            103.0  225.0  -15.653559774527022  \\
            104.0  225.0  -15.653559774527022  \\
            105.0  225.0  -15.653559774527022  \\
            106.0  225.0  -15.653559774527022  \\
            107.0  225.0  -15.653559774527022  \\
            108.0  225.0  -15.653559774527022  \\
            109.0  225.0  -15.653559774527022  \\
            110.0  225.0  -15.653559774527022  \\
            111.0  225.0  -15.653559774527022  \\
            112.0  225.0  -15.653559774527022  \\
            113.0  225.0  -15.653559774527022  \\
            114.0  225.0  -15.653559774527022  \\
            115.0  225.0  -15.653559774527022  \\
            116.0  225.0  -15.653559774527022  \\
            117.0  225.0  -15.653559774527022  \\
            118.0  225.0  -15.653559774527022  \\
            119.0  225.0  -15.653559774527022  \\
            120.0  225.0  -15.653559774527022  \\
            121.0  225.0  -15.653559774527022  \\
            122.0  225.0  -15.653559774527022  \\
            123.0  225.0  -15.653559774527022  \\
            124.0  225.0  -15.653559774527022  \\
            125.0  225.0  -15.653559774527022  \\
            126.0  225.0  -15.653559774527022  \\
            127.0  225.0  -15.653559774527022  \\
            128.0  225.0  -15.653559774527022  \\
            129.0  225.0  -15.653559774527022  \\
            130.0  225.0  -15.653559774527022  \\
            131.0  225.0  -15.653559774527022  \\
            132.0  225.0  -15.653559774527022  \\
            133.0  225.0  -15.653559774527022  \\
            134.0  225.0  -15.653559774527022  \\
            135.0  225.0  -15.653559774527022  \\
            136.0  225.0  -15.653559774527022  \\
            137.0  225.0  -15.653559774527022  \\
            138.0  225.0  -15.653559774527022  \\
            139.0  225.0  -15.653559774527022  \\
            140.0  225.0  -15.653559774527022  \\
            141.0  225.0  -15.653559774527022  \\
            142.0  225.0  -15.653559774527022  \\
            143.0  225.0  -15.653559774527022  \\
            144.0  225.0  -15.653559774527022  \\
            145.0  225.0  -15.653559774527022  \\
            146.0  225.0  -15.653559774527022  \\
            147.0  225.0  -15.653559774527022  \\
            148.0  225.0  -15.653559774527022  \\
            149.0  225.0  -15.653559774527022  \\
            150.0  225.0  -15.653559774527022  \\
            151.0  225.0  -15.653559774527022  \\
            152.0  225.0  -15.653559774527022  \\
            153.0  225.0  -15.653559774527022  \\
            154.0  225.0  -15.653559774527022  \\
            155.0  225.0  -15.653559774527022  \\
            156.0  225.0  -15.653559774527022  \\
            157.0  225.0  -15.653559774527022  \\
            158.0  225.0  -15.653559774527022  \\
            159.0  225.0  -15.653559774527022  \\
            160.0  225.0  -15.653559774527022  \\
            161.0  225.0  -15.653559774527022  \\
            162.0  225.0  -15.653559774527022  \\
            163.0  225.0  -15.653559774527022  \\
            164.0  225.0  -15.653559774527022  \\
            165.0  225.0  -15.653559774527022  \\
            166.0  225.0  -15.653559774527022  \\
            167.0  225.0  -15.653559774527022  \\
            168.0  225.0  -15.653559774527022  \\
            169.0  225.0  -15.653559774527022  \\
            170.0  225.0  -15.653559774527022  \\
            171.0  225.0  -15.653559774527022  \\
            172.0  225.0  -15.653559774527022  \\
            173.0  225.0  -15.653559774527022  \\
            174.0  225.0  -15.653559774527022  \\
            175.0  225.0  -15.653559774527022  \\
            176.0  225.0  -15.653559774527022  \\
            177.0  225.0  -15.653559774527022  \\
            178.0  225.0  -15.653559774527022  \\
            179.0  225.0  -15.653559774527022  \\
            180.0  225.0  -15.653559774527022  \\
            181.0  225.0  -15.653559774527022  \\
            182.0  225.0  -15.653559774527022  \\
            183.0  225.0  -15.653559774527022  \\
            184.0  225.0  -15.653559774527022  \\
            185.0  225.0  -15.653559774527022  \\
            186.0  225.0  -15.653559774527022  \\
            187.0  225.0  -15.653559774527022  \\
            188.0  225.0  -15.653559774527022  \\
            189.0  225.0  -15.653559774527022  \\
            190.0  225.0  -15.653559774527022  \\
            191.0  225.0  -15.653559774527022  \\
            192.0  225.0  -15.653559774527022  \\
            193.0  225.0  -15.653559774527022  \\
            194.0  225.0  -15.653559774527022  \\
            195.0  225.0  -15.653559774527022  \\
            196.0  225.0  -15.653559774527022  \\
            197.0  225.0  -15.653559774527022  \\
            198.0  225.0  -12.645033665907857  \\
            199.0  225.0  -11.799910618705637  \\
            200.0  225.0  -12.764396502951536  \\
            \\
            1.0  226.0  -15.117622429012357  \\
            2.0  226.0  -15.18866260896446  \\
            3.0  226.0  -15.385484526456695  \\
            4.0  226.0  -15.010394445823684  \\
            5.0  226.0  -14.754235881150272  \\
            6.0  226.0  -14.61216511441612  \\
            7.0  226.0  -14.242430348765197  \\
            8.0  226.0  -14.0293130016106  \\
            9.0  226.0  -13.722767885908349  \\
            10.0  226.0  -13.468942644284166  \\
            11.0  226.0  -13.187064619195896  \\
            12.0  226.0  -12.925650923200486  \\
            13.0  226.0  -12.646720410637004  \\
            14.0  226.0  -12.379341634908847  \\
            15.0  226.0  -12.106652356213392  \\
            16.0  226.0  -11.835323697756372  \\
            17.0  226.0  -11.564066103421572  \\
            18.0  226.0  -11.29260623791367  \\
            19.0  226.0  -11.0211712818392  \\
            20.0  226.0  -10.749741429860492  \\
            21.0  226.0  -10.47835701859534  \\
            22.0  226.0  -10.206915071679916  \\
            23.0  226.0  -9.93550529189792  \\
            24.0  226.0  -9.664084833783326  \\
            25.0  226.0  -9.39266435082091  \\
            26.0  226.0  -9.121248208587623  \\
            27.0  226.0  -8.849828724063531  \\
            28.0  226.0  -8.578410221849584  \\
            29.0  226.0  -8.306991357798747  \\
            30.0  226.0  -8.035571883429666  \\
            31.0  226.0  -7.764149365112463  \\
            32.0  226.0  -7.49271394168688  \\
            33.0  226.0  -7.2212218760744165  \\
            34.0  226.0  -6.9494827417830685  \\
            35.0  226.0  -6.676666967837904  \\
            36.0  226.0  -6.399198238783336  \\
            37.0  226.0  -6.102300220604869  \\
            38.0  226.0  -5.734367910403827  \\
            39.0  226.0  -5.191177626466125  \\
            40.0  226.0  -4.440998051901447  \\
            41.0  226.0  -4.171968053442487  \\
            42.0  226.0  -3.226308529947931  \\
            43.0  226.0  -2.9332046569334764  \\
            44.0  226.0  -2.961409775467944  \\
            45.0  226.0  -3.215908663364784  \\
            46.0  226.0  -3.5445450226535407  \\
            47.0  226.0  -3.817003978554515  \\
            48.0  226.0  -4.088438991553236  \\
            49.0  226.0  -4.359857579364736  \\
            50.0  226.0  -4.631276137557857  \\
            51.0  226.0  -4.902694752884784  \\
            52.0  226.0  -5.17411338210202  \\
            53.0  226.0  -5.445532015003207  \\
            54.0  226.0  -5.716950648011983  \\
            55.0  226.0  -5.988369282171088  \\
            56.0  226.0  -6.259787915000304  \\
            57.0  226.0  -6.531206549144234  \\
            58.0  226.0  -6.802625181512999  \\
            59.0  226.0  -7.074043821155415  \\
            60.0  226.0  -7.345462435134366  \\
            61.0  226.0  -7.616881112808235  \\
            62.0  226.0  -7.88829970306847  \\
            63.0  226.0  -8.159718299846459  \\
            64.0  226.0  -8.431137186711247  \\
            65.0  226.0  -8.702555423767745  \\
            66.0  226.0  -8.973974387366736  \\
            67.0  226.0  -9.245392985969408  \\
            68.0  226.0  -9.516811314022801  \\
            69.0  226.0  -9.788230413124152  \\
            70.0  226.0  -10.059646915623158  \\
            71.0  226.0  -10.331078684908492  \\
            72.0  226.0  -10.602453890912987  \\
            73.0  226.0  -10.873947432981913  \\
            74.0  226.0  -11.145279800878772  \\
            75.0  226.0  -11.416754520919516  \\
            76.0  226.0  -11.688129539305885  \\
            77.0  226.0  -11.959732668111755  \\
            78.0  226.0  -12.230586924099432  \\
            79.0  226.0  -12.503273865693364  \\
            80.0  226.0  -12.772232634471726  \\
            81.0  226.0  -13.049043358400807  \\
            82.0  226.0  -13.314296688736215  \\
            83.0  226.0  -13.592752760548729  \\
            84.0  226.0  -13.867646189094474  \\
            85.0  226.0  -14.162523592460602  \\
            86.0  226.0  -14.34039809037783  \\
            87.0  226.0  -14.634050438110089  \\
            88.0  226.0  -15.211695834639261  \\
            89.0  226.0  -15.097731892382134  \\
            90.0  226.0  -15.534305996195066  \\
            91.0  226.0  -15.48968413304101  \\
            92.0  226.0  -15.656607142226797  \\
            93.0  226.0  -15.629155934818977  \\
            94.0  226.0  -15.495708410833675  \\
            95.0  226.0  -15.314482483852668  \\
            96.0  226.0  -15.167619651865168  \\
            97.0  226.0  -15.339060739319573  \\
            98.0  226.0  -17.05405339134513  \\
            99.0  226.0  -14.902977602363364  \\
            100.0  226.0  -16.071548220879347  \\
            101.0  226.0  -15.653559774527022  \\
            102.0  226.0  -15.653559774527022  \\
            103.0  226.0  -15.653559774527022  \\
            104.0  226.0  -15.653559774527022  \\
            105.0  226.0  -15.653559774527022  \\
            106.0  226.0  -15.653559774527022  \\
            107.0  226.0  -15.653559774527022  \\
            108.0  226.0  -15.653559774527022  \\
            109.0  226.0  -15.653559774527022  \\
            110.0  226.0  -15.653559774527022  \\
            111.0  226.0  -15.653559774527022  \\
            112.0  226.0  -15.653559774527022  \\
            113.0  226.0  -15.653559774527022  \\
            114.0  226.0  -15.653559774527022  \\
            115.0  226.0  -15.653559774527022  \\
            116.0  226.0  -15.653559774527022  \\
            117.0  226.0  -15.653559774527022  \\
            118.0  226.0  -15.653559774527022  \\
            119.0  226.0  -15.653559774527022  \\
            120.0  226.0  -15.653559774527022  \\
            121.0  226.0  -15.653559774527022  \\
            122.0  226.0  -15.653559774527022  \\
            123.0  226.0  -15.653559774527022  \\
            124.0  226.0  -15.653559774527022  \\
            125.0  226.0  -15.653559774527022  \\
            126.0  226.0  -15.653559774527022  \\
            127.0  226.0  -15.653559774527022  \\
            128.0  226.0  -15.653559774527022  \\
            129.0  226.0  -15.653559774527022  \\
            130.0  226.0  -15.653559774527022  \\
            131.0  226.0  -15.653559774527022  \\
            132.0  226.0  -15.653559774527022  \\
            133.0  226.0  -15.653559774527022  \\
            134.0  226.0  -15.653559774527022  \\
            135.0  226.0  -15.653559774527022  \\
            136.0  226.0  -15.653559774527022  \\
            137.0  226.0  -15.653559774527022  \\
            138.0  226.0  -15.653559774527022  \\
            139.0  226.0  -15.653559774527022  \\
            140.0  226.0  -15.653559774527022  \\
            141.0  226.0  -15.653559774527022  \\
            142.0  226.0  -15.653559774527022  \\
            143.0  226.0  -15.653559774527022  \\
            144.0  226.0  -15.653559774527022  \\
            145.0  226.0  -15.653559774527022  \\
            146.0  226.0  -15.653559774527022  \\
            147.0  226.0  -15.653559774527022  \\
            148.0  226.0  -15.653559774527022  \\
            149.0  226.0  -15.653559774527022  \\
            150.0  226.0  -15.653559774527022  \\
            151.0  226.0  -15.653559774527022  \\
            152.0  226.0  -15.653559774527022  \\
            153.0  226.0  -15.653559774527022  \\
            154.0  226.0  -15.653559774527022  \\
            155.0  226.0  -15.653559774527022  \\
            156.0  226.0  -15.653559774527022  \\
            157.0  226.0  -15.653559774527022  \\
            158.0  226.0  -15.653559774527022  \\
            159.0  226.0  -15.653559774527022  \\
            160.0  226.0  -15.653559774527022  \\
            161.0  226.0  -15.653559774527022  \\
            162.0  226.0  -15.653559774527022  \\
            163.0  226.0  -15.653559774527022  \\
            164.0  226.0  -15.653559774527022  \\
            165.0  226.0  -15.653559774527022  \\
            166.0  226.0  -15.653559774527022  \\
            167.0  226.0  -15.653559774527022  \\
            168.0  226.0  -15.653559774527022  \\
            169.0  226.0  -15.653559774527022  \\
            170.0  226.0  -15.653559774527022  \\
            171.0  226.0  -15.653559774527022  \\
            172.0  226.0  -15.653559774527022  \\
            173.0  226.0  -15.653559774527022  \\
            174.0  226.0  -15.653559774527022  \\
            175.0  226.0  -15.653559774527022  \\
            176.0  226.0  -15.653559774527022  \\
            177.0  226.0  -15.653559774527022  \\
            178.0  226.0  -15.653559774527022  \\
            179.0  226.0  -15.653559774527022  \\
            180.0  226.0  -15.653559774527022  \\
            181.0  226.0  -15.653559774527022  \\
            182.0  226.0  -15.653559774527022  \\
            183.0  226.0  -15.653559774527022  \\
            184.0  226.0  -15.653559774527022  \\
            185.0  226.0  -15.653559774527022  \\
            186.0  226.0  -15.653559774527022  \\
            187.0  226.0  -15.653559774527022  \\
            188.0  226.0  -15.653559774527022  \\
            189.0  226.0  -15.653559774527022  \\
            190.0  226.0  -15.653559774527022  \\
            191.0  226.0  -15.653559774527022  \\
            192.0  226.0  -15.653559774527022  \\
            193.0  226.0  -15.653559774527022  \\
            194.0  226.0  -15.653559774527022  \\
            195.0  226.0  -15.653559774527022  \\
            196.0  226.0  -15.653559774527022  \\
            197.0  226.0  -15.653559774527022  \\
            198.0  226.0  -14.328403269641509  \\
            199.0  226.0  -13.512535809077828  \\
            200.0  226.0  -14.651072153703566  \\
            \\
            1.0  227.0  -14.064560770160043  \\
            2.0  227.0  -13.79660237614906  \\
            3.0  227.0  -13.534930632105912  \\
            4.0  227.0  -13.261717780889228  \\
            5.0  227.0  -12.989576574444893  \\
            6.0  227.0  -12.720354547948553  \\
            7.0  227.0  -12.447458907374873  \\
            8.0  227.0  -12.176938257053113  \\
            9.0  227.0  -11.904998487222441  \\
            10.0  227.0  -11.633830731246764  \\
            11.0  227.0  -11.36223189545624  \\
            12.0  227.0  -11.090977862952748  \\
            13.0  227.0  -10.819443289193778  \\
            14.0  227.0  -10.548079754439913  \\
            15.0  227.0  -10.276646279271697  \\
            16.0  227.0  -10.005226869714424  \\
            17.0  227.0  -9.733810631384413  \\
            18.0  227.0  -9.462391723711812  \\
            19.0  227.0  -9.19097284123949  \\
            20.0  227.0  -8.919553845510206  \\
            21.0  227.0  -8.648135788626117  \\
            22.0  227.0  -8.376716824194917  \\
            23.0  227.0  -8.105298302085037  \\
            24.0  227.0  -7.833879654157599  \\
            25.0  227.0  -7.562460977387542  \\
            26.0  227.0  -7.291042378969912  \\
            27.0  227.0  -7.019623734852855  \\
            28.0  227.0  -6.748205102322109  \\
            29.0  227.0  -6.476786464822937  \\
            30.0  227.0  -6.205367817092764  \\
            31.0  227.0  -5.933949118060074  \\
            32.0  227.0  -5.662530201374277  \\
            33.0  227.0  -5.391110329672089  \\
            34.0  227.0  -5.119686289831551  \\
            35.0  227.0  -4.848244043329346  \\
            36.0  227.0  -4.5767222894680595  \\
            37.0  227.0  -4.304853426364505  \\
            38.0  227.0  -4.031466864146548  \\
            39.0  227.0  -3.751159126208241  \\
            40.0  227.0  -3.4221028805692857  \\
            41.0  227.0  -3.2364711539268836  \\
            42.0  227.0  -3.4969958464057727  \\
            43.0  227.0  -3.4969958464009268  \\
            44.0  227.0  -3.236471153929543  \\
            45.0  227.0  -3.4221028805659146  \\
            46.0  227.0  -3.751159126213468  \\
            47.0  227.0  -4.031466864144201  \\
            48.0  227.0  -4.30485342636696  \\
            49.0  227.0  -4.576722289469582  \\
            50.0  227.0  -4.848244043318972  \\
            51.0  227.0  -5.1196862898611695  \\
            52.0  227.0  -5.391110329617214  \\
            53.0  227.0  -5.662530201456617  \\
            54.0  227.0  -5.933949117874953  \\
            55.0  227.0  -6.205367817310023  \\
            56.0  227.0  -6.47678646473659  \\
            57.0  227.0  -6.748205102480133  \\
            58.0  227.0  -7.019623734120028  \\
            59.0  227.0  -7.291042379482276  \\
            60.0  227.0  -7.562460977075709  \\
            61.0  227.0  -7.833879677813323  \\
            62.0  227.0  -8.105298262236014  \\
            63.0  227.0  -8.37671677964264  \\
            64.0  227.0  -8.648135841256591  \\
            65.0  227.0  -8.919553907082648  \\
            66.0  227.0  -9.190972929818015  \\
            67.0  227.0  -9.462391649491147  \\
            68.0  227.0  -9.733809792478826  \\
            69.0  227.0  -10.005229265795148  \\
            70.0  227.0  -10.27664304462518  \\
            71.0  227.0  -10.548088696290648  \\
            72.0  227.0  -10.819434116402997  \\
            73.0  227.0  -11.090966658246744  \\
            74.0  227.0  -11.362269155672161  \\
            75.0  227.0  -11.633752840729477  \\
            76.0  227.0  -11.905084001103324  \\
            77.0  227.0  -12.176850911990366  \\
            78.0  227.0  -12.447241335560774  \\
            79.0  227.0  -12.72067150986351  \\
            80.0  227.0  -12.987596515863295  \\
            81.0  227.0  -13.26692668926739  \\
            82.0  227.0  -13.528589337413669  \\
            83.0  227.0  -13.806691865752967  \\
            84.0  227.0  -14.082423790698734  \\
            85.0  227.0  -14.417178219337847  \\
            86.0  227.0  -14.548522682288594  \\
            87.0  227.0  -14.784710687149257  \\
            88.0  227.0  -15.672433051747042  \\
            89.0  227.0  -15.335460295082381  \\
            90.0  227.0  -15.998142954654517  \\
            91.0  227.0  -15.744854540726106  \\
            92.0  227.0  -15.694688748216286  \\
            93.0  227.0  -15.469803540291378  \\
            94.0  227.0  -15.896760388336611  \\
            95.0  227.0  -15.223622439687437  \\
            96.0  227.0  -15.190676959235137  \\
            97.0  227.0  -15.41642681513485  \\
            98.0  227.0  -16.07061839378078  \\
            99.0  227.0  -15.02626123743311  \\
            100.0  227.0  -15.812726321763103  \\
            101.0  227.0  -15.653559774527022  \\
            102.0  227.0  -15.653559774527022  \\
            103.0  227.0  -15.653559774527022  \\
            104.0  227.0  -15.653559774527022  \\
            105.0  227.0  -15.653559774527022  \\
            106.0  227.0  -15.653559774527022  \\
            107.0  227.0  -15.653559774527022  \\
            108.0  227.0  -15.653559774527022  \\
            109.0  227.0  -15.653559774527022  \\
            110.0  227.0  -15.653559774527022  \\
            111.0  227.0  -15.653559774527022  \\
            112.0  227.0  -15.653559774527022  \\
            113.0  227.0  -15.653559774527022  \\
            114.0  227.0  -15.653559774527022  \\
            115.0  227.0  -15.653559774527022  \\
            116.0  227.0  -15.653559774527022  \\
            117.0  227.0  -15.653559774527022  \\
            118.0  227.0  -15.653559774527022  \\
            119.0  227.0  -15.653559774527022  \\
            120.0  227.0  -15.653559774527022  \\
            121.0  227.0  -15.653559774527022  \\
            122.0  227.0  -15.653559774527022  \\
            123.0  227.0  -15.653559774527022  \\
            124.0  227.0  -15.653559774527022  \\
            125.0  227.0  -15.653559774527022  \\
            126.0  227.0  -15.653559774527022  \\
            127.0  227.0  -15.653559774527022  \\
            128.0  227.0  -15.653559774527022  \\
            129.0  227.0  -15.653559774527022  \\
            130.0  227.0  -15.653559774527022  \\
            131.0  227.0  -15.653559774527022  \\
            132.0  227.0  -15.653559774527022  \\
            133.0  227.0  -15.653559774527022  \\
            134.0  227.0  -15.653559774527022  \\
            135.0  227.0  -15.653559774527022  \\
            136.0  227.0  -15.653559774527022  \\
            137.0  227.0  -15.653559774527022  \\
            138.0  227.0  -15.653559774527022  \\
            139.0  227.0  -15.653559774527022  \\
            140.0  227.0  -15.653559774527022  \\
            141.0  227.0  -15.653559774527022  \\
            142.0  227.0  -15.653559774527022  \\
            143.0  227.0  -15.653559774527022  \\
            144.0  227.0  -15.653559774527022  \\
            145.0  227.0  -15.653559774527022  \\
            146.0  227.0  -15.653559774527022  \\
            147.0  227.0  -15.653559774527022  \\
            148.0  227.0  -15.653559774527022  \\
            149.0  227.0  -15.653559774527022  \\
            150.0  227.0  -15.653559774527022  \\
            151.0  227.0  -15.653559774527022  \\
            152.0  227.0  -15.653559774527022  \\
            153.0  227.0  -15.653559774527022  \\
            154.0  227.0  -15.653559774527022  \\
            155.0  227.0  -15.653559774527022  \\
            156.0  227.0  -15.653559774527022  \\
            157.0  227.0  -15.653559774527022  \\
            158.0  227.0  -15.653559774527022  \\
            159.0  227.0  -15.653559774527022  \\
            160.0  227.0  -15.653559774527022  \\
            161.0  227.0  -15.653559774527022  \\
            162.0  227.0  -15.653559774527022  \\
            163.0  227.0  -15.653559774527022  \\
            164.0  227.0  -15.653559774527022  \\
            165.0  227.0  -15.653559774527022  \\
            166.0  227.0  -15.653559774527022  \\
            167.0  227.0  -15.653559774527022  \\
            168.0  227.0  -15.653559774527022  \\
            169.0  227.0  -15.653559774527022  \\
            170.0  227.0  -15.653559774527022  \\
            171.0  227.0  -15.653559774527022  \\
            172.0  227.0  -15.653559774527022  \\
            173.0  227.0  -15.653559774527022  \\
            174.0  227.0  -15.653559774527022  \\
            175.0  227.0  -15.653559774527022  \\
            176.0  227.0  -15.653559774527022  \\
            177.0  227.0  -15.653559774527022  \\
            178.0  227.0  -15.653559774527022  \\
            179.0  227.0  -15.653559774527022  \\
            180.0  227.0  -15.653559774527022  \\
            181.0  227.0  -15.653559774527022  \\
            182.0  227.0  -15.653559774527022  \\
            183.0  227.0  -15.653559774527022  \\
            184.0  227.0  -15.653559774527022  \\
            185.0  227.0  -15.653559774527022  \\
            186.0  227.0  -15.653559774527022  \\
            187.0  227.0  -15.653559774527022  \\
            188.0  227.0  -15.653559774527022  \\
            189.0  227.0  -15.653559774527022  \\
            190.0  227.0  -15.653559774527022  \\
            191.0  227.0  -15.653559774527022  \\
            192.0  227.0  -15.653559774527022  \\
            193.0  227.0  -15.653559774527022  \\
            194.0  227.0  -15.653559774527022  \\
            195.0  227.0  -15.653559774527022  \\
            196.0  227.0  -15.653559774527022  \\
            197.0  227.0  -15.653559774527022  \\
            198.0  227.0  -12.519746709454845  \\
            199.0  227.0  -11.675613117125017  \\
            200.0  227.0  -12.644668178886203  \\
            \\
            1.0  228.0  -13.863916645465764  \\
            2.0  228.0  -13.585566532468539  \\
            3.0  228.0  -13.318170791747104  \\
            4.0  228.0  -13.045536502517844  \\
            5.0  228.0  -12.77300181063439  \\
            6.0  228.0  -12.50302574730639  \\
            7.0  228.0  -12.230674981002014  \\
            8.0  228.0  -11.959813862725348  \\
            9.0  228.0  -11.688078711381785  \\
            10.0  228.0  -11.416809848724766  \\
            11.0  228.0  -11.145263107463137  \\
            12.0  228.0  -10.873953760734304  \\
            13.0  228.0  -10.602463306727627  \\
            14.0  228.0  -10.331074418569372  \\
            15.0  228.0  -10.059649226604495  \\
            16.0  228.0  -9.788229040091586  \\
            17.0  228.0  -9.516811712541266  \\
            18.0  228.0  -9.245393105818536  \\
            19.0  228.0  -8.9739743702638  \\
            20.0  228.0  -8.702555388889543  \\
            21.0  228.0  -8.431137134272173  \\
            22.0  228.0  -8.159718313943575  \\
            23.0  228.0  -7.8882997357410005  \\
            24.0  228.0  -7.616881103258176  \\
            25.0  228.0  -7.345462434988876  \\
            26.0  228.0  -7.074043820622401  \\
            27.0  228.0  -6.802625181928716  \\
            28.0  228.0  -6.531206549086776  \\
            29.0  228.0  -6.259787915088826  \\
            30.0  228.0  -5.988369282010614  \\
            31.0  228.0  -5.716950648124774  \\
            32.0  228.0  -5.445532014955931  \\
            33.0  228.0  -5.174113382139265  \\
            34.0  228.0  -4.902694752869319  \\
            35.0  228.0  -4.631276137563805  \\
            36.0  228.0  -4.359857579364956  \\
            37.0  228.0  -4.088438991551479  \\
            38.0  228.0  -3.8170039785564898  \\
            39.0  228.0  -3.5445450226494963  \\
            40.0  228.0  -3.2159086633667995  \\
            41.0  228.0  -2.9614097754665325  \\
            42.0  228.0  -2.933204656934138  \\
            43.0  228.0  -3.226308529950529  \\
            44.0  228.0  -4.171968053422293  \\
            45.0  228.0  -4.440998051864938  \\
            46.0  228.0  -5.191177626570613  \\
            47.0  228.0  -5.734367910306652  \\
            48.0  228.0  -6.102300220722988  \\
            49.0  228.0  -6.399198238999577  \\
            50.0  228.0  -6.676666967107827  \\
            51.0  228.0  -6.949482744017005  \\
            52.0  228.0  -7.221221872851821  \\
            53.0  228.0  -7.492713947740979  \\
            54.0  228.0  -7.764149353116054  \\
            55.0  228.0  -8.03557189473924  \\
            56.0  228.0  -8.306991354530544  \\
            57.0  228.0  -8.578410237896943  \\
            58.0  228.0  -8.849828675524403  \\
            59.0  228.0  -9.121248219673568  \\
            60.0  228.0  -9.392664229769059  \\
            61.0  228.0  -9.664086853636567  \\
            62.0  228.0  -9.935503823025778  \\
            63.0  228.0  -10.206911258744801  \\
            64.0  228.0  -10.478358062099835  \\
            65.0  228.0  -10.749744581566576  \\
            66.0  228.0  -11.021180131684263  \\
            67.0  228.0  -11.292611506435971  \\
            68.0  228.0  -11.563999497419857  \\
            69.0  228.0  -11.835487736178028  \\
            70.0  228.0  -12.106458269657157  \\
            71.0  228.0  -12.380045611261078  \\
            72.0  228.0  -12.646564966781463  \\
            73.0  228.0  -12.92492608449977  \\
            74.0  228.0  -13.190174085756038  \\
            75.0  228.0  -13.464732013851334  \\
            76.0  228.0  -13.728669228699387  \\
            77.0  228.0  -14.027116470586842  \\
            78.0  228.0  -14.226593803822583  \\
            79.0  228.0  -14.635024238950944  \\
            80.0  228.0  -14.62189677559005  \\
            81.0  228.0  -15.373287823257838  \\
            82.0  228.0  -15.068698398645035  \\
            83.0  228.0  -15.412412296241374  \\
            84.0  228.0  -15.655477738088821  \\
            85.0  228.0  -15.175675968262029  \\
            86.0  228.0  -15.613537205021254  \\
            87.0  228.0  -15.31672780055618  \\
            88.0  228.0  -15.411686245445381  \\
            89.0  228.0  -16.537148409251987  \\
            90.0  228.0  -15.808530933787507  \\
            91.0  228.0  -16.892146185721533  \\
            92.0  228.0  -15.781148017864274  \\
            93.0  228.0  -15.374929734149005  \\
            94.0  228.0  -15.992306015756052  \\
            95.0  228.0  -15.178238086308674  \\
            96.0  228.0  -15.228391450998433  \\
            97.0  228.0  -15.523922385717853  \\
            98.0  228.0  -15.844716297069644  \\
            99.0  228.0  -15.391900166837107  \\
            100.0  228.0  -15.601817740615823  \\
            101.0  228.0  -15.653559774527022  \\
            102.0  228.0  -15.653559774527022  \\
            103.0  228.0  -15.653559774527022  \\
            104.0  228.0  -15.653559774527022  \\
            105.0  228.0  -15.653559774527022  \\
            106.0  228.0  -15.653559774527022  \\
            107.0  228.0  -15.653559774527022  \\
            108.0  228.0  -15.653559774527022  \\
            109.0  228.0  -15.653559774527022  \\
            110.0  228.0  -15.653559774527022  \\
            111.0  228.0  -15.653559774527022  \\
            112.0  228.0  -15.653559774527022  \\
            113.0  228.0  -15.653559774527022  \\
            114.0  228.0  -15.653559774527022  \\
            115.0  228.0  -15.653559774527022  \\
            116.0  228.0  -15.653559774527022  \\
            117.0  228.0  -15.653559774527022  \\
            118.0  228.0  -15.653559774527022  \\
            119.0  228.0  -15.653559774527022  \\
            120.0  228.0  -15.653559774527022  \\
            121.0  228.0  -15.653559774527022  \\
            122.0  228.0  -15.653559774527022  \\
            123.0  228.0  -15.653559774527022  \\
            124.0  228.0  -15.653559774527022  \\
            125.0  228.0  -15.653559774527022  \\
            126.0  228.0  -15.653559774527022  \\
            127.0  228.0  -15.653559774527022  \\
            128.0  228.0  -15.653559774527022  \\
            129.0  228.0  -15.653559774527022  \\
            130.0  228.0  -15.653559774527022  \\
            131.0  228.0  -15.653559774527022  \\
            132.0  228.0  -15.653559774527022  \\
            133.0  228.0  -15.653559774527022  \\
            134.0  228.0  -15.653559774527022  \\
            135.0  228.0  -15.653559774527022  \\
            136.0  228.0  -15.653559774527022  \\
            137.0  228.0  -15.653559774527022  \\
            138.0  228.0  -15.653559774527022  \\
            139.0  228.0  -15.653559774527022  \\
            140.0  228.0  -15.653559774527022  \\
            141.0  228.0  -15.653559774527022  \\
            142.0  228.0  -15.653559774527022  \\
            143.0  228.0  -15.653559774527022  \\
            144.0  228.0  -15.653559774527022  \\
            145.0  228.0  -15.653559774527022  \\
            146.0  228.0  -15.653559774527022  \\
            147.0  228.0  -15.653559774527022  \\
            148.0  228.0  -15.653559774527022  \\
            149.0  228.0  -15.653559774527022  \\
            150.0  228.0  -15.653559774527022  \\
            151.0  228.0  -15.653559774527022  \\
            152.0  228.0  -15.653559774527022  \\
            153.0  228.0  -15.653559774527022  \\
            154.0  228.0  -15.653559774527022  \\
            155.0  228.0  -15.653559774527022  \\
            156.0  228.0  -15.653559774527022  \\
            157.0  228.0  -15.653559774527022  \\
            158.0  228.0  -15.653559774527022  \\
            159.0  228.0  -15.653559774527022  \\
            160.0  228.0  -15.653559774527022  \\
            161.0  228.0  -15.653559774527022  \\
            162.0  228.0  -15.653559774527022  \\
            163.0  228.0  -15.653559774527022  \\
            164.0  228.0  -15.653559774527022  \\
            165.0  228.0  -15.653559774527022  \\
            166.0  228.0  -15.653559774527022  \\
            167.0  228.0  -15.653559774527022  \\
            168.0  228.0  -15.653559774527022  \\
            169.0  228.0  -15.653559774527022  \\
            170.0  228.0  -15.653559774527022  \\
            171.0  228.0  -15.653559774527022  \\
            172.0  228.0  -15.653559774527022  \\
            173.0  228.0  -15.653559774527022  \\
            174.0  228.0  -15.653559774527022  \\
            175.0  228.0  -15.653559774527022  \\
            176.0  228.0  -15.653559774527022  \\
            177.0  228.0  -15.653559774527022  \\
            178.0  228.0  -15.653559774527022  \\
            179.0  228.0  -15.653559774527022  \\
            180.0  228.0  -15.653559774527022  \\
            181.0  228.0  -15.653559774527022  \\
            182.0  228.0  -15.653559774527022  \\
            183.0  228.0  -15.653559774527022  \\
            184.0  228.0  -15.653559774527022  \\
            185.0  228.0  -15.653559774527022  \\
            186.0  228.0  -15.653559774527022  \\
            187.0  228.0  -15.653559774527022  \\
            188.0  228.0  -15.653559774527022  \\
            189.0  228.0  -15.653559774527022  \\
            190.0  228.0  -15.653559774527022  \\
            191.0  228.0  -15.653559774527022  \\
            192.0  228.0  -15.653559774527022  \\
            193.0  228.0  -15.653559774527022  \\
            194.0  228.0  -15.653559774527022  \\
            195.0  228.0  -15.653559774527022  \\
            196.0  228.0  -15.653559774527022  \\
            197.0  228.0  -15.653559774527022  \\
            198.0  228.0  -12.302873021929324  \\
            199.0  228.0  -11.458578922557804  \\
            200.0  228.0  -12.426710103980149  \\
            \\
            1.0  229.0  -13.943851236123779  \\
            2.0  229.0  -13.657555767848129  \\
            3.0  229.0  -13.388976189908883  \\
            4.0  229.0  -13.116339250375566  \\
            5.0  229.0  -12.842882891850234  \\
            6.0  229.0  -12.573255873190176  \\
            7.0  229.0  -12.300703539382702  \\
            8.0  229.0  -12.029954643652289  \\
            9.0  229.0  -11.7581711841596  \\
            10.0  229.0  -11.48693637635545  \\
            11.0  229.0  -11.21534360513679  \\
            12.0  229.0  -10.944063609047147  \\
            13.0  229.0  -10.672561404283712  \\
            14.0  229.0  -10.401172852742462  \\
            15.0  229.0  -10.129749462757756  \\
            16.0  229.0  -9.858328098281103  \\
            17.0  229.0  -9.586910685696377  \\
            18.0  229.0  -9.315492266099588  \\
            19.0  229.0  -9.044073644259067  \\
            20.0  229.0  -8.77265445837297  \\
            21.0  229.0  -8.501236286359482  \\
            22.0  229.0  -8.229817454418331  \\
            23.0  229.0  -7.958398871414234  \\
            24.0  229.0  -7.686980254511961  \\
            25.0  229.0  -7.415561573588313  \\
            26.0  229.0  -7.1441429596026165  \\
            27.0  229.0  -6.8727243216717175  \\
            28.0  229.0  -6.601305690282417  \\
            29.0  229.0  -6.329887062959169  \\
            30.0  229.0  -6.058468460170806  \\
            31.0  229.0  -5.787049957846773  \\
            32.0  229.0  -5.515631899645818  \\
            33.0  229.0  -5.244215777785586  \\
            34.0  229.0  -4.972808115987934  \\
            35.0  229.0  -4.701437406173673  \\
            36.0  229.0  -4.43022813705249  \\
            37.0  229.0  -4.159724298873444  \\
            38.0  229.0  -3.8922750424071055  \\
            39.0  229.0  -3.6356609737059684  \\
            40.0  229.0  -3.2682349253967686  \\
            41.0  229.0  -2.935205635934595  \\
            42.0  229.0  -2.8125015128203477  \\
            43.0  229.0  -2.93520563593609  \\
            44.0  229.0  -3.268234925394466  \\
            45.0  229.0  -3.6356609737115786  \\
            46.0  229.0  -3.8922750424035986  \\
            47.0  229.0  -4.159724298875764  \\
            48.0  229.0  -4.430228137050978  \\
            49.0  229.0  -4.701437406167603  \\
            50.0  229.0  -4.9728081160036535  \\
            51.0  229.0  -5.244215777739717  \\
            52.0  229.0  -5.515631899702525  \\
            53.0  229.0  -5.787049957718709  \\
            54.0  229.0  -6.058468460387496  \\
            55.0  229.0  -6.329887062800246  \\
            56.0  229.0  -6.6013056903302205  \\
            57.0  229.0  -6.87272432125533  \\
            58.0  229.0  -7.144142960442004  \\
            59.0  229.0  -7.415561573697354  \\
            60.0  229.0  -7.68698026048134  \\
            61.0  229.0  -7.95839882865528  \\
            62.0  229.0  -8.229817458678617  \\
            63.0  229.0  -8.50123636240093  \\
            64.0  229.0  -8.772654478369676  \\
            65.0  229.0  -9.04407361915454  \\
            66.0  229.0  -9.315492079824022  \\
            67.0  229.0  -9.58691038198295  \\
            68.0  229.0  -9.85832957229036  \\
            69.0  229.0  -10.129746386555382  \\
            70.0  229.0  -10.401176847041084  \\
            71.0  229.0  -10.67254759249654  \\
            72.0  229.0  -10.944059507380194  \\
            73.0  229.0  -11.215358516983859  \\
            74.0  229.0  -11.486868303888324  \\
            75.0  229.0  -11.758236880947992  \\
            76.0  229.0  -12.029839251319508  \\
            77.0  229.0  -12.300667932919087  \\
            78.0  229.0  -12.573602059596467  \\
            79.0  229.0  -12.84236264415144  \\
            80.0  229.0  -13.12047360934566  \\
            81.0  229.0  -13.384023929193448  \\
            82.0  229.0  -13.666481818724542  \\
            83.0  229.0  -13.940083661088485  \\
            84.0  229.0  -14.223925135284164  \\
            85.0  229.0  -14.388514736851812  \\
            86.0  229.0  -14.74112756648572  \\
            87.0  229.0  -15.350458090758869  \\
            88.0  229.0  -15.088732880997354  \\
            89.0  229.0  -15.55833356562763  \\
            90.0  229.0  -15.479069246802519  \\
            91.0  229.0  -15.776023485611516  \\
            92.0  229.0  -15.783366899002743  \\
            93.0  229.0  -15.368644736076018  \\
            94.0  229.0  -15.4967533223567  \\
            95.0  229.0  -15.162040642070158  \\
            96.0  229.0  -15.27832936089659  \\
            97.0  229.0  -15.693320085053234  \\
            98.0  229.0  -15.670927624014992  \\
            99.0  229.0  -16.59372513189158  \\
            100.0  229.0  -15.493311879942095  \\
            101.0  229.0  -15.653559774527022  \\
            102.0  229.0  -15.653559774527022  \\
            103.0  229.0  -15.653559774527022  \\
            104.0  229.0  -15.653559774527022  \\
            105.0  229.0  -15.653559774527022  \\
            106.0  229.0  -15.653559774527022  \\
            107.0  229.0  -15.653559774527022  \\
            108.0  229.0  -15.653559774527022  \\
            109.0  229.0  -15.653559774527022  \\
            110.0  229.0  -15.653559774527022  \\
            111.0  229.0  -15.653559774527022  \\
            112.0  229.0  -15.653559774527022  \\
            113.0  229.0  -15.653559774527022  \\
            114.0  229.0  -15.653559774527022  \\
            115.0  229.0  -15.653559774527022  \\
            116.0  229.0  -15.653559774527022  \\
            117.0  229.0  -15.653559774527022  \\
            118.0  229.0  -15.653559774527022  \\
            119.0  229.0  -15.653559774527022  \\
            120.0  229.0  -15.653559774527022  \\
            121.0  229.0  -15.653559774527022  \\
            122.0  229.0  -15.653559774527022  \\
            123.0  229.0  -15.653559774527022  \\
            124.0  229.0  -15.653559774527022  \\
            125.0  229.0  -15.653559774527022  \\
            126.0  229.0  -15.653559774527022  \\
            127.0  229.0  -15.653559774527022  \\
            128.0  229.0  -15.653559774527022  \\
            129.0  229.0  -15.653559774527022  \\
            130.0  229.0  -15.653559774527022  \\
            131.0  229.0  -15.653559774527022  \\
            132.0  229.0  -15.653559774527022  \\
            133.0  229.0  -15.653559774527022  \\
            134.0  229.0  -15.653559774527022  \\
            135.0  229.0  -15.653559774527022  \\
            136.0  229.0  -15.653559774527022  \\
            137.0  229.0  -15.653559774527022  \\
            138.0  229.0  -15.653559774527022  \\
            139.0  229.0  -15.653559774527022  \\
            140.0  229.0  -15.653559774527022  \\
            141.0  229.0  -15.653559774527022  \\
            142.0  229.0  -15.653559774527022  \\
            143.0  229.0  -15.653559774527022  \\
            144.0  229.0  -15.653559774527022  \\
            145.0  229.0  -15.653559774527022  \\
            146.0  229.0  -15.653559774527022  \\
            147.0  229.0  -15.653559774527022  \\
            148.0  229.0  -15.653559774527022  \\
            149.0  229.0  -15.653559774527022  \\
            150.0  229.0  -15.653559774527022  \\
            151.0  229.0  -15.653559774527022  \\
            152.0  229.0  -15.653559774527022  \\
            153.0  229.0  -15.653559774527022  \\
            154.0  229.0  -15.653559774527022  \\
            155.0  229.0  -15.653559774527022  \\
            156.0  229.0  -15.653559774527022  \\
            157.0  229.0  -15.653559774527022  \\
            158.0  229.0  -15.653559774527022  \\
            159.0  229.0  -15.653559774527022  \\
            160.0  229.0  -15.653559774527022  \\
            161.0  229.0  -15.653559774527022  \\
            162.0  229.0  -15.653559774527022  \\
            163.0  229.0  -15.653559774527022  \\
            164.0  229.0  -15.653559774527022  \\
            165.0  229.0  -15.653559774527022  \\
            166.0  229.0  -15.653559774527022  \\
            167.0  229.0  -15.653559774527022  \\
            168.0  229.0  -15.653559774527022  \\
            169.0  229.0  -15.653559774527022  \\
            170.0  229.0  -15.653559774527022  \\
            171.0  229.0  -15.653559774527022  \\
            172.0  229.0  -15.653559774527022  \\
            173.0  229.0  -15.653559774527022  \\
            174.0  229.0  -15.653559774527022  \\
            175.0  229.0  -15.653559774527022  \\
            176.0  229.0  -15.653559774527022  \\
            177.0  229.0  -15.653559774527022  \\
            178.0  229.0  -15.653559774527022  \\
            179.0  229.0  -15.653559774527022  \\
            180.0  229.0  -15.653559774527022  \\
            181.0  229.0  -15.653559774527022  \\
            182.0  229.0  -15.653559774527022  \\
            183.0  229.0  -15.653559774527022  \\
            184.0  229.0  -15.653559774527022  \\
            185.0  229.0  -15.653559774527022  \\
            186.0  229.0  -15.653559774527022  \\
            187.0  229.0  -15.653559774527022  \\
            188.0  229.0  -15.653559774527022  \\
            189.0  229.0  -15.653559774527022  \\
            190.0  229.0  -15.653559774527022  \\
            191.0  229.0  -15.653559774527022  \\
            192.0  229.0  -15.653559774527022  \\
            193.0  229.0  -15.653559774527022  \\
            194.0  229.0  -15.653559774527022  \\
            195.0  229.0  -15.653559774527022  \\
            196.0  229.0  -15.653559774527022  \\
            197.0  229.0  -15.653559774527022  \\
            198.0  229.0  -12.372913240580836  \\
            199.0  229.0  -11.52870851812845  \\
            200.0  229.0  -12.496782922889698  \\
            \\
            1.0  230.0  -15.188662608970729  \\
            2.0  230.0  -15.385484526474022  \\
            3.0  230.0  -15.010394445797559  \\
            4.0  230.0  -14.754235881150272  \\
            5.0  230.0  -14.61216511441612  \\
            6.0  230.0  -14.242430348765197  \\
            7.0  230.0  -14.0293130016106  \\
            8.0  230.0  -13.722767885908349  \\
            9.0  230.0  -13.468942644284166  \\
            10.0  230.0  -13.187064619195896  \\
            11.0  230.0  -12.925650923200486  \\
            12.0  230.0  -12.646720410637004  \\
            13.0  230.0  -12.379341634908847  \\
            14.0  230.0  -12.106652356213392  \\
            15.0  230.0  -11.835323697756372  \\
            16.0  230.0  -11.564066103421572  \\
            17.0  230.0  -11.29260623791367  \\
            18.0  230.0  -11.0211712818392  \\
            19.0  230.0  -10.749741429860492  \\
            20.0  230.0  -10.47835701859534  \\
            21.0  230.0  -10.206915071679916  \\
            22.0  230.0  -9.93550529189792  \\
            23.0  230.0  -9.664084833783326  \\
            24.0  230.0  -9.39266435082091  \\
            25.0  230.0  -9.121248208587623  \\
            26.0  230.0  -8.849828724063531  \\
            27.0  230.0  -8.578410221849584  \\
            28.0  230.0  -8.306991357798747  \\
            29.0  230.0  -8.035571883429666  \\
            30.0  230.0  -7.764149365112463  \\
            31.0  230.0  -7.49271394168688  \\
            32.0  230.0  -7.2212218760744165  \\
            33.0  230.0  -6.9494827417830685  \\
            34.0  230.0  -6.676666967837904  \\
            35.0  230.0  -6.399198238783336  \\
            36.0  230.0  -6.102300220604869  \\
            37.0  230.0  -5.734367910403827  \\
            38.0  230.0  -5.191177626466125  \\
            39.0  230.0  -4.440998051901447  \\
            40.0  230.0  -4.171968053442487  \\
            41.0  230.0  -3.226308529947931  \\
            42.0  230.0  -2.9332046569334764  \\
            43.0  230.0  -2.961409775467944  \\
            44.0  230.0  -3.215908663364784  \\
            45.0  230.0  -3.5445450226535407  \\
            46.0  230.0  -3.817003978554515  \\
            47.0  230.0  -4.088438991553236  \\
            48.0  230.0  -4.359857579364736  \\
            49.0  230.0  -4.631276137557857  \\
            50.0  230.0  -4.902694752884784  \\
            51.0  230.0  -5.17411338210202  \\
            52.0  230.0  -5.445532015003207  \\
            53.0  230.0  -5.716950648011983  \\
            54.0  230.0  -5.988369282171088  \\
            55.0  230.0  -6.259787915000304  \\
            56.0  230.0  -6.531206549144234  \\
            57.0  230.0  -6.802625181512999  \\
            58.0  230.0  -7.074043821155415  \\
            59.0  230.0  -7.345462435134366  \\
            60.0  230.0  -7.616881112808235  \\
            61.0  230.0  -7.88829970306847  \\
            62.0  230.0  -8.159718299846459  \\
            63.0  230.0  -8.431137186711247  \\
            64.0  230.0  -8.702555423767745  \\
            65.0  230.0  -8.973974387366736  \\
            66.0  230.0  -9.245392985969408  \\
            67.0  230.0  -9.516811314022801  \\
            68.0  230.0  -9.788230413124152  \\
            69.0  230.0  -10.059646915623158  \\
            70.0  230.0  -10.331078684908492  \\
            71.0  230.0  -10.602453890912987  \\
            72.0  230.0  -10.873947432981913  \\
            73.0  230.0  -11.145279800878772  \\
            74.0  230.0  -11.416754520919516  \\
            75.0  230.0  -11.688129539305885  \\
            76.0  230.0  -11.959732668111755  \\
            77.0  230.0  -12.230586924099432  \\
            78.0  230.0  -12.503273865693364  \\
            79.0  230.0  -12.772232634471726  \\
            80.0  230.0  -13.049043358400807  \\
            81.0  230.0  -13.314296688736215  \\
            82.0  230.0  -13.592752760548729  \\
            83.0  230.0  -13.867646189094474  \\
            84.0  230.0  -14.162523592460602  \\
            85.0  230.0  -14.34039809037783  \\
            86.0  230.0  -14.634050438110089  \\
            87.0  230.0  -15.211695834639261  \\
            88.0  230.0  -15.097731892382134  \\
            89.0  230.0  -15.534305996195066  \\
            90.0  230.0  -15.48968413304101  \\
            91.0  230.0  -15.656607142226797  \\
            92.0  230.0  -15.629155934818977  \\
            93.0  230.0  -15.495708410833675  \\
            94.0  230.0  -15.314482483852668  \\
            95.0  230.0  -15.167619651865168  \\
            96.0  230.0  -15.339060739319573  \\
            97.0  230.0  -16.037714814550085  \\
            98.0  230.0  -15.500483857049884  \\
            99.0  230.0  -15.977994554847307  \\
            100.0  230.0  -15.483963215011823  \\
            101.0  230.0  -15.653559774527022  \\
            102.0  230.0  -15.653559774527022  \\
            103.0  230.0  -15.653559774527022  \\
            104.0  230.0  -15.653559774527022  \\
            105.0  230.0  -15.653559774527022  \\
            106.0  230.0  -15.653559774527022  \\
            107.0  230.0  -15.653559774527022  \\
            108.0  230.0  -15.653559774527022  \\
            109.0  230.0  -15.653559774527022  \\
            110.0  230.0  -15.653559774527022  \\
            111.0  230.0  -15.653559774527022  \\
            112.0  230.0  -15.653559774527022  \\
            113.0  230.0  -15.653559774527022  \\
            114.0  230.0  -15.653559774527022  \\
            115.0  230.0  -15.653559774527022  \\
            116.0  230.0  -15.653559774527022  \\
            117.0  230.0  -15.653559774527022  \\
            118.0  230.0  -15.653559774527022  \\
            119.0  230.0  -15.653559774527022  \\
            120.0  230.0  -15.653559774527022  \\
            121.0  230.0  -15.653559774527022  \\
            122.0  230.0  -15.653559774527022  \\
            123.0  230.0  -15.653559774527022  \\
            124.0  230.0  -15.653559774527022  \\
            125.0  230.0  -15.653559774527022  \\
            126.0  230.0  -15.653559774527022  \\
            127.0  230.0  -15.653559774527022  \\
            128.0  230.0  -15.653559774527022  \\
            129.0  230.0  -15.653559774527022  \\
            130.0  230.0  -15.653559774527022  \\
            131.0  230.0  -15.653559774527022  \\
            132.0  230.0  -15.653559774527022  \\
            133.0  230.0  -15.653559774527022  \\
            134.0  230.0  -15.653559774527022  \\
            135.0  230.0  -15.653559774527022  \\
            136.0  230.0  -15.653559774527022  \\
            137.0  230.0  -15.653559774527022  \\
            138.0  230.0  -15.653559774527022  \\
            139.0  230.0  -15.653559774527022  \\
            140.0  230.0  -15.653559774527022  \\
            141.0  230.0  -15.653559774527022  \\
            142.0  230.0  -15.653559774527022  \\
            143.0  230.0  -15.653559774527022  \\
            144.0  230.0  -15.653559774527022  \\
            145.0  230.0  -15.653559774527022  \\
            146.0  230.0  -15.653559774527022  \\
            147.0  230.0  -15.653559774527022  \\
            148.0  230.0  -15.653559774527022  \\
            149.0  230.0  -15.653559774527022  \\
            150.0  230.0  -15.653559774527022  \\
            151.0  230.0  -15.653559774527022  \\
            152.0  230.0  -15.653559774527022  \\
            153.0  230.0  -15.653559774527022  \\
            154.0  230.0  -15.653559774527022  \\
            155.0  230.0  -15.653559774527022  \\
            156.0  230.0  -15.653559774527022  \\
            157.0  230.0  -15.653559774527022  \\
            158.0  230.0  -15.653559774527022  \\
            159.0  230.0  -15.653559774527022  \\
            160.0  230.0  -15.653559774527022  \\
            161.0  230.0  -15.653559774527022  \\
            162.0  230.0  -15.653559774527022  \\
            163.0  230.0  -15.653559774527022  \\
            164.0  230.0  -15.653559774527022  \\
            165.0  230.0  -15.653559774527022  \\
            166.0  230.0  -15.653559774527022  \\
            167.0  230.0  -15.653559774527022  \\
            168.0  230.0  -15.653559774527022  \\
            169.0  230.0  -15.653559774527022  \\
            170.0  230.0  -15.653559774527022  \\
            171.0  230.0  -15.653559774527022  \\
            172.0  230.0  -15.653559774527022  \\
            173.0  230.0  -15.653559774527022  \\
            174.0  230.0  -15.653559774527022  \\
            175.0  230.0  -15.653559774527022  \\
            176.0  230.0  -15.653559774527022  \\
            177.0  230.0  -15.653559774527022  \\
            178.0  230.0  -15.653559774527022  \\
            179.0  230.0  -15.653559774527022  \\
            180.0  230.0  -15.653559774527022  \\
            181.0  230.0  -15.653559774527022  \\
            182.0  230.0  -15.653559774527022  \\
            183.0  230.0  -15.653559774527022  \\
            184.0  230.0  -15.653559774527022  \\
            185.0  230.0  -15.653559774527022  \\
            186.0  230.0  -15.653559774527022  \\
            187.0  230.0  -15.653559774527022  \\
            188.0  230.0  -15.653559774527022  \\
            189.0  230.0  -15.653559774527022  \\
            190.0  230.0  -15.653559774527022  \\
            191.0  230.0  -15.653559774527022  \\
            192.0  230.0  -15.653559774527022  \\
            193.0  230.0  -15.653559774527022  \\
            194.0  230.0  -15.653559774527022  \\
            195.0  230.0  -15.653559774527022  \\
            196.0  230.0  -15.653559774527022  \\
            197.0  230.0  -15.653559774527022  \\
            198.0  230.0  -14.094831901831077  \\
            199.0  230.0  -13.227593358461354  \\
            200.0  230.0  -14.160365702274623  \\
            \\
            1.0  231.0  -13.79660237614944  \\
            2.0  231.0  -13.53493063210604  \\
            3.0  231.0  -13.261717780888548  \\
            4.0  231.0  -12.989576574444893  \\
            5.0  231.0  -12.720354547948553  \\
            6.0  231.0  -12.447458907374873  \\
            7.0  231.0  -12.176938257053113  \\
            8.0  231.0  -11.904998487222441  \\
            9.0  231.0  -11.633830731246764  \\
            10.0  231.0  -11.36223189545624  \\
            11.0  231.0  -11.090977862952748  \\
            12.0  231.0  -10.819443289193778  \\
            13.0  231.0  -10.548079754439913  \\
            14.0  231.0  -10.276646279271697  \\
            15.0  231.0  -10.005226869714424  \\
            16.0  231.0  -9.733810631384413  \\
            17.0  231.0  -9.462391723711812  \\
            18.0  231.0  -9.19097284123949  \\
            19.0  231.0  -8.919553845510206  \\
            20.0  231.0  -8.648135788626117  \\
            21.0  231.0  -8.376716824194917  \\
            22.0  231.0  -8.105298302085037  \\
            23.0  231.0  -7.833879654157599  \\
            24.0  231.0  -7.562460977387542  \\
            25.0  231.0  -7.291042378969912  \\
            26.0  231.0  -7.019623734852855  \\
            27.0  231.0  -6.748205102322109  \\
            28.0  231.0  -6.476786464822937  \\
            29.0  231.0  -6.205367817092764  \\
            30.0  231.0  -5.933949118060074  \\
            31.0  231.0  -5.662530201374277  \\
            32.0  231.0  -5.391110329672089  \\
            33.0  231.0  -5.119686289831551  \\
            34.0  231.0  -4.848244043329346  \\
            35.0  231.0  -4.5767222894680595  \\
            36.0  231.0  -4.304853426364505  \\
            37.0  231.0  -4.031466864146548  \\
            38.0  231.0  -3.751159126208241  \\
            39.0  231.0  -3.4221028805692857  \\
            40.0  231.0  -3.2364711539268836  \\
            41.0  231.0  -3.4969958464057727  \\
            42.0  231.0  -3.4969958464009268  \\
            43.0  231.0  -3.236471153929543  \\
            44.0  231.0  -3.4221028805659146  \\
            45.0  231.0  -3.751159126213468  \\
            46.0  231.0  -4.031466864144201  \\
            47.0  231.0  -4.30485342636696  \\
            48.0  231.0  -4.576722289469582  \\
            49.0  231.0  -4.848244043318972  \\
            50.0  231.0  -5.1196862898611695  \\
            51.0  231.0  -5.391110329617214  \\
            52.0  231.0  -5.662530201456617  \\
            53.0  231.0  -5.933949117874953  \\
            54.0  231.0  -6.205367817310023  \\
            55.0  231.0  -6.47678646473659  \\
            56.0  231.0  -6.748205102480133  \\
            57.0  231.0  -7.019623734120028  \\
            58.0  231.0  -7.291042379482276  \\
            59.0  231.0  -7.562460977075709  \\
            60.0  231.0  -7.833879677813323  \\
            61.0  231.0  -8.105298262236014  \\
            62.0  231.0  -8.37671677964264  \\
            63.0  231.0  -8.648135841256591  \\
            64.0  231.0  -8.919553907082648  \\
            65.0  231.0  -9.190972929818015  \\
            66.0  231.0  -9.462391649491147  \\
            67.0  231.0  -9.733809792478826  \\
            68.0  231.0  -10.005229265795148  \\
            69.0  231.0  -10.27664304462518  \\
            70.0  231.0  -10.548088696290648  \\
            71.0  231.0  -10.819434116402997  \\
            72.0  231.0  -11.090966658246744  \\
            73.0  231.0  -11.362269155672161  \\
            74.0  231.0  -11.633752840729477  \\
            75.0  231.0  -11.905084001103324  \\
            76.0  231.0  -12.176850911990366  \\
            77.0  231.0  -12.447241335560774  \\
            78.0  231.0  -12.72067150986351  \\
            79.0  231.0  -12.987596515863295  \\
            80.0  231.0  -13.26692668926739  \\
            81.0  231.0  -13.528589337413669  \\
            82.0  231.0  -13.806691865752967  \\
            83.0  231.0  -14.082423790698734  \\
            84.0  231.0  -14.417178219337847  \\
            85.0  231.0  -14.548522682288594  \\
            86.0  231.0  -14.784710687149257  \\
            87.0  231.0  -15.672433051747042  \\
            88.0  231.0  -15.335460295082381  \\
            89.0  231.0  -15.998142954654517  \\
            90.0  231.0  -15.744854540726106  \\
            91.0  231.0  -15.694688748216286  \\
            92.0  231.0  -15.469803540291378  \\
            93.0  231.0  -15.896760388336611  \\
            94.0  231.0  -15.223622439687437  \\
            95.0  231.0  -15.190676959235137  \\
            96.0  231.0  -15.41642681513485  \\
            97.0  231.0  -16.54327772334581  \\
            98.0  231.0  -15.36907932961154  \\
            99.0  231.0  -16.126526411396277  \\
            100.0  231.0  -15.54265552709108  \\
            101.0  231.0  -15.653559774527022  \\
            102.0  231.0  -15.653559774527022  \\
            103.0  231.0  -15.653559774527022  \\
            104.0  231.0  -15.653559774527022  \\
            105.0  231.0  -15.653559774527022  \\
            106.0  231.0  -15.653559774527022  \\
            107.0  231.0  -15.653559774527022  \\
            108.0  231.0  -15.653559774527022  \\
            109.0  231.0  -15.653559774527022  \\
            110.0  231.0  -15.653559774527022  \\
            111.0  231.0  -15.653559774527022  \\
            112.0  231.0  -15.653559774527022  \\
            113.0  231.0  -15.653559774527022  \\
            114.0  231.0  -15.653559774527022  \\
            115.0  231.0  -15.653559774527022  \\
            116.0  231.0  -15.653559774527022  \\
            117.0  231.0  -15.653559774527022  \\
            118.0  231.0  -15.653559774527022  \\
            119.0  231.0  -15.653559774527022  \\
            120.0  231.0  -15.653559774527022  \\
            121.0  231.0  -15.653559774527022  \\
            122.0  231.0  -15.653559774527022  \\
            123.0  231.0  -15.653559774527022  \\
            124.0  231.0  -15.653559774527022  \\
            125.0  231.0  -15.653559774527022  \\
            126.0  231.0  -15.653559774527022  \\
            127.0  231.0  -15.653559774527022  \\
            128.0  231.0  -15.653559774527022  \\
            129.0  231.0  -15.653559774527022  \\
            130.0  231.0  -15.653559774527022  \\
            131.0  231.0  -15.653559774527022  \\
            132.0  231.0  -15.653559774527022  \\
            133.0  231.0  -15.653559774527022  \\
            134.0  231.0  -15.653559774527022  \\
            135.0  231.0  -15.653559774527022  \\
            136.0  231.0  -15.653559774527022  \\
            137.0  231.0  -15.653559774527022  \\
            138.0  231.0  -15.653559774527022  \\
            139.0  231.0  -15.653559774527022  \\
            140.0  231.0  -15.653559774527022  \\
            141.0  231.0  -15.653559774527022  \\
            142.0  231.0  -15.653559774527022  \\
            143.0  231.0  -15.653559774527022  \\
            144.0  231.0  -15.653559774527022  \\
            145.0  231.0  -15.653559774527022  \\
            146.0  231.0  -15.653559774527022  \\
            147.0  231.0  -15.653559774527022  \\
            148.0  231.0  -15.653559774527022  \\
            149.0  231.0  -15.653559774527022  \\
            150.0  231.0  -15.653559774527022  \\
            151.0  231.0  -15.653559774527022  \\
            152.0  231.0  -15.653559774527022  \\
            153.0  231.0  -15.653559774527022  \\
            154.0  231.0  -15.653559774527022  \\
            155.0  231.0  -15.653559774527022  \\
            156.0  231.0  -15.653559774527022  \\
            157.0  231.0  -15.653559774527022  \\
            158.0  231.0  -15.653559774527022  \\
            159.0  231.0  -15.653559774527022  \\
            160.0  231.0  -15.653559774527022  \\
            161.0  231.0  -15.653559774527022  \\
            162.0  231.0  -15.653559774527022  \\
            163.0  231.0  -15.653559774527022  \\
            164.0  231.0  -15.653559774527022  \\
            165.0  231.0  -15.653559774527022  \\
            166.0  231.0  -15.653559774527022  \\
            167.0  231.0  -15.653559774527022  \\
            168.0  231.0  -15.653559774527022  \\
            169.0  231.0  -15.653559774527022  \\
            170.0  231.0  -15.653559774527022  \\
            171.0  231.0  -15.653559774527022  \\
            172.0  231.0  -15.653559774527022  \\
            173.0  231.0  -15.653559774527022  \\
            174.0  231.0  -15.653559774527022  \\
            175.0  231.0  -15.653559774527022  \\
            176.0  231.0  -15.653559774527022  \\
            177.0  231.0  -15.653559774527022  \\
            178.0  231.0  -15.653559774527022  \\
            179.0  231.0  -15.653559774527022  \\
            180.0  231.0  -15.653559774527022  \\
            181.0  231.0  -15.653559774527022  \\
            182.0  231.0  -15.653559774527022  \\
            183.0  231.0  -15.653559774527022  \\
            184.0  231.0  -15.653559774527022  \\
            185.0  231.0  -15.653559774527022  \\
            186.0  231.0  -15.653559774527022  \\
            187.0  231.0  -15.653559774527022  \\
            188.0  231.0  -15.653559774527022  \\
            189.0  231.0  -15.653559774527022  \\
            190.0  231.0  -15.653559774527022  \\
            191.0  231.0  -15.653559774527022  \\
            192.0  231.0  -15.653559774527022  \\
            193.0  231.0  -15.653559774527022  \\
            194.0  231.0  -15.653559774527022  \\
            195.0  231.0  -15.653559774527022  \\
            196.0  231.0  -15.653559774527022  \\
            197.0  231.0  -15.653559774527022  \\
            198.0  231.0  -12.248924794517269  \\
            199.0  231.0  -11.403967018326751  \\
            200.0  231.0  -12.370742428667814  \\
            \\
            1.0  232.0  -13.58556653246881  \\
            2.0  232.0  -13.318170791747077  \\
            3.0  232.0  -13.045536502517315  \\
            4.0  232.0  -12.77300181063439  \\
            5.0  232.0  -12.50302574730639  \\
            6.0  232.0  -12.230674981002014  \\
            7.0  232.0  -11.959813862725348  \\
            8.0  232.0  -11.688078711381785  \\
            9.0  232.0  -11.416809848724766  \\
            10.0  232.0  -11.145263107463137  \\
            11.0  232.0  -10.873953760734304  \\
            12.0  232.0  -10.602463306727627  \\
            13.0  232.0  -10.331074418569372  \\
            14.0  232.0  -10.059649226604495  \\
            15.0  232.0  -9.788229040091586  \\
            16.0  232.0  -9.516811712541266  \\
            17.0  232.0  -9.245393105818536  \\
            18.0  232.0  -8.9739743702638  \\
            19.0  232.0  -8.702555388889543  \\
            20.0  232.0  -8.431137134272173  \\
            21.0  232.0  -8.159718313943575  \\
            22.0  232.0  -7.8882997357410005  \\
            23.0  232.0  -7.616881103258176  \\
            24.0  232.0  -7.345462434988876  \\
            25.0  232.0  -7.074043820622401  \\
            26.0  232.0  -6.802625181928716  \\
            27.0  232.0  -6.531206549086776  \\
            28.0  232.0  -6.259787915088826  \\
            29.0  232.0  -5.988369282010614  \\
            30.0  232.0  -5.716950648124774  \\
            31.0  232.0  -5.445532014955931  \\
            32.0  232.0  -5.174113382139265  \\
            33.0  232.0  -4.902694752869319  \\
            34.0  232.0  -4.631276137563805  \\
            35.0  232.0  -4.359857579364956  \\
            36.0  232.0  -4.088438991551479  \\
            37.0  232.0  -3.8170039785564898  \\
            38.0  232.0  -3.5445450226494963  \\
            39.0  232.0  -3.2159086633667995  \\
            40.0  232.0  -2.9614097754665325  \\
            41.0  232.0  -2.933204656934138  \\
            42.0  232.0  -3.226308529950529  \\
            43.0  232.0  -4.171968053422293  \\
            44.0  232.0  -4.440998051864938  \\
            45.0  232.0  -5.191177626570613  \\
            46.0  232.0  -5.734367910306652  \\
            47.0  232.0  -6.102300220722988  \\
            48.0  232.0  -6.399198238999577  \\
            49.0  232.0  -6.676666967107827  \\
            50.0  232.0  -6.949482744017005  \\
            51.0  232.0  -7.221221872851821  \\
            52.0  232.0  -7.492713947740979  \\
            53.0  232.0  -7.764149353116054  \\
            54.0  232.0  -8.03557189473924  \\
            55.0  232.0  -8.306991354530544  \\
            56.0  232.0  -8.578410237896943  \\
            57.0  232.0  -8.849828675524403  \\
            58.0  232.0  -9.121248219673568  \\
            59.0  232.0  -9.392664229769059  \\
            60.0  232.0  -9.664086853636567  \\
            61.0  232.0  -9.935503823025778  \\
            62.0  232.0  -10.206911258744801  \\
            63.0  232.0  -10.478358062099835  \\
            64.0  232.0  -10.749744581566576  \\
            65.0  232.0  -11.021180131684263  \\
            66.0  232.0  -11.292611506435971  \\
            67.0  232.0  -11.563999497419857  \\
            68.0  232.0  -11.835487736178028  \\
            69.0  232.0  -12.106458269657157  \\
            70.0  232.0  -12.380045611261078  \\
            71.0  232.0  -12.646564966781463  \\
            72.0  232.0  -12.92492608449977  \\
            73.0  232.0  -13.190174085756038  \\
            74.0  232.0  -13.464732013851334  \\
            75.0  232.0  -13.728669228699387  \\
            76.0  232.0  -14.027116470586842  \\
            77.0  232.0  -14.226593803822583  \\
            78.0  232.0  -14.635024238950944  \\
            79.0  232.0  -14.62189677559005  \\
            80.0  232.0  -15.373287823257838  \\
            81.0  232.0  -15.068698398645035  \\
            82.0  232.0  -15.412412296241374  \\
            83.0  232.0  -15.655477738088821  \\
            84.0  232.0  -15.175675968262029  \\
            85.0  232.0  -15.613537205021254  \\
            86.0  232.0  -15.31672780055618  \\
            87.0  232.0  -15.411686245445381  \\
            88.0  232.0  -16.537148409251987  \\
            89.0  232.0  -15.808530933787507  \\
            90.0  232.0  -16.892146185721533  \\
            91.0  232.0  -15.781148017864274  \\
            92.0  232.0  -15.374929734149005  \\
            93.0  232.0  -15.992306015756052  \\
            94.0  232.0  -15.178238086308674  \\
            95.0  232.0  -15.228391450998433  \\
            96.0  232.0  -15.523922385717853  \\
            97.0  232.0  -15.818874632786798  \\
            98.0  232.0  -15.288755004811957  \\
            99.0  232.0  -15.471170259552819  \\
            100.0  232.0  -15.646230823799884  \\
            101.0  232.0  -15.653559774527022  \\
            102.0  232.0  -15.653559774527022  \\
            103.0  232.0  -15.653559774527022  \\
            104.0  232.0  -15.653559774527022  \\
            105.0  232.0  -15.653559774527022  \\
            106.0  232.0  -15.653559774527022  \\
            107.0  232.0  -15.653559774527022  \\
            108.0  232.0  -15.653559774527022  \\
            109.0  232.0  -15.653559774527022  \\
            110.0  232.0  -15.653559774527022  \\
            111.0  232.0  -15.653559774527022  \\
            112.0  232.0  -15.653559774527022  \\
            113.0  232.0  -15.653559774527022  \\
            114.0  232.0  -15.653559774527022  \\
            115.0  232.0  -15.653559774527022  \\
            116.0  232.0  -15.653559774527022  \\
            117.0  232.0  -15.653559774527022  \\
            118.0  232.0  -15.653559774527022  \\
            119.0  232.0  -15.653559774527022  \\
            120.0  232.0  -15.653559774527022  \\
            121.0  232.0  -15.653559774527022  \\
            122.0  232.0  -15.653559774527022  \\
            123.0  232.0  -15.653559774527022  \\
            124.0  232.0  -15.653559774527022  \\
            125.0  232.0  -15.653559774527022  \\
            126.0  232.0  -15.653559774527022  \\
            127.0  232.0  -15.653559774527022  \\
            128.0  232.0  -15.653559774527022  \\
            129.0  232.0  -15.653559774527022  \\
            130.0  232.0  -15.653559774527022  \\
            131.0  232.0  -15.653559774527022  \\
            132.0  232.0  -15.653559774527022  \\
            133.0  232.0  -15.653559774527022  \\
            134.0  232.0  -15.653559774527022  \\
            135.0  232.0  -15.653559774527022  \\
            136.0  232.0  -15.653559774527022  \\
            137.0  232.0  -15.653559774527022  \\
            138.0  232.0  -15.653559774527022  \\
            139.0  232.0  -15.653559774527022  \\
            140.0  232.0  -15.653559774527022  \\
            141.0  232.0  -15.653559774527022  \\
            142.0  232.0  -15.653559774527022  \\
            143.0  232.0  -15.653559774527022  \\
            144.0  232.0  -15.653559774527022  \\
            145.0  232.0  -15.653559774527022  \\
            146.0  232.0  -15.653559774527022  \\
            147.0  232.0  -15.653559774527022  \\
            148.0  232.0  -15.653559774527022  \\
            149.0  232.0  -15.653559774527022  \\
            150.0  232.0  -15.653559774527022  \\
            151.0  232.0  -15.653559774527022  \\
            152.0  232.0  -15.653559774527022  \\
            153.0  232.0  -15.653559774527022  \\
            154.0  232.0  -15.653559774527022  \\
            155.0  232.0  -15.653559774527022  \\
            156.0  232.0  -15.653559774527022  \\
            157.0  232.0  -15.653559774527022  \\
            158.0  232.0  -15.653559774527022  \\
            159.0  232.0  -15.653559774527022  \\
            160.0  232.0  -15.653559774527022  \\
            161.0  232.0  -15.653559774527022  \\
            162.0  232.0  -15.653559774527022  \\
            163.0  232.0  -15.653559774527022  \\
            164.0  232.0  -15.653559774527022  \\
            165.0  232.0  -15.653559774527022  \\
            166.0  232.0  -15.653559774527022  \\
            167.0  232.0  -15.653559774527022  \\
            168.0  232.0  -15.653559774527022  \\
            169.0  232.0  -15.653559774527022  \\
            170.0  232.0  -15.653559774527022  \\
            171.0  232.0  -15.653559774527022  \\
            172.0  232.0  -15.653559774527022  \\
            173.0  232.0  -15.653559774527022  \\
            174.0  232.0  -15.653559774527022  \\
            175.0  232.0  -15.653559774527022  \\
            176.0  232.0  -15.653559774527022  \\
            177.0  232.0  -15.653559774527022  \\
            178.0  232.0  -15.653559774527022  \\
            179.0  232.0  -15.653559774527022  \\
            180.0  232.0  -15.653559774527022  \\
            181.0  232.0  -15.653559774527022  \\
            182.0  232.0  -15.653559774527022  \\
            183.0  232.0  -15.653559774527022  \\
            184.0  232.0  -15.653559774527022  \\
            185.0  232.0  -15.653559774527022  \\
            186.0  232.0  -15.653559774527022  \\
            187.0  232.0  -15.653559774527022  \\
            188.0  232.0  -15.653559774527022  \\
            189.0  232.0  -15.653559774527022  \\
            190.0  232.0  -15.653559774527022  \\
            191.0  232.0  -15.653559774527022  \\
            192.0  232.0  -15.653559774527022  \\
            193.0  232.0  -15.653559774527022  \\
            194.0  232.0  -15.653559774527022  \\
            195.0  232.0  -15.653559774527022  \\
            196.0  232.0  -15.653559774527022  \\
            197.0  232.0  -15.653559774527022  \\
            198.0  232.0  -12.031831501328304  \\
            199.0  232.0  -11.187014830272178  \\
            200.0  232.0  -12.15406141706155  \\
            \\
            1.0  233.0  -13.657555767848407  \\
            2.0  233.0  -13.388976189908695  \\
            3.0  233.0  -13.116339250374866  \\
            4.0  233.0  -12.842882891850234  \\
            5.0  233.0  -12.573255873190176  \\
            6.0  233.0  -12.300703539382702  \\
            7.0  233.0  -12.029954643652289  \\
            8.0  233.0  -11.7581711841596  \\
            9.0  233.0  -11.48693637635545  \\
            10.0  233.0  -11.21534360513679  \\
            11.0  233.0  -10.944063609047147  \\
            12.0  233.0  -10.672561404283712  \\
            13.0  233.0  -10.401172852742462  \\
            14.0  233.0  -10.129749462757756  \\
            15.0  233.0  -9.858328098281103  \\
            16.0  233.0  -9.586910685696377  \\
            17.0  233.0  -9.315492266099588  \\
            18.0  233.0  -9.044073644259067  \\
            19.0  233.0  -8.77265445837297  \\
            20.0  233.0  -8.501236286359482  \\
            21.0  233.0  -8.229817454418331  \\
            22.0  233.0  -7.958398871414234  \\
            23.0  233.0  -7.686980254511961  \\
            24.0  233.0  -7.415561573588313  \\
            25.0  233.0  -7.1441429596026165  \\
            26.0  233.0  -6.8727243216717175  \\
            27.0  233.0  -6.601305690282417  \\
            28.0  233.0  -6.329887062959169  \\
            29.0  233.0  -6.058468460170806  \\
            30.0  233.0  -5.787049957846773  \\
            31.0  233.0  -5.515631899645818  \\
            32.0  233.0  -5.244215777785586  \\
            33.0  233.0  -4.972808115987934  \\
            34.0  233.0  -4.701437406173673  \\
            35.0  233.0  -4.43022813705249  \\
            36.0  233.0  -4.159724298873444  \\
            37.0  233.0  -3.8922750424071055  \\
            38.0  233.0  -3.6356609737059684  \\
            39.0  233.0  -3.2682349253967686  \\
            40.0  233.0  -2.935205635934595  \\
            41.0  233.0  -2.8125015128203477  \\
            42.0  233.0  -2.93520563593609  \\
            43.0  233.0  -3.268234925394466  \\
            44.0  233.0  -3.6356609737115786  \\
            45.0  233.0  -3.8922750424035986  \\
            46.0  233.0  -4.159724298875764  \\
            47.0  233.0  -4.430228137050978  \\
            48.0  233.0  -4.701437406167603  \\
            49.0  233.0  -4.9728081160036535  \\
            50.0  233.0  -5.244215777739717  \\
            51.0  233.0  -5.515631899702525  \\
            52.0  233.0  -5.787049957718709  \\
            53.0  233.0  -6.058468460387496  \\
            54.0  233.0  -6.329887062800246  \\
            55.0  233.0  -6.6013056903302205  \\
            56.0  233.0  -6.87272432125533  \\
            57.0  233.0  -7.144142960442004  \\
            58.0  233.0  -7.415561573697354  \\
            59.0  233.0  -7.68698026048134  \\
            60.0  233.0  -7.95839882865528  \\
            61.0  233.0  -8.229817458678617  \\
            62.0  233.0  -8.50123636240093  \\
            63.0  233.0  -8.772654478369676  \\
            64.0  233.0  -9.04407361915454  \\
            65.0  233.0  -9.315492079824022  \\
            66.0  233.0  -9.58691038198295  \\
            67.0  233.0  -9.85832957229036  \\
            68.0  233.0  -10.129746386555382  \\
            69.0  233.0  -10.401176847041084  \\
            70.0  233.0  -10.67254759249654  \\
            71.0  233.0  -10.944059507380194  \\
            72.0  233.0  -11.215358516983859  \\
            73.0  233.0  -11.486868303888324  \\
            74.0  233.0  -11.758236880947992  \\
            75.0  233.0  -12.029839251319508  \\
            76.0  233.0  -12.300667932919087  \\
            77.0  233.0  -12.573602059596467  \\
            78.0  233.0  -12.84236264415144  \\
            79.0  233.0  -13.12047360934566  \\
            80.0  233.0  -13.384023929193448  \\
            81.0  233.0  -13.666481818724542  \\
            82.0  233.0  -13.940083661088485  \\
            83.0  233.0  -14.223925135284164  \\
            84.0  233.0  -14.388514736851812  \\
            85.0  233.0  -14.74112756648572  \\
            86.0  233.0  -15.350458090758869  \\
            87.0  233.0  -15.088732880997354  \\
            88.0  233.0  -15.55833356562763  \\
            89.0  233.0  -15.479069246802519  \\
            90.0  233.0  -15.776023485611516  \\
            91.0  233.0  -15.783366899002743  \\
            92.0  233.0  -15.368644736076018  \\
            93.0  233.0  -15.4967533223567  \\
            94.0  233.0  -15.162040642070158  \\
            95.0  233.0  -15.27832936089659  \\
            96.0  233.0  -15.693320085053234  \\
            97.0  233.0  -15.566799245735924  \\
            98.0  233.0  -15.265529295641272  \\
            99.0  233.0  -15.294080037208712  \\
            100.0  233.0  -15.757506612192637  \\
            101.0  233.0  -15.653559774527022  \\
            102.0  233.0  -15.653559774527022  \\
            103.0  233.0  -15.653559774527022  \\
            104.0  233.0  -15.653559774527022  \\
            105.0  233.0  -15.653559774527022  \\
            106.0  233.0  -15.653559774527022  \\
            107.0  233.0  -15.653559774527022  \\
            108.0  233.0  -15.653559774527022  \\
            109.0  233.0  -15.653559774527022  \\
            110.0  233.0  -15.653559774527022  \\
            111.0  233.0  -15.653559774527022  \\
            112.0  233.0  -15.653559774527022  \\
            113.0  233.0  -15.653559774527022  \\
            114.0  233.0  -15.653559774527022  \\
            115.0  233.0  -15.653559774527022  \\
            116.0  233.0  -15.653559774527022  \\
            117.0  233.0  -15.653559774527022  \\
            118.0  233.0  -15.653559774527022  \\
            119.0  233.0  -15.653559774527022  \\
            120.0  233.0  -15.653559774527022  \\
            121.0  233.0  -15.653559774527022  \\
            122.0  233.0  -15.653559774527022  \\
            123.0  233.0  -15.653559774527022  \\
            124.0  233.0  -15.653559774527022  \\
            125.0  233.0  -15.653559774527022  \\
            126.0  233.0  -15.653559774527022  \\
            127.0  233.0  -15.653559774527022  \\
            128.0  233.0  -15.653559774527022  \\
            129.0  233.0  -15.653559774527022  \\
            130.0  233.0  -15.653559774527022  \\
            131.0  233.0  -15.653559774527022  \\
            132.0  233.0  -15.653559774527022  \\
            133.0  233.0  -15.653559774527022  \\
            134.0  233.0  -15.653559774527022  \\
            135.0  233.0  -15.653559774527022  \\
            136.0  233.0  -15.653559774527022  \\
            137.0  233.0  -15.653559774527022  \\
            138.0  233.0  -15.653559774527022  \\
            139.0  233.0  -15.653559774527022  \\
            140.0  233.0  -15.653559774527022  \\
            141.0  233.0  -15.653559774527022  \\
            142.0  233.0  -15.653559774527022  \\
            143.0  233.0  -15.653559774527022  \\
            144.0  233.0  -15.653559774527022  \\
            145.0  233.0  -15.653559774527022  \\
            146.0  233.0  -15.653559774527022  \\
            147.0  233.0  -15.653559774527022  \\
            148.0  233.0  -15.653559774527022  \\
            149.0  233.0  -15.653559774527022  \\
            150.0  233.0  -15.653559774527022  \\
            151.0  233.0  -15.653559774527022  \\
            152.0  233.0  -15.653559774527022  \\
            153.0  233.0  -15.653559774527022  \\
            154.0  233.0  -15.653559774527022  \\
            155.0  233.0  -15.653559774527022  \\
            156.0  233.0  -15.653559774527022  \\
            157.0  233.0  -15.653559774527022  \\
            158.0  233.0  -15.653559774527022  \\
            159.0  233.0  -15.653559774527022  \\
            160.0  233.0  -15.653559774527022  \\
            161.0  233.0  -15.653559774527022  \\
            162.0  233.0  -15.653559774527022  \\
            163.0  233.0  -15.653559774527022  \\
            164.0  233.0  -15.653559774527022  \\
            165.0  233.0  -15.653559774527022  \\
            166.0  233.0  -15.653559774527022  \\
            167.0  233.0  -15.653559774527022  \\
            168.0  233.0  -15.653559774527022  \\
            169.0  233.0  -15.653559774527022  \\
            170.0  233.0  -15.653559774527022  \\
            171.0  233.0  -15.653559774527022  \\
            172.0  233.0  -15.653559774527022  \\
            173.0  233.0  -15.653559774527022  \\
            174.0  233.0  -15.653559774527022  \\
            175.0  233.0  -15.653559774527022  \\
            176.0  233.0  -15.653559774527022  \\
            177.0  233.0  -15.653559774527022  \\
            178.0  233.0  -15.653559774527022  \\
            179.0  233.0  -15.653559774527022  \\
            180.0  233.0  -15.653559774527022  \\
            181.0  233.0  -15.653559774527022  \\
            182.0  233.0  -15.653559774527022  \\
            183.0  233.0  -15.653559774527022  \\
            184.0  233.0  -15.653559774527022  \\
            185.0  233.0  -15.653559774527022  \\
            186.0  233.0  -15.653559774527022  \\
            187.0  233.0  -15.653559774527022  \\
            188.0  233.0  -15.653559774527022  \\
            189.0  233.0  -15.653559774527022  \\
            190.0  233.0  -15.653559774527022  \\
            191.0  233.0  -15.653559774527022  \\
            192.0  233.0  -15.653559774527022  \\
            193.0  233.0  -15.653559774527022  \\
            194.0  233.0  -15.653559774527022  \\
            195.0  233.0  -15.653559774527022  \\
            196.0  233.0  -15.653559774527022  \\
            197.0  233.0  -15.653559774527022  \\
            198.0  233.0  -12.10194596789531  \\
            199.0  233.0  -11.257124989421927  \\
            200.0  233.0  -12.224354669033177  \\
            \\
            1.0  234.0  -15.385484526467348  \\
            2.0  234.0  -15.010394445812912  \\
            3.0  234.0  -14.754235881179781  \\
            4.0  234.0  -14.61216511441612  \\
            5.0  234.0  -14.242430348765197  \\
            6.0  234.0  -14.0293130016106  \\
            7.0  234.0  -13.722767885908349  \\
            8.0  234.0  -13.468942644284166  \\
            9.0  234.0  -13.187064619195896  \\
            10.0  234.0  -12.925650923200486  \\
            11.0  234.0  -12.646720410637004  \\
            12.0  234.0  -12.379341634908847  \\
            13.0  234.0  -12.106652356213392  \\
            14.0  234.0  -11.835323697756372  \\
            15.0  234.0  -11.564066103421572  \\
            16.0  234.0  -11.29260623791367  \\
            17.0  234.0  -11.0211712818392  \\
            18.0  234.0  -10.749741429860492  \\
            19.0  234.0  -10.47835701859534  \\
            20.0  234.0  -10.206915071679916  \\
            21.0  234.0  -9.93550529189792  \\
            22.0  234.0  -9.664084833783326  \\
            23.0  234.0  -9.39266435082091  \\
            24.0  234.0  -9.121248208587623  \\
            25.0  234.0  -8.849828724063531  \\
            26.0  234.0  -8.578410221849584  \\
            27.0  234.0  -8.306991357798747  \\
            28.0  234.0  -8.035571883429666  \\
            29.0  234.0  -7.764149365112463  \\
            30.0  234.0  -7.49271394168688  \\
            31.0  234.0  -7.2212218760744165  \\
            32.0  234.0  -6.9494827417830685  \\
            33.0  234.0  -6.676666967837904  \\
            34.0  234.0  -6.399198238783336  \\
            35.0  234.0  -6.102300220604869  \\
            36.0  234.0  -5.734367910403827  \\
            37.0  234.0  -5.191177626466125  \\
            38.0  234.0  -4.440998051901447  \\
            39.0  234.0  -4.171968053442487  \\
            40.0  234.0  -3.226308529947931  \\
            41.0  234.0  -2.9332046569334764  \\
            42.0  234.0  -2.961409775467944  \\
            43.0  234.0  -3.215908663364784  \\
            44.0  234.0  -3.5445450226535407  \\
            45.0  234.0  -3.817003978554515  \\
            46.0  234.0  -4.088438991553236  \\
            47.0  234.0  -4.359857579364736  \\
            48.0  234.0  -4.631276137557857  \\
            49.0  234.0  -4.902694752884784  \\
            50.0  234.0  -5.17411338210202  \\
            51.0  234.0  -5.445532015003207  \\
            52.0  234.0  -5.716950648011983  \\
            53.0  234.0  -5.988369282171088  \\
            54.0  234.0  -6.259787915000304  \\
            55.0  234.0  -6.531206549144234  \\
            56.0  234.0  -6.802625181512999  \\
            57.0  234.0  -7.074043821155415  \\
            58.0  234.0  -7.345462435134366  \\
            59.0  234.0  -7.616881112808235  \\
            60.0  234.0  -7.88829970306847  \\
            61.0  234.0  -8.159718299846459  \\
            62.0  234.0  -8.431137186711247  \\
            63.0  234.0  -8.702555423767745  \\
            64.0  234.0  -8.973974387366736  \\
            65.0  234.0  -9.245392985969408  \\
            66.0  234.0  -9.516811314022801  \\
            67.0  234.0  -9.788230413124152  \\
            68.0  234.0  -10.059646915623158  \\
            69.0  234.0  -10.331078684908492  \\
            70.0  234.0  -10.602453890912987  \\
            71.0  234.0  -10.873947432981913  \\
            72.0  234.0  -11.145279800878772  \\
            73.0  234.0  -11.416754520919516  \\
            74.0  234.0  -11.688129539305885  \\
            75.0  234.0  -11.959732668111755  \\
            76.0  234.0  -12.230586924099432  \\
            77.0  234.0  -12.503273865693364  \\
            78.0  234.0  -12.772232634471726  \\
            79.0  234.0  -13.049043358400807  \\
            80.0  234.0  -13.314296688736215  \\
            81.0  234.0  -13.592752760548729  \\
            82.0  234.0  -13.867646189094474  \\
            83.0  234.0  -14.162523592460602  \\
            84.0  234.0  -14.34039809037783  \\
            85.0  234.0  -14.634050438110089  \\
            86.0  234.0  -15.211695834639261  \\
            87.0  234.0  -15.097731892382134  \\
            88.0  234.0  -15.534305996195066  \\
            89.0  234.0  -15.48968413304101  \\
            90.0  234.0  -15.656607142226797  \\
            91.0  234.0  -15.629155934818977  \\
            92.0  234.0  -15.495708410833675  \\
            93.0  234.0  -15.314482483852668  \\
            94.0  234.0  -15.167619651865168  \\
            95.0  234.0  -15.339060739319573  \\
            96.0  234.0  -16.037714814550085  \\
            97.0  234.0  -15.421311874528286  \\
            98.0  234.0  -15.312462402459303  \\
            99.0  234.0  -15.343638370182699  \\
            100.0  234.0  -15.809515279635967  \\
            101.0  234.0  -15.653559774527022  \\
            102.0  234.0  -15.653559774527022  \\
            103.0  234.0  -15.653559774527022  \\
            104.0  234.0  -15.653559774527022  \\
            105.0  234.0  -15.653559774527022  \\
            106.0  234.0  -15.653559774527022  \\
            107.0  234.0  -15.653559774527022  \\
            108.0  234.0  -15.653559774527022  \\
            109.0  234.0  -15.653559774527022  \\
            110.0  234.0  -15.653559774527022  \\
            111.0  234.0  -15.653559774527022  \\
            112.0  234.0  -15.653559774527022  \\
            113.0  234.0  -15.653559774527022  \\
            114.0  234.0  -15.653559774527022  \\
            115.0  234.0  -15.653559774527022  \\
            116.0  234.0  -15.653559774527022  \\
            117.0  234.0  -15.653559774527022  \\
            118.0  234.0  -15.653559774527022  \\
            119.0  234.0  -15.653559774527022  \\
            120.0  234.0  -15.653559774527022  \\
            121.0  234.0  -15.653559774527022  \\
            122.0  234.0  -15.653559774527022  \\
            123.0  234.0  -15.653559774527022  \\
            124.0  234.0  -15.653559774527022  \\
            125.0  234.0  -15.653559774527022  \\
            126.0  234.0  -15.653559774527022  \\
            127.0  234.0  -15.653559774527022  \\
            128.0  234.0  -15.653559774527022  \\
            129.0  234.0  -15.653559774527022  \\
            130.0  234.0  -15.653559774527022  \\
            131.0  234.0  -15.653559774527022  \\
            132.0  234.0  -15.653559774527022  \\
            133.0  234.0  -15.653559774527022  \\
            134.0  234.0  -15.653559774527022  \\
            135.0  234.0  -15.653559774527022  \\
            136.0  234.0  -15.653559774527022  \\
            137.0  234.0  -15.653559774527022  \\
            138.0  234.0  -15.653559774527022  \\
            139.0  234.0  -15.653559774527022  \\
            140.0  234.0  -15.653559774527022  \\
            141.0  234.0  -15.653559774527022  \\
            142.0  234.0  -15.653559774527022  \\
            143.0  234.0  -15.653559774527022  \\
            144.0  234.0  -15.653559774527022  \\
            145.0  234.0  -15.653559774527022  \\
            146.0  234.0  -15.653559774527022  \\
            147.0  234.0  -15.653559774527022  \\
            148.0  234.0  -15.653559774527022  \\
            149.0  234.0  -15.653559774527022  \\
            150.0  234.0  -15.653559774527022  \\
            151.0  234.0  -15.653559774527022  \\
            152.0  234.0  -15.653559774527022  \\
            153.0  234.0  -15.653559774527022  \\
            154.0  234.0  -15.653559774527022  \\
            155.0  234.0  -15.653559774527022  \\
            156.0  234.0  -15.653559774527022  \\
            157.0  234.0  -15.653559774527022  \\
            158.0  234.0  -15.653559774527022  \\
            159.0  234.0  -15.653559774527022  \\
            160.0  234.0  -15.653559774527022  \\
            161.0  234.0  -15.653559774527022  \\
            162.0  234.0  -15.653559774527022  \\
            163.0  234.0  -15.653559774527022  \\
            164.0  234.0  -15.653559774527022  \\
            165.0  234.0  -15.653559774527022  \\
            166.0  234.0  -15.653559774527022  \\
            167.0  234.0  -15.653559774527022  \\
            168.0  234.0  -15.653559774527022  \\
            169.0  234.0  -15.653559774527022  \\
            170.0  234.0  -15.653559774527022  \\
            171.0  234.0  -15.653559774527022  \\
            172.0  234.0  -15.653559774527022  \\
            173.0  234.0  -15.653559774527022  \\
            174.0  234.0  -15.653559774527022  \\
            175.0  234.0  -15.653559774527022  \\
            176.0  234.0  -15.653559774527022  \\
            177.0  234.0  -15.653559774527022  \\
            178.0  234.0  -15.653559774527022  \\
            179.0  234.0  -15.653559774527022  \\
            180.0  234.0  -15.653559774527022  \\
            181.0  234.0  -15.653559774527022  \\
            182.0  234.0  -15.653559774527022  \\
            183.0  234.0  -15.653559774527022  \\
            184.0  234.0  -15.653559774527022  \\
            185.0  234.0  -15.653559774527022  \\
            186.0  234.0  -15.653559774527022  \\
            187.0  234.0  -15.653559774527022  \\
            188.0  234.0  -15.653559774527022  \\
            189.0  234.0  -15.653559774527022  \\
            190.0  234.0  -15.653559774527022  \\
            191.0  234.0  -15.653559774527022  \\
            192.0  234.0  -15.653559774527022  \\
            193.0  234.0  -15.653559774527022  \\
            194.0  234.0  -15.653559774527022  \\
            195.0  234.0  -15.653559774527022  \\
            196.0  234.0  -15.653559774527022  \\
            197.0  234.0  -15.653559774527022  \\
            198.0  234.0  -13.800454668602134  \\
            199.0  234.0  -12.96333028192155  \\
            200.0  234.0  -13.913596517772959  \\
            \\
            1.0  235.0  -13.534930632106105  \\
            2.0  235.0  -13.261717780888937  \\
            3.0  235.0  -12.989576574445314  \\
            4.0  235.0  -12.720354547948553  \\
            5.0  235.0  -12.447458907374873  \\
            6.0  235.0  -12.176938257053113  \\
            7.0  235.0  -11.904998487222441  \\
            8.0  235.0  -11.633830731246764  \\
            9.0  235.0  -11.36223189545624  \\
            10.0  235.0  -11.090977862952748  \\
            11.0  235.0  -10.819443289193778  \\
            12.0  235.0  -10.548079754439913  \\
            13.0  235.0  -10.276646279271697  \\
            14.0  235.0  -10.005226869714424  \\
            15.0  235.0  -9.733810631384413  \\
            16.0  235.0  -9.462391723711812  \\
            17.0  235.0  -9.19097284123949  \\
            18.0  235.0  -8.919553845510206  \\
            19.0  235.0  -8.648135788626117  \\
            20.0  235.0  -8.376716824194917  \\
            21.0  235.0  -8.105298302085037  \\
            22.0  235.0  -7.833879654157599  \\
            23.0  235.0  -7.562460977387542  \\
            24.0  235.0  -7.291042378969912  \\
            25.0  235.0  -7.019623734852855  \\
            26.0  235.0  -6.748205102322109  \\
            27.0  235.0  -6.476786464822937  \\
            28.0  235.0  -6.205367817092764  \\
            29.0  235.0  -5.933949118060074  \\
            30.0  235.0  -5.662530201374277  \\
            31.0  235.0  -5.391110329672089  \\
            32.0  235.0  -5.119686289831551  \\
            33.0  235.0  -4.848244043329346  \\
            34.0  235.0  -4.5767222894680595  \\
            35.0  235.0  -4.304853426364505  \\
            36.0  235.0  -4.031466864146548  \\
            37.0  235.0  -3.751159126208241  \\
            38.0  235.0  -3.4221028805692857  \\
            39.0  235.0  -3.2364711539268836  \\
            40.0  235.0  -3.4969958464057727  \\
            41.0  235.0  -3.4969958464009268  \\
            42.0  235.0  -3.236471153929543  \\
            43.0  235.0  -3.4221028805659146  \\
            44.0  235.0  -3.751159126213468  \\
            45.0  235.0  -4.031466864144201  \\
            46.0  235.0  -4.30485342636696  \\
            47.0  235.0  -4.576722289469582  \\
            48.0  235.0  -4.848244043318972  \\
            49.0  235.0  -5.1196862898611695  \\
            50.0  235.0  -5.391110329617214  \\
            51.0  235.0  -5.662530201456617  \\
            52.0  235.0  -5.933949117874953  \\
            53.0  235.0  -6.205367817310023  \\
            54.0  235.0  -6.47678646473659  \\
            55.0  235.0  -6.748205102480133  \\
            56.0  235.0  -7.019623734120028  \\
            57.0  235.0  -7.291042379482276  \\
            58.0  235.0  -7.562460977075709  \\
            59.0  235.0  -7.833879677813323  \\
            60.0  235.0  -8.105298262236014  \\
            61.0  235.0  -8.37671677964264  \\
            62.0  235.0  -8.648135841256591  \\
            63.0  235.0  -8.919553907082648  \\
            64.0  235.0  -9.190972929818015  \\
            65.0  235.0  -9.462391649491147  \\
            66.0  235.0  -9.733809792478826  \\
            67.0  235.0  -10.005229265795148  \\
            68.0  235.0  -10.27664304462518  \\
            69.0  235.0  -10.548088696290648  \\
            70.0  235.0  -10.819434116402997  \\
            71.0  235.0  -11.090966658246744  \\
            72.0  235.0  -11.362269155672161  \\
            73.0  235.0  -11.633752840729477  \\
            74.0  235.0  -11.905084001103324  \\
            75.0  235.0  -12.176850911990366  \\
            76.0  235.0  -12.447241335560774  \\
            77.0  235.0  -12.72067150986351  \\
            78.0  235.0  -12.987596515863295  \\
            79.0  235.0  -13.26692668926739  \\
            80.0  235.0  -13.528589337413669  \\
            81.0  235.0  -13.806691865752967  \\
            82.0  235.0  -14.082423790698734  \\
            83.0  235.0  -14.417178219337847  \\
            84.0  235.0  -14.548522682288594  \\
            85.0  235.0  -14.784710687149257  \\
            86.0  235.0  -15.672433051747042  \\
            87.0  235.0  -15.335460295082381  \\
            88.0  235.0  -15.998142954654517  \\
            89.0  235.0  -15.744854540726106  \\
            90.0  235.0  -15.694688748216286  \\
            91.0  235.0  -15.469803540291378  \\
            92.0  235.0  -15.896760388336611  \\
            93.0  235.0  -15.223622439687437  \\
            94.0  235.0  -15.190676959235137  \\
            95.0  235.0  -15.41642681513485  \\
            96.0  235.0  -16.54327772334581  \\
            97.0  235.0  -15.334604193518157  \\
            98.0  235.0  -15.447657493944494  \\
            99.0  235.0  -15.658132434035553  \\
            100.0  235.0  -15.801763241758474  \\
            101.0  235.0  -15.653559774527022  \\
            102.0  235.0  -15.653559774527022  \\
            103.0  235.0  -15.653559774527022  \\
            104.0  235.0  -15.653559774527022  \\
            105.0  235.0  -15.653559774527022  \\
            106.0  235.0  -15.653559774527022  \\
            107.0  235.0  -15.653559774527022  \\
            108.0  235.0  -15.653559774527022  \\
            109.0  235.0  -15.653559774527022  \\
            110.0  235.0  -15.653559774527022  \\
            111.0  235.0  -15.653559774527022  \\
            112.0  235.0  -15.653559774527022  \\
            113.0  235.0  -15.653559774527022  \\
            114.0  235.0  -15.653559774527022  \\
            115.0  235.0  -15.653559774527022  \\
            116.0  235.0  -15.653559774527022  \\
            117.0  235.0  -15.653559774527022  \\
            118.0  235.0  -15.653559774527022  \\
            119.0  235.0  -15.653559774527022  \\
            120.0  235.0  -15.653559774527022  \\
            121.0  235.0  -15.653559774527022  \\
            122.0  235.0  -15.653559774527022  \\
            123.0  235.0  -15.653559774527022  \\
            124.0  235.0  -15.653559774527022  \\
            125.0  235.0  -15.653559774527022  \\
            126.0  235.0  -15.653559774527022  \\
            127.0  235.0  -15.653559774527022  \\
            128.0  235.0  -15.653559774527022  \\
            129.0  235.0  -15.653559774527022  \\
            130.0  235.0  -15.653559774527022  \\
            131.0  235.0  -15.653559774527022  \\
            132.0  235.0  -15.653559774527022  \\
            133.0  235.0  -15.653559774527022  \\
            134.0  235.0  -15.653559774527022  \\
            135.0  235.0  -15.653559774527022  \\
            136.0  235.0  -15.653559774527022  \\
            137.0  235.0  -15.653559774527022  \\
            138.0  235.0  -15.653559774527022  \\
            139.0  235.0  -15.653559774527022  \\
            140.0  235.0  -15.653559774527022  \\
            141.0  235.0  -15.653559774527022  \\
            142.0  235.0  -15.653559774527022  \\
            143.0  235.0  -15.653559774527022  \\
            144.0  235.0  -15.653559774527022  \\
            145.0  235.0  -15.653559774527022  \\
            146.0  235.0  -15.653559774527022  \\
            147.0  235.0  -15.653559774527022  \\
            148.0  235.0  -15.653559774527022  \\
            149.0  235.0  -15.653559774527022  \\
            150.0  235.0  -15.653559774527022  \\
            151.0  235.0  -15.653559774527022  \\
            152.0  235.0  -15.653559774527022  \\
            153.0  235.0  -15.653559774527022  \\
            154.0  235.0  -15.653559774527022  \\
            155.0  235.0  -15.653559774527022  \\
            156.0  235.0  -15.653559774527022  \\
            157.0  235.0  -15.653559774527022  \\
            158.0  235.0  -15.653559774527022  \\
            159.0  235.0  -15.653559774527022  \\
            160.0  235.0  -15.653559774527022  \\
            161.0  235.0  -15.653559774527022  \\
            162.0  235.0  -15.653559774527022  \\
            163.0  235.0  -15.653559774527022  \\
            164.0  235.0  -15.653559774527022  \\
            165.0  235.0  -15.653559774527022  \\
            166.0  235.0  -15.653559774527022  \\
            167.0  235.0  -15.653559774527022  \\
            168.0  235.0  -15.653559774527022  \\
            169.0  235.0  -15.653559774527022  \\
            170.0  235.0  -15.653559774527022  \\
            171.0  235.0  -15.653559774527022  \\
            172.0  235.0  -15.653559774527022  \\
            173.0  235.0  -15.653559774527022  \\
            174.0  235.0  -15.653559774527022  \\
            175.0  235.0  -15.653559774527022  \\
            176.0  235.0  -15.653559774527022  \\
            177.0  235.0  -15.653559774527022  \\
            178.0  235.0  -15.653559774527022  \\
            179.0  235.0  -15.653559774527022  \\
            180.0  235.0  -15.653559774527022  \\
            181.0  235.0  -15.653559774527022  \\
            182.0  235.0  -15.653559774527022  \\
            183.0  235.0  -15.653559774527022  \\
            184.0  235.0  -15.653559774527022  \\
            185.0  235.0  -15.653559774527022  \\
            186.0  235.0  -15.653559774527022  \\
            187.0  235.0  -15.653559774527022  \\
            188.0  235.0  -15.653559774527022  \\
            189.0  235.0  -15.653559774527022  \\
            190.0  235.0  -15.653559774527022  \\
            191.0  235.0  -15.653559774527022  \\
            192.0  235.0  -15.653559774527022  \\
            193.0  235.0  -15.653559774527022  \\
            194.0  235.0  -15.653559774527022  \\
            195.0  235.0  -15.653559774527022  \\
            196.0  235.0  -15.653559774527022  \\
            197.0  235.0  -15.653559774527022  \\
            198.0  235.0  -11.977181500104749  \\
            199.0  235.0  -11.132628828211653  \\
            200.0  235.0  -12.09935528797828  \\
            \\
            1.0  236.0  -13.318170791747205  \\
            2.0  236.0  -13.045536502517582  \\
            3.0  236.0  -12.773001810634554  \\
            4.0  236.0  -12.50302574730639  \\
            5.0  236.0  -12.230674981002014  \\
            6.0  236.0  -11.959813862725348  \\
            7.0  236.0  -11.688078711381785  \\
            8.0  236.0  -11.416809848724766  \\
            9.0  236.0  -11.145263107463137  \\
            10.0  236.0  -10.873953760734304  \\
            11.0  236.0  -10.602463306727627  \\
            12.0  236.0  -10.331074418569372  \\
            13.0  236.0  -10.059649226604495  \\
            14.0  236.0  -9.788229040091586  \\
            15.0  236.0  -9.516811712541266  \\
            16.0  236.0  -9.245393105818536  \\
            17.0  236.0  -8.9739743702638  \\
            18.0  236.0  -8.702555388889543  \\
            19.0  236.0  -8.431137134272173  \\
            20.0  236.0  -8.159718313943575  \\
            21.0  236.0  -7.8882997357410005  \\
            22.0  236.0  -7.616881103258176  \\
            23.0  236.0  -7.345462434988876  \\
            24.0  236.0  -7.074043820622401  \\
            25.0  236.0  -6.802625181928716  \\
            26.0  236.0  -6.531206549086776  \\
            27.0  236.0  -6.259787915088826  \\
            28.0  236.0  -5.988369282010614  \\
            29.0  236.0  -5.716950648124774  \\
            30.0  236.0  -5.445532014955931  \\
            31.0  236.0  -5.174113382139265  \\
            32.0  236.0  -4.902694752869319  \\
            33.0  236.0  -4.631276137563805  \\
            34.0  236.0  -4.359857579364956  \\
            35.0  236.0  -4.088438991551479  \\
            36.0  236.0  -3.8170039785564898  \\
            37.0  236.0  -3.5445450226494963  \\
            38.0  236.0  -3.2159086633667995  \\
            39.0  236.0  -2.9614097754665325  \\
            40.0  236.0  -2.933204656934138  \\
            41.0  236.0  -3.226308529950529  \\
            42.0  236.0  -4.171968053422293  \\
            43.0  236.0  -4.440998051864938  \\
            44.0  236.0  -5.191177626570613  \\
            45.0  236.0  -5.734367910306652  \\
            46.0  236.0  -6.102300220722988  \\
            47.0  236.0  -6.399198238999577  \\
            48.0  236.0  -6.676666967107827  \\
            49.0  236.0  -6.949482744017005  \\
            50.0  236.0  -7.221221872851821  \\
            51.0  236.0  -7.492713947740979  \\
            52.0  236.0  -7.764149353116054  \\
            53.0  236.0  -8.03557189473924  \\
            54.0  236.0  -8.306991354530544  \\
            55.0  236.0  -8.578410237896943  \\
            56.0  236.0  -8.849828675524403  \\
            57.0  236.0  -9.121248219673568  \\
            58.0  236.0  -9.392664229769059  \\
            59.0  236.0  -9.664086853636567  \\
            60.0  236.0  -9.935503823025778  \\
            61.0  236.0  -10.206911258744801  \\
            62.0  236.0  -10.478358062099835  \\
            63.0  236.0  -10.749744581566576  \\
            64.0  236.0  -11.021180131684263  \\
            65.0  236.0  -11.292611506435971  \\
            66.0  236.0  -11.563999497419857  \\
            67.0  236.0  -11.835487736178028  \\
            68.0  236.0  -12.106458269657157  \\
            69.0  236.0  -12.380045611261078  \\
            70.0  236.0  -12.646564966781463  \\
            71.0  236.0  -12.92492608449977  \\
            72.0  236.0  -13.190174085756038  \\
            73.0  236.0  -13.464732013851334  \\
            74.0  236.0  -13.728669228699387  \\
            75.0  236.0  -14.027116470586842  \\
            76.0  236.0  -14.226593803822583  \\
            77.0  236.0  -14.635024238950944  \\
            78.0  236.0  -14.62189677559005  \\
            79.0  236.0  -15.373287823257838  \\
            80.0  236.0  -15.068698398645035  \\
            81.0  236.0  -15.412412296241374  \\
            82.0  236.0  -15.655477738088821  \\
            83.0  236.0  -15.175675968262029  \\
            84.0  236.0  -15.613537205021254  \\
            85.0  236.0  -15.31672780055618  \\
            86.0  236.0  -15.411686245445381  \\
            87.0  236.0  -16.537148409251987  \\
            88.0  236.0  -15.808530933787507  \\
            89.0  236.0  -16.892146185721533  \\
            90.0  236.0  -15.781148017864274  \\
            91.0  236.0  -15.374929734149005  \\
            92.0  236.0  -15.992306015756052  \\
            93.0  236.0  -15.178238086308674  \\
            94.0  236.0  -15.228391450998433  \\
            95.0  236.0  -15.523922385717853  \\
            96.0  236.0  -15.818874632786798  \\
            97.0  236.0  -15.293653458881709  \\
            98.0  236.0  -15.770865986713964  \\
            99.0  236.0  -15.9916574001652  \\
            100.0  236.0  -15.777866638822758  \\
            101.0  236.0  -15.653559774527022  \\
            102.0  236.0  -15.653559774527022  \\
            103.0  236.0  -15.653559774527022  \\
            104.0  236.0  -15.653559774527022  \\
            105.0  236.0  -15.653559774527022  \\
            106.0  236.0  -15.653559774527022  \\
            107.0  236.0  -15.653559774527022  \\
            108.0  236.0  -15.653559774527022  \\
            109.0  236.0  -15.653559774527022  \\
            110.0  236.0  -15.653559774527022  \\
            111.0  236.0  -15.653559774527022  \\
            112.0  236.0  -15.653559774527022  \\
            113.0  236.0  -15.653559774527022  \\
            114.0  236.0  -15.653559774527022  \\
            115.0  236.0  -15.653559774527022  \\
            116.0  236.0  -15.653559774527022  \\
            117.0  236.0  -15.653559774527022  \\
            118.0  236.0  -15.653559774527022  \\
            119.0  236.0  -15.653559774527022  \\
            120.0  236.0  -15.653559774527022  \\
            121.0  236.0  -15.653559774527022  \\
            122.0  236.0  -15.653559774527022  \\
            123.0  236.0  -15.653559774527022  \\
            124.0  236.0  -15.653559774527022  \\
            125.0  236.0  -15.653559774527022  \\
            126.0  236.0  -15.653559774527022  \\
            127.0  236.0  -15.653559774527022  \\
            128.0  236.0  -15.653559774527022  \\
            129.0  236.0  -15.653559774527022  \\
            130.0  236.0  -15.653559774527022  \\
            131.0  236.0  -15.653559774527022  \\
            132.0  236.0  -15.653559774527022  \\
            133.0  236.0  -15.653559774527022  \\
            134.0  236.0  -15.653559774527022  \\
            135.0  236.0  -15.653559774527022  \\
            136.0  236.0  -15.653559774527022  \\
            137.0  236.0  -15.653559774527022  \\
            138.0  236.0  -15.653559774527022  \\
            139.0  236.0  -15.653559774527022  \\
            140.0  236.0  -15.653559774527022  \\
            141.0  236.0  -15.653559774527022  \\
            142.0  236.0  -15.653559774527022  \\
            143.0  236.0  -15.653559774527022  \\
            144.0  236.0  -15.653559774527022  \\
            145.0  236.0  -15.653559774527022  \\
            146.0  236.0  -15.653559774527022  \\
            147.0  236.0  -15.653559774527022  \\
            148.0  236.0  -15.653559774527022  \\
            149.0  236.0  -15.653559774527022  \\
            150.0  236.0  -15.653559774527022  \\
            151.0  236.0  -15.653559774527022  \\
            152.0  236.0  -15.653559774527022  \\
            153.0  236.0  -15.653559774527022  \\
            154.0  236.0  -15.653559774527022  \\
            155.0  236.0  -15.653559774527022  \\
            156.0  236.0  -15.653559774527022  \\
            157.0  236.0  -15.653559774527022  \\
            158.0  236.0  -15.653559774527022  \\
            159.0  236.0  -15.653559774527022  \\
            160.0  236.0  -15.653559774527022  \\
            161.0  236.0  -15.653559774527022  \\
            162.0  236.0  -15.653559774527022  \\
            163.0  236.0  -15.653559774527022  \\
            164.0  236.0  -15.653559774527022  \\
            165.0  236.0  -15.653559774527022  \\
            166.0  236.0  -15.653559774527022  \\
            167.0  236.0  -15.653559774527022  \\
            168.0  236.0  -15.653559774527022  \\
            169.0  236.0  -15.653559774527022  \\
            170.0  236.0  -15.653559774527022  \\
            171.0  236.0  -15.653559774527022  \\
            172.0  236.0  -15.653559774527022  \\
            173.0  236.0  -15.653559774527022  \\
            174.0  236.0  -15.653559774527022  \\
            175.0  236.0  -15.653559774527022  \\
            176.0  236.0  -15.653559774527022  \\
            177.0  236.0  -15.653559774527022  \\
            178.0  236.0  -15.653559774527022  \\
            179.0  236.0  -15.653559774527022  \\
            180.0  236.0  -15.653559774527022  \\
            181.0  236.0  -15.653559774527022  \\
            182.0  236.0  -15.653559774527022  \\
            183.0  236.0  -15.653559774527022  \\
            184.0  236.0  -15.653559774527022  \\
            185.0  236.0  -15.653559774527022  \\
            186.0  236.0  -15.653559774527022  \\
            187.0  236.0  -15.653559774527022  \\
            188.0  236.0  -15.653559774527022  \\
            189.0  236.0  -15.653559774527022  \\
            190.0  236.0  -15.653559774527022  \\
            191.0  236.0  -15.653559774527022  \\
            192.0  236.0  -15.653559774527022  \\
            193.0  236.0  -15.653559774527022  \\
            194.0  236.0  -15.653559774527022  \\
            195.0  236.0  -15.653559774527022  \\
            196.0  236.0  -15.653559774527022  \\
            197.0  236.0  -15.653559774527022  \\
            198.0  236.0  -11.760227205223448  \\
            199.0  236.0  -10.91562694331852  \\
            200.0  236.0  -11.882484232000941  \\
            \\
            1.0  237.0  -13.388976189908897  \\
            2.0  237.0  -13.11633925037514  \\
            3.0  237.0  -12.842882891850277  \\
            4.0  237.0  -12.573255873190176  \\
            5.0  237.0  -12.300703539382702  \\
            6.0  237.0  -12.029954643652289  \\
            7.0  237.0  -11.7581711841596  \\
            8.0  237.0  -11.48693637635545  \\
            9.0  237.0  -11.21534360513679  \\
            10.0  237.0  -10.944063609047147  \\
            11.0  237.0  -10.672561404283712  \\
            12.0  237.0  -10.401172852742462  \\
            13.0  237.0  -10.129749462757756  \\
            14.0  237.0  -9.858328098281103  \\
            15.0  237.0  -9.586910685696377  \\
            16.0  237.0  -9.315492266099588  \\
            17.0  237.0  -9.044073644259067  \\
            18.0  237.0  -8.77265445837297  \\
            19.0  237.0  -8.501236286359482  \\
            20.0  237.0  -8.229817454418331  \\
            21.0  237.0  -7.958398871414234  \\
            22.0  237.0  -7.686980254511961  \\
            23.0  237.0  -7.415561573588313  \\
            24.0  237.0  -7.1441429596026165  \\
            25.0  237.0  -6.8727243216717175  \\
            26.0  237.0  -6.601305690282417  \\
            27.0  237.0  -6.329887062959169  \\
            28.0  237.0  -6.058468460170806  \\
            29.0  237.0  -5.787049957846773  \\
            30.0  237.0  -5.515631899645818  \\
            31.0  237.0  -5.244215777785586  \\
            32.0  237.0  -4.972808115987934  \\
            33.0  237.0  -4.701437406173673  \\
            34.0  237.0  -4.43022813705249  \\
            35.0  237.0  -4.159724298873444  \\
            36.0  237.0  -3.8922750424071055  \\
            37.0  237.0  -3.6356609737059684  \\
            38.0  237.0  -3.2682349253967686  \\
            39.0  237.0  -2.935205635934595  \\
            40.0  237.0  -2.8125015128203477  \\
            41.0  237.0  -2.93520563593609  \\
            42.0  237.0  -3.268234925394466  \\
            43.0  237.0  -3.6356609737115786  \\
            44.0  237.0  -3.8922750424035986  \\
            45.0  237.0  -4.159724298875764  \\
            46.0  237.0  -4.430228137050978  \\
            47.0  237.0  -4.701437406167603  \\
            48.0  237.0  -4.9728081160036535  \\
            49.0  237.0  -5.244215777739717  \\
            50.0  237.0  -5.515631899702525  \\
            51.0  237.0  -5.787049957718709  \\
            52.0  237.0  -6.058468460387496  \\
            53.0  237.0  -6.329887062800246  \\
            54.0  237.0  -6.6013056903302205  \\
            55.0  237.0  -6.87272432125533  \\
            56.0  237.0  -7.144142960442004  \\
            57.0  237.0  -7.415561573697354  \\
            58.0  237.0  -7.68698026048134  \\
            59.0  237.0  -7.95839882865528  \\
            60.0  237.0  -8.229817458678617  \\
            61.0  237.0  -8.50123636240093  \\
            62.0  237.0  -8.772654478369676  \\
            63.0  237.0  -9.04407361915454  \\
            64.0  237.0  -9.315492079824022  \\
            65.0  237.0  -9.58691038198295  \\
            66.0  237.0  -9.85832957229036  \\
            67.0  237.0  -10.129746386555382  \\
            68.0  237.0  -10.401176847041084  \\
            69.0  237.0  -10.67254759249654  \\
            70.0  237.0  -10.944059507380194  \\
            71.0  237.0  -11.215358516983859  \\
            72.0  237.0  -11.486868303888324  \\
            73.0  237.0  -11.758236880947992  \\
            74.0  237.0  -12.029839251319508  \\
            75.0  237.0  -12.300667932919087  \\
            76.0  237.0  -12.573602059596467  \\
            77.0  237.0  -12.84236264415144  \\
            78.0  237.0  -13.12047360934566  \\
            79.0  237.0  -13.384023929193448  \\
            80.0  237.0  -13.666481818724542  \\
            81.0  237.0  -13.940083661088485  \\
            82.0  237.0  -14.223925135284164  \\
            83.0  237.0  -14.388514736851812  \\
            84.0  237.0  -14.74112756648572  \\
            85.0  237.0  -15.350458090758869  \\
            86.0  237.0  -15.088732880997354  \\
            87.0  237.0  -15.55833356562763  \\
            88.0  237.0  -15.479069246802519  \\
            89.0  237.0  -15.776023485611516  \\
            90.0  237.0  -15.783366899002743  \\
            91.0  237.0  -15.368644736076018  \\
            92.0  237.0  -15.4967533223567  \\
            93.0  237.0  -15.162040642070158  \\
            94.0  237.0  -15.27832936089659  \\
            95.0  237.0  -15.693320085053234  \\
            96.0  237.0  -15.566799245735924  \\
            97.0  237.0  -15.298889063306438  \\
            98.0  237.0  -16.24412681335941  \\
            99.0  237.0  -15.375678374188285  \\
            100.0  237.0  -15.781310644383124  \\
            101.0  237.0  -15.653559774527022  \\
            102.0  237.0  -15.653559774527022  \\
            103.0  237.0  -15.653559774527022  \\
            104.0  237.0  -15.653559774527022  \\
            105.0  237.0  -15.653559774527022  \\
            106.0  237.0  -15.653559774527022  \\
            107.0  237.0  -15.653559774527022  \\
            108.0  237.0  -15.653559774527022  \\
            109.0  237.0  -15.653559774527022  \\
            110.0  237.0  -15.653559774527022  \\
            111.0  237.0  -15.653559774527022  \\
            112.0  237.0  -15.653559774527022  \\
            113.0  237.0  -15.653559774527022  \\
            114.0  237.0  -15.653559774527022  \\
            115.0  237.0  -15.653559774527022  \\
            116.0  237.0  -15.653559774527022  \\
            117.0  237.0  -15.653559774527022  \\
            118.0  237.0  -15.653559774527022  \\
            119.0  237.0  -15.653559774527022  \\
            120.0  237.0  -15.653559774527022  \\
            121.0  237.0  -15.653559774527022  \\
            122.0  237.0  -15.653559774527022  \\
            123.0  237.0  -15.653559774527022  \\
            124.0  237.0  -15.653559774527022  \\
            125.0  237.0  -15.653559774527022  \\
            126.0  237.0  -15.653559774527022  \\
            127.0  237.0  -15.653559774527022  \\
            128.0  237.0  -15.653559774527022  \\
            129.0  237.0  -15.653559774527022  \\
            130.0  237.0  -15.653559774527022  \\
            131.0  237.0  -15.653559774527022  \\
            132.0  237.0  -15.653559774527022  \\
            133.0  237.0  -15.653559774527022  \\
            134.0  237.0  -15.653559774527022  \\
            135.0  237.0  -15.653559774527022  \\
            136.0  237.0  -15.653559774527022  \\
            137.0  237.0  -15.653559774527022  \\
            138.0  237.0  -15.653559774527022  \\
            139.0  237.0  -15.653559774527022  \\
            140.0  237.0  -15.653559774527022  \\
            141.0  237.0  -15.653559774527022  \\
            142.0  237.0  -15.653559774527022  \\
            143.0  237.0  -15.653559774527022  \\
            144.0  237.0  -15.653559774527022  \\
            145.0  237.0  -15.653559774527022  \\
            146.0  237.0  -15.653559774527022  \\
            147.0  237.0  -15.653559774527022  \\
            148.0  237.0  -15.653559774527022  \\
            149.0  237.0  -15.653559774527022  \\
            150.0  237.0  -15.653559774527022  \\
            151.0  237.0  -15.653559774527022  \\
            152.0  237.0  -15.653559774527022  \\
            153.0  237.0  -15.653559774527022  \\
            154.0  237.0  -15.653559774527022  \\
            155.0  237.0  -15.653559774527022  \\
            156.0  237.0  -15.653559774527022  \\
            157.0  237.0  -15.653559774527022  \\
            158.0  237.0  -15.653559774527022  \\
            159.0  237.0  -15.653559774527022  \\
            160.0  237.0  -15.653559774527022  \\
            161.0  237.0  -15.653559774527022  \\
            162.0  237.0  -15.653559774527022  \\
            163.0  237.0  -15.653559774527022  \\
            164.0  237.0  -15.653559774527022  \\
            165.0  237.0  -15.653559774527022  \\
            166.0  237.0  -15.653559774527022  \\
            167.0  237.0  -15.653559774527022  \\
            168.0  237.0  -15.653559774527022  \\
            169.0  237.0  -15.653559774527022  \\
            170.0  237.0  -15.653559774527022  \\
            171.0  237.0  -15.653559774527022  \\
            172.0  237.0  -15.653559774527022  \\
            173.0  237.0  -15.653559774527022  \\
            174.0  237.0  -15.653559774527022  \\
            175.0  237.0  -15.653559774527022  \\
            176.0  237.0  -15.653559774527022  \\
            177.0  237.0  -15.653559774527022  \\
            178.0  237.0  -15.653559774527022  \\
            179.0  237.0  -15.653559774527022  \\
            180.0  237.0  -15.653559774527022  \\
            181.0  237.0  -15.653559774527022  \\
            182.0  237.0  -15.653559774527022  \\
            183.0  237.0  -15.653559774527022  \\
            184.0  237.0  -15.653559774527022  \\
            185.0  237.0  -15.653559774527022  \\
            186.0  237.0  -15.653559774527022  \\
            187.0  237.0  -15.653559774527022  \\
            188.0  237.0  -15.653559774527022  \\
            189.0  237.0  -15.653559774527022  \\
            190.0  237.0  -15.653559774527022  \\
            191.0  237.0  -15.653559774527022  \\
            192.0  237.0  -15.653559774527022  \\
            193.0  237.0  -15.653559774527022  \\
            194.0  237.0  -15.653559774527022  \\
            195.0  237.0  -15.653559774527022  \\
            196.0  237.0  -15.653559774527022  \\
            197.0  237.0  -15.653559774527022  \\
            198.0  237.0  -11.830326729908771  \\
            199.0  237.0  -10.98572232840831  \\
            200.0  237.0  -11.95262637524839  \\
            \\
            1.0  238.0  -15.010394445805666  \\
            2.0  238.0  -14.754235881173456  \\
            3.0  238.0  -14.612165114423684  \\
            4.0  238.0  -14.242430348765197  \\
            5.0  238.0  -14.0293130016106  \\
            6.0  238.0  -13.722767885908349  \\
            7.0  238.0  -13.468942644284166  \\
            8.0  238.0  -13.187064619195896  \\
            9.0  238.0  -12.925650923200486  \\
            10.0  238.0  -12.646720410637004  \\
            11.0  238.0  -12.379341634908847  \\
            12.0  238.0  -12.106652356213392  \\
            13.0  238.0  -11.835323697756372  \\
            14.0  238.0  -11.564066103421572  \\
            15.0  238.0  -11.29260623791367  \\
            16.0  238.0  -11.0211712818392  \\
            17.0  238.0  -10.749741429860492  \\
            18.0  238.0  -10.47835701859534  \\
            19.0  238.0  -10.206915071679916  \\
            20.0  238.0  -9.93550529189792  \\
            21.0  238.0  -9.664084833783326  \\
            22.0  238.0  -9.39266435082091  \\
            23.0  238.0  -9.121248208587623  \\
            24.0  238.0  -8.849828724063531  \\
            25.0  238.0  -8.578410221849584  \\
            26.0  238.0  -8.306991357798747  \\
            27.0  238.0  -8.035571883429666  \\
            28.0  238.0  -7.764149365112463  \\
            29.0  238.0  -7.49271394168688  \\
            30.0  238.0  -7.2212218760744165  \\
            31.0  238.0  -6.9494827417830685  \\
            32.0  238.0  -6.676666967837904  \\
            33.0  238.0  -6.399198238783336  \\
            34.0  238.0  -6.102300220604869  \\
            35.0  238.0  -5.734367910403827  \\
            36.0  238.0  -5.191177626466125  \\
            37.0  238.0  -4.440998051901447  \\
            38.0  238.0  -4.171968053442487  \\
            39.0  238.0  -3.226308529947931  \\
            40.0  238.0  -2.9332046569334764  \\
            41.0  238.0  -2.961409775467944  \\
            42.0  238.0  -3.215908663364784  \\
            43.0  238.0  -3.5445450226535407  \\
            44.0  238.0  -3.817003978554515  \\
            45.0  238.0  -4.088438991553236  \\
            46.0  238.0  -4.359857579364736  \\
            47.0  238.0  -4.631276137557857  \\
            48.0  238.0  -4.902694752884784  \\
            49.0  238.0  -5.17411338210202  \\
            50.0  238.0  -5.445532015003207  \\
            51.0  238.0  -5.716950648011983  \\
            52.0  238.0  -5.988369282171088  \\
            53.0  238.0  -6.259787915000304  \\
            54.0  238.0  -6.531206549144234  \\
            55.0  238.0  -6.802625181512999  \\
            56.0  238.0  -7.074043821155415  \\
            57.0  238.0  -7.345462435134366  \\
            58.0  238.0  -7.616881112808235  \\
            59.0  238.0  -7.88829970306847  \\
            60.0  238.0  -8.159718299846459  \\
            61.0  238.0  -8.431137186711247  \\
            62.0  238.0  -8.702555423767745  \\
            63.0  238.0  -8.973974387366736  \\
            64.0  238.0  -9.245392985969408  \\
            65.0  238.0  -9.516811314022801  \\
            66.0  238.0  -9.788230413124152  \\
            67.0  238.0  -10.059646915623158  \\
            68.0  238.0  -10.331078684908492  \\
            69.0  238.0  -10.602453890912987  \\
            70.0  238.0  -10.873947432981913  \\
            71.0  238.0  -11.145279800878772  \\
            72.0  238.0  -11.416754520919516  \\
            73.0  238.0  -11.688129539305885  \\
            74.0  238.0  -11.959732668111755  \\
            75.0  238.0  -12.230586924099432  \\
            76.0  238.0  -12.503273865693364  \\
            77.0  238.0  -12.772232634471726  \\
            78.0  238.0  -13.049043358400807  \\
            79.0  238.0  -13.314296688736215  \\
            80.0  238.0  -13.592752760548729  \\
            81.0  238.0  -13.867646189094474  \\
            82.0  238.0  -14.162523592460602  \\
            83.0  238.0  -14.34039809037783  \\
            84.0  238.0  -14.634050438110089  \\
            85.0  238.0  -15.211695834639261  \\
            86.0  238.0  -15.097731892382134  \\
            87.0  238.0  -15.534305996195066  \\
            88.0  238.0  -15.48968413304101  \\
            89.0  238.0  -15.656607142226797  \\
            90.0  238.0  -15.629155934818977  \\
            91.0  238.0  -15.495708410833675  \\
            92.0  238.0  -15.314482483852668  \\
            93.0  238.0  -15.167619651865168  \\
            94.0  238.0  -15.339060739319573  \\
            95.0  238.0  -16.037714814550085  \\
            96.0  238.0  -15.421311874528286  \\
            97.0  238.0  -15.362203706073911  \\
            98.0  238.0  -15.514840270377752  \\
            99.0  238.0  -15.17895486218098  \\
            100.0  238.0  -15.84498946807196  \\
            101.0  238.0  -15.653559774527022  \\
            102.0  238.0  -15.653559774527022  \\
            103.0  238.0  -15.653559774527022  \\
            104.0  238.0  -15.653559774527022  \\
            105.0  238.0  -15.653559774527022  \\
            106.0  238.0  -15.653559774527022  \\
            107.0  238.0  -15.653559774527022  \\
            108.0  238.0  -15.653559774527022  \\
            109.0  238.0  -15.653559774527022  \\
            110.0  238.0  -15.653559774527022  \\
            111.0  238.0  -15.653559774527022  \\
            112.0  238.0  -15.653559774527022  \\
            113.0  238.0  -15.653559774527022  \\
            114.0  238.0  -15.653559774527022  \\
            115.0  238.0  -15.653559774527022  \\
            116.0  238.0  -15.653559774527022  \\
            117.0  238.0  -15.653559774527022  \\
            118.0  238.0  -15.653559774527022  \\
            119.0  238.0  -15.653559774527022  \\
            120.0  238.0  -15.653559774527022  \\
            121.0  238.0  -15.653559774527022  \\
            122.0  238.0  -15.653559774527022  \\
            123.0  238.0  -15.653559774527022  \\
            124.0  238.0  -15.653559774527022  \\
            125.0  238.0  -15.653559774527022  \\
            126.0  238.0  -15.653559774527022  \\
            127.0  238.0  -15.653559774527022  \\
            128.0  238.0  -15.653559774527022  \\
            129.0  238.0  -15.653559774527022  \\
            130.0  238.0  -15.653559774527022  \\
            131.0  238.0  -15.653559774527022  \\
            132.0  238.0  -15.653559774527022  \\
            133.0  238.0  -15.653559774527022  \\
            134.0  238.0  -15.653559774527022  \\
            135.0  238.0  -15.653559774527022  \\
            136.0  238.0  -15.653559774527022  \\
            137.0  238.0  -15.653559774527022  \\
            138.0  238.0  -15.653559774527022  \\
            139.0  238.0  -15.653559774527022  \\
            140.0  238.0  -15.653559774527022  \\
            141.0  238.0  -15.653559774527022  \\
            142.0  238.0  -15.653559774527022  \\
            143.0  238.0  -15.653559774527022  \\
            144.0  238.0  -15.653559774527022  \\
            145.0  238.0  -15.653559774527022  \\
            146.0  238.0  -15.653559774527022  \\
            147.0  238.0  -15.653559774527022  \\
            148.0  238.0  -15.653559774527022  \\
            149.0  238.0  -15.653559774527022  \\
            150.0  238.0  -15.653559774527022  \\
            151.0  238.0  -15.653559774527022  \\
            152.0  238.0  -15.653559774527022  \\
            153.0  238.0  -15.653559774527022  \\
            154.0  238.0  -15.653559774527022  \\
            155.0  238.0  -15.653559774527022  \\
            156.0  238.0  -15.653559774527022  \\
            157.0  238.0  -15.653559774527022  \\
            158.0  238.0  -15.653559774527022  \\
            159.0  238.0  -15.653559774527022  \\
            160.0  238.0  -15.653559774527022  \\
            161.0  238.0  -15.653559774527022  \\
            162.0  238.0  -15.653559774527022  \\
            163.0  238.0  -15.653559774527022  \\
            164.0  238.0  -15.653559774527022  \\
            165.0  238.0  -15.653559774527022  \\
            166.0  238.0  -15.653559774527022  \\
            167.0  238.0  -15.653559774527022  \\
            168.0  238.0  -15.653559774527022  \\
            169.0  238.0  -15.653559774527022  \\
            170.0  238.0  -15.653559774527022  \\
            171.0  238.0  -15.653559774527022  \\
            172.0  238.0  -15.653559774527022  \\
            173.0  238.0  -15.653559774527022  \\
            174.0  238.0  -15.653559774527022  \\
            175.0  238.0  -15.653559774527022  \\
            176.0  238.0  -15.653559774527022  \\
            177.0  238.0  -15.653559774527022  \\
            178.0  238.0  -15.653559774527022  \\
            179.0  238.0  -15.653559774527022  \\
            180.0  238.0  -15.653559774527022  \\
            181.0  238.0  -15.653559774527022  \\
            182.0  238.0  -15.653559774527022  \\
            183.0  238.0  -15.653559774527022  \\
            184.0  238.0  -15.653559774527022  \\
            185.0  238.0  -15.653559774527022  \\
            186.0  238.0  -15.653559774527022  \\
            187.0  238.0  -15.653559774527022  \\
            188.0  238.0  -15.653559774527022  \\
            189.0  238.0  -15.653559774527022  \\
            190.0  238.0  -15.653559774527022  \\
            191.0  238.0  -15.653559774527022  \\
            192.0  238.0  -15.653559774527022  \\
            193.0  238.0  -15.653559774527022  \\
            194.0  238.0  -15.653559774527022  \\
            195.0  238.0  -15.653559774527022  \\
            196.0  238.0  -15.653559774527022  \\
            197.0  238.0  -15.653559774527022  \\
            198.0  238.0  -13.538131762241758  \\
            199.0  238.0  -12.691910630094533  \\
            200.0  238.0  -13.65824681609318  \\
            \\
            1.0  239.0  -13.261717780888883  \\
            2.0  239.0  -12.98957657444532  \\
            3.0  239.0  -12.720354547948745  \\
            4.0  239.0  -12.447458907374873  \\
            5.0  239.0  -12.176938257053113  \\
            6.0  239.0  -11.904998487222441  \\
            7.0  239.0  -11.633830731246764  \\
            8.0  239.0  -11.36223189545624  \\
            9.0  239.0  -11.090977862952748  \\
            10.0  239.0  -10.819443289193778  \\
            11.0  239.0  -10.548079754439913  \\
            12.0  239.0  -10.276646279271697  \\
            13.0  239.0  -10.005226869714424  \\
            14.0  239.0  -9.733810631384413  \\
            15.0  239.0  -9.462391723711812  \\
            16.0  239.0  -9.19097284123949  \\
            17.0  239.0  -8.919553845510206  \\
            18.0  239.0  -8.648135788626117  \\
            19.0  239.0  -8.376716824194917  \\
            20.0  239.0  -8.105298302085037  \\
            21.0  239.0  -7.833879654157599  \\
            22.0  239.0  -7.562460977387542  \\
            23.0  239.0  -7.291042378969912  \\
            24.0  239.0  -7.019623734852855  \\
            25.0  239.0  -6.748205102322109  \\
            26.0  239.0  -6.476786464822937  \\
            27.0  239.0  -6.205367817092764  \\
            28.0  239.0  -5.933949118060074  \\
            29.0  239.0  -5.662530201374277  \\
            30.0  239.0  -5.391110329672089  \\
            31.0  239.0  -5.119686289831551  \\
            32.0  239.0  -4.848244043329346  \\
            33.0  239.0  -4.5767222894680595  \\
            34.0  239.0  -4.304853426364505  \\
            35.0  239.0  -4.031466864146548  \\
            36.0  239.0  -3.751159126208241  \\
            37.0  239.0  -3.4221028805692857  \\
            38.0  239.0  -3.2364711539268836  \\
            39.0  239.0  -3.4969958464057727  \\
            40.0  239.0  -3.4969958464009268  \\
            41.0  239.0  -3.236471153929543  \\
            42.0  239.0  -3.4221028805659146  \\
            43.0  239.0  -3.751159126213468  \\
            44.0  239.0  -4.031466864144201  \\
            45.0  239.0  -4.30485342636696  \\
            46.0  239.0  -4.576722289469582  \\
            47.0  239.0  -4.848244043318972  \\
            48.0  239.0  -5.1196862898611695  \\
            49.0  239.0  -5.391110329617214  \\
            50.0  239.0  -5.662530201456617  \\
            51.0  239.0  -5.933949117874953  \\
            52.0  239.0  -6.205367817310023  \\
            53.0  239.0  -6.47678646473659  \\
            54.0  239.0  -6.748205102480133  \\
            55.0  239.0  -7.019623734120028  \\
            56.0  239.0  -7.291042379482276  \\
            57.0  239.0  -7.562460977075709  \\
            58.0  239.0  -7.833879677813323  \\
            59.0  239.0  -8.105298262236014  \\
            60.0  239.0  -8.37671677964264  \\
            61.0  239.0  -8.648135841256591  \\
            62.0  239.0  -8.919553907082648  \\
            63.0  239.0  -9.190972929818015  \\
            64.0  239.0  -9.462391649491147  \\
            65.0  239.0  -9.733809792478826  \\
            66.0  239.0  -10.005229265795148  \\
            67.0  239.0  -10.27664304462518  \\
            68.0  239.0  -10.548088696290648  \\
            69.0  239.0  -10.819434116402997  \\
            70.0  239.0  -11.090966658246744  \\
            71.0  239.0  -11.362269155672161  \\
            72.0  239.0  -11.633752840729477  \\
            73.0  239.0  -11.905084001103324  \\
            74.0  239.0  -12.176850911990366  \\
            75.0  239.0  -12.447241335560774  \\
            76.0  239.0  -12.72067150986351  \\
            77.0  239.0  -12.987596515863295  \\
            78.0  239.0  -13.26692668926739  \\
            79.0  239.0  -13.528589337413669  \\
            80.0  239.0  -13.806691865752967  \\
            81.0  239.0  -14.082423790698734  \\
            82.0  239.0  -14.417178219337847  \\
            83.0  239.0  -14.548522682288594  \\
            84.0  239.0  -14.784710687149257  \\
            85.0  239.0  -15.672433051747042  \\
            86.0  239.0  -15.335460295082381  \\
            87.0  239.0  -15.998142954654517  \\
            88.0  239.0  -15.744854540726106  \\
            89.0  239.0  -15.694688748216286  \\
            90.0  239.0  -15.469803540291378  \\
            91.0  239.0  -15.896760388336611  \\
            92.0  239.0  -15.223622439687437  \\
            93.0  239.0  -15.190676959235137  \\
            94.0  239.0  -15.41642681513485  \\
            95.0  239.0  -16.54327772334581  \\
            96.0  239.0  -15.334604193518157  \\
            97.0  239.0  -15.51082927334653  \\
            98.0  239.0  -15.250540344632066  \\
            99.0  239.0  -15.090513818235056  \\
            100.0  239.0  -15.960203726016017  \\
            101.0  239.0  -15.653559774527022  \\
            102.0  239.0  -15.653559774527022  \\
            103.0  239.0  -15.653559774527022  \\
            104.0  239.0  -15.653559774527022  \\
            105.0  239.0  -15.653559774527022  \\
            106.0  239.0  -15.653559774527022  \\
            107.0  239.0  -15.653559774527022  \\
            108.0  239.0  -15.653559774527022  \\
            109.0  239.0  -15.653559774527022  \\
            110.0  239.0  -15.653559774527022  \\
            111.0  239.0  -15.653559774527022  \\
            112.0  239.0  -15.653559774527022  \\
            113.0  239.0  -15.653559774527022  \\
            114.0  239.0  -15.653559774527022  \\
            115.0  239.0  -15.653559774527022  \\
            116.0  239.0  -15.653559774527022  \\
            117.0  239.0  -15.653559774527022  \\
            118.0  239.0  -15.653559774527022  \\
            119.0  239.0  -15.653559774527022  \\
            120.0  239.0  -15.653559774527022  \\
            121.0  239.0  -15.653559774527022  \\
            122.0  239.0  -15.653559774527022  \\
            123.0  239.0  -15.653559774527022  \\
            124.0  239.0  -15.653559774527022  \\
            125.0  239.0  -15.653559774527022  \\
            126.0  239.0  -15.653559774527022  \\
            127.0  239.0  -15.653559774527022  \\
            128.0  239.0  -15.653559774527022  \\
            129.0  239.0  -15.653559774527022  \\
            130.0  239.0  -15.653559774527022  \\
            131.0  239.0  -15.653559774527022  \\
            132.0  239.0  -15.653559774527022  \\
            133.0  239.0  -15.653559774527022  \\
            134.0  239.0  -15.653559774527022  \\
            135.0  239.0  -15.653559774527022  \\
            136.0  239.0  -15.653559774527022  \\
            137.0  239.0  -15.653559774527022  \\
            138.0  239.0  -15.653559774527022  \\
            139.0  239.0  -15.653559774527022  \\
            140.0  239.0  -15.653559774527022  \\
            141.0  239.0  -15.653559774527022  \\
            142.0  239.0  -15.653559774527022  \\
            143.0  239.0  -15.653559774527022  \\
            144.0  239.0  -15.653559774527022  \\
            145.0  239.0  -15.653559774527022  \\
            146.0  239.0  -15.653559774527022  \\
            147.0  239.0  -15.653559774527022  \\
            148.0  239.0  -15.653559774527022  \\
            149.0  239.0  -15.653559774527022  \\
            150.0  239.0  -15.653559774527022  \\
            151.0  239.0  -15.653559774527022  \\
            152.0  239.0  -15.653559774527022  \\
            153.0  239.0  -15.653559774527022  \\
            154.0  239.0  -15.653559774527022  \\
            155.0  239.0  -15.653559774527022  \\
            156.0  239.0  -15.653559774527022  \\
            157.0  239.0  -15.653559774527022  \\
            158.0  239.0  -15.653559774527022  \\
            159.0  239.0  -15.653559774527022  \\
            160.0  239.0  -15.653559774527022  \\
            161.0  239.0  -15.653559774527022  \\
            162.0  239.0  -15.653559774527022  \\
            163.0  239.0  -15.653559774527022  \\
            164.0  239.0  -15.653559774527022  \\
            165.0  239.0  -15.653559774527022  \\
            166.0  239.0  -15.653559774527022  \\
            167.0  239.0  -15.653559774527022  \\
            168.0  239.0  -15.653559774527022  \\
            169.0  239.0  -15.653559774527022  \\
            170.0  239.0  -15.653559774527022  \\
            171.0  239.0  -15.653559774527022  \\
            172.0  239.0  -15.653559774527022  \\
            173.0  239.0  -15.653559774527022  \\
            174.0  239.0  -15.653559774527022  \\
            175.0  239.0  -15.653559774527022  \\
            176.0  239.0  -15.653559774527022  \\
            177.0  239.0  -15.653559774527022  \\
            178.0  239.0  -15.653559774527022  \\
            179.0  239.0  -15.653559774527022  \\
            180.0  239.0  -15.653559774527022  \\
            181.0  239.0  -15.653559774527022  \\
            182.0  239.0  -15.653559774527022  \\
            183.0  239.0  -15.653559774527022  \\
            184.0  239.0  -15.653559774527022  \\
            185.0  239.0  -15.653559774527022  \\
            186.0  239.0  -15.653559774527022  \\
            187.0  239.0  -15.653559774527022  \\
            188.0  239.0  -15.653559774527022  \\
            189.0  239.0  -15.653559774527022  \\
            190.0  239.0  -15.653559774527022  \\
            191.0  239.0  -15.653559774527022  \\
            192.0  239.0  -15.653559774527022  \\
            193.0  239.0  -15.653559774527022  \\
            194.0  239.0  -15.653559774527022  \\
            195.0  239.0  -15.653559774527022  \\
            196.0  239.0  -15.653559774527022  \\
            197.0  239.0  -15.653559774527022  \\
            198.0  239.0  -11.705883409924812  \\
            199.0  239.0  -10.861218302743197  \\
            200.0  239.0  -11.828130262658982  \\
            \\
            1.0  240.0  -13.04553650251762  \\
            2.0  240.0  -12.773001810634602  \\
            3.0  240.0  -12.503025747306506  \\
            4.0  240.0  -12.230674981002014  \\
            5.0  240.0  -11.959813862725348  \\
            6.0  240.0  -11.688078711381785  \\
            7.0  240.0  -11.416809848724766  \\
            8.0  240.0  -11.145263107463137  \\
            9.0  240.0  -10.873953760734304  \\
            10.0  240.0  -10.602463306727627  \\
            11.0  240.0  -10.331074418569372  \\
            12.0  240.0  -10.059649226604495  \\
            13.0  240.0  -9.788229040091586  \\
            14.0  240.0  -9.516811712541266  \\
            15.0  240.0  -9.245393105818536  \\
            16.0  240.0  -8.9739743702638  \\
            17.0  240.0  -8.702555388889543  \\
            18.0  240.0  -8.431137134272173  \\
            19.0  240.0  -8.159718313943575  \\
            20.0  240.0  -7.8882997357410005  \\
            21.0  240.0  -7.616881103258176  \\
            22.0  240.0  -7.345462434988876  \\
            23.0  240.0  -7.074043820622401  \\
            24.0  240.0  -6.802625181928716  \\
            25.0  240.0  -6.531206549086776  \\
            26.0  240.0  -6.259787915088826  \\
            27.0  240.0  -5.988369282010614  \\
            28.0  240.0  -5.716950648124774  \\
            29.0  240.0  -5.445532014955931  \\
            30.0  240.0  -5.174113382139265  \\
            31.0  240.0  -4.902694752869319  \\
            32.0  240.0  -4.631276137563805  \\
            33.0  240.0  -4.359857579364956  \\
            34.0  240.0  -4.088438991551479  \\
            35.0  240.0  -3.8170039785564898  \\
            36.0  240.0  -3.5445450226494963  \\
            37.0  240.0  -3.2159086633667995  \\
            38.0  240.0  -2.9614097754665325  \\
            39.0  240.0  -2.933204656934138  \\
            40.0  240.0  -3.226308529950529  \\
            41.0  240.0  -4.171968053422293  \\
            42.0  240.0  -4.440998051864938  \\
            43.0  240.0  -5.191177626570613  \\
            44.0  240.0  -5.734367910306652  \\
            45.0  240.0  -6.102300220722988  \\
            46.0  240.0  -6.399198238999577  \\
            47.0  240.0  -6.676666967107827  \\
            48.0  240.0  -6.949482744017005  \\
            49.0  240.0  -7.221221872851821  \\
            50.0  240.0  -7.492713947740979  \\
            51.0  240.0  -7.764149353116054  \\
            52.0  240.0  -8.03557189473924  \\
            53.0  240.0  -8.306991354530544  \\
            54.0  240.0  -8.578410237896943  \\
            55.0  240.0  -8.849828675524403  \\
            56.0  240.0  -9.121248219673568  \\
            57.0  240.0  -9.392664229769059  \\
            58.0  240.0  -9.664086853636567  \\
            59.0  240.0  -9.935503823025778  \\
            60.0  240.0  -10.206911258744801  \\
            61.0  240.0  -10.478358062099835  \\
            62.0  240.0  -10.749744581566576  \\
            63.0  240.0  -11.021180131684263  \\
            64.0  240.0  -11.292611506435971  \\
            65.0  240.0  -11.563999497419857  \\
            66.0  240.0  -11.835487736178028  \\
            67.0  240.0  -12.106458269657157  \\
            68.0  240.0  -12.380045611261078  \\
            69.0  240.0  -12.646564966781463  \\
            70.0  240.0  -12.92492608449977  \\
            71.0  240.0  -13.190174085756038  \\
            72.0  240.0  -13.464732013851334  \\
            73.0  240.0  -13.728669228699387  \\
            74.0  240.0  -14.027116470586842  \\
            75.0  240.0  -14.226593803822583  \\
            76.0  240.0  -14.635024238950944  \\
            77.0  240.0  -14.62189677559005  \\
            78.0  240.0  -15.373287823257838  \\
            79.0  240.0  -15.068698398645035  \\
            80.0  240.0  -15.412412296241374  \\
            81.0  240.0  -15.655477738088821  \\
            82.0  240.0  -15.175675968262029  \\
            83.0  240.0  -15.613537205021254  \\
            84.0  240.0  -15.31672780055618  \\
            85.0  240.0  -15.411686245445381  \\
            86.0  240.0  -16.537148409251987  \\
            87.0  240.0  -15.808530933787507  \\
            88.0  240.0  -16.892146185721533  \\
            89.0  240.0  -15.781148017864274  \\
            90.0  240.0  -15.374929734149005  \\
            91.0  240.0  -15.992306015756052  \\
            92.0  240.0  -15.178238086308674  \\
            93.0  240.0  -15.228391450998433  \\
            94.0  240.0  -15.523922385717853  \\
            95.0  240.0  -15.818874632786798  \\
            96.0  240.0  -15.293653458881709  \\
            97.0  240.0  -15.87652268313473  \\
            98.0  240.0  -15.090960214365705  \\
            99.0  240.0  -15.059807533016503  \\
            100.0  240.0  -16.08901873080398  \\
            101.0  240.0  -15.653559774527022  \\
            102.0  240.0  -15.653559774527022  \\
            103.0  240.0  -15.653559774527022  \\
            104.0  240.0  -15.653559774527022  \\
            105.0  240.0  -15.653559774527022  \\
            106.0  240.0  -15.653559774527022  \\
            107.0  240.0  -15.653559774527022  \\
            108.0  240.0  -15.653559774527022  \\
            109.0  240.0  -15.653559774527022  \\
            110.0  240.0  -15.653559774527022  \\
            111.0  240.0  -15.653559774527022  \\
            112.0  240.0  -15.653559774527022  \\
            113.0  240.0  -15.653559774527022  \\
            114.0  240.0  -15.653559774527022  \\
            115.0  240.0  -15.653559774527022  \\
            116.0  240.0  -15.653559774527022  \\
            117.0  240.0  -15.653559774527022  \\
            118.0  240.0  -15.653559774527022  \\
            119.0  240.0  -15.653559774527022  \\
            120.0  240.0  -15.653559774527022  \\
            121.0  240.0  -15.653559774527022  \\
            122.0  240.0  -15.653559774527022  \\
            123.0  240.0  -15.653559774527022  \\
            124.0  240.0  -15.653559774527022  \\
            125.0  240.0  -15.653559774527022  \\
            126.0  240.0  -15.653559774527022  \\
            127.0  240.0  -15.653559774527022  \\
            128.0  240.0  -15.653559774527022  \\
            129.0  240.0  -15.653559774527022  \\
            130.0  240.0  -15.653559774527022  \\
            131.0  240.0  -15.653559774527022  \\
            132.0  240.0  -15.653559774527022  \\
            133.0  240.0  -15.653559774527022  \\
            134.0  240.0  -15.653559774527022  \\
            135.0  240.0  -15.653559774527022  \\
            136.0  240.0  -15.653559774527022  \\
            137.0  240.0  -15.653559774527022  \\
            138.0  240.0  -15.653559774527022  \\
            139.0  240.0  -15.653559774527022  \\
            140.0  240.0  -15.653559774527022  \\
            141.0  240.0  -15.653559774527022  \\
            142.0  240.0  -15.653559774527022  \\
            143.0  240.0  -15.653559774527022  \\
            144.0  240.0  -15.653559774527022  \\
            145.0  240.0  -15.653559774527022  \\
            146.0  240.0  -15.653559774527022  \\
            147.0  240.0  -15.653559774527022  \\
            148.0  240.0  -15.653559774527022  \\
            149.0  240.0  -15.653559774527022  \\
            150.0  240.0  -15.653559774527022  \\
            151.0  240.0  -15.653559774527022  \\
            152.0  240.0  -15.653559774527022  \\
            153.0  240.0  -15.653559774527022  \\
            154.0  240.0  -15.653559774527022  \\
            155.0  240.0  -15.653559774527022  \\
            156.0  240.0  -15.653559774527022  \\
            157.0  240.0  -15.653559774527022  \\
            158.0  240.0  -15.653559774527022  \\
            159.0  240.0  -15.653559774527022  \\
            160.0  240.0  -15.653559774527022  \\
            161.0  240.0  -15.653559774527022  \\
            162.0  240.0  -15.653559774527022  \\
            163.0  240.0  -15.653559774527022  \\
            164.0  240.0  -15.653559774527022  \\
            165.0  240.0  -15.653559774527022  \\
            166.0  240.0  -15.653559774527022  \\
            167.0  240.0  -15.653559774527022  \\
            168.0  240.0  -15.653559774527022  \\
            169.0  240.0  -15.653559774527022  \\
            170.0  240.0  -15.653559774527022  \\
            171.0  240.0  -15.653559774527022  \\
            172.0  240.0  -15.653559774527022  \\
            173.0  240.0  -15.653559774527022  \\
            174.0  240.0  -15.653559774527022  \\
            175.0  240.0  -15.653559774527022  \\
            176.0  240.0  -15.653559774527022  \\
            177.0  240.0  -15.653559774527022  \\
            178.0  240.0  -15.653559774527022  \\
            179.0  240.0  -15.653559774527022  \\
            180.0  240.0  -15.653559774527022  \\
            181.0  240.0  -15.653559774527022  \\
            182.0  240.0  -15.653559774527022  \\
            183.0  240.0  -15.653559774527022  \\
            184.0  240.0  -15.653559774527022  \\
            185.0  240.0  -15.653559774527022  \\
            186.0  240.0  -15.653559774527022  \\
            187.0  240.0  -15.653559774527022  \\
            188.0  240.0  -15.653559774527022  \\
            189.0  240.0  -15.653559774527022  \\
            190.0  240.0  -15.653559774527022  \\
            191.0  240.0  -15.653559774527022  \\
            192.0  240.0  -15.653559774527022  \\
            193.0  240.0  -15.653559774527022  \\
            194.0  240.0  -15.653559774527022  \\
            195.0  240.0  -15.653559774527022  \\
            196.0  240.0  -15.653559774527022  \\
            197.0  240.0  -15.653559774527022  \\
            198.0  240.0  -11.488875137677914  \\
            199.0  240.0  -10.64421565064092  \\
            200.0  240.0  -11.611140102876172  \\
            \\
            1.0  241.0  -13.116339250375287  \\
            2.0  241.0  -12.84288289185031  \\
            3.0  241.0  -12.573255873190197  \\
            4.0  241.0  -12.300703539382702  \\
            5.0  241.0  -12.029954643652289  \\
            6.0  241.0  -11.7581711841596  \\
            7.0  241.0  -11.48693637635545  \\
            8.0  241.0  -11.21534360513679  \\
            9.0  241.0  -10.944063609047147  \\
            10.0  241.0  -10.672561404283712  \\
            11.0  241.0  -10.401172852742462  \\
            12.0  241.0  -10.129749462757756  \\
            13.0  241.0  -9.858328098281103  \\
            14.0  241.0  -9.586910685696377  \\
            15.0  241.0  -9.315492266099588  \\
            16.0  241.0  -9.044073644259067  \\
            17.0  241.0  -8.77265445837297  \\
            18.0  241.0  -8.501236286359482  \\
            19.0  241.0  -8.229817454418331  \\
            20.0  241.0  -7.958398871414234  \\
            21.0  241.0  -7.686980254511961  \\
            22.0  241.0  -7.415561573588313  \\
            23.0  241.0  -7.1441429596026165  \\
            24.0  241.0  -6.8727243216717175  \\
            25.0  241.0  -6.601305690282417  \\
            26.0  241.0  -6.329887062959169  \\
            27.0  241.0  -6.058468460170806  \\
            28.0  241.0  -5.787049957846773  \\
            29.0  241.0  -5.515631899645818  \\
            30.0  241.0  -5.244215777785586  \\
            31.0  241.0  -4.972808115987934  \\
            32.0  241.0  -4.701437406173673  \\
            33.0  241.0  -4.43022813705249  \\
            34.0  241.0  -4.159724298873444  \\
            35.0  241.0  -3.8922750424071055  \\
            36.0  241.0  -3.6356609737059684  \\
            37.0  241.0  -3.2682349253967686  \\
            38.0  241.0  -2.935205635934595  \\
            39.0  241.0  -2.8125015128203477  \\
            40.0  241.0  -2.93520563593609  \\
            41.0  241.0  -3.268234925394466  \\
            42.0  241.0  -3.6356609737115786  \\
            43.0  241.0  -3.8922750424035986  \\
            44.0  241.0  -4.159724298875764  \\
            45.0  241.0  -4.430228137050978  \\
            46.0  241.0  -4.701437406167603  \\
            47.0  241.0  -4.9728081160036535  \\
            48.0  241.0  -5.244215777739717  \\
            49.0  241.0  -5.515631899702525  \\
            50.0  241.0  -5.787049957718709  \\
            51.0  241.0  -6.058468460387496  \\
            52.0  241.0  -6.329887062800246  \\
            53.0  241.0  -6.6013056903302205  \\
            54.0  241.0  -6.87272432125533  \\
            55.0  241.0  -7.144142960442004  \\
            56.0  241.0  -7.415561573697354  \\
            57.0  241.0  -7.68698026048134  \\
            58.0  241.0  -7.95839882865528  \\
            59.0  241.0  -8.229817458678617  \\
            60.0  241.0  -8.50123636240093  \\
            61.0  241.0  -8.772654478369676  \\
            62.0  241.0  -9.04407361915454  \\
            63.0  241.0  -9.315492079824022  \\
            64.0  241.0  -9.58691038198295  \\
            65.0  241.0  -9.85832957229036  \\
            66.0  241.0  -10.129746386555382  \\
            67.0  241.0  -10.401176847041084  \\
            68.0  241.0  -10.67254759249654  \\
            69.0  241.0  -10.944059507380194  \\
            70.0  241.0  -11.215358516983859  \\
            71.0  241.0  -11.486868303888324  \\
            72.0  241.0  -11.758236880947992  \\
            73.0  241.0  -12.029839251319508  \\
            74.0  241.0  -12.300667932919087  \\
            75.0  241.0  -12.573602059596467  \\
            76.0  241.0  -12.84236264415144  \\
            77.0  241.0  -13.12047360934566  \\
            78.0  241.0  -13.384023929193448  \\
            79.0  241.0  -13.666481818724542  \\
            80.0  241.0  -13.940083661088485  \\
            81.0  241.0  -14.223925135284164  \\
            82.0  241.0  -14.388514736851812  \\
            83.0  241.0  -14.74112756648572  \\
            84.0  241.0  -15.350458090758869  \\
            85.0  241.0  -15.088732880997354  \\
            86.0  241.0  -15.55833356562763  \\
            87.0  241.0  -15.479069246802519  \\
            88.0  241.0  -15.776023485611516  \\
            89.0  241.0  -15.783366899002743  \\
            90.0  241.0  -15.368644736076018  \\
            91.0  241.0  -15.4967533223567  \\
            92.0  241.0  -15.162040642070158  \\
            93.0  241.0  -15.27832936089659  \\
            94.0  241.0  -15.693320085053234  \\
            95.0  241.0  -15.566799245735924  \\
            96.0  241.0  -15.298889063306438  \\
            97.0  241.0  -16.073948156806516  \\
            98.0  241.0  -14.983089039384554  \\
            99.0  241.0  -15.074540850581405  \\
            100.0  241.0  -16.12841468055949  \\
            101.0  241.0  -15.653559774527022  \\
            102.0  241.0  -15.653559774527022  \\
            103.0  241.0  -15.653559774527022  \\
            104.0  241.0  -15.653559774527022  \\
            105.0  241.0  -15.653559774527022  \\
            106.0  241.0  -15.653559774527022  \\
            107.0  241.0  -15.653559774527022  \\
            108.0  241.0  -15.653559774527022  \\
            109.0  241.0  -15.653559774527022  \\
            110.0  241.0  -15.653559774527022  \\
            111.0  241.0  -15.653559774527022  \\
            112.0  241.0  -15.653559774527022  \\
            113.0  241.0  -15.653559774527022  \\
            114.0  241.0  -15.653559774527022  \\
            115.0  241.0  -15.653559774527022  \\
            116.0  241.0  -15.653559774527022  \\
            117.0  241.0  -15.653559774527022  \\
            118.0  241.0  -15.653559774527022  \\
            119.0  241.0  -15.653559774527022  \\
            120.0  241.0  -15.653559774527022  \\
            121.0  241.0  -15.653559774527022  \\
            122.0  241.0  -15.653559774527022  \\
            123.0  241.0  -15.653559774527022  \\
            124.0  241.0  -15.653559774527022  \\
            125.0  241.0  -15.653559774527022  \\
            126.0  241.0  -15.653559774527022  \\
            127.0  241.0  -15.653559774527022  \\
            128.0  241.0  -15.653559774527022  \\
            129.0  241.0  -15.653559774527022  \\
            130.0  241.0  -15.653559774527022  \\
            131.0  241.0  -15.653559774527022  \\
            132.0  241.0  -15.653559774527022  \\
            133.0  241.0  -15.653559774527022  \\
            134.0  241.0  -15.653559774527022  \\
            135.0  241.0  -15.653559774527022  \\
            136.0  241.0  -15.653559774527022  \\
            137.0  241.0  -15.653559774527022  \\
            138.0  241.0  -15.653559774527022  \\
            139.0  241.0  -15.653559774527022  \\
            140.0  241.0  -15.653559774527022  \\
            141.0  241.0  -15.653559774527022  \\
            142.0  241.0  -15.653559774527022  \\
            143.0  241.0  -15.653559774527022  \\
            144.0  241.0  -15.653559774527022  \\
            145.0  241.0  -15.653559774527022  \\
            146.0  241.0  -15.653559774527022  \\
            147.0  241.0  -15.653559774527022  \\
            148.0  241.0  -15.653559774527022  \\
            149.0  241.0  -15.653559774527022  \\
            150.0  241.0  -15.653559774527022  \\
            151.0  241.0  -15.653559774527022  \\
            152.0  241.0  -15.653559774527022  \\
            153.0  241.0  -15.653559774527022  \\
            154.0  241.0  -15.653559774527022  \\
            155.0  241.0  -15.653559774527022  \\
            156.0  241.0  -15.653559774527022  \\
            157.0  241.0  -15.653559774527022  \\
            158.0  241.0  -15.653559774527022  \\
            159.0  241.0  -15.653559774527022  \\
            160.0  241.0  -15.653559774527022  \\
            161.0  241.0  -15.653559774527022  \\
            162.0  241.0  -15.653559774527022  \\
            163.0  241.0  -15.653559774527022  \\
            164.0  241.0  -15.653559774527022  \\
            165.0  241.0  -15.653559774527022  \\
            166.0  241.0  -15.653559774527022  \\
            167.0  241.0  -15.653559774527022  \\
            168.0  241.0  -15.653559774527022  \\
            169.0  241.0  -15.653559774527022  \\
            170.0  241.0  -15.653559774527022  \\
            171.0  241.0  -15.653559774527022  \\
            172.0  241.0  -15.653559774527022  \\
            173.0  241.0  -15.653559774527022  \\
            174.0  241.0  -15.653559774527022  \\
            175.0  241.0  -15.653559774527022  \\
            176.0  241.0  -15.653559774527022  \\
            177.0  241.0  -15.653559774527022  \\
            178.0  241.0  -15.653559774527022  \\
            179.0  241.0  -15.653559774527022  \\
            180.0  241.0  -15.653559774527022  \\
            181.0  241.0  -15.653559774527022  \\
            182.0  241.0  -15.653559774527022  \\
            183.0  241.0  -15.653559774527022  \\
            184.0  241.0  -15.653559774527022  \\
            185.0  241.0  -15.653559774527022  \\
            186.0  241.0  -15.653559774527022  \\
            187.0  241.0  -15.653559774527022  \\
            188.0  241.0  -15.653559774527022  \\
            189.0  241.0  -15.653559774527022  \\
            190.0  241.0  -15.653559774527022  \\
            191.0  241.0  -15.653559774527022  \\
            192.0  241.0  -15.653559774527022  \\
            193.0  241.0  -15.653559774527022  \\
            194.0  241.0  -15.653559774527022  \\
            195.0  241.0  -15.653559774527022  \\
            196.0  241.0  -15.653559774527022  \\
            197.0  241.0  -15.653559774527022  \\
            198.0  241.0  -11.558983631808154  \\
            199.0  241.0  -10.714312022007519  \\
            200.0  241.0  -11.681254201934292  \\
            \\
            1.0  242.0  -14.754235881162618  \\
            2.0  242.0  -14.612165114429395  \\
            3.0  242.0  -14.242430348776  \\
            4.0  242.0  -14.0293130016106  \\
            5.0  242.0  -13.722767885908349  \\
            6.0  242.0  -13.468942644284166  \\
            7.0  242.0  -13.187064619195896  \\
            8.0  242.0  -12.925650923200486  \\
            9.0  242.0  -12.646720410637004  \\
            10.0  242.0  -12.379341634908847  \\
            11.0  242.0  -12.106652356213392  \\
            12.0  242.0  -11.835323697756372  \\
            13.0  242.0  -11.564066103421572  \\
            14.0  242.0  -11.29260623791367  \\
            15.0  242.0  -11.0211712818392  \\
            16.0  242.0  -10.749741429860492  \\
            17.0  242.0  -10.47835701859534  \\
            18.0  242.0  -10.206915071679916  \\
            19.0  242.0  -9.93550529189792  \\
            20.0  242.0  -9.664084833783326  \\
            21.0  242.0  -9.39266435082091  \\
            22.0  242.0  -9.121248208587623  \\
            23.0  242.0  -8.849828724063531  \\
            24.0  242.0  -8.578410221849584  \\
            25.0  242.0  -8.306991357798747  \\
            26.0  242.0  -8.035571883429666  \\
            27.0  242.0  -7.764149365112463  \\
            28.0  242.0  -7.49271394168688  \\
            29.0  242.0  -7.2212218760744165  \\
            30.0  242.0  -6.9494827417830685  \\
            31.0  242.0  -6.676666967837904  \\
            32.0  242.0  -6.399198238783336  \\
            33.0  242.0  -6.102300220604869  \\
            34.0  242.0  -5.734367910403827  \\
            35.0  242.0  -5.191177626466125  \\
            36.0  242.0  -4.440998051901447  \\
            37.0  242.0  -4.171968053442487  \\
            38.0  242.0  -3.226308529947931  \\
            39.0  242.0  -2.9332046569334764  \\
            40.0  242.0  -2.961409775467944  \\
            41.0  242.0  -3.215908663364784  \\
            42.0  242.0  -3.5445450226535407  \\
            43.0  242.0  -3.817003978554515  \\
            44.0  242.0  -4.088438991553236  \\
            45.0  242.0  -4.359857579364736  \\
            46.0  242.0  -4.631276137557857  \\
            47.0  242.0  -4.902694752884784  \\
            48.0  242.0  -5.17411338210202  \\
            49.0  242.0  -5.445532015003207  \\
            50.0  242.0  -5.716950648011983  \\
            51.0  242.0  -5.988369282171088  \\
            52.0  242.0  -6.259787915000304  \\
            53.0  242.0  -6.531206549144234  \\
            54.0  242.0  -6.802625181512999  \\
            55.0  242.0  -7.074043821155415  \\
            56.0  242.0  -7.345462435134366  \\
            57.0  242.0  -7.616881112808235  \\
            58.0  242.0  -7.88829970306847  \\
            59.0  242.0  -8.159718299846459  \\
            60.0  242.0  -8.431137186711247  \\
            61.0  242.0  -8.702555423767745  \\
            62.0  242.0  -8.973974387366736  \\
            63.0  242.0  -9.245392985969408  \\
            64.0  242.0  -9.516811314022801  \\
            65.0  242.0  -9.788230413124152  \\
            66.0  242.0  -10.059646915623158  \\
            67.0  242.0  -10.331078684908492  \\
            68.0  242.0  -10.602453890912987  \\
            69.0  242.0  -10.873947432981913  \\
            70.0  242.0  -11.145279800878772  \\
            71.0  242.0  -11.416754520919516  \\
            72.0  242.0  -11.688129539305885  \\
            73.0  242.0  -11.959732668111755  \\
            74.0  242.0  -12.230586924099432  \\
            75.0  242.0  -12.503273865693364  \\
            76.0  242.0  -12.772232634471726  \\
            77.0  242.0  -13.049043358400807  \\
            78.0  242.0  -13.314296688736215  \\
            79.0  242.0  -13.592752760548729  \\
            80.0  242.0  -13.867646189094474  \\
            81.0  242.0  -14.162523592460602  \\
            82.0  242.0  -14.34039809037783  \\
            83.0  242.0  -14.634050438110089  \\
            84.0  242.0  -15.211695834639261  \\
            85.0  242.0  -15.097731892382134  \\
            86.0  242.0  -15.534305996195066  \\
            87.0  242.0  -15.48968413304101  \\
            88.0  242.0  -15.656607142226797  \\
            89.0  242.0  -15.629155934818977  \\
            90.0  242.0  -15.495708410833675  \\
            91.0  242.0  -15.314482483852668  \\
            92.0  242.0  -15.167619651865168  \\
            93.0  242.0  -15.339060739319573  \\
            94.0  242.0  -16.037714814550085  \\
            95.0  242.0  -15.421311874528286  \\
            96.0  242.0  -15.362203706073911  \\
            97.0  242.0  -15.47728381637526  \\
            98.0  242.0  -14.90990526575962  \\
            99.0  242.0  -15.136220934340658  \\
            100.0  242.0  -16.00462016681786  \\
            101.0  242.0  -15.653559774527022  \\
            102.0  242.0  -15.653559774527022  \\
            103.0  242.0  -15.653559774527022  \\
            104.0  242.0  -15.653559774527022  \\
            105.0  242.0  -15.653559774527022  \\
            106.0  242.0  -15.653559774527022  \\
            107.0  242.0  -15.653559774527022  \\
            108.0  242.0  -15.653559774527022  \\
            109.0  242.0  -15.653559774527022  \\
            110.0  242.0  -15.653559774527022  \\
            111.0  242.0  -15.653559774527022  \\
            112.0  242.0  -15.653559774527022  \\
            113.0  242.0  -15.653559774527022  \\
            114.0  242.0  -15.653559774527022  \\
            115.0  242.0  -15.653559774527022  \\
            116.0  242.0  -15.653559774527022  \\
            117.0  242.0  -15.653559774527022  \\
            118.0  242.0  -15.653559774527022  \\
            119.0  242.0  -15.653559774527022  \\
            120.0  242.0  -15.653559774527022  \\
            121.0  242.0  -15.653559774527022  \\
            122.0  242.0  -15.653559774527022  \\
            123.0  242.0  -15.653559774527022  \\
            124.0  242.0  -15.653559774527022  \\
            125.0  242.0  -15.653559774527022  \\
            126.0  242.0  -15.653559774527022  \\
            127.0  242.0  -15.653559774527022  \\
            128.0  242.0  -15.653559774527022  \\
            129.0  242.0  -15.653559774527022  \\
            130.0  242.0  -15.653559774527022  \\
            131.0  242.0  -15.653559774527022  \\
            132.0  242.0  -15.653559774527022  \\
            133.0  242.0  -15.653559774527022  \\
            134.0  242.0  -15.653559774527022  \\
            135.0  242.0  -15.653559774527022  \\
            136.0  242.0  -15.653559774527022  \\
            137.0  242.0  -15.653559774527022  \\
            138.0  242.0  -15.653559774527022  \\
            139.0  242.0  -15.653559774527022  \\
            140.0  242.0  -15.653559774527022  \\
            141.0  242.0  -15.653559774527022  \\
            142.0  242.0  -15.653559774527022  \\
            143.0  242.0  -15.653559774527022  \\
            144.0  242.0  -15.653559774527022  \\
            145.0  242.0  -15.653559774527022  \\
            146.0  242.0  -15.653559774527022  \\
            147.0  242.0  -15.653559774527022  \\
            148.0  242.0  -15.653559774527022  \\
            149.0  242.0  -15.653559774527022  \\
            150.0  242.0  -15.653559774527022  \\
            151.0  242.0  -15.653559774527022  \\
            152.0  242.0  -15.653559774527022  \\
            153.0  242.0  -15.653559774527022  \\
            154.0  242.0  -15.653559774527022  \\
            155.0  242.0  -15.653559774527022  \\
            156.0  242.0  -15.653559774527022  \\
            157.0  242.0  -15.653559774527022  \\
            158.0  242.0  -15.653559774527022  \\
            159.0  242.0  -15.653559774527022  \\
            160.0  242.0  -15.653559774527022  \\
            161.0  242.0  -15.653559774527022  \\
            162.0  242.0  -15.653559774527022  \\
            163.0  242.0  -15.653559774527022  \\
            164.0  242.0  -15.653559774527022  \\
            165.0  242.0  -15.653559774527022  \\
            166.0  242.0  -15.653559774527022  \\
            167.0  242.0  -15.653559774527022  \\
            168.0  242.0  -15.653559774527022  \\
            169.0  242.0  -15.653559774527022  \\
            170.0  242.0  -15.653559774527022  \\
            171.0  242.0  -15.653559774527022  \\
            172.0  242.0  -15.653559774527022  \\
            173.0  242.0  -15.653559774527022  \\
            174.0  242.0  -15.653559774527022  \\
            175.0  242.0  -15.653559774527022  \\
            176.0  242.0  -15.653559774527022  \\
            177.0  242.0  -15.653559774527022  \\
            178.0  242.0  -15.653559774527022  \\
            179.0  242.0  -15.653559774527022  \\
            180.0  242.0  -15.653559774527022  \\
            181.0  242.0  -15.653559774527022  \\
            182.0  242.0  -15.653559774527022  \\
            183.0  242.0  -15.653559774527022  \\
            184.0  242.0  -15.653559774527022  \\
            185.0  242.0  -15.653559774527022  \\
            186.0  242.0  -15.653559774527022  \\
            187.0  242.0  -15.653559774527022  \\
            188.0  242.0  -15.653559774527022  \\
            189.0  242.0  -15.653559774527022  \\
            190.0  242.0  -15.653559774527022  \\
            191.0  242.0  -15.653559774527022  \\
            192.0  242.0  -15.653559774527022  \\
            193.0  242.0  -15.653559774527022  \\
            194.0  242.0  -15.653559774527022  \\
            195.0  242.0  -15.653559774527022  \\
            196.0  242.0  -15.653559774527022  \\
            197.0  242.0  -15.653559774527022  \\
            198.0  242.0  -13.26269093585528  \\
            199.0  242.0  -12.420237226721454  \\
            200.0  242.0  -13.385143136812305  \\
            \\
            1.0  243.0  -12.989576574445092  \\
            2.0  243.0  -12.720354547948986  \\
            3.0  243.0  -12.447458907375292  \\
            4.0  243.0  -12.176938257053113  \\
            5.0  243.0  -11.904998487222441  \\
            6.0  243.0  -11.633830731246764  \\
            7.0  243.0  -11.36223189545624  \\
            8.0  243.0  -11.090977862952748  \\
            9.0  243.0  -10.819443289193778  \\
            10.0  243.0  -10.548079754439913  \\
            11.0  243.0  -10.276646279271697  \\
            12.0  243.0  -10.005226869714424  \\
            13.0  243.0  -9.733810631384413  \\
            14.0  243.0  -9.462391723711812  \\
            15.0  243.0  -9.19097284123949  \\
            16.0  243.0  -8.919553845510206  \\
            17.0  243.0  -8.648135788626117  \\
            18.0  243.0  -8.376716824194917  \\
            19.0  243.0  -8.105298302085037  \\
            20.0  243.0  -7.833879654157599  \\
            21.0  243.0  -7.562460977387542  \\
            22.0  243.0  -7.291042378969912  \\
            23.0  243.0  -7.019623734852855  \\
            24.0  243.0  -6.748205102322109  \\
            25.0  243.0  -6.476786464822937  \\
            26.0  243.0  -6.205367817092764  \\
            27.0  243.0  -5.933949118060074  \\
            28.0  243.0  -5.662530201374277  \\
            29.0  243.0  -5.391110329672089  \\
            30.0  243.0  -5.119686289831551  \\
            31.0  243.0  -4.848244043329346  \\
            32.0  243.0  -4.5767222894680595  \\
            33.0  243.0  -4.304853426364505  \\
            34.0  243.0  -4.031466864146548  \\
            35.0  243.0  -3.751159126208241  \\
            36.0  243.0  -3.4221028805692857  \\
            37.0  243.0  -3.2364711539268836  \\
            38.0  243.0  -3.4969958464057727  \\
            39.0  243.0  -3.4969958464009268  \\
            40.0  243.0  -3.236471153929543  \\
            41.0  243.0  -3.4221028805659146  \\
            42.0  243.0  -3.751159126213468  \\
            43.0  243.0  -4.031466864144201  \\
            44.0  243.0  -4.30485342636696  \\
            45.0  243.0  -4.576722289469582  \\
            46.0  243.0  -4.848244043318972  \\
            47.0  243.0  -5.1196862898611695  \\
            48.0  243.0  -5.391110329617214  \\
            49.0  243.0  -5.662530201456617  \\
            50.0  243.0  -5.933949117874953  \\
            51.0  243.0  -6.205367817310023  \\
            52.0  243.0  -6.47678646473659  \\
            53.0  243.0  -6.748205102480133  \\
            54.0  243.0  -7.019623734120028  \\
            55.0  243.0  -7.291042379482276  \\
            56.0  243.0  -7.562460977075709  \\
            57.0  243.0  -7.833879677813323  \\
            58.0  243.0  -8.105298262236014  \\
            59.0  243.0  -8.37671677964264  \\
            60.0  243.0  -8.648135841256591  \\
            61.0  243.0  -8.919553907082648  \\
            62.0  243.0  -9.190972929818015  \\
            63.0  243.0  -9.462391649491147  \\
            64.0  243.0  -9.733809792478826  \\
            65.0  243.0  -10.005229265795148  \\
            66.0  243.0  -10.27664304462518  \\
            67.0  243.0  -10.548088696290648  \\
            68.0  243.0  -10.819434116402997  \\
            69.0  243.0  -11.090966658246744  \\
            70.0  243.0  -11.362269155672161  \\
            71.0  243.0  -11.633752840729477  \\
            72.0  243.0  -11.905084001103324  \\
            73.0  243.0  -12.176850911990366  \\
            74.0  243.0  -12.447241335560774  \\
            75.0  243.0  -12.72067150986351  \\
            76.0  243.0  -12.987596515863295  \\
            77.0  243.0  -13.26692668926739  \\
            78.0  243.0  -13.528589337413669  \\
            79.0  243.0  -13.806691865752967  \\
            80.0  243.0  -14.082423790698734  \\
            81.0  243.0  -14.417178219337847  \\
            82.0  243.0  -14.548522682288594  \\
            83.0  243.0  -14.784710687149257  \\
            84.0  243.0  -15.672433051747042  \\
            85.0  243.0  -15.335460295082381  \\
            86.0  243.0  -15.998142954654517  \\
            87.0  243.0  -15.744854540726106  \\
            88.0  243.0  -15.694688748216286  \\
            89.0  243.0  -15.469803540291378  \\
            90.0  243.0  -15.896760388336611  \\
            91.0  243.0  -15.223622439687437  \\
            92.0  243.0  -15.190676959235137  \\
            93.0  243.0  -15.41642681513485  \\
            94.0  243.0  -16.54327772334581  \\
            95.0  243.0  -15.334604193518157  \\
            96.0  243.0  -15.51082927334653  \\
            97.0  243.0  -15.225064531248707  \\
            98.0  243.0  -14.86830570318605  \\
            99.0  243.0  -15.251024667986854  \\
            100.0  243.0  -15.841052528974036  \\
            101.0  243.0  -15.653559774527022  \\
            102.0  243.0  -15.653559774527022  \\
            103.0  243.0  -15.653559774527022  \\
            104.0  243.0  -15.653559774527022  \\
            105.0  243.0  -15.653559774527022  \\
            106.0  243.0  -15.653559774527022  \\
            107.0  243.0  -15.653559774527022  \\
            108.0  243.0  -15.653559774527022  \\
            109.0  243.0  -15.653559774527022  \\
            110.0  243.0  -15.653559774527022  \\
            111.0  243.0  -15.653559774527022  \\
            112.0  243.0  -15.653559774527022  \\
            113.0  243.0  -15.653559774527022  \\
            114.0  243.0  -15.653559774527022  \\
            115.0  243.0  -15.653559774527022  \\
            116.0  243.0  -15.653559774527022  \\
            117.0  243.0  -15.653559774527022  \\
            118.0  243.0  -15.653559774527022  \\
            119.0  243.0  -15.653559774527022  \\
            120.0  243.0  -15.653559774527022  \\
            121.0  243.0  -15.653559774527022  \\
            122.0  243.0  -15.653559774527022  \\
            123.0  243.0  -15.653559774527022  \\
            124.0  243.0  -15.653559774527022  \\
            125.0  243.0  -15.653559774527022  \\
            126.0  243.0  -15.653559774527022  \\
            127.0  243.0  -15.653559774527022  \\
            128.0  243.0  -15.653559774527022  \\
            129.0  243.0  -15.653559774527022  \\
            130.0  243.0  -15.653559774527022  \\
            131.0  243.0  -15.653559774527022  \\
            132.0  243.0  -15.653559774527022  \\
            133.0  243.0  -15.653559774527022  \\
            134.0  243.0  -15.653559774527022  \\
            135.0  243.0  -15.653559774527022  \\
            136.0  243.0  -15.653559774527022  \\
            137.0  243.0  -15.653559774527022  \\
            138.0  243.0  -15.653559774527022  \\
            139.0  243.0  -15.653559774527022  \\
            140.0  243.0  -15.653559774527022  \\
            141.0  243.0  -15.653559774527022  \\
            142.0  243.0  -15.653559774527022  \\
            143.0  243.0  -15.653559774527022  \\
            144.0  243.0  -15.653559774527022  \\
            145.0  243.0  -15.653559774527022  \\
            146.0  243.0  -15.653559774527022  \\
            147.0  243.0  -15.653559774527022  \\
            148.0  243.0  -15.653559774527022  \\
            149.0  243.0  -15.653559774527022  \\
            150.0  243.0  -15.653559774527022  \\
            151.0  243.0  -15.653559774527022  \\
            152.0  243.0  -15.653559774527022  \\
            153.0  243.0  -15.653559774527022  \\
            154.0  243.0  -15.653559774527022  \\
            155.0  243.0  -15.653559774527022  \\
            156.0  243.0  -15.653559774527022  \\
            157.0  243.0  -15.653559774527022  \\
            158.0  243.0  -15.653559774527022  \\
            159.0  243.0  -15.653559774527022  \\
            160.0  243.0  -15.653559774527022  \\
            161.0  243.0  -15.653559774527022  \\
            162.0  243.0  -15.653559774527022  \\
            163.0  243.0  -15.653559774527022  \\
            164.0  243.0  -15.653559774527022  \\
            165.0  243.0  -15.653559774527022  \\
            166.0  243.0  -15.653559774527022  \\
            167.0  243.0  -15.653559774527022  \\
            168.0  243.0  -15.653559774527022  \\
            169.0  243.0  -15.653559774527022  \\
            170.0  243.0  -15.653559774527022  \\
            171.0  243.0  -15.653559774527022  \\
            172.0  243.0  -15.653559774527022  \\
            173.0  243.0  -15.653559774527022  \\
            174.0  243.0  -15.653559774527022  \\
            175.0  243.0  -15.653559774527022  \\
            176.0  243.0  -15.653559774527022  \\
            177.0  243.0  -15.653559774527022  \\
            178.0  243.0  -15.653559774527022  \\
            179.0  243.0  -15.653559774527022  \\
            180.0  243.0  -15.653559774527022  \\
            181.0  243.0  -15.653559774527022  \\
            182.0  243.0  -15.653559774527022  \\
            183.0  243.0  -15.653559774527022  \\
            184.0  243.0  -15.653559774527022  \\
            185.0  243.0  -15.653559774527022  \\
            186.0  243.0  -15.653559774527022  \\
            187.0  243.0  -15.653559774527022  \\
            188.0  243.0  -15.653559774527022  \\
            189.0  243.0  -15.653559774527022  \\
            190.0  243.0  -15.653559774527022  \\
            191.0  243.0  -15.653559774527022  \\
            192.0  243.0  -15.653559774527022  \\
            193.0  243.0  -15.653559774527022  \\
            194.0  243.0  -15.653559774527022  \\
            195.0  243.0  -15.653559774527022  \\
            196.0  243.0  -15.653559774527022  \\
            197.0  243.0  -15.653559774527022  \\
            198.0  243.0  -11.434399726444928  \\
            199.0  243.0  -10.589799570681487  \\
            200.0  243.0  -11.55668258109373  \\
            \\
            1.0  244.0  -12.773001810634485  \\
            2.0  244.0  -12.503025747306788  \\
            3.0  244.0  -12.230674981002416  \\
            4.0  244.0  -11.959813862725348  \\
            5.0  244.0  -11.688078711381785  \\
            6.0  244.0  -11.416809848724766  \\
            7.0  244.0  -11.145263107463137  \\
            8.0  244.0  -10.873953760734304  \\
            9.0  244.0  -10.602463306727627  \\
            10.0  244.0  -10.331074418569372  \\
            11.0  244.0  -10.059649226604495  \\
            12.0  244.0  -9.788229040091586  \\
            13.0  244.0  -9.516811712541266  \\
            14.0  244.0  -9.245393105818536  \\
            15.0  244.0  -8.9739743702638  \\
            16.0  244.0  -8.702555388889543  \\
            17.0  244.0  -8.431137134272173  \\
            18.0  244.0  -8.159718313943575  \\
            19.0  244.0  -7.8882997357410005  \\
            20.0  244.0  -7.616881103258176  \\
            21.0  244.0  -7.345462434988876  \\
            22.0  244.0  -7.074043820622401  \\
            23.0  244.0  -6.802625181928716  \\
            24.0  244.0  -6.531206549086776  \\
            25.0  244.0  -6.259787915088826  \\
            26.0  244.0  -5.988369282010614  \\
            27.0  244.0  -5.716950648124774  \\
            28.0  244.0  -5.445532014955931  \\
            29.0  244.0  -5.174113382139265  \\
            30.0  244.0  -4.902694752869319  \\
            31.0  244.0  -4.631276137563805  \\
            32.0  244.0  -4.359857579364956  \\
            33.0  244.0  -4.088438991551479  \\
            34.0  244.0  -3.8170039785564898  \\
            35.0  244.0  -3.5445450226494963  \\
            36.0  244.0  -3.2159086633667995  \\
            37.0  244.0  -2.9614097754665325  \\
            38.0  244.0  -2.933204656934138  \\
            39.0  244.0  -3.226308529950529  \\
            40.0  244.0  -4.171968053422293  \\
            41.0  244.0  -4.440998051864938  \\
            42.0  244.0  -5.191177626570613  \\
            43.0  244.0  -5.734367910306652  \\
            44.0  244.0  -6.102300220722988  \\
            45.0  244.0  -6.399198238999577  \\
            46.0  244.0  -6.676666967107827  \\
            47.0  244.0  -6.949482744017005  \\
            48.0  244.0  -7.221221872851821  \\
            49.0  244.0  -7.492713947740979  \\
            50.0  244.0  -7.764149353116054  \\
            51.0  244.0  -8.03557189473924  \\
            52.0  244.0  -8.306991354530544  \\
            53.0  244.0  -8.578410237896943  \\
            54.0  244.0  -8.849828675524403  \\
            55.0  244.0  -9.121248219673568  \\
            56.0  244.0  -9.392664229769059  \\
            57.0  244.0  -9.664086853636567  \\
            58.0  244.0  -9.935503823025778  \\
            59.0  244.0  -10.206911258744801  \\
            60.0  244.0  -10.478358062099835  \\
            61.0  244.0  -10.749744581566576  \\
            62.0  244.0  -11.021180131684263  \\
            63.0  244.0  -11.292611506435971  \\
            64.0  244.0  -11.563999497419857  \\
            65.0  244.0  -11.835487736178028  \\
            66.0  244.0  -12.106458269657157  \\
            67.0  244.0  -12.380045611261078  \\
            68.0  244.0  -12.646564966781463  \\
            69.0  244.0  -12.92492608449977  \\
            70.0  244.0  -13.190174085756038  \\
            71.0  244.0  -13.464732013851334  \\
            72.0  244.0  -13.728669228699387  \\
            73.0  244.0  -14.027116470586842  \\
            74.0  244.0  -14.226593803822583  \\
            75.0  244.0  -14.635024238950944  \\
            76.0  244.0  -14.62189677559005  \\
            77.0  244.0  -15.373287823257838  \\
            78.0  244.0  -15.068698398645035  \\
            79.0  244.0  -15.412412296241374  \\
            80.0  244.0  -15.655477738088821  \\
            81.0  244.0  -15.175675968262029  \\
            82.0  244.0  -15.613537205021254  \\
            83.0  244.0  -15.31672780055618  \\
            84.0  244.0  -15.411686245445381  \\
            85.0  244.0  -16.537148409251987  \\
            86.0  244.0  -15.808530933787507  \\
            87.0  244.0  -16.892146185721533  \\
            88.0  244.0  -15.781148017864274  \\
            89.0  244.0  -15.374929734149005  \\
            90.0  244.0  -15.992306015756052  \\
            91.0  244.0  -15.178238086308674  \\
            92.0  244.0  -15.228391450998433  \\
            93.0  244.0  -15.523922385717853  \\
            94.0  244.0  -15.818874632786798  \\
            95.0  244.0  -15.293653458881709  \\
            96.0  244.0  -15.87652268313473  \\
            97.0  244.0  -15.069928494324328  \\
            98.0  244.0  -14.860602581836488  \\
            99.0  244.0  -15.441550345126622  \\
            100.0  244.0  -15.712401599632283  \\
            101.0  244.0  -15.653559774527022  \\
            102.0  244.0  -15.653559774527022  \\
            103.0  244.0  -15.653559774527022  \\
            104.0  244.0  -15.653559774527022  \\
            105.0  244.0  -15.653559774527022  \\
            106.0  244.0  -15.653559774527022  \\
            107.0  244.0  -15.653559774527022  \\
            108.0  244.0  -15.653559774527022  \\
            109.0  244.0  -15.653559774527022  \\
            110.0  244.0  -15.653559774527022  \\
            111.0  244.0  -15.653559774527022  \\
            112.0  244.0  -15.653559774527022  \\
            113.0  244.0  -15.653559774527022  \\
            114.0  244.0  -15.653559774527022  \\
            115.0  244.0  -15.653559774527022  \\
            116.0  244.0  -15.653559774527022  \\
            117.0  244.0  -15.653559774527022  \\
            118.0  244.0  -15.653559774527022  \\
            119.0  244.0  -15.653559774527022  \\
            120.0  244.0  -15.653559774527022  \\
            121.0  244.0  -15.653559774527022  \\
            122.0  244.0  -15.653559774527022  \\
            123.0  244.0  -15.653559774527022  \\
            124.0  244.0  -15.653559774527022  \\
            125.0  244.0  -15.653559774527022  \\
            126.0  244.0  -15.653559774527022  \\
            127.0  244.0  -15.653559774527022  \\
            128.0  244.0  -15.653559774527022  \\
            129.0  244.0  -15.653559774527022  \\
            130.0  244.0  -15.653559774527022  \\
            131.0  244.0  -15.653559774527022  \\
            132.0  244.0  -15.653559774527022  \\
            133.0  244.0  -15.653559774527022  \\
            134.0  244.0  -15.653559774527022  \\
            135.0  244.0  -15.653559774527022  \\
            136.0  244.0  -15.653559774527022  \\
            137.0  244.0  -15.653559774527022  \\
            138.0  244.0  -15.653559774527022  \\
            139.0  244.0  -15.653559774527022  \\
            140.0  244.0  -15.653559774527022  \\
            141.0  244.0  -15.653559774527022  \\
            142.0  244.0  -15.653559774527022  \\
            143.0  244.0  -15.653559774527022  \\
            144.0  244.0  -15.653559774527022  \\
            145.0  244.0  -15.653559774527022  \\
            146.0  244.0  -15.653559774527022  \\
            147.0  244.0  -15.653559774527022  \\
            148.0  244.0  -15.653559774527022  \\
            149.0  244.0  -15.653559774527022  \\
            150.0  244.0  -15.653559774527022  \\
            151.0  244.0  -15.653559774527022  \\
            152.0  244.0  -15.653559774527022  \\
            153.0  244.0  -15.653559774527022  \\
            154.0  244.0  -15.653559774527022  \\
            155.0  244.0  -15.653559774527022  \\
            156.0  244.0  -15.653559774527022  \\
            157.0  244.0  -15.653559774527022  \\
            158.0  244.0  -15.653559774527022  \\
            159.0  244.0  -15.653559774527022  \\
            160.0  244.0  -15.653559774527022  \\
            161.0  244.0  -15.653559774527022  \\
            162.0  244.0  -15.653559774527022  \\
            163.0  244.0  -15.653559774527022  \\
            164.0  244.0  -15.653559774527022  \\
            165.0  244.0  -15.653559774527022  \\
            166.0  244.0  -15.653559774527022  \\
            167.0  244.0  -15.653559774527022  \\
            168.0  244.0  -15.653559774527022  \\
            169.0  244.0  -15.653559774527022  \\
            170.0  244.0  -15.653559774527022  \\
            171.0  244.0  -15.653559774527022  \\
            172.0  244.0  -15.653559774527022  \\
            173.0  244.0  -15.653559774527022  \\
            174.0  244.0  -15.653559774527022  \\
            175.0  244.0  -15.653559774527022  \\
            176.0  244.0  -15.653559774527022  \\
            177.0  244.0  -15.653559774527022  \\
            178.0  244.0  -15.653559774527022  \\
            179.0  244.0  -15.653559774527022  \\
            180.0  244.0  -15.653559774527022  \\
            181.0  244.0  -15.653559774527022  \\
            182.0  244.0  -15.653559774527022  \\
            183.0  244.0  -15.653559774527022  \\
            184.0  244.0  -15.653559774527022  \\
            185.0  244.0  -15.653559774527022  \\
            186.0  244.0  -15.653559774527022  \\
            187.0  244.0  -15.653559774527022  \\
            188.0  244.0  -15.653559774527022  \\
            189.0  244.0  -15.653559774527022  \\
            190.0  244.0  -15.653559774527022  \\
            191.0  244.0  -15.653559774527022  \\
            192.0  244.0  -15.653559774527022  \\
            193.0  244.0  -15.653559774527022  \\
            194.0  244.0  -15.653559774527022  \\
            195.0  244.0  -15.653559774527022  \\
            196.0  244.0  -15.653559774527022  \\
            197.0  244.0  -15.653559774527022  \\
            198.0  244.0  -11.217413524560078  \\
            199.0  244.0  -10.372799085776698  \\
            200.0  244.0  -11.339700245435507  \\
            \\
            1.0  245.0  -12.842882891850284  \\
            2.0  245.0  -12.573255873190716  \\
            3.0  245.0  -12.300703539383301  \\
            4.0  245.0  -12.029954643652289  \\
            5.0  245.0  -11.7581711841596  \\
            6.0  245.0  -11.48693637635545  \\
            7.0  245.0  -11.21534360513679  \\
            8.0  245.0  -10.944063609047147  \\
            9.0  245.0  -10.672561404283712  \\
            10.0  245.0  -10.401172852742462  \\
            11.0  245.0  -10.129749462757756  \\
            12.0  245.0  -9.858328098281103  \\
            13.0  245.0  -9.586910685696377  \\
            14.0  245.0  -9.315492266099588  \\
            15.0  245.0  -9.044073644259067  \\
            16.0  245.0  -8.77265445837297  \\
            17.0  245.0  -8.501236286359482  \\
            18.0  245.0  -8.229817454418331  \\
            19.0  245.0  -7.958398871414234  \\
            20.0  245.0  -7.686980254511961  \\
            21.0  245.0  -7.415561573588313  \\
            22.0  245.0  -7.1441429596026165  \\
            23.0  245.0  -6.8727243216717175  \\
            24.0  245.0  -6.601305690282417  \\
            25.0  245.0  -6.329887062959169  \\
            26.0  245.0  -6.058468460170806  \\
            27.0  245.0  -5.787049957846773  \\
            28.0  245.0  -5.515631899645818  \\
            29.0  245.0  -5.244215777785586  \\
            30.0  245.0  -4.972808115987934  \\
            31.0  245.0  -4.701437406173673  \\
            32.0  245.0  -4.43022813705249  \\
            33.0  245.0  -4.159724298873444  \\
            34.0  245.0  -3.8922750424071055  \\
            35.0  245.0  -3.6356609737059684  \\
            36.0  245.0  -3.2682349253967686  \\
            37.0  245.0  -2.935205635934595  \\
            38.0  245.0  -2.8125015128203477  \\
            39.0  245.0  -2.93520563593609  \\
            40.0  245.0  -3.268234925394466  \\
            41.0  245.0  -3.6356609737115786  \\
            42.0  245.0  -3.8922750424035986  \\
            43.0  245.0  -4.159724298875764  \\
            44.0  245.0  -4.430228137050978  \\
            45.0  245.0  -4.701437406167603  \\
            46.0  245.0  -4.9728081160036535  \\
            47.0  245.0  -5.244215777739717  \\
            48.0  245.0  -5.515631899702525  \\
            49.0  245.0  -5.787049957718709  \\
            50.0  245.0  -6.058468460387496  \\
            51.0  245.0  -6.329887062800246  \\
            52.0  245.0  -6.6013056903302205  \\
            53.0  245.0  -6.87272432125533  \\
            54.0  245.0  -7.144142960442004  \\
            55.0  245.0  -7.415561573697354  \\
            56.0  245.0  -7.68698026048134  \\
            57.0  245.0  -7.95839882865528  \\
            58.0  245.0  -8.229817458678617  \\
            59.0  245.0  -8.50123636240093  \\
            60.0  245.0  -8.772654478369676  \\
            61.0  245.0  -9.04407361915454  \\
            62.0  245.0  -9.315492079824022  \\
            63.0  245.0  -9.58691038198295  \\
            64.0  245.0  -9.85832957229036  \\
            65.0  245.0  -10.129746386555382  \\
            66.0  245.0  -10.401176847041084  \\
            67.0  245.0  -10.67254759249654  \\
            68.0  245.0  -10.944059507380194  \\
            69.0  245.0  -11.215358516983859  \\
            70.0  245.0  -11.486868303888324  \\
            71.0  245.0  -11.758236880947992  \\
            72.0  245.0  -12.029839251319508  \\
            73.0  245.0  -12.300667932919087  \\
            74.0  245.0  -12.573602059596467  \\
            75.0  245.0  -12.84236264415144  \\
            76.0  245.0  -13.12047360934566  \\
            77.0  245.0  -13.384023929193448  \\
            78.0  245.0  -13.666481818724542  \\
            79.0  245.0  -13.940083661088485  \\
            80.0  245.0  -14.223925135284164  \\
            81.0  245.0  -14.388514736851812  \\
            82.0  245.0  -14.74112756648572  \\
            83.0  245.0  -15.350458090758869  \\
            84.0  245.0  -15.088732880997354  \\
            85.0  245.0  -15.55833356562763  \\
            86.0  245.0  -15.479069246802519  \\
            87.0  245.0  -15.776023485611516  \\
            88.0  245.0  -15.783366899002743  \\
            89.0  245.0  -15.368644736076018  \\
            90.0  245.0  -15.4967533223567  \\
            91.0  245.0  -15.162040642070158  \\
            92.0  245.0  -15.27832936089659  \\
            93.0  245.0  -15.693320085053234  \\
            94.0  245.0  -15.566799245735924  \\
            95.0  245.0  -15.298889063306438  \\
            96.0  245.0  -16.073948156806516  \\
            97.0  245.0  -14.96651122459556  \\
            98.0  245.0  -14.895885882728019  \\
            99.0  245.0  -15.790956772038374  \\
            100.0  245.0  -15.63481665965884  \\
            101.0  245.0  -15.653559774527022  \\
            102.0  245.0  -15.653559774527022  \\
            103.0  245.0  -15.653559774527022  \\
            104.0  245.0  -15.653559774527022  \\
            105.0  245.0  -15.653559774527022  \\
            106.0  245.0  -15.653559774527022  \\
            107.0  245.0  -15.653559774527022  \\
            108.0  245.0  -15.653559774527022  \\
            109.0  245.0  -15.653559774527022  \\
            110.0  245.0  -15.653559774527022  \\
            111.0  245.0  -15.653559774527022  \\
            112.0  245.0  -15.653559774527022  \\
            113.0  245.0  -15.653559774527022  \\
            114.0  245.0  -15.653559774527022  \\
            115.0  245.0  -15.653559774527022  \\
            116.0  245.0  -15.653559774527022  \\
            117.0  245.0  -15.653559774527022  \\
            118.0  245.0  -15.653559774527022  \\
            119.0  245.0  -15.653559774527022  \\
            120.0  245.0  -15.653559774527022  \\
            121.0  245.0  -15.653559774527022  \\
            122.0  245.0  -15.653559774527022  \\
            123.0  245.0  -15.653559774527022  \\
            124.0  245.0  -15.653559774527022  \\
            125.0  245.0  -15.653559774527022  \\
            126.0  245.0  -15.653559774527022  \\
            127.0  245.0  -15.653559774527022  \\
            128.0  245.0  -15.653559774527022  \\
            129.0  245.0  -15.653559774527022  \\
            130.0  245.0  -15.653559774527022  \\
            131.0  245.0  -15.653559774527022  \\
            132.0  245.0  -15.653559774527022  \\
            133.0  245.0  -15.653559774527022  \\
            134.0  245.0  -15.653559774527022  \\
            135.0  245.0  -15.653559774527022  \\
            136.0  245.0  -15.653559774527022  \\
            137.0  245.0  -15.653559774527022  \\
            138.0  245.0  -15.653559774527022  \\
            139.0  245.0  -15.653559774527022  \\
            140.0  245.0  -15.653559774527022  \\
            141.0  245.0  -15.653559774527022  \\
            142.0  245.0  -15.653559774527022  \\
            143.0  245.0  -15.653559774527022  \\
            144.0  245.0  -15.653559774527022  \\
            145.0  245.0  -15.653559774527022  \\
            146.0  245.0  -15.653559774527022  \\
            147.0  245.0  -15.653559774527022  \\
            148.0  245.0  -15.653559774527022  \\
            149.0  245.0  -15.653559774527022  \\
            150.0  245.0  -15.653559774527022  \\
            151.0  245.0  -15.653559774527022  \\
            152.0  245.0  -15.653559774527022  \\
            153.0  245.0  -15.653559774527022  \\
            154.0  245.0  -15.653559774527022  \\
            155.0  245.0  -15.653559774527022  \\
            156.0  245.0  -15.653559774527022  \\
            157.0  245.0  -15.653559774527022  \\
            158.0  245.0  -15.653559774527022  \\
            159.0  245.0  -15.653559774527022  \\
            160.0  245.0  -15.653559774527022  \\
            161.0  245.0  -15.653559774527022  \\
            162.0  245.0  -15.653559774527022  \\
            163.0  245.0  -15.653559774527022  \\
            164.0  245.0  -15.653559774527022  \\
            165.0  245.0  -15.653559774527022  \\
            166.0  245.0  -15.653559774527022  \\
            167.0  245.0  -15.653559774527022  \\
            168.0  245.0  -15.653559774527022  \\
            169.0  245.0  -15.653559774527022  \\
            170.0  245.0  -15.653559774527022  \\
            171.0  245.0  -15.653559774527022  \\
            172.0  245.0  -15.653559774527022  \\
            173.0  245.0  -15.653559774527022  \\
            174.0  245.0  -15.653559774527022  \\
            175.0  245.0  -15.653559774527022  \\
            176.0  245.0  -15.653559774527022  \\
            177.0  245.0  -15.653559774527022  \\
            178.0  245.0  -15.653559774527022  \\
            179.0  245.0  -15.653559774527022  \\
            180.0  245.0  -15.653559774527022  \\
            181.0  245.0  -15.653559774527022  \\
            182.0  245.0  -15.653559774527022  \\
            183.0  245.0  -15.653559774527022  \\
            184.0  245.0  -15.653559774527022  \\
            185.0  245.0  -15.653559774527022  \\
            186.0  245.0  -15.653559774527022  \\
            187.0  245.0  -15.653559774527022  \\
            188.0  245.0  -15.653559774527022  \\
            189.0  245.0  -15.653559774527022  \\
            190.0  245.0  -15.653559774527022  \\
            191.0  245.0  -15.653559774527022  \\
            192.0  245.0  -15.653559774527022  \\
            193.0  245.0  -15.653559774527022  \\
            194.0  245.0  -15.653559774527022  \\
            195.0  245.0  -15.653559774527022  \\
            196.0  245.0  -15.653559774527022  \\
            197.0  245.0  -15.653559774527022  \\
            198.0  245.0  -11.287512117130717  \\
            199.0  245.0  -10.442897258038297  \\
            200.0  245.0  -11.40981374182982  \\
            \\
            1.0  246.0  -14.612165114418476  \\
            2.0  246.0  -14.242430348742396  \\
            3.0  246.0  -14.02931300157615  \\
            4.0  246.0  -13.722767885908349  \\
            5.0  246.0  -13.468942644284166  \\
            6.0  246.0  -13.187064619195896  \\
            7.0  246.0  -12.925650923200486  \\
            8.0  246.0  -12.646720410637004  \\
            9.0  246.0  -12.379341634908847  \\
            10.0  246.0  -12.106652356213392  \\
            11.0  246.0  -11.835323697756372  \\
            12.0  246.0  -11.564066103421572  \\
            13.0  246.0  -11.29260623791367  \\
            14.0  246.0  -11.0211712818392  \\
            15.0  246.0  -10.749741429860492  \\
            16.0  246.0  -10.47835701859534  \\
            17.0  246.0  -10.206915071679916  \\
            18.0  246.0  -9.93550529189792  \\
            19.0  246.0  -9.664084833783326  \\
            20.0  246.0  -9.39266435082091  \\
            21.0  246.0  -9.121248208587623  \\
            22.0  246.0  -8.849828724063531  \\
            23.0  246.0  -8.578410221849584  \\
            24.0  246.0  -8.306991357798747  \\
            25.0  246.0  -8.035571883429666  \\
            26.0  246.0  -7.764149365112463  \\
            27.0  246.0  -7.49271394168688  \\
            28.0  246.0  -7.2212218760744165  \\
            29.0  246.0  -6.9494827417830685  \\
            30.0  246.0  -6.676666967837904  \\
            31.0  246.0  -6.399198238783336  \\
            32.0  246.0  -6.102300220604869  \\
            33.0  246.0  -5.734367910403827  \\
            34.0  246.0  -5.191177626466125  \\
            35.0  246.0  -4.440998051901447  \\
            36.0  246.0  -4.171968053442487  \\
            37.0  246.0  -3.226308529947931  \\
            38.0  246.0  -2.9332046569334764  \\
            39.0  246.0  -2.961409775467944  \\
            40.0  246.0  -3.215908663364784  \\
            41.0  246.0  -3.5445450226535407  \\
            42.0  246.0  -3.817003978554515  \\
            43.0  246.0  -4.088438991553236  \\
            44.0  246.0  -4.359857579364736  \\
            45.0  246.0  -4.631276137557857  \\
            46.0  246.0  -4.902694752884784  \\
            47.0  246.0  -5.17411338210202  \\
            48.0  246.0  -5.445532015003207  \\
            49.0  246.0  -5.716950648011983  \\
            50.0  246.0  -5.988369282171088  \\
            51.0  246.0  -6.259787915000304  \\
            52.0  246.0  -6.531206549144234  \\
            53.0  246.0  -6.802625181512999  \\
            54.0  246.0  -7.074043821155415  \\
            55.0  246.0  -7.345462435134366  \\
            56.0  246.0  -7.616881112808235  \\
            57.0  246.0  -7.88829970306847  \\
            58.0  246.0  -8.159718299846459  \\
            59.0  246.0  -8.431137186711247  \\
            60.0  246.0  -8.702555423767745  \\
            61.0  246.0  -8.973974387366736  \\
            62.0  246.0  -9.245392985969408  \\
            63.0  246.0  -9.516811314022801  \\
            64.0  246.0  -9.788230413124152  \\
            65.0  246.0  -10.059646915623158  \\
            66.0  246.0  -10.331078684908492  \\
            67.0  246.0  -10.602453890912987  \\
            68.0  246.0  -10.873947432981913  \\
            69.0  246.0  -11.145279800878772  \\
            70.0  246.0  -11.416754520919516  \\
            71.0  246.0  -11.688129539305885  \\
            72.0  246.0  -11.959732668111755  \\
            73.0  246.0  -12.230586924099432  \\
            74.0  246.0  -12.503273865693364  \\
            75.0  246.0  -12.772232634471726  \\
            76.0  246.0  -13.049043358400807  \\
            77.0  246.0  -13.314296688736215  \\
            78.0  246.0  -13.592752760548729  \\
            79.0  246.0  -13.867646189094474  \\
            80.0  246.0  -14.162523592460602  \\
            81.0  246.0  -14.34039809037783  \\
            82.0  246.0  -14.634050438110089  \\
            83.0  246.0  -15.211695834639261  \\
            84.0  246.0  -15.097731892382134  \\
            85.0  246.0  -15.534305996195066  \\
            86.0  246.0  -15.48968413304101  \\
            87.0  246.0  -15.656607142226797  \\
            88.0  246.0  -15.629155934818977  \\
            89.0  246.0  -15.495708410833675  \\
            90.0  246.0  -15.314482483852668  \\
            91.0  246.0  -15.167619651865168  \\
            92.0  246.0  -15.339060739319573  \\
            93.0  246.0  -16.037714814550085  \\
            94.0  246.0  -15.421311874528286  \\
            95.0  246.0  -15.362203706073911  \\
            96.0  246.0  -15.47728381637526  \\
            97.0  246.0  -14.899280982993135  \\
            98.0  246.0  -14.9927507298391  \\
            99.0  246.0  -16.847447844740344  \\
            100.0  246.0  -15.608874010631942  \\
            101.0  246.0  -15.653559774527022  \\
            102.0  246.0  -15.653559774527022  \\
            103.0  246.0  -15.653559774527022  \\
            104.0  246.0  -15.653559774527022  \\
            105.0  246.0  -15.653559774527022  \\
            106.0  246.0  -15.653559774527022  \\
            107.0  246.0  -15.653559774527022  \\
            108.0  246.0  -15.653559774527022  \\
            109.0  246.0  -15.653559774527022  \\
            110.0  246.0  -15.653559774527022  \\
            111.0  246.0  -15.653559774527022  \\
            112.0  246.0  -15.653559774527022  \\
            113.0  246.0  -15.653559774527022  \\
            114.0  246.0  -15.653559774527022  \\
            115.0  246.0  -15.653559774527022  \\
            116.0  246.0  -15.653559774527022  \\
            117.0  246.0  -15.653559774527022  \\
            118.0  246.0  -15.653559774527022  \\
            119.0  246.0  -15.653559774527022  \\
            120.0  246.0  -15.653559774527022  \\
            121.0  246.0  -15.653559774527022  \\
            122.0  246.0  -15.653559774527022  \\
            123.0  246.0  -15.653559774527022  \\
            124.0  246.0  -15.653559774527022  \\
            125.0  246.0  -15.653559774527022  \\
            126.0  246.0  -15.653559774527022  \\
            127.0  246.0  -15.653559774527022  \\
            128.0  246.0  -15.653559774527022  \\
            129.0  246.0  -15.653559774527022  \\
            130.0  246.0  -15.653559774527022  \\
            131.0  246.0  -15.653559774527022  \\
            132.0  246.0  -15.653559774527022  \\
            133.0  246.0  -15.653559774527022  \\
            134.0  246.0  -15.653559774527022  \\
            135.0  246.0  -15.653559774527022  \\
            136.0  246.0  -15.653559774527022  \\
            137.0  246.0  -15.653559774527022  \\
            138.0  246.0  -15.653559774527022  \\
            139.0  246.0  -15.653559774527022  \\
            140.0  246.0  -15.653559774527022  \\
            141.0  246.0  -15.653559774527022  \\
            142.0  246.0  -15.653559774527022  \\
            143.0  246.0  -15.653559774527022  \\
            144.0  246.0  -15.653559774527022  \\
            145.0  246.0  -15.653559774527022  \\
            146.0  246.0  -15.653559774527022  \\
            147.0  246.0  -15.653559774527022  \\
            148.0  246.0  -15.653559774527022  \\
            149.0  246.0  -15.653559774527022  \\
            150.0  246.0  -15.653559774527022  \\
            151.0  246.0  -15.653559774527022  \\
            152.0  246.0  -15.653559774527022  \\
            153.0  246.0  -15.653559774527022  \\
            154.0  246.0  -15.653559774527022  \\
            155.0  246.0  -15.653559774527022  \\
            156.0  246.0  -15.653559774527022  \\
            157.0  246.0  -15.653559774527022  \\
            158.0  246.0  -15.653559774527022  \\
            159.0  246.0  -15.653559774527022  \\
            160.0  246.0  -15.653559774527022  \\
            161.0  246.0  -15.653559774527022  \\
            162.0  246.0  -15.653559774527022  \\
            163.0  246.0  -15.653559774527022  \\
            164.0  246.0  -15.653559774527022  \\
            165.0  246.0  -15.653559774527022  \\
            166.0  246.0  -15.653559774527022  \\
            167.0  246.0  -15.653559774527022  \\
            168.0  246.0  -15.653559774527022  \\
            169.0  246.0  -15.653559774527022  \\
            170.0  246.0  -15.653559774527022  \\
            171.0  246.0  -15.653559774527022  \\
            172.0  246.0  -15.653559774527022  \\
            173.0  246.0  -15.653559774527022  \\
            174.0  246.0  -15.653559774527022  \\
            175.0  246.0  -15.653559774527022  \\
            176.0  246.0  -15.653559774527022  \\
            177.0  246.0  -15.653559774527022  \\
            178.0  246.0  -15.653559774527022  \\
            179.0  246.0  -15.653559774527022  \\
            180.0  246.0  -15.653559774527022  \\
            181.0  246.0  -15.653559774527022  \\
            182.0  246.0  -15.653559774527022  \\
            183.0  246.0  -15.653559774527022  \\
            184.0  246.0  -15.653559774527022  \\
            185.0  246.0  -15.653559774527022  \\
            186.0  246.0  -15.653559774527022  \\
            187.0  246.0  -15.653559774527022  \\
            188.0  246.0  -15.653559774527022  \\
            189.0  246.0  -15.653559774527022  \\
            190.0  246.0  -15.653559774527022  \\
            191.0  246.0  -15.653559774527022  \\
            192.0  246.0  -15.653559774527022  \\
            193.0  246.0  -15.653559774527022  \\
            194.0  246.0  -15.653559774527022  \\
            195.0  246.0  -15.653559774527022  \\
            196.0  246.0  -15.653559774527022  \\
            197.0  246.0  -15.653559774527022  \\
            198.0  246.0  -12.993919701929293  \\
            199.0  246.0  -12.148634343566357  \\
            200.0  246.0  -13.113987152045347  \\
            \\
            1.0  247.0  -12.720354547948642  \\
            2.0  247.0  -12.447458907374598  \\
            3.0  247.0  -12.176938257052667  \\
            4.0  247.0  -11.904998487222441  \\
            5.0  247.0  -11.633830731246764  \\
            6.0  247.0  -11.36223189545624  \\
            7.0  247.0  -11.090977862952748  \\
            8.0  247.0  -10.819443289193778  \\
            9.0  247.0  -10.548079754439913  \\
            10.0  247.0  -10.276646279271697  \\
            11.0  247.0  -10.005226869714424  \\
            12.0  247.0  -9.733810631384413  \\
            13.0  247.0  -9.462391723711812  \\
            14.0  247.0  -9.19097284123949  \\
            15.0  247.0  -8.919553845510206  \\
            16.0  247.0  -8.648135788626117  \\
            17.0  247.0  -8.376716824194917  \\
            18.0  247.0  -8.105298302085037  \\
            19.0  247.0  -7.833879654157599  \\
            20.0  247.0  -7.562460977387542  \\
            21.0  247.0  -7.291042378969912  \\
            22.0  247.0  -7.019623734852855  \\
            23.0  247.0  -6.748205102322109  \\
            24.0  247.0  -6.476786464822937  \\
            25.0  247.0  -6.205367817092764  \\
            26.0  247.0  -5.933949118060074  \\
            27.0  247.0  -5.662530201374277  \\
            28.0  247.0  -5.391110329672089  \\
            29.0  247.0  -5.119686289831551  \\
            30.0  247.0  -4.848244043329346  \\
            31.0  247.0  -4.5767222894680595  \\
            32.0  247.0  -4.304853426364505  \\
            33.0  247.0  -4.031466864146548  \\
            34.0  247.0  -3.751159126208241  \\
            35.0  247.0  -3.4221028805692857  \\
            36.0  247.0  -3.2364711539268836  \\
            37.0  247.0  -3.4969958464057727  \\
            38.0  247.0  -3.4969958464009268  \\
            39.0  247.0  -3.236471153929543  \\
            40.0  247.0  -3.4221028805659146  \\
            41.0  247.0  -3.751159126213468  \\
            42.0  247.0  -4.031466864144201  \\
            43.0  247.0  -4.30485342636696  \\
            44.0  247.0  -4.576722289469582  \\
            45.0  247.0  -4.848244043318972  \\
            46.0  247.0  -5.1196862898611695  \\
            47.0  247.0  -5.391110329617214  \\
            48.0  247.0  -5.662530201456617  \\
            49.0  247.0  -5.933949117874953  \\
            50.0  247.0  -6.205367817310023  \\
            51.0  247.0  -6.47678646473659  \\
            52.0  247.0  -6.748205102480133  \\
            53.0  247.0  -7.019623734120028  \\
            54.0  247.0  -7.291042379482276  \\
            55.0  247.0  -7.562460977075709  \\
            56.0  247.0  -7.833879677813323  \\
            57.0  247.0  -8.105298262236014  \\
            58.0  247.0  -8.37671677964264  \\
            59.0  247.0  -8.648135841256591  \\
            60.0  247.0  -8.919553907082648  \\
            61.0  247.0  -9.190972929818015  \\
            62.0  247.0  -9.462391649491147  \\
            63.0  247.0  -9.733809792478826  \\
            64.0  247.0  -10.005229265795148  \\
            65.0  247.0  -10.27664304462518  \\
            66.0  247.0  -10.548088696290648  \\
            67.0  247.0  -10.819434116402997  \\
            68.0  247.0  -11.090966658246744  \\
            69.0  247.0  -11.362269155672161  \\
            70.0  247.0  -11.633752840729477  \\
            71.0  247.0  -11.905084001103324  \\
            72.0  247.0  -12.176850911990366  \\
            73.0  247.0  -12.447241335560774  \\
            74.0  247.0  -12.72067150986351  \\
            75.0  247.0  -12.987596515863295  \\
            76.0  247.0  -13.26692668926739  \\
            77.0  247.0  -13.528589337413669  \\
            78.0  247.0  -13.806691865752967  \\
            79.0  247.0  -14.082423790698734  \\
            80.0  247.0  -14.417178219337847  \\
            81.0  247.0  -14.548522682288594  \\
            82.0  247.0  -14.784710687149257  \\
            83.0  247.0  -15.672433051747042  \\
            84.0  247.0  -15.335460295082381  \\
            85.0  247.0  -15.998142954654517  \\
            86.0  247.0  -15.744854540726106  \\
            87.0  247.0  -15.694688748216286  \\
            88.0  247.0  -15.469803540291378  \\
            89.0  247.0  -15.896760388336611  \\
            90.0  247.0  -15.223622439687437  \\
            91.0  247.0  -15.190676959235137  \\
            92.0  247.0  -15.41642681513485  \\
            93.0  247.0  -16.54327772334581  \\
            94.0  247.0  -15.334604193518157  \\
            95.0  247.0  -15.51082927334653  \\
            96.0  247.0  -15.225064531248707  \\
            97.0  247.0  -14.863785179806277  \\
            98.0  247.0  -15.1726375058303  \\
            99.0  247.0  -15.8012181048358  \\
            100.0  247.0  -15.615522436616125  \\
            101.0  247.0  -15.653559774527022  \\
            102.0  247.0  -15.653559774527022  \\
            103.0  247.0  -15.653559774527022  \\
            104.0  247.0  -15.653559774527022  \\
            105.0  247.0  -15.653559774527022  \\
            106.0  247.0  -15.653559774527022  \\
            107.0  247.0  -15.653559774527022  \\
            108.0  247.0  -15.653559774527022  \\
            109.0  247.0  -15.653559774527022  \\
            110.0  247.0  -15.653559774527022  \\
            111.0  247.0  -15.653559774527022  \\
            112.0  247.0  -15.653559774527022  \\
            113.0  247.0  -15.653559774527022  \\
            114.0  247.0  -15.653559774527022  \\
            115.0  247.0  -15.653559774527022  \\
            116.0  247.0  -15.653559774527022  \\
            117.0  247.0  -15.653559774527022  \\
            118.0  247.0  -15.653559774527022  \\
            119.0  247.0  -15.653559774527022  \\
            120.0  247.0  -15.653559774527022  \\
            121.0  247.0  -15.653559774527022  \\
            122.0  247.0  -15.653559774527022  \\
            123.0  247.0  -15.653559774527022  \\
            124.0  247.0  -15.653559774527022  \\
            125.0  247.0  -15.653559774527022  \\
            126.0  247.0  -15.653559774527022  \\
            127.0  247.0  -15.653559774527022  \\
            128.0  247.0  -15.653559774527022  \\
            129.0  247.0  -15.653559774527022  \\
            130.0  247.0  -15.653559774527022  \\
            131.0  247.0  -15.653559774527022  \\
            132.0  247.0  -15.653559774527022  \\
            133.0  247.0  -15.653559774527022  \\
            134.0  247.0  -15.653559774527022  \\
            135.0  247.0  -15.653559774527022  \\
            136.0  247.0  -15.653559774527022  \\
            137.0  247.0  -15.653559774527022  \\
            138.0  247.0  -15.653559774527022  \\
            139.0  247.0  -15.653559774527022  \\
            140.0  247.0  -15.653559774527022  \\
            141.0  247.0  -15.653559774527022  \\
            142.0  247.0  -15.653559774527022  \\
            143.0  247.0  -15.653559774527022  \\
            144.0  247.0  -15.653559774527022  \\
            145.0  247.0  -15.653559774527022  \\
            146.0  247.0  -15.653559774527022  \\
            147.0  247.0  -15.653559774527022  \\
            148.0  247.0  -15.653559774527022  \\
            149.0  247.0  -15.653559774527022  \\
            150.0  247.0  -15.653559774527022  \\
            151.0  247.0  -15.653559774527022  \\
            152.0  247.0  -15.653559774527022  \\
            153.0  247.0  -15.653559774527022  \\
            154.0  247.0  -15.653559774527022  \\
            155.0  247.0  -15.653559774527022  \\
            156.0  247.0  -15.653559774527022  \\
            157.0  247.0  -15.653559774527022  \\
            158.0  247.0  -15.653559774527022  \\
            159.0  247.0  -15.653559774527022  \\
            160.0  247.0  -15.653559774527022  \\
            161.0  247.0  -15.653559774527022  \\
            162.0  247.0  -15.653559774527022  \\
            163.0  247.0  -15.653559774527022  \\
            164.0  247.0  -15.653559774527022  \\
            165.0  247.0  -15.653559774527022  \\
            166.0  247.0  -15.653559774527022  \\
            167.0  247.0  -15.653559774527022  \\
            168.0  247.0  -15.653559774527022  \\
            169.0  247.0  -15.653559774527022  \\
            170.0  247.0  -15.653559774527022  \\
            171.0  247.0  -15.653559774527022  \\
            172.0  247.0  -15.653559774527022  \\
            173.0  247.0  -15.653559774527022  \\
            174.0  247.0  -15.653559774527022  \\
            175.0  247.0  -15.653559774527022  \\
            176.0  247.0  -15.653559774527022  \\
            177.0  247.0  -15.653559774527022  \\
            178.0  247.0  -15.653559774527022  \\
            179.0  247.0  -15.653559774527022  \\
            180.0  247.0  -15.653559774527022  \\
            181.0  247.0  -15.653559774527022  \\
            182.0  247.0  -15.653559774527022  \\
            183.0  247.0  -15.653559774527022  \\
            184.0  247.0  -15.653559774527022  \\
            185.0  247.0  -15.653559774527022  \\
            186.0  247.0  -15.653559774527022  \\
            187.0  247.0  -15.653559774527022  \\
            188.0  247.0  -15.653559774527022  \\
            189.0  247.0  -15.653559774527022  \\
            190.0  247.0  -15.653559774527022  \\
            191.0  247.0  -15.653559774527022  \\
            192.0  247.0  -15.653559774527022  \\
            193.0  247.0  -15.653559774527022  \\
            194.0  247.0  -15.653559774527022  \\
            195.0  247.0  -15.653559774527022  \\
            196.0  247.0  -15.653559774527022  \\
            197.0  247.0  -15.653559774527022  \\
            198.0  247.0  -11.163018341822095  \\
            199.0  247.0  -10.318379122762922  \\
            200.0  247.0  -11.285248052055834  \\
            \\
            1.0  248.0  -12.503025747306452  \\
            2.0  248.0  -12.230674981001899  \\
            3.0  248.0  -11.959813862725147  \\
            4.0  248.0  -11.688078711381785  \\
            5.0  248.0  -11.416809848724766  \\
            6.0  248.0  -11.145263107463137  \\
            7.0  248.0  -10.873953760734304  \\
            8.0  248.0  -10.602463306727627  \\
            9.0  248.0  -10.331074418569372  \\
            10.0  248.0  -10.059649226604495  \\
            11.0  248.0  -9.788229040091586  \\
            12.0  248.0  -9.516811712541266  \\
            13.0  248.0  -9.245393105818536  \\
            14.0  248.0  -8.9739743702638  \\
            15.0  248.0  -8.702555388889543  \\
            16.0  248.0  -8.431137134272173  \\
            17.0  248.0  -8.159718313943575  \\
            18.0  248.0  -7.8882997357410005  \\
            19.0  248.0  -7.616881103258176  \\
            20.0  248.0  -7.345462434988876  \\
            21.0  248.0  -7.074043820622401  \\
            22.0  248.0  -6.802625181928716  \\
            23.0  248.0  -6.531206549086776  \\
            24.0  248.0  -6.259787915088826  \\
            25.0  248.0  -5.988369282010614  \\
            26.0  248.0  -5.716950648124774  \\
            27.0  248.0  -5.445532014955931  \\
            28.0  248.0  -5.174113382139265  \\
            29.0  248.0  -4.902694752869319  \\
            30.0  248.0  -4.631276137563805  \\
            31.0  248.0  -4.359857579364956  \\
            32.0  248.0  -4.088438991551479  \\
            33.0  248.0  -3.8170039785564898  \\
            34.0  248.0  -3.5445450226494963  \\
            35.0  248.0  -3.2159086633667995  \\
            36.0  248.0  -2.9614097754665325  \\
            37.0  248.0  -2.933204656934138  \\
            38.0  248.0  -3.226308529950529  \\
            39.0  248.0  -4.171968053422293  \\
            40.0  248.0  -4.440998051864938  \\
            41.0  248.0  -5.191177626570613  \\
            42.0  248.0  -5.734367910306652  \\
            43.0  248.0  -6.102300220722988  \\
            44.0  248.0  -6.399198238999577  \\
            45.0  248.0  -6.676666967107827  \\
            46.0  248.0  -6.949482744017005  \\
            47.0  248.0  -7.221221872851821  \\
            48.0  248.0  -7.492713947740979  \\
            49.0  248.0  -7.764149353116054  \\
            50.0  248.0  -8.03557189473924  \\
            51.0  248.0  -8.306991354530544  \\
            52.0  248.0  -8.578410237896943  \\
            53.0  248.0  -8.849828675524403  \\
            54.0  248.0  -9.121248219673568  \\
            55.0  248.0  -9.392664229769059  \\
            56.0  248.0  -9.664086853636567  \\
            57.0  248.0  -9.935503823025778  \\
            58.0  248.0  -10.206911258744801  \\
            59.0  248.0  -10.478358062099835  \\
            60.0  248.0  -10.749744581566576  \\
            61.0  248.0  -11.021180131684263  \\
            62.0  248.0  -11.292611506435971  \\
            63.0  248.0  -11.563999497419857  \\
            64.0  248.0  -11.835487736178028  \\
            65.0  248.0  -12.106458269657157  \\
            66.0  248.0  -12.380045611261078  \\
            67.0  248.0  -12.646564966781463  \\
            68.0  248.0  -12.92492608449977  \\
            69.0  248.0  -13.190174085756038  \\
            70.0  248.0  -13.464732013851334  \\
            71.0  248.0  -13.728669228699387  \\
            72.0  248.0  -14.027116470586842  \\
            73.0  248.0  -14.226593803822583  \\
            74.0  248.0  -14.635024238950944  \\
            75.0  248.0  -14.62189677559005  \\
            76.0  248.0  -15.373287823257838  \\
            77.0  248.0  -15.068698398645035  \\
            78.0  248.0  -15.412412296241374  \\
            79.0  248.0  -15.655477738088821  \\
            80.0  248.0  -15.175675968262029  \\
            81.0  248.0  -15.613537205021254  \\
            82.0  248.0  -15.31672780055618  \\
            83.0  248.0  -15.411686245445381  \\
            84.0  248.0  -16.537148409251987  \\
            85.0  248.0  -15.808530933787507  \\
            86.0  248.0  -16.892146185721533  \\
            87.0  248.0  -15.781148017864274  \\
            88.0  248.0  -15.374929734149005  \\
            89.0  248.0  -15.992306015756052  \\
            90.0  248.0  -15.178238086308674  \\
            91.0  248.0  -15.228391450998433  \\
            92.0  248.0  -15.523922385717853  \\
            93.0  248.0  -15.818874632786798  \\
            94.0  248.0  -15.293653458881709  \\
            95.0  248.0  -15.87652268313473  \\
            96.0  248.0  -15.069928494324328  \\
            97.0  248.0  -14.86142259469123  \\
            98.0  248.0  -15.50899886220808  \\
            99.0  248.0  -15.575911806461793  \\
            100.0  248.0  -15.637050744196387  \\
            101.0  248.0  -15.653559774527022  \\
            102.0  248.0  -15.653559774527022  \\
            103.0  248.0  -15.653559774527022  \\
            104.0  248.0  -15.653559774527022  \\
            105.0  248.0  -15.653559774527022  \\
            106.0  248.0  -15.653559774527022  \\
            107.0  248.0  -15.653559774527022  \\
            108.0  248.0  -15.653559774527022  \\
            109.0  248.0  -15.653559774527022  \\
            110.0  248.0  -15.653559774527022  \\
            111.0  248.0  -15.653559774527022  \\
            112.0  248.0  -15.653559774527022  \\
            113.0  248.0  -15.653559774527022  \\
            114.0  248.0  -15.653559774527022  \\
            115.0  248.0  -15.653559774527022  \\
            116.0  248.0  -15.653559774527022  \\
            117.0  248.0  -15.653559774527022  \\
            118.0  248.0  -15.653559774527022  \\
            119.0  248.0  -15.653559774527022  \\
            120.0  248.0  -15.653559774527022  \\
            121.0  248.0  -15.653559774527022  \\
            122.0  248.0  -15.653559774527022  \\
            123.0  248.0  -15.653559774527022  \\
            124.0  248.0  -15.653559774527022  \\
            125.0  248.0  -15.653559774527022  \\
            126.0  248.0  -15.653559774527022  \\
            127.0  248.0  -15.653559774527022  \\
            128.0  248.0  -15.653559774527022  \\
            129.0  248.0  -15.653559774527022  \\
            130.0  248.0  -15.653559774527022  \\
            131.0  248.0  -15.653559774527022  \\
            132.0  248.0  -15.653559774527022  \\
            133.0  248.0  -15.653559774527022  \\
            134.0  248.0  -15.653559774527022  \\
            135.0  248.0  -15.653559774527022  \\
            136.0  248.0  -15.653559774527022  \\
            137.0  248.0  -15.653559774527022  \\
            138.0  248.0  -15.653559774527022  \\
            139.0  248.0  -15.653559774527022  \\
            140.0  248.0  -15.653559774527022  \\
            141.0  248.0  -15.653559774527022  \\
            142.0  248.0  -15.653559774527022  \\
            143.0  248.0  -15.653559774527022  \\
            144.0  248.0  -15.653559774527022  \\
            145.0  248.0  -15.653559774527022  \\
            146.0  248.0  -15.653559774527022  \\
            147.0  248.0  -15.653559774527022  \\
            148.0  248.0  -15.653559774527022  \\
            149.0  248.0  -15.653559774527022  \\
            150.0  248.0  -15.653559774527022  \\
            151.0  248.0  -15.653559774527022  \\
            152.0  248.0  -15.653559774527022  \\
            153.0  248.0  -15.653559774527022  \\
            154.0  248.0  -15.653559774527022  \\
            155.0  248.0  -15.653559774527022  \\
            156.0  248.0  -15.653559774527022  \\
            157.0  248.0  -15.653559774527022  \\
            158.0  248.0  -15.653559774527022  \\
            159.0  248.0  -15.653559774527022  \\
            160.0  248.0  -15.653559774527022  \\
            161.0  248.0  -15.653559774527022  \\
            162.0  248.0  -15.653559774527022  \\
            163.0  248.0  -15.653559774527022  \\
            164.0  248.0  -15.653559774527022  \\
            165.0  248.0  -15.653559774527022  \\
            166.0  248.0  -15.653559774527022  \\
            167.0  248.0  -15.653559774527022  \\
            168.0  248.0  -15.653559774527022  \\
            169.0  248.0  -15.653559774527022  \\
            170.0  248.0  -15.653559774527022  \\
            171.0  248.0  -15.653559774527022  \\
            172.0  248.0  -15.653559774527022  \\
            173.0  248.0  -15.653559774527022  \\
            174.0  248.0  -15.653559774527022  \\
            175.0  248.0  -15.653559774527022  \\
            176.0  248.0  -15.653559774527022  \\
            177.0  248.0  -15.653559774527022  \\
            178.0  248.0  -15.653559774527022  \\
            179.0  248.0  -15.653559774527022  \\
            180.0  248.0  -15.653559774527022  \\
            181.0  248.0  -15.653559774527022  \\
            182.0  248.0  -15.653559774527022  \\
            183.0  248.0  -15.653559774527022  \\
            184.0  248.0  -15.653559774527022  \\
            185.0  248.0  -15.653559774527022  \\
            186.0  248.0  -15.653559774527022  \\
            187.0  248.0  -15.653559774527022  \\
            188.0  248.0  -15.653559774527022  \\
            189.0  248.0  -15.653559774527022  \\
            190.0  248.0  -15.653559774527022  \\
            191.0  248.0  -15.653559774527022  \\
            192.0  248.0  -15.653559774527022  \\
            193.0  248.0  -15.653559774527022  \\
            194.0  248.0  -15.653559774527022  \\
            195.0  248.0  -15.653559774527022  \\
            196.0  248.0  -15.653559774527022  \\
            197.0  248.0  -15.653559774527022  \\
            198.0  248.0  -10.946016220987635  \\
            199.0  248.0  -10.101379867446584  \\
            200.0  248.0  -11.068258382294426  \\
            \\
            1.0  249.0  -12.573255873190199  \\
            2.0  249.0  -12.300703539382587  \\
            3.0  249.0  -12.02995464365219  \\
            4.0  249.0  -11.7581711841596  \\
            5.0  249.0  -11.48693637635545  \\
            6.0  249.0  -11.21534360513679  \\
            7.0  249.0  -10.944063609047147  \\
            8.0  249.0  -10.672561404283712  \\
            9.0  249.0  -10.401172852742462  \\
            10.0  249.0  -10.129749462757756  \\
            11.0  249.0  -9.858328098281103  \\
            12.0  249.0  -9.586910685696377  \\
            13.0  249.0  -9.315492266099588  \\
            14.0  249.0  -9.044073644259067  \\
            15.0  249.0  -8.77265445837297  \\
            16.0  249.0  -8.501236286359482  \\
            17.0  249.0  -8.229817454418331  \\
            18.0  249.0  -7.958398871414234  \\
            19.0  249.0  -7.686980254511961  \\
            20.0  249.0  -7.415561573588313  \\
            21.0  249.0  -7.1441429596026165  \\
            22.0  249.0  -6.8727243216717175  \\
            23.0  249.0  -6.601305690282417  \\
            24.0  249.0  -6.329887062959169  \\
            25.0  249.0  -6.058468460170806  \\
            26.0  249.0  -5.787049957846773  \\
            27.0  249.0  -5.515631899645818  \\
            28.0  249.0  -5.244215777785586  \\
            29.0  249.0  -4.972808115987934  \\
            30.0  249.0  -4.701437406173673  \\
            31.0  249.0  -4.43022813705249  \\
            32.0  249.0  -4.159724298873444  \\
            33.0  249.0  -3.8922750424071055  \\
            34.0  249.0  -3.6356609737059684  \\
            35.0  249.0  -3.2682349253967686  \\
            36.0  249.0  -2.935205635934595  \\
            37.0  249.0  -2.8125015128203477  \\
            38.0  249.0  -2.93520563593609  \\
            39.0  249.0  -3.268234925394466  \\
            40.0  249.0  -3.6356609737115786  \\
            41.0  249.0  -3.8922750424035986  \\
            42.0  249.0  -4.159724298875764  \\
            43.0  249.0  -4.430228137050978  \\
            44.0  249.0  -4.701437406167603  \\
            45.0  249.0  -4.9728081160036535  \\
            46.0  249.0  -5.244215777739717  \\
            47.0  249.0  -5.515631899702525  \\
            48.0  249.0  -5.787049957718709  \\
            49.0  249.0  -6.058468460387496  \\
            50.0  249.0  -6.329887062800246  \\
            51.0  249.0  -6.6013056903302205  \\
            52.0  249.0  -6.87272432125533  \\
            53.0  249.0  -7.144142960442004  \\
            54.0  249.0  -7.415561573697354  \\
            55.0  249.0  -7.68698026048134  \\
            56.0  249.0  -7.95839882865528  \\
            57.0  249.0  -8.229817458678617  \\
            58.0  249.0  -8.50123636240093  \\
            59.0  249.0  -8.772654478369676  \\
            60.0  249.0  -9.04407361915454  \\
            61.0  249.0  -9.315492079824022  \\
            62.0  249.0  -9.58691038198295  \\
            63.0  249.0  -9.85832957229036  \\
            64.0  249.0  -10.129746386555382  \\
            65.0  249.0  -10.401176847041084  \\
            66.0  249.0  -10.67254759249654  \\
            67.0  249.0  -10.944059507380194  \\
            68.0  249.0  -11.215358516983859  \\
            69.0  249.0  -11.486868303888324  \\
            70.0  249.0  -11.758236880947992  \\
            71.0  249.0  -12.029839251319508  \\
            72.0  249.0  -12.300667932919087  \\
            73.0  249.0  -12.573602059596467  \\
            74.0  249.0  -12.84236264415144  \\
            75.0  249.0  -13.12047360934566  \\
            76.0  249.0  -13.384023929193448  \\
            77.0  249.0  -13.666481818724542  \\
            78.0  249.0  -13.940083661088485  \\
            79.0  249.0  -14.223925135284164  \\
            80.0  249.0  -14.388514736851812  \\
            81.0  249.0  -14.74112756648572  \\
            82.0  249.0  -15.350458090758869  \\
            83.0  249.0  -15.088732880997354  \\
            84.0  249.0  -15.55833356562763  \\
            85.0  249.0  -15.479069246802519  \\
            86.0  249.0  -15.776023485611516  \\
            87.0  249.0  -15.783366899002743  \\
            88.0  249.0  -15.368644736076018  \\
            89.0  249.0  -15.4967533223567  \\
            90.0  249.0  -15.162040642070158  \\
            91.0  249.0  -15.27832936089659  \\
            92.0  249.0  -15.693320085053234  \\
            93.0  249.0  -15.566799245735924  \\
            94.0  249.0  -15.298889063306438  \\
            95.0  249.0  -16.073948156806516  \\
            96.0  249.0  -14.96651122459556  \\
            97.0  249.0  -14.900688622921715  \\
            98.0  249.0  -17.461615017356106  \\
            99.0  249.0  -15.478281467882725  \\
            100.0  249.0  -15.655665325091181  \\
            101.0  249.0  -15.653559774527022  \\
            102.0  249.0  -15.653559774527022  \\
            103.0  249.0  -15.653559774527022  \\
            104.0  249.0  -15.653559774527022  \\
            105.0  249.0  -15.653559774527022  \\
            106.0  249.0  -15.653559774527022  \\
            107.0  249.0  -15.653559774527022  \\
            108.0  249.0  -15.653559774527022  \\
            109.0  249.0  -15.653559774527022  \\
            110.0  249.0  -15.653559774527022  \\
            111.0  249.0  -15.653559774527022  \\
            112.0  249.0  -15.653559774527022  \\
            113.0  249.0  -15.653559774527022  \\
            114.0  249.0  -15.653559774527022  \\
            115.0  249.0  -15.653559774527022  \\
            116.0  249.0  -15.653559774527022  \\
            117.0  249.0  -15.653559774527022  \\
            118.0  249.0  -15.653559774527022  \\
            119.0  249.0  -15.653559774527022  \\
            120.0  249.0  -15.653559774527022  \\
            121.0  249.0  -15.653559774527022  \\
            122.0  249.0  -15.653559774527022  \\
            123.0  249.0  -15.653559774527022  \\
            124.0  249.0  -15.653559774527022  \\
            125.0  249.0  -15.653559774527022  \\
            126.0  249.0  -15.653559774527022  \\
            127.0  249.0  -15.653559774527022  \\
            128.0  249.0  -15.653559774527022  \\
            129.0  249.0  -15.653559774527022  \\
            130.0  249.0  -15.653559774527022  \\
            131.0  249.0  -15.653559774527022  \\
            132.0  249.0  -15.653559774527022  \\
            133.0  249.0  -15.653559774527022  \\
            134.0  249.0  -15.653559774527022  \\
            135.0  249.0  -15.653559774527022  \\
            136.0  249.0  -15.653559774527022  \\
            137.0  249.0  -15.653559774527022  \\
            138.0  249.0  -15.653559774527022  \\
            139.0  249.0  -15.653559774527022  \\
            140.0  249.0  -15.653559774527022  \\
            141.0  249.0  -15.653559774527022  \\
            142.0  249.0  -15.653559774527022  \\
            143.0  249.0  -15.653559774527022  \\
            144.0  249.0  -15.653559774527022  \\
            145.0  249.0  -15.653559774527022  \\
            146.0  249.0  -15.653559774527022  \\
            147.0  249.0  -15.653559774527022  \\
            148.0  249.0  -15.653559774527022  \\
            149.0  249.0  -15.653559774527022  \\
            150.0  249.0  -15.653559774527022  \\
            151.0  249.0  -15.653559774527022  \\
            152.0  249.0  -15.653559774527022  \\
            153.0  249.0  -15.653559774527022  \\
            154.0  249.0  -15.653559774527022  \\
            155.0  249.0  -15.653559774527022  \\
            156.0  249.0  -15.653559774527022  \\
            157.0  249.0  -15.653559774527022  \\
            158.0  249.0  -15.653559774527022  \\
            159.0  249.0  -15.653559774527022  \\
            160.0  249.0  -15.653559774527022  \\
            161.0  249.0  -15.653559774527022  \\
            162.0  249.0  -15.653559774527022  \\
            163.0  249.0  -15.653559774527022  \\
            164.0  249.0  -15.653559774527022  \\
            165.0  249.0  -15.653559774527022  \\
            166.0  249.0  -15.653559774527022  \\
            167.0  249.0  -15.653559774527022  \\
            168.0  249.0  -15.653559774527022  \\
            169.0  249.0  -15.653559774527022  \\
            170.0  249.0  -15.653559774527022  \\
            171.0  249.0  -15.653559774527022  \\
            172.0  249.0  -15.653559774527022  \\
            173.0  249.0  -15.653559774527022  \\
            174.0  249.0  -15.653559774527022  \\
            175.0  249.0  -15.653559774527022  \\
            176.0  249.0  -15.653559774527022  \\
            177.0  249.0  -15.653559774527022  \\
            178.0  249.0  -15.653559774527022  \\
            179.0  249.0  -15.653559774527022  \\
            180.0  249.0  -15.653559774527022  \\
            181.0  249.0  -15.653559774527022  \\
            182.0  249.0  -15.653559774527022  \\
            183.0  249.0  -15.653559774527022  \\
            184.0  249.0  -15.653559774527022  \\
            185.0  249.0  -15.653559774527022  \\
            186.0  249.0  -15.653559774527022  \\
            187.0  249.0  -15.653559774527022  \\
            188.0  249.0  -15.653559774527022  \\
            189.0  249.0  -15.653559774527022  \\
            190.0  249.0  -15.653559774527022  \\
            191.0  249.0  -15.653559774527022  \\
            192.0  249.0  -15.653559774527022  \\
            193.0  249.0  -15.653559774527022  \\
            194.0  249.0  -15.653559774527022  \\
            195.0  249.0  -15.653559774527022  \\
            196.0  249.0  -15.653559774527022  \\
            197.0  249.0  -15.653559774527022  \\
            198.0  249.0  -11.01611787322807  \\
            199.0  249.0  -10.17147794260816  \\
            200.0  249.0  -11.138353351569831  \\
            \\
            1.0  250.0  -14.242430348769972  \\
            2.0  250.0  -14.02931300161923  \\
            3.0  250.0  -13.72276788590392  \\
            4.0  250.0  -13.468942644284166  \\
            5.0  250.0  -13.187064619195896  \\
            6.0  250.0  -12.925650923200486  \\
            7.0  250.0  -12.646720410637004  \\
            8.0  250.0  -12.379341634908847  \\
            9.0  250.0  -12.106652356213392  \\
            10.0  250.0  -11.835323697756372  \\
            11.0  250.0  -11.564066103421572  \\
            12.0  250.0  -11.29260623791367  \\
            13.0  250.0  -11.0211712818392  \\
            14.0  250.0  -10.749741429860492  \\
            15.0  250.0  -10.47835701859534  \\
            16.0  250.0  -10.206915071679916  \\
            17.0  250.0  -9.93550529189792  \\
            18.0  250.0  -9.664084833783326  \\
            19.0  250.0  -9.39266435082091  \\
            20.0  250.0  -9.121248208587623  \\
            21.0  250.0  -8.849828724063531  \\
            22.0  250.0  -8.578410221849584  \\
            23.0  250.0  -8.306991357798747  \\
            24.0  250.0  -8.035571883429666  \\
            25.0  250.0  -7.764149365112463  \\
            26.0  250.0  -7.49271394168688  \\
            27.0  250.0  -7.2212218760744165  \\
            28.0  250.0  -6.9494827417830685  \\
            29.0  250.0  -6.676666967837904  \\
            30.0  250.0  -6.399198238783336  \\
            31.0  250.0  -6.102300220604869  \\
            32.0  250.0  -5.734367910403827  \\
            33.0  250.0  -5.191177626466125  \\
            34.0  250.0  -4.440998051901447  \\
            35.0  250.0  -4.171968053442487  \\
            36.0  250.0  -3.226308529947931  \\
            37.0  250.0  -2.9332046569334764  \\
            38.0  250.0  -2.961409775467944  \\
            39.0  250.0  -3.215908663364784  \\
            40.0  250.0  -3.5445450226535407  \\
            41.0  250.0  -3.817003978554515  \\
            42.0  250.0  -4.088438991553236  \\
            43.0  250.0  -4.359857579364736  \\
            44.0  250.0  -4.631276137557857  \\
            45.0  250.0  -4.902694752884784  \\
            46.0  250.0  -5.17411338210202  \\
            47.0  250.0  -5.445532015003207  \\
            48.0  250.0  -5.716950648011983  \\
            49.0  250.0  -5.988369282171088  \\
            50.0  250.0  -6.259787915000304  \\
            51.0  250.0  -6.531206549144234  \\
            52.0  250.0  -6.802625181512999  \\
            53.0  250.0  -7.074043821155415  \\
            54.0  250.0  -7.345462435134366  \\
            55.0  250.0  -7.616881112808235  \\
            56.0  250.0  -7.88829970306847  \\
            57.0  250.0  -8.159718299846459  \\
            58.0  250.0  -8.431137186711247  \\
            59.0  250.0  -8.702555423767745  \\
            60.0  250.0  -8.973974387366736  \\
            61.0  250.0  -9.245392985969408  \\
            62.0  250.0  -9.516811314022801  \\
            63.0  250.0  -9.788230413124152  \\
            64.0  250.0  -10.059646915623158  \\
            65.0  250.0  -10.331078684908492  \\
            66.0  250.0  -10.602453890912987  \\
            67.0  250.0  -10.873947432981913  \\
            68.0  250.0  -11.145279800878772  \\
            69.0  250.0  -11.416754520919516  \\
            70.0  250.0  -11.688129539305885  \\
            71.0  250.0  -11.959732668111755  \\
            72.0  250.0  -12.230586924099432  \\
            73.0  250.0  -12.503273865693364  \\
            74.0  250.0  -12.772232634471726  \\
            75.0  250.0  -13.049043358400807  \\
            76.0  250.0  -13.314296688736215  \\
            77.0  250.0  -13.592752760548729  \\
            78.0  250.0  -13.867646189094474  \\
            79.0  250.0  -14.162523592460602  \\
            80.0  250.0  -14.34039809037783  \\
            81.0  250.0  -14.634050438110089  \\
            82.0  250.0  -15.211695834639261  \\
            83.0  250.0  -15.097731892382134  \\
            84.0  250.0  -15.534305996195066  \\
            85.0  250.0  -15.48968413304101  \\
            86.0  250.0  -15.656607142226797  \\
            87.0  250.0  -15.629155934818977  \\
            88.0  250.0  -15.495708410833675  \\
            89.0  250.0  -15.314482483852668  \\
            90.0  250.0  -15.167619651865168  \\
            91.0  250.0  -15.339060739319573  \\
            92.0  250.0  -16.037714814550085  \\
            93.0  250.0  -15.421311874528286  \\
            94.0  250.0  -15.362203706073911  \\
            95.0  250.0  -15.47728381637526  \\
            96.0  250.0  -14.899280982993135  \\
            97.0  250.0  -14.99955477784648  \\
            98.0  250.0  -15.718006362076832  \\
            99.0  250.0  -15.446578989265248  \\
            100.0  250.0  -15.655965977421642  \\
            101.0  250.0  -15.653559774527022  \\
            102.0  250.0  -15.653559774527022  \\
            103.0  250.0  -15.653559774527022  \\
            104.0  250.0  -15.653559774527022  \\
            105.0  250.0  -15.653559774527022  \\
            106.0  250.0  -15.653559774527022  \\
            107.0  250.0  -15.653559774527022  \\
            108.0  250.0  -15.653559774527022  \\
            109.0  250.0  -15.653559774527022  \\
            110.0  250.0  -15.653559774527022  \\
            111.0  250.0  -15.653559774527022  \\
            112.0  250.0  -15.653559774527022  \\
            113.0  250.0  -15.653559774527022  \\
            114.0  250.0  -15.653559774527022  \\
            115.0  250.0  -15.653559774527022  \\
            116.0  250.0  -15.653559774527022  \\
            117.0  250.0  -15.653559774527022  \\
            118.0  250.0  -15.653559774527022  \\
            119.0  250.0  -15.653559774527022  \\
            120.0  250.0  -15.653559774527022  \\
            121.0  250.0  -15.653559774527022  \\
            122.0  250.0  -15.653559774527022  \\
            123.0  250.0  -15.653559774527022  \\
            124.0  250.0  -15.653559774527022  \\
            125.0  250.0  -15.653559774527022  \\
            126.0  250.0  -15.653559774527022  \\
            127.0  250.0  -15.653559774527022  \\
            128.0  250.0  -15.653559774527022  \\
            129.0  250.0  -15.653559774527022  \\
            130.0  250.0  -15.653559774527022  \\
            131.0  250.0  -15.653559774527022  \\
            132.0  250.0  -15.653559774527022  \\
            133.0  250.0  -15.653559774527022  \\
            134.0  250.0  -15.653559774527022  \\
            135.0  250.0  -15.653559774527022  \\
            136.0  250.0  -15.653559774527022  \\
            137.0  250.0  -15.653559774527022  \\
            138.0  250.0  -15.653559774527022  \\
            139.0  250.0  -15.653559774527022  \\
            140.0  250.0  -15.653559774527022  \\
            141.0  250.0  -15.653559774527022  \\
            142.0  250.0  -15.653559774527022  \\
            143.0  250.0  -15.653559774527022  \\
            144.0  250.0  -15.653559774527022  \\
            145.0  250.0  -15.653559774527022  \\
            146.0  250.0  -15.653559774527022  \\
            147.0  250.0  -15.653559774527022  \\
            148.0  250.0  -15.653559774527022  \\
            149.0  250.0  -15.653559774527022  \\
            150.0  250.0  -15.653559774527022  \\
            151.0  250.0  -15.653559774527022  \\
            152.0  250.0  -15.653559774527022  \\
            153.0  250.0  -15.653559774527022  \\
            154.0  250.0  -15.653559774527022  \\
            155.0  250.0  -15.653559774527022  \\
            156.0  250.0  -15.653559774527022  \\
            157.0  250.0  -15.653559774527022  \\
            158.0  250.0  -15.653559774527022  \\
            159.0  250.0  -15.653559774527022  \\
            160.0  250.0  -15.653559774527022  \\
            161.0  250.0  -15.653559774527022  \\
            162.0  250.0  -15.653559774527022  \\
            163.0  250.0  -15.653559774527022  \\
            164.0  250.0  -15.653559774527022  \\
            165.0  250.0  -15.653559774527022  \\
            166.0  250.0  -15.653559774527022  \\
            167.0  250.0  -15.653559774527022  \\
            168.0  250.0  -15.653559774527022  \\
            169.0  250.0  -15.653559774527022  \\
            170.0  250.0  -15.653559774527022  \\
            171.0  250.0  -15.653559774527022  \\
            172.0  250.0  -15.653559774527022  \\
            173.0  250.0  -15.653559774527022  \\
            174.0  250.0  -15.653559774527022  \\
            175.0  250.0  -15.653559774527022  \\
            176.0  250.0  -15.653559774527022  \\
            177.0  250.0  -15.653559774527022  \\
            178.0  250.0  -15.653559774527022  \\
            179.0  250.0  -15.653559774527022  \\
            180.0  250.0  -15.653559774527022  \\
            181.0  250.0  -15.653559774527022  \\
            182.0  250.0  -15.653559774527022  \\
            183.0  250.0  -15.653559774527022  \\
            184.0  250.0  -15.653559774527022  \\
            185.0  250.0  -15.653559774527022  \\
            186.0  250.0  -15.653559774527022  \\
            187.0  250.0  -15.653559774527022  \\
            188.0  250.0  -15.653559774527022  \\
            189.0  250.0  -15.653559774527022  \\
            190.0  250.0  -15.653559774527022  \\
            191.0  250.0  -15.653559774527022  \\
            192.0  250.0  -15.653559774527022  \\
            193.0  250.0  -15.653559774527022  \\
            194.0  250.0  -15.653559774527022  \\
            195.0  250.0  -15.653559774527022  \\
            196.0  250.0  -15.653559774527022  \\
            197.0  250.0  -15.653559774527022  \\
            198.0  250.0  -12.721222573786438  \\
            199.0  250.0  -11.877299786311449  \\
            200.0  250.0  -12.845213749846662  \\
            \\
            1.0  251.0  -12.447458907375061  \\
            2.0  251.0  -12.176938257053294  \\
            3.0  251.0  -11.904998487222233  \\
            4.0  251.0  -11.633830731246764  \\
            5.0  251.0  -11.36223189545624  \\
            6.0  251.0  -11.090977862952748  \\
            7.0  251.0  -10.819443289193778  \\
            8.0  251.0  -10.548079754439913  \\
            9.0  251.0  -10.276646279271697  \\
            10.0  251.0  -10.005226869714424  \\
            11.0  251.0  -9.733810631384413  \\
            12.0  251.0  -9.462391723711812  \\
            13.0  251.0  -9.19097284123949  \\
            14.0  251.0  -8.919553845510206  \\
            15.0  251.0  -8.648135788626117  \\
            16.0  251.0  -8.376716824194917  \\
            17.0  251.0  -8.105298302085037  \\
            18.0  251.0  -7.833879654157599  \\
            19.0  251.0  -7.562460977387542  \\
            20.0  251.0  -7.291042378969912  \\
            21.0  251.0  -7.019623734852855  \\
            22.0  251.0  -6.748205102322109  \\
            23.0  251.0  -6.476786464822937  \\
            24.0  251.0  -6.205367817092764  \\
            25.0  251.0  -5.933949118060074  \\
            26.0  251.0  -5.662530201374277  \\
            27.0  251.0  -5.391110329672089  \\
            28.0  251.0  -5.119686289831551  \\
            29.0  251.0  -4.848244043329346  \\
            30.0  251.0  -4.5767222894680595  \\
            31.0  251.0  -4.304853426364505  \\
            32.0  251.0  -4.031466864146548  \\
            33.0  251.0  -3.751159126208241  \\
            34.0  251.0  -3.4221028805692857  \\
            35.0  251.0  -3.2364711539268836  \\
            36.0  251.0  -3.4969958464057727  \\
            37.0  251.0  -3.4969958464009268  \\
            38.0  251.0  -3.236471153929543  \\
            39.0  251.0  -3.4221028805659146  \\
            40.0  251.0  -3.751159126213468  \\
            41.0  251.0  -4.031466864144201  \\
            42.0  251.0  -4.30485342636696  \\
            43.0  251.0  -4.576722289469582  \\
            44.0  251.0  -4.848244043318972  \\
            45.0  251.0  -5.1196862898611695  \\
            46.0  251.0  -5.391110329617214  \\
            47.0  251.0  -5.662530201456617  \\
            48.0  251.0  -5.933949117874953  \\
            49.0  251.0  -6.205367817310023  \\
            50.0  251.0  -6.47678646473659  \\
            51.0  251.0  -6.748205102480133  \\
            52.0  251.0  -7.019623734120028  \\
            53.0  251.0  -7.291042379482276  \\
            54.0  251.0  -7.562460977075709  \\
            55.0  251.0  -7.833879677813323  \\
            56.0  251.0  -8.105298262236014  \\
            57.0  251.0  -8.37671677964264  \\
            58.0  251.0  -8.648135841256591  \\
            59.0  251.0  -8.919553907082648  \\
            60.0  251.0  -9.190972929818015  \\
            61.0  251.0  -9.462391649491147  \\
            62.0  251.0  -9.733809792478826  \\
            63.0  251.0  -10.005229265795148  \\
            64.0  251.0  -10.27664304462518  \\
            65.0  251.0  -10.548088696290648  \\
            66.0  251.0  -10.819434116402997  \\
            67.0  251.0  -11.090966658246744  \\
            68.0  251.0  -11.362269155672161  \\
            69.0  251.0  -11.633752840729477  \\
            70.0  251.0  -11.905084001103324  \\
            71.0  251.0  -12.176850911990366  \\
            72.0  251.0  -12.447241335560774  \\
            73.0  251.0  -12.72067150986351  \\
            74.0  251.0  -12.987596515863295  \\
            75.0  251.0  -13.26692668926739  \\
            76.0  251.0  -13.528589337413669  \\
            77.0  251.0  -13.806691865752967  \\
            78.0  251.0  -14.082423790698734  \\
            79.0  251.0  -14.417178219337847  \\
            80.0  251.0  -14.548522682288594  \\
            81.0  251.0  -14.784710687149257  \\
            82.0  251.0  -15.672433051747042  \\
            83.0  251.0  -15.335460295082381  \\
            84.0  251.0  -15.998142954654517  \\
            85.0  251.0  -15.744854540726106  \\
            86.0  251.0  -15.694688748216286  \\
            87.0  251.0  -15.469803540291378  \\
            88.0  251.0  -15.896760388336611  \\
            89.0  251.0  -15.223622439687437  \\
            90.0  251.0  -15.190676959235137  \\
            91.0  251.0  -15.41642681513485  \\
            92.0  251.0  -16.54327772334581  \\
            93.0  251.0  -15.334604193518157  \\
            94.0  251.0  -15.51082927334653  \\
            95.0  251.0  -15.225064531248707  \\
            96.0  251.0  -14.863785179806277  \\
            97.0  251.0  -15.17964129784058  \\
            98.0  251.0  -15.535991236771254  \\
            99.0  251.0  -15.453884565539797  \\
            100.0  251.0  -15.6430579869715  \\
            101.0  251.0  -15.653559774527022  \\
            102.0  251.0  -15.653559774527022  \\
            103.0  251.0  -15.653559774527022  \\
            104.0  251.0  -15.653559774527022  \\
            105.0  251.0  -15.653559774527022  \\
            106.0  251.0  -15.653559774527022  \\
            107.0  251.0  -15.653559774527022  \\
            108.0  251.0  -15.653559774527022  \\
            109.0  251.0  -15.653559774527022  \\
            110.0  251.0  -15.653559774527022  \\
            111.0  251.0  -15.653559774527022  \\
            112.0  251.0  -15.653559774527022  \\
            113.0  251.0  -15.653559774527022  \\
            114.0  251.0  -15.653559774527022  \\
            115.0  251.0  -15.653559774527022  \\
            116.0  251.0  -15.653559774527022  \\
            117.0  251.0  -15.653559774527022  \\
            118.0  251.0  -15.653559774527022  \\
            119.0  251.0  -15.653559774527022  \\
            120.0  251.0  -15.653559774527022  \\
            121.0  251.0  -15.653559774527022  \\
            122.0  251.0  -15.653559774527022  \\
            123.0  251.0  -15.653559774527022  \\
            124.0  251.0  -15.653559774527022  \\
            125.0  251.0  -15.653559774527022  \\
            126.0  251.0  -15.653559774527022  \\
            127.0  251.0  -15.653559774527022  \\
            128.0  251.0  -15.653559774527022  \\
            129.0  251.0  -15.653559774527022  \\
            130.0  251.0  -15.653559774527022  \\
            131.0  251.0  -15.653559774527022  \\
            132.0  251.0  -15.653559774527022  \\
            133.0  251.0  -15.653559774527022  \\
            134.0  251.0  -15.653559774527022  \\
            135.0  251.0  -15.653559774527022  \\
            136.0  251.0  -15.653559774527022  \\
            137.0  251.0  -15.653559774527022  \\
            138.0  251.0  -15.653559774527022  \\
            139.0  251.0  -15.653559774527022  \\
            140.0  251.0  -15.653559774527022  \\
            141.0  251.0  -15.653559774527022  \\
            142.0  251.0  -15.653559774527022  \\
            143.0  251.0  -15.653559774527022  \\
            144.0  251.0  -15.653559774527022  \\
            145.0  251.0  -15.653559774527022  \\
            146.0  251.0  -15.653559774527022  \\
            147.0  251.0  -15.653559774527022  \\
            148.0  251.0  -15.653559774527022  \\
            149.0  251.0  -15.653559774527022  \\
            150.0  251.0  -15.653559774527022  \\
            151.0  251.0  -15.653559774527022  \\
            152.0  251.0  -15.653559774527022  \\
            153.0  251.0  -15.653559774527022  \\
            154.0  251.0  -15.653559774527022  \\
            155.0  251.0  -15.653559774527022  \\
            156.0  251.0  -15.653559774527022  \\
            157.0  251.0  -15.653559774527022  \\
            158.0  251.0  -15.653559774527022  \\
            159.0  251.0  -15.653559774527022  \\
            160.0  251.0  -15.653559774527022  \\
            161.0  251.0  -15.653559774527022  \\
            162.0  251.0  -15.653559774527022  \\
            163.0  251.0  -15.653559774527022  \\
            164.0  251.0  -15.653559774527022  \\
            165.0  251.0  -15.653559774527022  \\
            166.0  251.0  -15.653559774527022  \\
            167.0  251.0  -15.653559774527022  \\
            168.0  251.0  -15.653559774527022  \\
            169.0  251.0  -15.653559774527022  \\
            170.0  251.0  -15.653559774527022  \\
            171.0  251.0  -15.653559774527022  \\
            172.0  251.0  -15.653559774527022  \\
            173.0  251.0  -15.653559774527022  \\
            174.0  251.0  -15.653559774527022  \\
            175.0  251.0  -15.653559774527022  \\
            176.0  251.0  -15.653559774527022  \\
            177.0  251.0  -15.653559774527022  \\
            178.0  251.0  -15.653559774527022  \\
            179.0  251.0  -15.653559774527022  \\
            180.0  251.0  -15.653559774527022  \\
            181.0  251.0  -15.653559774527022  \\
            182.0  251.0  -15.653559774527022  \\
            183.0  251.0  -15.653559774527022  \\
            184.0  251.0  -15.653559774527022  \\
            185.0  251.0  -15.653559774527022  \\
            186.0  251.0  -15.653559774527022  \\
            187.0  251.0  -15.653559774527022  \\
            188.0  251.0  -15.653559774527022  \\
            189.0  251.0  -15.653559774527022  \\
            190.0  251.0  -15.653559774527022  \\
            191.0  251.0  -15.653559774527022  \\
            192.0  251.0  -15.653559774527022  \\
            193.0  251.0  -15.653559774527022  \\
            194.0  251.0  -15.653559774527022  \\
            195.0  251.0  -15.653559774527022  \\
            196.0  251.0  -15.653559774527022  \\
            197.0  251.0  -15.653559774527022  \\
            198.0  251.0  -10.891579477894917  \\
            199.0  251.0  -10.046962934694966  \\
            200.0  251.0  -11.013873583250888  \\
            \\
            1.0  252.0  -12.230674981002178  \\
            2.0  252.0  -11.959813862725486  \\
            3.0  252.0  -11.688078711381603  \\
            4.0  252.0  -11.416809848724766  \\
            5.0  252.0  -11.145263107463137  \\
            6.0  252.0  -10.873953760734304  \\
            7.0  252.0  -10.602463306727627  \\
            8.0  252.0  -10.331074418569372  \\
            9.0  252.0  -10.059649226604495  \\
            10.0  252.0  -9.788229040091586  \\
            11.0  252.0  -9.516811712541266  \\
            12.0  252.0  -9.245393105818536  \\
            13.0  252.0  -8.9739743702638  \\
            14.0  252.0  -8.702555388889543  \\
            15.0  252.0  -8.431137134272173  \\
            16.0  252.0  -8.159718313943575  \\
            17.0  252.0  -7.8882997357410005  \\
            18.0  252.0  -7.616881103258176  \\
            19.0  252.0  -7.345462434988876  \\
            20.0  252.0  -7.074043820622401  \\
            21.0  252.0  -6.802625181928716  \\
            22.0  252.0  -6.531206549086776  \\
            23.0  252.0  -6.259787915088826  \\
            24.0  252.0  -5.988369282010614  \\
            25.0  252.0  -5.716950648124774  \\
            26.0  252.0  -5.445532014955931  \\
            27.0  252.0  -5.174113382139265  \\
            28.0  252.0  -4.902694752869319  \\
            29.0  252.0  -4.631276137563805  \\
            30.0  252.0  -4.359857579364956  \\
            31.0  252.0  -4.088438991551479  \\
            32.0  252.0  -3.8170039785564898  \\
            33.0  252.0  -3.5445450226494963  \\
            34.0  252.0  -3.2159086633667995  \\
            35.0  252.0  -2.9614097754665325  \\
            36.0  252.0  -2.933204656934138  \\
            37.0  252.0  -3.226308529950529  \\
            38.0  252.0  -4.171968053422293  \\
            39.0  252.0  -4.440998051864938  \\
            40.0  252.0  -5.191177626570613  \\
            41.0  252.0  -5.734367910306652  \\
            42.0  252.0  -6.102300220722988  \\
            43.0  252.0  -6.399198238999577  \\
            44.0  252.0  -6.676666967107827  \\
            45.0  252.0  -6.949482744017005  \\
            46.0  252.0  -7.221221872851821  \\
            47.0  252.0  -7.492713947740979  \\
            48.0  252.0  -7.764149353116054  \\
            49.0  252.0  -8.03557189473924  \\
            50.0  252.0  -8.306991354530544  \\
            51.0  252.0  -8.578410237896943  \\
            52.0  252.0  -8.849828675524403  \\
            53.0  252.0  -9.121248219673568  \\
            54.0  252.0  -9.392664229769059  \\
            55.0  252.0  -9.664086853636567  \\
            56.0  252.0  -9.935503823025778  \\
            57.0  252.0  -10.206911258744801  \\
            58.0  252.0  -10.478358062099835  \\
            59.0  252.0  -10.749744581566576  \\
            60.0  252.0  -11.021180131684263  \\
            61.0  252.0  -11.292611506435971  \\
            62.0  252.0  -11.563999497419857  \\
            63.0  252.0  -11.835487736178028  \\
            64.0  252.0  -12.106458269657157  \\
            65.0  252.0  -12.380045611261078  \\
            66.0  252.0  -12.646564966781463  \\
            67.0  252.0  -12.92492608449977  \\
            68.0  252.0  -13.190174085756038  \\
            69.0  252.0  -13.464732013851334  \\
            70.0  252.0  -13.728669228699387  \\
            71.0  252.0  -14.027116470586842  \\
            72.0  252.0  -14.226593803822583  \\
            73.0  252.0  -14.635024238950944  \\
            74.0  252.0  -14.62189677559005  \\
            75.0  252.0  -15.373287823257838  \\
            76.0  252.0  -15.068698398645035  \\
            77.0  252.0  -15.412412296241374  \\
            78.0  252.0  -15.655477738088821  \\
            79.0  252.0  -15.175675968262029  \\
            80.0  252.0  -15.613537205021254  \\
            81.0  252.0  -15.31672780055618  \\
            82.0  252.0  -15.411686245445381  \\
            83.0  252.0  -16.537148409251987  \\
            84.0  252.0  -15.808530933787507  \\
            85.0  252.0  -16.892146185721533  \\
            86.0  252.0  -15.781148017864274  \\
            87.0  252.0  -15.374929734149005  \\
            88.0  252.0  -15.992306015756052  \\
            89.0  252.0  -15.178238086308674  \\
            90.0  252.0  -15.228391450998433  \\
            91.0  252.0  -15.523922385717853  \\
            92.0  252.0  -15.818874632786798  \\
            93.0  252.0  -15.293653458881709  \\
            94.0  252.0  -15.87652268313473  \\
            95.0  252.0  -15.069928494324328  \\
            96.0  252.0  -14.86142259469123  \\
            97.0  252.0  -15.513472617982815  \\
            98.0  252.0  -15.482001487431715  \\
            99.0  252.0  -15.483969735902882  \\
            100.0  252.0  -15.627643180039778  \\
            101.0  252.0  -15.653559774527022  \\
            102.0  252.0  -15.653559774527022  \\
            103.0  252.0  -15.653559774527022  \\
            104.0  252.0  -15.653559774527022  \\
            105.0  252.0  -15.653559774527022  \\
            106.0  252.0  -15.653559774527022  \\
            107.0  252.0  -15.653559774527022  \\
            108.0  252.0  -15.653559774527022  \\
            109.0  252.0  -15.653559774527022  \\
            110.0  252.0  -15.653559774527022  \\
            111.0  252.0  -15.653559774527022  \\
            112.0  252.0  -15.653559774527022  \\
            113.0  252.0  -15.653559774527022  \\
            114.0  252.0  -15.653559774527022  \\
            115.0  252.0  -15.653559774527022  \\
            116.0  252.0  -15.653559774527022  \\
            117.0  252.0  -15.653559774527022  \\
            118.0  252.0  -15.653559774527022  \\
            119.0  252.0  -15.653559774527022  \\
            120.0  252.0  -15.653559774527022  \\
            121.0  252.0  -15.653559774527022  \\
            122.0  252.0  -15.653559774527022  \\
            123.0  252.0  -15.653559774527022  \\
            124.0  252.0  -15.653559774527022  \\
            125.0  252.0  -15.653559774527022  \\
            126.0  252.0  -15.653559774527022  \\
            127.0  252.0  -15.653559774527022  \\
            128.0  252.0  -15.653559774527022  \\
            129.0  252.0  -15.653559774527022  \\
            130.0  252.0  -15.653559774527022  \\
            131.0  252.0  -15.653559774527022  \\
            132.0  252.0  -15.653559774527022  \\
            133.0  252.0  -15.653559774527022  \\
            134.0  252.0  -15.653559774527022  \\
            135.0  252.0  -15.653559774527022  \\
            136.0  252.0  -15.653559774527022  \\
            137.0  252.0  -15.653559774527022  \\
            138.0  252.0  -15.653559774527022  \\
            139.0  252.0  -15.653559774527022  \\
            140.0  252.0  -15.653559774527022  \\
            141.0  252.0  -15.653559774527022  \\
            142.0  252.0  -15.653559774527022  \\
            143.0  252.0  -15.653559774527022  \\
            144.0  252.0  -15.653559774527022  \\
            145.0  252.0  -15.653559774527022  \\
            146.0  252.0  -15.653559774527022  \\
            147.0  252.0  -15.653559774527022  \\
            148.0  252.0  -15.653559774527022  \\
            149.0  252.0  -15.653559774527022  \\
            150.0  252.0  -15.653559774527022  \\
            151.0  252.0  -15.653559774527022  \\
            152.0  252.0  -15.653559774527022  \\
            153.0  252.0  -15.653559774527022  \\
            154.0  252.0  -15.653559774527022  \\
            155.0  252.0  -15.653559774527022  \\
            156.0  252.0  -15.653559774527022  \\
            157.0  252.0  -15.653559774527022  \\
            158.0  252.0  -15.653559774527022  \\
            159.0  252.0  -15.653559774527022  \\
            160.0  252.0  -15.653559774527022  \\
            161.0  252.0  -15.653559774527022  \\
            162.0  252.0  -15.653559774527022  \\
            163.0  252.0  -15.653559774527022  \\
            164.0  252.0  -15.653559774527022  \\
            165.0  252.0  -15.653559774527022  \\
            166.0  252.0  -15.653559774527022  \\
            167.0  252.0  -15.653559774527022  \\
            168.0  252.0  -15.653559774527022  \\
            169.0  252.0  -15.653559774527022  \\
            170.0  252.0  -15.653559774527022  \\
            171.0  252.0  -15.653559774527022  \\
            172.0  252.0  -15.653559774527022  \\
            173.0  252.0  -15.653559774527022  \\
            174.0  252.0  -15.653559774527022  \\
            175.0  252.0  -15.653559774527022  \\
            176.0  252.0  -15.653559774527022  \\
            177.0  252.0  -15.653559774527022  \\
            178.0  252.0  -15.653559774527022  \\
            179.0  252.0  -15.653559774527022  \\
            180.0  252.0  -15.653559774527022  \\
            181.0  252.0  -15.653559774527022  \\
            182.0  252.0  -15.653559774527022  \\
            183.0  252.0  -15.653559774527022  \\
            184.0  252.0  -15.653559774527022  \\
            185.0  252.0  -15.653559774527022  \\
            186.0  252.0  -15.653559774527022  \\
            187.0  252.0  -15.653559774527022  \\
            188.0  252.0  -15.653559774527022  \\
            189.0  252.0  -15.653559774527022  \\
            190.0  252.0  -15.653559774527022  \\
            191.0  252.0  -15.653559774527022  \\
            192.0  252.0  -15.653559774527022  \\
            193.0  252.0  -15.653559774527022  \\
            194.0  252.0  -15.653559774527022  \\
            195.0  252.0  -15.653559774527022  \\
            196.0  252.0  -15.653559774527022  \\
            197.0  252.0  -15.653559774527022  \\
            198.0  252.0  -10.67458439471424  \\
            199.0  252.0  -9.829963491349545  \\
            200.0  252.0  -10.796868505136207  \\
            \\
            1.0  253.0  -12.300703539382901  \\
            2.0  253.0  -12.029954643652449  \\
            3.0  253.0  -11.758171184159393  \\
            4.0  253.0  -11.48693637635545  \\
            5.0  253.0  -11.21534360513679  \\
            6.0  253.0  -10.944063609047147  \\
            7.0  253.0  -10.672561404283712  \\
            8.0  253.0  -10.401172852742462  \\
            9.0  253.0  -10.129749462757756  \\
            10.0  253.0  -9.858328098281103  \\
            11.0  253.0  -9.586910685696377  \\
            12.0  253.0  -9.315492266099588  \\
            13.0  253.0  -9.044073644259067  \\
            14.0  253.0  -8.77265445837297  \\
            15.0  253.0  -8.501236286359482  \\
            16.0  253.0  -8.229817454418331  \\
            17.0  253.0  -7.958398871414234  \\
            18.0  253.0  -7.686980254511961  \\
            19.0  253.0  -7.415561573588313  \\
            20.0  253.0  -7.1441429596026165  \\
            21.0  253.0  -6.8727243216717175  \\
            22.0  253.0  -6.601305690282417  \\
            23.0  253.0  -6.329887062959169  \\
            24.0  253.0  -6.058468460170806  \\
            25.0  253.0  -5.787049957846773  \\
            26.0  253.0  -5.515631899645818  \\
            27.0  253.0  -5.244215777785586  \\
            28.0  253.0  -4.972808115987934  \\
            29.0  253.0  -4.701437406173673  \\
            30.0  253.0  -4.43022813705249  \\
            31.0  253.0  -4.159724298873444  \\
            32.0  253.0  -3.8922750424071055  \\
            33.0  253.0  -3.6356609737059684  \\
            34.0  253.0  -3.2682349253967686  \\
            35.0  253.0  -2.935205635934595  \\
            36.0  253.0  -2.8125015128203477  \\
            37.0  253.0  -2.93520563593609  \\
            38.0  253.0  -3.268234925394466  \\
            39.0  253.0  -3.6356609737115786  \\
            40.0  253.0  -3.8922750424035986  \\
            41.0  253.0  -4.159724298875764  \\
            42.0  253.0  -4.430228137050978  \\
            43.0  253.0  -4.701437406167603  \\
            44.0  253.0  -4.9728081160036535  \\
            45.0  253.0  -5.244215777739717  \\
            46.0  253.0  -5.515631899702525  \\
            47.0  253.0  -5.787049957718709  \\
            48.0  253.0  -6.058468460387496  \\
            49.0  253.0  -6.329887062800246  \\
            50.0  253.0  -6.6013056903302205  \\
            51.0  253.0  -6.87272432125533  \\
            52.0  253.0  -7.144142960442004  \\
            53.0  253.0  -7.415561573697354  \\
            54.0  253.0  -7.68698026048134  \\
            55.0  253.0  -7.95839882865528  \\
            56.0  253.0  -8.229817458678617  \\
            57.0  253.0  -8.50123636240093  \\
            58.0  253.0  -8.772654478369676  \\
            59.0  253.0  -9.04407361915454  \\
            60.0  253.0  -9.315492079824022  \\
            61.0  253.0  -9.58691038198295  \\
            62.0  253.0  -9.85832957229036  \\
            63.0  253.0  -10.129746386555382  \\
            64.0  253.0  -10.401176847041084  \\
            65.0  253.0  -10.67254759249654  \\
            66.0  253.0  -10.944059507380194  \\
            67.0  253.0  -11.215358516983859  \\
            68.0  253.0  -11.486868303888324  \\
            69.0  253.0  -11.758236880947992  \\
            70.0  253.0  -12.029839251319508  \\
            71.0  253.0  -12.300667932919087  \\
            72.0  253.0  -12.573602059596467  \\
            73.0  253.0  -12.84236264415144  \\
            74.0  253.0  -13.12047360934566  \\
            75.0  253.0  -13.384023929193448  \\
            76.0  253.0  -13.666481818724542  \\
            77.0  253.0  -13.940083661088485  \\
            78.0  253.0  -14.223925135284164  \\
            79.0  253.0  -14.388514736851812  \\
            80.0  253.0  -14.74112756648572  \\
            81.0  253.0  -15.350458090758869  \\
            82.0  253.0  -15.088732880997354  \\
            83.0  253.0  -15.55833356562763  \\
            84.0  253.0  -15.479069246802519  \\
            85.0  253.0  -15.776023485611516  \\
            86.0  253.0  -15.783366899002743  \\
            87.0  253.0  -15.368644736076018  \\
            88.0  253.0  -15.4967533223567  \\
            89.0  253.0  -15.162040642070158  \\
            90.0  253.0  -15.27832936089659  \\
            91.0  253.0  -15.693320085053234  \\
            92.0  253.0  -15.566799245735924  \\
            93.0  253.0  -15.298889063306438  \\
            94.0  253.0  -16.073948156806516  \\
            95.0  253.0  -14.96651122459556  \\
            96.0  253.0  -14.900688622921715  \\
            97.0  253.0  -17.221175980016593  \\
            98.0  253.0  -15.467099852711948  \\
            99.0  253.0  -15.52203612381919  \\
            100.0  253.0  -15.61939411150906  \\
            101.0  253.0  -15.653559774527022  \\
            102.0  253.0  -15.653559774527022  \\
            103.0  253.0  -15.653559774527022  \\
            104.0  253.0  -15.653559774527022  \\
            105.0  253.0  -15.653559774527022  \\
            106.0  253.0  -15.653559774527022  \\
            107.0  253.0  -15.653559774527022  \\
            108.0  253.0  -15.653559774527022  \\
            109.0  253.0  -15.653559774527022  \\
            110.0  253.0  -15.653559774527022  \\
            111.0  253.0  -15.653559774527022  \\
            112.0  253.0  -15.653559774527022  \\
            113.0  253.0  -15.653559774527022  \\
            114.0  253.0  -15.653559774527022  \\
            115.0  253.0  -15.653559774527022  \\
            116.0  253.0  -15.653559774527022  \\
            117.0  253.0  -15.653559774527022  \\
            118.0  253.0  -15.653559774527022  \\
            119.0  253.0  -15.653559774527022  \\
            120.0  253.0  -15.653559774527022  \\
            121.0  253.0  -15.653559774527022  \\
            122.0  253.0  -15.653559774527022  \\
            123.0  253.0  -15.653559774527022  \\
            124.0  253.0  -15.653559774527022  \\
            125.0  253.0  -15.653559774527022  \\
            126.0  253.0  -15.653559774527022  \\
            127.0  253.0  -15.653559774527022  \\
            128.0  253.0  -15.653559774527022  \\
            129.0  253.0  -15.653559774527022  \\
            130.0  253.0  -15.653559774527022  \\
            131.0  253.0  -15.653559774527022  \\
            132.0  253.0  -15.653559774527022  \\
            133.0  253.0  -15.653559774527022  \\
            134.0  253.0  -15.653559774527022  \\
            135.0  253.0  -15.653559774527022  \\
            136.0  253.0  -15.653559774527022  \\
            137.0  253.0  -15.653559774527022  \\
            138.0  253.0  -15.653559774527022  \\
            139.0  253.0  -15.653559774527022  \\
            140.0  253.0  -15.653559774527022  \\
            141.0  253.0  -15.653559774527022  \\
            142.0  253.0  -15.653559774527022  \\
            143.0  253.0  -15.653559774527022  \\
            144.0  253.0  -15.653559774527022  \\
            145.0  253.0  -15.653559774527022  \\
            146.0  253.0  -15.653559774527022  \\
            147.0  253.0  -15.653559774527022  \\
            148.0  253.0  -15.653559774527022  \\
            149.0  253.0  -15.653559774527022  \\
            150.0  253.0  -15.653559774527022  \\
            151.0  253.0  -15.653559774527022  \\
            152.0  253.0  -15.653559774527022  \\
            153.0  253.0  -15.653559774527022  \\
            154.0  253.0  -15.653559774527022  \\
            155.0  253.0  -15.653559774527022  \\
            156.0  253.0  -15.653559774527022  \\
            157.0  253.0  -15.653559774527022  \\
            158.0  253.0  -15.653559774527022  \\
            159.0  253.0  -15.653559774527022  \\
            160.0  253.0  -15.653559774527022  \\
            161.0  253.0  -15.653559774527022  \\
            162.0  253.0  -15.653559774527022  \\
            163.0  253.0  -15.653559774527022  \\
            164.0  253.0  -15.653559774527022  \\
            165.0  253.0  -15.653559774527022  \\
            166.0  253.0  -15.653559774527022  \\
            167.0  253.0  -15.653559774527022  \\
            168.0  253.0  -15.653559774527022  \\
            169.0  253.0  -15.653559774527022  \\
            170.0  253.0  -15.653559774527022  \\
            171.0  253.0  -15.653559774527022  \\
            172.0  253.0  -15.653559774527022  \\
            173.0  253.0  -15.653559774527022  \\
            174.0  253.0  -15.653559774527022  \\
            175.0  253.0  -15.653559774527022  \\
            176.0  253.0  -15.653559774527022  \\
            177.0  253.0  -15.653559774527022  \\
            178.0  253.0  -15.653559774527022  \\
            179.0  253.0  -15.653559774527022  \\
            180.0  253.0  -15.653559774527022  \\
            181.0  253.0  -15.653559774527022  \\
            182.0  253.0  -15.653559774527022  \\
            183.0  253.0  -15.653559774527022  \\
            184.0  253.0  -15.653559774527022  \\
            185.0  253.0  -15.653559774527022  \\
            186.0  253.0  -15.653559774527022  \\
            187.0  253.0  -15.653559774527022  \\
            188.0  253.0  -15.653559774527022  \\
            189.0  253.0  -15.653559774527022  \\
            190.0  253.0  -15.653559774527022  \\
            191.0  253.0  -15.653559774527022  \\
            192.0  253.0  -15.653559774527022  \\
            193.0  253.0  -15.653559774527022  \\
            194.0  253.0  -15.653559774527022  \\
            195.0  253.0  -15.653559774527022  \\
            196.0  253.0  -15.653559774527022  \\
            197.0  253.0  -15.653559774527022  \\
            198.0  253.0  -10.744682928409665  \\
            199.0  253.0  -9.900062637917857  \\
            200.0  253.0  -10.866970178557354  \\
            \\
            1.0  254.0  -14.029313001603956  \\
            2.0  254.0  -13.722767885903217  \\
            3.0  254.0  -13.468942644290419  \\
            4.0  254.0  -13.187064619195896  \\
            5.0  254.0  -12.925650923200486  \\
            6.0  254.0  -12.646720410637004  \\
            7.0  254.0  -12.379341634908847  \\
            8.0  254.0  -12.106652356213392  \\
            9.0  254.0  -11.835323697756372  \\
            10.0  254.0  -11.564066103421572  \\
            11.0  254.0  -11.29260623791367  \\
            12.0  254.0  -11.0211712818392  \\
            13.0  254.0  -10.749741429860492  \\
            14.0  254.0  -10.47835701859534  \\
            15.0  254.0  -10.206915071679916  \\
            16.0  254.0  -9.93550529189792  \\
            17.0  254.0  -9.664084833783326  \\
            18.0  254.0  -9.39266435082091  \\
            19.0  254.0  -9.121248208587623  \\
            20.0  254.0  -8.849828724063531  \\
            21.0  254.0  -8.578410221849584  \\
            22.0  254.0  -8.306991357798747  \\
            23.0  254.0  -8.035571883429666  \\
            24.0  254.0  -7.764149365112463  \\
            25.0  254.0  -7.49271394168688  \\
            26.0  254.0  -7.2212218760744165  \\
            27.0  254.0  -6.9494827417830685  \\
            28.0  254.0  -6.676666967837904  \\
            29.0  254.0  -6.399198238783336  \\
            30.0  254.0  -6.102300220604869  \\
            31.0  254.0  -5.734367910403827  \\
            32.0  254.0  -5.191177626466125  \\
            33.0  254.0  -4.440998051901447  \\
            34.0  254.0  -4.171968053442487  \\
            35.0  254.0  -3.226308529947931  \\
            36.0  254.0  -2.9332046569334764  \\
            37.0  254.0  -2.961409775467944  \\
            38.0  254.0  -3.215908663364784  \\
            39.0  254.0  -3.5445450226535407  \\
            40.0  254.0  -3.817003978554515  \\
            41.0  254.0  -4.088438991553236  \\
            42.0  254.0  -4.359857579364736  \\
            43.0  254.0  -4.631276137557857  \\
            44.0  254.0  -4.902694752884784  \\
            45.0  254.0  -5.17411338210202  \\
            46.0  254.0  -5.445532015003207  \\
            47.0  254.0  -5.716950648011983  \\
            48.0  254.0  -5.988369282171088  \\
            49.0  254.0  -6.259787915000304  \\
            50.0  254.0  -6.531206549144234  \\
            51.0  254.0  -6.802625181512999  \\
            52.0  254.0  -7.074043821155415  \\
            53.0  254.0  -7.345462435134366  \\
            54.0  254.0  -7.616881112808235  \\
            55.0  254.0  -7.88829970306847  \\
            56.0  254.0  -8.159718299846459  \\
            57.0  254.0  -8.431137186711247  \\
            58.0  254.0  -8.702555423767745  \\
            59.0  254.0  -8.973974387366736  \\
            60.0  254.0  -9.245392985969408  \\
            61.0  254.0  -9.516811314022801  \\
            62.0  254.0  -9.788230413124152  \\
            63.0  254.0  -10.059646915623158  \\
            64.0  254.0  -10.331078684908492  \\
            65.0  254.0  -10.602453890912987  \\
            66.0  254.0  -10.873947432981913  \\
            67.0  254.0  -11.145279800878772  \\
            68.0  254.0  -11.416754520919516  \\
            69.0  254.0  -11.688129539305885  \\
            70.0  254.0  -11.959732668111755  \\
            71.0  254.0  -12.230586924099432  \\
            72.0  254.0  -12.503273865693364  \\
            73.0  254.0  -12.772232634471726  \\
            74.0  254.0  -13.049043358400807  \\
            75.0  254.0  -13.314296688736215  \\
            76.0  254.0  -13.592752760548729  \\
            77.0  254.0  -13.867646189094474  \\
            78.0  254.0  -14.162523592460602  \\
            79.0  254.0  -14.34039809037783  \\
            80.0  254.0  -14.634050438110089  \\
            81.0  254.0  -15.211695834639261  \\
            82.0  254.0  -15.097731892382134  \\
            83.0  254.0  -15.534305996195066  \\
            84.0  254.0  -15.48968413304101  \\
            85.0  254.0  -15.656607142226797  \\
            86.0  254.0  -15.629155934818977  \\
            87.0  254.0  -15.495708410833675  \\
            88.0  254.0  -15.314482483852668  \\
            89.0  254.0  -15.167619651865168  \\
            90.0  254.0  -15.339060739319573  \\
            91.0  254.0  -16.037714814550085  \\
            92.0  254.0  -15.421311874528286  \\
            93.0  254.0  -15.362203706073911  \\
            94.0  254.0  -15.47728381637526  \\
            95.0  254.0  -14.899280982993135  \\
            96.0  254.0  -14.99955477784648  \\
            97.0  254.0  -15.72540861946661  \\
            98.0  254.0  -15.452726346520768  \\
            99.0  254.0  -15.553545001542277  \\
            100.0  254.0  -15.624761168250373  \\
            101.0  254.0  -15.653559774527022  \\
            102.0  254.0  -15.653559774527022  \\
            103.0  254.0  -15.653559774527022  \\
            104.0  254.0  -15.653559774527022  \\
            105.0  254.0  -15.653559774527022  \\
            106.0  254.0  -15.653559774527022  \\
            107.0  254.0  -15.653559774527022  \\
            108.0  254.0  -15.653559774527022  \\
            109.0  254.0  -15.653559774527022  \\
            110.0  254.0  -15.653559774527022  \\
            111.0  254.0  -15.653559774527022  \\
            112.0  254.0  -15.653559774527022  \\
            113.0  254.0  -15.653559774527022  \\
            114.0  254.0  -15.653559774527022  \\
            115.0  254.0  -15.653559774527022  \\
            116.0  254.0  -15.653559774527022  \\
            117.0  254.0  -15.653559774527022  \\
            118.0  254.0  -15.653559774527022  \\
            119.0  254.0  -15.653559774527022  \\
            120.0  254.0  -15.653559774527022  \\
            121.0  254.0  -15.653559774527022  \\
            122.0  254.0  -15.653559774527022  \\
            123.0  254.0  -15.653559774527022  \\
            124.0  254.0  -15.653559774527022  \\
            125.0  254.0  -15.653559774527022  \\
            126.0  254.0  -15.653559774527022  \\
            127.0  254.0  -15.653559774527022  \\
            128.0  254.0  -15.653559774527022  \\
            129.0  254.0  -15.653559774527022  \\
            130.0  254.0  -15.653559774527022  \\
            131.0  254.0  -15.653559774527022  \\
            132.0  254.0  -15.653559774527022  \\
            133.0  254.0  -15.653559774527022  \\
            134.0  254.0  -15.653559774527022  \\
            135.0  254.0  -15.653559774527022  \\
            136.0  254.0  -15.653559774527022  \\
            137.0  254.0  -15.653559774527022  \\
            138.0  254.0  -15.653559774527022  \\
            139.0  254.0  -15.653559774527022  \\
            140.0  254.0  -15.653559774527022  \\
            141.0  254.0  -15.653559774527022  \\
            142.0  254.0  -15.653559774527022  \\
            143.0  254.0  -15.653559774527022  \\
            144.0  254.0  -15.653559774527022  \\
            145.0  254.0  -15.653559774527022  \\
            146.0  254.0  -15.653559774527022  \\
            147.0  254.0  -15.653559774527022  \\
            148.0  254.0  -15.653559774527022  \\
            149.0  254.0  -15.653559774527022  \\
            150.0  254.0  -15.653559774527022  \\
            151.0  254.0  -15.653559774527022  \\
            152.0  254.0  -15.653559774527022  \\
            153.0  254.0  -15.653559774527022  \\
            154.0  254.0  -15.653559774527022  \\
            155.0  254.0  -15.653559774527022  \\
            156.0  254.0  -15.653559774527022  \\
            157.0  254.0  -15.653559774527022  \\
            158.0  254.0  -15.653559774527022  \\
            159.0  254.0  -15.653559774527022  \\
            160.0  254.0  -15.653559774527022  \\
            161.0  254.0  -15.653559774527022  \\
            162.0  254.0  -15.653559774527022  \\
            163.0  254.0  -15.653559774527022  \\
            164.0  254.0  -15.653559774527022  \\
            165.0  254.0  -15.653559774527022  \\
            166.0  254.0  -15.653559774527022  \\
            167.0  254.0  -15.653559774527022  \\
            168.0  254.0  -15.653559774527022  \\
            169.0  254.0  -15.653559774527022  \\
            170.0  254.0  -15.653559774527022  \\
            171.0  254.0  -15.653559774527022  \\
            172.0  254.0  -15.653559774527022  \\
            173.0  254.0  -15.653559774527022  \\
            174.0  254.0  -15.653559774527022  \\
            175.0  254.0  -15.653559774527022  \\
            176.0  254.0  -15.653559774527022  \\
            177.0  254.0  -15.653559774527022  \\
            178.0  254.0  -15.653559774527022  \\
            179.0  254.0  -15.653559774527022  \\
            180.0  254.0  -15.653559774527022  \\
            181.0  254.0  -15.653559774527022  \\
            182.0  254.0  -15.653559774527022  \\
            183.0  254.0  -15.653559774527022  \\
            184.0  254.0  -15.653559774527022  \\
            185.0  254.0  -15.653559774527022  \\
            186.0  254.0  -15.653559774527022  \\
            187.0  254.0  -15.653559774527022  \\
            188.0  254.0  -15.653559774527022  \\
            189.0  254.0  -15.653559774527022  \\
            190.0  254.0  -15.653559774527022  \\
            191.0  254.0  -15.653559774527022  \\
            192.0  254.0  -15.653559774527022  \\
            193.0  254.0  -15.653559774527022  \\
            194.0  254.0  -15.653559774527022  \\
            195.0  254.0  -15.653559774527022  \\
            196.0  254.0  -15.653559774527022  \\
            197.0  254.0  -15.653559774527022  \\
            198.0  254.0  -12.450644354548446  \\
            199.0  254.0  -11.605700051083836  \\
            200.0  254.0  -12.571913831810232  \\
            \\
            1.0  255.0  -12.17693825705313  \\
            2.0  255.0  -11.904998487222437  \\
            3.0  255.0  -11.633830731246784  \\
            4.0  255.0  -11.36223189545624  \\
            5.0  255.0  -11.090977862952748  \\
            6.0  255.0  -10.819443289193778  \\
            7.0  255.0  -10.548079754439913  \\
            8.0  255.0  -10.276646279271697  \\
            9.0  255.0  -10.005226869714424  \\
            10.0  255.0  -9.733810631384413  \\
            11.0  255.0  -9.462391723711812  \\
            12.0  255.0  -9.19097284123949  \\
            13.0  255.0  -8.919553845510206  \\
            14.0  255.0  -8.648135788626117  \\
            15.0  255.0  -8.376716824194917  \\
            16.0  255.0  -8.105298302085037  \\
            17.0  255.0  -7.833879654157599  \\
            18.0  255.0  -7.562460977387542  \\
            19.0  255.0  -7.291042378969912  \\
            20.0  255.0  -7.019623734852855  \\
            21.0  255.0  -6.748205102322109  \\
            22.0  255.0  -6.476786464822937  \\
            23.0  255.0  -6.205367817092764  \\
            24.0  255.0  -5.933949118060074  \\
            25.0  255.0  -5.662530201374277  \\
            26.0  255.0  -5.391110329672089  \\
            27.0  255.0  -5.119686289831551  \\
            28.0  255.0  -4.848244043329346  \\
            29.0  255.0  -4.5767222894680595  \\
            30.0  255.0  -4.304853426364505  \\
            31.0  255.0  -4.031466864146548  \\
            32.0  255.0  -3.751159126208241  \\
            33.0  255.0  -3.4221028805692857  \\
            34.0  255.0  -3.2364711539268836  \\
            35.0  255.0  -3.4969958464057727  \\
            36.0  255.0  -3.4969958464009268  \\
            37.0  255.0  -3.236471153929543  \\
            38.0  255.0  -3.4221028805659146  \\
            39.0  255.0  -3.751159126213468  \\
            40.0  255.0  -4.031466864144201  \\
            41.0  255.0  -4.30485342636696  \\
            42.0  255.0  -4.576722289469582  \\
            43.0  255.0  -4.848244043318972  \\
            44.0  255.0  -5.1196862898611695  \\
            45.0  255.0  -5.391110329617214  \\
            46.0  255.0  -5.662530201456617  \\
            47.0  255.0  -5.933949117874953  \\
            48.0  255.0  -6.205367817310023  \\
            49.0  255.0  -6.47678646473659  \\
            50.0  255.0  -6.748205102480133  \\
            51.0  255.0  -7.019623734120028  \\
            52.0  255.0  -7.291042379482276  \\
            53.0  255.0  -7.562460977075709  \\
            54.0  255.0  -7.833879677813323  \\
            55.0  255.0  -8.105298262236014  \\
            56.0  255.0  -8.37671677964264  \\
            57.0  255.0  -8.648135841256591  \\
            58.0  255.0  -8.919553907082648  \\
            59.0  255.0  -9.190972929818015  \\
            60.0  255.0  -9.462391649491147  \\
            61.0  255.0  -9.733809792478826  \\
            62.0  255.0  -10.005229265795148  \\
            63.0  255.0  -10.27664304462518  \\
            64.0  255.0  -10.548088696290648  \\
            65.0  255.0  -10.819434116402997  \\
            66.0  255.0  -11.090966658246744  \\
            67.0  255.0  -11.362269155672161  \\
            68.0  255.0  -11.633752840729477  \\
            69.0  255.0  -11.905084001103324  \\
            70.0  255.0  -12.176850911990366  \\
            71.0  255.0  -12.447241335560774  \\
            72.0  255.0  -12.72067150986351  \\
            73.0  255.0  -12.987596515863295  \\
            74.0  255.0  -13.26692668926739  \\
            75.0  255.0  -13.528589337413669  \\
            76.0  255.0  -13.806691865752967  \\
            77.0  255.0  -14.082423790698734  \\
            78.0  255.0  -14.417178219337847  \\
            79.0  255.0  -14.548522682288594  \\
            80.0  255.0  -14.784710687149257  \\
            81.0  255.0  -15.672433051747042  \\
            82.0  255.0  -15.335460295082381  \\
            83.0  255.0  -15.998142954654517  \\
            84.0  255.0  -15.744854540726106  \\
            85.0  255.0  -15.694688748216286  \\
            86.0  255.0  -15.469803540291378  \\
            87.0  255.0  -15.896760388336611  \\
            88.0  255.0  -15.223622439687437  \\
            89.0  255.0  -15.190676959235137  \\
            90.0  255.0  -15.41642681513485  \\
            91.0  255.0  -16.54327772334581  \\
            92.0  255.0  -15.334604193518157  \\
            93.0  255.0  -15.51082927334653  \\
            94.0  255.0  -15.225064531248707  \\
            95.0  255.0  -14.863785179806277  \\
            96.0  255.0  -15.17964129784058  \\
            97.0  255.0  -15.536468091248546  \\
            98.0  255.0  -15.440526805021134  \\
            99.0  255.0  -15.579666923472233  \\
            100.0  255.0  -15.640122388466684  \\
            101.0  255.0  -15.653559774527022  \\
            102.0  255.0  -15.653559774527022  \\
            103.0  255.0  -15.653559774527022  \\
            104.0  255.0  -15.653559774527022  \\
            105.0  255.0  -15.653559774527022  \\
            106.0  255.0  -15.653559774527022  \\
            107.0  255.0  -15.653559774527022  \\
            108.0  255.0  -15.653559774527022  \\
            109.0  255.0  -15.653559774527022  \\
            110.0  255.0  -15.653559774527022  \\
            111.0  255.0  -15.653559774527022  \\
            112.0  255.0  -15.653559774527022  \\
            113.0  255.0  -15.653559774527022  \\
            114.0  255.0  -15.653559774527022  \\
            115.0  255.0  -15.653559774527022  \\
            116.0  255.0  -15.653559774527022  \\
            117.0  255.0  -15.653559774527022  \\
            118.0  255.0  -15.653559774527022  \\
            119.0  255.0  -15.653559774527022  \\
            120.0  255.0  -15.653559774527022  \\
            121.0  255.0  -15.653559774527022  \\
            122.0  255.0  -15.653559774527022  \\
            123.0  255.0  -15.653559774527022  \\
            124.0  255.0  -15.653559774527022  \\
            125.0  255.0  -15.653559774527022  \\
            126.0  255.0  -15.653559774527022  \\
            127.0  255.0  -15.653559774527022  \\
            128.0  255.0  -15.653559774527022  \\
            129.0  255.0  -15.653559774527022  \\
            130.0  255.0  -15.653559774527022  \\
            131.0  255.0  -15.653559774527022  \\
            132.0  255.0  -15.653559774527022  \\
            133.0  255.0  -15.653559774527022  \\
            134.0  255.0  -15.653559774527022  \\
            135.0  255.0  -15.653559774527022  \\
            136.0  255.0  -15.653559774527022  \\
            137.0  255.0  -15.653559774527022  \\
            138.0  255.0  -15.653559774527022  \\
            139.0  255.0  -15.653559774527022  \\
            140.0  255.0  -15.653559774527022  \\
            141.0  255.0  -15.653559774527022  \\
            142.0  255.0  -15.653559774527022  \\
            143.0  255.0  -15.653559774527022  \\
            144.0  255.0  -15.653559774527022  \\
            145.0  255.0  -15.653559774527022  \\
            146.0  255.0  -15.653559774527022  \\
            147.0  255.0  -15.653559774527022  \\
            148.0  255.0  -15.653559774527022  \\
            149.0  255.0  -15.653559774527022  \\
            150.0  255.0  -15.653559774527022  \\
            151.0  255.0  -15.653559774527022  \\
            152.0  255.0  -15.653559774527022  \\
            153.0  255.0  -15.653559774527022  \\
            154.0  255.0  -15.653559774527022  \\
            155.0  255.0  -15.653559774527022  \\
            156.0  255.0  -15.653559774527022  \\
            157.0  255.0  -15.653559774527022  \\
            158.0  255.0  -15.653559774527022  \\
            159.0  255.0  -15.653559774527022  \\
            160.0  255.0  -15.653559774527022  \\
            161.0  255.0  -15.653559774527022  \\
            162.0  255.0  -15.653559774527022  \\
            163.0  255.0  -15.653559774527022  \\
            164.0  255.0  -15.653559774527022  \\
            165.0  255.0  -15.653559774527022  \\
            166.0  255.0  -15.653559774527022  \\
            167.0  255.0  -15.653559774527022  \\
            168.0  255.0  -15.653559774527022  \\
            169.0  255.0  -15.653559774527022  \\
            170.0  255.0  -15.653559774527022  \\
            171.0  255.0  -15.653559774527022  \\
            172.0  255.0  -15.653559774527022  \\
            173.0  255.0  -15.653559774527022  \\
            174.0  255.0  -15.653559774527022  \\
            175.0  255.0  -15.653559774527022  \\
            176.0  255.0  -15.653559774527022  \\
            177.0  255.0  -15.653559774527022  \\
            178.0  255.0  -15.653559774527022  \\
            179.0  255.0  -15.653559774527022  \\
            180.0  255.0  -15.653559774527022  \\
            181.0  255.0  -15.653559774527022  \\
            182.0  255.0  -15.653559774527022  \\
            183.0  255.0  -15.653559774527022  \\
            184.0  255.0  -15.653559774527022  \\
            185.0  255.0  -15.653559774527022  \\
            186.0  255.0  -15.653559774527022  \\
            187.0  255.0  -15.653559774527022  \\
            188.0  255.0  -15.653559774527022  \\
            189.0  255.0  -15.653559774527022  \\
            190.0  255.0  -15.653559774527022  \\
            191.0  255.0  -15.653559774527022  \\
            192.0  255.0  -15.653559774527022  \\
            193.0  255.0  -15.653559774527022  \\
            194.0  255.0  -15.653559774527022  \\
            195.0  255.0  -15.653559774527022  \\
            196.0  255.0  -15.653559774527022  \\
            197.0  255.0  -15.653559774527022  \\
            198.0  255.0  -10.620173144990831  \\
            199.0  255.0  -9.775541691292672  \\
            200.0  255.0  -10.742425994206817  \\
            \\
            1.0  256.0  -11.959813862725452  \\
            2.0  256.0  -11.68807871138184  \\
            3.0  256.0  -11.416809848724771  \\
            4.0  256.0  -11.145263107463137  \\
            5.0  256.0  -10.873953760734304  \\
            6.0  256.0  -10.602463306727627  \\
            7.0  256.0  -10.331074418569372  \\
            8.0  256.0  -10.059649226604495  \\
            9.0  256.0  -9.788229040091586  \\
            10.0  256.0  -9.516811712541266  \\
            11.0  256.0  -9.245393105818536  \\
            12.0  256.0  -8.9739743702638  \\
            13.0  256.0  -8.702555388889543  \\
            14.0  256.0  -8.431137134272173  \\
            15.0  256.0  -8.159718313943575  \\
            16.0  256.0  -7.8882997357410005  \\
            17.0  256.0  -7.616881103258176  \\
            18.0  256.0  -7.345462434988876  \\
            19.0  256.0  -7.074043820622401  \\
            20.0  256.0  -6.802625181928716  \\
            21.0  256.0  -6.531206549086776  \\
            22.0  256.0  -6.259787915088826  \\
            23.0  256.0  -5.988369282010614  \\
            24.0  256.0  -5.716950648124774  \\
            25.0  256.0  -5.445532014955931  \\
            26.0  256.0  -5.174113382139265  \\
            27.0  256.0  -4.902694752869319  \\
            28.0  256.0  -4.631276137563805  \\
            29.0  256.0  -4.359857579364956  \\
            30.0  256.0  -4.088438991551479  \\
            31.0  256.0  -3.8170039785564898  \\
            32.0  256.0  -3.5445450226494963  \\
            33.0  256.0  -3.2159086633667995  \\
            34.0  256.0  -2.9614097754665325  \\
            35.0  256.0  -2.933204656934138  \\
            36.0  256.0  -3.226308529950529  \\
            37.0  256.0  -4.171968053422293  \\
            38.0  256.0  -4.440998051864938  \\
            39.0  256.0  -5.191177626570613  \\
            40.0  256.0  -5.734367910306652  \\
            41.0  256.0  -6.102300220722988  \\
            42.0  256.0  -6.399198238999577  \\
            43.0  256.0  -6.676666967107827  \\
            44.0  256.0  -6.949482744017005  \\
            45.0  256.0  -7.221221872851821  \\
            46.0  256.0  -7.492713947740979  \\
            47.0  256.0  -7.764149353116054  \\
            48.0  256.0  -8.03557189473924  \\
            49.0  256.0  -8.306991354530544  \\
            50.0  256.0  -8.578410237896943  \\
            51.0  256.0  -8.849828675524403  \\
            52.0  256.0  -9.121248219673568  \\
            53.0  256.0  -9.392664229769059  \\
            54.0  256.0  -9.664086853636567  \\
            55.0  256.0  -9.935503823025778  \\
            56.0  256.0  -10.206911258744801  \\
            57.0  256.0  -10.478358062099835  \\
            58.0  256.0  -10.749744581566576  \\
            59.0  256.0  -11.021180131684263  \\
            60.0  256.0  -11.292611506435971  \\
            61.0  256.0  -11.563999497419857  \\
            62.0  256.0  -11.835487736178028  \\
            63.0  256.0  -12.106458269657157  \\
            64.0  256.0  -12.380045611261078  \\
            65.0  256.0  -12.646564966781463  \\
            66.0  256.0  -12.92492608449977  \\
            67.0  256.0  -13.190174085756038  \\
            68.0  256.0  -13.464732013851334  \\
            69.0  256.0  -13.728669228699387  \\
            70.0  256.0  -14.027116470586842  \\
            71.0  256.0  -14.226593803822583  \\
            72.0  256.0  -14.635024238950944  \\
            73.0  256.0  -14.62189677559005  \\
            74.0  256.0  -15.373287823257838  \\
            75.0  256.0  -15.068698398645035  \\
            76.0  256.0  -15.412412296241374  \\
            77.0  256.0  -15.655477738088821  \\
            78.0  256.0  -15.175675968262029  \\
            79.0  256.0  -15.613537205021254  \\
            80.0  256.0  -15.31672780055618  \\
            81.0  256.0  -15.411686245445381  \\
            82.0  256.0  -16.537148409251987  \\
            83.0  256.0  -15.808530933787507  \\
            84.0  256.0  -16.892146185721533  \\
            85.0  256.0  -15.781148017864274  \\
            86.0  256.0  -15.374929734149005  \\
            87.0  256.0  -15.992306015756052  \\
            88.0  256.0  -15.178238086308674  \\
            89.0  256.0  -15.228391450998433  \\
            90.0  256.0  -15.523922385717853  \\
            91.0  256.0  -15.818874632786798  \\
            92.0  256.0  -15.293653458881709  \\
            93.0  256.0  -15.87652268313473  \\
            94.0  256.0  -15.069928494324328  \\
            95.0  256.0  -14.86142259469123  \\
            96.0  256.0  -15.513472617982815  \\
            97.0  256.0  -15.477316359775335  \\
            98.0  256.0  -15.440402025969684  \\
            99.0  256.0  -15.60770159568718  \\
            100.0  256.0  -15.659273215071034  \\
            101.0  256.0  -15.653559774527022  \\
            102.0  256.0  -15.653559774527022  \\
            103.0  256.0  -15.653559774527022  \\
            104.0  256.0  -15.653559774527022  \\
            105.0  256.0  -15.653559774527022  \\
            106.0  256.0  -15.653559774527022  \\
            107.0  256.0  -15.653559774527022  \\
            108.0  256.0  -15.653559774527022  \\
            109.0  256.0  -15.653559774527022  \\
            110.0  256.0  -15.653559774527022  \\
            111.0  256.0  -15.653559774527022  \\
            112.0  256.0  -15.653559774527022  \\
            113.0  256.0  -15.653559774527022  \\
            114.0  256.0  -15.653559774527022  \\
            115.0  256.0  -15.653559774527022  \\
            116.0  256.0  -15.653559774527022  \\
            117.0  256.0  -15.653559774527022  \\
            118.0  256.0  -15.653559774527022  \\
            119.0  256.0  -15.653559774527022  \\
            120.0  256.0  -15.653559774527022  \\
            121.0  256.0  -15.653559774527022  \\
            122.0  256.0  -15.653559774527022  \\
            123.0  256.0  -15.653559774527022  \\
            124.0  256.0  -15.653559774527022  \\
            125.0  256.0  -15.653559774527022  \\
            126.0  256.0  -15.653559774527022  \\
            127.0  256.0  -15.653559774527022  \\
            128.0  256.0  -15.653559774527022  \\
            129.0  256.0  -15.653559774527022  \\
            130.0  256.0  -15.653559774527022  \\
            131.0  256.0  -15.653559774527022  \\
            132.0  256.0  -15.653559774527022  \\
            133.0  256.0  -15.653559774527022  \\
            134.0  256.0  -15.653559774527022  \\
            135.0  256.0  -15.653559774527022  \\
            136.0  256.0  -15.653559774527022  \\
            137.0  256.0  -15.653559774527022  \\
            138.0  256.0  -15.653559774527022  \\
            139.0  256.0  -15.653559774527022  \\
            140.0  256.0  -15.653559774527022  \\
            141.0  256.0  -15.653559774527022  \\
            142.0  256.0  -15.653559774527022  \\
            143.0  256.0  -15.653559774527022  \\
            144.0  256.0  -15.653559774527022  \\
            145.0  256.0  -15.653559774527022  \\
            146.0  256.0  -15.653559774527022  \\
            147.0  256.0  -15.653559774527022  \\
            148.0  256.0  -15.653559774527022  \\
            149.0  256.0  -15.653559774527022  \\
            150.0  256.0  -15.653559774527022  \\
            151.0  256.0  -15.653559774527022  \\
            152.0  256.0  -15.653559774527022  \\
            153.0  256.0  -15.653559774527022  \\
            154.0  256.0  -15.653559774527022  \\
            155.0  256.0  -15.653559774527022  \\
            156.0  256.0  -15.653559774527022  \\
            157.0  256.0  -15.653559774527022  \\
            158.0  256.0  -15.653559774527022  \\
            159.0  256.0  -15.653559774527022  \\
            160.0  256.0  -15.653559774527022  \\
            161.0  256.0  -15.653559774527022  \\
            162.0  256.0  -15.653559774527022  \\
            163.0  256.0  -15.653559774527022  \\
            164.0  256.0  -15.653559774527022  \\
            165.0  256.0  -15.653559774527022  \\
            166.0  256.0  -15.653559774527022  \\
            167.0  256.0  -15.653559774527022  \\
            168.0  256.0  -15.653559774527022  \\
            169.0  256.0  -15.653559774527022  \\
            170.0  256.0  -15.653559774527022  \\
            171.0  256.0  -15.653559774527022  \\
            172.0  256.0  -15.653559774527022  \\
            173.0  256.0  -15.653559774527022  \\
            174.0  256.0  -15.653559774527022  \\
            175.0  256.0  -15.653559774527022  \\
            176.0  256.0  -15.653559774527022  \\
            177.0  256.0  -15.653559774527022  \\
            178.0  256.0  -15.653559774527022  \\
            179.0  256.0  -15.653559774527022  \\
            180.0  256.0  -15.653559774527022  \\
            181.0  256.0  -15.653559774527022  \\
            182.0  256.0  -15.653559774527022  \\
            183.0  256.0  -15.653559774527022  \\
            184.0  256.0  -15.653559774527022  \\
            185.0  256.0  -15.653559774527022  \\
            186.0  256.0  -15.653559774527022  \\
            187.0  256.0  -15.653559774527022  \\
            188.0  256.0  -15.653559774527022  \\
            189.0  256.0  -15.653559774527022  \\
            190.0  256.0  -15.653559774527022  \\
            191.0  256.0  -15.653559774527022  \\
            192.0  256.0  -15.653559774527022  \\
            193.0  256.0  -15.653559774527022  \\
            194.0  256.0  -15.653559774527022  \\
            195.0  256.0  -15.653559774527022  \\
            196.0  256.0  -15.653559774527022  \\
            197.0  256.0  -15.653559774527022  \\
            198.0  256.0  -10.403173073864524  \\
            199.0  256.0  -9.558543376955509  \\
            200.0  256.0  -10.525431638320578  \\
            \\
            1.0  257.0  -12.029954643652546  \\
            2.0  257.0  -11.758171184159737  \\
            3.0  257.0  -11.486936376355542  \\
            4.0  257.0  -11.21534360513679  \\
            5.0  257.0  -10.944063609047147  \\
            6.0  257.0  -10.672561404283712  \\
            7.0  257.0  -10.401172852742462  \\
            8.0  257.0  -10.129749462757756  \\
            9.0  257.0  -9.858328098281103  \\
            10.0  257.0  -9.586910685696377  \\
            11.0  257.0  -9.315492266099588  \\
            12.0  257.0  -9.044073644259067  \\
            13.0  257.0  -8.77265445837297  \\
            14.0  257.0  -8.501236286359482  \\
            15.0  257.0  -8.229817454418331  \\
            16.0  257.0  -7.958398871414234  \\
            17.0  257.0  -7.686980254511961  \\
            18.0  257.0  -7.415561573588313  \\
            19.0  257.0  -7.1441429596026165  \\
            20.0  257.0  -6.8727243216717175  \\
            21.0  257.0  -6.601305690282417  \\
            22.0  257.0  -6.329887062959169  \\
            23.0  257.0  -6.058468460170806  \\
            24.0  257.0  -5.787049957846773  \\
            25.0  257.0  -5.515631899645818  \\
            26.0  257.0  -5.244215777785586  \\
            27.0  257.0  -4.972808115987934  \\
            28.0  257.0  -4.701437406173673  \\
            29.0  257.0  -4.43022813705249  \\
            30.0  257.0  -4.159724298873444  \\
            31.0  257.0  -3.8922750424071055  \\
            32.0  257.0  -3.6356609737059684  \\
            33.0  257.0  -3.2682349253967686  \\
            34.0  257.0  -2.935205635934595  \\
            35.0  257.0  -2.8125015128203477  \\
            36.0  257.0  -2.93520563593609  \\
            37.0  257.0  -3.268234925394466  \\
            38.0  257.0  -3.6356609737115786  \\
            39.0  257.0  -3.8922750424035986  \\
            40.0  257.0  -4.159724298875764  \\
            41.0  257.0  -4.430228137050978  \\
            42.0  257.0  -4.701437406167603  \\
            43.0  257.0  -4.9728081160036535  \\
            44.0  257.0  -5.244215777739717  \\
            45.0  257.0  -5.515631899702525  \\
            46.0  257.0  -5.787049957718709  \\
            47.0  257.0  -6.058468460387496  \\
            48.0  257.0  -6.329887062800246  \\
            49.0  257.0  -6.6013056903302205  \\
            50.0  257.0  -6.87272432125533  \\
            51.0  257.0  -7.144142960442004  \\
            52.0  257.0  -7.415561573697354  \\
            53.0  257.0  -7.68698026048134  \\
            54.0  257.0  -7.95839882865528  \\
            55.0  257.0  -8.229817458678617  \\
            56.0  257.0  -8.50123636240093  \\
            57.0  257.0  -8.772654478369676  \\
            58.0  257.0  -9.04407361915454  \\
            59.0  257.0  -9.315492079824022  \\
            60.0  257.0  -9.58691038198295  \\
            61.0  257.0  -9.85832957229036  \\
            62.0  257.0  -10.129746386555382  \\
            63.0  257.0  -10.401176847041084  \\
            64.0  257.0  -10.67254759249654  \\
            65.0  257.0  -10.944059507380194  \\
            66.0  257.0  -11.215358516983859  \\
            67.0  257.0  -11.486868303888324  \\
            68.0  257.0  -11.758236880947992  \\
            69.0  257.0  -12.029839251319508  \\
            70.0  257.0  -12.300667932919087  \\
            71.0  257.0  -12.573602059596467  \\
            72.0  257.0  -12.84236264415144  \\
            73.0  257.0  -13.12047360934566  \\
            74.0  257.0  -13.384023929193448  \\
            75.0  257.0  -13.666481818724542  \\
            76.0  257.0  -13.940083661088485  \\
            77.0  257.0  -14.223925135284164  \\
            78.0  257.0  -14.388514736851812  \\
            79.0  257.0  -14.74112756648572  \\
            80.0  257.0  -15.350458090758869  \\
            81.0  257.0  -15.088732880997354  \\
            82.0  257.0  -15.55833356562763  \\
            83.0  257.0  -15.479069246802519  \\
            84.0  257.0  -15.776023485611516  \\
            85.0  257.0  -15.783366899002743  \\
            86.0  257.0  -15.368644736076018  \\
            87.0  257.0  -15.4967533223567  \\
            88.0  257.0  -15.162040642070158  \\
            89.0  257.0  -15.27832936089659  \\
            90.0  257.0  -15.693320085053234  \\
            91.0  257.0  -15.566799245735924  \\
            92.0  257.0  -15.298889063306438  \\
            93.0  257.0  -16.073948156806516  \\
            94.0  257.0  -14.96651122459556  \\
            95.0  257.0  -14.900688622921715  \\
            96.0  257.0  -17.221175980016593  \\
            97.0  257.0  -15.459738264411271  \\
            98.0  257.0  -15.462938826635915  \\
            99.0  257.0  -15.647184997742187  \\
            100.0  257.0  -15.675120790548144  \\
            101.0  257.0  -15.653559774527022  \\
            102.0  257.0  -15.653559774527022  \\
            103.0  257.0  -15.653559774527022  \\
            104.0  257.0  -15.653559774527022  \\
            105.0  257.0  -15.653559774527022  \\
            106.0  257.0  -15.653559774527022  \\
            107.0  257.0  -15.653559774527022  \\
            108.0  257.0  -15.653559774527022  \\
            109.0  257.0  -15.653559774527022  \\
            110.0  257.0  -15.653559774527022  \\
            111.0  257.0  -15.653559774527022  \\
            112.0  257.0  -15.653559774527022  \\
            113.0  257.0  -15.653559774527022  \\
            114.0  257.0  -15.653559774527022  \\
            115.0  257.0  -15.653559774527022  \\
            116.0  257.0  -15.653559774527022  \\
            117.0  257.0  -15.653559774527022  \\
            118.0  257.0  -15.653559774527022  \\
            119.0  257.0  -15.653559774527022  \\
            120.0  257.0  -15.653559774527022  \\
            121.0  257.0  -15.653559774527022  \\
            122.0  257.0  -15.653559774527022  \\
            123.0  257.0  -15.653559774527022  \\
            124.0  257.0  -15.653559774527022  \\
            125.0  257.0  -15.653559774527022  \\
            126.0  257.0  -15.653559774527022  \\
            127.0  257.0  -15.653559774527022  \\
            128.0  257.0  -15.653559774527022  \\
            129.0  257.0  -15.653559774527022  \\
            130.0  257.0  -15.653559774527022  \\
            131.0  257.0  -15.653559774527022  \\
            132.0  257.0  -15.653559774527022  \\
            133.0  257.0  -15.653559774527022  \\
            134.0  257.0  -15.653559774527022  \\
            135.0  257.0  -15.653559774527022  \\
            136.0  257.0  -15.653559774527022  \\
            137.0  257.0  -15.653559774527022  \\
            138.0  257.0  -15.653559774527022  \\
            139.0  257.0  -15.653559774527022  \\
            140.0  257.0  -15.653559774527022  \\
            141.0  257.0  -15.653559774527022  \\
            142.0  257.0  -15.653559774527022  \\
            143.0  257.0  -15.653559774527022  \\
            144.0  257.0  -15.653559774527022  \\
            145.0  257.0  -15.653559774527022  \\
            146.0  257.0  -15.653559774527022  \\
            147.0  257.0  -15.653559774527022  \\
            148.0  257.0  -15.653559774527022  \\
            149.0  257.0  -15.653559774527022  \\
            150.0  257.0  -15.653559774527022  \\
            151.0  257.0  -15.653559774527022  \\
            152.0  257.0  -15.653559774527022  \\
            153.0  257.0  -15.653559774527022  \\
            154.0  257.0  -15.653559774527022  \\
            155.0  257.0  -15.653559774527022  \\
            156.0  257.0  -15.653559774527022  \\
            157.0  257.0  -15.653559774527022  \\
            158.0  257.0  -15.653559774527022  \\
            159.0  257.0  -15.653559774527022  \\
            160.0  257.0  -15.653559774527022  \\
            161.0  257.0  -15.653559774527022  \\
            162.0  257.0  -15.653559774527022  \\
            163.0  257.0  -15.653559774527022  \\
            164.0  257.0  -15.653559774527022  \\
            165.0  257.0  -15.653559774527022  \\
            166.0  257.0  -15.653559774527022  \\
            167.0  257.0  -15.653559774527022  \\
            168.0  257.0  -15.653559774527022  \\
            169.0  257.0  -15.653559774527022  \\
            170.0  257.0  -15.653559774527022  \\
            171.0  257.0  -15.653559774527022  \\
            172.0  257.0  -15.653559774527022  \\
            173.0  257.0  -15.653559774527022  \\
            174.0  257.0  -15.653559774527022  \\
            175.0  257.0  -15.653559774527022  \\
            176.0  257.0  -15.653559774527022  \\
            177.0  257.0  -15.653559774527022  \\
            178.0  257.0  -15.653559774527022  \\
            179.0  257.0  -15.653559774527022  \\
            180.0  257.0  -15.653559774527022  \\
            181.0  257.0  -15.653559774527022  \\
            182.0  257.0  -15.653559774527022  \\
            183.0  257.0  -15.653559774527022  \\
            184.0  257.0  -15.653559774527022  \\
            185.0  257.0  -15.653559774527022  \\
            186.0  257.0  -15.653559774527022  \\
            187.0  257.0  -15.653559774527022  \\
            188.0  257.0  -15.653559774527022  \\
            189.0  257.0  -15.653559774527022  \\
            190.0  257.0  -15.653559774527022  \\
            191.0  257.0  -15.653559774527022  \\
            192.0  257.0  -15.653559774527022  \\
            193.0  257.0  -15.653559774527022  \\
            194.0  257.0  -15.653559774527022  \\
            195.0  257.0  -15.653559774527022  \\
            196.0  257.0  -15.653559774527022  \\
            197.0  257.0  -15.653559774527022  \\
            198.0  257.0  -10.473272763257915  \\
            199.0  257.0  -9.628642355061825  \\
            200.0  257.0  -10.595529405882063  \\
            \\
            1.0  258.0  -13.722767885888693  \\
            2.0  258.0  -13.468942644273497  \\
            3.0  258.0  -13.187064619181177  \\
            4.0  258.0  -12.925650923200486  \\
            5.0  258.0  -12.646720410637004  \\
            6.0  258.0  -12.379341634908847  \\
            7.0  258.0  -12.106652356213392  \\
            8.0  258.0  -11.835323697756372  \\
            9.0  258.0  -11.564066103421572  \\
            10.0  258.0  -11.29260623791367  \\
            11.0  258.0  -11.0211712818392  \\
            12.0  258.0  -10.749741429860492  \\
            13.0  258.0  -10.47835701859534  \\
            14.0  258.0  -10.206915071679916  \\
            15.0  258.0  -9.93550529189792  \\
            16.0  258.0  -9.664084833783326  \\
            17.0  258.0  -9.39266435082091  \\
            18.0  258.0  -9.121248208587623  \\
            19.0  258.0  -8.849828724063531  \\
            20.0  258.0  -8.578410221849584  \\
            21.0  258.0  -8.306991357798747  \\
            22.0  258.0  -8.035571883429666  \\
            23.0  258.0  -7.764149365112463  \\
            24.0  258.0  -7.49271394168688  \\
            25.0  258.0  -7.2212218760744165  \\
            26.0  258.0  -6.9494827417830685  \\
            27.0  258.0  -6.676666967837904  \\
            28.0  258.0  -6.399198238783336  \\
            29.0  258.0  -6.102300220604869  \\
            30.0  258.0  -5.734367910403827  \\
            31.0  258.0  -5.191177626466125  \\
            32.0  258.0  -4.440998051901447  \\
            33.0  258.0  -4.171968053442487  \\
            34.0  258.0  -3.226308529947931  \\
            35.0  258.0  -2.9332046569334764  \\
            36.0  258.0  -2.961409775467944  \\
            37.0  258.0  -3.215908663364784  \\
            38.0  258.0  -3.5445450226535407  \\
            39.0  258.0  -3.817003978554515  \\
            40.0  258.0  -4.088438991553236  \\
            41.0  258.0  -4.359857579364736  \\
            42.0  258.0  -4.631276137557857  \\
            43.0  258.0  -4.902694752884784  \\
            44.0  258.0  -5.17411338210202  \\
            45.0  258.0  -5.445532015003207  \\
            46.0  258.0  -5.716950648011983  \\
            47.0  258.0  -5.988369282171088  \\
            48.0  258.0  -6.259787915000304  \\
            49.0  258.0  -6.531206549144234  \\
            50.0  258.0  -6.802625181512999  \\
            51.0  258.0  -7.074043821155415  \\
            52.0  258.0  -7.345462435134366  \\
            53.0  258.0  -7.616881112808235  \\
            54.0  258.0  -7.88829970306847  \\
            55.0  258.0  -8.159718299846459  \\
            56.0  258.0  -8.431137186711247  \\
            57.0  258.0  -8.702555423767745  \\
            58.0  258.0  -8.973974387366736  \\
            59.0  258.0  -9.245392985969408  \\
            60.0  258.0  -9.516811314022801  \\
            61.0  258.0  -9.788230413124152  \\
            62.0  258.0  -10.059646915623158  \\
            63.0  258.0  -10.331078684908492  \\
            64.0  258.0  -10.602453890912987  \\
            65.0  258.0  -10.873947432981913  \\
            66.0  258.0  -11.145279800878772  \\
            67.0  258.0  -11.416754520919516  \\
            68.0  258.0  -11.688129539305885  \\
            69.0  258.0  -11.959732668111755  \\
            70.0  258.0  -12.230586924099432  \\
            71.0  258.0  -12.503273865693364  \\
            72.0  258.0  -12.772232634471726  \\
            73.0  258.0  -13.049043358400807  \\
            74.0  258.0  -13.314296688736215  \\
            75.0  258.0  -13.592752760548729  \\
            76.0  258.0  -13.867646189094474  \\
            77.0  258.0  -14.162523592460602  \\
            78.0  258.0  -14.34039809037783  \\
            79.0  258.0  -14.634050438110089  \\
            80.0  258.0  -15.211695834639261  \\
            81.0  258.0  -15.097731892382134  \\
            82.0  258.0  -15.534305996195066  \\
            83.0  258.0  -15.48968413304101  \\
            84.0  258.0  -15.656607142226797  \\
            85.0  258.0  -15.629155934818977  \\
            86.0  258.0  -15.495708410833675  \\
            87.0  258.0  -15.314482483852668  \\
            88.0  258.0  -15.167619651865168  \\
            89.0  258.0  -15.339060739319573  \\
            90.0  258.0  -16.037714814550085  \\
            91.0  258.0  -15.421311874528286  \\
            92.0  258.0  -15.362203706073911  \\
            93.0  258.0  -15.47728381637526  \\
            94.0  258.0  -14.899280982993135  \\
            95.0  258.0  -14.99955477784648  \\
            96.0  258.0  -15.72540861946661  \\
            97.0  258.0  -15.447127698800465  \\
            98.0  258.0  -15.51916155118301  \\
            99.0  258.0  -15.707392192153042  \\
            100.0  258.0  -15.681468481748299  \\
            101.0  258.0  -15.653559774527022  \\
            102.0  258.0  -15.653559774527022  \\
            103.0  258.0  -15.653559774527022  \\
            104.0  258.0  -15.653559774527022  \\
            105.0  258.0  -15.653559774527022  \\
            106.0  258.0  -15.653559774527022  \\
            107.0  258.0  -15.653559774527022  \\
            108.0  258.0  -15.653559774527022  \\
            109.0  258.0  -15.653559774527022  \\
            110.0  258.0  -15.653559774527022  \\
            111.0  258.0  -15.653559774527022  \\
            112.0  258.0  -15.653559774527022  \\
            113.0  258.0  -15.653559774527022  \\
            114.0  258.0  -15.653559774527022  \\
            115.0  258.0  -15.653559774527022  \\
            116.0  258.0  -15.653559774527022  \\
            117.0  258.0  -15.653559774527022  \\
            118.0  258.0  -15.653559774527022  \\
            119.0  258.0  -15.653559774527022  \\
            120.0  258.0  -15.653559774527022  \\
            121.0  258.0  -15.653559774527022  \\
            122.0  258.0  -15.653559774527022  \\
            123.0  258.0  -15.653559774527022  \\
            124.0  258.0  -15.653559774527022  \\
            125.0  258.0  -15.653559774527022  \\
            126.0  258.0  -15.653559774527022  \\
            127.0  258.0  -15.653559774527022  \\
            128.0  258.0  -15.653559774527022  \\
            129.0  258.0  -15.653559774527022  \\
            130.0  258.0  -15.653559774527022  \\
            131.0  258.0  -15.653559774527022  \\
            132.0  258.0  -15.653559774527022  \\
            133.0  258.0  -15.653559774527022  \\
            134.0  258.0  -15.653559774527022  \\
            135.0  258.0  -15.653559774527022  \\
            136.0  258.0  -15.653559774527022  \\
            137.0  258.0  -15.653559774527022  \\
            138.0  258.0  -15.653559774527022  \\
            139.0  258.0  -15.653559774527022  \\
            140.0  258.0  -15.653559774527022  \\
            141.0  258.0  -15.653559774527022  \\
            142.0  258.0  -15.653559774527022  \\
            143.0  258.0  -15.653559774527022  \\
            144.0  258.0  -15.653559774527022  \\
            145.0  258.0  -15.653559774527022  \\
            146.0  258.0  -15.653559774527022  \\
            147.0  258.0  -15.653559774527022  \\
            148.0  258.0  -15.653559774527022  \\
            149.0  258.0  -15.653559774527022  \\
            150.0  258.0  -15.653559774527022  \\
            151.0  258.0  -15.653559774527022  \\
            152.0  258.0  -15.653559774527022  \\
            153.0  258.0  -15.653559774527022  \\
            154.0  258.0  -15.653559774527022  \\
            155.0  258.0  -15.653559774527022  \\
            156.0  258.0  -15.653559774527022  \\
            157.0  258.0  -15.653559774527022  \\
            158.0  258.0  -15.653559774527022  \\
            159.0  258.0  -15.653559774527022  \\
            160.0  258.0  -15.653559774527022  \\
            161.0  258.0  -15.653559774527022  \\
            162.0  258.0  -15.653559774527022  \\
            163.0  258.0  -15.653559774527022  \\
            164.0  258.0  -15.653559774527022  \\
            165.0  258.0  -15.653559774527022  \\
            166.0  258.0  -15.653559774527022  \\
            167.0  258.0  -15.653559774527022  \\
            168.0  258.0  -15.653559774527022  \\
            169.0  258.0  -15.653559774527022  \\
            170.0  258.0  -15.653559774527022  \\
            171.0  258.0  -15.653559774527022  \\
            172.0  258.0  -15.653559774527022  \\
            173.0  258.0  -15.653559774527022  \\
            174.0  258.0  -15.653559774527022  \\
            175.0  258.0  -15.653559774527022  \\
            176.0  258.0  -15.653559774527022  \\
            177.0  258.0  -15.653559774527022  \\
            178.0  258.0  -15.653559774527022  \\
            179.0  258.0  -15.653559774527022  \\
            180.0  258.0  -15.653559774527022  \\
            181.0  258.0  -15.653559774527022  \\
            182.0  258.0  -15.653559774527022  \\
            183.0  258.0  -15.653559774527022  \\
            184.0  258.0  -15.653559774527022  \\
            185.0  258.0  -15.653559774527022  \\
            186.0  258.0  -15.653559774527022  \\
            187.0  258.0  -15.653559774527022  \\
            188.0  258.0  -15.653559774527022  \\
            189.0  258.0  -15.653559774527022  \\
            190.0  258.0  -15.653559774527022  \\
            191.0  258.0  -15.653559774527022  \\
            192.0  258.0  -15.653559774527022  \\
            193.0  258.0  -15.653559774527022  \\
            194.0  258.0  -15.653559774527022  \\
            195.0  258.0  -15.653559774527022  \\
            196.0  258.0  -15.653559774527022  \\
            197.0  258.0  -15.653559774527022  \\
            198.0  258.0  -12.17879424130327  \\
            199.0  258.0  -11.33436597806188  \\
            200.0  258.0  -12.301650775064982  \\
            \\
            1.0  259.0  -11.904998487222072  \\
            2.0  259.0  -11.633830731246556  \\
            3.0  259.0  -11.362231895455855  \\
            4.0  259.0  -11.090977862952748  \\
            5.0  259.0  -10.819443289193778  \\
            6.0  259.0  -10.548079754439913  \\
            7.0  259.0  -10.276646279271697  \\
            8.0  259.0  -10.005226869714424  \\
            9.0  259.0  -9.733810631384413  \\
            10.0  259.0  -9.462391723711812  \\
            11.0  259.0  -9.19097284123949  \\
            12.0  259.0  -8.919553845510206  \\
            13.0  259.0  -8.648135788626117  \\
            14.0  259.0  -8.376716824194917  \\
            15.0  259.0  -8.105298302085037  \\
            16.0  259.0  -7.833879654157599  \\
            17.0  259.0  -7.562460977387542  \\
            18.0  259.0  -7.291042378969912  \\
            19.0  259.0  -7.019623734852855  \\
            20.0  259.0  -6.748205102322109  \\
            21.0  259.0  -6.476786464822937  \\
            22.0  259.0  -6.205367817092764  \\
            23.0  259.0  -5.933949118060074  \\
            24.0  259.0  -5.662530201374277  \\
            25.0  259.0  -5.391110329672089  \\
            26.0  259.0  -5.119686289831551  \\
            27.0  259.0  -4.848244043329346  \\
            28.0  259.0  -4.5767222894680595  \\
            29.0  259.0  -4.304853426364505  \\
            30.0  259.0  -4.031466864146548  \\
            31.0  259.0  -3.751159126208241  \\
            32.0  259.0  -3.4221028805692857  \\
            33.0  259.0  -3.2364711539268836  \\
            34.0  259.0  -3.4969958464057727  \\
            35.0  259.0  -3.4969958464009268  \\
            36.0  259.0  -3.236471153929543  \\
            37.0  259.0  -3.4221028805659146  \\
            38.0  259.0  -3.751159126213468  \\
            39.0  259.0  -4.031466864144201  \\
            40.0  259.0  -4.30485342636696  \\
            41.0  259.0  -4.576722289469582  \\
            42.0  259.0  -4.848244043318972  \\
            43.0  259.0  -5.1196862898611695  \\
            44.0  259.0  -5.391110329617214  \\
            45.0  259.0  -5.662530201456617  \\
            46.0  259.0  -5.933949117874953  \\
            47.0  259.0  -6.205367817310023  \\
            48.0  259.0  -6.47678646473659  \\
            49.0  259.0  -6.748205102480133  \\
            50.0  259.0  -7.019623734120028  \\
            51.0  259.0  -7.291042379482276  \\
            52.0  259.0  -7.562460977075709  \\
            53.0  259.0  -7.833879677813323  \\
            54.0  259.0  -8.105298262236014  \\
            55.0  259.0  -8.37671677964264  \\
            56.0  259.0  -8.648135841256591  \\
            57.0  259.0  -8.919553907082648  \\
            58.0  259.0  -9.190972929818015  \\
            59.0  259.0  -9.462391649491147  \\
            60.0  259.0  -9.733809792478826  \\
            61.0  259.0  -10.005229265795148  \\
            62.0  259.0  -10.27664304462518  \\
            63.0  259.0  -10.548088696290648  \\
            64.0  259.0  -10.819434116402997  \\
            65.0  259.0  -11.090966658246744  \\
            66.0  259.0  -11.362269155672161  \\
            67.0  259.0  -11.633752840729477  \\
            68.0  259.0  -11.905084001103324  \\
            69.0  259.0  -12.176850911990366  \\
            70.0  259.0  -12.447241335560774  \\
            71.0  259.0  -12.72067150986351  \\
            72.0  259.0  -12.987596515863295  \\
            73.0  259.0  -13.26692668926739  \\
            74.0  259.0  -13.528589337413669  \\
            75.0  259.0  -13.806691865752967  \\
            76.0  259.0  -14.082423790698734  \\
            77.0  259.0  -14.417178219337847  \\
            78.0  259.0  -14.548522682288594  \\
            79.0  259.0  -14.784710687149257  \\
            80.0  259.0  -15.672433051747042  \\
            81.0  259.0  -15.335460295082381  \\
            82.0  259.0  -15.998142954654517  \\
            83.0  259.0  -15.744854540726106  \\
            84.0  259.0  -15.694688748216286  \\
            85.0  259.0  -15.469803540291378  \\
            86.0  259.0  -15.896760388336611  \\
            87.0  259.0  -15.223622439687437  \\
            88.0  259.0  -15.190676959235137  \\
            89.0  259.0  -15.41642681513485  \\
            90.0  259.0  -16.54327772334581  \\
            91.0  259.0  -15.334604193518157  \\
            92.0  259.0  -15.51082927334653  \\
            93.0  259.0  -15.225064531248707  \\
            94.0  259.0  -14.863785179806277  \\
            95.0  259.0  -15.17964129784058  \\
            96.0  259.0  -15.536468091248546  \\
            97.0  259.0  -15.439451715856151  \\
            98.0  259.0  -15.608762943789243  \\
            99.0  259.0  -15.782477616651247  \\
            100.0  259.0  -15.679650107719782  \\
            101.0  259.0  -15.653559774527022  \\
            102.0  259.0  -15.653559774527022  \\
            103.0  259.0  -15.653559774527022  \\
            104.0  259.0  -15.653559774527022  \\
            105.0  259.0  -15.653559774527022  \\
            106.0  259.0  -15.653559774527022  \\
            107.0  259.0  -15.653559774527022  \\
            108.0  259.0  -15.653559774527022  \\
            109.0  259.0  -15.653559774527022  \\
            110.0  259.0  -15.653559774527022  \\
            111.0  259.0  -15.653559774527022  \\
            112.0  259.0  -15.653559774527022  \\
            113.0  259.0  -15.653559774527022  \\
            114.0  259.0  -15.653559774527022  \\
            115.0  259.0  -15.653559774527022  \\
            116.0  259.0  -15.653559774527022  \\
            117.0  259.0  -15.653559774527022  \\
            118.0  259.0  -15.653559774527022  \\
            119.0  259.0  -15.653559774527022  \\
            120.0  259.0  -15.653559774527022  \\
            121.0  259.0  -15.653559774527022  \\
            122.0  259.0  -15.653559774527022  \\
            123.0  259.0  -15.653559774527022  \\
            124.0  259.0  -15.653559774527022  \\
            125.0  259.0  -15.653559774527022  \\
            126.0  259.0  -15.653559774527022  \\
            127.0  259.0  -15.653559774527022  \\
            128.0  259.0  -15.653559774527022  \\
            129.0  259.0  -15.653559774527022  \\
            130.0  259.0  -15.653559774527022  \\
            131.0  259.0  -15.653559774527022  \\
            132.0  259.0  -15.653559774527022  \\
            133.0  259.0  -15.653559774527022  \\
            134.0  259.0  -15.653559774527022  \\
            135.0  259.0  -15.653559774527022  \\
            136.0  259.0  -15.653559774527022  \\
            137.0  259.0  -15.653559774527022  \\
            138.0  259.0  -15.653559774527022  \\
            139.0  259.0  -15.653559774527022  \\
            140.0  259.0  -15.653559774527022  \\
            141.0  259.0  -15.653559774527022  \\
            142.0  259.0  -15.653559774527022  \\
            143.0  259.0  -15.653559774527022  \\
            144.0  259.0  -15.653559774527022  \\
            145.0  259.0  -15.653559774527022  \\
            146.0  259.0  -15.653559774527022  \\
            147.0  259.0  -15.653559774527022  \\
            148.0  259.0  -15.653559774527022  \\
            149.0  259.0  -15.653559774527022  \\
            150.0  259.0  -15.653559774527022  \\
            151.0  259.0  -15.653559774527022  \\
            152.0  259.0  -15.653559774527022  \\
            153.0  259.0  -15.653559774527022  \\
            154.0  259.0  -15.653559774527022  \\
            155.0  259.0  -15.653559774527022  \\
            156.0  259.0  -15.653559774527022  \\
            157.0  259.0  -15.653559774527022  \\
            158.0  259.0  -15.653559774527022  \\
            159.0  259.0  -15.653559774527022  \\
            160.0  259.0  -15.653559774527022  \\
            161.0  259.0  -15.653559774527022  \\
            162.0  259.0  -15.653559774527022  \\
            163.0  259.0  -15.653559774527022  \\
            164.0  259.0  -15.653559774527022  \\
            165.0  259.0  -15.653559774527022  \\
            166.0  259.0  -15.653559774527022  \\
            167.0  259.0  -15.653559774527022  \\
            168.0  259.0  -15.653559774527022  \\
            169.0  259.0  -15.653559774527022  \\
            170.0  259.0  -15.653559774527022  \\
            171.0  259.0  -15.653559774527022  \\
            172.0  259.0  -15.653559774527022  \\
            173.0  259.0  -15.653559774527022  \\
            174.0  259.0  -15.653559774527022  \\
            175.0  259.0  -15.653559774527022  \\
            176.0  259.0  -15.653559774527022  \\
            177.0  259.0  -15.653559774527022  \\
            178.0  259.0  -15.653559774527022  \\
            179.0  259.0  -15.653559774527022  \\
            180.0  259.0  -15.653559774527022  \\
            181.0  259.0  -15.653559774527022  \\
            182.0  259.0  -15.653559774527022  \\
            183.0  259.0  -15.653559774527022  \\
            184.0  259.0  -15.653559774527022  \\
            185.0  259.0  -15.653559774527022  \\
            186.0  259.0  -15.653559774527022  \\
            187.0  259.0  -15.653559774527022  \\
            188.0  259.0  -15.653559774527022  \\
            189.0  259.0  -15.653559774527022  \\
            190.0  259.0  -15.653559774527022  \\
            191.0  259.0  -15.653559774527022  \\
            192.0  259.0  -15.653559774527022  \\
            193.0  259.0  -15.653559774527022  \\
            194.0  259.0  -15.653559774527022  \\
            195.0  259.0  -15.653559774527022  \\
            196.0  259.0  -15.653559774527022  \\
            197.0  259.0  -15.653559774527022  \\
            198.0  259.0  -10.348748029689485  \\
            199.0  259.0  -9.504124382621187  \\
            200.0  259.0  -10.47102487290025  \\
            \\
            1.0  260.0  -11.688078711381568  \\
            2.0  260.0  -11.416809848724604  \\
            3.0  260.0  -11.145263107462851  \\
            4.0  260.0  -10.873953760734304  \\
            5.0  260.0  -10.602463306727627  \\
            6.0  260.0  -10.331074418569372  \\
            7.0  260.0  -10.059649226604495  \\
            8.0  260.0  -9.788229040091586  \\
            9.0  260.0  -9.516811712541266  \\
            10.0  260.0  -9.245393105818536  \\
            11.0  260.0  -8.9739743702638  \\
            12.0  260.0  -8.702555388889543  \\
            13.0  260.0  -8.431137134272173  \\
            14.0  260.0  -8.159718313943575  \\
            15.0  260.0  -7.8882997357410005  \\
            16.0  260.0  -7.616881103258176  \\
            17.0  260.0  -7.345462434988876  \\
            18.0  260.0  -7.074043820622401  \\
            19.0  260.0  -6.802625181928716  \\
            20.0  260.0  -6.531206549086776  \\
            21.0  260.0  -6.259787915088826  \\
            22.0  260.0  -5.988369282010614  \\
            23.0  260.0  -5.716950648124774  \\
            24.0  260.0  -5.445532014955931  \\
            25.0  260.0  -5.174113382139265  \\
            26.0  260.0  -4.902694752869319  \\
            27.0  260.0  -4.631276137563805  \\
            28.0  260.0  -4.359857579364956  \\
            29.0  260.0  -4.088438991551479  \\
            30.0  260.0  -3.8170039785564898  \\
            31.0  260.0  -3.5445450226494963  \\
            32.0  260.0  -3.2159086633667995  \\
            33.0  260.0  -2.9614097754665325  \\
            34.0  260.0  -2.933204656934138  \\
            35.0  260.0  -3.226308529950529  \\
            36.0  260.0  -4.171968053422293  \\
            37.0  260.0  -4.440998051864938  \\
            38.0  260.0  -5.191177626570613  \\
            39.0  260.0  -5.734367910306652  \\
            40.0  260.0  -6.102300220722988  \\
            41.0  260.0  -6.399198238999577  \\
            42.0  260.0  -6.676666967107827  \\
            43.0  260.0  -6.949482744017005  \\
            44.0  260.0  -7.221221872851821  \\
            45.0  260.0  -7.492713947740979  \\
            46.0  260.0  -7.764149353116054  \\
            47.0  260.0  -8.03557189473924  \\
            48.0  260.0  -8.306991354530544  \\
            49.0  260.0  -8.578410237896943  \\
            50.0  260.0  -8.849828675524403  \\
            51.0  260.0  -9.121248219673568  \\
            52.0  260.0  -9.392664229769059  \\
            53.0  260.0  -9.664086853636567  \\
            54.0  260.0  -9.935503823025778  \\
            55.0  260.0  -10.206911258744801  \\
            56.0  260.0  -10.478358062099835  \\
            57.0  260.0  -10.749744581566576  \\
            58.0  260.0  -11.021180131684263  \\
            59.0  260.0  -11.292611506435971  \\
            60.0  260.0  -11.563999497419857  \\
            61.0  260.0  -11.835487736178028  \\
            62.0  260.0  -12.106458269657157  \\
            63.0  260.0  -12.380045611261078  \\
            64.0  260.0  -12.646564966781463  \\
            65.0  260.0  -12.92492608449977  \\
            66.0  260.0  -13.190174085756038  \\
            67.0  260.0  -13.464732013851334  \\
            68.0  260.0  -13.728669228699387  \\
            69.0  260.0  -14.027116470586842  \\
            70.0  260.0  -14.226593803822583  \\
            71.0  260.0  -14.635024238950944  \\
            72.0  260.0  -14.62189677559005  \\
            73.0  260.0  -15.373287823257838  \\
            74.0  260.0  -15.068698398645035  \\
            75.0  260.0  -15.412412296241374  \\
            76.0  260.0  -15.655477738088821  \\
            77.0  260.0  -15.175675968262029  \\
            78.0  260.0  -15.613537205021254  \\
            79.0  260.0  -15.31672780055618  \\
            80.0  260.0  -15.411686245445381  \\
            81.0  260.0  -16.537148409251987  \\
            82.0  260.0  -15.808530933787507  \\
            83.0  260.0  -16.892146185721533  \\
            84.0  260.0  -15.781148017864274  \\
            85.0  260.0  -15.374929734149005  \\
            86.0  260.0  -15.992306015756052  \\
            87.0  260.0  -15.178238086308674  \\
            88.0  260.0  -15.228391450998433  \\
            89.0  260.0  -15.523922385717853  \\
            90.0  260.0  -15.818874632786798  \\
            91.0  260.0  -15.293653458881709  \\
            92.0  260.0  -15.87652268313473  \\
            93.0  260.0  -15.069928494324328  \\
            94.0  260.0  -14.86142259469123  \\
            95.0  260.0  -15.513472617982815  \\
            96.0  260.0  -15.477316359775335  \\
            97.0  260.0  -15.444444776251391  \\
            98.0  260.0  -15.726900416573816  \\
            99.0  260.0  -15.85460387149544  \\
            100.0  260.0  -15.673332074683147  \\
            101.0  260.0  -15.653559774527022  \\
            102.0  260.0  -15.653559774527022  \\
            103.0  260.0  -15.653559774527022  \\
            104.0  260.0  -15.653559774527022  \\
            105.0  260.0  -15.653559774527022  \\
            106.0  260.0  -15.653559774527022  \\
            107.0  260.0  -15.653559774527022  \\
            108.0  260.0  -15.653559774527022  \\
            109.0  260.0  -15.653559774527022  \\
            110.0  260.0  -15.653559774527022  \\
            111.0  260.0  -15.653559774527022  \\
            112.0  260.0  -15.653559774527022  \\
            113.0  260.0  -15.653559774527022  \\
            114.0  260.0  -15.653559774527022  \\
            115.0  260.0  -15.653559774527022  \\
            116.0  260.0  -15.653559774527022  \\
            117.0  260.0  -15.653559774527022  \\
            118.0  260.0  -15.653559774527022  \\
            119.0  260.0  -15.653559774527022  \\
            120.0  260.0  -15.653559774527022  \\
            121.0  260.0  -15.653559774527022  \\
            122.0  260.0  -15.653559774527022  \\
            123.0  260.0  -15.653559774527022  \\
            124.0  260.0  -15.653559774527022  \\
            125.0  260.0  -15.653559774527022  \\
            126.0  260.0  -15.653559774527022  \\
            127.0  260.0  -15.653559774527022  \\
            128.0  260.0  -15.653559774527022  \\
            129.0  260.0  -15.653559774527022  \\
            130.0  260.0  -15.653559774527022  \\
            131.0  260.0  -15.653559774527022  \\
            132.0  260.0  -15.653559774527022  \\
            133.0  260.0  -15.653559774527022  \\
            134.0  260.0  -15.653559774527022  \\
            135.0  260.0  -15.653559774527022  \\
            136.0  260.0  -15.653559774527022  \\
            137.0  260.0  -15.653559774527022  \\
            138.0  260.0  -15.653559774527022  \\
            139.0  260.0  -15.653559774527022  \\
            140.0  260.0  -15.653559774527022  \\
            141.0  260.0  -15.653559774527022  \\
            142.0  260.0  -15.653559774527022  \\
            143.0  260.0  -15.653559774527022  \\
            144.0  260.0  -15.653559774527022  \\
            145.0  260.0  -15.653559774527022  \\
            146.0  260.0  -15.653559774527022  \\
            147.0  260.0  -15.653559774527022  \\
            148.0  260.0  -15.653559774527022  \\
            149.0  260.0  -15.653559774527022  \\
            150.0  260.0  -15.653559774527022  \\
            151.0  260.0  -15.653559774527022  \\
            152.0  260.0  -15.653559774527022  \\
            153.0  260.0  -15.653559774527022  \\
            154.0  260.0  -15.653559774527022  \\
            155.0  260.0  -15.653559774527022  \\
            156.0  260.0  -15.653559774527022  \\
            157.0  260.0  -15.653559774527022  \\
            158.0  260.0  -15.653559774527022  \\
            159.0  260.0  -15.653559774527022  \\
            160.0  260.0  -15.653559774527022  \\
            161.0  260.0  -15.653559774527022  \\
            162.0  260.0  -15.653559774527022  \\
            163.0  260.0  -15.653559774527022  \\
            164.0  260.0  -15.653559774527022  \\
            165.0  260.0  -15.653559774527022  \\
            166.0  260.0  -15.653559774527022  \\
            167.0  260.0  -15.653559774527022  \\
            168.0  260.0  -15.653559774527022  \\
            169.0  260.0  -15.653559774527022  \\
            170.0  260.0  -15.653559774527022  \\
            171.0  260.0  -15.653559774527022  \\
            172.0  260.0  -15.653559774527022  \\
            173.0  260.0  -15.653559774527022  \\
            174.0  260.0  -15.653559774527022  \\
            175.0  260.0  -15.653559774527022  \\
            176.0  260.0  -15.653559774527022  \\
            177.0  260.0  -15.653559774527022  \\
            178.0  260.0  -15.653559774527022  \\
            179.0  260.0  -15.653559774527022  \\
            180.0  260.0  -15.653559774527022  \\
            181.0  260.0  -15.653559774527022  \\
            182.0  260.0  -15.653559774527022  \\
            183.0  260.0  -15.653559774527022  \\
            184.0  260.0  -15.653559774527022  \\
            185.0  260.0  -15.653559774527022  \\
            186.0  260.0  -15.653559774527022  \\
            187.0  260.0  -15.653559774527022  \\
            188.0  260.0  -15.653559774527022  \\
            189.0  260.0  -15.653559774527022  \\
            190.0  260.0  -15.653559774527022  \\
            191.0  260.0  -15.653559774527022  \\
            192.0  260.0  -15.653559774527022  \\
            193.0  260.0  -15.653559774527022  \\
            194.0  260.0  -15.653559774527022  \\
            195.0  260.0  -15.653559774527022  \\
            196.0  260.0  -15.653559774527022  \\
            197.0  260.0  -15.653559774527022  \\
            198.0  260.0  -10.131750430470257  \\
            199.0  260.0  -9.287125608555773  \\
            200.0  260.0  -10.254023872378946  \\
            \\
            1.0  261.0  -11.758171184159446  \\
            2.0  261.0  -11.486936376355214  \\
            3.0  261.0  -11.215343605136514  \\
            4.0  261.0  -10.944063609047147  \\
            5.0  261.0  -10.672561404283712  \\
            6.0  261.0  -10.401172852742462  \\
            7.0  261.0  -10.129749462757756  \\
            8.0  261.0  -9.858328098281103  \\
            9.0  261.0  -9.586910685696377  \\
            10.0  261.0  -9.315492266099588  \\
            11.0  261.0  -9.044073644259067  \\
            12.0  261.0  -8.77265445837297  \\
            13.0  261.0  -8.501236286359482  \\
            14.0  261.0  -8.229817454418331  \\
            15.0  261.0  -7.958398871414234  \\
            16.0  261.0  -7.686980254511961  \\
            17.0  261.0  -7.415561573588313  \\
            18.0  261.0  -7.1441429596026165  \\
            19.0  261.0  -6.8727243216717175  \\
            20.0  261.0  -6.601305690282417  \\
            21.0  261.0  -6.329887062959169  \\
            22.0  261.0  -6.058468460170806  \\
            23.0  261.0  -5.787049957846773  \\
            24.0  261.0  -5.515631899645818  \\
            25.0  261.0  -5.244215777785586  \\
            26.0  261.0  -4.972808115987934  \\
            27.0  261.0  -4.701437406173673  \\
            28.0  261.0  -4.43022813705249  \\
            29.0  261.0  -4.159724298873444  \\
            30.0  261.0  -3.8922750424071055  \\
            31.0  261.0  -3.6356609737059684  \\
            32.0  261.0  -3.2682349253967686  \\
            33.0  261.0  -2.935205635934595  \\
            34.0  261.0  -2.8125015128203477  \\
            35.0  261.0  -2.93520563593609  \\
            36.0  261.0  -3.268234925394466  \\
            37.0  261.0  -3.6356609737115786  \\
            38.0  261.0  -3.8922750424035986  \\
            39.0  261.0  -4.159724298875764  \\
            40.0  261.0  -4.430228137050978  \\
            41.0  261.0  -4.701437406167603  \\
            42.0  261.0  -4.9728081160036535  \\
            43.0  261.0  -5.244215777739717  \\
            44.0  261.0  -5.515631899702525  \\
            45.0  261.0  -5.787049957718709  \\
            46.0  261.0  -6.058468460387496  \\
            47.0  261.0  -6.329887062800246  \\
            48.0  261.0  -6.6013056903302205  \\
            49.0  261.0  -6.87272432125533  \\
            50.0  261.0  -7.144142960442004  \\
            51.0  261.0  -7.415561573697354  \\
            52.0  261.0  -7.68698026048134  \\
            53.0  261.0  -7.95839882865528  \\
            54.0  261.0  -8.229817458678617  \\
            55.0  261.0  -8.50123636240093  \\
            56.0  261.0  -8.772654478369676  \\
            57.0  261.0  -9.04407361915454  \\
            58.0  261.0  -9.315492079824022  \\
            59.0  261.0  -9.58691038198295  \\
            60.0  261.0  -9.85832957229036  \\
            61.0  261.0  -10.129746386555382  \\
            62.0  261.0  -10.401176847041084  \\
            63.0  261.0  -10.67254759249654  \\
            64.0  261.0  -10.944059507380194  \\
            65.0  261.0  -11.215358516983859  \\
            66.0  261.0  -11.486868303888324  \\
            67.0  261.0  -11.758236880947992  \\
            68.0  261.0  -12.029839251319508  \\
            69.0  261.0  -12.300667932919087  \\
            70.0  261.0  -12.573602059596467  \\
            71.0  261.0  -12.84236264415144  \\
            72.0  261.0  -13.12047360934566  \\
            73.0  261.0  -13.384023929193448  \\
            74.0  261.0  -13.666481818724542  \\
            75.0  261.0  -13.940083661088485  \\
            76.0  261.0  -14.223925135284164  \\
            77.0  261.0  -14.388514736851812  \\
            78.0  261.0  -14.74112756648572  \\
            79.0  261.0  -15.350458090758869  \\
            80.0  261.0  -15.088732880997354  \\
            81.0  261.0  -15.55833356562763  \\
            82.0  261.0  -15.479069246802519  \\
            83.0  261.0  -15.776023485611516  \\
            84.0  261.0  -15.783366899002743  \\
            85.0  261.0  -15.368644736076018  \\
            86.0  261.0  -15.4967533223567  \\
            87.0  261.0  -15.162040642070158  \\
            88.0  261.0  -15.27832936089659  \\
            89.0  261.0  -15.693320085053234  \\
            90.0  261.0  -15.566799245735924  \\
            91.0  261.0  -15.298889063306438  \\
            92.0  261.0  -16.073948156806516  \\
            93.0  261.0  -14.96651122459556  \\
            94.0  261.0  -14.900688622921715  \\
            95.0  261.0  -17.221175980016593  \\
            96.0  261.0  -15.459738264411271  \\
            97.0  261.0  -15.471045555902863  \\
            98.0  261.0  -15.856798209235762  \\
            99.0  261.0  -15.891852170972468  \\
            100.0  261.0  -15.666214546744524  \\
            101.0  261.0  -15.653559774527022  \\
            102.0  261.0  -15.653559774527022  \\
            103.0  261.0  -15.653559774527022  \\
            104.0  261.0  -15.653559774527022  \\
            105.0  261.0  -15.653559774527022  \\
            106.0  261.0  -15.653559774527022  \\
            107.0  261.0  -15.653559774527022  \\
            108.0  261.0  -15.653559774527022  \\
            109.0  261.0  -15.653559774527022  \\
            110.0  261.0  -15.653559774527022  \\
            111.0  261.0  -15.653559774527022  \\
            112.0  261.0  -15.653559774527022  \\
            113.0  261.0  -15.653559774527022  \\
            114.0  261.0  -15.653559774527022  \\
            115.0  261.0  -15.653559774527022  \\
            116.0  261.0  -15.653559774527022  \\
            117.0  261.0  -15.653559774527022  \\
            118.0  261.0  -15.653559774527022  \\
            119.0  261.0  -15.653559774527022  \\
            120.0  261.0  -15.653559774527022  \\
            121.0  261.0  -15.653559774527022  \\
            122.0  261.0  -15.653559774527022  \\
            123.0  261.0  -15.653559774527022  \\
            124.0  261.0  -15.653559774527022  \\
            125.0  261.0  -15.653559774527022  \\
            126.0  261.0  -15.653559774527022  \\
            127.0  261.0  -15.653559774527022  \\
            128.0  261.0  -15.653559774527022  \\
            129.0  261.0  -15.653559774527022  \\
            130.0  261.0  -15.653559774527022  \\
            131.0  261.0  -15.653559774527022  \\
            132.0  261.0  -15.653559774527022  \\
            133.0  261.0  -15.653559774527022  \\
            134.0  261.0  -15.653559774527022  \\
            135.0  261.0  -15.653559774527022  \\
            136.0  261.0  -15.653559774527022  \\
            137.0  261.0  -15.653559774527022  \\
            138.0  261.0  -15.653559774527022  \\
            139.0  261.0  -15.653559774527022  \\
            140.0  261.0  -15.653559774527022  \\
            141.0  261.0  -15.653559774527022  \\
            142.0  261.0  -15.653559774527022  \\
            143.0  261.0  -15.653559774527022  \\
            144.0  261.0  -15.653559774527022  \\
            145.0  261.0  -15.653559774527022  \\
            146.0  261.0  -15.653559774527022  \\
            147.0  261.0  -15.653559774527022  \\
            148.0  261.0  -15.653559774527022  \\
            149.0  261.0  -15.653559774527022  \\
            150.0  261.0  -15.653559774527022  \\
            151.0  261.0  -15.653559774527022  \\
            152.0  261.0  -15.653559774527022  \\
            153.0  261.0  -15.653559774527022  \\
            154.0  261.0  -15.653559774527022  \\
            155.0  261.0  -15.653559774527022  \\
            156.0  261.0  -15.653559774527022  \\
            157.0  261.0  -15.653559774527022  \\
            158.0  261.0  -15.653559774527022  \\
            159.0  261.0  -15.653559774527022  \\
            160.0  261.0  -15.653559774527022  \\
            161.0  261.0  -15.653559774527022  \\
            162.0  261.0  -15.653559774527022  \\
            163.0  261.0  -15.653559774527022  \\
            164.0  261.0  -15.653559774527022  \\
            165.0  261.0  -15.653559774527022  \\
            166.0  261.0  -15.653559774527022  \\
            167.0  261.0  -15.653559774527022  \\
            168.0  261.0  -15.653559774527022  \\
            169.0  261.0  -15.653559774527022  \\
            170.0  261.0  -15.653559774527022  \\
            171.0  261.0  -15.653559774527022  \\
            172.0  261.0  -15.653559774527022  \\
            173.0  261.0  -15.653559774527022  \\
            174.0  261.0  -15.653559774527022  \\
            175.0  261.0  -15.653559774527022  \\
            176.0  261.0  -15.653559774527022  \\
            177.0  261.0  -15.653559774527022  \\
            178.0  261.0  -15.653559774527022  \\
            179.0  261.0  -15.653559774527022  \\
            180.0  261.0  -15.653559774527022  \\
            181.0  261.0  -15.653559774527022  \\
            182.0  261.0  -15.653559774527022  \\
            183.0  261.0  -15.653559774527022  \\
            184.0  261.0  -15.653559774527022  \\
            185.0  261.0  -15.653559774527022  \\
            186.0  261.0  -15.653559774527022  \\
            187.0  261.0  -15.653559774527022  \\
            188.0  261.0  -15.653559774527022  \\
            189.0  261.0  -15.653559774527022  \\
            190.0  261.0  -15.653559774527022  \\
            191.0  261.0  -15.653559774527022  \\
            192.0  261.0  -15.653559774527022  \\
            193.0  261.0  -15.653559774527022  \\
            194.0  261.0  -15.653559774527022  \\
            195.0  261.0  -15.653559774527022  \\
            196.0  261.0  -15.653559774527022  \\
            197.0  261.0  -15.653559774527022  \\
            198.0  261.0  -10.201849352158627  \\
            199.0  261.0  -9.357224803040664  \\
            200.0  261.0  -10.324123829350455  \\
            \\
            1.0  262.0  -13.46894264428127  \\
            2.0  262.0  -13.18706461921091  \\
            3.0  262.0  -12.92565092320322  \\
            4.0  262.0  -12.646720410637004  \\
            5.0  262.0  -12.379341634908847  \\
            6.0  262.0  -12.106652356213392  \\
            7.0  262.0  -11.835323697756372  \\
            8.0  262.0  -11.564066103421572  \\
            9.0  262.0  -11.29260623791367  \\
            10.0  262.0  -11.0211712818392  \\
            11.0  262.0  -10.749741429860492  \\
            12.0  262.0  -10.47835701859534  \\
            13.0  262.0  -10.206915071679916  \\
            14.0  262.0  -9.93550529189792  \\
            15.0  262.0  -9.664084833783326  \\
            16.0  262.0  -9.39266435082091  \\
            17.0  262.0  -9.121248208587623  \\
            18.0  262.0  -8.849828724063531  \\
            19.0  262.0  -8.578410221849584  \\
            20.0  262.0  -8.306991357798747  \\
            21.0  262.0  -8.035571883429666  \\
            22.0  262.0  -7.764149365112463  \\
            23.0  262.0  -7.49271394168688  \\
            24.0  262.0  -7.2212218760744165  \\
            25.0  262.0  -6.9494827417830685  \\
            26.0  262.0  -6.676666967837904  \\
            27.0  262.0  -6.399198238783336  \\
            28.0  262.0  -6.102300220604869  \\
            29.0  262.0  -5.734367910403827  \\
            30.0  262.0  -5.191177626466125  \\
            31.0  262.0  -4.440998051901447  \\
            32.0  262.0  -4.171968053442487  \\
            33.0  262.0  -3.226308529947931  \\
            34.0  262.0  -2.9332046569334764  \\
            35.0  262.0  -2.961409775467944  \\
            36.0  262.0  -3.215908663364784  \\
            37.0  262.0  -3.5445450226535407  \\
            38.0  262.0  -3.817003978554515  \\
            39.0  262.0  -4.088438991553236  \\
            40.0  262.0  -4.359857579364736  \\
            41.0  262.0  -4.631276137557857  \\
            42.0  262.0  -4.902694752884784  \\
            43.0  262.0  -5.17411338210202  \\
            44.0  262.0  -5.445532015003207  \\
            45.0  262.0  -5.716950648011983  \\
            46.0  262.0  -5.988369282171088  \\
            47.0  262.0  -6.259787915000304  \\
            48.0  262.0  -6.531206549144234  \\
            49.0  262.0  -6.802625181512999  \\
            50.0  262.0  -7.074043821155415  \\
            51.0  262.0  -7.345462435134366  \\
            52.0  262.0  -7.616881112808235  \\
            53.0  262.0  -7.88829970306847  \\
            54.0  262.0  -8.159718299846459  \\
            55.0  262.0  -8.431137186711247  \\
            56.0  262.0  -8.702555423767745  \\
            57.0  262.0  -8.973974387366736  \\
            58.0  262.0  -9.245392985969408  \\
            59.0  262.0  -9.516811314022801  \\
            60.0  262.0  -9.788230413124152  \\
            61.0  262.0  -10.059646915623158  \\
            62.0  262.0  -10.331078684908492  \\
            63.0  262.0  -10.602453890912987  \\
            64.0  262.0  -10.873947432981913  \\
            65.0  262.0  -11.145279800878772  \\
            66.0  262.0  -11.416754520919516  \\
            67.0  262.0  -11.688129539305885  \\
            68.0  262.0  -11.959732668111755  \\
            69.0  262.0  -12.230586924099432  \\
            70.0  262.0  -12.503273865693364  \\
            71.0  262.0  -12.772232634471726  \\
            72.0  262.0  -13.049043358400807  \\
            73.0  262.0  -13.314296688736215  \\
            74.0  262.0  -13.592752760548729  \\
            75.0  262.0  -13.867646189094474  \\
            76.0  262.0  -14.162523592460602  \\
            77.0  262.0  -14.34039809037783  \\
            78.0  262.0  -14.634050438110089  \\
            79.0  262.0  -15.211695834639261  \\
            80.0  262.0  -15.097731892382134  \\
            81.0  262.0  -15.534305996195066  \\
            82.0  262.0  -15.48968413304101  \\
            83.0  262.0  -15.656607142226797  \\
            84.0  262.0  -15.629155934818977  \\
            85.0  262.0  -15.495708410833675  \\
            86.0  262.0  -15.314482483852668  \\
            87.0  262.0  -15.167619651865168  \\
            88.0  262.0  -15.339060739319573  \\
            89.0  262.0  -16.037714814550085  \\
            90.0  262.0  -15.421311874528286  \\
            91.0  262.0  -15.362203706073911  \\
            92.0  262.0  -15.47728381637526  \\
            93.0  262.0  -14.899280982993135  \\
            94.0  262.0  -14.99955477784648  \\
            95.0  262.0  -15.72540861946661  \\
            96.0  262.0  -15.447127698800465  \\
            97.0  262.0  -15.528992767919354  \\
            98.0  262.0  -15.956643338247735  \\
            99.0  262.0  -15.866827901152067  \\
            100.0  262.0  -15.661105762510038  \\
            101.0  262.0  -15.653559774527022  \\
            102.0  262.0  -15.653559774527022  \\
            103.0  262.0  -15.653559774527022  \\
            104.0  262.0  -15.653559774527022  \\
            105.0  262.0  -15.653559774527022  \\
            106.0  262.0  -15.653559774527022  \\
            107.0  262.0  -15.653559774527022  \\
            108.0  262.0  -15.653559774527022  \\
            109.0  262.0  -15.653559774527022  \\
            110.0  262.0  -15.653559774527022  \\
            111.0  262.0  -15.653559774527022  \\
            112.0  262.0  -15.653559774527022  \\
            113.0  262.0  -15.653559774527022  \\
            114.0  262.0  -15.653559774527022  \\
            115.0  262.0  -15.653559774527022  \\
            116.0  262.0  -15.653559774527022  \\
            117.0  262.0  -15.653559774527022  \\
            118.0  262.0  -15.653559774527022  \\
            119.0  262.0  -15.653559774527022  \\
            120.0  262.0  -15.653559774527022  \\
            121.0  262.0  -15.653559774527022  \\
            122.0  262.0  -15.653559774527022  \\
            123.0  262.0  -15.653559774527022  \\
            124.0  262.0  -15.653559774527022  \\
            125.0  262.0  -15.653559774527022  \\
            126.0  262.0  -15.653559774527022  \\
            127.0  262.0  -15.653559774527022  \\
            128.0  262.0  -15.653559774527022  \\
            129.0  262.0  -15.653559774527022  \\
            130.0  262.0  -15.653559774527022  \\
            131.0  262.0  -15.653559774527022  \\
            132.0  262.0  -15.653559774527022  \\
            133.0  262.0  -15.653559774527022  \\
            134.0  262.0  -15.653559774527022  \\
            135.0  262.0  -15.653559774527022  \\
            136.0  262.0  -15.653559774527022  \\
            137.0  262.0  -15.653559774527022  \\
            138.0  262.0  -15.653559774527022  \\
            139.0  262.0  -15.653559774527022  \\
            140.0  262.0  -15.653559774527022  \\
            141.0  262.0  -15.653559774527022  \\
            142.0  262.0  -15.653559774527022  \\
            143.0  262.0  -15.653559774527022  \\
            144.0  262.0  -15.653559774527022  \\
            145.0  262.0  -15.653559774527022  \\
            146.0  262.0  -15.653559774527022  \\
            147.0  262.0  -15.653559774527022  \\
            148.0  262.0  -15.653559774527022  \\
            149.0  262.0  -15.653559774527022  \\
            150.0  262.0  -15.653559774527022  \\
            151.0  262.0  -15.653559774527022  \\
            152.0  262.0  -15.653559774527022  \\
            153.0  262.0  -15.653559774527022  \\
            154.0  262.0  -15.653559774527022  \\
            155.0  262.0  -15.653559774527022  \\
            156.0  262.0  -15.653559774527022  \\
            157.0  262.0  -15.653559774527022  \\
            158.0  262.0  -15.653559774527022  \\
            159.0  262.0  -15.653559774527022  \\
            160.0  262.0  -15.653559774527022  \\
            161.0  262.0  -15.653559774527022  \\
            162.0  262.0  -15.653559774527022  \\
            163.0  262.0  -15.653559774527022  \\
            164.0  262.0  -15.653559774527022  \\
            165.0  262.0  -15.653559774527022  \\
            166.0  262.0  -15.653559774527022  \\
            167.0  262.0  -15.653559774527022  \\
            168.0  262.0  -15.653559774527022  \\
            169.0  262.0  -15.653559774527022  \\
            170.0  262.0  -15.653559774527022  \\
            171.0  262.0  -15.653559774527022  \\
            172.0  262.0  -15.653559774527022  \\
            173.0  262.0  -15.653559774527022  \\
            174.0  262.0  -15.653559774527022  \\
            175.0  262.0  -15.653559774527022  \\
            176.0  262.0  -15.653559774527022  \\
            177.0  262.0  -15.653559774527022  \\
            178.0  262.0  -15.653559774527022  \\
            179.0  262.0  -15.653559774527022  \\
            180.0  262.0  -15.653559774527022  \\
            181.0  262.0  -15.653559774527022  \\
            182.0  262.0  -15.653559774527022  \\
            183.0  262.0  -15.653559774527022  \\
            184.0  262.0  -15.653559774527022  \\
            185.0  262.0  -15.653559774527022  \\
            186.0  262.0  -15.653559774527022  \\
            187.0  262.0  -15.653559774527022  \\
            188.0  262.0  -15.653559774527022  \\
            189.0  262.0  -15.653559774527022  \\
            190.0  262.0  -15.653559774527022  \\
            191.0  262.0  -15.653559774527022  \\
            192.0  262.0  -15.653559774527022  \\
            193.0  262.0  -15.653559774527022  \\
            194.0  262.0  -15.653559774527022  \\
            195.0  262.0  -15.653559774527022  \\
            196.0  262.0  -15.653559774527022  \\
            197.0  262.0  -15.653559774527022  \\
            198.0  262.0  -11.907618695645928  \\
            199.0  262.0  -11.06289052109978  \\
            200.0  262.0  -12.029554537388833  \\
            \\
            1.0  263.0  -11.633830731246524  \\
            2.0  263.0  -11.362231895456567  \\
            3.0  263.0  -11.090977862952556  \\
            4.0  263.0  -10.819443289193778  \\
            5.0  263.0  -10.548079754439913  \\
            6.0  263.0  -10.276646279271697  \\
            7.0  263.0  -10.005226869714424  \\
            8.0  263.0  -9.733810631384413  \\
            9.0  263.0  -9.462391723711812  \\
            10.0  263.0  -9.19097284123949  \\
            11.0  263.0  -8.919553845510206  \\
            12.0  263.0  -8.648135788626117  \\
            13.0  263.0  -8.376716824194917  \\
            14.0  263.0  -8.105298302085037  \\
            15.0  263.0  -7.833879654157599  \\
            16.0  263.0  -7.562460977387542  \\
            17.0  263.0  -7.291042378969912  \\
            18.0  263.0  -7.019623734852855  \\
            19.0  263.0  -6.748205102322109  \\
            20.0  263.0  -6.476786464822937  \\
            21.0  263.0  -6.205367817092764  \\
            22.0  263.0  -5.933949118060074  \\
            23.0  263.0  -5.662530201374277  \\
            24.0  263.0  -5.391110329672089  \\
            25.0  263.0  -5.119686289831551  \\
            26.0  263.0  -4.848244043329346  \\
            27.0  263.0  -4.5767222894680595  \\
            28.0  263.0  -4.304853426364505  \\
            29.0  263.0  -4.031466864146548  \\
            30.0  263.0  -3.751159126208241  \\
            31.0  263.0  -3.4221028805692857  \\
            32.0  263.0  -3.2364711539268836  \\
            33.0  263.0  -3.4969958464057727  \\
            34.0  263.0  -3.4969958464009268  \\
            35.0  263.0  -3.236471153929543  \\
            36.0  263.0  -3.4221028805659146  \\
            37.0  263.0  -3.751159126213468  \\
            38.0  263.0  -4.031466864144201  \\
            39.0  263.0  -4.30485342636696  \\
            40.0  263.0  -4.576722289469582  \\
            41.0  263.0  -4.848244043318972  \\
            42.0  263.0  -5.1196862898611695  \\
            43.0  263.0  -5.391110329617214  \\
            44.0  263.0  -5.662530201456617  \\
            45.0  263.0  -5.933949117874953  \\
            46.0  263.0  -6.205367817310023  \\
            47.0  263.0  -6.47678646473659  \\
            48.0  263.0  -6.748205102480133  \\
            49.0  263.0  -7.019623734120028  \\
            50.0  263.0  -7.291042379482276  \\
            51.0  263.0  -7.562460977075709  \\
            52.0  263.0  -7.833879677813323  \\
            53.0  263.0  -8.105298262236014  \\
            54.0  263.0  -8.37671677964264  \\
            55.0  263.0  -8.648135841256591  \\
            56.0  263.0  -8.919553907082648  \\
            57.0  263.0  -9.190972929818015  \\
            58.0  263.0  -9.462391649491147  \\
            59.0  263.0  -9.733809792478826  \\
            60.0  263.0  -10.005229265795148  \\
            61.0  263.0  -10.27664304462518  \\
            62.0  263.0  -10.548088696290648  \\
            63.0  263.0  -10.819434116402997  \\
            64.0  263.0  -11.090966658246744  \\
            65.0  263.0  -11.362269155672161  \\
            66.0  263.0  -11.633752840729477  \\
            67.0  263.0  -11.905084001103324  \\
            68.0  263.0  -12.176850911990366  \\
            69.0  263.0  -12.447241335560774  \\
            70.0  263.0  -12.72067150986351  \\
            71.0  263.0  -12.987596515863295  \\
            72.0  263.0  -13.26692668926739  \\
            73.0  263.0  -13.528589337413669  \\
            74.0  263.0  -13.806691865752967  \\
            75.0  263.0  -14.082423790698734  \\
            76.0  263.0  -14.417178219337847  \\
            77.0  263.0  -14.548522682288594  \\
            78.0  263.0  -14.784710687149257  \\
            79.0  263.0  -15.672433051747042  \\
            80.0  263.0  -15.335460295082381  \\
            81.0  263.0  -15.998142954654517  \\
            82.0  263.0  -15.744854540726106  \\
            83.0  263.0  -15.694688748216286  \\
            84.0  263.0  -15.469803540291378  \\
            85.0  263.0  -15.896760388336611  \\
            86.0  263.0  -15.223622439687437  \\
            87.0  263.0  -15.190676959235137  \\
            88.0  263.0  -15.41642681513485  \\
            89.0  263.0  -16.54327772334581  \\
            90.0  263.0  -15.334604193518157  \\
            91.0  263.0  -15.51082927334653  \\
            92.0  263.0  -15.225064531248707  \\
            93.0  263.0  -14.863785179806277  \\
            94.0  263.0  -15.17964129784058  \\
            95.0  263.0  -15.536468091248546  \\
            96.0  263.0  -15.439451715856151  \\
            97.0  263.0  -15.617945755272599  \\
            98.0  263.0  -15.994533466684612  \\
            99.0  263.0  -15.801948214577932  \\
            100.0  263.0  -15.657898640118624  \\
            101.0  263.0  -15.653559774527022  \\
            102.0  263.0  -15.653559774527022  \\
            103.0  263.0  -15.653559774527022  \\
            104.0  263.0  -15.653559774527022  \\
            105.0  263.0  -15.653559774527022  \\
            106.0  263.0  -15.653559774527022  \\
            107.0  263.0  -15.653559774527022  \\
            108.0  263.0  -15.653559774527022  \\
            109.0  263.0  -15.653559774527022  \\
            110.0  263.0  -15.653559774527022  \\
            111.0  263.0  -15.653559774527022  \\
            112.0  263.0  -15.653559774527022  \\
            113.0  263.0  -15.653559774527022  \\
            114.0  263.0  -15.653559774527022  \\
            115.0  263.0  -15.653559774527022  \\
            116.0  263.0  -15.653559774527022  \\
            117.0  263.0  -15.653559774527022  \\
            118.0  263.0  -15.653559774527022  \\
            119.0  263.0  -15.653559774527022  \\
            120.0  263.0  -15.653559774527022  \\
            121.0  263.0  -15.653559774527022  \\
            122.0  263.0  -15.653559774527022  \\
            123.0  263.0  -15.653559774527022  \\
            124.0  263.0  -15.653559774527022  \\
            125.0  263.0  -15.653559774527022  \\
            126.0  263.0  -15.653559774527022  \\
            127.0  263.0  -15.653559774527022  \\
            128.0  263.0  -15.653559774527022  \\
            129.0  263.0  -15.653559774527022  \\
            130.0  263.0  -15.653559774527022  \\
            131.0  263.0  -15.653559774527022  \\
            132.0  263.0  -15.653559774527022  \\
            133.0  263.0  -15.653559774527022  \\
            134.0  263.0  -15.653559774527022  \\
            135.0  263.0  -15.653559774527022  \\
            136.0  263.0  -15.653559774527022  \\
            137.0  263.0  -15.653559774527022  \\
            138.0  263.0  -15.653559774527022  \\
            139.0  263.0  -15.653559774527022  \\
            140.0  263.0  -15.653559774527022  \\
            141.0  263.0  -15.653559774527022  \\
            142.0  263.0  -15.653559774527022  \\
            143.0  263.0  -15.653559774527022  \\
            144.0  263.0  -15.653559774527022  \\
            145.0  263.0  -15.653559774527022  \\
            146.0  263.0  -15.653559774527022  \\
            147.0  263.0  -15.653559774527022  \\
            148.0  263.0  -15.653559774527022  \\
            149.0  263.0  -15.653559774527022  \\
            150.0  263.0  -15.653559774527022  \\
            151.0  263.0  -15.653559774527022  \\
            152.0  263.0  -15.653559774527022  \\
            153.0  263.0  -15.653559774527022  \\
            154.0  263.0  -15.653559774527022  \\
            155.0  263.0  -15.653559774527022  \\
            156.0  263.0  -15.653559774527022  \\
            157.0  263.0  -15.653559774527022  \\
            158.0  263.0  -15.653559774527022  \\
            159.0  263.0  -15.653559774527022  \\
            160.0  263.0  -15.653559774527022  \\
            161.0  263.0  -15.653559774527022  \\
            162.0  263.0  -15.653559774527022  \\
            163.0  263.0  -15.653559774527022  \\
            164.0  263.0  -15.653559774527022  \\
            165.0  263.0  -15.653559774527022  \\
            166.0  263.0  -15.653559774527022  \\
            167.0  263.0  -15.653559774527022  \\
            168.0  263.0  -15.653559774527022  \\
            169.0  263.0  -15.653559774527022  \\
            170.0  263.0  -15.653559774527022  \\
            171.0  263.0  -15.653559774527022  \\
            172.0  263.0  -15.653559774527022  \\
            173.0  263.0  -15.653559774527022  \\
            174.0  263.0  -15.653559774527022  \\
            175.0  263.0  -15.653559774527022  \\
            176.0  263.0  -15.653559774527022  \\
            177.0  263.0  -15.653559774527022  \\
            178.0  263.0  -15.653559774527022  \\
            179.0  263.0  -15.653559774527022  \\
            180.0  263.0  -15.653559774527022  \\
            181.0  263.0  -15.653559774527022  \\
            182.0  263.0  -15.653559774527022  \\
            183.0  263.0  -15.653559774527022  \\
            184.0  263.0  -15.653559774527022  \\
            185.0  263.0  -15.653559774527022  \\
            186.0  263.0  -15.653559774527022  \\
            187.0  263.0  -15.653559774527022  \\
            188.0  263.0  -15.653559774527022  \\
            189.0  263.0  -15.653559774527022  \\
            190.0  263.0  -15.653559774527022  \\
            191.0  263.0  -15.653559774527022  \\
            192.0  263.0  -15.653559774527022  \\
            193.0  263.0  -15.653559774527022  \\
            194.0  263.0  -15.653559774527022  \\
            195.0  263.0  -15.653559774527022  \\
            196.0  263.0  -15.653559774527022  \\
            197.0  263.0  -15.653559774527022  \\
            198.0  263.0  -10.07733297048532  \\
            199.0  263.0  -9.232704899115959  \\
            200.0  263.0  -10.19959607342268  \\
            \\
            1.0  264.0  -11.416809848724506  \\
            2.0  264.0  -11.145263107463458  \\
            3.0  264.0  -10.873953760734057  \\
            4.0  264.0  -10.602463306727627  \\
            5.0  264.0  -10.331074418569372  \\
            6.0  264.0  -10.059649226604495  \\
            7.0  264.0  -9.788229040091586  \\
            8.0  264.0  -9.516811712541266  \\
            9.0  264.0  -9.245393105818536  \\
            10.0  264.0  -8.9739743702638  \\
            11.0  264.0  -8.702555388889543  \\
            12.0  264.0  -8.431137134272173  \\
            13.0  264.0  -8.159718313943575  \\
            14.0  264.0  -7.8882997357410005  \\
            15.0  264.0  -7.616881103258176  \\
            16.0  264.0  -7.345462434988876  \\
            17.0  264.0  -7.074043820622401  \\
            18.0  264.0  -6.802625181928716  \\
            19.0  264.0  -6.531206549086776  \\
            20.0  264.0  -6.259787915088826  \\
            21.0  264.0  -5.988369282010614  \\
            22.0  264.0  -5.716950648124774  \\
            23.0  264.0  -5.445532014955931  \\
            24.0  264.0  -5.174113382139265  \\
            25.0  264.0  -4.902694752869319  \\
            26.0  264.0  -4.631276137563805  \\
            27.0  264.0  -4.359857579364956  \\
            28.0  264.0  -4.088438991551479  \\
            29.0  264.0  -3.8170039785564898  \\
            30.0  264.0  -3.5445450226494963  \\
            31.0  264.0  -3.2159086633667995  \\
            32.0  264.0  -2.9614097754665325  \\
            33.0  264.0  -2.933204656934138  \\
            34.0  264.0  -3.226308529950529  \\
            35.0  264.0  -4.171968053422293  \\
            36.0  264.0  -4.440998051864938  \\
            37.0  264.0  -5.191177626570613  \\
            38.0  264.0  -5.734367910306652  \\
            39.0  264.0  -6.102300220722988  \\
            40.0  264.0  -6.399198238999577  \\
            41.0  264.0  -6.676666967107827  \\
            42.0  264.0  -6.949482744017005  \\
            43.0  264.0  -7.221221872851821  \\
            44.0  264.0  -7.492713947740979  \\
            45.0  264.0  -7.764149353116054  \\
            46.0  264.0  -8.03557189473924  \\
            47.0  264.0  -8.306991354530544  \\
            48.0  264.0  -8.578410237896943  \\
            49.0  264.0  -8.849828675524403  \\
            50.0  264.0  -9.121248219673568  \\
            51.0  264.0  -9.392664229769059  \\
            52.0  264.0  -9.664086853636567  \\
            53.0  264.0  -9.935503823025778  \\
            54.0  264.0  -10.206911258744801  \\
            55.0  264.0  -10.478358062099835  \\
            56.0  264.0  -10.749744581566576  \\
            57.0  264.0  -11.021180131684263  \\
            58.0  264.0  -11.292611506435971  \\
            59.0  264.0  -11.563999497419857  \\
            60.0  264.0  -11.835487736178028  \\
            61.0  264.0  -12.106458269657157  \\
            62.0  264.0  -12.380045611261078  \\
            63.0  264.0  -12.646564966781463  \\
            64.0  264.0  -12.92492608449977  \\
            65.0  264.0  -13.190174085756038  \\
            66.0  264.0  -13.464732013851334  \\
            67.0  264.0  -13.728669228699387  \\
            68.0  264.0  -14.027116470586842  \\
            69.0  264.0  -14.226593803822583  \\
            70.0  264.0  -14.635024238950944  \\
            71.0  264.0  -14.62189677559005  \\
            72.0  264.0  -15.373287823257838  \\
            73.0  264.0  -15.068698398645035  \\
            74.0  264.0  -15.412412296241374  \\
            75.0  264.0  -15.655477738088821  \\
            76.0  264.0  -15.175675968262029  \\
            77.0  264.0  -15.613537205021254  \\
            78.0  264.0  -15.31672780055618  \\
            79.0  264.0  -15.411686245445381  \\
            80.0  264.0  -16.537148409251987  \\
            81.0  264.0  -15.808530933787507  \\
            82.0  264.0  -16.892146185721533  \\
            83.0  264.0  -15.781148017864274  \\
            84.0  264.0  -15.374929734149005  \\
            85.0  264.0  -15.992306015756052  \\
            86.0  264.0  -15.178238086308674  \\
            87.0  264.0  -15.228391450998433  \\
            88.0  264.0  -15.523922385717853  \\
            89.0  264.0  -15.818874632786798  \\
            90.0  264.0  -15.293653458881709  \\
            91.0  264.0  -15.87652268313473  \\
            92.0  264.0  -15.069928494324328  \\
            93.0  264.0  -14.86142259469123  \\
            94.0  264.0  -15.513472617982815  \\
            95.0  264.0  -15.477316359775335  \\
            96.0  264.0  -15.444444776251391  \\
            97.0  264.0  -15.73287968458409  \\
            98.0  264.0  -15.965851157090663  \\
            99.0  264.0  -15.729052203906024  \\
            100.0  264.0  -15.655817921642454  \\
            101.0  264.0  -15.653559774527022  \\
            102.0  264.0  -15.653559774527022  \\
            103.0  264.0  -15.653559774527022  \\
            104.0  264.0  -15.653559774527022  \\
            105.0  264.0  -15.653559774527022  \\
            106.0  264.0  -15.653559774527022  \\
            107.0  264.0  -15.653559774527022  \\
            108.0  264.0  -15.653559774527022  \\
            109.0  264.0  -15.653559774527022  \\
            110.0  264.0  -15.653559774527022  \\
            111.0  264.0  -15.653559774527022  \\
            112.0  264.0  -15.653559774527022  \\
            113.0  264.0  -15.653559774527022  \\
            114.0  264.0  -15.653559774527022  \\
            115.0  264.0  -15.653559774527022  \\
            116.0  264.0  -15.653559774527022  \\
            117.0  264.0  -15.653559774527022  \\
            118.0  264.0  -15.653559774527022  \\
            119.0  264.0  -15.653559774527022  \\
            120.0  264.0  -15.653559774527022  \\
            121.0  264.0  -15.653559774527022  \\
            122.0  264.0  -15.653559774527022  \\
            123.0  264.0  -15.653559774527022  \\
            124.0  264.0  -15.653559774527022  \\
            125.0  264.0  -15.653559774527022  \\
            126.0  264.0  -15.653559774527022  \\
            127.0  264.0  -15.653559774527022  \\
            128.0  264.0  -15.653559774527022  \\
            129.0  264.0  -15.653559774527022  \\
            130.0  264.0  -15.653559774527022  \\
            131.0  264.0  -15.653559774527022  \\
            132.0  264.0  -15.653559774527022  \\
            133.0  264.0  -15.653559774527022  \\
            134.0  264.0  -15.653559774527022  \\
            135.0  264.0  -15.653559774527022  \\
            136.0  264.0  -15.653559774527022  \\
            137.0  264.0  -15.653559774527022  \\
            138.0  264.0  -15.653559774527022  \\
            139.0  264.0  -15.653559774527022  \\
            140.0  264.0  -15.653559774527022  \\
            141.0  264.0  -15.653559774527022  \\
            142.0  264.0  -15.653559774527022  \\
            143.0  264.0  -15.653559774527022  \\
            144.0  264.0  -15.653559774527022  \\
            145.0  264.0  -15.653559774527022  \\
            146.0  264.0  -15.653559774527022  \\
            147.0  264.0  -15.653559774527022  \\
            148.0  264.0  -15.653559774527022  \\
            149.0  264.0  -15.653559774527022  \\
            150.0  264.0  -15.653559774527022  \\
            151.0  264.0  -15.653559774527022  \\
            152.0  264.0  -15.653559774527022  \\
            153.0  264.0  -15.653559774527022  \\
            154.0  264.0  -15.653559774527022  \\
            155.0  264.0  -15.653559774527022  \\
            156.0  264.0  -15.653559774527022  \\
            157.0  264.0  -15.653559774527022  \\
            158.0  264.0  -15.653559774527022  \\
            159.0  264.0  -15.653559774527022  \\
            160.0  264.0  -15.653559774527022  \\
            161.0  264.0  -15.653559774527022  \\
            162.0  264.0  -15.653559774527022  \\
            163.0  264.0  -15.653559774527022  \\
            164.0  264.0  -15.653559774527022  \\
            165.0  264.0  -15.653559774527022  \\
            166.0  264.0  -15.653559774527022  \\
            167.0  264.0  -15.653559774527022  \\
            168.0  264.0  -15.653559774527022  \\
            169.0  264.0  -15.653559774527022  \\
            170.0  264.0  -15.653559774527022  \\
            171.0  264.0  -15.653559774527022  \\
            172.0  264.0  -15.653559774527022  \\
            173.0  264.0  -15.653559774527022  \\
            174.0  264.0  -15.653559774527022  \\
            175.0  264.0  -15.653559774527022  \\
            176.0  264.0  -15.653559774527022  \\
            177.0  264.0  -15.653559774527022  \\
            178.0  264.0  -15.653559774527022  \\
            179.0  264.0  -15.653559774527022  \\
            180.0  264.0  -15.653559774527022  \\
            181.0  264.0  -15.653559774527022  \\
            182.0  264.0  -15.653559774527022  \\
            183.0  264.0  -15.653559774527022  \\
            184.0  264.0  -15.653559774527022  \\
            185.0  264.0  -15.653559774527022  \\
            186.0  264.0  -15.653559774527022  \\
            187.0  264.0  -15.653559774527022  \\
            188.0  264.0  -15.653559774527022  \\
            189.0  264.0  -15.653559774527022  \\
            190.0  264.0  -15.653559774527022  \\
            191.0  264.0  -15.653559774527022  \\
            192.0  264.0  -15.653559774527022  \\
            193.0  264.0  -15.653559774527022  \\
            194.0  264.0  -15.653559774527022  \\
            195.0  264.0  -15.653559774527022  \\
            196.0  264.0  -15.653559774527022  \\
            197.0  264.0  -15.653559774527022  \\
            198.0  264.0  -9.860333951118212  \\
            199.0  264.0  -9.01570646034425  \\
            200.0  264.0  -9.98259906495787  \\
            \\
            1.0  265.0  -11.486936376355064  \\
            2.0  265.0  -11.215343605137418  \\
            3.0  265.0  -10.944063609046768  \\
            4.0  265.0  -10.672561404283712  \\
            5.0  265.0  -10.401172852742462  \\
            6.0  265.0  -10.129749462757756  \\
            7.0  265.0  -9.858328098281103  \\
            8.0  265.0  -9.586910685696377  \\
            9.0  265.0  -9.315492266099588  \\
            10.0  265.0  -9.044073644259067  \\
            11.0  265.0  -8.77265445837297  \\
            12.0  265.0  -8.501236286359482  \\
            13.0  265.0  -8.229817454418331  \\
            14.0  265.0  -7.958398871414234  \\
            15.0  265.0  -7.686980254511961  \\
            16.0  265.0  -7.415561573588313  \\
            17.0  265.0  -7.1441429596026165  \\
            18.0  265.0  -6.8727243216717175  \\
            19.0  265.0  -6.601305690282417  \\
            20.0  265.0  -6.329887062959169  \\
            21.0  265.0  -6.058468460170806  \\
            22.0  265.0  -5.787049957846773  \\
            23.0  265.0  -5.515631899645818  \\
            24.0  265.0  -5.244215777785586  \\
            25.0  265.0  -4.972808115987934  \\
            26.0  265.0  -4.701437406173673  \\
            27.0  265.0  -4.43022813705249  \\
            28.0  265.0  -4.159724298873444  \\
            29.0  265.0  -3.8922750424071055  \\
            30.0  265.0  -3.6356609737059684  \\
            31.0  265.0  -3.2682349253967686  \\
            32.0  265.0  -2.935205635934595  \\
            33.0  265.0  -2.8125015128203477  \\
            34.0  265.0  -2.93520563593609  \\
            35.0  265.0  -3.268234925394466  \\
            36.0  265.0  -3.6356609737115786  \\
            37.0  265.0  -3.8922750424035986  \\
            38.0  265.0  -4.159724298875764  \\
            39.0  265.0  -4.430228137050978  \\
            40.0  265.0  -4.701437406167603  \\
            41.0  265.0  -4.9728081160036535  \\
            42.0  265.0  -5.244215777739717  \\
            43.0  265.0  -5.515631899702525  \\
            44.0  265.0  -5.787049957718709  \\
            45.0  265.0  -6.058468460387496  \\
            46.0  265.0  -6.329887062800246  \\
            47.0  265.0  -6.6013056903302205  \\
            48.0  265.0  -6.87272432125533  \\
            49.0  265.0  -7.144142960442004  \\
            50.0  265.0  -7.415561573697354  \\
            51.0  265.0  -7.68698026048134  \\
            52.0  265.0  -7.95839882865528  \\
            53.0  265.0  -8.229817458678617  \\
            54.0  265.0  -8.50123636240093  \\
            55.0  265.0  -8.772654478369676  \\
            56.0  265.0  -9.04407361915454  \\
            57.0  265.0  -9.315492079824022  \\
            58.0  265.0  -9.58691038198295  \\
            59.0  265.0  -9.85832957229036  \\
            60.0  265.0  -10.129746386555382  \\
            61.0  265.0  -10.401176847041084  \\
            62.0  265.0  -10.67254759249654  \\
            63.0  265.0  -10.944059507380194  \\
            64.0  265.0  -11.215358516983859  \\
            65.0  265.0  -11.486868303888324  \\
            66.0  265.0  -11.758236880947992  \\
            67.0  265.0  -12.029839251319508  \\
            68.0  265.0  -12.300667932919087  \\
            69.0  265.0  -12.573602059596467  \\
            70.0  265.0  -12.84236264415144  \\
            71.0  265.0  -13.12047360934566  \\
            72.0  265.0  -13.384023929193448  \\
            73.0  265.0  -13.666481818724542  \\
            74.0  265.0  -13.940083661088485  \\
            75.0  265.0  -14.223925135284164  \\
            76.0  265.0  -14.388514736851812  \\
            77.0  265.0  -14.74112756648572  \\
            78.0  265.0  -15.350458090758869  \\
            79.0  265.0  -15.088732880997354  \\
            80.0  265.0  -15.55833356562763  \\
            81.0  265.0  -15.479069246802519  \\
            82.0  265.0  -15.776023485611516  \\
            83.0  265.0  -15.783366899002743  \\
            84.0  265.0  -15.368644736076018  \\
            85.0  265.0  -15.4967533223567  \\
            86.0  265.0  -15.162040642070158  \\
            87.0  265.0  -15.27832936089659  \\
            88.0  265.0  -15.693320085053234  \\
            89.0  265.0  -15.566799245735924  \\
            90.0  265.0  -15.298889063306438  \\
            91.0  265.0  -16.073948156806516  \\
            92.0  265.0  -14.96651122459556  \\
            93.0  265.0  -14.900688622921715  \\
            94.0  265.0  -17.221175980016593  \\
            95.0  265.0  -15.459738264411271  \\
            96.0  265.0  -15.471045555902863  \\
            97.0  265.0  -15.857035679494434  \\
            98.0  265.0  -15.892599198750796  \\
            99.0  265.0  -15.667467587061513  \\
            100.0  265.0  -15.65411675451995  \\
            101.0  265.0  -15.653559774527022  \\
            102.0  265.0  -15.653559774527022  \\
            103.0  265.0  -15.653559774527022  \\
            104.0  265.0  -15.653559774527022  \\
            105.0  265.0  -15.653559774527022  \\
            106.0  265.0  -15.653559774527022  \\
            107.0  265.0  -15.653559774527022  \\
            108.0  265.0  -15.653559774527022  \\
            109.0  265.0  -15.653559774527022  \\
            110.0  265.0  -15.653559774527022  \\
            111.0  265.0  -15.653559774527022  \\
            112.0  265.0  -15.653559774527022  \\
            113.0  265.0  -15.653559774527022  \\
            114.0  265.0  -15.653559774527022  \\
            115.0  265.0  -15.653559774527022  \\
            116.0  265.0  -15.653559774527022  \\
            117.0  265.0  -15.653559774527022  \\
            118.0  265.0  -15.653559774527022  \\
            119.0  265.0  -15.653559774527022  \\
            120.0  265.0  -15.653559774527022  \\
            121.0  265.0  -15.653559774527022  \\
            122.0  265.0  -15.653559774527022  \\
            123.0  265.0  -15.653559774527022  \\
            124.0  265.0  -15.653559774527022  \\
            125.0  265.0  -15.653559774527022  \\
            126.0  265.0  -15.653559774527022  \\
            127.0  265.0  -15.653559774527022  \\
            128.0  265.0  -15.653559774527022  \\
            129.0  265.0  -15.653559774527022  \\
            130.0  265.0  -15.653559774527022  \\
            131.0  265.0  -15.653559774527022  \\
            132.0  265.0  -15.653559774527022  \\
            133.0  265.0  -15.653559774527022  \\
            134.0  265.0  -15.653559774527022  \\
            135.0  265.0  -15.653559774527022  \\
            136.0  265.0  -15.653559774527022  \\
            137.0  265.0  -15.653559774527022  \\
            138.0  265.0  -15.653559774527022  \\
            139.0  265.0  -15.653559774527022  \\
            140.0  265.0  -15.653559774527022  \\
            141.0  265.0  -15.653559774527022  \\
            142.0  265.0  -15.653559774527022  \\
            143.0  265.0  -15.653559774527022  \\
            144.0  265.0  -15.653559774527022  \\
            145.0  265.0  -15.653559774527022  \\
            146.0  265.0  -15.653559774527022  \\
            147.0  265.0  -15.653559774527022  \\
            148.0  265.0  -15.653559774527022  \\
            149.0  265.0  -15.653559774527022  \\
            150.0  265.0  -15.653559774527022  \\
            151.0  265.0  -15.653559774527022  \\
            152.0  265.0  -15.653559774527022  \\
            153.0  265.0  -15.653559774527022  \\
            154.0  265.0  -15.653559774527022  \\
            155.0  265.0  -15.653559774527022  \\
            156.0  265.0  -15.653559774527022  \\
            157.0  265.0  -15.653559774527022  \\
            158.0  265.0  -15.653559774527022  \\
            159.0  265.0  -15.653559774527022  \\
            160.0  265.0  -15.653559774527022  \\
            161.0  265.0  -15.653559774527022  \\
            162.0  265.0  -15.653559774527022  \\
            163.0  265.0  -15.653559774527022  \\
            164.0  265.0  -15.653559774527022  \\
            165.0  265.0  -15.653559774527022  \\
            166.0  265.0  -15.653559774527022  \\
            167.0  265.0  -15.653559774527022  \\
            168.0  265.0  -15.653559774527022  \\
            169.0  265.0  -15.653559774527022  \\
            170.0  265.0  -15.653559774527022  \\
            171.0  265.0  -15.653559774527022  \\
            172.0  265.0  -15.653559774527022  \\
            173.0  265.0  -15.653559774527022  \\
            174.0  265.0  -15.653559774527022  \\
            175.0  265.0  -15.653559774527022  \\
            176.0  265.0  -15.653559774527022  \\
            177.0  265.0  -15.653559774527022  \\
            178.0  265.0  -15.653559774527022  \\
            179.0  265.0  -15.653559774527022  \\
            180.0  265.0  -15.653559774527022  \\
            181.0  265.0  -15.653559774527022  \\
            182.0  265.0  -15.653559774527022  \\
            183.0  265.0  -15.653559774527022  \\
            184.0  265.0  -15.653559774527022  \\
            185.0  265.0  -15.653559774527022  \\
            186.0  265.0  -15.653559774527022  \\
            187.0  265.0  -15.653559774527022  \\
            188.0  265.0  -15.653559774527022  \\
            189.0  265.0  -15.653559774527022  \\
            190.0  265.0  -15.653559774527022  \\
            191.0  265.0  -15.653559774527022  \\
            192.0  265.0  -15.653559774527022  \\
            193.0  265.0  -15.653559774527022  \\
            194.0  265.0  -15.653559774527022  \\
            195.0  265.0  -15.653559774527022  \\
            196.0  265.0  -15.653559774527022  \\
            197.0  265.0  -15.653559774527022  \\
            198.0  265.0  -9.930433246805915  \\
            199.0  265.0  -9.085805569431768  \\
            200.0  265.0  -10.052698088970617  \\
            \\
            1.0  266.0  -13.187064619215896  \\
            2.0  266.0  -12.92565092314948  \\
            3.0  266.0  -12.646720410654911  \\
            4.0  266.0  -12.379341634908847  \\
            5.0  266.0  -12.106652356213392  \\
            6.0  266.0  -11.835323697756372  \\
            7.0  266.0  -11.564066103421572  \\
            8.0  266.0  -11.29260623791367  \\
            9.0  266.0  -11.0211712818392  \\
            10.0  266.0  -10.749741429860492  \\
            11.0  266.0  -10.47835701859534  \\
            12.0  266.0  -10.206915071679916  \\
            13.0  266.0  -9.93550529189792  \\
            14.0  266.0  -9.664084833783326  \\
            15.0  266.0  -9.39266435082091  \\
            16.0  266.0  -9.121248208587623  \\
            17.0  266.0  -8.849828724063531  \\
            18.0  266.0  -8.578410221849584  \\
            19.0  266.0  -8.306991357798747  \\
            20.0  266.0  -8.035571883429666  \\
            21.0  266.0  -7.764149365112463  \\
            22.0  266.0  -7.49271394168688  \\
            23.0  266.0  -7.2212218760744165  \\
            24.0  266.0  -6.9494827417830685  \\
            25.0  266.0  -6.676666967837904  \\
            26.0  266.0  -6.399198238783336  \\
            27.0  266.0  -6.102300220604869  \\
            28.0  266.0  -5.734367910403827  \\
            29.0  266.0  -5.191177626466125  \\
            30.0  266.0  -4.440998051901447  \\
            31.0  266.0  -4.171968053442487  \\
            32.0  266.0  -3.226308529947931  \\
            33.0  266.0  -2.9332046569334764  \\
            34.0  266.0  -2.961409775467944  \\
            35.0  266.0  -3.215908663364784  \\
            36.0  266.0  -3.5445450226535407  \\
            37.0  266.0  -3.817003978554515  \\
            38.0  266.0  -4.088438991553236  \\
            39.0  266.0  -4.359857579364736  \\
            40.0  266.0  -4.631276137557857  \\
            41.0  266.0  -4.902694752884784  \\
            42.0  266.0  -5.17411338210202  \\
            43.0  266.0  -5.445532015003207  \\
            44.0  266.0  -5.716950648011983  \\
            45.0  266.0  -5.988369282171088  \\
            46.0  266.0  -6.259787915000304  \\
            47.0  266.0  -6.531206549144234  \\
            48.0  266.0  -6.802625181512999  \\
            49.0  266.0  -7.074043821155415  \\
            50.0  266.0  -7.345462435134366  \\
            51.0  266.0  -7.616881112808235  \\
            52.0  266.0  -7.88829970306847  \\
            53.0  266.0  -8.159718299846459  \\
            54.0  266.0  -8.431137186711247  \\
            55.0  266.0  -8.702555423767745  \\
            56.0  266.0  -8.973974387366736  \\
            57.0  266.0  -9.245392985969408  \\
            58.0  266.0  -9.516811314022801  \\
            59.0  266.0  -9.788230413124152  \\
            60.0  266.0  -10.059646915623158  \\
            61.0  266.0  -10.331078684908492  \\
            62.0  266.0  -10.602453890912987  \\
            63.0  266.0  -10.873947432981913  \\
            64.0  266.0  -11.145279800878772  \\
            65.0  266.0  -11.416754520919516  \\
            66.0  266.0  -11.688129539305885  \\
            67.0  266.0  -11.959732668111755  \\
            68.0  266.0  -12.230586924099432  \\
            69.0  266.0  -12.503273865693364  \\
            70.0  266.0  -12.772232634471726  \\
            71.0  266.0  -13.049043358400807  \\
            72.0  266.0  -13.314296688736215  \\
            73.0  266.0  -13.592752760548729  \\
            74.0  266.0  -13.867646189094474  \\
            75.0  266.0  -14.162523592460602  \\
            76.0  266.0  -14.34039809037783  \\
            77.0  266.0  -14.634050438110089  \\
            78.0  266.0  -15.211695834639261  \\
            79.0  266.0  -15.097731892382134  \\
            80.0  266.0  -15.534305996195066  \\
            81.0  266.0  -15.48968413304101  \\
            82.0  266.0  -15.656607142226797  \\
            83.0  266.0  -15.629155934818977  \\
            84.0  266.0  -15.495708410833675  \\
            85.0  266.0  -15.314482483852668  \\
            86.0  266.0  -15.167619651865168  \\
            87.0  266.0  -15.339060739319573  \\
            88.0  266.0  -16.037714814550085  \\
            89.0  266.0  -15.421311874528286  \\
            90.0  266.0  -15.362203706073911  \\
            91.0  266.0  -15.47728381637526  \\
            92.0  266.0  -14.899280982993135  \\
            93.0  266.0  -14.99955477784648  \\
            94.0  266.0  -15.72540861946661  \\
            95.0  266.0  -15.447127698800465  \\
            96.0  266.0  -15.528992767919354  \\
            97.0  266.0  -15.951038971565419  \\
            98.0  266.0  -15.805939525919596  \\
            99.0  266.0  -15.628360318295654  \\
            100.0  266.0  -15.652744648573448  \\
            101.0  266.0  -15.653559774527022  \\
            102.0  266.0  -15.653559774527022  \\
            103.0  266.0  -15.653559774527022  \\
            104.0  266.0  -15.653559774527022  \\
            105.0  266.0  -15.653559774527022  \\
            106.0  266.0  -15.653559774527022  \\
            107.0  266.0  -15.653559774527022  \\
            108.0  266.0  -15.653559774527022  \\
            109.0  266.0  -15.653559774527022  \\
            110.0  266.0  -15.653559774527022  \\
            111.0  266.0  -15.653559774527022  \\
            112.0  266.0  -15.653559774527022  \\
            113.0  266.0  -15.653559774527022  \\
            114.0  266.0  -15.653559774527022  \\
            115.0  266.0  -15.653559774527022  \\
            116.0  266.0  -15.653559774527022  \\
            117.0  266.0  -15.653559774527022  \\
            118.0  266.0  -15.653559774527022  \\
            119.0  266.0  -15.653559774527022  \\
            120.0  266.0  -15.653559774527022  \\
            121.0  266.0  -15.653559774527022  \\
            122.0  266.0  -15.653559774527022  \\
            123.0  266.0  -15.653559774527022  \\
            124.0  266.0  -15.653559774527022  \\
            125.0  266.0  -15.653559774527022  \\
            126.0  266.0  -15.653559774527022  \\
            127.0  266.0  -15.653559774527022  \\
            128.0  266.0  -15.653559774527022  \\
            129.0  266.0  -15.653559774527022  \\
            130.0  266.0  -15.653559774527022  \\
            131.0  266.0  -15.653559774527022  \\
            132.0  266.0  -15.653559774527022  \\
            133.0  266.0  -15.653559774527022  \\
            134.0  266.0  -15.653559774527022  \\
            135.0  266.0  -15.653559774527022  \\
            136.0  266.0  -15.653559774527022  \\
            137.0  266.0  -15.653559774527022  \\
            138.0  266.0  -15.653559774527022  \\
            139.0  266.0  -15.653559774527022  \\
            140.0  266.0  -15.653559774527022  \\
            141.0  266.0  -15.653559774527022  \\
            142.0  266.0  -15.653559774527022  \\
            143.0  266.0  -15.653559774527022  \\
            144.0  266.0  -15.653559774527022  \\
            145.0  266.0  -15.653559774527022  \\
            146.0  266.0  -15.653559774527022  \\
            147.0  266.0  -15.653559774527022  \\
            148.0  266.0  -15.653559774527022  \\
            149.0  266.0  -15.653559774527022  \\
            150.0  266.0  -15.653559774527022  \\
            151.0  266.0  -15.653559774527022  \\
            152.0  266.0  -15.653559774527022  \\
            153.0  266.0  -15.653559774527022  \\
            154.0  266.0  -15.653559774527022  \\
            155.0  266.0  -15.653559774527022  \\
            156.0  266.0  -15.653559774527022  \\
            157.0  266.0  -15.653559774527022  \\
            158.0  266.0  -15.653559774527022  \\
            159.0  266.0  -15.653559774527022  \\
            160.0  266.0  -15.653559774527022  \\
            161.0  266.0  -15.653559774527022  \\
            162.0  266.0  -15.653559774527022  \\
            163.0  266.0  -15.653559774527022  \\
            164.0  266.0  -15.653559774527022  \\
            165.0  266.0  -15.653559774527022  \\
            166.0  266.0  -15.653559774527022  \\
            167.0  266.0  -15.653559774527022  \\
            168.0  266.0  -15.653559774527022  \\
            169.0  266.0  -15.653559774527022  \\
            170.0  266.0  -15.653559774527022  \\
            171.0  266.0  -15.653559774527022  \\
            172.0  266.0  -15.653559774527022  \\
            173.0  266.0  -15.653559774527022  \\
            174.0  266.0  -15.653559774527022  \\
            175.0  266.0  -15.653559774527022  \\
            176.0  266.0  -15.653559774527022  \\
            177.0  266.0  -15.653559774527022  \\
            178.0  266.0  -15.653559774527022  \\
            179.0  266.0  -15.653559774527022  \\
            180.0  266.0  -15.653559774527022  \\
            181.0  266.0  -15.653559774527022  \\
            182.0  266.0  -15.653559774527022  \\
            183.0  266.0  -15.653559774527022  \\
            184.0  266.0  -15.653559774527022  \\
            185.0  266.0  -15.653559774527022  \\
            186.0  266.0  -15.653559774527022  \\
            187.0  266.0  -15.653559774527022  \\
            188.0  266.0  -15.653559774527022  \\
            189.0  266.0  -15.653559774527022  \\
            190.0  266.0  -15.653559774527022  \\
            191.0  266.0  -15.653559774527022  \\
            192.0  266.0  -15.653559774527022  \\
            193.0  266.0  -15.653559774527022  \\
            194.0  266.0  -15.653559774527022  \\
            195.0  266.0  -15.653559774527022  \\
            196.0  266.0  -15.653559774527022  \\
            197.0  266.0  -15.653559774527022  \\
            198.0  266.0  -11.636070614521367  \\
            199.0  266.0  -10.791502119804125  \\
            200.0  266.0  -11.758480701919915  \\
            \\
            1.0  267.0  -11.362231895456533  \\
            2.0  267.0  -11.090977862951721  \\
            3.0  267.0  -10.819443289193943  \\
            4.0  267.0  -10.548079754439913  \\
            5.0  267.0  -10.276646279271697  \\
            6.0  267.0  -10.005226869714424  \\
            7.0  267.0  -9.733810631384413  \\
            8.0  267.0  -9.462391723711812  \\
            9.0  267.0  -9.19097284123949  \\
            10.0  267.0  -8.919553845510206  \\
            11.0  267.0  -8.648135788626117  \\
            12.0  267.0  -8.376716824194917  \\
            13.0  267.0  -8.105298302085037  \\
            14.0  267.0  -7.833879654157599  \\
            15.0  267.0  -7.562460977387542  \\
            16.0  267.0  -7.291042378969912  \\
            17.0  267.0  -7.019623734852855  \\
            18.0  267.0  -6.748205102322109  \\
            19.0  267.0  -6.476786464822937  \\
            20.0  267.0  -6.205367817092764  \\
            21.0  267.0  -5.933949118060074  \\
            22.0  267.0  -5.662530201374277  \\
            23.0  267.0  -5.391110329672089  \\
            24.0  267.0  -5.119686289831551  \\
            25.0  267.0  -4.848244043329346  \\
            26.0  267.0  -4.5767222894680595  \\
            27.0  267.0  -4.304853426364505  \\
            28.0  267.0  -4.031466864146548  \\
            29.0  267.0  -3.751159126208241  \\
            30.0  267.0  -3.4221028805692857  \\
            31.0  267.0  -3.2364711539268836  \\
            32.0  267.0  -3.4969958464057727  \\
            33.0  267.0  -3.4969958464009268  \\
            34.0  267.0  -3.236471153929543  \\
            35.0  267.0  -3.4221028805659146  \\
            36.0  267.0  -3.751159126213468  \\
            37.0  267.0  -4.031466864144201  \\
            38.0  267.0  -4.30485342636696  \\
            39.0  267.0  -4.576722289469582  \\
            40.0  267.0  -4.848244043318972  \\
            41.0  267.0  -5.1196862898611695  \\
            42.0  267.0  -5.391110329617214  \\
            43.0  267.0  -5.662530201456617  \\
            44.0  267.0  -5.933949117874953  \\
            45.0  267.0  -6.205367817310023  \\
            46.0  267.0  -6.47678646473659  \\
            47.0  267.0  -6.748205102480133  \\
            48.0  267.0  -7.019623734120028  \\
            49.0  267.0  -7.291042379482276  \\
            50.0  267.0  -7.562460977075709  \\
            51.0  267.0  -7.833879677813323  \\
            52.0  267.0  -8.105298262236014  \\
            53.0  267.0  -8.37671677964264  \\
            54.0  267.0  -8.648135841256591  \\
            55.0  267.0  -8.919553907082648  \\
            56.0  267.0  -9.190972929818015  \\
            57.0  267.0  -9.462391649491147  \\
            58.0  267.0  -9.733809792478826  \\
            59.0  267.0  -10.005229265795148  \\
            60.0  267.0  -10.27664304462518  \\
            61.0  267.0  -10.548088696290648  \\
            62.0  267.0  -10.819434116402997  \\
            63.0  267.0  -11.090966658246744  \\
            64.0  267.0  -11.362269155672161  \\
            65.0  267.0  -11.633752840729477  \\
            66.0  267.0  -11.905084001103324  \\
            67.0  267.0  -12.176850911990366  \\
            68.0  267.0  -12.447241335560774  \\
            69.0  267.0  -12.72067150986351  \\
            70.0  267.0  -12.987596515863295  \\
            71.0  267.0  -13.26692668926739  \\
            72.0  267.0  -13.528589337413669  \\
            73.0  267.0  -13.806691865752967  \\
            74.0  267.0  -14.082423790698734  \\
            75.0  267.0  -14.417178219337847  \\
            76.0  267.0  -14.548522682288594  \\
            77.0  267.0  -14.784710687149257  \\
            78.0  267.0  -15.672433051747042  \\
            79.0  267.0  -15.335460295082381  \\
            80.0  267.0  -15.998142954654517  \\
            81.0  267.0  -15.744854540726106  \\
            82.0  267.0  -15.694688748216286  \\
            83.0  267.0  -15.469803540291378  \\
            84.0  267.0  -15.896760388336611  \\
            85.0  267.0  -15.223622439687437  \\
            86.0  267.0  -15.190676959235137  \\
            87.0  267.0  -15.41642681513485  \\
            88.0  267.0  -16.54327772334581  \\
            89.0  267.0  -15.334604193518157  \\
            90.0  267.0  -15.51082927334653  \\
            91.0  267.0  -15.225064531248707  \\
            92.0  267.0  -14.863785179806277  \\
            93.0  267.0  -15.17964129784058  \\
            94.0  267.0  -15.536468091248546  \\
            95.0  267.0  -15.439451715856151  \\
            96.0  267.0  -15.617945755272599  \\
            97.0  267.0  -15.986800710049533  \\
            98.0  267.0  -15.737623652588423  \\
            99.0  267.0  -15.623477172435255  \\
            100.0  267.0  -15.654381493690288  \\
            101.0  267.0  -15.653559774527022  \\
            102.0  267.0  -15.653559774527022  \\
            103.0  267.0  -15.653559774527022  \\
            104.0  267.0  -15.653559774527022  \\
            105.0  267.0  -15.653559774527022  \\
            106.0  267.0  -15.653559774527022  \\
            107.0  267.0  -15.653559774527022  \\
            108.0  267.0  -15.653559774527022  \\
            109.0  267.0  -15.653559774527022  \\
            110.0  267.0  -15.653559774527022  \\
            111.0  267.0  -15.653559774527022  \\
            112.0  267.0  -15.653559774527022  \\
            113.0  267.0  -15.653559774527022  \\
            114.0  267.0  -15.653559774527022  \\
            115.0  267.0  -15.653559774527022  \\
            116.0  267.0  -15.653559774527022  \\
            117.0  267.0  -15.653559774527022  \\
            118.0  267.0  -15.653559774527022  \\
            119.0  267.0  -15.653559774527022  \\
            120.0  267.0  -15.653559774527022  \\
            121.0  267.0  -15.653559774527022  \\
            122.0  267.0  -15.653559774527022  \\
            123.0  267.0  -15.653559774527022  \\
            124.0  267.0  -15.653559774527022  \\
            125.0  267.0  -15.653559774527022  \\
            126.0  267.0  -15.653559774527022  \\
            127.0  267.0  -15.653559774527022  \\
            128.0  267.0  -15.653559774527022  \\
            129.0  267.0  -15.653559774527022  \\
            130.0  267.0  -15.653559774527022  \\
            131.0  267.0  -15.653559774527022  \\
            132.0  267.0  -15.653559774527022  \\
            133.0  267.0  -15.653559774527022  \\
            134.0  267.0  -15.653559774527022  \\
            135.0  267.0  -15.653559774527022  \\
            136.0  267.0  -15.653559774527022  \\
            137.0  267.0  -15.653559774527022  \\
            138.0  267.0  -15.653559774527022  \\
            139.0  267.0  -15.653559774527022  \\
            140.0  267.0  -15.653559774527022  \\
            141.0  267.0  -15.653559774527022  \\
            142.0  267.0  -15.653559774527022  \\
            143.0  267.0  -15.653559774527022  \\
            144.0  267.0  -15.653559774527022  \\
            145.0  267.0  -15.653559774527022  \\
            146.0  267.0  -15.653559774527022  \\
            147.0  267.0  -15.653559774527022  \\
            148.0  267.0  -15.653559774527022  \\
            149.0  267.0  -15.653559774527022  \\
            150.0  267.0  -15.653559774527022  \\
            151.0  267.0  -15.653559774527022  \\
            152.0  267.0  -15.653559774527022  \\
            153.0  267.0  -15.653559774527022  \\
            154.0  267.0  -15.653559774527022  \\
            155.0  267.0  -15.653559774527022  \\
            156.0  267.0  -15.653559774527022  \\
            157.0  267.0  -15.653559774527022  \\
            158.0  267.0  -15.653559774527022  \\
            159.0  267.0  -15.653559774527022  \\
            160.0  267.0  -15.653559774527022  \\
            161.0  267.0  -15.653559774527022  \\
            162.0  267.0  -15.653559774527022  \\
            163.0  267.0  -15.653559774527022  \\
            164.0  267.0  -15.653559774527022  \\
            165.0  267.0  -15.653559774527022  \\
            166.0  267.0  -15.653559774527022  \\
            167.0  267.0  -15.653559774527022  \\
            168.0  267.0  -15.653559774527022  \\
            169.0  267.0  -15.653559774527022  \\
            170.0  267.0  -15.653559774527022  \\
            171.0  267.0  -15.653559774527022  \\
            172.0  267.0  -15.653559774527022  \\
            173.0  267.0  -15.653559774527022  \\
            174.0  267.0  -15.653559774527022  \\
            175.0  267.0  -15.653559774527022  \\
            176.0  267.0  -15.653559774527022  \\
            177.0  267.0  -15.653559774527022  \\
            178.0  267.0  -15.653559774527022  \\
            179.0  267.0  -15.653559774527022  \\
            180.0  267.0  -15.653559774527022  \\
            181.0  267.0  -15.653559774527022  \\
            182.0  267.0  -15.653559774527022  \\
            183.0  267.0  -15.653559774527022  \\
            184.0  267.0  -15.653559774527022  \\
            185.0  267.0  -15.653559774527022  \\
            186.0  267.0  -15.653559774527022  \\
            187.0  267.0  -15.653559774527022  \\
            188.0  267.0  -15.653559774527022  \\
            189.0  267.0  -15.653559774527022  \\
            190.0  267.0  -15.653559774527022  \\
            191.0  267.0  -15.653559774527022  \\
            192.0  267.0  -15.653559774527022  \\
            193.0  267.0  -15.653559774527022  \\
            194.0  267.0  -15.653559774527022  \\
            195.0  267.0  -15.653559774527022  \\
            196.0  267.0  -15.653559774527022  \\
            197.0  267.0  -15.653559774527022  \\
            198.0  267.0  -9.805912399477151  \\
            199.0  267.0  -8.961286708348421  \\
            200.0  267.0  -9.928182298037207  \\
            \\
            1.0  268.0  -11.14526310746333  \\
            2.0  268.0  -10.873953760733569  \\
            3.0  268.0  -10.602463306727618  \\
            4.0  268.0  -10.331074418569372  \\
            5.0  268.0  -10.059649226604495  \\
            6.0  268.0  -9.788229040091586  \\
            7.0  268.0  -9.516811712541266  \\
            8.0  268.0  -9.245393105818536  \\
            9.0  268.0  -8.9739743702638  \\
            10.0  268.0  -8.702555388889543  \\
            11.0  268.0  -8.431137134272173  \\
            12.0  268.0  -8.159718313943575  \\
            13.0  268.0  -7.8882997357410005  \\
            14.0  268.0  -7.616881103258176  \\
            15.0  268.0  -7.345462434988876  \\
            16.0  268.0  -7.074043820622401  \\
            17.0  268.0  -6.802625181928716  \\
            18.0  268.0  -6.531206549086776  \\
            19.0  268.0  -6.259787915088826  \\
            20.0  268.0  -5.988369282010614  \\
            21.0  268.0  -5.716950648124774  \\
            22.0  268.0  -5.445532014955931  \\
            23.0  268.0  -5.174113382139265  \\
            24.0  268.0  -4.902694752869319  \\
            25.0  268.0  -4.631276137563805  \\
            26.0  268.0  -4.359857579364956  \\
            27.0  268.0  -4.088438991551479  \\
            28.0  268.0  -3.8170039785564898  \\
            29.0  268.0  -3.5445450226494963  \\
            30.0  268.0  -3.2159086633667995  \\
            31.0  268.0  -2.9614097754665325  \\
            32.0  268.0  -2.933204656934138  \\
            33.0  268.0  -3.226308529950529  \\
            34.0  268.0  -4.171968053422293  \\
            35.0  268.0  -4.440998051864938  \\
            36.0  268.0  -5.191177626570613  \\
            37.0  268.0  -5.734367910306652  \\
            38.0  268.0  -6.102300220722988  \\
            39.0  268.0  -6.399198238999577  \\
            40.0  268.0  -6.676666967107827  \\
            41.0  268.0  -6.949482744017005  \\
            42.0  268.0  -7.221221872851821  \\
            43.0  268.0  -7.492713947740979  \\
            44.0  268.0  -7.764149353116054  \\
            45.0  268.0  -8.03557189473924  \\
            46.0  268.0  -8.306991354530544  \\
            47.0  268.0  -8.578410237896943  \\
            48.0  268.0  -8.849828675524403  \\
            49.0  268.0  -9.121248219673568  \\
            50.0  268.0  -9.392664229769059  \\
            51.0  268.0  -9.664086853636567  \\
            52.0  268.0  -9.935503823025778  \\
            53.0  268.0  -10.206911258744801  \\
            54.0  268.0  -10.478358062099835  \\
            55.0  268.0  -10.749744581566576  \\
            56.0  268.0  -11.021180131684263  \\
            57.0  268.0  -11.292611506435971  \\
            58.0  268.0  -11.563999497419857  \\
            59.0  268.0  -11.835487736178028  \\
            60.0  268.0  -12.106458269657157  \\
            61.0  268.0  -12.380045611261078  \\
            62.0  268.0  -12.646564966781463  \\
            63.0  268.0  -12.92492608449977  \\
            64.0  268.0  -13.190174085756038  \\
            65.0  268.0  -13.464732013851334  \\
            66.0  268.0  -13.728669228699387  \\
            67.0  268.0  -14.027116470586842  \\
            68.0  268.0  -14.226593803822583  \\
            69.0  268.0  -14.635024238950944  \\
            70.0  268.0  -14.62189677559005  \\
            71.0  268.0  -15.373287823257838  \\
            72.0  268.0  -15.068698398645035  \\
            73.0  268.0  -15.412412296241374  \\
            74.0  268.0  -15.655477738088821  \\
            75.0  268.0  -15.175675968262029  \\
            76.0  268.0  -15.613537205021254  \\
            77.0  268.0  -15.31672780055618  \\
            78.0  268.0  -15.411686245445381  \\
            79.0  268.0  -16.537148409251987  \\
            80.0  268.0  -15.808530933787507  \\
            81.0  268.0  -16.892146185721533  \\
            82.0  268.0  -15.781148017864274  \\
            83.0  268.0  -15.374929734149005  \\
            84.0  268.0  -15.992306015756052  \\
            85.0  268.0  -15.178238086308674  \\
            86.0  268.0  -15.228391450998433  \\
            87.0  268.0  -15.523922385717853  \\
            88.0  268.0  -15.818874632786798  \\
            89.0  268.0  -15.293653458881709  \\
            90.0  268.0  -15.87652268313473  \\
            91.0  268.0  -15.069928494324328  \\
            92.0  268.0  -14.86142259469123  \\
            93.0  268.0  -15.513472617982815  \\
            94.0  268.0  -15.477316359775335  \\
            95.0  268.0  -15.444444776251391  \\
            96.0  268.0  -15.73287968458409  \\
            97.0  268.0  -15.96142355370398  \\
            98.0  268.0  -15.706580905250043  \\
            99.0  268.0  -15.671260964487292  \\
            100.0  268.0  -15.662487321824447  \\
            101.0  268.0  -15.653559774527022  \\
            102.0  268.0  -15.653559774527022  \\
            103.0  268.0  -15.653559774527022  \\
            104.0  268.0  -15.653559774527022  \\
            105.0  268.0  -15.653559774527022  \\
            106.0  268.0  -15.653559774527022  \\
            107.0  268.0  -15.653559774527022  \\
            108.0  268.0  -15.653559774527022  \\
            109.0  268.0  -15.653559774527022  \\
            110.0  268.0  -15.653559774527022  \\
            111.0  268.0  -15.653559774527022  \\
            112.0  268.0  -15.653559774527022  \\
            113.0  268.0  -15.653559774527022  \\
            114.0  268.0  -15.653559774527022  \\
            115.0  268.0  -15.653559774527022  \\
            116.0  268.0  -15.653559774527022  \\
            117.0  268.0  -15.653559774527022  \\
            118.0  268.0  -15.653559774527022  \\
            119.0  268.0  -15.653559774527022  \\
            120.0  268.0  -15.653559774527022  \\
            121.0  268.0  -15.653559774527022  \\
            122.0  268.0  -15.653559774527022  \\
            123.0  268.0  -15.653559774527022  \\
            124.0  268.0  -15.653559774527022  \\
            125.0  268.0  -15.653559774527022  \\
            126.0  268.0  -15.653559774527022  \\
            127.0  268.0  -15.653559774527022  \\
            128.0  268.0  -15.653559774527022  \\
            129.0  268.0  -15.653559774527022  \\
            130.0  268.0  -15.653559774527022  \\
            131.0  268.0  -15.653559774527022  \\
            132.0  268.0  -15.653559774527022  \\
            133.0  268.0  -15.653559774527022  \\
            134.0  268.0  -15.653559774527022  \\
            135.0  268.0  -15.653559774527022  \\
            136.0  268.0  -15.653559774527022  \\
            137.0  268.0  -15.653559774527022  \\
            138.0  268.0  -15.653559774527022  \\
            139.0  268.0  -15.653559774527022  \\
            140.0  268.0  -15.653559774527022  \\
            141.0  268.0  -15.653559774527022  \\
            142.0  268.0  -15.653559774527022  \\
            143.0  268.0  -15.653559774527022  \\
            144.0  268.0  -15.653559774527022  \\
            145.0  268.0  -15.653559774527022  \\
            146.0  268.0  -15.653559774527022  \\
            147.0  268.0  -15.653559774527022  \\
            148.0  268.0  -15.653559774527022  \\
            149.0  268.0  -15.653559774527022  \\
            150.0  268.0  -15.653559774527022  \\
            151.0  268.0  -15.653559774527022  \\
            152.0  268.0  -15.653559774527022  \\
            153.0  268.0  -15.653559774527022  \\
            154.0  268.0  -15.653559774527022  \\
            155.0  268.0  -15.653559774527022  \\
            156.0  268.0  -15.653559774527022  \\
            157.0  268.0  -15.653559774527022  \\
            158.0  268.0  -15.653559774527022  \\
            159.0  268.0  -15.653559774527022  \\
            160.0  268.0  -15.653559774527022  \\
            161.0  268.0  -15.653559774527022  \\
            162.0  268.0  -15.653559774527022  \\
            163.0  268.0  -15.653559774527022  \\
            164.0  268.0  -15.653559774527022  \\
            165.0  268.0  -15.653559774527022  \\
            166.0  268.0  -15.653559774527022  \\
            167.0  268.0  -15.653559774527022  \\
            168.0  268.0  -15.653559774527022  \\
            169.0  268.0  -15.653559774527022  \\
            170.0  268.0  -15.653559774527022  \\
            171.0  268.0  -15.653559774527022  \\
            172.0  268.0  -15.653559774527022  \\
            173.0  268.0  -15.653559774527022  \\
            174.0  268.0  -15.653559774527022  \\
            175.0  268.0  -15.653559774527022  \\
            176.0  268.0  -15.653559774527022  \\
            177.0  268.0  -15.653559774527022  \\
            178.0  268.0  -15.653559774527022  \\
            179.0  268.0  -15.653559774527022  \\
            180.0  268.0  -15.653559774527022  \\
            181.0  268.0  -15.653559774527022  \\
            182.0  268.0  -15.653559774527022  \\
            183.0  268.0  -15.653559774527022  \\
            184.0  268.0  -15.653559774527022  \\
            185.0  268.0  -15.653559774527022  \\
            186.0  268.0  -15.653559774527022  \\
            187.0  268.0  -15.653559774527022  \\
            188.0  268.0  -15.653559774527022  \\
            189.0  268.0  -15.653559774527022  \\
            190.0  268.0  -15.653559774527022  \\
            191.0  268.0  -15.653559774527022  \\
            192.0  268.0  -15.653559774527022  \\
            193.0  268.0  -15.653559774527022  \\
            194.0  268.0  -15.653559774527022  \\
            195.0  268.0  -15.653559774527022  \\
            196.0  268.0  -15.653559774527022  \\
            197.0  268.0  -15.653559774527022  \\
            198.0  268.0  -9.58891413163829  \\
            199.0  268.0  -8.74428809156004  \\
            200.0  268.0  -9.711183324932728  \\
            \\
            1.0  269.0  -11.215343605137093  \\
            2.0  269.0  -10.944063609046287  \\
            3.0  269.0  -10.672561404283524  \\
            4.0  269.0  -10.401172852742462  \\
            5.0  269.0  -10.129749462757756  \\
            6.0  269.0  -9.858328098281103  \\
            7.0  269.0  -9.586910685696377  \\
            8.0  269.0  -9.315492266099588  \\
            9.0  269.0  -9.044073644259067  \\
            10.0  269.0  -8.77265445837297  \\
            11.0  269.0  -8.501236286359482  \\
            12.0  269.0  -8.229817454418331  \\
            13.0  269.0  -7.958398871414234  \\
            14.0  269.0  -7.686980254511961  \\
            15.0  269.0  -7.415561573588313  \\
            16.0  269.0  -7.1441429596026165  \\
            17.0  269.0  -6.8727243216717175  \\
            18.0  269.0  -6.601305690282417  \\
            19.0  269.0  -6.329887062959169  \\
            20.0  269.0  -6.058468460170806  \\
            21.0  269.0  -5.787049957846773  \\
            22.0  269.0  -5.515631899645818  \\
            23.0  269.0  -5.244215777785586  \\
            24.0  269.0  -4.972808115987934  \\
            25.0  269.0  -4.701437406173673  \\
            26.0  269.0  -4.43022813705249  \\
            27.0  269.0  -4.159724298873444  \\
            28.0  269.0  -3.8922750424071055  \\
            29.0  269.0  -3.6356609737059684  \\
            30.0  269.0  -3.2682349253967686  \\
            31.0  269.0  -2.935205635934595  \\
            32.0  269.0  -2.8125015128203477  \\
            33.0  269.0  -2.93520563593609  \\
            34.0  269.0  -3.268234925394466  \\
            35.0  269.0  -3.6356609737115786  \\
            36.0  269.0  -3.8922750424035986  \\
            37.0  269.0  -4.159724298875764  \\
            38.0  269.0  -4.430228137050978  \\
            39.0  269.0  -4.701437406167603  \\
            40.0  269.0  -4.9728081160036535  \\
            41.0  269.0  -5.244215777739717  \\
            42.0  269.0  -5.515631899702525  \\
            43.0  269.0  -5.787049957718709  \\
            44.0  269.0  -6.058468460387496  \\
            45.0  269.0  -6.329887062800246  \\
            46.0  269.0  -6.6013056903302205  \\
            47.0  269.0  -6.87272432125533  \\
            48.0  269.0  -7.144142960442004  \\
            49.0  269.0  -7.415561573697354  \\
            50.0  269.0  -7.68698026048134  \\
            51.0  269.0  -7.95839882865528  \\
            52.0  269.0  -8.229817458678617  \\
            53.0  269.0  -8.50123636240093  \\
            54.0  269.0  -8.772654478369676  \\
            55.0  269.0  -9.04407361915454  \\
            56.0  269.0  -9.315492079824022  \\
            57.0  269.0  -9.58691038198295  \\
            58.0  269.0  -9.85832957229036  \\
            59.0  269.0  -10.129746386555382  \\
            60.0  269.0  -10.401176847041084  \\
            61.0  269.0  -10.67254759249654  \\
            62.0  269.0  -10.944059507380194  \\
            63.0  269.0  -11.215358516983859  \\
            64.0  269.0  -11.486868303888324  \\
            65.0  269.0  -11.758236880947992  \\
            66.0  269.0  -12.029839251319508  \\
            67.0  269.0  -12.300667932919087  \\
            68.0  269.0  -12.573602059596467  \\
            69.0  269.0  -12.84236264415144  \\
            70.0  269.0  -13.12047360934566  \\
            71.0  269.0  -13.384023929193448  \\
            72.0  269.0  -13.666481818724542  \\
            73.0  269.0  -13.940083661088485  \\
            74.0  269.0  -14.223925135284164  \\
            75.0  269.0  -14.388514736851812  \\
            76.0  269.0  -14.74112756648572  \\
            77.0  269.0  -15.350458090758869  \\
            78.0  269.0  -15.088732880997354  \\
            79.0  269.0  -15.55833356562763  \\
            80.0  269.0  -15.479069246802519  \\
            81.0  269.0  -15.776023485611516  \\
            82.0  269.0  -15.783366899002743  \\
            83.0  269.0  -15.368644736076018  \\
            84.0  269.0  -15.4967533223567  \\
            85.0  269.0  -15.162040642070158  \\
            86.0  269.0  -15.27832936089659  \\
            87.0  269.0  -15.693320085053234  \\
            88.0  269.0  -15.566799245735924  \\
            89.0  269.0  -15.298889063306438  \\
            90.0  269.0  -16.073948156806516  \\
            91.0  269.0  -14.96651122459556  \\
            92.0  269.0  -14.900688622921715  \\
            93.0  269.0  -17.221175980016593  \\
            94.0  269.0  -15.459738264411271  \\
            95.0  269.0  -15.471045555902863  \\
            96.0  269.0  -15.857035679494434  \\
            97.0  269.0  -15.894858898175496  \\
            98.0  269.0  -15.731466122404838  \\
            99.0  269.0  -15.820806363618406  \\
            100.0  269.0  -15.681009052194016  \\
            101.0  269.0  -15.653559774527022  \\
            102.0  269.0  -15.653559774527022  \\
            103.0  269.0  -15.653559774527022  \\
            104.0  269.0  -15.653559774527022  \\
            105.0  269.0  -15.653559774527022  \\
            106.0  269.0  -15.653559774527022  \\
            107.0  269.0  -15.653559774527022  \\
            108.0  269.0  -15.653559774527022  \\
            109.0  269.0  -15.653559774527022  \\
            110.0  269.0  -15.653559774527022  \\
            111.0  269.0  -15.653559774527022  \\
            112.0  269.0  -15.653559774527022  \\
            113.0  269.0  -15.653559774527022  \\
            114.0  269.0  -15.653559774527022  \\
            115.0  269.0  -15.653559774527022  \\
            116.0  269.0  -15.653559774527022  \\
            117.0  269.0  -15.653559774527022  \\
            118.0  269.0  -15.653559774527022  \\
            119.0  269.0  -15.653559774527022  \\
            120.0  269.0  -15.653559774527022  \\
            121.0  269.0  -15.653559774527022  \\
            122.0  269.0  -15.653559774527022  \\
            123.0  269.0  -15.653559774527022  \\
            124.0  269.0  -15.653559774527022  \\
            125.0  269.0  -15.653559774527022  \\
            126.0  269.0  -15.653559774527022  \\
            127.0  269.0  -15.653559774527022  \\
            128.0  269.0  -15.653559774527022  \\
            129.0  269.0  -15.653559774527022  \\
            130.0  269.0  -15.653559774527022  \\
            131.0  269.0  -15.653559774527022  \\
            132.0  269.0  -15.653559774527022  \\
            133.0  269.0  -15.653559774527022  \\
            134.0  269.0  -15.653559774527022  \\
            135.0  269.0  -15.653559774527022  \\
            136.0  269.0  -15.653559774527022  \\
            137.0  269.0  -15.653559774527022  \\
            138.0  269.0  -15.653559774527022  \\
            139.0  269.0  -15.653559774527022  \\
            140.0  269.0  -15.653559774527022  \\
            141.0  269.0  -15.653559774527022  \\
            142.0  269.0  -15.653559774527022  \\
            143.0  269.0  -15.653559774527022  \\
            144.0  269.0  -15.653559774527022  \\
            145.0  269.0  -15.653559774527022  \\
            146.0  269.0  -15.653559774527022  \\
            147.0  269.0  -15.653559774527022  \\
            148.0  269.0  -15.653559774527022  \\
            149.0  269.0  -15.653559774527022  \\
            150.0  269.0  -15.653559774527022  \\
            151.0  269.0  -15.653559774527022  \\
            152.0  269.0  -15.653559774527022  \\
            153.0  269.0  -15.653559774527022  \\
            154.0  269.0  -15.653559774527022  \\
            155.0  269.0  -15.653559774527022  \\
            156.0  269.0  -15.653559774527022  \\
            157.0  269.0  -15.653559774527022  \\
            158.0  269.0  -15.653559774527022  \\
            159.0  269.0  -15.653559774527022  \\
            160.0  269.0  -15.653559774527022  \\
            161.0  269.0  -15.653559774527022  \\
            162.0  269.0  -15.653559774527022  \\
            163.0  269.0  -15.653559774527022  \\
            164.0  269.0  -15.653559774527022  \\
            165.0  269.0  -15.653559774527022  \\
            166.0  269.0  -15.653559774527022  \\
            167.0  269.0  -15.653559774527022  \\
            168.0  269.0  -15.653559774527022  \\
            169.0  269.0  -15.653559774527022  \\
            170.0  269.0  -15.653559774527022  \\
            171.0  269.0  -15.653559774527022  \\
            172.0  269.0  -15.653559774527022  \\
            173.0  269.0  -15.653559774527022  \\
            174.0  269.0  -15.653559774527022  \\
            175.0  269.0  -15.653559774527022  \\
            176.0  269.0  -15.653559774527022  \\
            177.0  269.0  -15.653559774527022  \\
            178.0  269.0  -15.653559774527022  \\
            179.0  269.0  -15.653559774527022  \\
            180.0  269.0  -15.653559774527022  \\
            181.0  269.0  -15.653559774527022  \\
            182.0  269.0  -15.653559774527022  \\
            183.0  269.0  -15.653559774527022  \\
            184.0  269.0  -15.653559774527022  \\
            185.0  269.0  -15.653559774527022  \\
            186.0  269.0  -15.653559774527022  \\
            187.0  269.0  -15.653559774527022  \\
            188.0  269.0  -15.653559774527022  \\
            189.0  269.0  -15.653559774527022  \\
            190.0  269.0  -15.653559774527022  \\
            191.0  269.0  -15.653559774527022  \\
            192.0  269.0  -15.653559774527022  \\
            193.0  269.0  -15.653559774527022  \\
            194.0  269.0  -15.653559774527022  \\
            195.0  269.0  -15.653559774527022  \\
            196.0  269.0  -15.653559774527022  \\
            197.0  269.0  -15.653559774527022  \\
            198.0  269.0  -9.659013222563892  \\
            199.0  269.0  -8.8143872397516  \\
            200.0  269.0  -9.781283010104605  \\
            \\
            1.0  270.0  -12.92565092317686  \\
            2.0  270.0  -12.64672041067055  \\
            3.0  270.0  -12.379341634929345  \\
            4.0  270.0  -12.106652356213392  \\
            5.0  270.0  -11.835323697756372  \\
            6.0  270.0  -11.564066103421572  \\
            7.0  270.0  -11.29260623791367  \\
            8.0  270.0  -11.0211712818392  \\
            9.0  270.0  -10.749741429860492  \\
            10.0  270.0  -10.47835701859534  \\
            11.0  270.0  -10.206915071679916  \\
            12.0  270.0  -9.93550529189792  \\
            13.0  270.0  -9.664084833783326  \\
            14.0  270.0  -9.39266435082091  \\
            15.0  270.0  -9.121248208587623  \\
            16.0  270.0  -8.849828724063531  \\
            17.0  270.0  -8.578410221849584  \\
            18.0  270.0  -8.306991357798747  \\
            19.0  270.0  -8.035571883429666  \\
            20.0  270.0  -7.764149365112463  \\
            21.0  270.0  -7.49271394168688  \\
            22.0  270.0  -7.2212218760744165  \\
            23.0  270.0  -6.9494827417830685  \\
            24.0  270.0  -6.676666967837904  \\
            25.0  270.0  -6.399198238783336  \\
            26.0  270.0  -6.102300220604869  \\
            27.0  270.0  -5.734367910403827  \\
            28.0  270.0  -5.191177626466125  \\
            29.0  270.0  -4.440998051901447  \\
            30.0  270.0  -4.171968053442487  \\
            31.0  270.0  -3.226308529947931  \\
            32.0  270.0  -2.9332046569334764  \\
            33.0  270.0  -2.961409775467944  \\
            34.0  270.0  -3.215908663364784  \\
            35.0  270.0  -3.5445450226535407  \\
            36.0  270.0  -3.817003978554515  \\
            37.0  270.0  -4.088438991553236  \\
            38.0  270.0  -4.359857579364736  \\
            39.0  270.0  -4.631276137557857  \\
            40.0  270.0  -4.902694752884784  \\
            41.0  270.0  -5.17411338210202  \\
            42.0  270.0  -5.445532015003207  \\
            43.0  270.0  -5.716950648011983  \\
            44.0  270.0  -5.988369282171088  \\
            45.0  270.0  -6.259787915000304  \\
            46.0  270.0  -6.531206549144234  \\
            47.0  270.0  -6.802625181512999  \\
            48.0  270.0  -7.074043821155415  \\
            49.0  270.0  -7.345462435134366  \\
            50.0  270.0  -7.616881112808235  \\
            51.0  270.0  -7.88829970306847  \\
            52.0  270.0  -8.159718299846459  \\
            53.0  270.0  -8.431137186711247  \\
            54.0  270.0  -8.702555423767745  \\
            55.0  270.0  -8.973974387366736  \\
            56.0  270.0  -9.245392985969408  \\
            57.0  270.0  -9.516811314022801  \\
            58.0  270.0  -9.788230413124152  \\
            59.0  270.0  -10.059646915623158  \\
            60.0  270.0  -10.331078684908492  \\
            61.0  270.0  -10.602453890912987  \\
            62.0  270.0  -10.873947432981913  \\
            63.0  270.0  -11.145279800878772  \\
            64.0  270.0  -11.416754520919516  \\
            65.0  270.0  -11.688129539305885  \\
            66.0  270.0  -11.959732668111755  \\
            67.0  270.0  -12.230586924099432  \\
            68.0  270.0  -12.503273865693364  \\
            69.0  270.0  -12.772232634471726  \\
            70.0  270.0  -13.049043358400807  \\
            71.0  270.0  -13.314296688736215  \\
            72.0  270.0  -13.592752760548729  \\
            73.0  270.0  -13.867646189094474  \\
            74.0  270.0  -14.162523592460602  \\
            75.0  270.0  -14.34039809037783  \\
            76.0  270.0  -14.634050438110089  \\
            77.0  270.0  -15.211695834639261  \\
            78.0  270.0  -15.097731892382134  \\
            79.0  270.0  -15.534305996195066  \\
            80.0  270.0  -15.48968413304101  \\
            81.0  270.0  -15.656607142226797  \\
            82.0  270.0  -15.629155934818977  \\
            83.0  270.0  -15.495708410833675  \\
            84.0  270.0  -15.314482483852668  \\
            85.0  270.0  -15.167619651865168  \\
            86.0  270.0  -15.339060739319573  \\
            87.0  270.0  -16.037714814550085  \\
            88.0  270.0  -15.421311874528286  \\
            89.0  270.0  -15.362203706073911  \\
            90.0  270.0  -15.47728381637526  \\
            91.0  270.0  -14.899280982993135  \\
            92.0  270.0  -14.99955477784648  \\
            93.0  270.0  -15.72540861946661  \\
            94.0  270.0  -15.447127698800465  \\
            95.0  270.0  -15.528992767919354  \\
            96.0  270.0  -15.951038971565419  \\
            97.0  270.0  -15.815473310474871  \\
            98.0  270.0  -15.847468416204483  \\
            99.0  270.0  -16.307751963129803  \\
            100.0  270.0  -15.712427966788674  \\
            101.0  270.0  -15.653559774527022  \\
            102.0  270.0  -15.653559774527022  \\
            103.0  270.0  -15.653559774527022  \\
            104.0  270.0  -15.653559774527022  \\
            105.0  270.0  -15.653559774527022  \\
            106.0  270.0  -15.653559774527022  \\
            107.0  270.0  -15.653559774527022  \\
            108.0  270.0  -15.653559774527022  \\
            109.0  270.0  -15.653559774527022  \\
            110.0  270.0  -15.653559774527022  \\
            111.0  270.0  -15.653559774527022  \\
            112.0  270.0  -15.653559774527022  \\
            113.0  270.0  -15.653559774527022  \\
            114.0  270.0  -15.653559774527022  \\
            115.0  270.0  -15.653559774527022  \\
            116.0  270.0  -15.653559774527022  \\
            117.0  270.0  -15.653559774527022  \\
            118.0  270.0  -15.653559774527022  \\
            119.0  270.0  -15.653559774527022  \\
            120.0  270.0  -15.653559774527022  \\
            121.0  270.0  -15.653559774527022  \\
            122.0  270.0  -15.653559774527022  \\
            123.0  270.0  -15.653559774527022  \\
            124.0  270.0  -15.653559774527022  \\
            125.0  270.0  -15.653559774527022  \\
            126.0  270.0  -15.653559774527022  \\
            127.0  270.0  -15.653559774527022  \\
            128.0  270.0  -15.653559774527022  \\
            129.0  270.0  -15.653559774527022  \\
            130.0  270.0  -15.653559774527022  \\
            131.0  270.0  -15.653559774527022  \\
            132.0  270.0  -15.653559774527022  \\
            133.0  270.0  -15.653559774527022  \\
            134.0  270.0  -15.653559774527022  \\
            135.0  270.0  -15.653559774527022  \\
            136.0  270.0  -15.653559774527022  \\
            137.0  270.0  -15.653559774527022  \\
            138.0  270.0  -15.653559774527022  \\
            139.0  270.0  -15.653559774527022  \\
            140.0  270.0  -15.653559774527022  \\
            141.0  270.0  -15.653559774527022  \\
            142.0  270.0  -15.653559774527022  \\
            143.0  270.0  -15.653559774527022  \\
            144.0  270.0  -15.653559774527022  \\
            145.0  270.0  -15.653559774527022  \\
            146.0  270.0  -15.653559774527022  \\
            147.0  270.0  -15.653559774527022  \\
            148.0  270.0  -15.653559774527022  \\
            149.0  270.0  -15.653559774527022  \\
            150.0  270.0  -15.653559774527022  \\
            151.0  270.0  -15.653559774527022  \\
            152.0  270.0  -15.653559774527022  \\
            153.0  270.0  -15.653559774527022  \\
            154.0  270.0  -15.653559774527022  \\
            155.0  270.0  -15.653559774527022  \\
            156.0  270.0  -15.653559774527022  \\
            157.0  270.0  -15.653559774527022  \\
            158.0  270.0  -15.653559774527022  \\
            159.0  270.0  -15.653559774527022  \\
            160.0  270.0  -15.653559774527022  \\
            161.0  270.0  -15.653559774527022  \\
            162.0  270.0  -15.653559774527022  \\
            163.0  270.0  -15.653559774527022  \\
            164.0  270.0  -15.653559774527022  \\
            165.0  270.0  -15.653559774527022  \\
            166.0  270.0  -15.653559774527022  \\
            167.0  270.0  -15.653559774527022  \\
            168.0  270.0  -15.653559774527022  \\
            169.0  270.0  -15.653559774527022  \\
            170.0  270.0  -15.653559774527022  \\
            171.0  270.0  -15.653559774527022  \\
            172.0  270.0  -15.653559774527022  \\
            173.0  270.0  -15.653559774527022  \\
            174.0  270.0  -15.653559774527022  \\
            175.0  270.0  -15.653559774527022  \\
            176.0  270.0  -15.653559774527022  \\
            177.0  270.0  -15.653559774527022  \\
            178.0  270.0  -15.653559774527022  \\
            179.0  270.0  -15.653559774527022  \\
            180.0  270.0  -15.653559774527022  \\
            181.0  270.0  -15.653559774527022  \\
            182.0  270.0  -15.653559774527022  \\
            183.0  270.0  -15.653559774527022  \\
            184.0  270.0  -15.653559774527022  \\
            185.0  270.0  -15.653559774527022  \\
            186.0  270.0  -15.653559774527022  \\
            187.0  270.0  -15.653559774527022  \\
            188.0  270.0  -15.653559774527022  \\
            189.0  270.0  -15.653559774527022  \\
            190.0  270.0  -15.653559774527022  \\
            191.0  270.0  -15.653559774527022  \\
            192.0  270.0  -15.653559774527022  \\
            193.0  270.0  -15.653559774527022  \\
            194.0  270.0  -15.653559774527022  \\
            195.0  270.0  -15.653559774527022  \\
            196.0  270.0  -15.653559774527022  \\
            197.0  270.0  -15.653559774527022  \\
            198.0  270.0  -11.364721374304267  \\
            199.0  270.0  -10.520068544872807  \\
            200.0  270.0  -11.486858792375479  \\
            \\
            1.0  271.0  -11.090977862952252  \\
            2.0  271.0  -10.819443289194009  \\
            3.0  271.0  -10.54807975444037  \\
            4.0  271.0  -10.276646279271697  \\
            5.0  271.0  -10.005226869714424  \\
            6.0  271.0  -9.733810631384413  \\
            7.0  271.0  -9.462391723711812  \\
            8.0  271.0  -9.19097284123949  \\
            9.0  271.0  -8.919553845510206  \\
            10.0  271.0  -8.648135788626117  \\
            11.0  271.0  -8.376716824194917  \\
            12.0  271.0  -8.105298302085037  \\
            13.0  271.0  -7.833879654157599  \\
            14.0  271.0  -7.562460977387542  \\
            15.0  271.0  -7.291042378969912  \\
            16.0  271.0  -7.019623734852855  \\
            17.0  271.0  -6.748205102322109  \\
            18.0  271.0  -6.476786464822937  \\
            19.0  271.0  -6.205367817092764  \\
            20.0  271.0  -5.933949118060074  \\
            21.0  271.0  -5.662530201374277  \\
            22.0  271.0  -5.391110329672089  \\
            23.0  271.0  -5.119686289831551  \\
            24.0  271.0  -4.848244043329346  \\
            25.0  271.0  -4.5767222894680595  \\
            26.0  271.0  -4.304853426364505  \\
            27.0  271.0  -4.031466864146548  \\
            28.0  271.0  -3.751159126208241  \\
            29.0  271.0  -3.4221028805692857  \\
            30.0  271.0  -3.2364711539268836  \\
            31.0  271.0  -3.4969958464057727  \\
            32.0  271.0  -3.4969958464009268  \\
            33.0  271.0  -3.236471153929543  \\
            34.0  271.0  -3.4221028805659146  \\
            35.0  271.0  -3.751159126213468  \\
            36.0  271.0  -4.031466864144201  \\
            37.0  271.0  -4.30485342636696  \\
            38.0  271.0  -4.576722289469582  \\
            39.0  271.0  -4.848244043318972  \\
            40.0  271.0  -5.1196862898611695  \\
            41.0  271.0  -5.391110329617214  \\
            42.0  271.0  -5.662530201456617  \\
            43.0  271.0  -5.933949117874953  \\
            44.0  271.0  -6.205367817310023  \\
            45.0  271.0  -6.47678646473659  \\
            46.0  271.0  -6.748205102480133  \\
            47.0  271.0  -7.019623734120028  \\
            48.0  271.0  -7.291042379482276  \\
            49.0  271.0  -7.562460977075709  \\
            50.0  271.0  -7.833879677813323  \\
            51.0  271.0  -8.105298262236014  \\
            52.0  271.0  -8.37671677964264  \\
            53.0  271.0  -8.648135841256591  \\
            54.0  271.0  -8.919553907082648  \\
            55.0  271.0  -9.190972929818015  \\
            56.0  271.0  -9.462391649491147  \\
            57.0  271.0  -9.733809792478826  \\
            58.0  271.0  -10.005229265795148  \\
            59.0  271.0  -10.27664304462518  \\
            60.0  271.0  -10.548088696290648  \\
            61.0  271.0  -10.819434116402997  \\
            62.0  271.0  -11.090966658246744  \\
            63.0  271.0  -11.362269155672161  \\
            64.0  271.0  -11.633752840729477  \\
            65.0  271.0  -11.905084001103324  \\
            66.0  271.0  -12.176850911990366  \\
            67.0  271.0  -12.447241335560774  \\
            68.0  271.0  -12.72067150986351  \\
            69.0  271.0  -12.987596515863295  \\
            70.0  271.0  -13.26692668926739  \\
            71.0  271.0  -13.528589337413669  \\
            72.0  271.0  -13.806691865752967  \\
            73.0  271.0  -14.082423790698734  \\
            74.0  271.0  -14.417178219337847  \\
            75.0  271.0  -14.548522682288594  \\
            76.0  271.0  -14.784710687149257  \\
            77.0  271.0  -15.672433051747042  \\
            78.0  271.0  -15.335460295082381  \\
            79.0  271.0  -15.998142954654517  \\
            80.0  271.0  -15.744854540726106  \\
            81.0  271.0  -15.694688748216286  \\
            82.0  271.0  -15.469803540291378  \\
            83.0  271.0  -15.896760388336611  \\
            84.0  271.0  -15.223622439687437  \\
            85.0  271.0  -15.190676959235137  \\
            86.0  271.0  -15.41642681513485  \\
            87.0  271.0  -16.54327772334581  \\
            88.0  271.0  -15.334604193518157  \\
            89.0  271.0  -15.51082927334653  \\
            90.0  271.0  -15.225064531248707  \\
            91.0  271.0  -14.863785179806277  \\
            92.0  271.0  -15.17964129784058  \\
            93.0  271.0  -15.536468091248546  \\
            94.0  271.0  -15.439451715856151  \\
            95.0  271.0  -15.617945755272599  \\
            96.0  271.0  -15.986800710049533  \\
            97.0  271.0  -15.753784322137895  \\
            98.0  271.0  -16.146005014178385  \\
            99.0  271.0  -16.186281036265488  \\
            100.0  271.0  -15.748682532526525  \\
            101.0  271.0  -15.653559774527022  \\
            102.0  271.0  -15.653559774527022  \\
            103.0  271.0  -15.653559774527022  \\
            104.0  271.0  -15.653559774527022  \\
            105.0  271.0  -15.653559774527022  \\
            106.0  271.0  -15.653559774527022  \\
            107.0  271.0  -15.653559774527022  \\
            108.0  271.0  -15.653559774527022  \\
            109.0  271.0  -15.653559774527022  \\
            110.0  271.0  -15.653559774527022  \\
            111.0  271.0  -15.653559774527022  \\
            112.0  271.0  -15.653559774527022  \\
            113.0  271.0  -15.653559774527022  \\
            114.0  271.0  -15.653559774527022  \\
            115.0  271.0  -15.653559774527022  \\
            116.0  271.0  -15.653559774527022  \\
            117.0  271.0  -15.653559774527022  \\
            118.0  271.0  -15.653559774527022  \\
            119.0  271.0  -15.653559774527022  \\
            120.0  271.0  -15.653559774527022  \\
            121.0  271.0  -15.653559774527022  \\
            122.0  271.0  -15.653559774527022  \\
            123.0  271.0  -15.653559774527022  \\
            124.0  271.0  -15.653559774527022  \\
            125.0  271.0  -15.653559774527022  \\
            126.0  271.0  -15.653559774527022  \\
            127.0  271.0  -15.653559774527022  \\
            128.0  271.0  -15.653559774527022  \\
            129.0  271.0  -15.653559774527022  \\
            130.0  271.0  -15.653559774527022  \\
            131.0  271.0  -15.653559774527022  \\
            132.0  271.0  -15.653559774527022  \\
            133.0  271.0  -15.653559774527022  \\
            134.0  271.0  -15.653559774527022  \\
            135.0  271.0  -15.653559774527022  \\
            136.0  271.0  -15.653559774527022  \\
            137.0  271.0  -15.653559774527022  \\
            138.0  271.0  -15.653559774527022  \\
            139.0  271.0  -15.653559774527022  \\
            140.0  271.0  -15.653559774527022  \\
            141.0  271.0  -15.653559774527022  \\
            142.0  271.0  -15.653559774527022  \\
            143.0  271.0  -15.653559774527022  \\
            144.0  271.0  -15.653559774527022  \\
            145.0  271.0  -15.653559774527022  \\
            146.0  271.0  -15.653559774527022  \\
            147.0  271.0  -15.653559774527022  \\
            148.0  271.0  -15.653559774527022  \\
            149.0  271.0  -15.653559774527022  \\
            150.0  271.0  -15.653559774527022  \\
            151.0  271.0  -15.653559774527022  \\
            152.0  271.0  -15.653559774527022  \\
            153.0  271.0  -15.653559774527022  \\
            154.0  271.0  -15.653559774527022  \\
            155.0  271.0  -15.653559774527022  \\
            156.0  271.0  -15.653559774527022  \\
            157.0  271.0  -15.653559774527022  \\
            158.0  271.0  -15.653559774527022  \\
            159.0  271.0  -15.653559774527022  \\
            160.0  271.0  -15.653559774527022  \\
            161.0  271.0  -15.653559774527022  \\
            162.0  271.0  -15.653559774527022  \\
            163.0  271.0  -15.653559774527022  \\
            164.0  271.0  -15.653559774527022  \\
            165.0  271.0  -15.653559774527022  \\
            166.0  271.0  -15.653559774527022  \\
            167.0  271.0  -15.653559774527022  \\
            168.0  271.0  -15.653559774527022  \\
            169.0  271.0  -15.653559774527022  \\
            170.0  271.0  -15.653559774527022  \\
            171.0  271.0  -15.653559774527022  \\
            172.0  271.0  -15.653559774527022  \\
            173.0  271.0  -15.653559774527022  \\
            174.0  271.0  -15.653559774527022  \\
            175.0  271.0  -15.653559774527022  \\
            176.0  271.0  -15.653559774527022  \\
            177.0  271.0  -15.653559774527022  \\
            178.0  271.0  -15.653559774527022  \\
            179.0  271.0  -15.653559774527022  \\
            180.0  271.0  -15.653559774527022  \\
            181.0  271.0  -15.653559774527022  \\
            182.0  271.0  -15.653559774527022  \\
            183.0  271.0  -15.653559774527022  \\
            184.0  271.0  -15.653559774527022  \\
            185.0  271.0  -15.653559774527022  \\
            186.0  271.0  -15.653559774527022  \\
            187.0  271.0  -15.653559774527022  \\
            188.0  271.0  -15.653559774527022  \\
            189.0  271.0  -15.653559774527022  \\
            190.0  271.0  -15.653559774527022  \\
            191.0  271.0  -15.653559774527022  \\
            192.0  271.0  -15.653559774527022  \\
            193.0  271.0  -15.653559774527022  \\
            194.0  271.0  -15.653559774527022  \\
            195.0  271.0  -15.653559774527022  \\
            196.0  271.0  -15.653559774527022  \\
            197.0  271.0  -15.653559774527022  \\
            198.0  271.0  -9.534494767190692  \\
            199.0  271.0  -8.689867858235996  \\
            200.0  271.0  -9.656760146087901  \\
            \\
            1.0  272.0  -10.873953760733919  \\
            2.0  272.0  -10.602463306727548  \\
            3.0  272.0  -10.331074418569715  \\
            4.0  272.0  -10.059649226604495  \\
            5.0  272.0  -9.788229040091586  \\
            6.0  272.0  -9.516811712541266  \\
            7.0  272.0  -9.245393105818536  \\
            8.0  272.0  -8.9739743702638  \\
            9.0  272.0  -8.702555388889543  \\
            10.0  272.0  -8.431137134272173  \\
            11.0  272.0  -8.159718313943575  \\
            12.0  272.0  -7.8882997357410005  \\
            13.0  272.0  -7.616881103258176  \\
            14.0  272.0  -7.345462434988876  \\
            15.0  272.0  -7.074043820622401  \\
            16.0  272.0  -6.802625181928716  \\
            17.0  272.0  -6.531206549086776  \\
            18.0  272.0  -6.259787915088826  \\
            19.0  272.0  -5.988369282010614  \\
            20.0  272.0  -5.716950648124774  \\
            21.0  272.0  -5.445532014955931  \\
            22.0  272.0  -5.174113382139265  \\
            23.0  272.0  -4.902694752869319  \\
            24.0  272.0  -4.631276137563805  \\
            25.0  272.0  -4.359857579364956  \\
            26.0  272.0  -4.088438991551479  \\
            27.0  272.0  -3.8170039785564898  \\
            28.0  272.0  -3.5445450226494963  \\
            29.0  272.0  -3.2159086633667995  \\
            30.0  272.0  -2.9614097754665325  \\
            31.0  272.0  -2.933204656934138  \\
            32.0  272.0  -3.226308529950529  \\
            33.0  272.0  -4.171968053422293  \\
            34.0  272.0  -4.440998051864938  \\
            35.0  272.0  -5.191177626570613  \\
            36.0  272.0  -5.734367910306652  \\
            37.0  272.0  -6.102300220722988  \\
            38.0  272.0  -6.399198238999577  \\
            39.0  272.0  -6.676666967107827  \\
            40.0  272.0  -6.949482744017005  \\
            41.0  272.0  -7.221221872851821  \\
            42.0  272.0  -7.492713947740979  \\
            43.0  272.0  -7.764149353116054  \\
            44.0  272.0  -8.03557189473924  \\
            45.0  272.0  -8.306991354530544  \\
            46.0  272.0  -8.578410237896943  \\
            47.0  272.0  -8.849828675524403  \\
            48.0  272.0  -9.121248219673568  \\
            49.0  272.0  -9.392664229769059  \\
            50.0  272.0  -9.664086853636567  \\
            51.0  272.0  -9.935503823025778  \\
            52.0  272.0  -10.206911258744801  \\
            53.0  272.0  -10.478358062099835  \\
            54.0  272.0  -10.749744581566576  \\
            55.0  272.0  -11.021180131684263  \\
            56.0  272.0  -11.292611506435971  \\
            57.0  272.0  -11.563999497419857  \\
            58.0  272.0  -11.835487736178028  \\
            59.0  272.0  -12.106458269657157  \\
            60.0  272.0  -12.380045611261078  \\
            61.0  272.0  -12.646564966781463  \\
            62.0  272.0  -12.92492608449977  \\
            63.0  272.0  -13.190174085756038  \\
            64.0  272.0  -13.464732013851334  \\
            65.0  272.0  -13.728669228699387  \\
            66.0  272.0  -14.027116470586842  \\
            67.0  272.0  -14.226593803822583  \\
            68.0  272.0  -14.635024238950944  \\
            69.0  272.0  -14.62189677559005  \\
            70.0  272.0  -15.373287823257838  \\
            71.0  272.0  -15.068698398645035  \\
            72.0  272.0  -15.412412296241374  \\
            73.0  272.0  -15.655477738088821  \\
            74.0  272.0  -15.175675968262029  \\
            75.0  272.0  -15.613537205021254  \\
            76.0  272.0  -15.31672780055618  \\
            77.0  272.0  -15.411686245445381  \\
            78.0  272.0  -16.537148409251987  \\
            79.0  272.0  -15.808530933787507  \\
            80.0  272.0  -16.892146185721533  \\
            81.0  272.0  -15.781148017864274  \\
            82.0  272.0  -15.374929734149005  \\
            83.0  272.0  -15.992306015756052  \\
            84.0  272.0  -15.178238086308674  \\
            85.0  272.0  -15.228391450998433  \\
            86.0  272.0  -15.523922385717853  \\
            87.0  272.0  -15.818874632786798  \\
            88.0  272.0  -15.293653458881709  \\
            89.0  272.0  -15.87652268313473  \\
            90.0  272.0  -15.069928494324328  \\
            91.0  272.0  -14.86142259469123  \\
            92.0  272.0  -15.513472617982815  \\
            93.0  272.0  -15.477316359775335  \\
            94.0  272.0  -15.444444776251391  \\
            95.0  272.0  -15.73287968458409  \\
            96.0  272.0  -15.96142355370398  \\
            97.0  272.0  -15.729400896384162  \\
            98.0  272.0  -16.75666127786797  \\
            99.0  272.0  -15.803180154739453  \\
            100.0  272.0  -15.77577322973443  \\
            101.0  272.0  -15.653559774527022  \\
            102.0  272.0  -15.653559774527022  \\
            103.0  272.0  -15.653559774527022  \\
            104.0  272.0  -15.653559774527022  \\
            105.0  272.0  -15.653559774527022  \\
            106.0  272.0  -15.653559774527022  \\
            107.0  272.0  -15.653559774527022  \\
            108.0  272.0  -15.653559774527022  \\
            109.0  272.0  -15.653559774527022  \\
            110.0  272.0  -15.653559774527022  \\
            111.0  272.0  -15.653559774527022  \\
            112.0  272.0  -15.653559774527022  \\
            113.0  272.0  -15.653559774527022  \\
            114.0  272.0  -15.653559774527022  \\
            115.0  272.0  -15.653559774527022  \\
            116.0  272.0  -15.653559774527022  \\
            117.0  272.0  -15.653559774527022  \\
            118.0  272.0  -15.653559774527022  \\
            119.0  272.0  -15.653559774527022  \\
            120.0  272.0  -15.653559774527022  \\
            121.0  272.0  -15.653559774527022  \\
            122.0  272.0  -15.653559774527022  \\
            123.0  272.0  -15.653559774527022  \\
            124.0  272.0  -15.653559774527022  \\
            125.0  272.0  -15.653559774527022  \\
            126.0  272.0  -15.653559774527022  \\
            127.0  272.0  -15.653559774527022  \\
            128.0  272.0  -15.653559774527022  \\
            129.0  272.0  -15.653559774527022  \\
            130.0  272.0  -15.653559774527022  \\
            131.0  272.0  -15.653559774527022  \\
            132.0  272.0  -15.653559774527022  \\
            133.0  272.0  -15.653559774527022  \\
            134.0  272.0  -15.653559774527022  \\
            135.0  272.0  -15.653559774527022  \\
            136.0  272.0  -15.653559774527022  \\
            137.0  272.0  -15.653559774527022  \\
            138.0  272.0  -15.653559774527022  \\
            139.0  272.0  -15.653559774527022  \\
            140.0  272.0  -15.653559774527022  \\
            141.0  272.0  -15.653559774527022  \\
            142.0  272.0  -15.653559774527022  \\
            143.0  272.0  -15.653559774527022  \\
            144.0  272.0  -15.653559774527022  \\
            145.0  272.0  -15.653559774527022  \\
            146.0  272.0  -15.653559774527022  \\
            147.0  272.0  -15.653559774527022  \\
            148.0  272.0  -15.653559774527022  \\
            149.0  272.0  -15.653559774527022  \\
            150.0  272.0  -15.653559774527022  \\
            151.0  272.0  -15.653559774527022  \\
            152.0  272.0  -15.653559774527022  \\
            153.0  272.0  -15.653559774527022  \\
            154.0  272.0  -15.653559774527022  \\
            155.0  272.0  -15.653559774527022  \\
            156.0  272.0  -15.653559774527022  \\
            157.0  272.0  -15.653559774527022  \\
            158.0  272.0  -15.653559774527022  \\
            159.0  272.0  -15.653559774527022  \\
            160.0  272.0  -15.653559774527022  \\
            161.0  272.0  -15.653559774527022  \\
            162.0  272.0  -15.653559774527022  \\
            163.0  272.0  -15.653559774527022  \\
            164.0  272.0  -15.653559774527022  \\
            165.0  272.0  -15.653559774527022  \\
            166.0  272.0  -15.653559774527022  \\
            167.0  272.0  -15.653559774527022  \\
            168.0  272.0  -15.653559774527022  \\
            169.0  272.0  -15.653559774527022  \\
            170.0  272.0  -15.653559774527022  \\
            171.0  272.0  -15.653559774527022  \\
            172.0  272.0  -15.653559774527022  \\
            173.0  272.0  -15.653559774527022  \\
            174.0  272.0  -15.653559774527022  \\
            175.0  272.0  -15.653559774527022  \\
            176.0  272.0  -15.653559774527022  \\
            177.0  272.0  -15.653559774527022  \\
            178.0  272.0  -15.653559774527022  \\
            179.0  272.0  -15.653559774527022  \\
            180.0  272.0  -15.653559774527022  \\
            181.0  272.0  -15.653559774527022  \\
            182.0  272.0  -15.653559774527022  \\
            183.0  272.0  -15.653559774527022  \\
            184.0  272.0  -15.653559774527022  \\
            185.0  272.0  -15.653559774527022  \\
            186.0  272.0  -15.653559774527022  \\
            187.0  272.0  -15.653559774527022  \\
            188.0  272.0  -15.653559774527022  \\
            189.0  272.0  -15.653559774527022  \\
            190.0  272.0  -15.653559774527022  \\
            191.0  272.0  -15.653559774527022  \\
            192.0  272.0  -15.653559774527022  \\
            193.0  272.0  -15.653559774527022  \\
            194.0  272.0  -15.653559774527022  \\
            195.0  272.0  -15.653559774527022  \\
            196.0  272.0  -15.653559774527022  \\
            197.0  272.0  -15.653559774527022  \\
            198.0  272.0  -9.317496094289458  \\
            199.0  272.0  -8.472869323982819  \\
            200.0  272.0  -9.439762180710064  \\
            \\
            1.0  273.0  -10.944063609046626  \\
            2.0  273.0  -10.672561404283327  \\
            3.0  273.0  -10.401172852742882  \\
            4.0  273.0  -10.129749462757756  \\
            5.0  273.0  -9.858328098281103  \\
            6.0  273.0  -9.586910685696377  \\
            7.0  273.0  -9.315492266099588  \\
            8.0  273.0  -9.044073644259067  \\
            9.0  273.0  -8.77265445837297  \\
            10.0  273.0  -8.501236286359482  \\
            11.0  273.0  -8.229817454418331  \\
            12.0  273.0  -7.958398871414234  \\
            13.0  273.0  -7.686980254511961  \\
            14.0  273.0  -7.415561573588313  \\
            15.0  273.0  -7.1441429596026165  \\
            16.0  273.0  -6.8727243216717175  \\
            17.0  273.0  -6.601305690282417  \\
            18.0  273.0  -6.329887062959169  \\
            19.0  273.0  -6.058468460170806  \\
            20.0  273.0  -5.787049957846773  \\
            21.0  273.0  -5.515631899645818  \\
            22.0  273.0  -5.244215777785586  \\
            23.0  273.0  -4.972808115987934  \\
            24.0  273.0  -4.701437406173673  \\
            25.0  273.0  -4.43022813705249  \\
            26.0  273.0  -4.159724298873444  \\
            27.0  273.0  -3.8922750424071055  \\
            28.0  273.0  -3.6356609737059684  \\
            29.0  273.0  -3.2682349253967686  \\
            30.0  273.0  -2.935205635934595  \\
            31.0  273.0  -2.8125015128203477  \\
            32.0  273.0  -2.93520563593609  \\
            33.0  273.0  -3.268234925394466  \\
            34.0  273.0  -3.6356609737115786  \\
            35.0  273.0  -3.8922750424035986  \\
            36.0  273.0  -4.159724298875764  \\
            37.0  273.0  -4.430228137050978  \\
            38.0  273.0  -4.701437406167603  \\
            39.0  273.0  -4.9728081160036535  \\
            40.0  273.0  -5.244215777739717  \\
            41.0  273.0  -5.515631899702525  \\
            42.0  273.0  -5.787049957718709  \\
            43.0  273.0  -6.058468460387496  \\
            44.0  273.0  -6.329887062800246  \\
            45.0  273.0  -6.6013056903302205  \\
            46.0  273.0  -6.87272432125533  \\
            47.0  273.0  -7.144142960442004  \\
            48.0  273.0  -7.415561573697354  \\
            49.0  273.0  -7.68698026048134  \\
            50.0  273.0  -7.95839882865528  \\
            51.0  273.0  -8.229817458678617  \\
            52.0  273.0  -8.50123636240093  \\
            53.0  273.0  -8.772654478369676  \\
            54.0  273.0  -9.04407361915454  \\
            55.0  273.0  -9.315492079824022  \\
            56.0  273.0  -9.58691038198295  \\
            57.0  273.0  -9.85832957229036  \\
            58.0  273.0  -10.129746386555382  \\
            59.0  273.0  -10.401176847041084  \\
            60.0  273.0  -10.67254759249654  \\
            61.0  273.0  -10.944059507380194  \\
            62.0  273.0  -11.215358516983859  \\
            63.0  273.0  -11.486868303888324  \\
            64.0  273.0  -11.758236880947992  \\
            65.0  273.0  -12.029839251319508  \\
            66.0  273.0  -12.300667932919087  \\
            67.0  273.0  -12.573602059596467  \\
            68.0  273.0  -12.84236264415144  \\
            69.0  273.0  -13.12047360934566  \\
            70.0  273.0  -13.384023929193448  \\
            71.0  273.0  -13.666481818724542  \\
            72.0  273.0  -13.940083661088485  \\
            73.0  273.0  -14.223925135284164  \\
            74.0  273.0  -14.388514736851812  \\
            75.0  273.0  -14.74112756648572  \\
            76.0  273.0  -15.350458090758869  \\
            77.0  273.0  -15.088732880997354  \\
            78.0  273.0  -15.55833356562763  \\
            79.0  273.0  -15.479069246802519  \\
            80.0  273.0  -15.776023485611516  \\
            81.0  273.0  -15.783366899002743  \\
            82.0  273.0  -15.368644736076018  \\
            83.0  273.0  -15.4967533223567  \\
            84.0  273.0  -15.162040642070158  \\
            85.0  273.0  -15.27832936089659  \\
            86.0  273.0  -15.693320085053234  \\
            87.0  273.0  -15.566799245735924  \\
            88.0  273.0  -15.298889063306438  \\
            89.0  273.0  -16.073948156806516  \\
            90.0  273.0  -14.96651122459556  \\
            91.0  273.0  -14.900688622921715  \\
            92.0  273.0  -17.221175980016593  \\
            93.0  273.0  -15.459738264411271  \\
            94.0  273.0  -15.471045555902863  \\
            95.0  273.0  -15.857035679494434  \\
            96.0  273.0  -15.894858898175496  \\
            97.0  273.0  -15.763139198121705  \\
            98.0  273.0  -15.935526030798357  \\
            99.0  273.0  -15.714994292623498  \\
            100.0  273.0  -15.776600835001801  \\
            101.0  273.0  -15.653559774527022  \\
            102.0  273.0  -15.653559774527022  \\
            103.0  273.0  -15.653559774527022  \\
            104.0  273.0  -15.653559774527022  \\
            105.0  273.0  -15.653559774527022  \\
            106.0  273.0  -15.653559774527022  \\
            107.0  273.0  -15.653559774527022  \\
            108.0  273.0  -15.653559774527022  \\
            109.0  273.0  -15.653559774527022  \\
            110.0  273.0  -15.653559774527022  \\
            111.0  273.0  -15.653559774527022  \\
            112.0  273.0  -15.653559774527022  \\
            113.0  273.0  -15.653559774527022  \\
            114.0  273.0  -15.653559774527022  \\
            115.0  273.0  -15.653559774527022  \\
            116.0  273.0  -15.653559774527022  \\
            117.0  273.0  -15.653559774527022  \\
            118.0  273.0  -15.653559774527022  \\
            119.0  273.0  -15.653559774527022  \\
            120.0  273.0  -15.653559774527022  \\
            121.0  273.0  -15.653559774527022  \\
            122.0  273.0  -15.653559774527022  \\
            123.0  273.0  -15.653559774527022  \\
            124.0  273.0  -15.653559774527022  \\
            125.0  273.0  -15.653559774527022  \\
            126.0  273.0  -15.653559774527022  \\
            127.0  273.0  -15.653559774527022  \\
            128.0  273.0  -15.653559774527022  \\
            129.0  273.0  -15.653559774527022  \\
            130.0  273.0  -15.653559774527022  \\
            131.0  273.0  -15.653559774527022  \\
            132.0  273.0  -15.653559774527022  \\
            133.0  273.0  -15.653559774527022  \\
            134.0  273.0  -15.653559774527022  \\
            135.0  273.0  -15.653559774527022  \\
            136.0  273.0  -15.653559774527022  \\
            137.0  273.0  -15.653559774527022  \\
            138.0  273.0  -15.653559774527022  \\
            139.0  273.0  -15.653559774527022  \\
            140.0  273.0  -15.653559774527022  \\
            141.0  273.0  -15.653559774527022  \\
            142.0  273.0  -15.653559774527022  \\
            143.0  273.0  -15.653559774527022  \\
            144.0  273.0  -15.653559774527022  \\
            145.0  273.0  -15.653559774527022  \\
            146.0  273.0  -15.653559774527022  \\
            147.0  273.0  -15.653559774527022  \\
            148.0  273.0  -15.653559774527022  \\
            149.0  273.0  -15.653559774527022  \\
            150.0  273.0  -15.653559774527022  \\
            151.0  273.0  -15.653559774527022  \\
            152.0  273.0  -15.653559774527022  \\
            153.0  273.0  -15.653559774527022  \\
            154.0  273.0  -15.653559774527022  \\
            155.0  273.0  -15.653559774527022  \\
            156.0  273.0  -15.653559774527022  \\
            157.0  273.0  -15.653559774527022  \\
            158.0  273.0  -15.653559774527022  \\
            159.0  273.0  -15.653559774527022  \\
            160.0  273.0  -15.653559774527022  \\
            161.0  273.0  -15.653559774527022  \\
            162.0  273.0  -15.653559774527022  \\
            163.0  273.0  -15.653559774527022  \\
            164.0  273.0  -15.653559774527022  \\
            165.0  273.0  -15.653559774527022  \\
            166.0  273.0  -15.653559774527022  \\
            167.0  273.0  -15.653559774527022  \\
            168.0  273.0  -15.653559774527022  \\
            169.0  273.0  -15.653559774527022  \\
            170.0  273.0  -15.653559774527022  \\
            171.0  273.0  -15.653559774527022  \\
            172.0  273.0  -15.653559774527022  \\
            173.0  273.0  -15.653559774527022  \\
            174.0  273.0  -15.653559774527022  \\
            175.0  273.0  -15.653559774527022  \\
            176.0  273.0  -15.653559774527022  \\
            177.0  273.0  -15.653559774527022  \\
            178.0  273.0  -15.653559774527022  \\
            179.0  273.0  -15.653559774527022  \\
            180.0  273.0  -15.653559774527022  \\
            181.0  273.0  -15.653559774527022  \\
            182.0  273.0  -15.653559774527022  \\
            183.0  273.0  -15.653559774527022  \\
            184.0  273.0  -15.653559774527022  \\
            185.0  273.0  -15.653559774527022  \\
            186.0  273.0  -15.653559774527022  \\
            187.0  273.0  -15.653559774527022  \\
            188.0  273.0  -15.653559774527022  \\
            189.0  273.0  -15.653559774527022  \\
            190.0  273.0  -15.653559774527022  \\
            191.0  273.0  -15.653559774527022  \\
            192.0  273.0  -15.653559774527022  \\
            193.0  273.0  -15.653559774527022  \\
            194.0  273.0  -15.653559774527022  \\
            195.0  273.0  -15.653559774527022  \\
            196.0  273.0  -15.653559774527022  \\
            197.0  273.0  -15.653559774527022  \\
            198.0  273.0  -9.387595289708504  \\
            199.0  273.0  -8.542968435314059  \\
            200.0  273.0  -9.509860958248046  \\
            \\
            1.0  274.0  -12.64672041066368  \\
            2.0  274.0  -12.37934163494401  \\
            3.0  274.0  -12.106652356195758  \\
            4.0  274.0  -11.835323697756372  \\
            5.0  274.0  -11.564066103421572  \\
            6.0  274.0  -11.29260623791367  \\
            7.0  274.0  -11.0211712818392  \\
            8.0  274.0  -10.749741429860492  \\
            9.0  274.0  -10.47835701859534  \\
            10.0  274.0  -10.206915071679916  \\
            11.0  274.0  -9.93550529189792  \\
            12.0  274.0  -9.664084833783326  \\
            13.0  274.0  -9.39266435082091  \\
            14.0  274.0  -9.121248208587623  \\
            15.0  274.0  -8.849828724063531  \\
            16.0  274.0  -8.578410221849584  \\
            17.0  274.0  -8.306991357798747  \\
            18.0  274.0  -8.035571883429666  \\
            19.0  274.0  -7.764149365112463  \\
            20.0  274.0  -7.49271394168688  \\
            21.0  274.0  -7.2212218760744165  \\
            22.0  274.0  -6.9494827417830685  \\
            23.0  274.0  -6.676666967837904  \\
            24.0  274.0  -6.399198238783336  \\
            25.0  274.0  -6.102300220604869  \\
            26.0  274.0  -5.734367910403827  \\
            27.0  274.0  -5.191177626466125  \\
            28.0  274.0  -4.440998051901447  \\
            29.0  274.0  -4.171968053442487  \\
            30.0  274.0  -3.226308529947931  \\
            31.0  274.0  -2.9332046569334764  \\
            32.0  274.0  -2.961409775467944  \\
            33.0  274.0  -3.215908663364784  \\
            34.0  274.0  -3.5445450226535407  \\
            35.0  274.0  -3.817003978554515  \\
            36.0  274.0  -4.088438991553236  \\
            37.0  274.0  -4.359857579364736  \\
            38.0  274.0  -4.631276137557857  \\
            39.0  274.0  -4.902694752884784  \\
            40.0  274.0  -5.17411338210202  \\
            41.0  274.0  -5.445532015003207  \\
            42.0  274.0  -5.716950648011983  \\
            43.0  274.0  -5.988369282171088  \\
            44.0  274.0  -6.259787915000304  \\
            45.0  274.0  -6.531206549144234  \\
            46.0  274.0  -6.802625181512999  \\
            47.0  274.0  -7.074043821155415  \\
            48.0  274.0  -7.345462435134366  \\
            49.0  274.0  -7.616881112808235  \\
            50.0  274.0  -7.88829970306847  \\
            51.0  274.0  -8.159718299846459  \\
            52.0  274.0  -8.431137186711247  \\
            53.0  274.0  -8.702555423767745  \\
            54.0  274.0  -8.973974387366736  \\
            55.0  274.0  -9.245392985969408  \\
            56.0  274.0  -9.516811314022801  \\
            57.0  274.0  -9.788230413124152  \\
            58.0  274.0  -10.059646915623158  \\
            59.0  274.0  -10.331078684908492  \\
            60.0  274.0  -10.602453890912987  \\
            61.0  274.0  -10.873947432981913  \\
            62.0  274.0  -11.145279800878772  \\
            63.0  274.0  -11.416754520919516  \\
            64.0  274.0  -11.688129539305885  \\
            65.0  274.0  -11.959732668111755  \\
            66.0  274.0  -12.230586924099432  \\
            67.0  274.0  -12.503273865693364  \\
            68.0  274.0  -12.772232634471726  \\
            69.0  274.0  -13.049043358400807  \\
            70.0  274.0  -13.314296688736215  \\
            71.0  274.0  -13.592752760548729  \\
            72.0  274.0  -13.867646189094474  \\
            73.0  274.0  -14.162523592460602  \\
            74.0  274.0  -14.34039809037783  \\
            75.0  274.0  -14.634050438110089  \\
            76.0  274.0  -15.211695834639261  \\
            77.0  274.0  -15.097731892382134  \\
            78.0  274.0  -15.534305996195066  \\
            79.0  274.0  -15.48968413304101  \\
            80.0  274.0  -15.656607142226797  \\
            81.0  274.0  -15.629155934818977  \\
            82.0  274.0  -15.495708410833675  \\
            83.0  274.0  -15.314482483852668  \\
            84.0  274.0  -15.167619651865168  \\
            85.0  274.0  -15.339060739319573  \\
            86.0  274.0  -16.037714814550085  \\
            87.0  274.0  -15.421311874528286  \\
            88.0  274.0  -15.362203706073911  \\
            89.0  274.0  -15.47728381637526  \\
            90.0  274.0  -14.899280982993135  \\
            91.0  274.0  -14.99955477784648  \\
            92.0  274.0  -15.72540861946661  \\
            93.0  274.0  -15.447127698800465  \\
            94.0  274.0  -15.528992767919354  \\
            95.0  274.0  -15.951038971565419  \\
            96.0  274.0  -15.815473310474871  \\
            97.0  274.0  -15.896542418452901  \\
            98.0  274.0  -15.672264745305663  \\
            99.0  274.0  -15.830221314398718  \\
            100.0  274.0  -15.742433052123666  \\
            101.0  274.0  -15.653559774527022  \\
            102.0  274.0  -15.653559774527022  \\
            103.0  274.0  -15.653559774527022  \\
            104.0  274.0  -15.653559774527022  \\
            105.0  274.0  -15.653559774527022  \\
            106.0  274.0  -15.653559774527022  \\
            107.0  274.0  -15.653559774527022  \\
            108.0  274.0  -15.653559774527022  \\
            109.0  274.0  -15.653559774527022  \\
            110.0  274.0  -15.653559774527022  \\
            111.0  274.0  -15.653559774527022  \\
            112.0  274.0  -15.653559774527022  \\
            113.0  274.0  -15.653559774527022  \\
            114.0  274.0  -15.653559774527022  \\
            115.0  274.0  -15.653559774527022  \\
            116.0  274.0  -15.653559774527022  \\
            117.0  274.0  -15.653559774527022  \\
            118.0  274.0  -15.653559774527022  \\
            119.0  274.0  -15.653559774527022  \\
            120.0  274.0  -15.653559774527022  \\
            121.0  274.0  -15.653559774527022  \\
            122.0  274.0  -15.653559774527022  \\
            123.0  274.0  -15.653559774527022  \\
            124.0  274.0  -15.653559774527022  \\
            125.0  274.0  -15.653559774527022  \\
            126.0  274.0  -15.653559774527022  \\
            127.0  274.0  -15.653559774527022  \\
            128.0  274.0  -15.653559774527022  \\
            129.0  274.0  -15.653559774527022  \\
            130.0  274.0  -15.653559774527022  \\
            131.0  274.0  -15.653559774527022  \\
            132.0  274.0  -15.653559774527022  \\
            133.0  274.0  -15.653559774527022  \\
            134.0  274.0  -15.653559774527022  \\
            135.0  274.0  -15.653559774527022  \\
            136.0  274.0  -15.653559774527022  \\
            137.0  274.0  -15.653559774527022  \\
            138.0  274.0  -15.653559774527022  \\
            139.0  274.0  -15.653559774527022  \\
            140.0  274.0  -15.653559774527022  \\
            141.0  274.0  -15.653559774527022  \\
            142.0  274.0  -15.653559774527022  \\
            143.0  274.0  -15.653559774527022  \\
            144.0  274.0  -15.653559774527022  \\
            145.0  274.0  -15.653559774527022  \\
            146.0  274.0  -15.653559774527022  \\
            147.0  274.0  -15.653559774527022  \\
            148.0  274.0  -15.653559774527022  \\
            149.0  274.0  -15.653559774527022  \\
            150.0  274.0  -15.653559774527022  \\
            151.0  274.0  -15.653559774527022  \\
            152.0  274.0  -15.653559774527022  \\
            153.0  274.0  -15.653559774527022  \\
            154.0  274.0  -15.653559774527022  \\
            155.0  274.0  -15.653559774527022  \\
            156.0  274.0  -15.653559774527022  \\
            157.0  274.0  -15.653559774527022  \\
            158.0  274.0  -15.653559774527022  \\
            159.0  274.0  -15.653559774527022  \\
            160.0  274.0  -15.653559774527022  \\
            161.0  274.0  -15.653559774527022  \\
            162.0  274.0  -15.653559774527022  \\
            163.0  274.0  -15.653559774527022  \\
            164.0  274.0  -15.653559774527022  \\
            165.0  274.0  -15.653559774527022  \\
            166.0  274.0  -15.653559774527022  \\
            167.0  274.0  -15.653559774527022  \\
            168.0  274.0  -15.653559774527022  \\
            169.0  274.0  -15.653559774527022  \\
            170.0  274.0  -15.653559774527022  \\
            171.0  274.0  -15.653559774527022  \\
            172.0  274.0  -15.653559774527022  \\
            173.0  274.0  -15.653559774527022  \\
            174.0  274.0  -15.653559774527022  \\
            175.0  274.0  -15.653559774527022  \\
            176.0  274.0  -15.653559774527022  \\
            177.0  274.0  -15.653559774527022  \\
            178.0  274.0  -15.653559774527022  \\
            179.0  274.0  -15.653559774527022  \\
            180.0  274.0  -15.653559774527022  \\
            181.0  274.0  -15.653559774527022  \\
            182.0  274.0  -15.653559774527022  \\
            183.0  274.0  -15.653559774527022  \\
            184.0  274.0  -15.653559774527022  \\
            185.0  274.0  -15.653559774527022  \\
            186.0  274.0  -15.653559774527022  \\
            187.0  274.0  -15.653559774527022  \\
            188.0  274.0  -15.653559774527022  \\
            189.0  274.0  -15.653559774527022  \\
            190.0  274.0  -15.653559774527022  \\
            191.0  274.0  -15.653559774527022  \\
            192.0  274.0  -15.653559774527022  \\
            193.0  274.0  -15.653559774527022  \\
            194.0  274.0  -15.653559774527022  \\
            195.0  274.0  -15.653559774527022  \\
            196.0  274.0  -15.653559774527022  \\
            197.0  274.0  -15.653559774527022  \\
            198.0  274.0  -11.093266172904356  \\
            199.0  274.0  -10.248659919467858  \\
            200.0  274.0  -11.215636682104726  \\
            \\
            1.0  275.0  -10.81944328919413  \\
            2.0  275.0  -10.548079754440634  \\
            3.0  275.0  -10.276646279271562  \\
            4.0  275.0  -10.005226869714424  \\
            5.0  275.0  -9.733810631384413  \\
            6.0  275.0  -9.462391723711812  \\
            7.0  275.0  -9.19097284123949  \\
            8.0  275.0  -8.919553845510206  \\
            9.0  275.0  -8.648135788626117  \\
            10.0  275.0  -8.376716824194917  \\
            11.0  275.0  -8.105298302085037  \\
            12.0  275.0  -7.833879654157599  \\
            13.0  275.0  -7.562460977387542  \\
            14.0  275.0  -7.291042378969912  \\
            15.0  275.0  -7.019623734852855  \\
            16.0  275.0  -6.748205102322109  \\
            17.0  275.0  -6.476786464822937  \\
            18.0  275.0  -6.205367817092764  \\
            19.0  275.0  -5.933949118060074  \\
            20.0  275.0  -5.662530201374277  \\
            21.0  275.0  -5.391110329672089  \\
            22.0  275.0  -5.119686289831551  \\
            23.0  275.0  -4.848244043329346  \\
            24.0  275.0  -4.5767222894680595  \\
            25.0  275.0  -4.304853426364505  \\
            26.0  275.0  -4.031466864146548  \\
            27.0  275.0  -3.751159126208241  \\
            28.0  275.0  -3.4221028805692857  \\
            29.0  275.0  -3.2364711539268836  \\
            30.0  275.0  -3.4969958464057727  \\
            31.0  275.0  -3.4969958464009268  \\
            32.0  275.0  -3.236471153929543  \\
            33.0  275.0  -3.4221028805659146  \\
            34.0  275.0  -3.751159126213468  \\
            35.0  275.0  -4.031466864144201  \\
            36.0  275.0  -4.30485342636696  \\
            37.0  275.0  -4.576722289469582  \\
            38.0  275.0  -4.848244043318972  \\
            39.0  275.0  -5.1196862898611695  \\
            40.0  275.0  -5.391110329617214  \\
            41.0  275.0  -5.662530201456617  \\
            42.0  275.0  -5.933949117874953  \\
            43.0  275.0  -6.205367817310023  \\
            44.0  275.0  -6.47678646473659  \\
            45.0  275.0  -6.748205102480133  \\
            46.0  275.0  -7.019623734120028  \\
            47.0  275.0  -7.291042379482276  \\
            48.0  275.0  -7.562460977075709  \\
            49.0  275.0  -7.833879677813323  \\
            50.0  275.0  -8.105298262236014  \\
            51.0  275.0  -8.37671677964264  \\
            52.0  275.0  -8.648135841256591  \\
            53.0  275.0  -8.919553907082648  \\
            54.0  275.0  -9.190972929818015  \\
            55.0  275.0  -9.462391649491147  \\
            56.0  275.0  -9.733809792478826  \\
            57.0  275.0  -10.005229265795148  \\
            58.0  275.0  -10.27664304462518  \\
            59.0  275.0  -10.548088696290648  \\
            60.0  275.0  -10.819434116402997  \\
            61.0  275.0  -11.090966658246744  \\
            62.0  275.0  -11.362269155672161  \\
            63.0  275.0  -11.633752840729477  \\
            64.0  275.0  -11.905084001103324  \\
            65.0  275.0  -12.176850911990366  \\
            66.0  275.0  -12.447241335560774  \\
            67.0  275.0  -12.72067150986351  \\
            68.0  275.0  -12.987596515863295  \\
            69.0  275.0  -13.26692668926739  \\
            70.0  275.0  -13.528589337413669  \\
            71.0  275.0  -13.806691865752967  \\
            72.0  275.0  -14.082423790698734  \\
            73.0  275.0  -14.417178219337847  \\
            74.0  275.0  -14.548522682288594  \\
            75.0  275.0  -14.784710687149257  \\
            76.0  275.0  -15.672433051747042  \\
            77.0  275.0  -15.335460295082381  \\
            78.0  275.0  -15.998142954654517  \\
            79.0  275.0  -15.744854540726106  \\
            80.0  275.0  -15.694688748216286  \\
            81.0  275.0  -15.469803540291378  \\
            82.0  275.0  -15.896760388336611  \\
            83.0  275.0  -15.223622439687437  \\
            84.0  275.0  -15.190676959235137  \\
            85.0  275.0  -15.41642681513485  \\
            86.0  275.0  -16.54327772334581  \\
            87.0  275.0  -15.334604193518157  \\
            88.0  275.0  -15.51082927334653  \\
            89.0  275.0  -15.225064531248707  \\
            90.0  275.0  -14.863785179806277  \\
            91.0  275.0  -15.17964129784058  \\
            92.0  275.0  -15.536468091248546  \\
            93.0  275.0  -15.439451715856151  \\
            94.0  275.0  -15.617945755272599  \\
            95.0  275.0  -15.986800710049533  \\
            96.0  275.0  -15.753784322137895  \\
            97.0  275.0  -16.25550344775944  \\
            98.0  275.0  -15.543587388843335  \\
            99.0  275.0  -16.36233378615387  \\
            100.0  275.0  -15.691504967588104  \\
            101.0  275.0  -15.653559774527022  \\
            102.0  275.0  -15.653559774527022  \\
            103.0  275.0  -15.653559774527022  \\
            104.0  275.0  -15.653559774527022  \\
            105.0  275.0  -15.653559774527022  \\
            106.0  275.0  -15.653559774527022  \\
            107.0  275.0  -15.653559774527022  \\
            108.0  275.0  -15.653559774527022  \\
            109.0  275.0  -15.653559774527022  \\
            110.0  275.0  -15.653559774527022  \\
            111.0  275.0  -15.653559774527022  \\
            112.0  275.0  -15.653559774527022  \\
            113.0  275.0  -15.653559774527022  \\
            114.0  275.0  -15.653559774527022  \\
            115.0  275.0  -15.653559774527022  \\
            116.0  275.0  -15.653559774527022  \\
            117.0  275.0  -15.653559774527022  \\
            118.0  275.0  -15.653559774527022  \\
            119.0  275.0  -15.653559774527022  \\
            120.0  275.0  -15.653559774527022  \\
            121.0  275.0  -15.653559774527022  \\
            122.0  275.0  -15.653559774527022  \\
            123.0  275.0  -15.653559774527022  \\
            124.0  275.0  -15.653559774527022  \\
            125.0  275.0  -15.653559774527022  \\
            126.0  275.0  -15.653559774527022  \\
            127.0  275.0  -15.653559774527022  \\
            128.0  275.0  -15.653559774527022  \\
            129.0  275.0  -15.653559774527022  \\
            130.0  275.0  -15.653559774527022  \\
            131.0  275.0  -15.653559774527022  \\
            132.0  275.0  -15.653559774527022  \\
            133.0  275.0  -15.653559774527022  \\
            134.0  275.0  -15.653559774527022  \\
            135.0  275.0  -15.653559774527022  \\
            136.0  275.0  -15.653559774527022  \\
            137.0  275.0  -15.653559774527022  \\
            138.0  275.0  -15.653559774527022  \\
            139.0  275.0  -15.653559774527022  \\
            140.0  275.0  -15.653559774527022  \\
            141.0  275.0  -15.653559774527022  \\
            142.0  275.0  -15.653559774527022  \\
            143.0  275.0  -15.653559774527022  \\
            144.0  275.0  -15.653559774527022  \\
            145.0  275.0  -15.653559774527022  \\
            146.0  275.0  -15.653559774527022  \\
            147.0  275.0  -15.653559774527022  \\
            148.0  275.0  -15.653559774527022  \\
            149.0  275.0  -15.653559774527022  \\
            150.0  275.0  -15.653559774527022  \\
            151.0  275.0  -15.653559774527022  \\
            152.0  275.0  -15.653559774527022  \\
            153.0  275.0  -15.653559774527022  \\
            154.0  275.0  -15.653559774527022  \\
            155.0  275.0  -15.653559774527022  \\
            156.0  275.0  -15.653559774527022  \\
            157.0  275.0  -15.653559774527022  \\
            158.0  275.0  -15.653559774527022  \\
            159.0  275.0  -15.653559774527022  \\
            160.0  275.0  -15.653559774527022  \\
            161.0  275.0  -15.653559774527022  \\
            162.0  275.0  -15.653559774527022  \\
            163.0  275.0  -15.653559774527022  \\
            164.0  275.0  -15.653559774527022  \\
            165.0  275.0  -15.653559774527022  \\
            166.0  275.0  -15.653559774527022  \\
            167.0  275.0  -15.653559774527022  \\
            168.0  275.0  -15.653559774527022  \\
            169.0  275.0  -15.653559774527022  \\
            170.0  275.0  -15.653559774527022  \\
            171.0  275.0  -15.653559774527022  \\
            172.0  275.0  -15.653559774527022  \\
            173.0  275.0  -15.653559774527022  \\
            174.0  275.0  -15.653559774527022  \\
            175.0  275.0  -15.653559774527022  \\
            176.0  275.0  -15.653559774527022  \\
            177.0  275.0  -15.653559774527022  \\
            178.0  275.0  -15.653559774527022  \\
            179.0  275.0  -15.653559774527022  \\
            180.0  275.0  -15.653559774527022  \\
            181.0  275.0  -15.653559774527022  \\
            182.0  275.0  -15.653559774527022  \\
            183.0  275.0  -15.653559774527022  \\
            184.0  275.0  -15.653559774527022  \\
            185.0  275.0  -15.653559774527022  \\
            186.0  275.0  -15.653559774527022  \\
            187.0  275.0  -15.653559774527022  \\
            188.0  275.0  -15.653559774527022  \\
            189.0  275.0  -15.653559774527022  \\
            190.0  275.0  -15.653559774527022  \\
            191.0  275.0  -15.653559774527022  \\
            192.0  275.0  -15.653559774527022  \\
            193.0  275.0  -15.653559774527022  \\
            194.0  275.0  -15.653559774527022  \\
            195.0  275.0  -15.653559774527022  \\
            196.0  275.0  -15.653559774527022  \\
            197.0  275.0  -15.653559774527022  \\
            198.0  275.0  -9.263075568357118  \\
            199.0  275.0  -8.418449399083359  \\
            200.0  275.0  -9.385344737435442  \\
            \\
            1.0  276.0  -10.602463306727776  \\
            2.0  276.0  -10.331074418569893  \\
            3.0  276.0  -10.059649226604538  \\
            4.0  276.0  -9.788229040091586  \\
            5.0  276.0  -9.516811712541266  \\
            6.0  276.0  -9.245393105818536  \\
            7.0  276.0  -8.9739743702638  \\
            8.0  276.0  -8.702555388889543  \\
            9.0  276.0  -8.431137134272173  \\
            10.0  276.0  -8.159718313943575  \\
            11.0  276.0  -7.8882997357410005  \\
            12.0  276.0  -7.616881103258176  \\
            13.0  276.0  -7.345462434988876  \\
            14.0  276.0  -7.074043820622401  \\
            15.0  276.0  -6.802625181928716  \\
            16.0  276.0  -6.531206549086776  \\
            17.0  276.0  -6.259787915088826  \\
            18.0  276.0  -5.988369282010614  \\
            19.0  276.0  -5.716950648124774  \\
            20.0  276.0  -5.445532014955931  \\
            21.0  276.0  -5.174113382139265  \\
            22.0  276.0  -4.902694752869319  \\
            23.0  276.0  -4.631276137563805  \\
            24.0  276.0  -4.359857579364956  \\
            25.0  276.0  -4.088438991551479  \\
            26.0  276.0  -3.8170039785564898  \\
            27.0  276.0  -3.5445450226494963  \\
            28.0  276.0  -3.2159086633667995  \\
            29.0  276.0  -2.9614097754665325  \\
            30.0  276.0  -2.933204656934138  \\
            31.0  276.0  -3.226308529950529  \\
            32.0  276.0  -4.171968053422293  \\
            33.0  276.0  -4.440998051864938  \\
            34.0  276.0  -5.191177626570613  \\
            35.0  276.0  -5.734367910306652  \\
            36.0  276.0  -6.102300220722988  \\
            37.0  276.0  -6.399198238999577  \\
            38.0  276.0  -6.676666967107827  \\
            39.0  276.0  -6.949482744017005  \\
            40.0  276.0  -7.221221872851821  \\
            41.0  276.0  -7.492713947740979  \\
            42.0  276.0  -7.764149353116054  \\
            43.0  276.0  -8.03557189473924  \\
            44.0  276.0  -8.306991354530544  \\
            45.0  276.0  -8.578410237896943  \\
            46.0  276.0  -8.849828675524403  \\
            47.0  276.0  -9.121248219673568  \\
            48.0  276.0  -9.392664229769059  \\
            49.0  276.0  -9.664086853636567  \\
            50.0  276.0  -9.935503823025778  \\
            51.0  276.0  -10.206911258744801  \\
            52.0  276.0  -10.478358062099835  \\
            53.0  276.0  -10.749744581566576  \\
            54.0  276.0  -11.021180131684263  \\
            55.0  276.0  -11.292611506435971  \\
            56.0  276.0  -11.563999497419857  \\
            57.0  276.0  -11.835487736178028  \\
            58.0  276.0  -12.106458269657157  \\
            59.0  276.0  -12.380045611261078  \\
            60.0  276.0  -12.646564966781463  \\
            61.0  276.0  -12.92492608449977  \\
            62.0  276.0  -13.190174085756038  \\
            63.0  276.0  -13.464732013851334  \\
            64.0  276.0  -13.728669228699387  \\
            65.0  276.0  -14.027116470586842  \\
            66.0  276.0  -14.226593803822583  \\
            67.0  276.0  -14.635024238950944  \\
            68.0  276.0  -14.62189677559005  \\
            69.0  276.0  -15.373287823257838  \\
            70.0  276.0  -15.068698398645035  \\
            71.0  276.0  -15.412412296241374  \\
            72.0  276.0  -15.655477738088821  \\
            73.0  276.0  -15.175675968262029  \\
            74.0  276.0  -15.613537205021254  \\
            75.0  276.0  -15.31672780055618  \\
            76.0  276.0  -15.411686245445381  \\
            77.0  276.0  -16.537148409251987  \\
            78.0  276.0  -15.808530933787507  \\
            79.0  276.0  -16.892146185721533  \\
            80.0  276.0  -15.781148017864274  \\
            81.0  276.0  -15.374929734149005  \\
            82.0  276.0  -15.992306015756052  \\
            83.0  276.0  -15.178238086308674  \\
            84.0  276.0  -15.228391450998433  \\
            85.0  276.0  -15.523922385717853  \\
            86.0  276.0  -15.818874632786798  \\
            87.0  276.0  -15.293653458881709  \\
            88.0  276.0  -15.87652268313473  \\
            89.0  276.0  -15.069928494324328  \\
            90.0  276.0  -14.86142259469123  \\
            91.0  276.0  -15.513472617982815  \\
            92.0  276.0  -15.477316359775335  \\
            93.0  276.0  -15.444444776251391  \\
            94.0  276.0  -15.73287968458409  \\
            95.0  276.0  -15.96142355370398  \\
            96.0  276.0  -15.729400896384162  \\
            97.0  276.0  -16.491339153425166  \\
            98.0  276.0  -15.505876153227467  \\
            99.0  276.0  -16.052778952704493  \\
            100.0  276.0  -15.643140876394721  \\
            101.0  276.0  -15.653559774527022  \\
            102.0  276.0  -15.653559774527022  \\
            103.0  276.0  -15.653559774527022  \\
            104.0  276.0  -15.653559774527022  \\
            105.0  276.0  -15.653559774527022  \\
            106.0  276.0  -15.653559774527022  \\
            107.0  276.0  -15.653559774527022  \\
            108.0  276.0  -15.653559774527022  \\
            109.0  276.0  -15.653559774527022  \\
            110.0  276.0  -15.653559774527022  \\
            111.0  276.0  -15.653559774527022  \\
            112.0  276.0  -15.653559774527022  \\
            113.0  276.0  -15.653559774527022  \\
            114.0  276.0  -15.653559774527022  \\
            115.0  276.0  -15.653559774527022  \\
            116.0  276.0  -15.653559774527022  \\
            117.0  276.0  -15.653559774527022  \\
            118.0  276.0  -15.653559774527022  \\
            119.0  276.0  -15.653559774527022  \\
            120.0  276.0  -15.653559774527022  \\
            121.0  276.0  -15.653559774527022  \\
            122.0  276.0  -15.653559774527022  \\
            123.0  276.0  -15.653559774527022  \\
            124.0  276.0  -15.653559774527022  \\
            125.0  276.0  -15.653559774527022  \\
            126.0  276.0  -15.653559774527022  \\
            127.0  276.0  -15.653559774527022  \\
            128.0  276.0  -15.653559774527022  \\
            129.0  276.0  -15.653559774527022  \\
            130.0  276.0  -15.653559774527022  \\
            131.0  276.0  -15.653559774527022  \\
            132.0  276.0  -15.653559774527022  \\
            133.0  276.0  -15.653559774527022  \\
            134.0  276.0  -15.653559774527022  \\
            135.0  276.0  -15.653559774527022  \\
            136.0  276.0  -15.653559774527022  \\
            137.0  276.0  -15.653559774527022  \\
            138.0  276.0  -15.653559774527022  \\
            139.0  276.0  -15.653559774527022  \\
            140.0  276.0  -15.653559774527022  \\
            141.0  276.0  -15.653559774527022  \\
            142.0  276.0  -15.653559774527022  \\
            143.0  276.0  -15.653559774527022  \\
            144.0  276.0  -15.653559774527022  \\
            145.0  276.0  -15.653559774527022  \\
            146.0  276.0  -15.653559774527022  \\
            147.0  276.0  -15.653559774527022  \\
            148.0  276.0  -15.653559774527022  \\
            149.0  276.0  -15.653559774527022  \\
            150.0  276.0  -15.653559774527022  \\
            151.0  276.0  -15.653559774527022  \\
            152.0  276.0  -15.653559774527022  \\
            153.0  276.0  -15.653559774527022  \\
            154.0  276.0  -15.653559774527022  \\
            155.0  276.0  -15.653559774527022  \\
            156.0  276.0  -15.653559774527022  \\
            157.0  276.0  -15.653559774527022  \\
            158.0  276.0  -15.653559774527022  \\
            159.0  276.0  -15.653559774527022  \\
            160.0  276.0  -15.653559774527022  \\
            161.0  276.0  -15.653559774527022  \\
            162.0  276.0  -15.653559774527022  \\
            163.0  276.0  -15.653559774527022  \\
            164.0  276.0  -15.653559774527022  \\
            165.0  276.0  -15.653559774527022  \\
            166.0  276.0  -15.653559774527022  \\
            167.0  276.0  -15.653559774527022  \\
            168.0  276.0  -15.653559774527022  \\
            169.0  276.0  -15.653559774527022  \\
            170.0  276.0  -15.653559774527022  \\
            171.0  276.0  -15.653559774527022  \\
            172.0  276.0  -15.653559774527022  \\
            173.0  276.0  -15.653559774527022  \\
            174.0  276.0  -15.653559774527022  \\
            175.0  276.0  -15.653559774527022  \\
            176.0  276.0  -15.653559774527022  \\
            177.0  276.0  -15.653559774527022  \\
            178.0  276.0  -15.653559774527022  \\
            179.0  276.0  -15.653559774527022  \\
            180.0  276.0  -15.653559774527022  \\
            181.0  276.0  -15.653559774527022  \\
            182.0  276.0  -15.653559774527022  \\
            183.0  276.0  -15.653559774527022  \\
            184.0  276.0  -15.653559774527022  \\
            185.0  276.0  -15.653559774527022  \\
            186.0  276.0  -15.653559774527022  \\
            187.0  276.0  -15.653559774527022  \\
            188.0  276.0  -15.653559774527022  \\
            189.0  276.0  -15.653559774527022  \\
            190.0  276.0  -15.653559774527022  \\
            191.0  276.0  -15.653559774527022  \\
            192.0  276.0  -15.653559774527022  \\
            193.0  276.0  -15.653559774527022  \\
            194.0  276.0  -15.653559774527022  \\
            195.0  276.0  -15.653559774527022  \\
            196.0  276.0  -15.653559774527022  \\
            197.0  276.0  -15.653559774527022  \\
            198.0  276.0  -9.046077100757755  \\
            199.0  276.0  -8.201450813933324  \\
            200.0  276.0  -9.168345684347702  \\
            \\
            1.0  277.0  -10.672561404283764  \\
            2.0  277.0  -10.4011728527431  \\
            3.0  277.0  -10.12974946275801  \\
            4.0  277.0  -9.858328098281103  \\
            5.0  277.0  -9.586910685696377  \\
            6.0  277.0  -9.315492266099588  \\
            7.0  277.0  -9.044073644259067  \\
            8.0  277.0  -8.77265445837297  \\
            9.0  277.0  -8.501236286359482  \\
            10.0  277.0  -8.229817454418331  \\
            11.0  277.0  -7.958398871414234  \\
            12.0  277.0  -7.686980254511961  \\
            13.0  277.0  -7.415561573588313  \\
            14.0  277.0  -7.1441429596026165  \\
            15.0  277.0  -6.8727243216717175  \\
            16.0  277.0  -6.601305690282417  \\
            17.0  277.0  -6.329887062959169  \\
            18.0  277.0  -6.058468460170806  \\
            19.0  277.0  -5.787049957846773  \\
            20.0  277.0  -5.515631899645818  \\
            21.0  277.0  -5.244215777785586  \\
            22.0  277.0  -4.972808115987934  \\
            23.0  277.0  -4.701437406173673  \\
            24.0  277.0  -4.43022813705249  \\
            25.0  277.0  -4.159724298873444  \\
            26.0  277.0  -3.8922750424071055  \\
            27.0  277.0  -3.6356609737059684  \\
            28.0  277.0  -3.2682349253967686  \\
            29.0  277.0  -2.935205635934595  \\
            30.0  277.0  -2.8125015128203477  \\
            31.0  277.0  -2.93520563593609  \\
            32.0  277.0  -3.268234925394466  \\
            33.0  277.0  -3.6356609737115786  \\
            34.0  277.0  -3.8922750424035986  \\
            35.0  277.0  -4.159724298875764  \\
            36.0  277.0  -4.430228137050978  \\
            37.0  277.0  -4.701437406167603  \\
            38.0  277.0  -4.9728081160036535  \\
            39.0  277.0  -5.244215777739717  \\
            40.0  277.0  -5.515631899702525  \\
            41.0  277.0  -5.787049957718709  \\
            42.0  277.0  -6.058468460387496  \\
            43.0  277.0  -6.329887062800246  \\
            44.0  277.0  -6.6013056903302205  \\
            45.0  277.0  -6.87272432125533  \\
            46.0  277.0  -7.144142960442004  \\
            47.0  277.0  -7.415561573697354  \\
            48.0  277.0  -7.68698026048134  \\
            49.0  277.0  -7.95839882865528  \\
            50.0  277.0  -8.229817458678617  \\
            51.0  277.0  -8.50123636240093  \\
            52.0  277.0  -8.772654478369676  \\
            53.0  277.0  -9.04407361915454  \\
            54.0  277.0  -9.315492079824022  \\
            55.0  277.0  -9.58691038198295  \\
            56.0  277.0  -9.85832957229036  \\
            57.0  277.0  -10.129746386555382  \\
            58.0  277.0  -10.401176847041084  \\
            59.0  277.0  -10.67254759249654  \\
            60.0  277.0  -10.944059507380194  \\
            61.0  277.0  -11.215358516983859  \\
            62.0  277.0  -11.486868303888324  \\
            63.0  277.0  -11.758236880947992  \\
            64.0  277.0  -12.029839251319508  \\
            65.0  277.0  -12.300667932919087  \\
            66.0  277.0  -12.573602059596467  \\
            67.0  277.0  -12.84236264415144  \\
            68.0  277.0  -13.12047360934566  \\
            69.0  277.0  -13.384023929193448  \\
            70.0  277.0  -13.666481818724542  \\
            71.0  277.0  -13.940083661088485  \\
            72.0  277.0  -14.223925135284164  \\
            73.0  277.0  -14.388514736851812  \\
            74.0  277.0  -14.74112756648572  \\
            75.0  277.0  -15.350458090758869  \\
            76.0  277.0  -15.088732880997354  \\
            77.0  277.0  -15.55833356562763  \\
            78.0  277.0  -15.479069246802519  \\
            79.0  277.0  -15.776023485611516  \\
            80.0  277.0  -15.783366899002743  \\
            81.0  277.0  -15.368644736076018  \\
            82.0  277.0  -15.4967533223567  \\
            83.0  277.0  -15.162040642070158  \\
            84.0  277.0  -15.27832936089659  \\
            85.0  277.0  -15.693320085053234  \\
            86.0  277.0  -15.566799245735924  \\
            87.0  277.0  -15.298889063306438  \\
            88.0  277.0  -16.073948156806516  \\
            89.0  277.0  -14.96651122459556  \\
            90.0  277.0  -14.900688622921715  \\
            91.0  277.0  -17.221175980016593  \\
            92.0  277.0  -15.459738264411271  \\
            93.0  277.0  -15.471045555902863  \\
            94.0  277.0  -15.857035679494434  \\
            95.0  277.0  -15.894858898175496  \\
            96.0  277.0  -15.763139198121705  \\
            97.0  277.0  -15.895757810364138  \\
            98.0  277.0  -15.574367682481505  \\
            99.0  277.0  -15.665253955199686  \\
            100.0  277.0  -15.609966055785238  \\
            101.0  277.0  -15.653559774527022  \\
            102.0  277.0  -15.653559774527022  \\
            103.0  277.0  -15.653559774527022  \\
            104.0  277.0  -15.653559774527022  \\
            105.0  277.0  -15.653559774527022  \\
            106.0  277.0  -15.653559774527022  \\
            107.0  277.0  -15.653559774527022  \\
            108.0  277.0  -15.653559774527022  \\
            109.0  277.0  -15.653559774527022  \\
            110.0  277.0  -15.653559774527022  \\
            111.0  277.0  -15.653559774527022  \\
            112.0  277.0  -15.653559774527022  \\
            113.0  277.0  -15.653559774527022  \\
            114.0  277.0  -15.653559774527022  \\
            115.0  277.0  -15.653559774527022  \\
            116.0  277.0  -15.653559774527022  \\
            117.0  277.0  -15.653559774527022  \\
            118.0  277.0  -15.653559774527022  \\
            119.0  277.0  -15.653559774527022  \\
            120.0  277.0  -15.653559774527022  \\
            121.0  277.0  -15.653559774527022  \\
            122.0  277.0  -15.653559774527022  \\
            123.0  277.0  -15.653559774527022  \\
            124.0  277.0  -15.653559774527022  \\
            125.0  277.0  -15.653559774527022  \\
            126.0  277.0  -15.653559774527022  \\
            127.0  277.0  -15.653559774527022  \\
            128.0  277.0  -15.653559774527022  \\
            129.0  277.0  -15.653559774527022  \\
            130.0  277.0  -15.653559774527022  \\
            131.0  277.0  -15.653559774527022  \\
            132.0  277.0  -15.653559774527022  \\
            133.0  277.0  -15.653559774527022  \\
            134.0  277.0  -15.653559774527022  \\
            135.0  277.0  -15.653559774527022  \\
            136.0  277.0  -15.653559774527022  \\
            137.0  277.0  -15.653559774527022  \\
            138.0  277.0  -15.653559774527022  \\
            139.0  277.0  -15.653559774527022  \\
            140.0  277.0  -15.653559774527022  \\
            141.0  277.0  -15.653559774527022  \\
            142.0  277.0  -15.653559774527022  \\
            143.0  277.0  -15.653559774527022  \\
            144.0  277.0  -15.653559774527022  \\
            145.0  277.0  -15.653559774527022  \\
            146.0  277.0  -15.653559774527022  \\
            147.0  277.0  -15.653559774527022  \\
            148.0  277.0  -15.653559774527022  \\
            149.0  277.0  -15.653559774527022  \\
            150.0  277.0  -15.653559774527022  \\
            151.0  277.0  -15.653559774527022  \\
            152.0  277.0  -15.653559774527022  \\
            153.0  277.0  -15.653559774527022  \\
            154.0  277.0  -15.653559774527022  \\
            155.0  277.0  -15.653559774527022  \\
            156.0  277.0  -15.653559774527022  \\
            157.0  277.0  -15.653559774527022  \\
            158.0  277.0  -15.653559774527022  \\
            159.0  277.0  -15.653559774527022  \\
            160.0  277.0  -15.653559774527022  \\
            161.0  277.0  -15.653559774527022  \\
            162.0  277.0  -15.653559774527022  \\
            163.0  277.0  -15.653559774527022  \\
            164.0  277.0  -15.653559774527022  \\
            165.0  277.0  -15.653559774527022  \\
            166.0  277.0  -15.653559774527022  \\
            167.0  277.0  -15.653559774527022  \\
            168.0  277.0  -15.653559774527022  \\
            169.0  277.0  -15.653559774527022  \\
            170.0  277.0  -15.653559774527022  \\
            171.0  277.0  -15.653559774527022  \\
            172.0  277.0  -15.653559774527022  \\
            173.0  277.0  -15.653559774527022  \\
            174.0  277.0  -15.653559774527022  \\
            175.0  277.0  -15.653559774527022  \\
            176.0  277.0  -15.653559774527022  \\
            177.0  277.0  -15.653559774527022  \\
            178.0  277.0  -15.653559774527022  \\
            179.0  277.0  -15.653559774527022  \\
            180.0  277.0  -15.653559774527022  \\
            181.0  277.0  -15.653559774527022  \\
            182.0  277.0  -15.653559774527022  \\
            183.0  277.0  -15.653559774527022  \\
            184.0  277.0  -15.653559774527022  \\
            185.0  277.0  -15.653559774527022  \\
            186.0  277.0  -15.653559774527022  \\
            187.0  277.0  -15.653559774527022  \\
            188.0  277.0  -15.653559774527022  \\
            189.0  277.0  -15.653559774527022  \\
            190.0  277.0  -15.653559774527022  \\
            191.0  277.0  -15.653559774527022  \\
            192.0  277.0  -15.653559774527022  \\
            193.0  277.0  -15.653559774527022  \\
            194.0  277.0  -15.653559774527022  \\
            195.0  277.0  -15.653559774527022  \\
            196.0  277.0  -15.653559774527022  \\
            197.0  277.0  -15.653559774527022  \\
            198.0  277.0  -9.11617621553571  \\
            199.0  277.0  -8.271549966730873  \\
            200.0  277.0  -9.238445031337411  \\
            \\
            1.0  278.0  -12.379341634914729  \\
            2.0  278.0  -12.106652356184505  \\
            3.0  278.0  -11.835323697729716  \\
            4.0  278.0  -11.564066103421572  \\
            5.0  278.0  -11.29260623791367  \\
            6.0  278.0  -11.0211712818392  \\
            7.0  278.0  -10.749741429860492  \\
            8.0  278.0  -10.47835701859534  \\
            9.0  278.0  -10.206915071679916  \\
            10.0  278.0  -9.93550529189792  \\
            11.0  278.0  -9.664084833783326  \\
            12.0  278.0  -9.39266435082091  \\
            13.0  278.0  -9.121248208587623  \\
            14.0  278.0  -8.849828724063531  \\
            15.0  278.0  -8.578410221849584  \\
            16.0  278.0  -8.306991357798747  \\
            17.0  278.0  -8.035571883429666  \\
            18.0  278.0  -7.764149365112463  \\
            19.0  278.0  -7.49271394168688  \\
            20.0  278.0  -7.2212218760744165  \\
            21.0  278.0  -6.9494827417830685  \\
            22.0  278.0  -6.676666967837904  \\
            23.0  278.0  -6.399198238783336  \\
            24.0  278.0  -6.102300220604869  \\
            25.0  278.0  -5.734367910403827  \\
            26.0  278.0  -5.191177626466125  \\
            27.0  278.0  -4.440998051901447  \\
            28.0  278.0  -4.171968053442487  \\
            29.0  278.0  -3.226308529947931  \\
            30.0  278.0  -2.9332046569334764  \\
            31.0  278.0  -2.961409775467944  \\
            32.0  278.0  -3.215908663364784  \\
            33.0  278.0  -3.5445450226535407  \\
            34.0  278.0  -3.817003978554515  \\
            35.0  278.0  -4.088438991553236  \\
            36.0  278.0  -4.359857579364736  \\
            37.0  278.0  -4.631276137557857  \\
            38.0  278.0  -4.902694752884784  \\
            39.0  278.0  -5.17411338210202  \\
            40.0  278.0  -5.445532015003207  \\
            41.0  278.0  -5.716950648011983  \\
            42.0  278.0  -5.988369282171088  \\
            43.0  278.0  -6.259787915000304  \\
            44.0  278.0  -6.531206549144234  \\
            45.0  278.0  -6.802625181512999  \\
            46.0  278.0  -7.074043821155415  \\
            47.0  278.0  -7.345462435134366  \\
            48.0  278.0  -7.616881112808235  \\
            49.0  278.0  -7.88829970306847  \\
            50.0  278.0  -8.159718299846459  \\
            51.0  278.0  -8.431137186711247  \\
            52.0  278.0  -8.702555423767745  \\
            53.0  278.0  -8.973974387366736  \\
            54.0  278.0  -9.245392985969408  \\
            55.0  278.0  -9.516811314022801  \\
            56.0  278.0  -9.788230413124152  \\
            57.0  278.0  -10.059646915623158  \\
            58.0  278.0  -10.331078684908492  \\
            59.0  278.0  -10.602453890912987  \\
            60.0  278.0  -10.873947432981913  \\
            61.0  278.0  -11.145279800878772  \\
            62.0  278.0  -11.416754520919516  \\
            63.0  278.0  -11.688129539305885  \\
            64.0  278.0  -11.959732668111755  \\
            65.0  278.0  -12.230586924099432  \\
            66.0  278.0  -12.503273865693364  \\
            67.0  278.0  -12.772232634471726  \\
            68.0  278.0  -13.049043358400807  \\
            69.0  278.0  -13.314296688736215  \\
            70.0  278.0  -13.592752760548729  \\
            71.0  278.0  -13.867646189094474  \\
            72.0  278.0  -14.162523592460602  \\
            73.0  278.0  -14.34039809037783  \\
            74.0  278.0  -14.634050438110089  \\
            75.0  278.0  -15.211695834639261  \\
            76.0  278.0  -15.097731892382134  \\
            77.0  278.0  -15.534305996195066  \\
            78.0  278.0  -15.48968413304101  \\
            79.0  278.0  -15.656607142226797  \\
            80.0  278.0  -15.629155934818977  \\
            81.0  278.0  -15.495708410833675  \\
            82.0  278.0  -15.314482483852668  \\
            83.0  278.0  -15.167619651865168  \\
            84.0  278.0  -15.339060739319573  \\
            85.0  278.0  -16.037714814550085  \\
            86.0  278.0  -15.421311874528286  \\
            87.0  278.0  -15.362203706073911  \\
            88.0  278.0  -15.47728381637526  \\
            89.0  278.0  -14.899280982993135  \\
            90.0  278.0  -14.99955477784648  \\
            91.0  278.0  -15.72540861946661  \\
            92.0  278.0  -15.447127698800465  \\
            93.0  278.0  -15.528992767919354  \\
            94.0  278.0  -15.951038971565419  \\
            95.0  278.0  -15.815473310474871  \\
            96.0  278.0  -15.896542418452901  \\
            97.0  278.0  -15.66232185208763  \\
            98.0  278.0  -15.86410200944464  \\
            99.0  278.0  -15.504265590354372  \\
            100.0  278.0  -15.598261673884927  \\
            101.0  278.0  -15.653559774527022  \\
            102.0  278.0  -15.653559774527022  \\
            103.0  278.0  -15.653559774527022  \\
            104.0  278.0  -15.653559774527022  \\
            105.0  278.0  -15.653559774527022  \\
            106.0  278.0  -15.653559774527022  \\
            107.0  278.0  -15.653559774527022  \\
            108.0  278.0  -15.653559774527022  \\
            109.0  278.0  -15.653559774527022  \\
            110.0  278.0  -15.653559774527022  \\
            111.0  278.0  -15.653559774527022  \\
            112.0  278.0  -15.653559774527022  \\
            113.0  278.0  -15.653559774527022  \\
            114.0  278.0  -15.653559774527022  \\
            115.0  278.0  -15.653559774527022  \\
            116.0  278.0  -15.653559774527022  \\
            117.0  278.0  -15.653559774527022  \\
            118.0  278.0  -15.653559774527022  \\
            119.0  278.0  -15.653559774527022  \\
            120.0  278.0  -15.653559774527022  \\
            121.0  278.0  -15.653559774527022  \\
            122.0  278.0  -15.653559774527022  \\
            123.0  278.0  -15.653559774527022  \\
            124.0  278.0  -15.653559774527022  \\
            125.0  278.0  -15.653559774527022  \\
            126.0  278.0  -15.653559774527022  \\
            127.0  278.0  -15.653559774527022  \\
            128.0  278.0  -15.653559774527022  \\
            129.0  278.0  -15.653559774527022  \\
            130.0  278.0  -15.653559774527022  \\
            131.0  278.0  -15.653559774527022  \\
            132.0  278.0  -15.653559774527022  \\
            133.0  278.0  -15.653559774527022  \\
            134.0  278.0  -15.653559774527022  \\
            135.0  278.0  -15.653559774527022  \\
            136.0  278.0  -15.653559774527022  \\
            137.0  278.0  -15.653559774527022  \\
            138.0  278.0  -15.653559774527022  \\
            139.0  278.0  -15.653559774527022  \\
            140.0  278.0  -15.653559774527022  \\
            141.0  278.0  -15.653559774527022  \\
            142.0  278.0  -15.653559774527022  \\
            143.0  278.0  -15.653559774527022  \\
            144.0  278.0  -15.653559774527022  \\
            145.0  278.0  -15.653559774527022  \\
            146.0  278.0  -15.653559774527022  \\
            147.0  278.0  -15.653559774527022  \\
            148.0  278.0  -15.653559774527022  \\
            149.0  278.0  -15.653559774527022  \\
            150.0  278.0  -15.653559774527022  \\
            151.0  278.0  -15.653559774527022  \\
            152.0  278.0  -15.653559774527022  \\
            153.0  278.0  -15.653559774527022  \\
            154.0  278.0  -15.653559774527022  \\
            155.0  278.0  -15.653559774527022  \\
            156.0  278.0  -15.653559774527022  \\
            157.0  278.0  -15.653559774527022  \\
            158.0  278.0  -15.653559774527022  \\
            159.0  278.0  -15.653559774527022  \\
            160.0  278.0  -15.653559774527022  \\
            161.0  278.0  -15.653559774527022  \\
            162.0  278.0  -15.653559774527022  \\
            163.0  278.0  -15.653559774527022  \\
            164.0  278.0  -15.653559774527022  \\
            165.0  278.0  -15.653559774527022  \\
            166.0  278.0  -15.653559774527022  \\
            167.0  278.0  -15.653559774527022  \\
            168.0  278.0  -15.653559774527022  \\
            169.0  278.0  -15.653559774527022  \\
            170.0  278.0  -15.653559774527022  \\
            171.0  278.0  -15.653559774527022  \\
            172.0  278.0  -15.653559774527022  \\
            173.0  278.0  -15.653559774527022  \\
            174.0  278.0  -15.653559774527022  \\
            175.0  278.0  -15.653559774527022  \\
            176.0  278.0  -15.653559774527022  \\
            177.0  278.0  -15.653559774527022  \\
            178.0  278.0  -15.653559774527022  \\
            179.0  278.0  -15.653559774527022  \\
            180.0  278.0  -15.653559774527022  \\
            181.0  278.0  -15.653559774527022  \\
            182.0  278.0  -15.653559774527022  \\
            183.0  278.0  -15.653559774527022  \\
            184.0  278.0  -15.653559774527022  \\
            185.0  278.0  -15.653559774527022  \\
            186.0  278.0  -15.653559774527022  \\
            187.0  278.0  -15.653559774527022  \\
            188.0  278.0  -15.653559774527022  \\
            189.0  278.0  -15.653559774527022  \\
            190.0  278.0  -15.653559774527022  \\
            191.0  278.0  -15.653559774527022  \\
            192.0  278.0  -15.653559774527022  \\
            193.0  278.0  -15.653559774527022  \\
            194.0  278.0  -15.653559774527022  \\
            195.0  278.0  -15.653559774527022  \\
            196.0  278.0  -15.653559774527022  \\
            197.0  278.0  -15.653559774527022  \\
            198.0  278.0  -10.821870507751667  \\
            199.0  278.0  -9.97723206787383  \\
            200.0  278.0  -10.944071839537488  \\
            \\
            1.0  279.0  -10.548079754440144  \\
            2.0  279.0  -10.27664627927139  \\
            3.0  279.0  -10.005226869713763  \\
            4.0  279.0  -9.733810631384413  \\
            5.0  279.0  -9.462391723711812  \\
            6.0  279.0  -9.19097284123949  \\
            7.0  279.0  -8.919553845510206  \\
            8.0  279.0  -8.648135788626117  \\
            9.0  279.0  -8.376716824194917  \\
            10.0  279.0  -8.105298302085037  \\
            11.0  279.0  -7.833879654157599  \\
            12.0  279.0  -7.562460977387542  \\
            13.0  279.0  -7.291042378969912  \\
            14.0  279.0  -7.019623734852855  \\
            15.0  279.0  -6.748205102322109  \\
            16.0  279.0  -6.476786464822937  \\
            17.0  279.0  -6.205367817092764  \\
            18.0  279.0  -5.933949118060074  \\
            19.0  279.0  -5.662530201374277  \\
            20.0  279.0  -5.391110329672089  \\
            21.0  279.0  -5.119686289831551  \\
            22.0  279.0  -4.848244043329346  \\
            23.0  279.0  -4.5767222894680595  \\
            24.0  279.0  -4.304853426364505  \\
            25.0  279.0  -4.031466864146548  \\
            26.0  279.0  -3.751159126208241  \\
            27.0  279.0  -3.4221028805692857  \\
            28.0  279.0  -3.2364711539268836  \\
            29.0  279.0  -3.4969958464057727  \\
            30.0  279.0  -3.4969958464009268  \\
            31.0  279.0  -3.236471153929543  \\
            32.0  279.0  -3.4221028805659146  \\
            33.0  279.0  -3.751159126213468  \\
            34.0  279.0  -4.031466864144201  \\
            35.0  279.0  -4.30485342636696  \\
            36.0  279.0  -4.576722289469582  \\
            37.0  279.0  -4.848244043318972  \\
            38.0  279.0  -5.1196862898611695  \\
            39.0  279.0  -5.391110329617214  \\
            40.0  279.0  -5.662530201456617  \\
            41.0  279.0  -5.933949117874953  \\
            42.0  279.0  -6.205367817310023  \\
            43.0  279.0  -6.47678646473659  \\
            44.0  279.0  -6.748205102480133  \\
            45.0  279.0  -7.019623734120028  \\
            46.0  279.0  -7.291042379482276  \\
            47.0  279.0  -7.562460977075709  \\
            48.0  279.0  -7.833879677813323  \\
            49.0  279.0  -8.105298262236014  \\
            50.0  279.0  -8.37671677964264  \\
            51.0  279.0  -8.648135841256591  \\
            52.0  279.0  -8.919553907082648  \\
            53.0  279.0  -9.190972929818015  \\
            54.0  279.0  -9.462391649491147  \\
            55.0  279.0  -9.733809792478826  \\
            56.0  279.0  -10.005229265795148  \\
            57.0  279.0  -10.27664304462518  \\
            58.0  279.0  -10.548088696290648  \\
            59.0  279.0  -10.819434116402997  \\
            60.0  279.0  -11.090966658246744  \\
            61.0  279.0  -11.362269155672161  \\
            62.0  279.0  -11.633752840729477  \\
            63.0  279.0  -11.905084001103324  \\
            64.0  279.0  -12.176850911990366  \\
            65.0  279.0  -12.447241335560774  \\
            66.0  279.0  -12.72067150986351  \\
            67.0  279.0  -12.987596515863295  \\
            68.0  279.0  -13.26692668926739  \\
            69.0  279.0  -13.528589337413669  \\
            70.0  279.0  -13.806691865752967  \\
            71.0  279.0  -14.082423790698734  \\
            72.0  279.0  -14.417178219337847  \\
            73.0  279.0  -14.548522682288594  \\
            74.0  279.0  -14.784710687149257  \\
            75.0  279.0  -15.672433051747042  \\
            76.0  279.0  -15.335460295082381  \\
            77.0  279.0  -15.998142954654517  \\
            78.0  279.0  -15.744854540726106  \\
            79.0  279.0  -15.694688748216286  \\
            80.0  279.0  -15.469803540291378  \\
            81.0  279.0  -15.896760388336611  \\
            82.0  279.0  -15.223622439687437  \\
            83.0  279.0  -15.190676959235137  \\
            84.0  279.0  -15.41642681513485  \\
            85.0  279.0  -16.54327772334581  \\
            86.0  279.0  -15.334604193518157  \\
            87.0  279.0  -15.51082927334653  \\
            88.0  279.0  -15.225064531248707  \\
            89.0  279.0  -14.863785179806277  \\
            90.0  279.0  -15.17964129784058  \\
            91.0  279.0  -15.536468091248546  \\
            92.0  279.0  -15.439451715856151  \\
            93.0  279.0  -15.617945755272599  \\
            94.0  279.0  -15.986800710049533  \\
            95.0  279.0  -15.753784322137895  \\
            96.0  279.0  -16.25550344775944  \\
            97.0  279.0  -15.547179433905663  \\
            98.0  279.0  -16.350655596827778  \\
            99.0  279.0  -15.4245347949154  \\
            100.0  279.0  -15.602302896531901  \\
            101.0  279.0  -15.653559774527022  \\
            102.0  279.0  -15.653559774527022  \\
            103.0  279.0  -15.653559774527022  \\
            104.0  279.0  -15.653559774527022  \\
            105.0  279.0  -15.653559774527022  \\
            106.0  279.0  -15.653559774527022  \\
            107.0  279.0  -15.653559774527022  \\
            108.0  279.0  -15.653559774527022  \\
            109.0  279.0  -15.653559774527022  \\
            110.0  279.0  -15.653559774527022  \\
            111.0  279.0  -15.653559774527022  \\
            112.0  279.0  -15.653559774527022  \\
            113.0  279.0  -15.653559774527022  \\
            114.0  279.0  -15.653559774527022  \\
            115.0  279.0  -15.653559774527022  \\
            116.0  279.0  -15.653559774527022  \\
            117.0  279.0  -15.653559774527022  \\
            118.0  279.0  -15.653559774527022  \\
            119.0  279.0  -15.653559774527022  \\
            120.0  279.0  -15.653559774527022  \\
            121.0  279.0  -15.653559774527022  \\
            122.0  279.0  -15.653559774527022  \\
            123.0  279.0  -15.653559774527022  \\
            124.0  279.0  -15.653559774527022  \\
            125.0  279.0  -15.653559774527022  \\
            126.0  279.0  -15.653559774527022  \\
            127.0  279.0  -15.653559774527022  \\
            128.0  279.0  -15.653559774527022  \\
            129.0  279.0  -15.653559774527022  \\
            130.0  279.0  -15.653559774527022  \\
            131.0  279.0  -15.653559774527022  \\
            132.0  279.0  -15.653559774527022  \\
            133.0  279.0  -15.653559774527022  \\
            134.0  279.0  -15.653559774527022  \\
            135.0  279.0  -15.653559774527022  \\
            136.0  279.0  -15.653559774527022  \\
            137.0  279.0  -15.653559774527022  \\
            138.0  279.0  -15.653559774527022  \\
            139.0  279.0  -15.653559774527022  \\
            140.0  279.0  -15.653559774527022  \\
            141.0  279.0  -15.653559774527022  \\
            142.0  279.0  -15.653559774527022  \\
            143.0  279.0  -15.653559774527022  \\
            144.0  279.0  -15.653559774527022  \\
            145.0  279.0  -15.653559774527022  \\
            146.0  279.0  -15.653559774527022  \\
            147.0  279.0  -15.653559774527022  \\
            148.0  279.0  -15.653559774527022  \\
            149.0  279.0  -15.653559774527022  \\
            150.0  279.0  -15.653559774527022  \\
            151.0  279.0  -15.653559774527022  \\
            152.0  279.0  -15.653559774527022  \\
            153.0  279.0  -15.653559774527022  \\
            154.0  279.0  -15.653559774527022  \\
            155.0  279.0  -15.653559774527022  \\
            156.0  279.0  -15.653559774527022  \\
            157.0  279.0  -15.653559774527022  \\
            158.0  279.0  -15.653559774527022  \\
            159.0  279.0  -15.653559774527022  \\
            160.0  279.0  -15.653559774527022  \\
            161.0  279.0  -15.653559774527022  \\
            162.0  279.0  -15.653559774527022  \\
            163.0  279.0  -15.653559774527022  \\
            164.0  279.0  -15.653559774527022  \\
            165.0  279.0  -15.653559774527022  \\
            166.0  279.0  -15.653559774527022  \\
            167.0  279.0  -15.653559774527022  \\
            168.0  279.0  -15.653559774527022  \\
            169.0  279.0  -15.653559774527022  \\
            170.0  279.0  -15.653559774527022  \\
            171.0  279.0  -15.653559774527022  \\
            172.0  279.0  -15.653559774527022  \\
            173.0  279.0  -15.653559774527022  \\
            174.0  279.0  -15.653559774527022  \\
            175.0  279.0  -15.653559774527022  \\
            176.0  279.0  -15.653559774527022  \\
            177.0  279.0  -15.653559774527022  \\
            178.0  279.0  -15.653559774527022  \\
            179.0  279.0  -15.653559774527022  \\
            180.0  279.0  -15.653559774527022  \\
            181.0  279.0  -15.653559774527022  \\
            182.0  279.0  -15.653559774527022  \\
            183.0  279.0  -15.653559774527022  \\
            184.0  279.0  -15.653559774527022  \\
            185.0  279.0  -15.653559774527022  \\
            186.0  279.0  -15.653559774527022  \\
            187.0  279.0  -15.653559774527022  \\
            188.0  279.0  -15.653559774527022  \\
            189.0  279.0  -15.653559774527022  \\
            190.0  279.0  -15.653559774527022  \\
            191.0  279.0  -15.653559774527022  \\
            192.0  279.0  -15.653559774527022  \\
            193.0  279.0  -15.653559774527022  \\
            194.0  279.0  -15.653559774527022  \\
            195.0  279.0  -15.653559774527022  \\
            196.0  279.0  -15.653559774527022  \\
            197.0  279.0  -15.653559774527022  \\
            198.0  279.0  -8.991657280030577  \\
            199.0  279.0  -8.147030619296789  \\
            200.0  279.0  -9.11392384596402  \\
            \\
            1.0  280.0  -10.331074418569598  \\
            2.0  280.0  -10.059649226604419  \\
            3.0  280.0  -9.788229040090973  \\
            4.0  280.0  -9.516811712541266  \\
            5.0  280.0  -9.245393105818536  \\
            6.0  280.0  -8.9739743702638  \\
            7.0  280.0  -8.702555388889543  \\
            8.0  280.0  -8.431137134272173  \\
            9.0  280.0  -8.159718313943575  \\
            10.0  280.0  -7.8882997357410005  \\
            11.0  280.0  -7.616881103258176  \\
            12.0  280.0  -7.345462434988876  \\
            13.0  280.0  -7.074043820622401  \\
            14.0  280.0  -6.802625181928716  \\
            15.0  280.0  -6.531206549086776  \\
            16.0  280.0  -6.259787915088826  \\
            17.0  280.0  -5.988369282010614  \\
            18.0  280.0  -5.716950648124774  \\
            19.0  280.0  -5.445532014955931  \\
            20.0  280.0  -5.174113382139265  \\
            21.0  280.0  -4.902694752869319  \\
            22.0  280.0  -4.631276137563805  \\
            23.0  280.0  -4.359857579364956  \\
            24.0  280.0  -4.088438991551479  \\
            25.0  280.0  -3.8170039785564898  \\
            26.0  280.0  -3.5445450226494963  \\
            27.0  280.0  -3.2159086633667995  \\
            28.0  280.0  -2.9614097754665325  \\
            29.0  280.0  -2.933204656934138  \\
            30.0  280.0  -3.226308529950529  \\
            31.0  280.0  -4.171968053422293  \\
            32.0  280.0  -4.440998051864938  \\
            33.0  280.0  -5.191177626570613  \\
            34.0  280.0  -5.734367910306652  \\
            35.0  280.0  -6.102300220722988  \\
            36.0  280.0  -6.399198238999577  \\
            37.0  280.0  -6.676666967107827  \\
            38.0  280.0  -6.949482744017005  \\
            39.0  280.0  -7.221221872851821  \\
            40.0  280.0  -7.492713947740979  \\
            41.0  280.0  -7.764149353116054  \\
            42.0  280.0  -8.03557189473924  \\
            43.0  280.0  -8.306991354530544  \\
            44.0  280.0  -8.578410237896943  \\
            45.0  280.0  -8.849828675524403  \\
            46.0  280.0  -9.121248219673568  \\
            47.0  280.0  -9.392664229769059  \\
            48.0  280.0  -9.664086853636567  \\
            49.0  280.0  -9.935503823025778  \\
            50.0  280.0  -10.206911258744801  \\
            51.0  280.0  -10.478358062099835  \\
            52.0  280.0  -10.749744581566576  \\
            53.0  280.0  -11.021180131684263  \\
            54.0  280.0  -11.292611506435971  \\
            55.0  280.0  -11.563999497419857  \\
            56.0  280.0  -11.835487736178028  \\
            57.0  280.0  -12.106458269657157  \\
            58.0  280.0  -12.380045611261078  \\
            59.0  280.0  -12.646564966781463  \\
            60.0  280.0  -12.92492608449977  \\
            61.0  280.0  -13.190174085756038  \\
            62.0  280.0  -13.464732013851334  \\
            63.0  280.0  -13.728669228699387  \\
            64.0  280.0  -14.027116470586842  \\
            65.0  280.0  -14.226593803822583  \\
            66.0  280.0  -14.635024238950944  \\
            67.0  280.0  -14.62189677559005  \\
            68.0  280.0  -15.373287823257838  \\
            69.0  280.0  -15.068698398645035  \\
            70.0  280.0  -15.412412296241374  \\
            71.0  280.0  -15.655477738088821  \\
            72.0  280.0  -15.175675968262029  \\
            73.0  280.0  -15.613537205021254  \\
            74.0  280.0  -15.31672780055618  \\
            75.0  280.0  -15.411686245445381  \\
            76.0  280.0  -16.537148409251987  \\
            77.0  280.0  -15.808530933787507  \\
            78.0  280.0  -16.892146185721533  \\
            79.0  280.0  -15.781148017864274  \\
            80.0  280.0  -15.374929734149005  \\
            81.0  280.0  -15.992306015756052  \\
            82.0  280.0  -15.178238086308674  \\
            83.0  280.0  -15.228391450998433  \\
            84.0  280.0  -15.523922385717853  \\
            85.0  280.0  -15.818874632786798  \\
            86.0  280.0  -15.293653458881709  \\
            87.0  280.0  -15.87652268313473  \\
            88.0  280.0  -15.069928494324328  \\
            89.0  280.0  -14.86142259469123  \\
            90.0  280.0  -15.513472617982815  \\
            91.0  280.0  -15.477316359775335  \\
            92.0  280.0  -15.444444776251391  \\
            93.0  280.0  -15.73287968458409  \\
            94.0  280.0  -15.96142355370398  \\
            95.0  280.0  -15.729400896384162  \\
            96.0  280.0  -16.491339153425166  \\
            97.0  280.0  -15.518336102722532  \\
            98.0  280.0  -15.631421852028131  \\
            99.0  280.0  -15.389452748707324  \\
            100.0  280.0  -15.614887718094245  \\
            101.0  280.0  -15.653559774527022  \\
            102.0  280.0  -15.653559774527022  \\
            103.0  280.0  -15.653559774527022  \\
            104.0  280.0  -15.653559774527022  \\
            105.0  280.0  -15.653559774527022  \\
            106.0  280.0  -15.653559774527022  \\
            107.0  280.0  -15.653559774527022  \\
            108.0  280.0  -15.653559774527022  \\
            109.0  280.0  -15.653559774527022  \\
            110.0  280.0  -15.653559774527022  \\
            111.0  280.0  -15.653559774527022  \\
            112.0  280.0  -15.653559774527022  \\
            113.0  280.0  -15.653559774527022  \\
            114.0  280.0  -15.653559774527022  \\
            115.0  280.0  -15.653559774527022  \\
            116.0  280.0  -15.653559774527022  \\
            117.0  280.0  -15.653559774527022  \\
            118.0  280.0  -15.653559774527022  \\
            119.0  280.0  -15.653559774527022  \\
            120.0  280.0  -15.653559774527022  \\
            121.0  280.0  -15.653559774527022  \\
            122.0  280.0  -15.653559774527022  \\
            123.0  280.0  -15.653559774527022  \\
            124.0  280.0  -15.653559774527022  \\
            125.0  280.0  -15.653559774527022  \\
            126.0  280.0  -15.653559774527022  \\
            127.0  280.0  -15.653559774527022  \\
            128.0  280.0  -15.653559774527022  \\
            129.0  280.0  -15.653559774527022  \\
            130.0  280.0  -15.653559774527022  \\
            131.0  280.0  -15.653559774527022  \\
            132.0  280.0  -15.653559774527022  \\
            133.0  280.0  -15.653559774527022  \\
            134.0  280.0  -15.653559774527022  \\
            135.0  280.0  -15.653559774527022  \\
            136.0  280.0  -15.653559774527022  \\
            137.0  280.0  -15.653559774527022  \\
            138.0  280.0  -15.653559774527022  \\
            139.0  280.0  -15.653559774527022  \\
            140.0  280.0  -15.653559774527022  \\
            141.0  280.0  -15.653559774527022  \\
            142.0  280.0  -15.653559774527022  \\
            143.0  280.0  -15.653559774527022  \\
            144.0  280.0  -15.653559774527022  \\
            145.0  280.0  -15.653559774527022  \\
            146.0  280.0  -15.653559774527022  \\
            147.0  280.0  -15.653559774527022  \\
            148.0  280.0  -15.653559774527022  \\
            149.0  280.0  -15.653559774527022  \\
            150.0  280.0  -15.653559774527022  \\
            151.0  280.0  -15.653559774527022  \\
            152.0  280.0  -15.653559774527022  \\
            153.0  280.0  -15.653559774527022  \\
            154.0  280.0  -15.653559774527022  \\
            155.0  280.0  -15.653559774527022  \\
            156.0  280.0  -15.653559774527022  \\
            157.0  280.0  -15.653559774527022  \\
            158.0  280.0  -15.653559774527022  \\
            159.0  280.0  -15.653559774527022  \\
            160.0  280.0  -15.653559774527022  \\
            161.0  280.0  -15.653559774527022  \\
            162.0  280.0  -15.653559774527022  \\
            163.0  280.0  -15.653559774527022  \\
            164.0  280.0  -15.653559774527022  \\
            165.0  280.0  -15.653559774527022  \\
            166.0  280.0  -15.653559774527022  \\
            167.0  280.0  -15.653559774527022  \\
            168.0  280.0  -15.653559774527022  \\
            169.0  280.0  -15.653559774527022  \\
            170.0  280.0  -15.653559774527022  \\
            171.0  280.0  -15.653559774527022  \\
            172.0  280.0  -15.653559774527022  \\
            173.0  280.0  -15.653559774527022  \\
            174.0  280.0  -15.653559774527022  \\
            175.0  280.0  -15.653559774527022  \\
            176.0  280.0  -15.653559774527022  \\
            177.0  280.0  -15.653559774527022  \\
            178.0  280.0  -15.653559774527022  \\
            179.0  280.0  -15.653559774527022  \\
            180.0  280.0  -15.653559774527022  \\
            181.0  280.0  -15.653559774527022  \\
            182.0  280.0  -15.653559774527022  \\
            183.0  280.0  -15.653559774527022  \\
            184.0  280.0  -15.653559774527022  \\
            185.0  280.0  -15.653559774527022  \\
            186.0  280.0  -15.653559774527022  \\
            187.0  280.0  -15.653559774527022  \\
            188.0  280.0  -15.653559774527022  \\
            189.0  280.0  -15.653559774527022  \\
            190.0  280.0  -15.653559774527022  \\
            191.0  280.0  -15.653559774527022  \\
            192.0  280.0  -15.653559774527022  \\
            193.0  280.0  -15.653559774527022  \\
            194.0  280.0  -15.653559774527022  \\
            195.0  280.0  -15.653559774527022  \\
            196.0  280.0  -15.653559774527022  \\
            197.0  280.0  -15.653559774527022  \\
            198.0  280.0  -8.77465867957449  \\
            199.0  280.0  -7.9300320868746965  \\
            200.0  280.0  -8.89692565409796  \\
            \\
            1.0  281.0  -10.401172852742814  \\
            2.0  281.0  -10.129749462757834  \\
            3.0  281.0  -9.858328098280063  \\
            4.0  281.0  -9.586910685696377  \\
            5.0  281.0  -9.315492266099588  \\
            6.0  281.0  -9.044073644259067  \\
            7.0  281.0  -8.77265445837297  \\
            8.0  281.0  -8.501236286359482  \\
            9.0  281.0  -8.229817454418331  \\
            10.0  281.0  -7.958398871414234  \\
            11.0  281.0  -7.686980254511961  \\
            12.0  281.0  -7.415561573588313  \\
            13.0  281.0  -7.1441429596026165  \\
            14.0  281.0  -6.8727243216717175  \\
            15.0  281.0  -6.601305690282417  \\
            16.0  281.0  -6.329887062959169  \\
            17.0  281.0  -6.058468460170806  \\
            18.0  281.0  -5.787049957846773  \\
            19.0  281.0  -5.515631899645818  \\
            20.0  281.0  -5.244215777785586  \\
            21.0  281.0  -4.972808115987934  \\
            22.0  281.0  -4.701437406173673  \\
            23.0  281.0  -4.43022813705249  \\
            24.0  281.0  -4.159724298873444  \\
            25.0  281.0  -3.8922750424071055  \\
            26.0  281.0  -3.6356609737059684  \\
            27.0  281.0  -3.2682349253967686  \\
            28.0  281.0  -2.935205635934595  \\
            29.0  281.0  -2.8125015128203477  \\
            30.0  281.0  -2.93520563593609  \\
            31.0  281.0  -3.268234925394466  \\
            32.0  281.0  -3.6356609737115786  \\
            33.0  281.0  -3.8922750424035986  \\
            34.0  281.0  -4.159724298875764  \\
            35.0  281.0  -4.430228137050978  \\
            36.0  281.0  -4.701437406167603  \\
            37.0  281.0  -4.9728081160036535  \\
            38.0  281.0  -5.244215777739717  \\
            39.0  281.0  -5.515631899702525  \\
            40.0  281.0  -5.787049957718709  \\
            41.0  281.0  -6.058468460387496  \\
            42.0  281.0  -6.329887062800246  \\
            43.0  281.0  -6.6013056903302205  \\
            44.0  281.0  -6.87272432125533  \\
            45.0  281.0  -7.144142960442004  \\
            46.0  281.0  -7.415561573697354  \\
            47.0  281.0  -7.68698026048134  \\
            48.0  281.0  -7.95839882865528  \\
            49.0  281.0  -8.229817458678617  \\
            50.0  281.0  -8.50123636240093  \\
            51.0  281.0  -8.772654478369676  \\
            52.0  281.0  -9.04407361915454  \\
            53.0  281.0  -9.315492079824022  \\
            54.0  281.0  -9.58691038198295  \\
            55.0  281.0  -9.85832957229036  \\
            56.0  281.0  -10.129746386555382  \\
            57.0  281.0  -10.401176847041084  \\
            58.0  281.0  -10.67254759249654  \\
            59.0  281.0  -10.944059507380194  \\
            60.0  281.0  -11.215358516983859  \\
            61.0  281.0  -11.486868303888324  \\
            62.0  281.0  -11.758236880947992  \\
            63.0  281.0  -12.029839251319508  \\
            64.0  281.0  -12.300667932919087  \\
            65.0  281.0  -12.573602059596467  \\
            66.0  281.0  -12.84236264415144  \\
            67.0  281.0  -13.12047360934566  \\
            68.0  281.0  -13.384023929193448  \\
            69.0  281.0  -13.666481818724542  \\
            70.0  281.0  -13.940083661088485  \\
            71.0  281.0  -14.223925135284164  \\
            72.0  281.0  -14.388514736851812  \\
            73.0  281.0  -14.74112756648572  \\
            74.0  281.0  -15.350458090758869  \\
            75.0  281.0  -15.088732880997354  \\
            76.0  281.0  -15.55833356562763  \\
            77.0  281.0  -15.479069246802519  \\
            78.0  281.0  -15.776023485611516  \\
            79.0  281.0  -15.783366899002743  \\
            80.0  281.0  -15.368644736076018  \\
            81.0  281.0  -15.4967533223567  \\
            82.0  281.0  -15.162040642070158  \\
            83.0  281.0  -15.27832936089659  \\
            84.0  281.0  -15.693320085053234  \\
            85.0  281.0  -15.566799245735924  \\
            86.0  281.0  -15.298889063306438  \\
            87.0  281.0  -16.073948156806516  \\
            88.0  281.0  -14.96651122459556  \\
            89.0  281.0  -14.900688622921715  \\
            90.0  281.0  -17.221175980016593  \\
            91.0  281.0  -15.459738264411271  \\
            92.0  281.0  -15.471045555902863  \\
            93.0  281.0  -15.857035679494434  \\
            94.0  281.0  -15.894858898175496  \\
            95.0  281.0  -15.763139198121705  \\
            96.0  281.0  -15.895757810364138  \\
            97.0  281.0  -15.595371649794341  \\
            98.0  281.0  -15.41283043091011  \\
            99.0  281.0  -15.386647534771674  \\
            100.0  281.0  -15.628880435302905  \\
            101.0  281.0  -15.653559774527022  \\
            102.0  281.0  -15.653559774527022  \\
            103.0  281.0  -15.653559774527022  \\
            104.0  281.0  -15.653559774527022  \\
            105.0  281.0  -15.653559774527022  \\
            106.0  281.0  -15.653559774527022  \\
            107.0  281.0  -15.653559774527022  \\
            108.0  281.0  -15.653559774527022  \\
            109.0  281.0  -15.653559774527022  \\
            110.0  281.0  -15.653559774527022  \\
            111.0  281.0  -15.653559774527022  \\
            112.0  281.0  -15.653559774527022  \\
            113.0  281.0  -15.653559774527022  \\
            114.0  281.0  -15.653559774527022  \\
            115.0  281.0  -15.653559774527022  \\
            116.0  281.0  -15.653559774527022  \\
            117.0  281.0  -15.653559774527022  \\
            118.0  281.0  -15.653559774527022  \\
            119.0  281.0  -15.653559774527022  \\
            120.0  281.0  -15.653559774527022  \\
            121.0  281.0  -15.653559774527022  \\
            122.0  281.0  -15.653559774527022  \\
            123.0  281.0  -15.653559774527022  \\
            124.0  281.0  -15.653559774527022  \\
            125.0  281.0  -15.653559774527022  \\
            126.0  281.0  -15.653559774527022  \\
            127.0  281.0  -15.653559774527022  \\
            128.0  281.0  -15.653559774527022  \\
            129.0  281.0  -15.653559774527022  \\
            130.0  281.0  -15.653559774527022  \\
            131.0  281.0  -15.653559774527022  \\
            132.0  281.0  -15.653559774527022  \\
            133.0  281.0  -15.653559774527022  \\
            134.0  281.0  -15.653559774527022  \\
            135.0  281.0  -15.653559774527022  \\
            136.0  281.0  -15.653559774527022  \\
            137.0  281.0  -15.653559774527022  \\
            138.0  281.0  -15.653559774527022  \\
            139.0  281.0  -15.653559774527022  \\
            140.0  281.0  -15.653559774527022  \\
            141.0  281.0  -15.653559774527022  \\
            142.0  281.0  -15.653559774527022  \\
            143.0  281.0  -15.653559774527022  \\
            144.0  281.0  -15.653559774527022  \\
            145.0  281.0  -15.653559774527022  \\
            146.0  281.0  -15.653559774527022  \\
            147.0  281.0  -15.653559774527022  \\
            148.0  281.0  -15.653559774527022  \\
            149.0  281.0  -15.653559774527022  \\
            150.0  281.0  -15.653559774527022  \\
            151.0  281.0  -15.653559774527022  \\
            152.0  281.0  -15.653559774527022  \\
            153.0  281.0  -15.653559774527022  \\
            154.0  281.0  -15.653559774527022  \\
            155.0  281.0  -15.653559774527022  \\
            156.0  281.0  -15.653559774527022  \\
            157.0  281.0  -15.653559774527022  \\
            158.0  281.0  -15.653559774527022  \\
            159.0  281.0  -15.653559774527022  \\
            160.0  281.0  -15.653559774527022  \\
            161.0  281.0  -15.653559774527022  \\
            162.0  281.0  -15.653559774527022  \\
            163.0  281.0  -15.653559774527022  \\
            164.0  281.0  -15.653559774527022  \\
            165.0  281.0  -15.653559774527022  \\
            166.0  281.0  -15.653559774527022  \\
            167.0  281.0  -15.653559774527022  \\
            168.0  281.0  -15.653559774527022  \\
            169.0  281.0  -15.653559774527022  \\
            170.0  281.0  -15.653559774527022  \\
            171.0  281.0  -15.653559774527022  \\
            172.0  281.0  -15.653559774527022  \\
            173.0  281.0  -15.653559774527022  \\
            174.0  281.0  -15.653559774527022  \\
            175.0  281.0  -15.653559774527022  \\
            176.0  281.0  -15.653559774527022  \\
            177.0  281.0  -15.653559774527022  \\
            178.0  281.0  -15.653559774527022  \\
            179.0  281.0  -15.653559774527022  \\
            180.0  281.0  -15.653559774527022  \\
            181.0  281.0  -15.653559774527022  \\
            182.0  281.0  -15.653559774527022  \\
            183.0  281.0  -15.653559774527022  \\
            184.0  281.0  -15.653559774527022  \\
            185.0  281.0  -15.653559774527022  \\
            186.0  281.0  -15.653559774527022  \\
            187.0  281.0  -15.653559774527022  \\
            188.0  281.0  -15.653559774527022  \\
            189.0  281.0  -15.653559774527022  \\
            190.0  281.0  -15.653559774527022  \\
            191.0  281.0  -15.653559774527022  \\
            192.0  281.0  -15.653559774527022  \\
            193.0  281.0  -15.653559774527022  \\
            194.0  281.0  -15.653559774527022  \\
            195.0  281.0  -15.653559774527022  \\
            196.0  281.0  -15.653559774527022  \\
            197.0  281.0  -15.653559774527022  \\
            198.0  281.0  -8.844757835966996  \\
            199.0  281.0  -8.000131218866754  \\
            200.0  281.0  -8.967024776077777  \\
            \\
            1.0  282.0  -12.106652356192695  \\
            2.0  282.0  -11.83532369774201  \\
            3.0  282.0  -11.564066103493907  \\
            4.0  282.0  -11.29260623791367  \\
            5.0  282.0  -11.0211712818392  \\
            6.0  282.0  -10.749741429860492  \\
            7.0  282.0  -10.47835701859534  \\
            8.0  282.0  -10.206915071679916  \\
            9.0  282.0  -9.93550529189792  \\
            10.0  282.0  -9.664084833783326  \\
            11.0  282.0  -9.39266435082091  \\
            12.0  282.0  -9.121248208587623  \\
            13.0  282.0  -8.849828724063531  \\
            14.0  282.0  -8.578410221849584  \\
            15.0  282.0  -8.306991357798747  \\
            16.0  282.0  -8.035571883429666  \\
            17.0  282.0  -7.764149365112463  \\
            18.0  282.0  -7.49271394168688  \\
            19.0  282.0  -7.2212218760744165  \\
            20.0  282.0  -6.9494827417830685  \\
            21.0  282.0  -6.676666967837904  \\
            22.0  282.0  -6.399198238783336  \\
            23.0  282.0  -6.102300220604869  \\
            24.0  282.0  -5.734367910403827  \\
            25.0  282.0  -5.191177626466125  \\
            26.0  282.0  -4.440998051901447  \\
            27.0  282.0  -4.171968053442487  \\
            28.0  282.0  -3.226308529947931  \\
            29.0  282.0  -2.9332046569334764  \\
            30.0  282.0  -2.961409775467944  \\
            31.0  282.0  -3.215908663364784  \\
            32.0  282.0  -3.5445450226535407  \\
            33.0  282.0  -3.817003978554515  \\
            34.0  282.0  -4.088438991553236  \\
            35.0  282.0  -4.359857579364736  \\
            36.0  282.0  -4.631276137557857  \\
            37.0  282.0  -4.902694752884784  \\
            38.0  282.0  -5.17411338210202  \\
            39.0  282.0  -5.445532015003207  \\
            40.0  282.0  -5.716950648011983  \\
            41.0  282.0  -5.988369282171088  \\
            42.0  282.0  -6.259787915000304  \\
            43.0  282.0  -6.531206549144234  \\
            44.0  282.0  -6.802625181512999  \\
            45.0  282.0  -7.074043821155415  \\
            46.0  282.0  -7.345462435134366  \\
            47.0  282.0  -7.616881112808235  \\
            48.0  282.0  -7.88829970306847  \\
            49.0  282.0  -8.159718299846459  \\
            50.0  282.0  -8.431137186711247  \\
            51.0  282.0  -8.702555423767745  \\
            52.0  282.0  -8.973974387366736  \\
            53.0  282.0  -9.245392985969408  \\
            54.0  282.0  -9.516811314022801  \\
            55.0  282.0  -9.788230413124152  \\
            56.0  282.0  -10.059646915623158  \\
            57.0  282.0  -10.331078684908492  \\
            58.0  282.0  -10.602453890912987  \\
            59.0  282.0  -10.873947432981913  \\
            60.0  282.0  -11.145279800878772  \\
            61.0  282.0  -11.416754520919516  \\
            62.0  282.0  -11.688129539305885  \\
            63.0  282.0  -11.959732668111755  \\
            64.0  282.0  -12.230586924099432  \\
            65.0  282.0  -12.503273865693364  \\
            66.0  282.0  -12.772232634471726  \\
            67.0  282.0  -13.049043358400807  \\
            68.0  282.0  -13.314296688736215  \\
            69.0  282.0  -13.592752760548729  \\
            70.0  282.0  -13.867646189094474  \\
            71.0  282.0  -14.162523592460602  \\
            72.0  282.0  -14.34039809037783  \\
            73.0  282.0  -14.634050438110089  \\
            74.0  282.0  -15.211695834639261  \\
            75.0  282.0  -15.097731892382134  \\
            76.0  282.0  -15.534305996195066  \\
            77.0  282.0  -15.48968413304101  \\
            78.0  282.0  -15.656607142226797  \\
            79.0  282.0  -15.629155934818977  \\
            80.0  282.0  -15.495708410833675  \\
            81.0  282.0  -15.314482483852668  \\
            82.0  282.0  -15.167619651865168  \\
            83.0  282.0  -15.339060739319573  \\
            84.0  282.0  -16.037714814550085  \\
            85.0  282.0  -15.421311874528286  \\
            86.0  282.0  -15.362203706073911  \\
            87.0  282.0  -15.47728381637526  \\
            88.0  282.0  -14.899280982993135  \\
            89.0  282.0  -14.99955477784648  \\
            90.0  282.0  -15.72540861946661  \\
            91.0  282.0  -15.447127698800465  \\
            92.0  282.0  -15.528992767919354  \\
            93.0  282.0  -15.951038971565419  \\
            94.0  282.0  -15.815473310474871  \\
            95.0  282.0  -15.896542418452901  \\
            96.0  282.0  -15.66232185208763  \\
            97.0  282.0  -15.905126339670053  \\
            98.0  282.0  -15.328313172290995  \\
            99.0  282.0  -15.411806114440594  \\
            100.0  282.0  -15.638216952636466  \\
            101.0  282.0  -15.653559774527022  \\
            102.0  282.0  -15.653559774527022  \\
            103.0  282.0  -15.653559774527022  \\
            104.0  282.0  -15.653559774527022  \\
            105.0  282.0  -15.653559774527022  \\
            106.0  282.0  -15.653559774527022  \\
            107.0  282.0  -15.653559774527022  \\
            108.0  282.0  -15.653559774527022  \\
            109.0  282.0  -15.653559774527022  \\
            110.0  282.0  -15.653559774527022  \\
            111.0  282.0  -15.653559774527022  \\
            112.0  282.0  -15.653559774527022  \\
            113.0  282.0  -15.653559774527022  \\
            114.0  282.0  -15.653559774527022  \\
            115.0  282.0  -15.653559774527022  \\
            116.0  282.0  -15.653559774527022  \\
            117.0  282.0  -15.653559774527022  \\
            118.0  282.0  -15.653559774527022  \\
            119.0  282.0  -15.653559774527022  \\
            120.0  282.0  -15.653559774527022  \\
            121.0  282.0  -15.653559774527022  \\
            122.0  282.0  -15.653559774527022  \\
            123.0  282.0  -15.653559774527022  \\
            124.0  282.0  -15.653559774527022  \\
            125.0  282.0  -15.653559774527022  \\
            126.0  282.0  -15.653559774527022  \\
            127.0  282.0  -15.653559774527022  \\
            128.0  282.0  -15.653559774527022  \\
            129.0  282.0  -15.653559774527022  \\
            130.0  282.0  -15.653559774527022  \\
            131.0  282.0  -15.653559774527022  \\
            132.0  282.0  -15.653559774527022  \\
            133.0  282.0  -15.653559774527022  \\
            134.0  282.0  -15.653559774527022  \\
            135.0  282.0  -15.653559774527022  \\
            136.0  282.0  -15.653559774527022  \\
            137.0  282.0  -15.653559774527022  \\
            138.0  282.0  -15.653559774527022  \\
            139.0  282.0  -15.653559774527022  \\
            140.0  282.0  -15.653559774527022  \\
            141.0  282.0  -15.653559774527022  \\
            142.0  282.0  -15.653559774527022  \\
            143.0  282.0  -15.653559774527022  \\
            144.0  282.0  -15.653559774527022  \\
            145.0  282.0  -15.653559774527022  \\
            146.0  282.0  -15.653559774527022  \\
            147.0  282.0  -15.653559774527022  \\
            148.0  282.0  -15.653559774527022  \\
            149.0  282.0  -15.653559774527022  \\
            150.0  282.0  -15.653559774527022  \\
            151.0  282.0  -15.653559774527022  \\
            152.0  282.0  -15.653559774527022  \\
            153.0  282.0  -15.653559774527022  \\
            154.0  282.0  -15.653559774527022  \\
            155.0  282.0  -15.653559774527022  \\
            156.0  282.0  -15.653559774527022  \\
            157.0  282.0  -15.653559774527022  \\
            158.0  282.0  -15.653559774527022  \\
            159.0  282.0  -15.653559774527022  \\
            160.0  282.0  -15.653559774527022  \\
            161.0  282.0  -15.653559774527022  \\
            162.0  282.0  -15.653559774527022  \\
            163.0  282.0  -15.653559774527022  \\
            164.0  282.0  -15.653559774527022  \\
            165.0  282.0  -15.653559774527022  \\
            166.0  282.0  -15.653559774527022  \\
            167.0  282.0  -15.653559774527022  \\
            168.0  282.0  -15.653559774527022  \\
            169.0  282.0  -15.653559774527022  \\
            170.0  282.0  -15.653559774527022  \\
            171.0  282.0  -15.653559774527022  \\
            172.0  282.0  -15.653559774527022  \\
            173.0  282.0  -15.653559774527022  \\
            174.0  282.0  -15.653559774527022  \\
            175.0  282.0  -15.653559774527022  \\
            176.0  282.0  -15.653559774527022  \\
            177.0  282.0  -15.653559774527022  \\
            178.0  282.0  -15.653559774527022  \\
            179.0  282.0  -15.653559774527022  \\
            180.0  282.0  -15.653559774527022  \\
            181.0  282.0  -15.653559774527022  \\
            182.0  282.0  -15.653559774527022  \\
            183.0  282.0  -15.653559774527022  \\
            184.0  282.0  -15.653559774527022  \\
            185.0  282.0  -15.653559774527022  \\
            186.0  282.0  -15.653559774527022  \\
            187.0  282.0  -15.653559774527022  \\
            188.0  282.0  -15.653559774527022  \\
            189.0  282.0  -15.653559774527022  \\
            190.0  282.0  -15.653559774527022  \\
            191.0  282.0  -15.653559774527022  \\
            192.0  282.0  -15.653559774527022  \\
            193.0  282.0  -15.653559774527022  \\
            194.0  282.0  -15.653559774527022  \\
            195.0  282.0  -15.653559774527022  \\
            196.0  282.0  -15.653559774527022  \\
            197.0  282.0  -15.653559774527022  \\
            198.0  282.0  -10.55043865443667  \\
            199.0  282.0  -9.705819407378447  \\
            200.0  282.0  -10.672731512087864  \\
            \\
            1.0  283.0  -10.27664627927137  \\
            2.0  283.0  -10.00522686971402  \\
            3.0  283.0  -9.73381063138576  \\
            4.0  283.0  -9.462391723711812  \\
            5.0  283.0  -9.19097284123949  \\
            6.0  283.0  -8.919553845510206  \\
            7.0  283.0  -8.648135788626117  \\
            8.0  283.0  -8.376716824194917  \\
            9.0  283.0  -8.105298302085037  \\
            10.0  283.0  -7.833879654157599  \\
            11.0  283.0  -7.562460977387542  \\
            12.0  283.0  -7.291042378969912  \\
            13.0  283.0  -7.019623734852855  \\
            14.0  283.0  -6.748205102322109  \\
            15.0  283.0  -6.476786464822937  \\
            16.0  283.0  -6.205367817092764  \\
            17.0  283.0  -5.933949118060074  \\
            18.0  283.0  -5.662530201374277  \\
            19.0  283.0  -5.391110329672089  \\
            20.0  283.0  -5.119686289831551  \\
            21.0  283.0  -4.848244043329346  \\
            22.0  283.0  -4.5767222894680595  \\
            23.0  283.0  -4.304853426364505  \\
            24.0  283.0  -4.031466864146548  \\
            25.0  283.0  -3.751159126208241  \\
            26.0  283.0  -3.4221028805692857  \\
            27.0  283.0  -3.2364711539268836  \\
            28.0  283.0  -3.4969958464057727  \\
            29.0  283.0  -3.4969958464009268  \\
            30.0  283.0  -3.236471153929543  \\
            31.0  283.0  -3.4221028805659146  \\
            32.0  283.0  -3.751159126213468  \\
            33.0  283.0  -4.031466864144201  \\
            34.0  283.0  -4.30485342636696  \\
            35.0  283.0  -4.576722289469582  \\
            36.0  283.0  -4.848244043318972  \\
            37.0  283.0  -5.1196862898611695  \\
            38.0  283.0  -5.391110329617214  \\
            39.0  283.0  -5.662530201456617  \\
            40.0  283.0  -5.933949117874953  \\
            41.0  283.0  -6.205367817310023  \\
            42.0  283.0  -6.47678646473659  \\
            43.0  283.0  -6.748205102480133  \\
            44.0  283.0  -7.019623734120028  \\
            45.0  283.0  -7.291042379482276  \\
            46.0  283.0  -7.562460977075709  \\
            47.0  283.0  -7.833879677813323  \\
            48.0  283.0  -8.105298262236014  \\
            49.0  283.0  -8.37671677964264  \\
            50.0  283.0  -8.648135841256591  \\
            51.0  283.0  -8.919553907082648  \\
            52.0  283.0  -9.190972929818015  \\
            53.0  283.0  -9.462391649491147  \\
            54.0  283.0  -9.733809792478826  \\
            55.0  283.0  -10.005229265795148  \\
            56.0  283.0  -10.27664304462518  \\
            57.0  283.0  -10.548088696290648  \\
            58.0  283.0  -10.819434116402997  \\
            59.0  283.0  -11.090966658246744  \\
            60.0  283.0  -11.362269155672161  \\
            61.0  283.0  -11.633752840729477  \\
            62.0  283.0  -11.905084001103324  \\
            63.0  283.0  -12.176850911990366  \\
            64.0  283.0  -12.447241335560774  \\
            65.0  283.0  -12.72067150986351  \\
            66.0  283.0  -12.987596515863295  \\
            67.0  283.0  -13.26692668926739  \\
            68.0  283.0  -13.528589337413669  \\
            69.0  283.0  -13.806691865752967  \\
            70.0  283.0  -14.082423790698734  \\
            71.0  283.0  -14.417178219337847  \\
            72.0  283.0  -14.548522682288594  \\
            73.0  283.0  -14.784710687149257  \\
            74.0  283.0  -15.672433051747042  \\
            75.0  283.0  -15.335460295082381  \\
            76.0  283.0  -15.998142954654517  \\
            77.0  283.0  -15.744854540726106  \\
            78.0  283.0  -15.694688748216286  \\
            79.0  283.0  -15.469803540291378  \\
            80.0  283.0  -15.896760388336611  \\
            81.0  283.0  -15.223622439687437  \\
            82.0  283.0  -15.190676959235137  \\
            83.0  283.0  -15.41642681513485  \\
            84.0  283.0  -16.54327772334581  \\
            85.0  283.0  -15.334604193518157  \\
            86.0  283.0  -15.51082927334653  \\
            87.0  283.0  -15.225064531248707  \\
            88.0  283.0  -14.863785179806277  \\
            89.0  283.0  -15.17964129784058  \\
            90.0  283.0  -15.536468091248546  \\
            91.0  283.0  -15.439451715856151  \\
            92.0  283.0  -15.617945755272599  \\
            93.0  283.0  -15.986800710049533  \\
            94.0  283.0  -15.753784322137895  \\
            95.0  283.0  -16.25550344775944  \\
            96.0  283.0  -15.547179433905663  \\
            97.0  283.0  -16.269675089708535  \\
            98.0  283.0  -15.309576503728096  \\
            99.0  283.0  -15.462027319521443  \\
            100.0  283.0  -15.643889480616853  \\
            101.0  283.0  -15.653559774527022  \\
            102.0  283.0  -15.653559774527022  \\
            103.0  283.0  -15.653559774527022  \\
            104.0  283.0  -15.653559774527022  \\
            105.0  283.0  -15.653559774527022  \\
            106.0  283.0  -15.653559774527022  \\
            107.0  283.0  -15.653559774527022  \\
            108.0  283.0  -15.653559774527022  \\
            109.0  283.0  -15.653559774527022  \\
            110.0  283.0  -15.653559774527022  \\
            111.0  283.0  -15.653559774527022  \\
            112.0  283.0  -15.653559774527022  \\
            113.0  283.0  -15.653559774527022  \\
            114.0  283.0  -15.653559774527022  \\
            115.0  283.0  -15.653559774527022  \\
            116.0  283.0  -15.653559774527022  \\
            117.0  283.0  -15.653559774527022  \\
            118.0  283.0  -15.653559774527022  \\
            119.0  283.0  -15.653559774527022  \\
            120.0  283.0  -15.653559774527022  \\
            121.0  283.0  -15.653559774527022  \\
            122.0  283.0  -15.653559774527022  \\
            123.0  283.0  -15.653559774527022  \\
            124.0  283.0  -15.653559774527022  \\
            125.0  283.0  -15.653559774527022  \\
            126.0  283.0  -15.653559774527022  \\
            127.0  283.0  -15.653559774527022  \\
            128.0  283.0  -15.653559774527022  \\
            129.0  283.0  -15.653559774527022  \\
            130.0  283.0  -15.653559774527022  \\
            131.0  283.0  -15.653559774527022  \\
            132.0  283.0  -15.653559774527022  \\
            133.0  283.0  -15.653559774527022  \\
            134.0  283.0  -15.653559774527022  \\
            135.0  283.0  -15.653559774527022  \\
            136.0  283.0  -15.653559774527022  \\
            137.0  283.0  -15.653559774527022  \\
            138.0  283.0  -15.653559774527022  \\
            139.0  283.0  -15.653559774527022  \\
            140.0  283.0  -15.653559774527022  \\
            141.0  283.0  -15.653559774527022  \\
            142.0  283.0  -15.653559774527022  \\
            143.0  283.0  -15.653559774527022  \\
            144.0  283.0  -15.653559774527022  \\
            145.0  283.0  -15.653559774527022  \\
            146.0  283.0  -15.653559774527022  \\
            147.0  283.0  -15.653559774527022  \\
            148.0  283.0  -15.653559774527022  \\
            149.0  283.0  -15.653559774527022  \\
            150.0  283.0  -15.653559774527022  \\
            151.0  283.0  -15.653559774527022  \\
            152.0  283.0  -15.653559774527022  \\
            153.0  283.0  -15.653559774527022  \\
            154.0  283.0  -15.653559774527022  \\
            155.0  283.0  -15.653559774527022  \\
            156.0  283.0  -15.653559774527022  \\
            157.0  283.0  -15.653559774527022  \\
            158.0  283.0  -15.653559774527022  \\
            159.0  283.0  -15.653559774527022  \\
            160.0  283.0  -15.653559774527022  \\
            161.0  283.0  -15.653559774527022  \\
            162.0  283.0  -15.653559774527022  \\
            163.0  283.0  -15.653559774527022  \\
            164.0  283.0  -15.653559774527022  \\
            165.0  283.0  -15.653559774527022  \\
            166.0  283.0  -15.653559774527022  \\
            167.0  283.0  -15.653559774527022  \\
            168.0  283.0  -15.653559774527022  \\
            169.0  283.0  -15.653559774527022  \\
            170.0  283.0  -15.653559774527022  \\
            171.0  283.0  -15.653559774527022  \\
            172.0  283.0  -15.653559774527022  \\
            173.0  283.0  -15.653559774527022  \\
            174.0  283.0  -15.653559774527022  \\
            175.0  283.0  -15.653559774527022  \\
            176.0  283.0  -15.653559774527022  \\
            177.0  283.0  -15.653559774527022  \\
            178.0  283.0  -15.653559774527022  \\
            179.0  283.0  -15.653559774527022  \\
            180.0  283.0  -15.653559774527022  \\
            181.0  283.0  -15.653559774527022  \\
            182.0  283.0  -15.653559774527022  \\
            183.0  283.0  -15.653559774527022  \\
            184.0  283.0  -15.653559774527022  \\
            185.0  283.0  -15.653559774527022  \\
            186.0  283.0  -15.653559774527022  \\
            187.0  283.0  -15.653559774527022  \\
            188.0  283.0  -15.653559774527022  \\
            189.0  283.0  -15.653559774527022  \\
            190.0  283.0  -15.653559774527022  \\
            191.0  283.0  -15.653559774527022  \\
            192.0  283.0  -15.653559774527022  \\
            193.0  283.0  -15.653559774527022  \\
            194.0  283.0  -15.653559774527022  \\
            195.0  283.0  -15.653559774527022  \\
            196.0  283.0  -15.653559774527022  \\
            197.0  283.0  -15.653559774527022  \\
            198.0  283.0  -8.72023844612914  \\
            199.0  283.0  -7.8756120751469165  \\
            200.0  283.0  -8.84250627344368  \\
            \\
            1.0  284.0  -10.059649226604298  \\
            2.0  284.0  -9.788229040091196  \\
            3.0  284.0  -9.5168117125422  \\
            4.0  284.0  -9.245393105818536  \\
            5.0  284.0  -8.9739743702638  \\
            6.0  284.0  -8.702555388889543  \\
            7.0  284.0  -8.431137134272173  \\
            8.0  284.0  -8.159718313943575  \\
            9.0  284.0  -7.8882997357410005  \\
            10.0  284.0  -7.616881103258176  \\
            11.0  284.0  -7.345462434988876  \\
            12.0  284.0  -7.074043820622401  \\
            13.0  284.0  -6.802625181928716  \\
            14.0  284.0  -6.531206549086776  \\
            15.0  284.0  -6.259787915088826  \\
            16.0  284.0  -5.988369282010614  \\
            17.0  284.0  -5.716950648124774  \\
            18.0  284.0  -5.445532014955931  \\
            19.0  284.0  -5.174113382139265  \\
            20.0  284.0  -4.902694752869319  \\
            21.0  284.0  -4.631276137563805  \\
            22.0  284.0  -4.359857579364956  \\
            23.0  284.0  -4.088438991551479  \\
            24.0  284.0  -3.8170039785564898  \\
            25.0  284.0  -3.5445450226494963  \\
            26.0  284.0  -3.2159086633667995  \\
            27.0  284.0  -2.9614097754665325  \\
            28.0  284.0  -2.933204656934138  \\
            29.0  284.0  -3.226308529950529  \\
            30.0  284.0  -4.171968053422293  \\
            31.0  284.0  -4.440998051864938  \\
            32.0  284.0  -5.191177626570613  \\
            33.0  284.0  -5.734367910306652  \\
            34.0  284.0  -6.102300220722988  \\
            35.0  284.0  -6.399198238999577  \\
            36.0  284.0  -6.676666967107827  \\
            37.0  284.0  -6.949482744017005  \\
            38.0  284.0  -7.221221872851821  \\
            39.0  284.0  -7.492713947740979  \\
            40.0  284.0  -7.764149353116054  \\
            41.0  284.0  -8.03557189473924  \\
            42.0  284.0  -8.306991354530544  \\
            43.0  284.0  -8.578410237896943  \\
            44.0  284.0  -8.849828675524403  \\
            45.0  284.0  -9.121248219673568  \\
            46.0  284.0  -9.392664229769059  \\
            47.0  284.0  -9.664086853636567  \\
            48.0  284.0  -9.935503823025778  \\
            49.0  284.0  -10.206911258744801  \\
            50.0  284.0  -10.478358062099835  \\
            51.0  284.0  -10.749744581566576  \\
            52.0  284.0  -11.021180131684263  \\
            53.0  284.0  -11.292611506435971  \\
            54.0  284.0  -11.563999497419857  \\
            55.0  284.0  -11.835487736178028  \\
            56.0  284.0  -12.106458269657157  \\
            57.0  284.0  -12.380045611261078  \\
            58.0  284.0  -12.646564966781463  \\
            59.0  284.0  -12.92492608449977  \\
            60.0  284.0  -13.190174085756038  \\
            61.0  284.0  -13.464732013851334  \\
            62.0  284.0  -13.728669228699387  \\
            63.0  284.0  -14.027116470586842  \\
            64.0  284.0  -14.226593803822583  \\
            65.0  284.0  -14.635024238950944  \\
            66.0  284.0  -14.62189677559005  \\
            67.0  284.0  -15.373287823257838  \\
            68.0  284.0  -15.068698398645035  \\
            69.0  284.0  -15.412412296241374  \\
            70.0  284.0  -15.655477738088821  \\
            71.0  284.0  -15.175675968262029  \\
            72.0  284.0  -15.613537205021254  \\
            73.0  284.0  -15.31672780055618  \\
            74.0  284.0  -15.411686245445381  \\
            75.0  284.0  -16.537148409251987  \\
            76.0  284.0  -15.808530933787507  \\
            77.0  284.0  -16.892146185721533  \\
            78.0  284.0  -15.781148017864274  \\
            79.0  284.0  -15.374929734149005  \\
            80.0  284.0  -15.992306015756052  \\
            81.0  284.0  -15.178238086308674  \\
            82.0  284.0  -15.228391450998433  \\
            83.0  284.0  -15.523922385717853  \\
            84.0  284.0  -15.818874632786798  \\
            85.0  284.0  -15.293653458881709  \\
            86.0  284.0  -15.87652268313473  \\
            87.0  284.0  -15.069928494324328  \\
            88.0  284.0  -14.86142259469123  \\
            89.0  284.0  -15.513472617982815  \\
            90.0  284.0  -15.477316359775335  \\
            91.0  284.0  -15.444444776251391  \\
            92.0  284.0  -15.73287968458409  \\
            93.0  284.0  -15.96142355370398  \\
            94.0  284.0  -15.729400896384162  \\
            95.0  284.0  -16.491339153425166  \\
            96.0  284.0  -15.518336102722532  \\
            97.0  284.0  -15.622754275173964  \\
            98.0  284.0  -15.331252398239808  \\
            99.0  284.0  -15.536135155015305  \\
            100.0  284.0  -15.64896781603205  \\
            101.0  284.0  -15.653559774527022  \\
            102.0  284.0  -15.653559774527022  \\
            103.0  284.0  -15.653559774527022  \\
            104.0  284.0  -15.653559774527022  \\
            105.0  284.0  -15.653559774527022  \\
            106.0  284.0  -15.653559774527022  \\
            107.0  284.0  -15.653559774527022  \\
            108.0  284.0  -15.653559774527022  \\
            109.0  284.0  -15.653559774527022  \\
            110.0  284.0  -15.653559774527022  \\
            111.0  284.0  -15.653559774527022  \\
            112.0  284.0  -15.653559774527022  \\
            113.0  284.0  -15.653559774527022  \\
            114.0  284.0  -15.653559774527022  \\
            115.0  284.0  -15.653559774527022  \\
            116.0  284.0  -15.653559774527022  \\
            117.0  284.0  -15.653559774527022  \\
            118.0  284.0  -15.653559774527022  \\
            119.0  284.0  -15.653559774527022  \\
            120.0  284.0  -15.653559774527022  \\
            121.0  284.0  -15.653559774527022  \\
            122.0  284.0  -15.653559774527022  \\
            123.0  284.0  -15.653559774527022  \\
            124.0  284.0  -15.653559774527022  \\
            125.0  284.0  -15.653559774527022  \\
            126.0  284.0  -15.653559774527022  \\
            127.0  284.0  -15.653559774527022  \\
            128.0  284.0  -15.653559774527022  \\
            129.0  284.0  -15.653559774527022  \\
            130.0  284.0  -15.653559774527022  \\
            131.0  284.0  -15.653559774527022  \\
            132.0  284.0  -15.653559774527022  \\
            133.0  284.0  -15.653559774527022  \\
            134.0  284.0  -15.653559774527022  \\
            135.0  284.0  -15.653559774527022  \\
            136.0  284.0  -15.653559774527022  \\
            137.0  284.0  -15.653559774527022  \\
            138.0  284.0  -15.653559774527022  \\
            139.0  284.0  -15.653559774527022  \\
            140.0  284.0  -15.653559774527022  \\
            141.0  284.0  -15.653559774527022  \\
            142.0  284.0  -15.653559774527022  \\
            143.0  284.0  -15.653559774527022  \\
            144.0  284.0  -15.653559774527022  \\
            145.0  284.0  -15.653559774527022  \\
            146.0  284.0  -15.653559774527022  \\
            147.0  284.0  -15.653559774527022  \\
            148.0  284.0  -15.653559774527022  \\
            149.0  284.0  -15.653559774527022  \\
            150.0  284.0  -15.653559774527022  \\
            151.0  284.0  -15.653559774527022  \\
            152.0  284.0  -15.653559774527022  \\
            153.0  284.0  -15.653559774527022  \\
            154.0  284.0  -15.653559774527022  \\
            155.0  284.0  -15.653559774527022  \\
            156.0  284.0  -15.653559774527022  \\
            157.0  284.0  -15.653559774527022  \\
            158.0  284.0  -15.653559774527022  \\
            159.0  284.0  -15.653559774527022  \\
            160.0  284.0  -15.653559774527022  \\
            161.0  284.0  -15.653559774527022  \\
            162.0  284.0  -15.653559774527022  \\
            163.0  284.0  -15.653559774527022  \\
            164.0  284.0  -15.653559774527022  \\
            165.0  284.0  -15.653559774527022  \\
            166.0  284.0  -15.653559774527022  \\
            167.0  284.0  -15.653559774527022  \\
            168.0  284.0  -15.653559774527022  \\
            169.0  284.0  -15.653559774527022  \\
            170.0  284.0  -15.653559774527022  \\
            171.0  284.0  -15.653559774527022  \\
            172.0  284.0  -15.653559774527022  \\
            173.0  284.0  -15.653559774527022  \\
            174.0  284.0  -15.653559774527022  \\
            175.0  284.0  -15.653559774527022  \\
            176.0  284.0  -15.653559774527022  \\
            177.0  284.0  -15.653559774527022  \\
            178.0  284.0  -15.653559774527022  \\
            179.0  284.0  -15.653559774527022  \\
            180.0  284.0  -15.653559774527022  \\
            181.0  284.0  -15.653559774527022  \\
            182.0  284.0  -15.653559774527022  \\
            183.0  284.0  -15.653559774527022  \\
            184.0  284.0  -15.653559774527022  \\
            185.0  284.0  -15.653559774527022  \\
            186.0  284.0  -15.653559774527022  \\
            187.0  284.0  -15.653559774527022  \\
            188.0  284.0  -15.653559774527022  \\
            189.0  284.0  -15.653559774527022  \\
            190.0  284.0  -15.653559774527022  \\
            191.0  284.0  -15.653559774527022  \\
            192.0  284.0  -15.653559774527022  \\
            193.0  284.0  -15.653559774527022  \\
            194.0  284.0  -15.653559774527022  \\
            195.0  284.0  -15.653559774527022  \\
            196.0  284.0  -15.653559774527022  \\
            197.0  284.0  -15.653559774527022  \\
            198.0  284.0  -8.503239922507928  \\
            199.0  284.0  -7.658613506951384  \\
            200.0  284.0  -8.62550759026933  \\
            \\
            1.0  285.0  -10.12974946275754  \\
            2.0  285.0  -9.858328098280428  \\
            3.0  285.0  -9.586910685697504  \\
            4.0  285.0  -9.315492266099588  \\
            5.0  285.0  -9.044073644259067  \\
            6.0  285.0  -8.77265445837297  \\
            7.0  285.0  -8.501236286359482  \\
            8.0  285.0  -8.229817454418331  \\
            9.0  285.0  -7.958398871414234  \\
            10.0  285.0  -7.686980254511961  \\
            11.0  285.0  -7.415561573588313  \\
            12.0  285.0  -7.1441429596026165  \\
            13.0  285.0  -6.8727243216717175  \\
            14.0  285.0  -6.601305690282417  \\
            15.0  285.0  -6.329887062959169  \\
            16.0  285.0  -6.058468460170806  \\
            17.0  285.0  -5.787049957846773  \\
            18.0  285.0  -5.515631899645818  \\
            19.0  285.0  -5.244215777785586  \\
            20.0  285.0  -4.972808115987934  \\
            21.0  285.0  -4.701437406173673  \\
            22.0  285.0  -4.43022813705249  \\
            23.0  285.0  -4.159724298873444  \\
            24.0  285.0  -3.8922750424071055  \\
            25.0  285.0  -3.6356609737059684  \\
            26.0  285.0  -3.2682349253967686  \\
            27.0  285.0  -2.935205635934595  \\
            28.0  285.0  -2.8125015128203477  \\
            29.0  285.0  -2.93520563593609  \\
            30.0  285.0  -3.268234925394466  \\
            31.0  285.0  -3.6356609737115786  \\
            32.0  285.0  -3.8922750424035986  \\
            33.0  285.0  -4.159724298875764  \\
            34.0  285.0  -4.430228137050978  \\
            35.0  285.0  -4.701437406167603  \\
            36.0  285.0  -4.9728081160036535  \\
            37.0  285.0  -5.244215777739717  \\
            38.0  285.0  -5.515631899702525  \\
            39.0  285.0  -5.787049957718709  \\
            40.0  285.0  -6.058468460387496  \\
            41.0  285.0  -6.329887062800246  \\
            42.0  285.0  -6.6013056903302205  \\
            43.0  285.0  -6.87272432125533  \\
            44.0  285.0  -7.144142960442004  \\
            45.0  285.0  -7.415561573697354  \\
            46.0  285.0  -7.68698026048134  \\
            47.0  285.0  -7.95839882865528  \\
            48.0  285.0  -8.229817458678617  \\
            49.0  285.0  -8.50123636240093  \\
            50.0  285.0  -8.772654478369676  \\
            51.0  285.0  -9.04407361915454  \\
            52.0  285.0  -9.315492079824022  \\
            53.0  285.0  -9.58691038198295  \\
            54.0  285.0  -9.85832957229036  \\
            55.0  285.0  -10.129746386555382  \\
            56.0  285.0  -10.401176847041084  \\
            57.0  285.0  -10.67254759249654  \\
            58.0  285.0  -10.944059507380194  \\
            59.0  285.0  -11.215358516983859  \\
            60.0  285.0  -11.486868303888324  \\
            61.0  285.0  -11.758236880947992  \\
            62.0  285.0  -12.029839251319508  \\
            63.0  285.0  -12.300667932919087  \\
            64.0  285.0  -12.573602059596467  \\
            65.0  285.0  -12.84236264415144  \\
            66.0  285.0  -13.12047360934566  \\
            67.0  285.0  -13.384023929193448  \\
            68.0  285.0  -13.666481818724542  \\
            69.0  285.0  -13.940083661088485  \\
            70.0  285.0  -14.223925135284164  \\
            71.0  285.0  -14.388514736851812  \\
            72.0  285.0  -14.74112756648572  \\
            73.0  285.0  -15.350458090758869  \\
            74.0  285.0  -15.088732880997354  \\
            75.0  285.0  -15.55833356562763  \\
            76.0  285.0  -15.479069246802519  \\
            77.0  285.0  -15.776023485611516  \\
            78.0  285.0  -15.783366899002743  \\
            79.0  285.0  -15.368644736076018  \\
            80.0  285.0  -15.4967533223567  \\
            81.0  285.0  -15.162040642070158  \\
            82.0  285.0  -15.27832936089659  \\
            83.0  285.0  -15.693320085053234  \\
            84.0  285.0  -15.566799245735924  \\
            85.0  285.0  -15.298889063306438  \\
            86.0  285.0  -16.073948156806516  \\
            87.0  285.0  -14.96651122459556  \\
            88.0  285.0  -14.900688622921715  \\
            89.0  285.0  -17.221175980016593  \\
            90.0  285.0  -15.459738264411271  \\
            91.0  285.0  -15.471045555902863  \\
            92.0  285.0  -15.857035679494434  \\
            93.0  285.0  -15.894858898175496  \\
            94.0  285.0  -15.763139198121705  \\
            95.0  285.0  -15.895757810364138  \\
            96.0  285.0  -15.595371649794341  \\
            97.0  285.0  -15.412035774360197  \\
            98.0  285.0  -15.381202453163246  \\
            99.0  285.0  -15.633805873784398  \\
            100.0  285.0  -15.656704204882884  \\
            101.0  285.0  -15.653559774527022  \\
            102.0  285.0  -15.653559774527022  \\
            103.0  285.0  -15.653559774527022  \\
            104.0  285.0  -15.653559774527022  \\
            105.0  285.0  -15.653559774527022  \\
            106.0  285.0  -15.653559774527022  \\
            107.0  285.0  -15.653559774527022  \\
            108.0  285.0  -15.653559774527022  \\
            109.0  285.0  -15.653559774527022  \\
            110.0  285.0  -15.653559774527022  \\
            111.0  285.0  -15.653559774527022  \\
            112.0  285.0  -15.653559774527022  \\
            113.0  285.0  -15.653559774527022  \\
            114.0  285.0  -15.653559774527022  \\
            115.0  285.0  -15.653559774527022  \\
            116.0  285.0  -15.653559774527022  \\
            117.0  285.0  -15.653559774527022  \\
            118.0  285.0  -15.653559774527022  \\
            119.0  285.0  -15.653559774527022  \\
            120.0  285.0  -15.653559774527022  \\
            121.0  285.0  -15.653559774527022  \\
            122.0  285.0  -15.653559774527022  \\
            123.0  285.0  -15.653559774527022  \\
            124.0  285.0  -15.653559774527022  \\
            125.0  285.0  -15.653559774527022  \\
            126.0  285.0  -15.653559774527022  \\
            127.0  285.0  -15.653559774527022  \\
            128.0  285.0  -15.653559774527022  \\
            129.0  285.0  -15.653559774527022  \\
            130.0  285.0  -15.653559774527022  \\
            131.0  285.0  -15.653559774527022  \\
            132.0  285.0  -15.653559774527022  \\
            133.0  285.0  -15.653559774527022  \\
            134.0  285.0  -15.653559774527022  \\
            135.0  285.0  -15.653559774527022  \\
            136.0  285.0  -15.653559774527022  \\
            137.0  285.0  -15.653559774527022  \\
            138.0  285.0  -15.653559774527022  \\
            139.0  285.0  -15.653559774527022  \\
            140.0  285.0  -15.653559774527022  \\
            141.0  285.0  -15.653559774527022  \\
            142.0  285.0  -15.653559774527022  \\
            143.0  285.0  -15.653559774527022  \\
            144.0  285.0  -15.653559774527022  \\
            145.0  285.0  -15.653559774527022  \\
            146.0  285.0  -15.653559774527022  \\
            147.0  285.0  -15.653559774527022  \\
            148.0  285.0  -15.653559774527022  \\
            149.0  285.0  -15.653559774527022  \\
            150.0  285.0  -15.653559774527022  \\
            151.0  285.0  -15.653559774527022  \\
            152.0  285.0  -15.653559774527022  \\
            153.0  285.0  -15.653559774527022  \\
            154.0  285.0  -15.653559774527022  \\
            155.0  285.0  -15.653559774527022  \\
            156.0  285.0  -15.653559774527022  \\
            157.0  285.0  -15.653559774527022  \\
            158.0  285.0  -15.653559774527022  \\
            159.0  285.0  -15.653559774527022  \\
            160.0  285.0  -15.653559774527022  \\
            161.0  285.0  -15.653559774527022  \\
            162.0  285.0  -15.653559774527022  \\
            163.0  285.0  -15.653559774527022  \\
            164.0  285.0  -15.653559774527022  \\
            165.0  285.0  -15.653559774527022  \\
            166.0  285.0  -15.653559774527022  \\
            167.0  285.0  -15.653559774527022  \\
            168.0  285.0  -15.653559774527022  \\
            169.0  285.0  -15.653559774527022  \\
            170.0  285.0  -15.653559774527022  \\
            171.0  285.0  -15.653559774527022  \\
            172.0  285.0  -15.653559774527022  \\
            173.0  285.0  -15.653559774527022  \\
            174.0  285.0  -15.653559774527022  \\
            175.0  285.0  -15.653559774527022  \\
            176.0  285.0  -15.653559774527022  \\
            177.0  285.0  -15.653559774527022  \\
            178.0  285.0  -15.653559774527022  \\
            179.0  285.0  -15.653559774527022  \\
            180.0  285.0  -15.653559774527022  \\
            181.0  285.0  -15.653559774527022  \\
            182.0  285.0  -15.653559774527022  \\
            183.0  285.0  -15.653559774527022  \\
            184.0  285.0  -15.653559774527022  \\
            185.0  285.0  -15.653559774527022  \\
            186.0  285.0  -15.653559774527022  \\
            187.0  285.0  -15.653559774527022  \\
            188.0  285.0  -15.653559774527022  \\
            189.0  285.0  -15.653559774527022  \\
            190.0  285.0  -15.653559774527022  \\
            191.0  285.0  -15.653559774527022  \\
            192.0  285.0  -15.653559774527022  \\
            193.0  285.0  -15.653559774527022  \\
            194.0  285.0  -15.653559774527022  \\
            195.0  285.0  -15.653559774527022  \\
            196.0  285.0  -15.653559774527022  \\
            197.0  285.0  -15.653559774527022  \\
            198.0  285.0  -8.573339057470095  \\
            199.0  285.0  -7.728712645600368  \\
            200.0  285.0  -8.69560671526971  \\
            \\
            1.0  286.0  -11.835323697765496  \\
            2.0  286.0  -11.564066103468424  \\
            3.0  286.0  -11.292606237861888  \\
            4.0  286.0  -11.0211712818392  \\
            5.0  286.0  -10.749741429860492  \\
            6.0  286.0  -10.47835701859534  \\
            7.0  286.0  -10.206915071679916  \\
            8.0  286.0  -9.93550529189792  \\
            9.0  286.0  -9.664084833783326  \\
            10.0  286.0  -9.39266435082091  \\
            11.0  286.0  -9.121248208587623  \\
            12.0  286.0  -8.849828724063531  \\
            13.0  286.0  -8.578410221849584  \\
            14.0  286.0  -8.306991357798747  \\
            15.0  286.0  -8.035571883429666  \\
            16.0  286.0  -7.764149365112463  \\
            17.0  286.0  -7.49271394168688  \\
            18.0  286.0  -7.2212218760744165  \\
            19.0  286.0  -6.9494827417830685  \\
            20.0  286.0  -6.676666967837904  \\
            21.0  286.0  -6.399198238783336  \\
            22.0  286.0  -6.102300220604869  \\
            23.0  286.0  -5.734367910403827  \\
            24.0  286.0  -5.191177626466125  \\
            25.0  286.0  -4.440998051901447  \\
            26.0  286.0  -4.171968053442487  \\
            27.0  286.0  -3.226308529947931  \\
            28.0  286.0  -2.9332046569334764  \\
            29.0  286.0  -2.961409775467944  \\
            30.0  286.0  -3.215908663364784  \\
            31.0  286.0  -3.5445450226535407  \\
            32.0  286.0  -3.817003978554515  \\
            33.0  286.0  -4.088438991553236  \\
            34.0  286.0  -4.359857579364736  \\
            35.0  286.0  -4.631276137557857  \\
            36.0  286.0  -4.902694752884784  \\
            37.0  286.0  -5.17411338210202  \\
            38.0  286.0  -5.445532015003207  \\
            39.0  286.0  -5.716950648011983  \\
            40.0  286.0  -5.988369282171088  \\
            41.0  286.0  -6.259787915000304  \\
            42.0  286.0  -6.531206549144234  \\
            43.0  286.0  -6.802625181512999  \\
            44.0  286.0  -7.074043821155415  \\
            45.0  286.0  -7.345462435134366  \\
            46.0  286.0  -7.616881112808235  \\
            47.0  286.0  -7.88829970306847  \\
            48.0  286.0  -8.159718299846459  \\
            49.0  286.0  -8.431137186711247  \\
            50.0  286.0  -8.702555423767745  \\
            51.0  286.0  -8.973974387366736  \\
            52.0  286.0  -9.245392985969408  \\
            53.0  286.0  -9.516811314022801  \\
            54.0  286.0  -9.788230413124152  \\
            55.0  286.0  -10.059646915623158  \\
            56.0  286.0  -10.331078684908492  \\
            57.0  286.0  -10.602453890912987  \\
            58.0  286.0  -10.873947432981913  \\
            59.0  286.0  -11.145279800878772  \\
            60.0  286.0  -11.416754520919516  \\
            61.0  286.0  -11.688129539305885  \\
            62.0  286.0  -11.959732668111755  \\
            63.0  286.0  -12.230586924099432  \\
            64.0  286.0  -12.503273865693364  \\
            65.0  286.0  -12.772232634471726  \\
            66.0  286.0  -13.049043358400807  \\
            67.0  286.0  -13.314296688736215  \\
            68.0  286.0  -13.592752760548729  \\
            69.0  286.0  -13.867646189094474  \\
            70.0  286.0  -14.162523592460602  \\
            71.0  286.0  -14.34039809037783  \\
            72.0  286.0  -14.634050438110089  \\
            73.0  286.0  -15.211695834639261  \\
            74.0  286.0  -15.097731892382134  \\
            75.0  286.0  -15.534305996195066  \\
            76.0  286.0  -15.48968413304101  \\
            77.0  286.0  -15.656607142226797  \\
            78.0  286.0  -15.629155934818977  \\
            79.0  286.0  -15.495708410833675  \\
            80.0  286.0  -15.314482483852668  \\
            81.0  286.0  -15.167619651865168  \\
            82.0  286.0  -15.339060739319573  \\
            83.0  286.0  -16.037714814550085  \\
            84.0  286.0  -15.421311874528286  \\
            85.0  286.0  -15.362203706073911  \\
            86.0  286.0  -15.47728381637526  \\
            87.0  286.0  -14.899280982993135  \\
            88.0  286.0  -14.99955477784648  \\
            89.0  286.0  -15.72540861946661  \\
            90.0  286.0  -15.447127698800465  \\
            91.0  286.0  -15.528992767919354  \\
            92.0  286.0  -15.951038971565419  \\
            93.0  286.0  -15.815473310474871  \\
            94.0  286.0  -15.896542418452901  \\
            95.0  286.0  -15.66232185208763  \\
            96.0  286.0  -15.905126339670053  \\
            97.0  286.0  -15.329795639179924  \\
            98.0  286.0  -15.451752808958684  \\
            99.0  286.0  -15.754879143698725  \\
            100.0  286.0  -15.669433160259139  \\
            101.0  286.0  -15.653559774527022  \\
            102.0  286.0  -15.653559774527022  \\
            103.0  286.0  -15.653559774527022  \\
            104.0  286.0  -15.653559774527022  \\
            105.0  286.0  -15.653559774527022  \\
            106.0  286.0  -15.653559774527022  \\
            107.0  286.0  -15.653559774527022  \\
            108.0  286.0  -15.653559774527022  \\
            109.0  286.0  -15.653559774527022  \\
            110.0  286.0  -15.653559774527022  \\
            111.0  286.0  -15.653559774527022  \\
            112.0  286.0  -15.653559774527022  \\
            113.0  286.0  -15.653559774527022  \\
            114.0  286.0  -15.653559774527022  \\
            115.0  286.0  -15.653559774527022  \\
            116.0  286.0  -15.653559774527022  \\
            117.0  286.0  -15.653559774527022  \\
            118.0  286.0  -15.653559774527022  \\
            119.0  286.0  -15.653559774527022  \\
            120.0  286.0  -15.653559774527022  \\
            121.0  286.0  -15.653559774527022  \\
            122.0  286.0  -15.653559774527022  \\
            123.0  286.0  -15.653559774527022  \\
            124.0  286.0  -15.653559774527022  \\
            125.0  286.0  -15.653559774527022  \\
            126.0  286.0  -15.653559774527022  \\
            127.0  286.0  -15.653559774527022  \\
            128.0  286.0  -15.653559774527022  \\
            129.0  286.0  -15.653559774527022  \\
            130.0  286.0  -15.653559774527022  \\
            131.0  286.0  -15.653559774527022  \\
            132.0  286.0  -15.653559774527022  \\
            133.0  286.0  -15.653559774527022  \\
            134.0  286.0  -15.653559774527022  \\
            135.0  286.0  -15.653559774527022  \\
            136.0  286.0  -15.653559774527022  \\
            137.0  286.0  -15.653559774527022  \\
            138.0  286.0  -15.653559774527022  \\
            139.0  286.0  -15.653559774527022  \\
            140.0  286.0  -15.653559774527022  \\
            141.0  286.0  -15.653559774527022  \\
            142.0  286.0  -15.653559774527022  \\
            143.0  286.0  -15.653559774527022  \\
            144.0  286.0  -15.653559774527022  \\
            145.0  286.0  -15.653559774527022  \\
            146.0  286.0  -15.653559774527022  \\
            147.0  286.0  -15.653559774527022  \\
            148.0  286.0  -15.653559774527022  \\
            149.0  286.0  -15.653559774527022  \\
            150.0  286.0  -15.653559774527022  \\
            151.0  286.0  -15.653559774527022  \\
            152.0  286.0  -15.653559774527022  \\
            153.0  286.0  -15.653559774527022  \\
            154.0  286.0  -15.653559774527022  \\
            155.0  286.0  -15.653559774527022  \\
            156.0  286.0  -15.653559774527022  \\
            157.0  286.0  -15.653559774527022  \\
            158.0  286.0  -15.653559774527022  \\
            159.0  286.0  -15.653559774527022  \\
            160.0  286.0  -15.653559774527022  \\
            161.0  286.0  -15.653559774527022  \\
            162.0  286.0  -15.653559774527022  \\
            163.0  286.0  -15.653559774527022  \\
            164.0  286.0  -15.653559774527022  \\
            165.0  286.0  -15.653559774527022  \\
            166.0  286.0  -15.653559774527022  \\
            167.0  286.0  -15.653559774527022  \\
            168.0  286.0  -15.653559774527022  \\
            169.0  286.0  -15.653559774527022  \\
            170.0  286.0  -15.653559774527022  \\
            171.0  286.0  -15.653559774527022  \\
            172.0  286.0  -15.653559774527022  \\
            173.0  286.0  -15.653559774527022  \\
            174.0  286.0  -15.653559774527022  \\
            175.0  286.0  -15.653559774527022  \\
            176.0  286.0  -15.653559774527022  \\
            177.0  286.0  -15.653559774527022  \\
            178.0  286.0  -15.653559774527022  \\
            179.0  286.0  -15.653559774527022  \\
            180.0  286.0  -15.653559774527022  \\
            181.0  286.0  -15.653559774527022  \\
            182.0  286.0  -15.653559774527022  \\
            183.0  286.0  -15.653559774527022  \\
            184.0  286.0  -15.653559774527022  \\
            185.0  286.0  -15.653559774527022  \\
            186.0  286.0  -15.653559774527022  \\
            187.0  286.0  -15.653559774527022  \\
            188.0  286.0  -15.653559774527022  \\
            189.0  286.0  -15.653559774527022  \\
            190.0  286.0  -15.653559774527022  \\
            191.0  286.0  -15.653559774527022  \\
            192.0  286.0  -15.653559774527022  \\
            193.0  286.0  -15.653559774527022  \\
            194.0  286.0  -15.653559774527022  \\
            195.0  286.0  -15.653559774527022  \\
            196.0  286.0  -15.653559774527022  \\
            197.0  286.0  -15.653559774527022  \\
            198.0  286.0  -10.279027200661007  \\
            199.0  286.0  -9.43439796863651  \\
            200.0  286.0  -10.401288856319793  \\
            \\
            1.0  287.0  -10.005226869714487  \\
            2.0  287.0  -9.733810631385236  \\
            3.0  287.0  -9.462391723711155  \\
            4.0  287.0  -9.19097284123949  \\
            5.0  287.0  -8.919553845510206  \\
            6.0  287.0  -8.648135788626117  \\
            7.0  287.0  -8.376716824194917  \\
            8.0  287.0  -8.105298302085037  \\
            9.0  287.0  -7.833879654157599  \\
            10.0  287.0  -7.562460977387542  \\
            11.0  287.0  -7.291042378969912  \\
            12.0  287.0  -7.019623734852855  \\
            13.0  287.0  -6.748205102322109  \\
            14.0  287.0  -6.476786464822937  \\
            15.0  287.0  -6.205367817092764  \\
            16.0  287.0  -5.933949118060074  \\
            17.0  287.0  -5.662530201374277  \\
            18.0  287.0  -5.391110329672089  \\
            19.0  287.0  -5.119686289831551  \\
            20.0  287.0  -4.848244043329346  \\
            21.0  287.0  -4.5767222894680595  \\
            22.0  287.0  -4.304853426364505  \\
            23.0  287.0  -4.031466864146548  \\
            24.0  287.0  -3.751159126208241  \\
            25.0  287.0  -3.4221028805692857  \\
            26.0  287.0  -3.2364711539268836  \\
            27.0  287.0  -3.4969958464057727  \\
            28.0  287.0  -3.4969958464009268  \\
            29.0  287.0  -3.236471153929543  \\
            30.0  287.0  -3.4221028805659146  \\
            31.0  287.0  -3.751159126213468  \\
            32.0  287.0  -4.031466864144201  \\
            33.0  287.0  -4.30485342636696  \\
            34.0  287.0  -4.576722289469582  \\
            35.0  287.0  -4.848244043318972  \\
            36.0  287.0  -5.1196862898611695  \\
            37.0  287.0  -5.391110329617214  \\
            38.0  287.0  -5.662530201456617  \\
            39.0  287.0  -5.933949117874953  \\
            40.0  287.0  -6.205367817310023  \\
            41.0  287.0  -6.47678646473659  \\
            42.0  287.0  -6.748205102480133  \\
            43.0  287.0  -7.019623734120028  \\
            44.0  287.0  -7.291042379482276  \\
            45.0  287.0  -7.562460977075709  \\
            46.0  287.0  -7.833879677813323  \\
            47.0  287.0  -8.105298262236014  \\
            48.0  287.0  -8.37671677964264  \\
            49.0  287.0  -8.648135841256591  \\
            50.0  287.0  -8.919553907082648  \\
            51.0  287.0  -9.190972929818015  \\
            52.0  287.0  -9.462391649491147  \\
            53.0  287.0  -9.733809792478826  \\
            54.0  287.0  -10.005229265795148  \\
            55.0  287.0  -10.27664304462518  \\
            56.0  287.0  -10.548088696290648  \\
            57.0  287.0  -10.819434116402997  \\
            58.0  287.0  -11.090966658246744  \\
            59.0  287.0  -11.362269155672161  \\
            60.0  287.0  -11.633752840729477  \\
            61.0  287.0  -11.905084001103324  \\
            62.0  287.0  -12.176850911990366  \\
            63.0  287.0  -12.447241335560774  \\
            64.0  287.0  -12.72067150986351  \\
            65.0  287.0  -12.987596515863295  \\
            66.0  287.0  -13.26692668926739  \\
            67.0  287.0  -13.528589337413669  \\
            68.0  287.0  -13.806691865752967  \\
            69.0  287.0  -14.082423790698734  \\
            70.0  287.0  -14.417178219337847  \\
            71.0  287.0  -14.548522682288594  \\
            72.0  287.0  -14.784710687149257  \\
            73.0  287.0  -15.672433051747042  \\
            74.0  287.0  -15.335460295082381  \\
            75.0  287.0  -15.998142954654517  \\
            76.0  287.0  -15.744854540726106  \\
            77.0  287.0  -15.694688748216286  \\
            78.0  287.0  -15.469803540291378  \\
            79.0  287.0  -15.896760388336611  \\
            80.0  287.0  -15.223622439687437  \\
            81.0  287.0  -15.190676959235137  \\
            82.0  287.0  -15.41642681513485  \\
            83.0  287.0  -16.54327772334581  \\
            84.0  287.0  -15.334604193518157  \\
            85.0  287.0  -15.51082927334653  \\
            86.0  287.0  -15.225064531248707  \\
            87.0  287.0  -14.863785179806277  \\
            88.0  287.0  -15.17964129784058  \\
            89.0  287.0  -15.536468091248546  \\
            90.0  287.0  -15.439451715856151  \\
            91.0  287.0  -15.617945755272599  \\
            92.0  287.0  -15.986800710049533  \\
            93.0  287.0  -15.753784322137895  \\
            94.0  287.0  -16.25550344775944  \\
            95.0  287.0  -15.547179433905663  \\
            96.0  287.0  -16.269675089708535  \\
            97.0  287.0  -15.311894187205885  \\
            98.0  287.0  -15.546628908718905  \\
            99.0  287.0  -15.904675476058154  \\
            100.0  287.0  -15.684947690993427  \\
            101.0  287.0  -15.653559774527022  \\
            102.0  287.0  -15.653559774527022  \\
            103.0  287.0  -15.653559774527022  \\
            104.0  287.0  -15.653559774527022  \\
            105.0  287.0  -15.653559774527022  \\
            106.0  287.0  -15.653559774527022  \\
            107.0  287.0  -15.653559774527022  \\
            108.0  287.0  -15.653559774527022  \\
            109.0  287.0  -15.653559774527022  \\
            110.0  287.0  -15.653559774527022  \\
            111.0  287.0  -15.653559774527022  \\
            112.0  287.0  -15.653559774527022  \\
            113.0  287.0  -15.653559774527022  \\
            114.0  287.0  -15.653559774527022  \\
            115.0  287.0  -15.653559774527022  \\
            116.0  287.0  -15.653559774527022  \\
            117.0  287.0  -15.653559774527022  \\
            118.0  287.0  -15.653559774527022  \\
            119.0  287.0  -15.653559774527022  \\
            120.0  287.0  -15.653559774527022  \\
            121.0  287.0  -15.653559774527022  \\
            122.0  287.0  -15.653559774527022  \\
            123.0  287.0  -15.653559774527022  \\
            124.0  287.0  -15.653559774527022  \\
            125.0  287.0  -15.653559774527022  \\
            126.0  287.0  -15.653559774527022  \\
            127.0  287.0  -15.653559774527022  \\
            128.0  287.0  -15.653559774527022  \\
            129.0  287.0  -15.653559774527022  \\
            130.0  287.0  -15.653559774527022  \\
            131.0  287.0  -15.653559774527022  \\
            132.0  287.0  -15.653559774527022  \\
            133.0  287.0  -15.653559774527022  \\
            134.0  287.0  -15.653559774527022  \\
            135.0  287.0  -15.653559774527022  \\
            136.0  287.0  -15.653559774527022  \\
            137.0  287.0  -15.653559774527022  \\
            138.0  287.0  -15.653559774527022  \\
            139.0  287.0  -15.653559774527022  \\
            140.0  287.0  -15.653559774527022  \\
            141.0  287.0  -15.653559774527022  \\
            142.0  287.0  -15.653559774527022  \\
            143.0  287.0  -15.653559774527022  \\
            144.0  287.0  -15.653559774527022  \\
            145.0  287.0  -15.653559774527022  \\
            146.0  287.0  -15.653559774527022  \\
            147.0  287.0  -15.653559774527022  \\
            148.0  287.0  -15.653559774527022  \\
            149.0  287.0  -15.653559774527022  \\
            150.0  287.0  -15.653559774527022  \\
            151.0  287.0  -15.653559774527022  \\
            152.0  287.0  -15.653559774527022  \\
            153.0  287.0  -15.653559774527022  \\
            154.0  287.0  -15.653559774527022  \\
            155.0  287.0  -15.653559774527022  \\
            156.0  287.0  -15.653559774527022  \\
            157.0  287.0  -15.653559774527022  \\
            158.0  287.0  -15.653559774527022  \\
            159.0  287.0  -15.653559774527022  \\
            160.0  287.0  -15.653559774527022  \\
            161.0  287.0  -15.653559774527022  \\
            162.0  287.0  -15.653559774527022  \\
            163.0  287.0  -15.653559774527022  \\
            164.0  287.0  -15.653559774527022  \\
            165.0  287.0  -15.653559774527022  \\
            166.0  287.0  -15.653559774527022  \\
            167.0  287.0  -15.653559774527022  \\
            168.0  287.0  -15.653559774527022  \\
            169.0  287.0  -15.653559774527022  \\
            170.0  287.0  -15.653559774527022  \\
            171.0  287.0  -15.653559774527022  \\
            172.0  287.0  -15.653559774527022  \\
            173.0  287.0  -15.653559774527022  \\
            174.0  287.0  -15.653559774527022  \\
            175.0  287.0  -15.653559774527022  \\
            176.0  287.0  -15.653559774527022  \\
            177.0  287.0  -15.653559774527022  \\
            178.0  287.0  -15.653559774527022  \\
            179.0  287.0  -15.653559774527022  \\
            180.0  287.0  -15.653559774527022  \\
            181.0  287.0  -15.653559774527022  \\
            182.0  287.0  -15.653559774527022  \\
            183.0  287.0  -15.653559774527022  \\
            184.0  287.0  -15.653559774527022  \\
            185.0  287.0  -15.653559774527022  \\
            186.0  287.0  -15.653559774527022  \\
            187.0  287.0  -15.653559774527022  \\
            188.0  287.0  -15.653559774527022  \\
            189.0  287.0  -15.653559774527022  \\
            190.0  287.0  -15.653559774527022  \\
            191.0  287.0  -15.653559774527022  \\
            192.0  287.0  -15.653559774527022  \\
            193.0  287.0  -15.653559774527022  \\
            194.0  287.0  -15.653559774527022  \\
            195.0  287.0  -15.653559774527022  \\
            196.0  287.0  -15.653559774527022  \\
            197.0  287.0  -15.653559774527022  \\
            198.0  287.0  -8.448819914278593  \\
            199.0  287.0  -7.60419340520203  \\
            200.0  287.0  -8.571087360977797  \\
            \\
            1.0  288.0  -9.788229040091537  \\
            2.0  288.0  -9.516811712541752  \\
            3.0  288.0  -9.245393105818163  \\
            4.0  288.0  -8.9739743702638  \\
            5.0  288.0  -8.702555388889543  \\
            6.0  288.0  -8.431137134272173  \\
            7.0  288.0  -8.159718313943575  \\
            8.0  288.0  -7.8882997357410005  \\
            9.0  288.0  -7.616881103258176  \\
            10.0  288.0  -7.345462434988876  \\
            11.0  288.0  -7.074043820622401  \\
            12.0  288.0  -6.802625181928716  \\
            13.0  288.0  -6.531206549086776  \\
            14.0  288.0  -6.259787915088826  \\
            15.0  288.0  -5.988369282010614  \\
            16.0  288.0  -5.716950648124774  \\
            17.0  288.0  -5.445532014955931  \\
            18.0  288.0  -5.174113382139265  \\
            19.0  288.0  -4.902694752869319  \\
            20.0  288.0  -4.631276137563805  \\
            21.0  288.0  -4.359857579364956  \\
            22.0  288.0  -4.088438991551479  \\
            23.0  288.0  -3.8170039785564898  \\
            24.0  288.0  -3.5445450226494963  \\
            25.0  288.0  -3.2159086633667995  \\
            26.0  288.0  -2.9614097754665325  \\
            27.0  288.0  -2.933204656934138  \\
            28.0  288.0  -3.226308529950529  \\
            29.0  288.0  -4.171968053422293  \\
            30.0  288.0  -4.440998051864938  \\
            31.0  288.0  -5.191177626570613  \\
            32.0  288.0  -5.734367910306652  \\
            33.0  288.0  -6.102300220722988  \\
            34.0  288.0  -6.399198238999577  \\
            35.0  288.0  -6.676666967107827  \\
            36.0  288.0  -6.949482744017005  \\
            37.0  288.0  -7.221221872851821  \\
            38.0  288.0  -7.492713947740979  \\
            39.0  288.0  -7.764149353116054  \\
            40.0  288.0  -8.03557189473924  \\
            41.0  288.0  -8.306991354530544  \\
            42.0  288.0  -8.578410237896943  \\
            43.0  288.0  -8.849828675524403  \\
            44.0  288.0  -9.121248219673568  \\
            45.0  288.0  -9.392664229769059  \\
            46.0  288.0  -9.664086853636567  \\
            47.0  288.0  -9.935503823025778  \\
            48.0  288.0  -10.206911258744801  \\
            49.0  288.0  -10.478358062099835  \\
            50.0  288.0  -10.749744581566576  \\
            51.0  288.0  -11.021180131684263  \\
            52.0  288.0  -11.292611506435971  \\
            53.0  288.0  -11.563999497419857  \\
            54.0  288.0  -11.835487736178028  \\
            55.0  288.0  -12.106458269657157  \\
            56.0  288.0  -12.380045611261078  \\
            57.0  288.0  -12.646564966781463  \\
            58.0  288.0  -12.92492608449977  \\
            59.0  288.0  -13.190174085756038  \\
            60.0  288.0  -13.464732013851334  \\
            61.0  288.0  -13.728669228699387  \\
            62.0  288.0  -14.027116470586842  \\
            63.0  288.0  -14.226593803822583  \\
            64.0  288.0  -14.635024238950944  \\
            65.0  288.0  -14.62189677559005  \\
            66.0  288.0  -15.373287823257838  \\
            67.0  288.0  -15.068698398645035  \\
            68.0  288.0  -15.412412296241374  \\
            69.0  288.0  -15.655477738088821  \\
            70.0  288.0  -15.175675968262029  \\
            71.0  288.0  -15.613537205021254  \\
            72.0  288.0  -15.31672780055618  \\
            73.0  288.0  -15.411686245445381  \\
            74.0  288.0  -16.537148409251987  \\
            75.0  288.0  -15.808530933787507  \\
            76.0  288.0  -16.892146185721533  \\
            77.0  288.0  -15.781148017864274  \\
            78.0  288.0  -15.374929734149005  \\
            79.0  288.0  -15.992306015756052  \\
            80.0  288.0  -15.178238086308674  \\
            81.0  288.0  -15.228391450998433  \\
            82.0  288.0  -15.523922385717853  \\
            83.0  288.0  -15.818874632786798  \\
            84.0  288.0  -15.293653458881709  \\
            85.0  288.0  -15.87652268313473  \\
            86.0  288.0  -15.069928494324328  \\
            87.0  288.0  -14.86142259469123  \\
            88.0  288.0  -15.513472617982815  \\
            89.0  288.0  -15.477316359775335  \\
            90.0  288.0  -15.444444776251391  \\
            91.0  288.0  -15.73287968458409  \\
            92.0  288.0  -15.96142355370398  \\
            93.0  288.0  -15.729400896384162  \\
            94.0  288.0  -16.491339153425166  \\
            95.0  288.0  -15.518336102722532  \\
            96.0  288.0  -15.622754275173964  \\
            97.0  288.0  -15.334177224022914  \\
            98.0  288.0  -15.678428977472521  \\
            99.0  288.0  -16.09248279276546  \\
            100.0  288.0  -15.699511660475258  \\
            101.0  288.0  -15.653559774527022  \\
            102.0  288.0  -15.653559774527022  \\
            103.0  288.0  -15.653559774527022  \\
            104.0  288.0  -15.653559774527022  \\
            105.0  288.0  -15.653559774527022  \\
            106.0  288.0  -15.653559774527022  \\
            107.0  288.0  -15.653559774527022  \\
            108.0  288.0  -15.653559774527022  \\
            109.0  288.0  -15.653559774527022  \\
            110.0  288.0  -15.653559774527022  \\
            111.0  288.0  -15.653559774527022  \\
            112.0  288.0  -15.653559774527022  \\
            113.0  288.0  -15.653559774527022  \\
            114.0  288.0  -15.653559774527022  \\
            115.0  288.0  -15.653559774527022  \\
            116.0  288.0  -15.653559774527022  \\
            117.0  288.0  -15.653559774527022  \\
            118.0  288.0  -15.653559774527022  \\
            119.0  288.0  -15.653559774527022  \\
            120.0  288.0  -15.653559774527022  \\
            121.0  288.0  -15.653559774527022  \\
            122.0  288.0  -15.653559774527022  \\
            123.0  288.0  -15.653559774527022  \\
            124.0  288.0  -15.653559774527022  \\
            125.0  288.0  -15.653559774527022  \\
            126.0  288.0  -15.653559774527022  \\
            127.0  288.0  -15.653559774527022  \\
            128.0  288.0  -15.653559774527022  \\
            129.0  288.0  -15.653559774527022  \\
            130.0  288.0  -15.653559774527022  \\
            131.0  288.0  -15.653559774527022  \\
            132.0  288.0  -15.653559774527022  \\
            133.0  288.0  -15.653559774527022  \\
            134.0  288.0  -15.653559774527022  \\
            135.0  288.0  -15.653559774527022  \\
            136.0  288.0  -15.653559774527022  \\
            137.0  288.0  -15.653559774527022  \\
            138.0  288.0  -15.653559774527022  \\
            139.0  288.0  -15.653559774527022  \\
            140.0  288.0  -15.653559774527022  \\
            141.0  288.0  -15.653559774527022  \\
            142.0  288.0  -15.653559774527022  \\
            143.0  288.0  -15.653559774527022  \\
            144.0  288.0  -15.653559774527022  \\
            145.0  288.0  -15.653559774527022  \\
            146.0  288.0  -15.653559774527022  \\
            147.0  288.0  -15.653559774527022  \\
            148.0  288.0  -15.653559774527022  \\
            149.0  288.0  -15.653559774527022  \\
            150.0  288.0  -15.653559774527022  \\
            151.0  288.0  -15.653559774527022  \\
            152.0  288.0  -15.653559774527022  \\
            153.0  288.0  -15.653559774527022  \\
            154.0  288.0  -15.653559774527022  \\
            155.0  288.0  -15.653559774527022  \\
            156.0  288.0  -15.653559774527022  \\
            157.0  288.0  -15.653559774527022  \\
            158.0  288.0  -15.653559774527022  \\
            159.0  288.0  -15.653559774527022  \\
            160.0  288.0  -15.653559774527022  \\
            161.0  288.0  -15.653559774527022  \\
            162.0  288.0  -15.653559774527022  \\
            163.0  288.0  -15.653559774527022  \\
            164.0  288.0  -15.653559774527022  \\
            165.0  288.0  -15.653559774527022  \\
            166.0  288.0  -15.653559774527022  \\
            167.0  288.0  -15.653559774527022  \\
            168.0  288.0  -15.653559774527022  \\
            169.0  288.0  -15.653559774527022  \\
            170.0  288.0  -15.653559774527022  \\
            171.0  288.0  -15.653559774527022  \\
            172.0  288.0  -15.653559774527022  \\
            173.0  288.0  -15.653559774527022  \\
            174.0  288.0  -15.653559774527022  \\
            175.0  288.0  -15.653559774527022  \\
            176.0  288.0  -15.653559774527022  \\
            177.0  288.0  -15.653559774527022  \\
            178.0  288.0  -15.653559774527022  \\
            179.0  288.0  -15.653559774527022  \\
            180.0  288.0  -15.653559774527022  \\
            181.0  288.0  -15.653559774527022  \\
            182.0  288.0  -15.653559774527022  \\
            183.0  288.0  -15.653559774527022  \\
            184.0  288.0  -15.653559774527022  \\
            185.0  288.0  -15.653559774527022  \\
            186.0  288.0  -15.653559774527022  \\
            187.0  288.0  -15.653559774527022  \\
            188.0  288.0  -15.653559774527022  \\
            189.0  288.0  -15.653559774527022  \\
            190.0  288.0  -15.653559774527022  \\
            191.0  288.0  -15.653559774527022  \\
            192.0  288.0  -15.653559774527022  \\
            193.0  288.0  -15.653559774527022  \\
            194.0  288.0  -15.653559774527022  \\
            195.0  288.0  -15.653559774527022  \\
            196.0  288.0  -15.653559774527022  \\
            197.0  288.0  -15.653559774527022  \\
            198.0  288.0  -8.231821347538862  \\
            199.0  288.0  -7.387194854819896  \\
            200.0  288.0  -8.3540888347665  \\
            \\
            1.0  289.0  -9.858328098280863  \\
            2.0  289.0  -9.586910685696765  \\
            3.0  289.0  -9.315492266099064  \\
            4.0  289.0  -9.044073644259067  \\
            5.0  289.0  -8.77265445837297  \\
            6.0  289.0  -8.501236286359482  \\
            7.0  289.0  -8.229817454418331  \\
            8.0  289.0  -7.958398871414234  \\
            9.0  289.0  -7.686980254511961  \\
            10.0  289.0  -7.415561573588313  \\
            11.0  289.0  -7.1441429596026165  \\
            12.0  289.0  -6.8727243216717175  \\
            13.0  289.0  -6.601305690282417  \\
            14.0  289.0  -6.329887062959169  \\
            15.0  289.0  -6.058468460170806  \\
            16.0  289.0  -5.787049957846773  \\
            17.0  289.0  -5.515631899645818  \\
            18.0  289.0  -5.244215777785586  \\
            19.0  289.0  -4.972808115987934  \\
            20.0  289.0  -4.701437406173673  \\
            21.0  289.0  -4.43022813705249  \\
            22.0  289.0  -4.159724298873444  \\
            23.0  289.0  -3.8922750424071055  \\
            24.0  289.0  -3.6356609737059684  \\
            25.0  289.0  -3.2682349253967686  \\
            26.0  289.0  -2.935205635934595  \\
            27.0  289.0  -2.8125015128203477  \\
            28.0  289.0  -2.93520563593609  \\
            29.0  289.0  -3.268234925394466  \\
            30.0  289.0  -3.6356609737115786  \\
            31.0  289.0  -3.8922750424035986  \\
            32.0  289.0  -4.159724298875764  \\
            33.0  289.0  -4.430228137050978  \\
            34.0  289.0  -4.701437406167603  \\
            35.0  289.0  -4.9728081160036535  \\
            36.0  289.0  -5.244215777739717  \\
            37.0  289.0  -5.515631899702525  \\
            38.0  289.0  -5.787049957718709  \\
            39.0  289.0  -6.058468460387496  \\
            40.0  289.0  -6.329887062800246  \\
            41.0  289.0  -6.6013056903302205  \\
            42.0  289.0  -6.87272432125533  \\
            43.0  289.0  -7.144142960442004  \\
            44.0  289.0  -7.415561573697354  \\
            45.0  289.0  -7.68698026048134  \\
            46.0  289.0  -7.95839882865528  \\
            47.0  289.0  -8.229817458678617  \\
            48.0  289.0  -8.50123636240093  \\
            49.0  289.0  -8.772654478369676  \\
            50.0  289.0  -9.04407361915454  \\
            51.0  289.0  -9.315492079824022  \\
            52.0  289.0  -9.58691038198295  \\
            53.0  289.0  -9.85832957229036  \\
            54.0  289.0  -10.129746386555382  \\
            55.0  289.0  -10.401176847041084  \\
            56.0  289.0  -10.67254759249654  \\
            57.0  289.0  -10.944059507380194  \\
            58.0  289.0  -11.215358516983859  \\
            59.0  289.0  -11.486868303888324  \\
            60.0  289.0  -11.758236880947992  \\
            61.0  289.0  -12.029839251319508  \\
            62.0  289.0  -12.300667932919087  \\
            63.0  289.0  -12.573602059596467  \\
            64.0  289.0  -12.84236264415144  \\
            65.0  289.0  -13.12047360934566  \\
            66.0  289.0  -13.384023929193448  \\
            67.0  289.0  -13.666481818724542  \\
            68.0  289.0  -13.940083661088485  \\
            69.0  289.0  -14.223925135284164  \\
            70.0  289.0  -14.388514736851812  \\
            71.0  289.0  -14.74112756648572  \\
            72.0  289.0  -15.350458090758869  \\
            73.0  289.0  -15.088732880997354  \\
            74.0  289.0  -15.55833356562763  \\
            75.0  289.0  -15.479069246802519  \\
            76.0  289.0  -15.776023485611516  \\
            77.0  289.0  -15.783366899002743  \\
            78.0  289.0  -15.368644736076018  \\
            79.0  289.0  -15.4967533223567  \\
            80.0  289.0  -15.162040642070158  \\
            81.0  289.0  -15.27832936089659  \\
            82.0  289.0  -15.693320085053234  \\
            83.0  289.0  -15.566799245735924  \\
            84.0  289.0  -15.298889063306438  \\
            85.0  289.0  -16.073948156806516  \\
            86.0  289.0  -14.96651122459556  \\
            87.0  289.0  -14.900688622921715  \\
            88.0  289.0  -17.221175980016593  \\
            89.0  289.0  -15.459738264411271  \\
            90.0  289.0  -15.471045555902863  \\
            91.0  289.0  -15.857035679494434  \\
            92.0  289.0  -15.894858898175496  \\
            93.0  289.0  -15.763139198121705  \\
            94.0  289.0  -15.895757810364138  \\
            95.0  289.0  -15.595371649794341  \\
            96.0  289.0  -15.412035774360197  \\
            97.0  289.0  -15.385373734017817  \\
            98.0  289.0  -15.878242222011004  \\
            99.0  289.0  -16.327907172161165  \\
            100.0  289.0  -15.708887663933536  \\
            101.0  289.0  -15.653559774527022  \\
            102.0  289.0  -15.653559774527022  \\
            103.0  289.0  -15.653559774527022  \\
            104.0  289.0  -15.653559774527022  \\
            105.0  289.0  -15.653559774527022  \\
            106.0  289.0  -15.653559774527022  \\
            107.0  289.0  -15.653559774527022  \\
            108.0  289.0  -15.653559774527022  \\
            109.0  289.0  -15.653559774527022  \\
            110.0  289.0  -15.653559774527022  \\
            111.0  289.0  -15.653559774527022  \\
            112.0  289.0  -15.653559774527022  \\
            113.0  289.0  -15.653559774527022  \\
            114.0  289.0  -15.653559774527022  \\
            115.0  289.0  -15.653559774527022  \\
            116.0  289.0  -15.653559774527022  \\
            117.0  289.0  -15.653559774527022  \\
            118.0  289.0  -15.653559774527022  \\
            119.0  289.0  -15.653559774527022  \\
            120.0  289.0  -15.653559774527022  \\
            121.0  289.0  -15.653559774527022  \\
            122.0  289.0  -15.653559774527022  \\
            123.0  289.0  -15.653559774527022  \\
            124.0  289.0  -15.653559774527022  \\
            125.0  289.0  -15.653559774527022  \\
            126.0  289.0  -15.653559774527022  \\
            127.0  289.0  -15.653559774527022  \\
            128.0  289.0  -15.653559774527022  \\
            129.0  289.0  -15.653559774527022  \\
            130.0  289.0  -15.653559774527022  \\
            131.0  289.0  -15.653559774527022  \\
            132.0  289.0  -15.653559774527022  \\
            133.0  289.0  -15.653559774527022  \\
            134.0  289.0  -15.653559774527022  \\
            135.0  289.0  -15.653559774527022  \\
            136.0  289.0  -15.653559774527022  \\
            137.0  289.0  -15.653559774527022  \\
            138.0  289.0  -15.653559774527022  \\
            139.0  289.0  -15.653559774527022  \\
            140.0  289.0  -15.653559774527022  \\
            141.0  289.0  -15.653559774527022  \\
            142.0  289.0  -15.653559774527022  \\
            143.0  289.0  -15.653559774527022  \\
            144.0  289.0  -15.653559774527022  \\
            145.0  289.0  -15.653559774527022  \\
            146.0  289.0  -15.653559774527022  \\
            147.0  289.0  -15.653559774527022  \\
            148.0  289.0  -15.653559774527022  \\
            149.0  289.0  -15.653559774527022  \\
            150.0  289.0  -15.653559774527022  \\
            151.0  289.0  -15.653559774527022  \\
            152.0  289.0  -15.653559774527022  \\
            153.0  289.0  -15.653559774527022  \\
            154.0  289.0  -15.653559774527022  \\
            155.0  289.0  -15.653559774527022  \\
            156.0  289.0  -15.653559774527022  \\
            157.0  289.0  -15.653559774527022  \\
            158.0  289.0  -15.653559774527022  \\
            159.0  289.0  -15.653559774527022  \\
            160.0  289.0  -15.653559774527022  \\
            161.0  289.0  -15.653559774527022  \\
            162.0  289.0  -15.653559774527022  \\
            163.0  289.0  -15.653559774527022  \\
            164.0  289.0  -15.653559774527022  \\
            165.0  289.0  -15.653559774527022  \\
            166.0  289.0  -15.653559774527022  \\
            167.0  289.0  -15.653559774527022  \\
            168.0  289.0  -15.653559774527022  \\
            169.0  289.0  -15.653559774527022  \\
            170.0  289.0  -15.653559774527022  \\
            171.0  289.0  -15.653559774527022  \\
            172.0  289.0  -15.653559774527022  \\
            173.0  289.0  -15.653559774527022  \\
            174.0  289.0  -15.653559774527022  \\
            175.0  289.0  -15.653559774527022  \\
            176.0  289.0  -15.653559774527022  \\
            177.0  289.0  -15.653559774527022  \\
            178.0  289.0  -15.653559774527022  \\
            179.0  289.0  -15.653559774527022  \\
            180.0  289.0  -15.653559774527022  \\
            181.0  289.0  -15.653559774527022  \\
            182.0  289.0  -15.653559774527022  \\
            183.0  289.0  -15.653559774527022  \\
            184.0  289.0  -15.653559774527022  \\
            185.0  289.0  -15.653559774527022  \\
            186.0  289.0  -15.653559774527022  \\
            187.0  289.0  -15.653559774527022  \\
            188.0  289.0  -15.653559774527022  \\
            189.0  289.0  -15.653559774527022  \\
            190.0  289.0  -15.653559774527022  \\
            191.0  289.0  -15.653559774527022  \\
            192.0  289.0  -15.653559774527022  \\
            193.0  289.0  -15.653559774527022  \\
            194.0  289.0  -15.653559774527022  \\
            195.0  289.0  -15.653559774527022  \\
            196.0  289.0  -15.653559774527022  \\
            197.0  289.0  -15.653559774527022  \\
            198.0  289.0  -8.301920489359237  \\
            199.0  289.0  -7.457293994393373  \\
            200.0  289.0  -8.424187995385353  \\
            \\
            1.0  290.0  -11.564066103446955  \\
            2.0  290.0  -11.292606237913919  \\
            3.0  290.0  -11.021171281878093  \\
            4.0  290.0  -10.749741429860492  \\
            5.0  290.0  -10.47835701859534  \\
            6.0  290.0  -10.206915071679916  \\
            7.0  290.0  -9.93550529189792  \\
            8.0  290.0  -9.664084833783326  \\
            9.0  290.0  -9.39266435082091  \\
            10.0  290.0  -9.121248208587623  \\
            11.0  290.0  -8.849828724063531  \\
            12.0  290.0  -8.578410221849584  \\
            13.0  290.0  -8.306991357798747  \\
            14.0  290.0  -8.035571883429666  \\
            15.0  290.0  -7.764149365112463  \\
            16.0  290.0  -7.49271394168688  \\
            17.0  290.0  -7.2212218760744165  \\
            18.0  290.0  -6.9494827417830685  \\
            19.0  290.0  -6.676666967837904  \\
            20.0  290.0  -6.399198238783336  \\
            21.0  290.0  -6.102300220604869  \\
            22.0  290.0  -5.734367910403827  \\
            23.0  290.0  -5.191177626466125  \\
            24.0  290.0  -4.440998051901447  \\
            25.0  290.0  -4.171968053442487  \\
            26.0  290.0  -3.226308529947931  \\
            27.0  290.0  -2.9332046569334764  \\
            28.0  290.0  -2.961409775467944  \\
            29.0  290.0  -3.215908663364784  \\
            30.0  290.0  -3.5445450226535407  \\
            31.0  290.0  -3.817003978554515  \\
            32.0  290.0  -4.088438991553236  \\
            33.0  290.0  -4.359857579364736  \\
            34.0  290.0  -4.631276137557857  \\
            35.0  290.0  -4.902694752884784  \\
            36.0  290.0  -5.17411338210202  \\
            37.0  290.0  -5.445532015003207  \\
            38.0  290.0  -5.716950648011983  \\
            39.0  290.0  -5.988369282171088  \\
            40.0  290.0  -6.259787915000304  \\
            41.0  290.0  -6.531206549144234  \\
            42.0  290.0  -6.802625181512999  \\
            43.0  290.0  -7.074043821155415  \\
            44.0  290.0  -7.345462435134366  \\
            45.0  290.0  -7.616881112808235  \\
            46.0  290.0  -7.88829970306847  \\
            47.0  290.0  -8.159718299846459  \\
            48.0  290.0  -8.431137186711247  \\
            49.0  290.0  -8.702555423767745  \\
            50.0  290.0  -8.973974387366736  \\
            51.0  290.0  -9.245392985969408  \\
            52.0  290.0  -9.516811314022801  \\
            53.0  290.0  -9.788230413124152  \\
            54.0  290.0  -10.059646915623158  \\
            55.0  290.0  -10.331078684908492  \\
            56.0  290.0  -10.602453890912987  \\
            57.0  290.0  -10.873947432981913  \\
            58.0  290.0  -11.145279800878772  \\
            59.0  290.0  -11.416754520919516  \\
            60.0  290.0  -11.688129539305885  \\
            61.0  290.0  -11.959732668111755  \\
            62.0  290.0  -12.230586924099432  \\
            63.0  290.0  -12.503273865693364  \\
            64.0  290.0  -12.772232634471726  \\
            65.0  290.0  -13.049043358400807  \\
            66.0  290.0  -13.314296688736215  \\
            67.0  290.0  -13.592752760548729  \\
            68.0  290.0  -13.867646189094474  \\
            69.0  290.0  -14.162523592460602  \\
            70.0  290.0  -14.34039809037783  \\
            71.0  290.0  -14.634050438110089  \\
            72.0  290.0  -15.211695834639261  \\
            73.0  290.0  -15.097731892382134  \\
            74.0  290.0  -15.534305996195066  \\
            75.0  290.0  -15.48968413304101  \\
            76.0  290.0  -15.656607142226797  \\
            77.0  290.0  -15.629155934818977  \\
            78.0  290.0  -15.495708410833675  \\
            79.0  290.0  -15.314482483852668  \\
            80.0  290.0  -15.167619651865168  \\
            81.0  290.0  -15.339060739319573  \\
            82.0  290.0  -16.037714814550085  \\
            83.0  290.0  -15.421311874528286  \\
            84.0  290.0  -15.362203706073911  \\
            85.0  290.0  -15.47728381637526  \\
            86.0  290.0  -14.899280982993135  \\
            87.0  290.0  -14.99955477784648  \\
            88.0  290.0  -15.72540861946661  \\
            89.0  290.0  -15.447127698800465  \\
            90.0  290.0  -15.528992767919354  \\
            91.0  290.0  -15.951038971565419  \\
            92.0  290.0  -15.815473310474871  \\
            93.0  290.0  -15.896542418452901  \\
            94.0  290.0  -15.66232185208763  \\
            95.0  290.0  -15.905126339670053  \\
            96.0  290.0  -15.329795639179924  \\
            97.0  290.0  -15.458792679261148  \\
            98.0  290.0  -16.257213661300852  \\
            99.0  290.0  -16.59459774302354  \\
            100.0  290.0  -15.709675087324337  \\
            101.0  290.0  -15.653559774527022  \\
            102.0  290.0  -15.653559774527022  \\
            103.0  290.0  -15.653559774527022  \\
            104.0  290.0  -15.653559774527022  \\
            105.0  290.0  -15.653559774527022  \\
            106.0  290.0  -15.653559774527022  \\
            107.0  290.0  -15.653559774527022  \\
            108.0  290.0  -15.653559774527022  \\
            109.0  290.0  -15.653559774527022  \\
            110.0  290.0  -15.653559774527022  \\
            111.0  290.0  -15.653559774527022  \\
            112.0  290.0  -15.653559774527022  \\
            113.0  290.0  -15.653559774527022  \\
            114.0  290.0  -15.653559774527022  \\
            115.0  290.0  -15.653559774527022  \\
            116.0  290.0  -15.653559774527022  \\
            117.0  290.0  -15.653559774527022  \\
            118.0  290.0  -15.653559774527022  \\
            119.0  290.0  -15.653559774527022  \\
            120.0  290.0  -15.653559774527022  \\
            121.0  290.0  -15.653559774527022  \\
            122.0  290.0  -15.653559774527022  \\
            123.0  290.0  -15.653559774527022  \\
            124.0  290.0  -15.653559774527022  \\
            125.0  290.0  -15.653559774527022  \\
            126.0  290.0  -15.653559774527022  \\
            127.0  290.0  -15.653559774527022  \\
            128.0  290.0  -15.653559774527022  \\
            129.0  290.0  -15.653559774527022  \\
            130.0  290.0  -15.653559774527022  \\
            131.0  290.0  -15.653559774527022  \\
            132.0  290.0  -15.653559774527022  \\
            133.0  290.0  -15.653559774527022  \\
            134.0  290.0  -15.653559774527022  \\
            135.0  290.0  -15.653559774527022  \\
            136.0  290.0  -15.653559774527022  \\
            137.0  290.0  -15.653559774527022  \\
            138.0  290.0  -15.653559774527022  \\
            139.0  290.0  -15.653559774527022  \\
            140.0  290.0  -15.653559774527022  \\
            141.0  290.0  -15.653559774527022  \\
            142.0  290.0  -15.653559774527022  \\
            143.0  290.0  -15.653559774527022  \\
            144.0  290.0  -15.653559774527022  \\
            145.0  290.0  -15.653559774527022  \\
            146.0  290.0  -15.653559774527022  \\
            147.0  290.0  -15.653559774527022  \\
            148.0  290.0  -15.653559774527022  \\
            149.0  290.0  -15.653559774527022  \\
            150.0  290.0  -15.653559774527022  \\
            151.0  290.0  -15.653559774527022  \\
            152.0  290.0  -15.653559774527022  \\
            153.0  290.0  -15.653559774527022  \\
            154.0  290.0  -15.653559774527022  \\
            155.0  290.0  -15.653559774527022  \\
            156.0  290.0  -15.653559774527022  \\
            157.0  290.0  -15.653559774527022  \\
            158.0  290.0  -15.653559774527022  \\
            159.0  290.0  -15.653559774527022  \\
            160.0  290.0  -15.653559774527022  \\
            161.0  290.0  -15.653559774527022  \\
            162.0  290.0  -15.653559774527022  \\
            163.0  290.0  -15.653559774527022  \\
            164.0  290.0  -15.653559774527022  \\
            165.0  290.0  -15.653559774527022  \\
            166.0  290.0  -15.653559774527022  \\
            167.0  290.0  -15.653559774527022  \\
            168.0  290.0  -15.653559774527022  \\
            169.0  290.0  -15.653559774527022  \\
            170.0  290.0  -15.653559774527022  \\
            171.0  290.0  -15.653559774527022  \\
            172.0  290.0  -15.653559774527022  \\
            173.0  290.0  -15.653559774527022  \\
            174.0  290.0  -15.653559774527022  \\
            175.0  290.0  -15.653559774527022  \\
            176.0  290.0  -15.653559774527022  \\
            177.0  290.0  -15.653559774527022  \\
            178.0  290.0  -15.653559774527022  \\
            179.0  290.0  -15.653559774527022  \\
            180.0  290.0  -15.653559774527022  \\
            181.0  290.0  -15.653559774527022  \\
            182.0  290.0  -15.653559774527022  \\
            183.0  290.0  -15.653559774527022  \\
            184.0  290.0  -15.653559774527022  \\
            185.0  290.0  -15.653559774527022  \\
            186.0  290.0  -15.653559774527022  \\
            187.0  290.0  -15.653559774527022  \\
            188.0  290.0  -15.653559774527022  \\
            189.0  290.0  -15.653559774527022  \\
            190.0  290.0  -15.653559774527022  \\
            191.0  290.0  -15.653559774527022  \\
            192.0  290.0  -15.653559774527022  \\
            193.0  290.0  -15.653559774527022  \\
            194.0  290.0  -15.653559774527022  \\
            195.0  290.0  -15.653559774527022  \\
            196.0  290.0  -15.653559774527022  \\
            197.0  290.0  -15.653559774527022  \\
            198.0  290.0  -10.007605375372922  \\
            199.0  290.0  -9.162980033478368  \\
            200.0  290.0  -10.129871675333126  \\
            \\
            1.0  291.0  -9.733810631384978  \\
            2.0  291.0  -9.462391723712178  \\
            3.0  291.0  -9.190972841240322  \\
            4.0  291.0  -8.919553845510206  \\
            5.0  291.0  -8.648135788626117  \\
            6.0  291.0  -8.376716824194917  \\
            7.0  291.0  -8.105298302085037  \\
            8.0  291.0  -7.833879654157599  \\
            9.0  291.0  -7.562460977387542  \\
            10.0  291.0  -7.291042378969912  \\
            11.0  291.0  -7.019623734852855  \\
            12.0  291.0  -6.748205102322109  \\
            13.0  291.0  -6.476786464822937  \\
            14.0  291.0  -6.205367817092764  \\
            15.0  291.0  -5.933949118060074  \\
            16.0  291.0  -5.662530201374277  \\
            17.0  291.0  -5.391110329672089  \\
            18.0  291.0  -5.119686289831551  \\
            19.0  291.0  -4.848244043329346  \\
            20.0  291.0  -4.5767222894680595  \\
            21.0  291.0  -4.304853426364505  \\
            22.0  291.0  -4.031466864146548  \\
            23.0  291.0  -3.751159126208241  \\
            24.0  291.0  -3.4221028805692857  \\
            25.0  291.0  -3.2364711539268836  \\
            26.0  291.0  -3.4969958464057727  \\
            27.0  291.0  -3.4969958464009268  \\
            28.0  291.0  -3.236471153929543  \\
            29.0  291.0  -3.4221028805659146  \\
            30.0  291.0  -3.751159126213468  \\
            31.0  291.0  -4.031466864144201  \\
            32.0  291.0  -4.30485342636696  \\
            33.0  291.0  -4.576722289469582  \\
            34.0  291.0  -4.848244043318972  \\
            35.0  291.0  -5.1196862898611695  \\
            36.0  291.0  -5.391110329617214  \\
            37.0  291.0  -5.662530201456617  \\
            38.0  291.0  -5.933949117874953  \\
            39.0  291.0  -6.205367817310023  \\
            40.0  291.0  -6.47678646473659  \\
            41.0  291.0  -6.748205102480133  \\
            42.0  291.0  -7.019623734120028  \\
            43.0  291.0  -7.291042379482276  \\
            44.0  291.0  -7.562460977075709  \\
            45.0  291.0  -7.833879677813323  \\
            46.0  291.0  -8.105298262236014  \\
            47.0  291.0  -8.37671677964264  \\
            48.0  291.0  -8.648135841256591  \\
            49.0  291.0  -8.919553907082648  \\
            50.0  291.0  -9.190972929818015  \\
            51.0  291.0  -9.462391649491147  \\
            52.0  291.0  -9.733809792478826  \\
            53.0  291.0  -10.005229265795148  \\
            54.0  291.0  -10.27664304462518  \\
            55.0  291.0  -10.548088696290648  \\
            56.0  291.0  -10.819434116402997  \\
            57.0  291.0  -11.090966658246744  \\
            58.0  291.0  -11.362269155672161  \\
            59.0  291.0  -11.633752840729477  \\
            60.0  291.0  -11.905084001103324  \\
            61.0  291.0  -12.176850911990366  \\
            62.0  291.0  -12.447241335560774  \\
            63.0  291.0  -12.72067150986351  \\
            64.0  291.0  -12.987596515863295  \\
            65.0  291.0  -13.26692668926739  \\
            66.0  291.0  -13.528589337413669  \\
            67.0  291.0  -13.806691865752967  \\
            68.0  291.0  -14.082423790698734  \\
            69.0  291.0  -14.417178219337847  \\
            70.0  291.0  -14.548522682288594  \\
            71.0  291.0  -14.784710687149257  \\
            72.0  291.0  -15.672433051747042  \\
            73.0  291.0  -15.335460295082381  \\
            74.0  291.0  -15.998142954654517  \\
            75.0  291.0  -15.744854540726106  \\
            76.0  291.0  -15.694688748216286  \\
            77.0  291.0  -15.469803540291378  \\
            78.0  291.0  -15.896760388336611  \\
            79.0  291.0  -15.223622439687437  \\
            80.0  291.0  -15.190676959235137  \\
            81.0  291.0  -15.41642681513485  \\
            82.0  291.0  -16.54327772334581  \\
            83.0  291.0  -15.334604193518157  \\
            84.0  291.0  -15.51082927334653  \\
            85.0  291.0  -15.225064531248707  \\
            86.0  291.0  -14.863785179806277  \\
            87.0  291.0  -15.17964129784058  \\
            88.0  291.0  -15.536468091248546  \\
            89.0  291.0  -15.439451715856151  \\
            90.0  291.0  -15.617945755272599  \\
            91.0  291.0  -15.986800710049533  \\
            92.0  291.0  -15.753784322137895  \\
            93.0  291.0  -16.25550344775944  \\
            94.0  291.0  -15.547179433905663  \\
            95.0  291.0  -16.269675089708535  \\
            96.0  291.0  -15.311894187205885  \\
            97.0  291.0  -15.558608560455333  \\
            98.0  291.0  -16.876655403671425  \\
            99.0  291.0  -16.731927323849984  \\
            100.0  291.0  -15.703035347806964  \\
            101.0  291.0  -15.653559774527022  \\
            102.0  291.0  -15.653559774527022  \\
            103.0  291.0  -15.653559774527022  \\
            104.0  291.0  -15.653559774527022  \\
            105.0  291.0  -15.653559774527022  \\
            106.0  291.0  -15.653559774527022  \\
            107.0  291.0  -15.653559774527022  \\
            108.0  291.0  -15.653559774527022  \\
            109.0  291.0  -15.653559774527022  \\
            110.0  291.0  -15.653559774527022  \\
            111.0  291.0  -15.653559774527022  \\
            112.0  291.0  -15.653559774527022  \\
            113.0  291.0  -15.653559774527022  \\
            114.0  291.0  -15.653559774527022  \\
            115.0  291.0  -15.653559774527022  \\
            116.0  291.0  -15.653559774527022  \\
            117.0  291.0  -15.653559774527022  \\
            118.0  291.0  -15.653559774527022  \\
            119.0  291.0  -15.653559774527022  \\
            120.0  291.0  -15.653559774527022  \\
            121.0  291.0  -15.653559774527022  \\
            122.0  291.0  -15.653559774527022  \\
            123.0  291.0  -15.653559774527022  \\
            124.0  291.0  -15.653559774527022  \\
            125.0  291.0  -15.653559774527022  \\
            126.0  291.0  -15.653559774527022  \\
            127.0  291.0  -15.653559774527022  \\
            128.0  291.0  -15.653559774527022  \\
            129.0  291.0  -15.653559774527022  \\
            130.0  291.0  -15.653559774527022  \\
            131.0  291.0  -15.653559774527022  \\
            132.0  291.0  -15.653559774527022  \\
            133.0  291.0  -15.653559774527022  \\
            134.0  291.0  -15.653559774527022  \\
            135.0  291.0  -15.653559774527022  \\
            136.0  291.0  -15.653559774527022  \\
            137.0  291.0  -15.653559774527022  \\
            138.0  291.0  -15.653559774527022  \\
            139.0  291.0  -15.653559774527022  \\
            140.0  291.0  -15.653559774527022  \\
            141.0  291.0  -15.653559774527022  \\
            142.0  291.0  -15.653559774527022  \\
            143.0  291.0  -15.653559774527022  \\
            144.0  291.0  -15.653559774527022  \\
            145.0  291.0  -15.653559774527022  \\
            146.0  291.0  -15.653559774527022  \\
            147.0  291.0  -15.653559774527022  \\
            148.0  291.0  -15.653559774527022  \\
            149.0  291.0  -15.653559774527022  \\
            150.0  291.0  -15.653559774527022  \\
            151.0  291.0  -15.653559774527022  \\
            152.0  291.0  -15.653559774527022  \\
            153.0  291.0  -15.653559774527022  \\
            154.0  291.0  -15.653559774527022  \\
            155.0  291.0  -15.653559774527022  \\
            156.0  291.0  -15.653559774527022  \\
            157.0  291.0  -15.653559774527022  \\
            158.0  291.0  -15.653559774527022  \\
            159.0  291.0  -15.653559774527022  \\
            160.0  291.0  -15.653559774527022  \\
            161.0  291.0  -15.653559774527022  \\
            162.0  291.0  -15.653559774527022  \\
            163.0  291.0  -15.653559774527022  \\
            164.0  291.0  -15.653559774527022  \\
            165.0  291.0  -15.653559774527022  \\
            166.0  291.0  -15.653559774527022  \\
            167.0  291.0  -15.653559774527022  \\
            168.0  291.0  -15.653559774527022  \\
            169.0  291.0  -15.653559774527022  \\
            170.0  291.0  -15.653559774527022  \\
            171.0  291.0  -15.653559774527022  \\
            172.0  291.0  -15.653559774527022  \\
            173.0  291.0  -15.653559774527022  \\
            174.0  291.0  -15.653559774527022  \\
            175.0  291.0  -15.653559774527022  \\
            176.0  291.0  -15.653559774527022  \\
            177.0  291.0  -15.653559774527022  \\
            178.0  291.0  -15.653559774527022  \\
            179.0  291.0  -15.653559774527022  \\
            180.0  291.0  -15.653559774527022  \\
            181.0  291.0  -15.653559774527022  \\
            182.0  291.0  -15.653559774527022  \\
            183.0  291.0  -15.653559774527022  \\
            184.0  291.0  -15.653559774527022  \\
            185.0  291.0  -15.653559774527022  \\
            186.0  291.0  -15.653559774527022  \\
            187.0  291.0  -15.653559774527022  \\
            188.0  291.0  -15.653559774527022  \\
            189.0  291.0  -15.653559774527022  \\
            190.0  291.0  -15.653559774527022  \\
            191.0  291.0  -15.653559774527022  \\
            192.0  291.0  -15.653559774527022  \\
            193.0  291.0  -15.653559774527022  \\
            194.0  291.0  -15.653559774527022  \\
            195.0  291.0  -15.653559774527022  \\
            196.0  291.0  -15.653559774527022  \\
            197.0  291.0  -15.653559774527022  \\
            198.0  291.0  -8.177401235105116  \\
            199.0  291.0  -7.332774779248891  \\
            200.0  291.0  -8.299668708182155  \\
            \\
            1.0  292.0  -9.516811712541669  \\
            2.0  292.0  -9.245393105818948  \\
            3.0  292.0  -8.973974370264465  \\
            4.0  292.0  -8.702555388889543  \\
            5.0  292.0  -8.431137134272173  \\
            6.0  292.0  -8.159718313943575  \\
            7.0  292.0  -7.8882997357410005  \\
            8.0  292.0  -7.616881103258176  \\
            9.0  292.0  -7.345462434988876  \\
            10.0  292.0  -7.074043820622401  \\
            11.0  292.0  -6.802625181928716  \\
            12.0  292.0  -6.531206549086776  \\
            13.0  292.0  -6.259787915088826  \\
            14.0  292.0  -5.988369282010614  \\
            15.0  292.0  -5.716950648124774  \\
            16.0  292.0  -5.445532014955931  \\
            17.0  292.0  -5.174113382139265  \\
            18.0  292.0  -4.902694752869319  \\
            19.0  292.0  -4.631276137563805  \\
            20.0  292.0  -4.359857579364956  \\
            21.0  292.0  -4.088438991551479  \\
            22.0  292.0  -3.8170039785564898  \\
            23.0  292.0  -3.5445450226494963  \\
            24.0  292.0  -3.2159086633667995  \\
            25.0  292.0  -2.9614097754665325  \\
            26.0  292.0  -2.933204656934138  \\
            27.0  292.0  -3.226308529950529  \\
            28.0  292.0  -4.171968053422293  \\
            29.0  292.0  -4.440998051864938  \\
            30.0  292.0  -5.191177626570613  \\
            31.0  292.0  -5.734367910306652  \\
            32.0  292.0  -6.102300220722988  \\
            33.0  292.0  -6.399198238999577  \\
            34.0  292.0  -6.676666967107827  \\
            35.0  292.0  -6.949482744017005  \\
            36.0  292.0  -7.221221872851821  \\
            37.0  292.0  -7.492713947740979  \\
            38.0  292.0  -7.764149353116054  \\
            39.0  292.0  -8.03557189473924  \\
            40.0  292.0  -8.306991354530544  \\
            41.0  292.0  -8.578410237896943  \\
            42.0  292.0  -8.849828675524403  \\
            43.0  292.0  -9.121248219673568  \\
            44.0  292.0  -9.392664229769059  \\
            45.0  292.0  -9.664086853636567  \\
            46.0  292.0  -9.935503823025778  \\
            47.0  292.0  -10.206911258744801  \\
            48.0  292.0  -10.478358062099835  \\
            49.0  292.0  -10.749744581566576  \\
            50.0  292.0  -11.021180131684263  \\
            51.0  292.0  -11.292611506435971  \\
            52.0  292.0  -11.563999497419857  \\
            53.0  292.0  -11.835487736178028  \\
            54.0  292.0  -12.106458269657157  \\
            55.0  292.0  -12.380045611261078  \\
            56.0  292.0  -12.646564966781463  \\
            57.0  292.0  -12.92492608449977  \\
            58.0  292.0  -13.190174085756038  \\
            59.0  292.0  -13.464732013851334  \\
            60.0  292.0  -13.728669228699387  \\
            61.0  292.0  -14.027116470586842  \\
            62.0  292.0  -14.226593803822583  \\
            63.0  292.0  -14.635024238950944  \\
            64.0  292.0  -14.62189677559005  \\
            65.0  292.0  -15.373287823257838  \\
            66.0  292.0  -15.068698398645035  \\
            67.0  292.0  -15.412412296241374  \\
            68.0  292.0  -15.655477738088821  \\
            69.0  292.0  -15.175675968262029  \\
            70.0  292.0  -15.613537205021254  \\
            71.0  292.0  -15.31672780055618  \\
            72.0  292.0  -15.411686245445381  \\
            73.0  292.0  -16.537148409251987  \\
            74.0  292.0  -15.808530933787507  \\
            75.0  292.0  -16.892146185721533  \\
            76.0  292.0  -15.781148017864274  \\
            77.0  292.0  -15.374929734149005  \\
            78.0  292.0  -15.992306015756052  \\
            79.0  292.0  -15.178238086308674  \\
            80.0  292.0  -15.228391450998433  \\
            81.0  292.0  -15.523922385717853  \\
            82.0  292.0  -15.818874632786798  \\
            83.0  292.0  -15.293653458881709  \\
            84.0  292.0  -15.87652268313473  \\
            85.0  292.0  -15.069928494324328  \\
            86.0  292.0  -14.86142259469123  \\
            87.0  292.0  -15.513472617982815  \\
            88.0  292.0  -15.477316359775335  \\
            89.0  292.0  -15.444444776251391  \\
            90.0  292.0  -15.73287968458409  \\
            91.0  292.0  -15.96142355370398  \\
            92.0  292.0  -15.729400896384162  \\
            93.0  292.0  -16.491339153425166  \\
            94.0  292.0  -15.518336102722532  \\
            95.0  292.0  -15.622754275173964  \\
            96.0  292.0  -15.334177224022914  \\
            97.0  292.0  -15.698163701016584  \\
            98.0  292.0  -16.193841713103154  \\
            99.0  292.0  -16.541375689171954  \\
            100.0  292.0  -15.691495812645812  \\
            101.0  292.0  -15.653559774527022  \\
            102.0  292.0  -15.653559774527022  \\
            103.0  292.0  -15.653559774527022  \\
            104.0  292.0  -15.653559774527022  \\
            105.0  292.0  -15.653559774527022  \\
            106.0  292.0  -15.653559774527022  \\
            107.0  292.0  -15.653559774527022  \\
            108.0  292.0  -15.653559774527022  \\
            109.0  292.0  -15.653559774527022  \\
            110.0  292.0  -15.653559774527022  \\
            111.0  292.0  -15.653559774527022  \\
            112.0  292.0  -15.653559774527022  \\
            113.0  292.0  -15.653559774527022  \\
            114.0  292.0  -15.653559774527022  \\
            115.0  292.0  -15.653559774527022  \\
            116.0  292.0  -15.653559774527022  \\
            117.0  292.0  -15.653559774527022  \\
            118.0  292.0  -15.653559774527022  \\
            119.0  292.0  -15.653559774527022  \\
            120.0  292.0  -15.653559774527022  \\
            121.0  292.0  -15.653559774527022  \\
            122.0  292.0  -15.653559774527022  \\
            123.0  292.0  -15.653559774527022  \\
            124.0  292.0  -15.653559774527022  \\
            125.0  292.0  -15.653559774527022  \\
            126.0  292.0  -15.653559774527022  \\
            127.0  292.0  -15.653559774527022  \\
            128.0  292.0  -15.653559774527022  \\
            129.0  292.0  -15.653559774527022  \\
            130.0  292.0  -15.653559774527022  \\
            131.0  292.0  -15.653559774527022  \\
            132.0  292.0  -15.653559774527022  \\
            133.0  292.0  -15.653559774527022  \\
            134.0  292.0  -15.653559774527022  \\
            135.0  292.0  -15.653559774527022  \\
            136.0  292.0  -15.653559774527022  \\
            137.0  292.0  -15.653559774527022  \\
            138.0  292.0  -15.653559774527022  \\
            139.0  292.0  -15.653559774527022  \\
            140.0  292.0  -15.653559774527022  \\
            141.0  292.0  -15.653559774527022  \\
            142.0  292.0  -15.653559774527022  \\
            143.0  292.0  -15.653559774527022  \\
            144.0  292.0  -15.653559774527022  \\
            145.0  292.0  -15.653559774527022  \\
            146.0  292.0  -15.653559774527022  \\
            147.0  292.0  -15.653559774527022  \\
            148.0  292.0  -15.653559774527022  \\
            149.0  292.0  -15.653559774527022  \\
            150.0  292.0  -15.653559774527022  \\
            151.0  292.0  -15.653559774527022  \\
            152.0  292.0  -15.653559774527022  \\
            153.0  292.0  -15.653559774527022  \\
            154.0  292.0  -15.653559774527022  \\
            155.0  292.0  -15.653559774527022  \\
            156.0  292.0  -15.653559774527022  \\
            157.0  292.0  -15.653559774527022  \\
            158.0  292.0  -15.653559774527022  \\
            159.0  292.0  -15.653559774527022  \\
            160.0  292.0  -15.653559774527022  \\
            161.0  292.0  -15.653559774527022  \\
            162.0  292.0  -15.653559774527022  \\
            163.0  292.0  -15.653559774527022  \\
            164.0  292.0  -15.653559774527022  \\
            165.0  292.0  -15.653559774527022  \\
            166.0  292.0  -15.653559774527022  \\
            167.0  292.0  -15.653559774527022  \\
            168.0  292.0  -15.653559774527022  \\
            169.0  292.0  -15.653559774527022  \\
            170.0  292.0  -15.653559774527022  \\
            171.0  292.0  -15.653559774527022  \\
            172.0  292.0  -15.653559774527022  \\
            173.0  292.0  -15.653559774527022  \\
            174.0  292.0  -15.653559774527022  \\
            175.0  292.0  -15.653559774527022  \\
            176.0  292.0  -15.653559774527022  \\
            177.0  292.0  -15.653559774527022  \\
            178.0  292.0  -15.653559774527022  \\
            179.0  292.0  -15.653559774527022  \\
            180.0  292.0  -15.653559774527022  \\
            181.0  292.0  -15.653559774527022  \\
            182.0  292.0  -15.653559774527022  \\
            183.0  292.0  -15.653559774527022  \\
            184.0  292.0  -15.653559774527022  \\
            185.0  292.0  -15.653559774527022  \\
            186.0  292.0  -15.653559774527022  \\
            187.0  292.0  -15.653559774527022  \\
            188.0  292.0  -15.653559774527022  \\
            189.0  292.0  -15.653559774527022  \\
            190.0  292.0  -15.653559774527022  \\
            191.0  292.0  -15.653559774527022  \\
            192.0  292.0  -15.653559774527022  \\
            193.0  292.0  -15.653559774527022  \\
            194.0  292.0  -15.653559774527022  \\
            195.0  292.0  -15.653559774527022  \\
            196.0  292.0  -15.653559774527022  \\
            197.0  292.0  -15.653559774527022  \\
            198.0  292.0  -7.960402687271183  \\
            199.0  292.0  -7.115776224303994  \\
            200.0  292.0  -8.08267016875545  \\
            \\
            1.0  293.0  -9.586910685696806  \\
            2.0  293.0  -9.315492266100183  \\
            3.0  293.0  -9.044073644259997  \\
            4.0  293.0  -8.77265445837297  \\
            5.0  293.0  -8.501236286359482  \\
            6.0  293.0  -8.229817454418331  \\
            7.0  293.0  -7.958398871414234  \\
            8.0  293.0  -7.686980254511961  \\
            9.0  293.0  -7.415561573588313  \\
            10.0  293.0  -7.1441429596026165  \\
            11.0  293.0  -6.8727243216717175  \\
            12.0  293.0  -6.601305690282417  \\
            13.0  293.0  -6.329887062959169  \\
            14.0  293.0  -6.058468460170806  \\
            15.0  293.0  -5.787049957846773  \\
            16.0  293.0  -5.515631899645818  \\
            17.0  293.0  -5.244215777785586  \\
            18.0  293.0  -4.972808115987934  \\
            19.0  293.0  -4.701437406173673  \\
            20.0  293.0  -4.43022813705249  \\
            21.0  293.0  -4.159724298873444  \\
            22.0  293.0  -3.8922750424071055  \\
            23.0  293.0  -3.6356609737059684  \\
            24.0  293.0  -3.2682349253967686  \\
            25.0  293.0  -2.935205635934595  \\
            26.0  293.0  -2.8125015128203477  \\
            27.0  293.0  -2.93520563593609  \\
            28.0  293.0  -3.268234925394466  \\
            29.0  293.0  -3.6356609737115786  \\
            30.0  293.0  -3.8922750424035986  \\
            31.0  293.0  -4.159724298875764  \\
            32.0  293.0  -4.430228137050978  \\
            33.0  293.0  -4.701437406167603  \\
            34.0  293.0  -4.9728081160036535  \\
            35.0  293.0  -5.244215777739717  \\
            36.0  293.0  -5.515631899702525  \\
            37.0  293.0  -5.787049957718709  \\
            38.0  293.0  -6.058468460387496  \\
            39.0  293.0  -6.329887062800246  \\
            40.0  293.0  -6.6013056903302205  \\
            41.0  293.0  -6.87272432125533  \\
            42.0  293.0  -7.144142960442004  \\
            43.0  293.0  -7.415561573697354  \\
            44.0  293.0  -7.68698026048134  \\
            45.0  293.0  -7.95839882865528  \\
            46.0  293.0  -8.229817458678617  \\
            47.0  293.0  -8.50123636240093  \\
            48.0  293.0  -8.772654478369676  \\
            49.0  293.0  -9.04407361915454  \\
            50.0  293.0  -9.315492079824022  \\
            51.0  293.0  -9.58691038198295  \\
            52.0  293.0  -9.85832957229036  \\
            53.0  293.0  -10.129746386555382  \\
            54.0  293.0  -10.401176847041084  \\
            55.0  293.0  -10.67254759249654  \\
            56.0  293.0  -10.944059507380194  \\
            57.0  293.0  -11.215358516983859  \\
            58.0  293.0  -11.486868303888324  \\
            59.0  293.0  -11.758236880947992  \\
            60.0  293.0  -12.029839251319508  \\
            61.0  293.0  -12.300667932919087  \\
            62.0  293.0  -12.573602059596467  \\
            63.0  293.0  -12.84236264415144  \\
            64.0  293.0  -13.12047360934566  \\
            65.0  293.0  -13.384023929193448  \\
            66.0  293.0  -13.666481818724542  \\
            67.0  293.0  -13.940083661088485  \\
            68.0  293.0  -14.223925135284164  \\
            69.0  293.0  -14.388514736851812  \\
            70.0  293.0  -14.74112756648572  \\
            71.0  293.0  -15.350458090758869  \\
            72.0  293.0  -15.088732880997354  \\
            73.0  293.0  -15.55833356562763  \\
            74.0  293.0  -15.479069246802519  \\
            75.0  293.0  -15.776023485611516  \\
            76.0  293.0  -15.783366899002743  \\
            77.0  293.0  -15.368644736076018  \\
            78.0  293.0  -15.4967533223567  \\
            79.0  293.0  -15.162040642070158  \\
            80.0  293.0  -15.27832936089659  \\
            81.0  293.0  -15.693320085053234  \\
            82.0  293.0  -15.566799245735924  \\
            83.0  293.0  -15.298889063306438  \\
            84.0  293.0  -16.073948156806516  \\
            85.0  293.0  -14.96651122459556  \\
            86.0  293.0  -14.900688622921715  \\
            87.0  293.0  -17.221175980016593  \\
            88.0  293.0  -15.459738264411271  \\
            89.0  293.0  -15.471045555902863  \\
            90.0  293.0  -15.857035679494434  \\
            91.0  293.0  -15.894858898175496  \\
            92.0  293.0  -15.763139198121705  \\
            93.0  293.0  -15.895757810364138  \\
            94.0  293.0  -15.595371649794341  \\
            95.0  293.0  -15.412035774360197  \\
            96.0  293.0  -15.385373734017817  \\
            97.0  293.0  -15.911113890628064  \\
            98.0  293.0  -16.058441545564406  \\
            99.0  293.0  -16.232847526807735  \\
            100.0  293.0  -15.67756417010812  \\
            101.0  293.0  -15.653559774527022  \\
            102.0  293.0  -15.653559774527022  \\
            103.0  293.0  -15.653559774527022  \\
            104.0  293.0  -15.653559774527022  \\
            105.0  293.0  -15.653559774527022  \\
            106.0  293.0  -15.653559774527022  \\
            107.0  293.0  -15.653559774527022  \\
            108.0  293.0  -15.653559774527022  \\
            109.0  293.0  -15.653559774527022  \\
            110.0  293.0  -15.653559774527022  \\
            111.0  293.0  -15.653559774527022  \\
            112.0  293.0  -15.653559774527022  \\
            113.0  293.0  -15.653559774527022  \\
            114.0  293.0  -15.653559774527022  \\
            115.0  293.0  -15.653559774527022  \\
            116.0  293.0  -15.653559774527022  \\
            117.0  293.0  -15.653559774527022  \\
            118.0  293.0  -15.653559774527022  \\
            119.0  293.0  -15.653559774527022  \\
            120.0  293.0  -15.653559774527022  \\
            121.0  293.0  -15.653559774527022  \\
            122.0  293.0  -15.653559774527022  \\
            123.0  293.0  -15.653559774527022  \\
            124.0  293.0  -15.653559774527022  \\
            125.0  293.0  -15.653559774527022  \\
            126.0  293.0  -15.653559774527022  \\
            127.0  293.0  -15.653559774527022  \\
            128.0  293.0  -15.653559774527022  \\
            129.0  293.0  -15.653559774527022  \\
            130.0  293.0  -15.653559774527022  \\
            131.0  293.0  -15.653559774527022  \\
            132.0  293.0  -15.653559774527022  \\
            133.0  293.0  -15.653559774527022  \\
            134.0  293.0  -15.653559774527022  \\
            135.0  293.0  -15.653559774527022  \\
            136.0  293.0  -15.653559774527022  \\
            137.0  293.0  -15.653559774527022  \\
            138.0  293.0  -15.653559774527022  \\
            139.0  293.0  -15.653559774527022  \\
            140.0  293.0  -15.653559774527022  \\
            141.0  293.0  -15.653559774527022  \\
            142.0  293.0  -15.653559774527022  \\
            143.0  293.0  -15.653559774527022  \\
            144.0  293.0  -15.653559774527022  \\
            145.0  293.0  -15.653559774527022  \\
            146.0  293.0  -15.653559774527022  \\
            147.0  293.0  -15.653559774527022  \\
            148.0  293.0  -15.653559774527022  \\
            149.0  293.0  -15.653559774527022  \\
            150.0  293.0  -15.653559774527022  \\
            151.0  293.0  -15.653559774527022  \\
            152.0  293.0  -15.653559774527022  \\
            153.0  293.0  -15.653559774527022  \\
            154.0  293.0  -15.653559774527022  \\
            155.0  293.0  -15.653559774527022  \\
            156.0  293.0  -15.653559774527022  \\
            157.0  293.0  -15.653559774527022  \\
            158.0  293.0  -15.653559774527022  \\
            159.0  293.0  -15.653559774527022  \\
            160.0  293.0  -15.653559774527022  \\
            161.0  293.0  -15.653559774527022  \\
            162.0  293.0  -15.653559774527022  \\
            163.0  293.0  -15.653559774527022  \\
            164.0  293.0  -15.653559774527022  \\
            165.0  293.0  -15.653559774527022  \\
            166.0  293.0  -15.653559774527022  \\
            167.0  293.0  -15.653559774527022  \\
            168.0  293.0  -15.653559774527022  \\
            169.0  293.0  -15.653559774527022  \\
            170.0  293.0  -15.653559774527022  \\
            171.0  293.0  -15.653559774527022  \\
            172.0  293.0  -15.653559774527022  \\
            173.0  293.0  -15.653559774527022  \\
            174.0  293.0  -15.653559774527022  \\
            175.0  293.0  -15.653559774527022  \\
            176.0  293.0  -15.653559774527022  \\
            177.0  293.0  -15.653559774527022  \\
            178.0  293.0  -15.653559774527022  \\
            179.0  293.0  -15.653559774527022  \\
            180.0  293.0  -15.653559774527022  \\
            181.0  293.0  -15.653559774527022  \\
            182.0  293.0  -15.653559774527022  \\
            183.0  293.0  -15.653559774527022  \\
            184.0  293.0  -15.653559774527022  \\
            185.0  293.0  -15.653559774527022  \\
            186.0  293.0  -15.653559774527022  \\
            187.0  293.0  -15.653559774527022  \\
            188.0  293.0  -15.653559774527022  \\
            189.0  293.0  -15.653559774527022  \\
            190.0  293.0  -15.653559774527022  \\
            191.0  293.0  -15.653559774527022  \\
            192.0  293.0  -15.653559774527022  \\
            193.0  293.0  -15.653559774527022  \\
            194.0  293.0  -15.653559774527022  \\
            195.0  293.0  -15.653559774527022  \\
            196.0  293.0  -15.653559774527022  \\
            197.0  293.0  -15.653559774527022  \\
            198.0  293.0  -8.03050182584843  \\
            199.0  293.0  -7.1858753626019425  \\
            200.0  293.0  -8.152769306616978  \\
            \\
            1.0  294.0  -11.292606237901811  \\
            2.0  294.0  -11.021171281812189  \\
            3.0  294.0  -10.749741429809573  \\
            4.0  294.0  -10.47835701859534  \\
            5.0  294.0  -10.206915071679916  \\
            6.0  294.0  -9.93550529189792  \\
            7.0  294.0  -9.664084833783326  \\
            8.0  294.0  -9.39266435082091  \\
            9.0  294.0  -9.121248208587623  \\
            10.0  294.0  -8.849828724063531  \\
            11.0  294.0  -8.578410221849584  \\
            12.0  294.0  -8.306991357798747  \\
            13.0  294.0  -8.035571883429666  \\
            14.0  294.0  -7.764149365112463  \\
            15.0  294.0  -7.49271394168688  \\
            16.0  294.0  -7.2212218760744165  \\
            17.0  294.0  -6.9494827417830685  \\
            18.0  294.0  -6.676666967837904  \\
            19.0  294.0  -6.399198238783336  \\
            20.0  294.0  -6.102300220604869  \\
            21.0  294.0  -5.734367910403827  \\
            22.0  294.0  -5.191177626466125  \\
            23.0  294.0  -4.440998051901447  \\
            24.0  294.0  -4.171968053442487  \\
            25.0  294.0  -3.226308529947931  \\
            26.0  294.0  -2.9332046569334764  \\
            27.0  294.0  -2.961409775467944  \\
            28.0  294.0  -3.215908663364784  \\
            29.0  294.0  -3.5445450226535407  \\
            30.0  294.0  -3.817003978554515  \\
            31.0  294.0  -4.088438991553236  \\
            32.0  294.0  -4.359857579364736  \\
            33.0  294.0  -4.631276137557857  \\
            34.0  294.0  -4.902694752884784  \\
            35.0  294.0  -5.17411338210202  \\
            36.0  294.0  -5.445532015003207  \\
            37.0  294.0  -5.716950648011983  \\
            38.0  294.0  -5.988369282171088  \\
            39.0  294.0  -6.259787915000304  \\
            40.0  294.0  -6.531206549144234  \\
            41.0  294.0  -6.802625181512999  \\
            42.0  294.0  -7.074043821155415  \\
            43.0  294.0  -7.345462435134366  \\
            44.0  294.0  -7.616881112808235  \\
            45.0  294.0  -7.88829970306847  \\
            46.0  294.0  -8.159718299846459  \\
            47.0  294.0  -8.431137186711247  \\
            48.0  294.0  -8.702555423767745  \\
            49.0  294.0  -8.973974387366736  \\
            50.0  294.0  -9.245392985969408  \\
            51.0  294.0  -9.516811314022801  \\
            52.0  294.0  -9.788230413124152  \\
            53.0  294.0  -10.059646915623158  \\
            54.0  294.0  -10.331078684908492  \\
            55.0  294.0  -10.602453890912987  \\
            56.0  294.0  -10.873947432981913  \\
            57.0  294.0  -11.145279800878772  \\
            58.0  294.0  -11.416754520919516  \\
            59.0  294.0  -11.688129539305885  \\
            60.0  294.0  -11.959732668111755  \\
            61.0  294.0  -12.230586924099432  \\
            62.0  294.0  -12.503273865693364  \\
            63.0  294.0  -12.772232634471726  \\
            64.0  294.0  -13.049043358400807  \\
            65.0  294.0  -13.314296688736215  \\
            66.0  294.0  -13.592752760548729  \\
            67.0  294.0  -13.867646189094474  \\
            68.0  294.0  -14.162523592460602  \\
            69.0  294.0  -14.34039809037783  \\
            70.0  294.0  -14.634050438110089  \\
            71.0  294.0  -15.211695834639261  \\
            72.0  294.0  -15.097731892382134  \\
            73.0  294.0  -15.534305996195066  \\
            74.0  294.0  -15.48968413304101  \\
            75.0  294.0  -15.656607142226797  \\
            76.0  294.0  -15.629155934818977  \\
            77.0  294.0  -15.495708410833675  \\
            78.0  294.0  -15.314482483852668  \\
            79.0  294.0  -15.167619651865168  \\
            80.0  294.0  -15.339060739319573  \\
            81.0  294.0  -16.037714814550085  \\
            82.0  294.0  -15.421311874528286  \\
            83.0  294.0  -15.362203706073911  \\
            84.0  294.0  -15.47728381637526  \\
            85.0  294.0  -14.899280982993135  \\
            86.0  294.0  -14.99955477784648  \\
            87.0  294.0  -15.72540861946661  \\
            88.0  294.0  -15.447127698800465  \\
            89.0  294.0  -15.528992767919354  \\
            90.0  294.0  -15.951038971565419  \\
            91.0  294.0  -15.815473310474871  \\
            92.0  294.0  -15.896542418452901  \\
            93.0  294.0  -15.66232185208763  \\
            94.0  294.0  -15.905126339670053  \\
            95.0  294.0  -15.329795639179924  \\
            96.0  294.0  -15.458792679261148  \\
            97.0  294.0  -16.326970109067997  \\
            98.0  294.0  -16.111326334243508  \\
            99.0  294.0  -15.96927727825637  \\
            100.0  294.0  -15.663624266285979  \\
            101.0  294.0  -15.653559774527022  \\
            102.0  294.0  -15.653559774527022  \\
            103.0  294.0  -15.653559774527022  \\
            104.0  294.0  -15.653559774527022  \\
            105.0  294.0  -15.653559774527022  \\
            106.0  294.0  -15.653559774527022  \\
            107.0  294.0  -15.653559774527022  \\
            108.0  294.0  -15.653559774527022  \\
            109.0  294.0  -15.653559774527022  \\
            110.0  294.0  -15.653559774527022  \\
            111.0  294.0  -15.653559774527022  \\
            112.0  294.0  -15.653559774527022  \\
            113.0  294.0  -15.653559774527022  \\
            114.0  294.0  -15.653559774527022  \\
            115.0  294.0  -15.653559774527022  \\
            116.0  294.0  -15.653559774527022  \\
            117.0  294.0  -15.653559774527022  \\
            118.0  294.0  -15.653559774527022  \\
            119.0  294.0  -15.653559774527022  \\
            120.0  294.0  -15.653559774527022  \\
            121.0  294.0  -15.653559774527022  \\
            122.0  294.0  -15.653559774527022  \\
            123.0  294.0  -15.653559774527022  \\
            124.0  294.0  -15.653559774527022  \\
            125.0  294.0  -15.653559774527022  \\
            126.0  294.0  -15.653559774527022  \\
            127.0  294.0  -15.653559774527022  \\
            128.0  294.0  -15.653559774527022  \\
            129.0  294.0  -15.653559774527022  \\
            130.0  294.0  -15.653559774527022  \\
            131.0  294.0  -15.653559774527022  \\
            132.0  294.0  -15.653559774527022  \\
            133.0  294.0  -15.653559774527022  \\
            134.0  294.0  -15.653559774527022  \\
            135.0  294.0  -15.653559774527022  \\
            136.0  294.0  -15.653559774527022  \\
            137.0  294.0  -15.653559774527022  \\
            138.0  294.0  -15.653559774527022  \\
            139.0  294.0  -15.653559774527022  \\
            140.0  294.0  -15.653559774527022  \\
            141.0  294.0  -15.653559774527022  \\
            142.0  294.0  -15.653559774527022  \\
            143.0  294.0  -15.653559774527022  \\
            144.0  294.0  -15.653559774527022  \\
            145.0  294.0  -15.653559774527022  \\
            146.0  294.0  -15.653559774527022  \\
            147.0  294.0  -15.653559774527022  \\
            148.0  294.0  -15.653559774527022  \\
            149.0  294.0  -15.653559774527022  \\
            150.0  294.0  -15.653559774527022  \\
            151.0  294.0  -15.653559774527022  \\
            152.0  294.0  -15.653559774527022  \\
            153.0  294.0  -15.653559774527022  \\
            154.0  294.0  -15.653559774527022  \\
            155.0  294.0  -15.653559774527022  \\
            156.0  294.0  -15.653559774527022  \\
            157.0  294.0  -15.653559774527022  \\
            158.0  294.0  -15.653559774527022  \\
            159.0  294.0  -15.653559774527022  \\
            160.0  294.0  -15.653559774527022  \\
            161.0  294.0  -15.653559774527022  \\
            162.0  294.0  -15.653559774527022  \\
            163.0  294.0  -15.653559774527022  \\
            164.0  294.0  -15.653559774527022  \\
            165.0  294.0  -15.653559774527022  \\
            166.0  294.0  -15.653559774527022  \\
            167.0  294.0  -15.653559774527022  \\
            168.0  294.0  -15.653559774527022  \\
            169.0  294.0  -15.653559774527022  \\
            170.0  294.0  -15.653559774527022  \\
            171.0  294.0  -15.653559774527022  \\
            172.0  294.0  -15.653559774527022  \\
            173.0  294.0  -15.653559774527022  \\
            174.0  294.0  -15.653559774527022  \\
            175.0  294.0  -15.653559774527022  \\
            176.0  294.0  -15.653559774527022  \\
            177.0  294.0  -15.653559774527022  \\
            178.0  294.0  -15.653559774527022  \\
            179.0  294.0  -15.653559774527022  \\
            180.0  294.0  -15.653559774527022  \\
            181.0  294.0  -15.653559774527022  \\
            182.0  294.0  -15.653559774527022  \\
            183.0  294.0  -15.653559774527022  \\
            184.0  294.0  -15.653559774527022  \\
            185.0  294.0  -15.653559774527022  \\
            186.0  294.0  -15.653559774527022  \\
            187.0  294.0  -15.653559774527022  \\
            188.0  294.0  -15.653559774527022  \\
            189.0  294.0  -15.653559774527022  \\
            190.0  294.0  -15.653559774527022  \\
            191.0  294.0  -15.653559774527022  \\
            192.0  294.0  -15.653559774527022  \\
            193.0  294.0  -15.653559774527022  \\
            194.0  294.0  -15.653559774527022  \\
            195.0  294.0  -15.653559774527022  \\
            196.0  294.0  -15.653559774527022  \\
            197.0  294.0  -15.653559774527022  \\
            198.0  294.0  -9.736188166365503  \\
            199.0  294.0  -8.891561400547673  \\
            200.0  294.0  -9.858456237649731  \\
            \\
            1.0  295.0  -9.462391723711823  \\
            2.0  295.0  -9.190972841239258  \\
            3.0  295.0  -8.919553845509459  \\
            4.0  295.0  -8.648135788626117  \\
            5.0  295.0  -8.376716824194917  \\
            6.0  295.0  -8.105298302085037  \\
            7.0  295.0  -7.833879654157599  \\
            8.0  295.0  -7.562460977387542  \\
            9.0  295.0  -7.291042378969912  \\
            10.0  295.0  -7.019623734852855  \\
            11.0  295.0  -6.748205102322109  \\
            12.0  295.0  -6.476786464822937  \\
            13.0  295.0  -6.205367817092764  \\
            14.0  295.0  -5.933949118060074  \\
            15.0  295.0  -5.662530201374277  \\
            16.0  295.0  -5.391110329672089  \\
            17.0  295.0  -5.119686289831551  \\
            18.0  295.0  -4.848244043329346  \\
            19.0  295.0  -4.5767222894680595  \\
            20.0  295.0  -4.304853426364505  \\
            21.0  295.0  -4.031466864146548  \\
            22.0  295.0  -3.751159126208241  \\
            23.0  295.0  -3.4221028805692857  \\
            24.0  295.0  -3.2364711539268836  \\
            25.0  295.0  -3.4969958464057727  \\
            26.0  295.0  -3.4969958464009268  \\
            27.0  295.0  -3.236471153929543  \\
            28.0  295.0  -3.4221028805659146  \\
            29.0  295.0  -3.751159126213468  \\
            30.0  295.0  -4.031466864144201  \\
            31.0  295.0  -4.30485342636696  \\
            32.0  295.0  -4.576722289469582  \\
            33.0  295.0  -4.848244043318972  \\
            34.0  295.0  -5.1196862898611695  \\
            35.0  295.0  -5.391110329617214  \\
            36.0  295.0  -5.662530201456617  \\
            37.0  295.0  -5.933949117874953  \\
            38.0  295.0  -6.205367817310023  \\
            39.0  295.0  -6.47678646473659  \\
            40.0  295.0  -6.748205102480133  \\
            41.0  295.0  -7.019623734120028  \\
            42.0  295.0  -7.291042379482276  \\
            43.0  295.0  -7.562460977075709  \\
            44.0  295.0  -7.833879677813323  \\
            45.0  295.0  -8.105298262236014  \\
            46.0  295.0  -8.37671677964264  \\
            47.0  295.0  -8.648135841256591  \\
            48.0  295.0  -8.919553907082648  \\
            49.0  295.0  -9.190972929818015  \\
            50.0  295.0  -9.462391649491147  \\
            51.0  295.0  -9.733809792478826  \\
            52.0  295.0  -10.005229265795148  \\
            53.0  295.0  -10.27664304462518  \\
            54.0  295.0  -10.548088696290648  \\
            55.0  295.0  -10.819434116402997  \\
            56.0  295.0  -11.090966658246744  \\
            57.0  295.0  -11.362269155672161  \\
            58.0  295.0  -11.633752840729477  \\
            59.0  295.0  -11.905084001103324  \\
            60.0  295.0  -12.176850911990366  \\
            61.0  295.0  -12.447241335560774  \\
            62.0  295.0  -12.72067150986351  \\
            63.0  295.0  -12.987596515863295  \\
            64.0  295.0  -13.26692668926739  \\
            65.0  295.0  -13.528589337413669  \\
            66.0  295.0  -13.806691865752967  \\
            67.0  295.0  -14.082423790698734  \\
            68.0  295.0  -14.417178219337847  \\
            69.0  295.0  -14.548522682288594  \\
            70.0  295.0  -14.784710687149257  \\
            71.0  295.0  -15.672433051747042  \\
            72.0  295.0  -15.335460295082381  \\
            73.0  295.0  -15.998142954654517  \\
            74.0  295.0  -15.744854540726106  \\
            75.0  295.0  -15.694688748216286  \\
            76.0  295.0  -15.469803540291378  \\
            77.0  295.0  -15.896760388336611  \\
            78.0  295.0  -15.223622439687437  \\
            79.0  295.0  -15.190676959235137  \\
            80.0  295.0  -15.41642681513485  \\
            81.0  295.0  -16.54327772334581  \\
            82.0  295.0  -15.334604193518157  \\
            83.0  295.0  -15.51082927334653  \\
            84.0  295.0  -15.225064531248707  \\
            85.0  295.0  -14.863785179806277  \\
            86.0  295.0  -15.17964129784058  \\
            87.0  295.0  -15.536468091248546  \\
            88.0  295.0  -15.439451715856151  \\
            89.0  295.0  -15.617945755272599  \\
            90.0  295.0  -15.986800710049533  \\
            91.0  295.0  -15.753784322137895  \\
            92.0  295.0  -16.25550344775944  \\
            93.0  295.0  -15.547179433905663  \\
            94.0  295.0  -16.269675089708535  \\
            95.0  295.0  -15.311894187205885  \\
            96.0  295.0  -15.558608560455333  \\
            97.0  295.0  -16.724696234493027  \\
            98.0  295.0  -16.38786250648071  \\
            99.0  295.0  -15.787258312953071  \\
            100.0  295.0  -15.652143576755364  \\
            101.0  295.0  -15.653559774527022  \\
            102.0  295.0  -15.653559774527022  \\
            103.0  295.0  -15.653559774527022  \\
            104.0  295.0  -15.653559774527022  \\
            105.0  295.0  -15.653559774527022  \\
            106.0  295.0  -15.653559774527022  \\
            107.0  295.0  -15.653559774527022  \\
            108.0  295.0  -15.653559774527022  \\
            109.0  295.0  -15.653559774527022  \\
            110.0  295.0  -15.653559774527022  \\
            111.0  295.0  -15.653559774527022  \\
            112.0  295.0  -15.653559774527022  \\
            113.0  295.0  -15.653559774527022  \\
            114.0  295.0  -15.653559774527022  \\
            115.0  295.0  -15.653559774527022  \\
            116.0  295.0  -15.653559774527022  \\
            117.0  295.0  -15.653559774527022  \\
            118.0  295.0  -15.653559774527022  \\
            119.0  295.0  -15.653559774527022  \\
            120.0  295.0  -15.653559774527022  \\
            121.0  295.0  -15.653559774527022  \\
            122.0  295.0  -15.653559774527022  \\
            123.0  295.0  -15.653559774527022  \\
            124.0  295.0  -15.653559774527022  \\
            125.0  295.0  -15.653559774527022  \\
            126.0  295.0  -15.653559774527022  \\
            127.0  295.0  -15.653559774527022  \\
            128.0  295.0  -15.653559774527022  \\
            129.0  295.0  -15.653559774527022  \\
            130.0  295.0  -15.653559774527022  \\
            131.0  295.0  -15.653559774527022  \\
            132.0  295.0  -15.653559774527022  \\
            133.0  295.0  -15.653559774527022  \\
            134.0  295.0  -15.653559774527022  \\
            135.0  295.0  -15.653559774527022  \\
            136.0  295.0  -15.653559774527022  \\
            137.0  295.0  -15.653559774527022  \\
            138.0  295.0  -15.653559774527022  \\
            139.0  295.0  -15.653559774527022  \\
            140.0  295.0  -15.653559774527022  \\
            141.0  295.0  -15.653559774527022  \\
            142.0  295.0  -15.653559774527022  \\
            143.0  295.0  -15.653559774527022  \\
            144.0  295.0  -15.653559774527022  \\
            145.0  295.0  -15.653559774527022  \\
            146.0  295.0  -15.653559774527022  \\
            147.0  295.0  -15.653559774527022  \\
            148.0  295.0  -15.653559774527022  \\
            149.0  295.0  -15.653559774527022  \\
            150.0  295.0  -15.653559774527022  \\
            151.0  295.0  -15.653559774527022  \\
            152.0  295.0  -15.653559774527022  \\
            153.0  295.0  -15.653559774527022  \\
            154.0  295.0  -15.653559774527022  \\
            155.0  295.0  -15.653559774527022  \\
            156.0  295.0  -15.653559774527022  \\
            157.0  295.0  -15.653559774527022  \\
            158.0  295.0  -15.653559774527022  \\
            159.0  295.0  -15.653559774527022  \\
            160.0  295.0  -15.653559774527022  \\
            161.0  295.0  -15.653559774527022  \\
            162.0  295.0  -15.653559774527022  \\
            163.0  295.0  -15.653559774527022  \\
            164.0  295.0  -15.653559774527022  \\
            165.0  295.0  -15.653559774527022  \\
            166.0  295.0  -15.653559774527022  \\
            167.0  295.0  -15.653559774527022  \\
            168.0  295.0  -15.653559774527022  \\
            169.0  295.0  -15.653559774527022  \\
            170.0  295.0  -15.653559774527022  \\
            171.0  295.0  -15.653559774527022  \\
            172.0  295.0  -15.653559774527022  \\
            173.0  295.0  -15.653559774527022  \\
            174.0  295.0  -15.653559774527022  \\
            175.0  295.0  -15.653559774527022  \\
            176.0  295.0  -15.653559774527022  \\
            177.0  295.0  -15.653559774527022  \\
            178.0  295.0  -15.653559774527022  \\
            179.0  295.0  -15.653559774527022  \\
            180.0  295.0  -15.653559774527022  \\
            181.0  295.0  -15.653559774527022  \\
            182.0  295.0  -15.653559774527022  \\
            183.0  295.0  -15.653559774527022  \\
            184.0  295.0  -15.653559774527022  \\
            185.0  295.0  -15.653559774527022  \\
            186.0  295.0  -15.653559774527022  \\
            187.0  295.0  -15.653559774527022  \\
            188.0  295.0  -15.653559774527022  \\
            189.0  295.0  -15.653559774527022  \\
            190.0  295.0  -15.653559774527022  \\
            191.0  295.0  -15.653559774527022  \\
            192.0  295.0  -15.653559774527022  \\
            193.0  295.0  -15.653559774527022  \\
            194.0  295.0  -15.653559774527022  \\
            195.0  295.0  -15.653559774527022  \\
            196.0  295.0  -15.653559774527022  \\
            197.0  295.0  -15.653559774527022  \\
            198.0  295.0  -7.905982621067671  \\
            199.0  295.0  -7.061356146889619  \\
            200.0  295.0  -8.028250121385248  \\
            \\
            1.0  296.0  -9.245393105818621  \\
            2.0  296.0  -8.973974370263813  \\
            3.0  296.0  -8.70255538888913  \\
            4.0  296.0  -8.431137134272173  \\
            5.0  296.0  -8.159718313943575  \\
            6.0  296.0  -7.8882997357410005  \\
            7.0  296.0  -7.616881103258176  \\
            8.0  296.0  -7.345462434988876  \\
            9.0  296.0  -7.074043820622401  \\
            10.0  296.0  -6.802625181928716  \\
            11.0  296.0  -6.531206549086776  \\
            12.0  296.0  -6.259787915088826  \\
            13.0  296.0  -5.988369282010614  \\
            14.0  296.0  -5.716950648124774  \\
            15.0  296.0  -5.445532014955931  \\
            16.0  296.0  -5.174113382139265  \\
            17.0  296.0  -4.902694752869319  \\
            18.0  296.0  -4.631276137563805  \\
            19.0  296.0  -4.359857579364956  \\
            20.0  296.0  -4.088438991551479  \\
            21.0  296.0  -3.8170039785564898  \\
            22.0  296.0  -3.5445450226494963  \\
            23.0  296.0  -3.2159086633667995  \\
            24.0  296.0  -2.9614097754665325  \\
            25.0  296.0  -2.933204656934138  \\
            26.0  296.0  -3.226308529950529  \\
            27.0  296.0  -4.171968053422293  \\
            28.0  296.0  -4.440998051864938  \\
            29.0  296.0  -5.191177626570613  \\
            30.0  296.0  -5.734367910306652  \\
            31.0  296.0  -6.102300220722988  \\
            32.0  296.0  -6.399198238999577  \\
            33.0  296.0  -6.676666967107827  \\
            34.0  296.0  -6.949482744017005  \\
            35.0  296.0  -7.221221872851821  \\
            36.0  296.0  -7.492713947740979  \\
            37.0  296.0  -7.764149353116054  \\
            38.0  296.0  -8.03557189473924  \\
            39.0  296.0  -8.306991354530544  \\
            40.0  296.0  -8.578410237896943  \\
            41.0  296.0  -8.849828675524403  \\
            42.0  296.0  -9.121248219673568  \\
            43.0  296.0  -9.392664229769059  \\
            44.0  296.0  -9.664086853636567  \\
            45.0  296.0  -9.935503823025778  \\
            46.0  296.0  -10.206911258744801  \\
            47.0  296.0  -10.478358062099835  \\
            48.0  296.0  -10.749744581566576  \\
            49.0  296.0  -11.021180131684263  \\
            50.0  296.0  -11.292611506435971  \\
            51.0  296.0  -11.563999497419857  \\
            52.0  296.0  -11.835487736178028  \\
            53.0  296.0  -12.106458269657157  \\
            54.0  296.0  -12.380045611261078  \\
            55.0  296.0  -12.646564966781463  \\
            56.0  296.0  -12.92492608449977  \\
            57.0  296.0  -13.190174085756038  \\
            58.0  296.0  -13.464732013851334  \\
            59.0  296.0  -13.728669228699387  \\
            60.0  296.0  -14.027116470586842  \\
            61.0  296.0  -14.226593803822583  \\
            62.0  296.0  -14.635024238950944  \\
            63.0  296.0  -14.62189677559005  \\
            64.0  296.0  -15.373287823257838  \\
            65.0  296.0  -15.068698398645035  \\
            66.0  296.0  -15.412412296241374  \\
            67.0  296.0  -15.655477738088821  \\
            68.0  296.0  -15.175675968262029  \\
            69.0  296.0  -15.613537205021254  \\
            70.0  296.0  -15.31672780055618  \\
            71.0  296.0  -15.411686245445381  \\
            72.0  296.0  -16.537148409251987  \\
            73.0  296.0  -15.808530933787507  \\
            74.0  296.0  -16.892146185721533  \\
            75.0  296.0  -15.781148017864274  \\
            76.0  296.0  -15.374929734149005  \\
            77.0  296.0  -15.992306015756052  \\
            78.0  296.0  -15.178238086308674  \\
            79.0  296.0  -15.228391450998433  \\
            80.0  296.0  -15.523922385717853  \\
            81.0  296.0  -15.818874632786798  \\
            82.0  296.0  -15.293653458881709  \\
            83.0  296.0  -15.87652268313473  \\
            84.0  296.0  -15.069928494324328  \\
            85.0  296.0  -14.86142259469123  \\
            86.0  296.0  -15.513472617982815  \\
            87.0  296.0  -15.477316359775335  \\
            88.0  296.0  -15.444444776251391  \\
            89.0  296.0  -15.73287968458409  \\
            90.0  296.0  -15.96142355370398  \\
            91.0  296.0  -15.729400896384162  \\
            92.0  296.0  -16.491339153425166  \\
            93.0  296.0  -15.518336102722532  \\
            94.0  296.0  -15.622754275173964  \\
            95.0  296.0  -15.334177224022914  \\
            96.0  296.0  -15.698163701016584  \\
            97.0  296.0  -16.17672143136313  \\
            98.0  296.0  -16.933836757657208  \\
            99.0  296.0  -15.675294738256516  \\
            100.0  296.0  -15.645445474443077  \\
            101.0  296.0  -15.653559774527022  \\
            102.0  296.0  -15.653559774527022  \\
            103.0  296.0  -15.653559774527022  \\
            104.0  296.0  -15.653559774527022  \\
            105.0  296.0  -15.653559774527022  \\
            106.0  296.0  -15.653559774527022  \\
            107.0  296.0  -15.653559774527022  \\
            108.0  296.0  -15.653559774527022  \\
            109.0  296.0  -15.653559774527022  \\
            110.0  296.0  -15.653559774527022  \\
            111.0  296.0  -15.653559774527022  \\
            112.0  296.0  -15.653559774527022  \\
            113.0  296.0  -15.653559774527022  \\
            114.0  296.0  -15.653559774527022  \\
            115.0  296.0  -15.653559774527022  \\
            116.0  296.0  -15.653559774527022  \\
            117.0  296.0  -15.653559774527022  \\
            118.0  296.0  -15.653559774527022  \\
            119.0  296.0  -15.653559774527022  \\
            120.0  296.0  -15.653559774527022  \\
            121.0  296.0  -15.653559774527022  \\
            122.0  296.0  -15.653559774527022  \\
            123.0  296.0  -15.653559774527022  \\
            124.0  296.0  -15.653559774527022  \\
            125.0  296.0  -15.653559774527022  \\
            126.0  296.0  -15.653559774527022  \\
            127.0  296.0  -15.653559774527022  \\
            128.0  296.0  -15.653559774527022  \\
            129.0  296.0  -15.653559774527022  \\
            130.0  296.0  -15.653559774527022  \\
            131.0  296.0  -15.653559774527022  \\
            132.0  296.0  -15.653559774527022  \\
            133.0  296.0  -15.653559774527022  \\
            134.0  296.0  -15.653559774527022  \\
            135.0  296.0  -15.653559774527022  \\
            136.0  296.0  -15.653559774527022  \\
            137.0  296.0  -15.653559774527022  \\
            138.0  296.0  -15.653559774527022  \\
            139.0  296.0  -15.653559774527022  \\
            140.0  296.0  -15.653559774527022  \\
            141.0  296.0  -15.653559774527022  \\
            142.0  296.0  -15.653559774527022  \\
            143.0  296.0  -15.653559774527022  \\
            144.0  296.0  -15.653559774527022  \\
            145.0  296.0  -15.653559774527022  \\
            146.0  296.0  -15.653559774527022  \\
            147.0  296.0  -15.653559774527022  \\
            148.0  296.0  -15.653559774527022  \\
            149.0  296.0  -15.653559774527022  \\
            150.0  296.0  -15.653559774527022  \\
            151.0  296.0  -15.653559774527022  \\
            152.0  296.0  -15.653559774527022  \\
            153.0  296.0  -15.653559774527022  \\
            154.0  296.0  -15.653559774527022  \\
            155.0  296.0  -15.653559774527022  \\
            156.0  296.0  -15.653559774527022  \\
            157.0  296.0  -15.653559774527022  \\
            158.0  296.0  -15.653559774527022  \\
            159.0  296.0  -15.653559774527022  \\
            160.0  296.0  -15.653559774527022  \\
            161.0  296.0  -15.653559774527022  \\
            162.0  296.0  -15.653559774527022  \\
            163.0  296.0  -15.653559774527022  \\
            164.0  296.0  -15.653559774527022  \\
            165.0  296.0  -15.653559774527022  \\
            166.0  296.0  -15.653559774527022  \\
            167.0  296.0  -15.653559774527022  \\
            168.0  296.0  -15.653559774527022  \\
            169.0  296.0  -15.653559774527022  \\
            170.0  296.0  -15.653559774527022  \\
            171.0  296.0  -15.653559774527022  \\
            172.0  296.0  -15.653559774527022  \\
            173.0  296.0  -15.653559774527022  \\
            174.0  296.0  -15.653559774527022  \\
            175.0  296.0  -15.653559774527022  \\
            176.0  296.0  -15.653559774527022  \\
            177.0  296.0  -15.653559774527022  \\
            178.0  296.0  -15.653559774527022  \\
            179.0  296.0  -15.653559774527022  \\
            180.0  296.0  -15.653559774527022  \\
            181.0  296.0  -15.653559774527022  \\
            182.0  296.0  -15.653559774527022  \\
            183.0  296.0  -15.653559774527022  \\
            184.0  296.0  -15.653559774527022  \\
            185.0  296.0  -15.653559774527022  \\
            186.0  296.0  -15.653559774527022  \\
            187.0  296.0  -15.653559774527022  \\
            188.0  296.0  -15.653559774527022  \\
            189.0  296.0  -15.653559774527022  \\
            190.0  296.0  -15.653559774527022  \\
            191.0  296.0  -15.653559774527022  \\
            192.0  296.0  -15.653559774527022  \\
            193.0  296.0  -15.653559774527022  \\
            194.0  296.0  -15.653559774527022  \\
            195.0  296.0  -15.653559774527022  \\
            196.0  296.0  -15.653559774527022  \\
            197.0  296.0  -15.653559774527022  \\
            198.0  296.0  -7.688984064748797  \\
            199.0  296.0  -6.84435759201134  \\
            200.0  296.0  -7.811251560239195  \\
            \\
            1.0  297.0  -9.315492266099675  \\
            2.0  297.0  -9.044073644259303  \\
            3.0  297.0  -8.77265445837257  \\
            4.0  297.0  -8.501236286359482  \\
            5.0  297.0  -8.229817454418331  \\
            6.0  297.0  -7.958398871414234  \\
            7.0  297.0  -7.686980254511961  \\
            8.0  297.0  -7.415561573588313  \\
            9.0  297.0  -7.1441429596026165  \\
            10.0  297.0  -6.8727243216717175  \\
            11.0  297.0  -6.601305690282417  \\
            12.0  297.0  -6.329887062959169  \\
            13.0  297.0  -6.058468460170806  \\
            14.0  297.0  -5.787049957846773  \\
            15.0  297.0  -5.515631899645818  \\
            16.0  297.0  -5.244215777785586  \\
            17.0  297.0  -4.972808115987934  \\
            18.0  297.0  -4.701437406173673  \\
            19.0  297.0  -4.43022813705249  \\
            20.0  297.0  -4.159724298873444  \\
            21.0  297.0  -3.8922750424071055  \\
            22.0  297.0  -3.6356609737059684  \\
            23.0  297.0  -3.2682349253967686  \\
            24.0  297.0  -2.935205635934595  \\
            25.0  297.0  -2.8125015128203477  \\
            26.0  297.0  -2.93520563593609  \\
            27.0  297.0  -3.268234925394466  \\
            28.0  297.0  -3.6356609737115786  \\
            29.0  297.0  -3.8922750424035986  \\
            30.0  297.0  -4.159724298875764  \\
            31.0  297.0  -4.430228137050978  \\
            32.0  297.0  -4.701437406167603  \\
            33.0  297.0  -4.9728081160036535  \\
            34.0  297.0  -5.244215777739717  \\
            35.0  297.0  -5.515631899702525  \\
            36.0  297.0  -5.787049957718709  \\
            37.0  297.0  -6.058468460387496  \\
            38.0  297.0  -6.329887062800246  \\
            39.0  297.0  -6.6013056903302205  \\
            40.0  297.0  -6.87272432125533  \\
            41.0  297.0  -7.144142960442004  \\
            42.0  297.0  -7.415561573697354  \\
            43.0  297.0  -7.68698026048134  \\
            44.0  297.0  -7.95839882865528  \\
            45.0  297.0  -8.229817458678617  \\
            46.0  297.0  -8.50123636240093  \\
            47.0  297.0  -8.772654478369676  \\
            48.0  297.0  -9.04407361915454  \\
            49.0  297.0  -9.315492079824022  \\
            50.0  297.0  -9.58691038198295  \\
            51.0  297.0  -9.85832957229036  \\
            52.0  297.0  -10.129746386555382  \\
            53.0  297.0  -10.401176847041084  \\
            54.0  297.0  -10.67254759249654  \\
            55.0  297.0  -10.944059507380194  \\
            56.0  297.0  -11.215358516983859  \\
            57.0  297.0  -11.486868303888324  \\
            58.0  297.0  -11.758236880947992  \\
            59.0  297.0  -12.029839251319508  \\
            60.0  297.0  -12.300667932919087  \\
            61.0  297.0  -12.573602059596467  \\
            62.0  297.0  -12.84236264415144  \\
            63.0  297.0  -13.12047360934566  \\
            64.0  297.0  -13.384023929193448  \\
            65.0  297.0  -13.666481818724542  \\
            66.0  297.0  -13.940083661088485  \\
            67.0  297.0  -14.223925135284164  \\
            68.0  297.0  -14.388514736851812  \\
            69.0  297.0  -14.74112756648572  \\
            70.0  297.0  -15.350458090758869  \\
            71.0  297.0  -15.088732880997354  \\
            72.0  297.0  -15.55833356562763  \\
            73.0  297.0  -15.479069246802519  \\
            74.0  297.0  -15.776023485611516  \\
            75.0  297.0  -15.783366899002743  \\
            76.0  297.0  -15.368644736076018  \\
            77.0  297.0  -15.4967533223567  \\
            78.0  297.0  -15.162040642070158  \\
            79.0  297.0  -15.27832936089659  \\
            80.0  297.0  -15.693320085053234  \\
            81.0  297.0  -15.566799245735924  \\
            82.0  297.0  -15.298889063306438  \\
            83.0  297.0  -16.073948156806516  \\
            84.0  297.0  -14.96651122459556  \\
            85.0  297.0  -14.900688622921715  \\
            86.0  297.0  -17.221175980016593  \\
            87.0  297.0  -15.459738264411271  \\
            88.0  297.0  -15.471045555902863  \\
            89.0  297.0  -15.857035679494434  \\
            90.0  297.0  -15.894858898175496  \\
            91.0  297.0  -15.763139198121705  \\
            92.0  297.0  -15.895757810364138  \\
            93.0  297.0  -15.595371649794341  \\
            94.0  297.0  -15.412035774360197  \\
            95.0  297.0  -15.385373734017817  \\
            96.0  297.0  -15.911113890628064  \\
            97.0  297.0  -16.058042452938288  \\
            98.0  297.0  -16.154442290119064  \\
            99.0  297.0  -15.626360693862793  \\
            100.0  297.0  -15.645819910453605  \\
            101.0  297.0  -15.653559774527022  \\
            102.0  297.0  -15.653559774527022  \\
            103.0  297.0  -15.653559774527022  \\
            104.0  297.0  -15.653559774527022  \\
            105.0  297.0  -15.653559774527022  \\
            106.0  297.0  -15.653559774527022  \\
            107.0  297.0  -15.653559774527022  \\
            108.0  297.0  -15.653559774527022  \\
            109.0  297.0  -15.653559774527022  \\
            110.0  297.0  -15.653559774527022  \\
            111.0  297.0  -15.653559774527022  \\
            112.0  297.0  -15.653559774527022  \\
            113.0  297.0  -15.653559774527022  \\
            114.0  297.0  -15.653559774527022  \\
            115.0  297.0  -15.653559774527022  \\
            116.0  297.0  -15.653559774527022  \\
            117.0  297.0  -15.653559774527022  \\
            118.0  297.0  -15.653559774527022  \\
            119.0  297.0  -15.653559774527022  \\
            120.0  297.0  -15.653559774527022  \\
            121.0  297.0  -15.653559774527022  \\
            122.0  297.0  -15.653559774527022  \\
            123.0  297.0  -15.653559774527022  \\
            124.0  297.0  -15.653559774527022  \\
            125.0  297.0  -15.653559774527022  \\
            126.0  297.0  -15.653559774527022  \\
            127.0  297.0  -15.653559774527022  \\
            128.0  297.0  -15.653559774527022  \\
            129.0  297.0  -15.653559774527022  \\
            130.0  297.0  -15.653559774527022  \\
            131.0  297.0  -15.653559774527022  \\
            132.0  297.0  -15.653559774527022  \\
            133.0  297.0  -15.653559774527022  \\
            134.0  297.0  -15.653559774527022  \\
            135.0  297.0  -15.653559774527022  \\
            136.0  297.0  -15.653559774527022  \\
            137.0  297.0  -15.653559774527022  \\
            138.0  297.0  -15.653559774527022  \\
            139.0  297.0  -15.653559774527022  \\
            140.0  297.0  -15.653559774527022  \\
            141.0  297.0  -15.653559774527022  \\
            142.0  297.0  -15.653559774527022  \\
            143.0  297.0  -15.653559774527022  \\
            144.0  297.0  -15.653559774527022  \\
            145.0  297.0  -15.653559774527022  \\
            146.0  297.0  -15.653559774527022  \\
            147.0  297.0  -15.653559774527022  \\
            148.0  297.0  -15.653559774527022  \\
            149.0  297.0  -15.653559774527022  \\
            150.0  297.0  -15.653559774527022  \\
            151.0  297.0  -15.653559774527022  \\
            152.0  297.0  -15.653559774527022  \\
            153.0  297.0  -15.653559774527022  \\
            154.0  297.0  -15.653559774527022  \\
            155.0  297.0  -15.653559774527022  \\
            156.0  297.0  -15.653559774527022  \\
            157.0  297.0  -15.653559774527022  \\
            158.0  297.0  -15.653559774527022  \\
            159.0  297.0  -15.653559774527022  \\
            160.0  297.0  -15.653559774527022  \\
            161.0  297.0  -15.653559774527022  \\
            162.0  297.0  -15.653559774527022  \\
            163.0  297.0  -15.653559774527022  \\
            164.0  297.0  -15.653559774527022  \\
            165.0  297.0  -15.653559774527022  \\
            166.0  297.0  -15.653559774527022  \\
            167.0  297.0  -15.653559774527022  \\
            168.0  297.0  -15.653559774527022  \\
            169.0  297.0  -15.653559774527022  \\
            170.0  297.0  -15.653559774527022  \\
            171.0  297.0  -15.653559774527022  \\
            172.0  297.0  -15.653559774527022  \\
            173.0  297.0  -15.653559774527022  \\
            174.0  297.0  -15.653559774527022  \\
            175.0  297.0  -15.653559774527022  \\
            176.0  297.0  -15.653559774527022  \\
            177.0  297.0  -15.653559774527022  \\
            178.0  297.0  -15.653559774527022  \\
            179.0  297.0  -15.653559774527022  \\
            180.0  297.0  -15.653559774527022  \\
            181.0  297.0  -15.653559774527022  \\
            182.0  297.0  -15.653559774527022  \\
            183.0  297.0  -15.653559774527022  \\
            184.0  297.0  -15.653559774527022  \\
            185.0  297.0  -15.653559774527022  \\
            186.0  297.0  -15.653559774527022  \\
            187.0  297.0  -15.653559774527022  \\
            188.0  297.0  -15.653559774527022  \\
            189.0  297.0  -15.653559774527022  \\
            190.0  297.0  -15.653559774527022  \\
            191.0  297.0  -15.653559774527022  \\
            192.0  297.0  -15.653559774527022  \\
            193.0  297.0  -15.653559774527022  \\
            194.0  297.0  -15.653559774527022  \\
            195.0  297.0  -15.653559774527022  \\
            196.0  297.0  -15.653559774527022  \\
            197.0  297.0  -15.653559774527022  \\
            198.0  297.0  -7.759083204687605  \\
            199.0  297.0  -6.91445673083568  \\
            200.0  297.0  -7.88135069592497  \\
            \\
            1.0  298.0  -11.02117128184312  \\
            2.0  298.0  -10.749741429836371  \\
            3.0  298.0  -10.478357018610009  \\
            4.0  298.0  -10.206915071679916  \\
            5.0  298.0  -9.93550529189792  \\
            6.0  298.0  -9.664084833783326  \\
            7.0  298.0  -9.39266435082091  \\
            8.0  298.0  -9.121248208587623  \\
            9.0  298.0  -8.849828724063531  \\
            10.0  298.0  -8.578410221849584  \\
            11.0  298.0  -8.306991357798747  \\
            12.0  298.0  -8.035571883429666  \\
            13.0  298.0  -7.764149365112463  \\
            14.0  298.0  -7.49271394168688  \\
            15.0  298.0  -7.2212218760744165  \\
            16.0  298.0  -6.9494827417830685  \\
            17.0  298.0  -6.676666967837904  \\
            18.0  298.0  -6.399198238783336  \\
            19.0  298.0  -6.102300220604869  \\
            20.0  298.0  -5.734367910403827  \\
            21.0  298.0  -5.191177626466125  \\
            22.0  298.0  -4.440998051901447  \\
            23.0  298.0  -4.171968053442487  \\
            24.0  298.0  -3.226308529947931  \\
            25.0  298.0  -2.9332046569334764  \\
            26.0  298.0  -2.961409775467944  \\
            27.0  298.0  -3.215908663364784  \\
            28.0  298.0  -3.5445450226535407  \\
            29.0  298.0  -3.817003978554515  \\
            30.0  298.0  -4.088438991553236  \\
            31.0  298.0  -4.359857579364736  \\
            32.0  298.0  -4.631276137557857  \\
            33.0  298.0  -4.902694752884784  \\
            34.0  298.0  -5.17411338210202  \\
            35.0  298.0  -5.445532015003207  \\
            36.0  298.0  -5.716950648011983  \\
            37.0  298.0  -5.988369282171088  \\
            38.0  298.0  -6.259787915000304  \\
            39.0  298.0  -6.531206549144234  \\
            40.0  298.0  -6.802625181512999  \\
            41.0  298.0  -7.074043821155415  \\
            42.0  298.0  -7.345462435134366  \\
            43.0  298.0  -7.616881112808235  \\
            44.0  298.0  -7.88829970306847  \\
            45.0  298.0  -8.159718299846459  \\
            46.0  298.0  -8.431137186711247  \\
            47.0  298.0  -8.702555423767745  \\
            48.0  298.0  -8.973974387366736  \\
            49.0  298.0  -9.245392985969408  \\
            50.0  298.0  -9.516811314022801  \\
            51.0  298.0  -9.788230413124152  \\
            52.0  298.0  -10.059646915623158  \\
            53.0  298.0  -10.331078684908492  \\
            54.0  298.0  -10.602453890912987  \\
            55.0  298.0  -10.873947432981913  \\
            56.0  298.0  -11.145279800878772  \\
            57.0  298.0  -11.416754520919516  \\
            58.0  298.0  -11.688129539305885  \\
            59.0  298.0  -11.959732668111755  \\
            60.0  298.0  -12.230586924099432  \\
            61.0  298.0  -12.503273865693364  \\
            62.0  298.0  -12.772232634471726  \\
            63.0  298.0  -13.049043358400807  \\
            64.0  298.0  -13.314296688736215  \\
            65.0  298.0  -13.592752760548729  \\
            66.0  298.0  -13.867646189094474  \\
            67.0  298.0  -14.162523592460602  \\
            68.0  298.0  -14.34039809037783  \\
            69.0  298.0  -14.634050438110089  \\
            70.0  298.0  -15.211695834639261  \\
            71.0  298.0  -15.097731892382134  \\
            72.0  298.0  -15.534305996195066  \\
            73.0  298.0  -15.48968413304101  \\
            74.0  298.0  -15.656607142226797  \\
            75.0  298.0  -15.629155934818977  \\
            76.0  298.0  -15.495708410833675  \\
            77.0  298.0  -15.314482483852668  \\
            78.0  298.0  -15.167619651865168  \\
            79.0  298.0  -15.339060739319573  \\
            80.0  298.0  -16.037714814550085  \\
            81.0  298.0  -15.421311874528286  \\
            82.0  298.0  -15.362203706073911  \\
            83.0  298.0  -15.47728381637526  \\
            84.0  298.0  -14.899280982993135  \\
            85.0  298.0  -14.99955477784648  \\
            86.0  298.0  -15.72540861946661  \\
            87.0  298.0  -15.447127698800465  \\
            88.0  298.0  -15.528992767919354  \\
            89.0  298.0  -15.951038971565419  \\
            90.0  298.0  -15.815473310474871  \\
            91.0  298.0  -15.896542418452901  \\
            92.0  298.0  -15.66232185208763  \\
            93.0  298.0  -15.905126339670053  \\
            94.0  298.0  -15.329795639179924  \\
            95.0  298.0  -15.458792679261148  \\
            96.0  298.0  -16.326970109067997  \\
            97.0  298.0  -16.118249361068358  \\
            98.0  298.0  -15.905914541584318  \\
            99.0  298.0  -15.64200010622841  \\
            100.0  298.0  -15.654793877898417  \\
            101.0  298.0  -15.653559774527022  \\
            102.0  298.0  -15.653559774527022  \\
            103.0  298.0  -15.653559774527022  \\
            104.0  298.0  -15.653559774527022  \\
            105.0  298.0  -15.653559774527022  \\
            106.0  298.0  -15.653559774527022  \\
            107.0  298.0  -15.653559774527022  \\
            108.0  298.0  -15.653559774527022  \\
            109.0  298.0  -15.653559774527022  \\
            110.0  298.0  -15.653559774527022  \\
            111.0  298.0  -15.653559774527022  \\
            112.0  298.0  -15.653559774527022  \\
            113.0  298.0  -15.653559774527022  \\
            114.0  298.0  -15.653559774527022  \\
            115.0  298.0  -15.653559774527022  \\
            116.0  298.0  -15.653559774527022  \\
            117.0  298.0  -15.653559774527022  \\
            118.0  298.0  -15.653559774527022  \\
            119.0  298.0  -15.653559774527022  \\
            120.0  298.0  -15.653559774527022  \\
            121.0  298.0  -15.653559774527022  \\
            122.0  298.0  -15.653559774527022  \\
            123.0  298.0  -15.653559774527022  \\
            124.0  298.0  -15.653559774527022  \\
            125.0  298.0  -15.653559774527022  \\
            126.0  298.0  -15.653559774527022  \\
            127.0  298.0  -15.653559774527022  \\
            128.0  298.0  -15.653559774527022  \\
            129.0  298.0  -15.653559774527022  \\
            130.0  298.0  -15.653559774527022  \\
            131.0  298.0  -15.653559774527022  \\
            132.0  298.0  -15.653559774527022  \\
            133.0  298.0  -15.653559774527022  \\
            134.0  298.0  -15.653559774527022  \\
            135.0  298.0  -15.653559774527022  \\
            136.0  298.0  -15.653559774527022  \\
            137.0  298.0  -15.653559774527022  \\
            138.0  298.0  -15.653559774527022  \\
            139.0  298.0  -15.653559774527022  \\
            140.0  298.0  -15.653559774527022  \\
            141.0  298.0  -15.653559774527022  \\
            142.0  298.0  -15.653559774527022  \\
            143.0  298.0  -15.653559774527022  \\
            144.0  298.0  -15.653559774527022  \\
            145.0  298.0  -15.653559774527022  \\
            146.0  298.0  -15.653559774527022  \\
            147.0  298.0  -15.653559774527022  \\
            148.0  298.0  -15.653559774527022  \\
            149.0  298.0  -15.653559774527022  \\
            150.0  298.0  -15.653559774527022  \\
            151.0  298.0  -15.653559774527022  \\
            152.0  298.0  -15.653559774527022  \\
            153.0  298.0  -15.653559774527022  \\
            154.0  298.0  -15.653559774527022  \\
            155.0  298.0  -15.653559774527022  \\
            156.0  298.0  -15.653559774527022  \\
            157.0  298.0  -15.653559774527022  \\
            158.0  298.0  -15.653559774527022  \\
            159.0  298.0  -15.653559774527022  \\
            160.0  298.0  -15.653559774527022  \\
            161.0  298.0  -15.653559774527022  \\
            162.0  298.0  -15.653559774527022  \\
            163.0  298.0  -15.653559774527022  \\
            164.0  298.0  -15.653559774527022  \\
            165.0  298.0  -15.653559774527022  \\
            166.0  298.0  -15.653559774527022  \\
            167.0  298.0  -15.653559774527022  \\
            168.0  298.0  -15.653559774527022  \\
            169.0  298.0  -15.653559774527022  \\
            170.0  298.0  -15.653559774527022  \\
            171.0  298.0  -15.653559774527022  \\
            172.0  298.0  -15.653559774527022  \\
            173.0  298.0  -15.653559774527022  \\
            174.0  298.0  -15.653559774527022  \\
            175.0  298.0  -15.653559774527022  \\
            176.0  298.0  -15.653559774527022  \\
            177.0  298.0  -15.653559774527022  \\
            178.0  298.0  -15.653559774527022  \\
            179.0  298.0  -15.653559774527022  \\
            180.0  298.0  -15.653559774527022  \\
            181.0  298.0  -15.653559774527022  \\
            182.0  298.0  -15.653559774527022  \\
            183.0  298.0  -15.653559774527022  \\
            184.0  298.0  -15.653559774527022  \\
            185.0  298.0  -15.653559774527022  \\
            186.0  298.0  -15.653559774527022  \\
            187.0  298.0  -15.653559774527022  \\
            188.0  298.0  -15.653559774527022  \\
            189.0  298.0  -15.653559774527022  \\
            190.0  298.0  -15.653559774527022  \\
            191.0  298.0  -15.653559774527022  \\
            192.0  298.0  -15.653559774527022  \\
            193.0  298.0  -15.653559774527022  \\
            194.0  298.0  -15.653559774527022  \\
            195.0  298.0  -15.653559774527022  \\
            196.0  298.0  -15.653559774527022  \\
            197.0  298.0  -15.653559774527022  \\
            198.0  298.0  -9.46476890504891  \\
            199.0  298.0  -8.620142681013178  \\
            200.0  298.0  -9.58703686229204  \\
            \\
            1.0  299.0  -9.190972841239752  \\
            2.0  299.0  -8.919553845509693  \\
            3.0  299.0  -8.64813578862627  \\
            4.0  299.0  -8.376716824194917  \\
            5.0  299.0  -8.105298302085037  \\
            6.0  299.0  -7.833879654157599  \\
            7.0  299.0  -7.562460977387542  \\
            8.0  299.0  -7.291042378969912  \\
            9.0  299.0  -7.019623734852855  \\
            10.0  299.0  -6.748205102322109  \\
            11.0  299.0  -6.476786464822937  \\
            12.0  299.0  -6.205367817092764  \\
            13.0  299.0  -5.933949118060074  \\
            14.0  299.0  -5.662530201374277  \\
            15.0  299.0  -5.391110329672089  \\
            16.0  299.0  -5.119686289831551  \\
            17.0  299.0  -4.848244043329346  \\
            18.0  299.0  -4.5767222894680595  \\
            19.0  299.0  -4.304853426364505  \\
            20.0  299.0  -4.031466864146548  \\
            21.0  299.0  -3.751159126208241  \\
            22.0  299.0  -3.4221028805692857  \\
            23.0  299.0  -3.2364711539268836  \\
            24.0  299.0  -3.4969958464057727  \\
            25.0  299.0  -3.4969958464009268  \\
            26.0  299.0  -3.236471153929543  \\
            27.0  299.0  -3.4221028805659146  \\
            28.0  299.0  -3.751159126213468  \\
            29.0  299.0  -4.031466864144201  \\
            30.0  299.0  -4.30485342636696  \\
            31.0  299.0  -4.576722289469582  \\
            32.0  299.0  -4.848244043318972  \\
            33.0  299.0  -5.1196862898611695  \\
            34.0  299.0  -5.391110329617214  \\
            35.0  299.0  -5.662530201456617  \\
            36.0  299.0  -5.933949117874953  \\
            37.0  299.0  -6.205367817310023  \\
            38.0  299.0  -6.47678646473659  \\
            39.0  299.0  -6.748205102480133  \\
            40.0  299.0  -7.019623734120028  \\
            41.0  299.0  -7.291042379482276  \\
            42.0  299.0  -7.562460977075709  \\
            43.0  299.0  -7.833879677813323  \\
            44.0  299.0  -8.105298262236014  \\
            45.0  299.0  -8.37671677964264  \\
            46.0  299.0  -8.648135841256591  \\
            47.0  299.0  -8.919553907082648  \\
            48.0  299.0  -9.190972929818015  \\
            49.0  299.0  -9.462391649491147  \\
            50.0  299.0  -9.733809792478826  \\
            51.0  299.0  -10.005229265795148  \\
            52.0  299.0  -10.27664304462518  \\
            53.0  299.0  -10.548088696290648  \\
            54.0  299.0  -10.819434116402997  \\
            55.0  299.0  -11.090966658246744  \\
            56.0  299.0  -11.362269155672161  \\
            57.0  299.0  -11.633752840729477  \\
            58.0  299.0  -11.905084001103324  \\
            59.0  299.0  -12.176850911990366  \\
            60.0  299.0  -12.447241335560774  \\
            61.0  299.0  -12.72067150986351  \\
            62.0  299.0  -12.987596515863295  \\
            63.0  299.0  -13.26692668926739  \\
            64.0  299.0  -13.528589337413669  \\
            65.0  299.0  -13.806691865752967  \\
            66.0  299.0  -14.082423790698734  \\
            67.0  299.0  -14.417178219337847  \\
            68.0  299.0  -14.548522682288594  \\
            69.0  299.0  -14.784710687149257  \\
            70.0  299.0  -15.672433051747042  \\
            71.0  299.0  -15.335460295082381  \\
            72.0  299.0  -15.998142954654517  \\
            73.0  299.0  -15.744854540726106  \\
            74.0  299.0  -15.694688748216286  \\
            75.0  299.0  -15.469803540291378  \\
            76.0  299.0  -15.896760388336611  \\
            77.0  299.0  -15.223622439687437  \\
            78.0  299.0  -15.190676959235137  \\
            79.0  299.0  -15.41642681513485  \\
            80.0  299.0  -16.54327772334581  \\
            81.0  299.0  -15.334604193518157  \\
            82.0  299.0  -15.51082927334653  \\
            83.0  299.0  -15.225064531248707  \\
            84.0  299.0  -14.863785179806277  \\
            85.0  299.0  -15.17964129784058  \\
            86.0  299.0  -15.536468091248546  \\
            87.0  299.0  -15.439451715856151  \\
            88.0  299.0  -15.617945755272599  \\
            89.0  299.0  -15.986800710049533  \\
            90.0  299.0  -15.753784322137895  \\
            91.0  299.0  -16.25550344775944  \\
            92.0  299.0  -15.547179433905663  \\
            93.0  299.0  -16.269675089708535  \\
            94.0  299.0  -15.311894187205885  \\
            95.0  299.0  -15.558608560455333  \\
            96.0  299.0  -16.724696234493027  \\
            97.0  299.0  -16.401769283891486  \\
            98.0  299.0  -15.784162369689492  \\
            99.0  299.0  -15.716451075303528  \\
            100.0  299.0  -15.670106783962526  \\
            101.0  299.0  -15.653559774527022  \\
            102.0  299.0  -15.653559774527022  \\
            103.0  299.0  -15.653559774527022  \\
            104.0  299.0  -15.653559774527022  \\
            105.0  299.0  -15.653559774527022  \\
            106.0  299.0  -15.653559774527022  \\
            107.0  299.0  -15.653559774527022  \\
            108.0  299.0  -15.653559774527022  \\
            109.0  299.0  -15.653559774527022  \\
            110.0  299.0  -15.653559774527022  \\
            111.0  299.0  -15.653559774527022  \\
            112.0  299.0  -15.653559774527022  \\
            113.0  299.0  -15.653559774527022  \\
            114.0  299.0  -15.653559774527022  \\
            115.0  299.0  -15.653559774527022  \\
            116.0  299.0  -15.653559774527022  \\
            117.0  299.0  -15.653559774527022  \\
            118.0  299.0  -15.653559774527022  \\
            119.0  299.0  -15.653559774527022  \\
            120.0  299.0  -15.653559774527022  \\
            121.0  299.0  -15.653559774527022  \\
            122.0  299.0  -15.653559774527022  \\
            123.0  299.0  -15.653559774527022  \\
            124.0  299.0  -15.653559774527022  \\
            125.0  299.0  -15.653559774527022  \\
            126.0  299.0  -15.653559774527022  \\
            127.0  299.0  -15.653559774527022  \\
            128.0  299.0  -15.653559774527022  \\
            129.0  299.0  -15.653559774527022  \\
            130.0  299.0  -15.653559774527022  \\
            131.0  299.0  -15.653559774527022  \\
            132.0  299.0  -15.653559774527022  \\
            133.0  299.0  -15.653559774527022  \\
            134.0  299.0  -15.653559774527022  \\
            135.0  299.0  -15.653559774527022  \\
            136.0  299.0  -15.653559774527022  \\
            137.0  299.0  -15.653559774527022  \\
            138.0  299.0  -15.653559774527022  \\
            139.0  299.0  -15.653559774527022  \\
            140.0  299.0  -15.653559774527022  \\
            141.0  299.0  -15.653559774527022  \\
            142.0  299.0  -15.653559774527022  \\
            143.0  299.0  -15.653559774527022  \\
            144.0  299.0  -15.653559774527022  \\
            145.0  299.0  -15.653559774527022  \\
            146.0  299.0  -15.653559774527022  \\
            147.0  299.0  -15.653559774527022  \\
            148.0  299.0  -15.653559774527022  \\
            149.0  299.0  -15.653559774527022  \\
            150.0  299.0  -15.653559774527022  \\
            151.0  299.0  -15.653559774527022  \\
            152.0  299.0  -15.653559774527022  \\
            153.0  299.0  -15.653559774527022  \\
            154.0  299.0  -15.653559774527022  \\
            155.0  299.0  -15.653559774527022  \\
            156.0  299.0  -15.653559774527022  \\
            157.0  299.0  -15.653559774527022  \\
            158.0  299.0  -15.653559774527022  \\
            159.0  299.0  -15.653559774527022  \\
            160.0  299.0  -15.653559774527022  \\
            161.0  299.0  -15.653559774527022  \\
            162.0  299.0  -15.653559774527022  \\
            163.0  299.0  -15.653559774527022  \\
            164.0  299.0  -15.653559774527022  \\
            165.0  299.0  -15.653559774527022  \\
            166.0  299.0  -15.653559774527022  \\
            167.0  299.0  -15.653559774527022  \\
            168.0  299.0  -15.653559774527022  \\
            169.0  299.0  -15.653559774527022  \\
            170.0  299.0  -15.653559774527022  \\
            171.0  299.0  -15.653559774527022  \\
            172.0  299.0  -15.653559774527022  \\
            173.0  299.0  -15.653559774527022  \\
            174.0  299.0  -15.653559774527022  \\
            175.0  299.0  -15.653559774527022  \\
            176.0  299.0  -15.653559774527022  \\
            177.0  299.0  -15.653559774527022  \\
            178.0  299.0  -15.653559774527022  \\
            179.0  299.0  -15.653559774527022  \\
            180.0  299.0  -15.653559774527022  \\
            181.0  299.0  -15.653559774527022  \\
            182.0  299.0  -15.653559774527022  \\
            183.0  299.0  -15.653559774527022  \\
            184.0  299.0  -15.653559774527022  \\
            185.0  299.0  -15.653559774527022  \\
            186.0  299.0  -15.653559774527022  \\
            187.0  299.0  -15.653559774527022  \\
            188.0  299.0  -15.653559774527022  \\
            189.0  299.0  -15.653559774527022  \\
            190.0  299.0  -15.653559774527022  \\
            191.0  299.0  -15.653559774527022  \\
            192.0  299.0  -15.653559774527022  \\
            193.0  299.0  -15.653559774527022  \\
            194.0  299.0  -15.653559774527022  \\
            195.0  299.0  -15.653559774527022  \\
            196.0  299.0  -15.653559774527022  \\
            197.0  299.0  -15.653559774527022  \\
            198.0  299.0  -7.634563977947537  \\
            199.0  299.0  -6.789937512386485  \\
            200.0  299.0  -7.75683148350763  \\
            \\
            1.0  300.0  -8.973974370264099  \\
            2.0  300.0  -8.702555388889172  \\
            3.0  300.0  -8.431137134272268  \\
            4.0  300.0  -8.159718313943575  \\
            5.0  300.0  -7.8882997357410005  \\
            6.0  300.0  -7.616881103258176  \\
            7.0  300.0  -7.345462434988876  \\
            8.0  300.0  -7.074043820622401  \\
            9.0  300.0  -6.802625181928716  \\
            10.0  300.0  -6.531206549086776  \\
            11.0  300.0  -6.259787915088826  \\
            12.0  300.0  -5.988369282010614  \\
            13.0  300.0  -5.716950648124774  \\
            14.0  300.0  -5.445532014955931  \\
            15.0  300.0  -5.174113382139265  \\
            16.0  300.0  -4.902694752869319  \\
            17.0  300.0  -4.631276137563805  \\
            18.0  300.0  -4.359857579364956  \\
            19.0  300.0  -4.088438991551479  \\
            20.0  300.0  -3.8170039785564898  \\
            21.0  300.0  -3.5445450226494963  \\
            22.0  300.0  -3.2159086633667995  \\
            23.0  300.0  -2.9614097754665325  \\
            24.0  300.0  -2.933204656934138  \\
            25.0  300.0  -3.226308529950529  \\
            26.0  300.0  -4.171968053422293  \\
            27.0  300.0  -4.440998051864938  \\
            28.0  300.0  -5.191177626570613  \\
            29.0  300.0  -5.734367910306652  \\
            30.0  300.0  -6.102300220722988  \\
            31.0  300.0  -6.399198238999577  \\
            32.0  300.0  -6.676666967107827  \\
            33.0  300.0  -6.949482744017005  \\
            34.0  300.0  -7.221221872851821  \\
            35.0  300.0  -7.492713947740979  \\
            36.0  300.0  -7.764149353116054  \\
            37.0  300.0  -8.03557189473924  \\
            38.0  300.0  -8.306991354530544  \\
            39.0  300.0  -8.578410237896943  \\
            40.0  300.0  -8.849828675524403  \\
            41.0  300.0  -9.121248219673568  \\
            42.0  300.0  -9.392664229769059  \\
            43.0  300.0  -9.664086853636567  \\
            44.0  300.0  -9.935503823025778  \\
            45.0  300.0  -10.206911258744801  \\
            46.0  300.0  -10.478358062099835  \\
            47.0  300.0  -10.749744581566576  \\
            48.0  300.0  -11.021180131684263  \\
            49.0  300.0  -11.292611506435971  \\
            50.0  300.0  -11.563999497419857  \\
            51.0  300.0  -11.835487736178028  \\
            52.0  300.0  -12.106458269657157  \\
            53.0  300.0  -12.380045611261078  \\
            54.0  300.0  -12.646564966781463  \\
            55.0  300.0  -12.92492608449977  \\
            56.0  300.0  -13.190174085756038  \\
            57.0  300.0  -13.464732013851334  \\
            58.0  300.0  -13.728669228699387  \\
            59.0  300.0  -14.027116470586842  \\
            60.0  300.0  -14.226593803822583  \\
            61.0  300.0  -14.635024238950944  \\
            62.0  300.0  -14.62189677559005  \\
            63.0  300.0  -15.373287823257838  \\
            64.0  300.0  -15.068698398645035  \\
            65.0  300.0  -15.412412296241374  \\
            66.0  300.0  -15.655477738088821  \\
            67.0  300.0  -15.175675968262029  \\
            68.0  300.0  -15.613537205021254  \\
            69.0  300.0  -15.31672780055618  \\
            70.0  300.0  -15.411686245445381  \\
            71.0  300.0  -16.537148409251987  \\
            72.0  300.0  -15.808530933787507  \\
            73.0  300.0  -16.892146185721533  \\
            74.0  300.0  -15.781148017864274  \\
            75.0  300.0  -15.374929734149005  \\
            76.0  300.0  -15.992306015756052  \\
            77.0  300.0  -15.178238086308674  \\
            78.0  300.0  -15.228391450998433  \\
            79.0  300.0  -15.523922385717853  \\
            80.0  300.0  -15.818874632786798  \\
            81.0  300.0  -15.293653458881709  \\
            82.0  300.0  -15.87652268313473  \\
            83.0  300.0  -15.069928494324328  \\
            84.0  300.0  -14.86142259469123  \\
            85.0  300.0  -15.513472617982815  \\
            86.0  300.0  -15.477316359775335  \\
            87.0  300.0  -15.444444776251391  \\
            88.0  300.0  -15.73287968458409  \\
            89.0  300.0  -15.96142355370398  \\
            90.0  300.0  -15.729400896384162  \\
            91.0  300.0  -16.491339153425166  \\
            92.0  300.0  -15.518336102722532  \\
            93.0  300.0  -15.622754275173964  \\
            94.0  300.0  -15.334177224022914  \\
            95.0  300.0  -15.698163701016584  \\
            96.0  300.0  -16.17672143136313  \\
            97.0  300.0  -16.92536681665033  \\
            98.0  300.0  -15.741959816802655  \\
            99.0  300.0  -15.857632407774526  \\
            100.0  300.0  -15.688369420244223  \\
            101.0  300.0  -15.653559774527022  \\
            102.0  300.0  -15.653559774527022  \\
            103.0  300.0  -15.653559774527022  \\
            104.0  300.0  -15.653559774527022  \\
            105.0  300.0  -15.653559774527022  \\
            106.0  300.0  -15.653559774527022  \\
            107.0  300.0  -15.653559774527022  \\
            108.0  300.0  -15.653559774527022  \\
            109.0  300.0  -15.653559774527022  \\
            110.0  300.0  -15.653559774527022  \\
            111.0  300.0  -15.653559774527022  \\
            112.0  300.0  -15.653559774527022  \\
            113.0  300.0  -15.653559774527022  \\
            114.0  300.0  -15.653559774527022  \\
            115.0  300.0  -15.653559774527022  \\
            116.0  300.0  -15.653559774527022  \\
            117.0  300.0  -15.653559774527022  \\
            118.0  300.0  -15.653559774527022  \\
            119.0  300.0  -15.653559774527022  \\
            120.0  300.0  -15.653559774527022  \\
            121.0  300.0  -15.653559774527022  \\
            122.0  300.0  -15.653559774527022  \\
            123.0  300.0  -15.653559774527022  \\
            124.0  300.0  -15.653559774527022  \\
            125.0  300.0  -15.653559774527022  \\
            126.0  300.0  -15.653559774527022  \\
            127.0  300.0  -15.653559774527022  \\
            128.0  300.0  -15.653559774527022  \\
            129.0  300.0  -15.653559774527022  \\
            130.0  300.0  -15.653559774527022  \\
            131.0  300.0  -15.653559774527022  \\
            132.0  300.0  -15.653559774527022  \\
            133.0  300.0  -15.653559774527022  \\
            134.0  300.0  -15.653559774527022  \\
            135.0  300.0  -15.653559774527022  \\
            136.0  300.0  -15.653559774527022  \\
            137.0  300.0  -15.653559774527022  \\
            138.0  300.0  -15.653559774527022  \\
            139.0  300.0  -15.653559774527022  \\
            140.0  300.0  -15.653559774527022  \\
            141.0  300.0  -15.653559774527022  \\
            142.0  300.0  -15.653559774527022  \\
            143.0  300.0  -15.653559774527022  \\
            144.0  300.0  -15.653559774527022  \\
            145.0  300.0  -15.653559774527022  \\
            146.0  300.0  -15.653559774527022  \\
            147.0  300.0  -15.653559774527022  \\
            148.0  300.0  -15.653559774527022  \\
            149.0  300.0  -15.653559774527022  \\
            150.0  300.0  -15.653559774527022  \\
            151.0  300.0  -15.653559774527022  \\
            152.0  300.0  -15.653559774527022  \\
            153.0  300.0  -15.653559774527022  \\
            154.0  300.0  -15.653559774527022  \\
            155.0  300.0  -15.653559774527022  \\
            156.0  300.0  -15.653559774527022  \\
            157.0  300.0  -15.653559774527022  \\
            158.0  300.0  -15.653559774527022  \\
            159.0  300.0  -15.653559774527022  \\
            160.0  300.0  -15.653559774527022  \\
            161.0  300.0  -15.653559774527022  \\
            162.0  300.0  -15.653559774527022  \\
            163.0  300.0  -15.653559774527022  \\
            164.0  300.0  -15.653559774527022  \\
            165.0  300.0  -15.653559774527022  \\
            166.0  300.0  -15.653559774527022  \\
            167.0  300.0  -15.653559774527022  \\
            168.0  300.0  -15.653559774527022  \\
            169.0  300.0  -15.653559774527022  \\
            170.0  300.0  -15.653559774527022  \\
            171.0  300.0  -15.653559774527022  \\
            172.0  300.0  -15.653559774527022  \\
            173.0  300.0  -15.653559774527022  \\
            174.0  300.0  -15.653559774527022  \\
            175.0  300.0  -15.653559774527022  \\
            176.0  300.0  -15.653559774527022  \\
            177.0  300.0  -15.653559774527022  \\
            178.0  300.0  -15.653559774527022  \\
            179.0  300.0  -15.653559774527022  \\
            180.0  300.0  -15.653559774527022  \\
            181.0  300.0  -15.653559774527022  \\
            182.0  300.0  -15.653559774527022  \\
            183.0  300.0  -15.653559774527022  \\
            184.0  300.0  -15.653559774527022  \\
            185.0  300.0  -15.653559774527022  \\
            186.0  300.0  -15.653559774527022  \\
            187.0  300.0  -15.653559774527022  \\
            188.0  300.0  -15.653559774527022  \\
            189.0  300.0  -15.653559774527022  \\
            190.0  300.0  -15.653559774527022  \\
            191.0  300.0  -15.653559774527022  \\
            192.0  300.0  -15.653559774527022  \\
            193.0  300.0  -15.653559774527022  \\
            194.0  300.0  -15.653559774527022  \\
            195.0  300.0  -15.653559774527022  \\
            196.0  300.0  -15.653559774527022  \\
            197.0  300.0  -15.653559774527022  \\
            198.0  300.0  -7.417565425122589  \\
            199.0  300.0  -6.5729389581833075  \\
            200.0  300.0  -7.539832927848196  \\
            \\
            1.0  301.0  -9.044073644259566  \\
            2.0  301.0  -8.772654458372534  \\
            3.0  301.0  -8.50123628635968  \\
            4.0  301.0  -8.229817454418331  \\
            5.0  301.0  -7.958398871414234  \\
            6.0  301.0  -7.686980254511961  \\
            7.0  301.0  -7.415561573588313  \\
            8.0  301.0  -7.1441429596026165  \\
            9.0  301.0  -6.8727243216717175  \\
            10.0  301.0  -6.601305690282417  \\
            11.0  301.0  -6.329887062959169  \\
            12.0  301.0  -6.058468460170806  \\
            13.0  301.0  -5.787049957846773  \\
            14.0  301.0  -5.515631899645818  \\
            15.0  301.0  -5.244215777785586  \\
            16.0  301.0  -4.972808115987934  \\
            17.0  301.0  -4.701437406173673  \\
            18.0  301.0  -4.43022813705249  \\
            19.0  301.0  -4.159724298873444  \\
            20.0  301.0  -3.8922750424071055  \\
            21.0  301.0  -3.6356609737059684  \\
            22.0  301.0  -3.2682349253967686  \\
            23.0  301.0  -2.935205635934595  \\
            24.0  301.0  -2.8125015128203477  \\
            25.0  301.0  -2.93520563593609  \\
            26.0  301.0  -3.268234925394466  \\
            27.0  301.0  -3.6356609737115786  \\
            28.0  301.0  -3.8922750424035986  \\
            29.0  301.0  -4.159724298875764  \\
            30.0  301.0  -4.430228137050978  \\
            31.0  301.0  -4.701437406167603  \\
            32.0  301.0  -4.9728081160036535  \\
            33.0  301.0  -5.244215777739717  \\
            34.0  301.0  -5.515631899702525  \\
            35.0  301.0  -5.787049957718709  \\
            36.0  301.0  -6.058468460387496  \\
            37.0  301.0  -6.329887062800246  \\
            38.0  301.0  -6.6013056903302205  \\
            39.0  301.0  -6.87272432125533  \\
            40.0  301.0  -7.144142960442004  \\
            41.0  301.0  -7.415561573697354  \\
            42.0  301.0  -7.68698026048134  \\
            43.0  301.0  -7.95839882865528  \\
            44.0  301.0  -8.229817458678617  \\
            45.0  301.0  -8.50123636240093  \\
            46.0  301.0  -8.772654478369676  \\
            47.0  301.0  -9.04407361915454  \\
            48.0  301.0  -9.315492079824022  \\
            49.0  301.0  -9.58691038198295  \\
            50.0  301.0  -9.85832957229036  \\
            51.0  301.0  -10.129746386555382  \\
            52.0  301.0  -10.401176847041084  \\
            53.0  301.0  -10.67254759249654  \\
            54.0  301.0  -10.944059507380194  \\
            55.0  301.0  -11.215358516983859  \\
            56.0  301.0  -11.486868303888324  \\
            57.0  301.0  -11.758236880947992  \\
            58.0  301.0  -12.029839251319508  \\
            59.0  301.0  -12.300667932919087  \\
            60.0  301.0  -12.573602059596467  \\
            61.0  301.0  -12.84236264415144  \\
            62.0  301.0  -13.12047360934566  \\
            63.0  301.0  -13.384023929193448  \\
            64.0  301.0  -13.666481818724542  \\
            65.0  301.0  -13.940083661088485  \\
            66.0  301.0  -14.223925135284164  \\
            67.0  301.0  -14.388514736851812  \\
            68.0  301.0  -14.74112756648572  \\
            69.0  301.0  -15.350458090758869  \\
            70.0  301.0  -15.088732880997354  \\
            71.0  301.0  -15.55833356562763  \\
            72.0  301.0  -15.479069246802519  \\
            73.0  301.0  -15.776023485611516  \\
            74.0  301.0  -15.783366899002743  \\
            75.0  301.0  -15.368644736076018  \\
            76.0  301.0  -15.4967533223567  \\
            77.0  301.0  -15.162040642070158  \\
            78.0  301.0  -15.27832936089659  \\
            79.0  301.0  -15.693320085053234  \\
            80.0  301.0  -15.566799245735924  \\
            81.0  301.0  -15.298889063306438  \\
            82.0  301.0  -16.073948156806516  \\
            83.0  301.0  -14.96651122459556  \\
            84.0  301.0  -14.900688622921715  \\
            85.0  301.0  -17.221175980016593  \\
            86.0  301.0  -15.459738264411271  \\
            87.0  301.0  -15.471045555902863  \\
            88.0  301.0  -15.857035679494434  \\
            89.0  301.0  -15.894858898175496  \\
            90.0  301.0  -15.763139198121705  \\
            91.0  301.0  -15.895757810364138  \\
            92.0  301.0  -15.595371649794341  \\
            93.0  301.0  -15.412035774360197  \\
            94.0  301.0  -15.385373734017817  \\
            95.0  301.0  -15.911113890628064  \\
            96.0  301.0  -16.058042452938288  \\
            97.0  301.0  -16.166048079123126  \\
            98.0  301.0  -15.782428211085245  \\
            99.0  301.0  -16.10648308946801  \\
            100.0  301.0  -15.70569645607529  \\
            101.0  301.0  -15.653559774527022  \\
            102.0  301.0  -15.653559774527022  \\
            103.0  301.0  -15.653559774527022  \\
            104.0  301.0  -15.653559774527022  \\
            105.0  301.0  -15.653559774527022  \\
            106.0  301.0  -15.653559774527022  \\
            107.0  301.0  -15.653559774527022  \\
            108.0  301.0  -15.653559774527022  \\
            109.0  301.0  -15.653559774527022  \\
            110.0  301.0  -15.653559774527022  \\
            111.0  301.0  -15.653559774527022  \\
            112.0  301.0  -15.653559774527022  \\
            113.0  301.0  -15.653559774527022  \\
            114.0  301.0  -15.653559774527022  \\
            115.0  301.0  -15.653559774527022  \\
            116.0  301.0  -15.653559774527022  \\
            117.0  301.0  -15.653559774527022  \\
            118.0  301.0  -15.653559774527022  \\
            119.0  301.0  -15.653559774527022  \\
            120.0  301.0  -15.653559774527022  \\
            121.0  301.0  -15.653559774527022  \\
            122.0  301.0  -15.653559774527022  \\
            123.0  301.0  -15.653559774527022  \\
            124.0  301.0  -15.653559774527022  \\
            125.0  301.0  -15.653559774527022  \\
            126.0  301.0  -15.653559774527022  \\
            127.0  301.0  -15.653559774527022  \\
            128.0  301.0  -15.653559774527022  \\
            129.0  301.0  -15.653559774527022  \\
            130.0  301.0  -15.653559774527022  \\
            131.0  301.0  -15.653559774527022  \\
            132.0  301.0  -15.653559774527022  \\
            133.0  301.0  -15.653559774527022  \\
            134.0  301.0  -15.653559774527022  \\
            135.0  301.0  -15.653559774527022  \\
            136.0  301.0  -15.653559774527022  \\
            137.0  301.0  -15.653559774527022  \\
            138.0  301.0  -15.653559774527022  \\
            139.0  301.0  -15.653559774527022  \\
            140.0  301.0  -15.653559774527022  \\
            141.0  301.0  -15.653559774527022  \\
            142.0  301.0  -15.653559774527022  \\
            143.0  301.0  -15.653559774527022  \\
            144.0  301.0  -15.653559774527022  \\
            145.0  301.0  -15.653559774527022  \\
            146.0  301.0  -15.653559774527022  \\
            147.0  301.0  -15.653559774527022  \\
            148.0  301.0  -15.653559774527022  \\
            149.0  301.0  -15.653559774527022  \\
            150.0  301.0  -15.653559774527022  \\
            151.0  301.0  -15.653559774527022  \\
            152.0  301.0  -15.653559774527022  \\
            153.0  301.0  -15.653559774527022  \\
            154.0  301.0  -15.653559774527022  \\
            155.0  301.0  -15.653559774527022  \\
            156.0  301.0  -15.653559774527022  \\
            157.0  301.0  -15.653559774527022  \\
            158.0  301.0  -15.653559774527022  \\
            159.0  301.0  -15.653559774527022  \\
            160.0  301.0  -15.653559774527022  \\
            161.0  301.0  -15.653559774527022  \\
            162.0  301.0  -15.653559774527022  \\
            163.0  301.0  -15.653559774527022  \\
            164.0  301.0  -15.653559774527022  \\
            165.0  301.0  -15.653559774527022  \\
            166.0  301.0  -15.653559774527022  \\
            167.0  301.0  -15.653559774527022  \\
            168.0  301.0  -15.653559774527022  \\
            169.0  301.0  -15.653559774527022  \\
            170.0  301.0  -15.653559774527022  \\
            171.0  301.0  -15.653559774527022  \\
            172.0  301.0  -15.653559774527022  \\
            173.0  301.0  -15.653559774527022  \\
            174.0  301.0  -15.653559774527022  \\
            175.0  301.0  -15.653559774527022  \\
            176.0  301.0  -15.653559774527022  \\
            177.0  301.0  -15.653559774527022  \\
            178.0  301.0  -15.653559774527022  \\
            179.0  301.0  -15.653559774527022  \\
            180.0  301.0  -15.653559774527022  \\
            181.0  301.0  -15.653559774527022  \\
            182.0  301.0  -15.653559774527022  \\
            183.0  301.0  -15.653559774527022  \\
            184.0  301.0  -15.653559774527022  \\
            185.0  301.0  -15.653559774527022  \\
            186.0  301.0  -15.653559774527022  \\
            187.0  301.0  -15.653559774527022  \\
            188.0  301.0  -15.653559774527022  \\
            189.0  301.0  -15.653559774527022  \\
            190.0  301.0  -15.653559774527022  \\
            191.0  301.0  -15.653559774527022  \\
            192.0  301.0  -15.653559774527022  \\
            193.0  301.0  -15.653559774527022  \\
            194.0  301.0  -15.653559774527022  \\
            195.0  301.0  -15.653559774527022  \\
            196.0  301.0  -15.653559774527022  \\
            197.0  301.0  -15.653559774527022  \\
            198.0  301.0  -7.487664563679178  \\
            199.0  301.0  -6.643038097385586  \\
            200.0  301.0  -7.609932067293991  \\
            \\
            1.0  302.0  -10.749741429830143  \\
            2.0  302.0  -10.478357018613655  \\
            3.0  302.0  -10.20691507166057  \\
            4.0  302.0  -9.93550529189792  \\
            5.0  302.0  -9.664084833783326  \\
            6.0  302.0  -9.39266435082091  \\
            7.0  302.0  -9.121248208587623  \\
            8.0  302.0  -8.849828724063531  \\
            9.0  302.0  -8.578410221849584  \\
            10.0  302.0  -8.306991357798747  \\
            11.0  302.0  -8.035571883429666  \\
            12.0  302.0  -7.764149365112463  \\
            13.0  302.0  -7.49271394168688  \\
            14.0  302.0  -7.2212218760744165  \\
            15.0  302.0  -6.9494827417830685  \\
            16.0  302.0  -6.676666967837904  \\
            17.0  302.0  -6.399198238783336  \\
            18.0  302.0  -6.102300220604869  \\
            19.0  302.0  -5.734367910403827  \\
            20.0  302.0  -5.191177626466125  \\
            21.0  302.0  -4.440998051901447  \\
            22.0  302.0  -4.171968053442487  \\
            23.0  302.0  -3.226308529947931  \\
            24.0  302.0  -2.9332046569334764  \\
            25.0  302.0  -2.961409775467944  \\
            26.0  302.0  -3.215908663364784  \\
            27.0  302.0  -3.5445450226535407  \\
            28.0  302.0  -3.817003978554515  \\
            29.0  302.0  -4.088438991553236  \\
            30.0  302.0  -4.359857579364736  \\
            31.0  302.0  -4.631276137557857  \\
            32.0  302.0  -4.902694752884784  \\
            33.0  302.0  -5.17411338210202  \\
            34.0  302.0  -5.445532015003207  \\
            35.0  302.0  -5.716950648011983  \\
            36.0  302.0  -5.988369282171088  \\
            37.0  302.0  -6.259787915000304  \\
            38.0  302.0  -6.531206549144234  \\
            39.0  302.0  -6.802625181512999  \\
            40.0  302.0  -7.074043821155415  \\
            41.0  302.0  -7.345462435134366  \\
            42.0  302.0  -7.616881112808235  \\
            43.0  302.0  -7.88829970306847  \\
            44.0  302.0  -8.159718299846459  \\
            45.0  302.0  -8.431137186711247  \\
            46.0  302.0  -8.702555423767745  \\
            47.0  302.0  -8.973974387366736  \\
            48.0  302.0  -9.245392985969408  \\
            49.0  302.0  -9.516811314022801  \\
            50.0  302.0  -9.788230413124152  \\
            51.0  302.0  -10.059646915623158  \\
            52.0  302.0  -10.331078684908492  \\
            53.0  302.0  -10.602453890912987  \\
            54.0  302.0  -10.873947432981913  \\
            55.0  302.0  -11.145279800878772  \\
            56.0  302.0  -11.416754520919516  \\
            57.0  302.0  -11.688129539305885  \\
            58.0  302.0  -11.959732668111755  \\
            59.0  302.0  -12.230586924099432  \\
            60.0  302.0  -12.503273865693364  \\
            61.0  302.0  -12.772232634471726  \\
            62.0  302.0  -13.049043358400807  \\
            63.0  302.0  -13.314296688736215  \\
            64.0  302.0  -13.592752760548729  \\
            65.0  302.0  -13.867646189094474  \\
            66.0  302.0  -14.162523592460602  \\
            67.0  302.0  -14.34039809037783  \\
            68.0  302.0  -14.634050438110089  \\
            69.0  302.0  -15.211695834639261  \\
            70.0  302.0  -15.097731892382134  \\
            71.0  302.0  -15.534305996195066  \\
            72.0  302.0  -15.48968413304101  \\
            73.0  302.0  -15.656607142226797  \\
            74.0  302.0  -15.629155934818977  \\
            75.0  302.0  -15.495708410833675  \\
            76.0  302.0  -15.314482483852668  \\
            77.0  302.0  -15.167619651865168  \\
            78.0  302.0  -15.339060739319573  \\
            79.0  302.0  -16.037714814550085  \\
            80.0  302.0  -15.421311874528286  \\
            81.0  302.0  -15.362203706073911  \\
            82.0  302.0  -15.47728381637526  \\
            83.0  302.0  -14.899280982993135  \\
            84.0  302.0  -14.99955477784648  \\
            85.0  302.0  -15.72540861946661  \\
            86.0  302.0  -15.447127698800465  \\
            87.0  302.0  -15.528992767919354  \\
            88.0  302.0  -15.951038971565419  \\
            89.0  302.0  -15.815473310474871  \\
            90.0  302.0  -15.896542418452901  \\
            91.0  302.0  -15.66232185208763  \\
            92.0  302.0  -15.905126339670053  \\
            93.0  302.0  -15.329795639179924  \\
            94.0  302.0  -15.458792679261148  \\
            95.0  302.0  -16.326970109067997  \\
            96.0  302.0  -16.118249361068358  \\
            97.0  302.0  -15.922806294004351  \\
            98.0  302.0  -15.954018711402675  \\
            99.0  302.0  -16.692400835443074  \\
            100.0  302.0  -15.718241133168657  \\
            101.0  302.0  -15.653559774527022  \\
            102.0  302.0  -15.653559774527022  \\
            103.0  302.0  -15.653559774527022  \\
            104.0  302.0  -15.653559774527022  \\
            105.0  302.0  -15.653559774527022  \\
            106.0  302.0  -15.653559774527022  \\
            107.0  302.0  -15.653559774527022  \\
            108.0  302.0  -15.653559774527022  \\
            109.0  302.0  -15.653559774527022  \\
            110.0  302.0  -15.653559774527022  \\
            111.0  302.0  -15.653559774527022  \\
            112.0  302.0  -15.653559774527022  \\
            113.0  302.0  -15.653559774527022  \\
            114.0  302.0  -15.653559774527022  \\
            115.0  302.0  -15.653559774527022  \\
            116.0  302.0  -15.653559774527022  \\
            117.0  302.0  -15.653559774527022  \\
            118.0  302.0  -15.653559774527022  \\
            119.0  302.0  -15.653559774527022  \\
            120.0  302.0  -15.653559774527022  \\
            121.0  302.0  -15.653559774527022  \\
            122.0  302.0  -15.653559774527022  \\
            123.0  302.0  -15.653559774527022  \\
            124.0  302.0  -15.653559774527022  \\
            125.0  302.0  -15.653559774527022  \\
            126.0  302.0  -15.653559774527022  \\
            127.0  302.0  -15.653559774527022  \\
            128.0  302.0  -15.653559774527022  \\
            129.0  302.0  -15.653559774527022  \\
            130.0  302.0  -15.653559774527022  \\
            131.0  302.0  -15.653559774527022  \\
            132.0  302.0  -15.653559774527022  \\
            133.0  302.0  -15.653559774527022  \\
            134.0  302.0  -15.653559774527022  \\
            135.0  302.0  -15.653559774527022  \\
            136.0  302.0  -15.653559774527022  \\
            137.0  302.0  -15.653559774527022  \\
            138.0  302.0  -15.653559774527022  \\
            139.0  302.0  -15.653559774527022  \\
            140.0  302.0  -15.653559774527022  \\
            141.0  302.0  -15.653559774527022  \\
            142.0  302.0  -15.653559774527022  \\
            143.0  302.0  -15.653559774527022  \\
            144.0  302.0  -15.653559774527022  \\
            145.0  302.0  -15.653559774527022  \\
            146.0  302.0  -15.653559774527022  \\
            147.0  302.0  -15.653559774527022  \\
            148.0  302.0  -15.653559774527022  \\
            149.0  302.0  -15.653559774527022  \\
            150.0  302.0  -15.653559774527022  \\
            151.0  302.0  -15.653559774527022  \\
            152.0  302.0  -15.653559774527022  \\
            153.0  302.0  -15.653559774527022  \\
            154.0  302.0  -15.653559774527022  \\
            155.0  302.0  -15.653559774527022  \\
            156.0  302.0  -15.653559774527022  \\
            157.0  302.0  -15.653559774527022  \\
            158.0  302.0  -15.653559774527022  \\
            159.0  302.0  -15.653559774527022  \\
            160.0  302.0  -15.653559774527022  \\
            161.0  302.0  -15.653559774527022  \\
            162.0  302.0  -15.653559774527022  \\
            163.0  302.0  -15.653559774527022  \\
            164.0  302.0  -15.653559774527022  \\
            165.0  302.0  -15.653559774527022  \\
            166.0  302.0  -15.653559774527022  \\
            167.0  302.0  -15.653559774527022  \\
            168.0  302.0  -15.653559774527022  \\
            169.0  302.0  -15.653559774527022  \\
            170.0  302.0  -15.653559774527022  \\
            171.0  302.0  -15.653559774527022  \\
            172.0  302.0  -15.653559774527022  \\
            173.0  302.0  -15.653559774527022  \\
            174.0  302.0  -15.653559774527022  \\
            175.0  302.0  -15.653559774527022  \\
            176.0  302.0  -15.653559774527022  \\
            177.0  302.0  -15.653559774527022  \\
            178.0  302.0  -15.653559774527022  \\
            179.0  302.0  -15.653559774527022  \\
            180.0  302.0  -15.653559774527022  \\
            181.0  302.0  -15.653559774527022  \\
            182.0  302.0  -15.653559774527022  \\
            183.0  302.0  -15.653559774527022  \\
            184.0  302.0  -15.653559774527022  \\
            185.0  302.0  -15.653559774527022  \\
            186.0  302.0  -15.653559774527022  \\
            187.0  302.0  -15.653559774527022  \\
            188.0  302.0  -15.653559774527022  \\
            189.0  302.0  -15.653559774527022  \\
            190.0  302.0  -15.653559774527022  \\
            191.0  302.0  -15.653559774527022  \\
            192.0  302.0  -15.653559774527022  \\
            193.0  302.0  -15.653559774527022  \\
            194.0  302.0  -15.653559774527022  \\
            195.0  302.0  -15.653559774527022  \\
            196.0  302.0  -15.653559774527022  \\
            197.0  302.0  -15.653559774527022  \\
            198.0  302.0  -9.193350662207198  \\
            199.0  302.0  -8.34872401981575  \\
            200.0  302.0  -9.315617872841468  \\
            \\
            1.0  303.0  -8.919553845509723  \\
            2.0  303.0  -8.648135788626321  \\
            3.0  303.0  -8.376716824194473  \\
            4.0  303.0  -8.105298302085037  \\
            5.0  303.0  -7.833879654157599  \\
            6.0  303.0  -7.562460977387542  \\
            7.0  303.0  -7.291042378969912  \\
            8.0  303.0  -7.019623734852855  \\
            9.0  303.0  -6.748205102322109  \\
            10.0  303.0  -6.476786464822937  \\
            11.0  303.0  -6.205367817092764  \\
            12.0  303.0  -5.933949118060074  \\
            13.0  303.0  -5.662530201374277  \\
            14.0  303.0  -5.391110329672089  \\
            15.0  303.0  -5.119686289831551  \\
            16.0  303.0  -4.848244043329346  \\
            17.0  303.0  -4.5767222894680595  \\
            18.0  303.0  -4.304853426364505  \\
            19.0  303.0  -4.031466864146548  \\
            20.0  303.0  -3.751159126208241  \\
            21.0  303.0  -3.4221028805692857  \\
            22.0  303.0  -3.2364711539268836  \\
            23.0  303.0  -3.4969958464057727  \\
            24.0  303.0  -3.4969958464009268  \\
            25.0  303.0  -3.236471153929543  \\
            26.0  303.0  -3.4221028805659146  \\
            27.0  303.0  -3.751159126213468  \\
            28.0  303.0  -4.031466864144201  \\
            29.0  303.0  -4.30485342636696  \\
            30.0  303.0  -4.576722289469582  \\
            31.0  303.0  -4.848244043318972  \\
            32.0  303.0  -5.1196862898611695  \\
            33.0  303.0  -5.391110329617214  \\
            34.0  303.0  -5.662530201456617  \\
            35.0  303.0  -5.933949117874953  \\
            36.0  303.0  -6.205367817310023  \\
            37.0  303.0  -6.47678646473659  \\
            38.0  303.0  -6.748205102480133  \\
            39.0  303.0  -7.019623734120028  \\
            40.0  303.0  -7.291042379482276  \\
            41.0  303.0  -7.562460977075709  \\
            42.0  303.0  -7.833879677813323  \\
            43.0  303.0  -8.105298262236014  \\
            44.0  303.0  -8.37671677964264  \\
            45.0  303.0  -8.648135841256591  \\
            46.0  303.0  -8.919553907082648  \\
            47.0  303.0  -9.190972929818015  \\
            48.0  303.0  -9.462391649491147  \\
            49.0  303.0  -9.733809792478826  \\
            50.0  303.0  -10.005229265795148  \\
            51.0  303.0  -10.27664304462518  \\
            52.0  303.0  -10.548088696290648  \\
            53.0  303.0  -10.819434116402997  \\
            54.0  303.0  -11.090966658246744  \\
            55.0  303.0  -11.362269155672161  \\
            56.0  303.0  -11.633752840729477  \\
            57.0  303.0  -11.905084001103324  \\
            58.0  303.0  -12.176850911990366  \\
            59.0  303.0  -12.447241335560774  \\
            60.0  303.0  -12.72067150986351  \\
            61.0  303.0  -12.987596515863295  \\
            62.0  303.0  -13.26692668926739  \\
            63.0  303.0  -13.528589337413669  \\
            64.0  303.0  -13.806691865752967  \\
            65.0  303.0  -14.082423790698734  \\
            66.0  303.0  -14.417178219337847  \\
            67.0  303.0  -14.548522682288594  \\
            68.0  303.0  -14.784710687149257  \\
            69.0  303.0  -15.672433051747042  \\
            70.0  303.0  -15.335460295082381  \\
            71.0  303.0  -15.998142954654517  \\
            72.0  303.0  -15.744854540726106  \\
            73.0  303.0  -15.694688748216286  \\
            74.0  303.0  -15.469803540291378  \\
            75.0  303.0  -15.896760388336611  \\
            76.0  303.0  -15.223622439687437  \\
            77.0  303.0  -15.190676959235137  \\
            78.0  303.0  -15.41642681513485  \\
            79.0  303.0  -16.54327772334581  \\
            80.0  303.0  -15.334604193518157  \\
            81.0  303.0  -15.51082927334653  \\
            82.0  303.0  -15.225064531248707  \\
            83.0  303.0  -14.863785179806277  \\
            84.0  303.0  -15.17964129784058  \\
            85.0  303.0  -15.536468091248546  \\
            86.0  303.0  -15.439451715856151  \\
            87.0  303.0  -15.617945755272599  \\
            88.0  303.0  -15.986800710049533  \\
            89.0  303.0  -15.753784322137895  \\
            90.0  303.0  -16.25550344775944  \\
            91.0  303.0  -15.547179433905663  \\
            92.0  303.0  -16.269675089708535  \\
            93.0  303.0  -15.311894187205885  \\
            94.0  303.0  -15.558608560455333  \\
            95.0  303.0  -16.724696234493027  \\
            96.0  303.0  -16.401769283891486  \\
            97.0  303.0  -15.805454179598076  \\
            98.0  303.0  -16.478783925829475  \\
            99.0  303.0  -16.573297221776663  \\
            100.0  303.0  -15.72453930896756  \\
            101.0  303.0  -15.653559774527022  \\
            102.0  303.0  -15.653559774527022  \\
            103.0  303.0  -15.653559774527022  \\
            104.0  303.0  -15.653559774527022  \\
            105.0  303.0  -15.653559774527022  \\
            106.0  303.0  -15.653559774527022  \\
            107.0  303.0  -15.653559774527022  \\
            108.0  303.0  -15.653559774527022  \\
            109.0  303.0  -15.653559774527022  \\
            110.0  303.0  -15.653559774527022  \\
            111.0  303.0  -15.653559774527022  \\
            112.0  303.0  -15.653559774527022  \\
            113.0  303.0  -15.653559774527022  \\
            114.0  303.0  -15.653559774527022  \\
            115.0  303.0  -15.653559774527022  \\
            116.0  303.0  -15.653559774527022  \\
            117.0  303.0  -15.653559774527022  \\
            118.0  303.0  -15.653559774527022  \\
            119.0  303.0  -15.653559774527022  \\
            120.0  303.0  -15.653559774527022  \\
            121.0  303.0  -15.653559774527022  \\
            122.0  303.0  -15.653559774527022  \\
            123.0  303.0  -15.653559774527022  \\
            124.0  303.0  -15.653559774527022  \\
            125.0  303.0  -15.653559774527022  \\
            126.0  303.0  -15.653559774527022  \\
            127.0  303.0  -15.653559774527022  \\
            128.0  303.0  -15.653559774527022  \\
            129.0  303.0  -15.653559774527022  \\
            130.0  303.0  -15.653559774527022  \\
            131.0  303.0  -15.653559774527022  \\
            132.0  303.0  -15.653559774527022  \\
            133.0  303.0  -15.653559774527022  \\
            134.0  303.0  -15.653559774527022  \\
            135.0  303.0  -15.653559774527022  \\
            136.0  303.0  -15.653559774527022  \\
            137.0  303.0  -15.653559774527022  \\
            138.0  303.0  -15.653559774527022  \\
            139.0  303.0  -15.653559774527022  \\
            140.0  303.0  -15.653559774527022  \\
            141.0  303.0  -15.653559774527022  \\
            142.0  303.0  -15.653559774527022  \\
            143.0  303.0  -15.653559774527022  \\
            144.0  303.0  -15.653559774527022  \\
            145.0  303.0  -15.653559774527022  \\
            146.0  303.0  -15.653559774527022  \\
            147.0  303.0  -15.653559774527022  \\
            148.0  303.0  -15.653559774527022  \\
            149.0  303.0  -15.653559774527022  \\
            150.0  303.0  -15.653559774527022  \\
            151.0  303.0  -15.653559774527022  \\
            152.0  303.0  -15.653559774527022  \\
            153.0  303.0  -15.653559774527022  \\
            154.0  303.0  -15.653559774527022  \\
            155.0  303.0  -15.653559774527022  \\
            156.0  303.0  -15.653559774527022  \\
            157.0  303.0  -15.653559774527022  \\
            158.0  303.0  -15.653559774527022  \\
            159.0  303.0  -15.653559774527022  \\
            160.0  303.0  -15.653559774527022  \\
            161.0  303.0  -15.653559774527022  \\
            162.0  303.0  -15.653559774527022  \\
            163.0  303.0  -15.653559774527022  \\
            164.0  303.0  -15.653559774527022  \\
            165.0  303.0  -15.653559774527022  \\
            166.0  303.0  -15.653559774527022  \\
            167.0  303.0  -15.653559774527022  \\
            168.0  303.0  -15.653559774527022  \\
            169.0  303.0  -15.653559774527022  \\
            170.0  303.0  -15.653559774527022  \\
            171.0  303.0  -15.653559774527022  \\
            172.0  303.0  -15.653559774527022  \\
            173.0  303.0  -15.653559774527022  \\
            174.0  303.0  -15.653559774527022  \\
            175.0  303.0  -15.653559774527022  \\
            176.0  303.0  -15.653559774527022  \\
            177.0  303.0  -15.653559774527022  \\
            178.0  303.0  -15.653559774527022  \\
            179.0  303.0  -15.653559774527022  \\
            180.0  303.0  -15.653559774527022  \\
            181.0  303.0  -15.653559774527022  \\
            182.0  303.0  -15.653559774527022  \\
            183.0  303.0  -15.653559774527022  \\
            184.0  303.0  -15.653559774527022  \\
            185.0  303.0  -15.653559774527022  \\
            186.0  303.0  -15.653559774527022  \\
            187.0  303.0  -15.653559774527022  \\
            188.0  303.0  -15.653559774527022  \\
            189.0  303.0  -15.653559774527022  \\
            190.0  303.0  -15.653559774527022  \\
            191.0  303.0  -15.653559774527022  \\
            192.0  303.0  -15.653559774527022  \\
            193.0  303.0  -15.653559774527022  \\
            194.0  303.0  -15.653559774527022  \\
            195.0  303.0  -15.653559774527022  \\
            196.0  303.0  -15.653559774527022  \\
            197.0  303.0  -15.653559774527022  \\
            198.0  303.0  -7.363145350306903  \\
            199.0  303.0  -6.5185188781331505  \\
            200.0  303.0  -7.48541284457775  \\
            \\
            1.0  304.0  -8.702555388889255  \\
            2.0  304.0  -8.43113713427229  \\
            3.0  304.0  -8.159718313943241  \\
            4.0  304.0  -7.8882997357410005  \\
            5.0  304.0  -7.616881103258176  \\
            6.0  304.0  -7.345462434988876  \\
            7.0  304.0  -7.074043820622401  \\
            8.0  304.0  -6.802625181928716  \\
            9.0  304.0  -6.531206549086776  \\
            10.0  304.0  -6.259787915088826  \\
            11.0  304.0  -5.988369282010614  \\
            12.0  304.0  -5.716950648124774  \\
            13.0  304.0  -5.445532014955931  \\
            14.0  304.0  -5.174113382139265  \\
            15.0  304.0  -4.902694752869319  \\
            16.0  304.0  -4.631276137563805  \\
            17.0  304.0  -4.359857579364956  \\
            18.0  304.0  -4.088438991551479  \\
            19.0  304.0  -3.8170039785564898  \\
            20.0  304.0  -3.5445450226494963  \\
            21.0  304.0  -3.2159086633667995  \\
            22.0  304.0  -2.9614097754665325  \\
            23.0  304.0  -2.933204656934138  \\
            24.0  304.0  -3.226308529950529  \\
            25.0  304.0  -4.171968053422293  \\
            26.0  304.0  -4.440998051864938  \\
            27.0  304.0  -5.191177626570613  \\
            28.0  304.0  -5.734367910306652  \\
            29.0  304.0  -6.102300220722988  \\
            30.0  304.0  -6.399198238999577  \\
            31.0  304.0  -6.676666967107827  \\
            32.0  304.0  -6.949482744017005  \\
            33.0  304.0  -7.221221872851821  \\
            34.0  304.0  -7.492713947740979  \\
            35.0  304.0  -7.764149353116054  \\
            36.0  304.0  -8.03557189473924  \\
            37.0  304.0  -8.306991354530544  \\
            38.0  304.0  -8.578410237896943  \\
            39.0  304.0  -8.849828675524403  \\
            40.0  304.0  -9.121248219673568  \\
            41.0  304.0  -9.392664229769059  \\
            42.0  304.0  -9.664086853636567  \\
            43.0  304.0  -9.935503823025778  \\
            44.0  304.0  -10.206911258744801  \\
            45.0  304.0  -10.478358062099835  \\
            46.0  304.0  -10.749744581566576  \\
            47.0  304.0  -11.021180131684263  \\
            48.0  304.0  -11.292611506435971  \\
            49.0  304.0  -11.563999497419857  \\
            50.0  304.0  -11.835487736178028  \\
            51.0  304.0  -12.106458269657157  \\
            52.0  304.0  -12.380045611261078  \\
            53.0  304.0  -12.646564966781463  \\
            54.0  304.0  -12.92492608449977  \\
            55.0  304.0  -13.190174085756038  \\
            56.0  304.0  -13.464732013851334  \\
            57.0  304.0  -13.728669228699387  \\
            58.0  304.0  -14.027116470586842  \\
            59.0  304.0  -14.226593803822583  \\
            60.0  304.0  -14.635024238950944  \\
            61.0  304.0  -14.62189677559005  \\
            62.0  304.0  -15.373287823257838  \\
            63.0  304.0  -15.068698398645035  \\
            64.0  304.0  -15.412412296241374  \\
            65.0  304.0  -15.655477738088821  \\
            66.0  304.0  -15.175675968262029  \\
            67.0  304.0  -15.613537205021254  \\
            68.0  304.0  -15.31672780055618  \\
            69.0  304.0  -15.411686245445381  \\
            70.0  304.0  -16.537148409251987  \\
            71.0  304.0  -15.808530933787507  \\
            72.0  304.0  -16.892146185721533  \\
            73.0  304.0  -15.781148017864274  \\
            74.0  304.0  -15.374929734149005  \\
            75.0  304.0  -15.992306015756052  \\
            76.0  304.0  -15.178238086308674  \\
            77.0  304.0  -15.228391450998433  \\
            78.0  304.0  -15.523922385717853  \\
            79.0  304.0  -15.818874632786798  \\
            80.0  304.0  -15.293653458881709  \\
            81.0  304.0  -15.87652268313473  \\
            82.0  304.0  -15.069928494324328  \\
            83.0  304.0  -14.86142259469123  \\
            84.0  304.0  -15.513472617982815  \\
            85.0  304.0  -15.477316359775335  \\
            86.0  304.0  -15.444444776251391  \\
            87.0  304.0  -15.73287968458409  \\
            88.0  304.0  -15.96142355370398  \\
            89.0  304.0  -15.729400896384162  \\
            90.0  304.0  -16.491339153425166  \\
            91.0  304.0  -15.518336102722532  \\
            92.0  304.0  -15.622754275173964  \\
            93.0  304.0  -15.334177224022914  \\
            94.0  304.0  -15.698163701016584  \\
            95.0  304.0  -16.17672143136313  \\
            96.0  304.0  -16.92536681665033  \\
            97.0  304.0  -15.768043331228656  \\
            98.0  304.0  -16.296043723353687  \\
            99.0  304.0  -16.26113892026537  \\
            100.0  304.0  -15.723971206424133  \\
            101.0  304.0  -15.653559774527022  \\
            102.0  304.0  -15.653559774527022  \\
            103.0  304.0  -15.653559774527022  \\
            104.0  304.0  -15.653559774527022  \\
            105.0  304.0  -15.653559774527022  \\
            106.0  304.0  -15.653559774527022  \\
            107.0  304.0  -15.653559774527022  \\
            108.0  304.0  -15.653559774527022  \\
            109.0  304.0  -15.653559774527022  \\
            110.0  304.0  -15.653559774527022  \\
            111.0  304.0  -15.653559774527022  \\
            112.0  304.0  -15.653559774527022  \\
            113.0  304.0  -15.653559774527022  \\
            114.0  304.0  -15.653559774527022  \\
            115.0  304.0  -15.653559774527022  \\
            116.0  304.0  -15.653559774527022  \\
            117.0  304.0  -15.653559774527022  \\
            118.0  304.0  -15.653559774527022  \\
            119.0  304.0  -15.653559774527022  \\
            120.0  304.0  -15.653559774527022  \\
            121.0  304.0  -15.653559774527022  \\
            122.0  304.0  -15.653559774527022  \\
            123.0  304.0  -15.653559774527022  \\
            124.0  304.0  -15.653559774527022  \\
            125.0  304.0  -15.653559774527022  \\
            126.0  304.0  -15.653559774527022  \\
            127.0  304.0  -15.653559774527022  \\
            128.0  304.0  -15.653559774527022  \\
            129.0  304.0  -15.653559774527022  \\
            130.0  304.0  -15.653559774527022  \\
            131.0  304.0  -15.653559774527022  \\
            132.0  304.0  -15.653559774527022  \\
            133.0  304.0  -15.653559774527022  \\
            134.0  304.0  -15.653559774527022  \\
            135.0  304.0  -15.653559774527022  \\
            136.0  304.0  -15.653559774527022  \\
            137.0  304.0  -15.653559774527022  \\
            138.0  304.0  -15.653559774527022  \\
            139.0  304.0  -15.653559774527022  \\
            140.0  304.0  -15.653559774527022  \\
            141.0  304.0  -15.653559774527022  \\
            142.0  304.0  -15.653559774527022  \\
            143.0  304.0  -15.653559774527022  \\
            144.0  304.0  -15.653559774527022  \\
            145.0  304.0  -15.653559774527022  \\
            146.0  304.0  -15.653559774527022  \\
            147.0  304.0  -15.653559774527022  \\
            148.0  304.0  -15.653559774527022  \\
            149.0  304.0  -15.653559774527022  \\
            150.0  304.0  -15.653559774527022  \\
            151.0  304.0  -15.653559774527022  \\
            152.0  304.0  -15.653559774527022  \\
            153.0  304.0  -15.653559774527022  \\
            154.0  304.0  -15.653559774527022  \\
            155.0  304.0  -15.653559774527022  \\
            156.0  304.0  -15.653559774527022  \\
            157.0  304.0  -15.653559774527022  \\
            158.0  304.0  -15.653559774527022  \\
            159.0  304.0  -15.653559774527022  \\
            160.0  304.0  -15.653559774527022  \\
            161.0  304.0  -15.653559774527022  \\
            162.0  304.0  -15.653559774527022  \\
            163.0  304.0  -15.653559774527022  \\
            164.0  304.0  -15.653559774527022  \\
            165.0  304.0  -15.653559774527022  \\
            166.0  304.0  -15.653559774527022  \\
            167.0  304.0  -15.653559774527022  \\
            168.0  304.0  -15.653559774527022  \\
            169.0  304.0  -15.653559774527022  \\
            170.0  304.0  -15.653559774527022  \\
            171.0  304.0  -15.653559774527022  \\
            172.0  304.0  -15.653559774527022  \\
            173.0  304.0  -15.653559774527022  \\
            174.0  304.0  -15.653559774527022  \\
            175.0  304.0  -15.653559774527022  \\
            176.0  304.0  -15.653559774527022  \\
            177.0  304.0  -15.653559774527022  \\
            178.0  304.0  -15.653559774527022  \\
            179.0  304.0  -15.653559774527022  \\
            180.0  304.0  -15.653559774527022  \\
            181.0  304.0  -15.653559774527022  \\
            182.0  304.0  -15.653559774527022  \\
            183.0  304.0  -15.653559774527022  \\
            184.0  304.0  -15.653559774527022  \\
            185.0  304.0  -15.653559774527022  \\
            186.0  304.0  -15.653559774527022  \\
            187.0  304.0  -15.653559774527022  \\
            188.0  304.0  -15.653559774527022  \\
            189.0  304.0  -15.653559774527022  \\
            190.0  304.0  -15.653559774527022  \\
            191.0  304.0  -15.653559774527022  \\
            192.0  304.0  -15.653559774527022  \\
            193.0  304.0  -15.653559774527022  \\
            194.0  304.0  -15.653559774527022  \\
            195.0  304.0  -15.653559774527022  \\
            196.0  304.0  -15.653559774527022  \\
            197.0  304.0  -15.653559774527022  \\
            198.0  304.0  -7.146146795234957  \\
            199.0  304.0  -6.301520324085112  \\
            200.0  304.0  -7.268414292041581  \\
            \\
            1.0  305.0  -8.772654458372667  \\
            2.0  305.0  -8.501236286359697  \\
            3.0  305.0  -8.229817454417947  \\
            4.0  305.0  -7.958398871414234  \\
            5.0  305.0  -7.686980254511961  \\
            6.0  305.0  -7.415561573588313  \\
            7.0  305.0  -7.1441429596026165  \\
            8.0  305.0  -6.8727243216717175  \\
            9.0  305.0  -6.601305690282417  \\
            10.0  305.0  -6.329887062959169  \\
            11.0  305.0  -6.058468460170806  \\
            12.0  305.0  -5.787049957846773  \\
            13.0  305.0  -5.515631899645818  \\
            14.0  305.0  -5.244215777785586  \\
            15.0  305.0  -4.972808115987934  \\
            16.0  305.0  -4.701437406173673  \\
            17.0  305.0  -4.43022813705249  \\
            18.0  305.0  -4.159724298873444  \\
            19.0  305.0  -3.8922750424071055  \\
            20.0  305.0  -3.6356609737059684  \\
            21.0  305.0  -3.2682349253967686  \\
            22.0  305.0  -2.935205635934595  \\
            23.0  305.0  -2.8125015128203477  \\
            24.0  305.0  -2.93520563593609  \\
            25.0  305.0  -3.268234925394466  \\
            26.0  305.0  -3.6356609737115786  \\
            27.0  305.0  -3.8922750424035986  \\
            28.0  305.0  -4.159724298875764  \\
            29.0  305.0  -4.430228137050978  \\
            30.0  305.0  -4.701437406167603  \\
            31.0  305.0  -4.9728081160036535  \\
            32.0  305.0  -5.244215777739717  \\
            33.0  305.0  -5.515631899702525  \\
            34.0  305.0  -5.787049957718709  \\
            35.0  305.0  -6.058468460387496  \\
            36.0  305.0  -6.329887062800246  \\
            37.0  305.0  -6.6013056903302205  \\
            38.0  305.0  -6.87272432125533  \\
            39.0  305.0  -7.144142960442004  \\
            40.0  305.0  -7.415561573697354  \\
            41.0  305.0  -7.68698026048134  \\
            42.0  305.0  -7.95839882865528  \\
            43.0  305.0  -8.229817458678617  \\
            44.0  305.0  -8.50123636240093  \\
            45.0  305.0  -8.772654478369676  \\
            46.0  305.0  -9.04407361915454  \\
            47.0  305.0  -9.315492079824022  \\
            48.0  305.0  -9.58691038198295  \\
            49.0  305.0  -9.85832957229036  \\
            50.0  305.0  -10.129746386555382  \\
            51.0  305.0  -10.401176847041084  \\
            52.0  305.0  -10.67254759249654  \\
            53.0  305.0  -10.944059507380194  \\
            54.0  305.0  -11.215358516983859  \\
            55.0  305.0  -11.486868303888324  \\
            56.0  305.0  -11.758236880947992  \\
            57.0  305.0  -12.029839251319508  \\
            58.0  305.0  -12.300667932919087  \\
            59.0  305.0  -12.573602059596467  \\
            60.0  305.0  -12.84236264415144  \\
            61.0  305.0  -13.12047360934566  \\
            62.0  305.0  -13.384023929193448  \\
            63.0  305.0  -13.666481818724542  \\
            64.0  305.0  -13.940083661088485  \\
            65.0  305.0  -14.223925135284164  \\
            66.0  305.0  -14.388514736851812  \\
            67.0  305.0  -14.74112756648572  \\
            68.0  305.0  -15.350458090758869  \\
            69.0  305.0  -15.088732880997354  \\
            70.0  305.0  -15.55833356562763  \\
            71.0  305.0  -15.479069246802519  \\
            72.0  305.0  -15.776023485611516  \\
            73.0  305.0  -15.783366899002743  \\
            74.0  305.0  -15.368644736076018  \\
            75.0  305.0  -15.4967533223567  \\
            76.0  305.0  -15.162040642070158  \\
            77.0  305.0  -15.27832936089659  \\
            78.0  305.0  -15.693320085053234  \\
            79.0  305.0  -15.566799245735924  \\
            80.0  305.0  -15.298889063306438  \\
            81.0  305.0  -16.073948156806516  \\
            82.0  305.0  -14.96651122459556  \\
            83.0  305.0  -14.900688622921715  \\
            84.0  305.0  -17.221175980016593  \\
            85.0  305.0  -15.459738264411271  \\
            86.0  305.0  -15.471045555902863  \\
            87.0  305.0  -15.857035679494434  \\
            88.0  305.0  -15.894858898175496  \\
            89.0  305.0  -15.763139198121705  \\
            90.0  305.0  -15.895757810364138  \\
            91.0  305.0  -15.595371649794341  \\
            92.0  305.0  -15.412035774360197  \\
            93.0  305.0  -15.385373734017817  \\
            94.0  305.0  -15.911113890628064  \\
            95.0  305.0  -16.058042452938288  \\
            96.0  305.0  -16.166048079123126  \\
            97.0  305.0  -15.815652736049664  \\
            98.0  305.0  -15.913978062984874  \\
            99.0  305.0  -16.251761043353216  \\
            100.0  305.0  -15.71622681000126  \\
            101.0  305.0  -15.653559774527022  \\
            102.0  305.0  -15.653559774527022  \\
            103.0  305.0  -15.653559774527022  \\
            104.0  305.0  -15.653559774527022  \\
            105.0  305.0  -15.653559774527022  \\
            106.0  305.0  -15.653559774527022  \\
            107.0  305.0  -15.653559774527022  \\
            108.0  305.0  -15.653559774527022  \\
            109.0  305.0  -15.653559774527022  \\
            110.0  305.0  -15.653559774527022  \\
            111.0  305.0  -15.653559774527022  \\
            112.0  305.0  -15.653559774527022  \\
            113.0  305.0  -15.653559774527022  \\
            114.0  305.0  -15.653559774527022  \\
            115.0  305.0  -15.653559774527022  \\
            116.0  305.0  -15.653559774527022  \\
            117.0  305.0  -15.653559774527022  \\
            118.0  305.0  -15.653559774527022  \\
            119.0  305.0  -15.653559774527022  \\
            120.0  305.0  -15.653559774527022  \\
            121.0  305.0  -15.653559774527022  \\
            122.0  305.0  -15.653559774527022  \\
            123.0  305.0  -15.653559774527022  \\
            124.0  305.0  -15.653559774527022  \\
            125.0  305.0  -15.653559774527022  \\
            126.0  305.0  -15.653559774527022  \\
            127.0  305.0  -15.653559774527022  \\
            128.0  305.0  -15.653559774527022  \\
            129.0  305.0  -15.653559774527022  \\
            130.0  305.0  -15.653559774527022  \\
            131.0  305.0  -15.653559774527022  \\
            132.0  305.0  -15.653559774527022  \\
            133.0  305.0  -15.653559774527022  \\
            134.0  305.0  -15.653559774527022  \\
            135.0  305.0  -15.653559774527022  \\
            136.0  305.0  -15.653559774527022  \\
            137.0  305.0  -15.653559774527022  \\
            138.0  305.0  -15.653559774527022  \\
            139.0  305.0  -15.653559774527022  \\
            140.0  305.0  -15.653559774527022  \\
            141.0  305.0  -15.653559774527022  \\
            142.0  305.0  -15.653559774527022  \\
            143.0  305.0  -15.653559774527022  \\
            144.0  305.0  -15.653559774527022  \\
            145.0  305.0  -15.653559774527022  \\
            146.0  305.0  -15.653559774527022  \\
            147.0  305.0  -15.653559774527022  \\
            148.0  305.0  -15.653559774527022  \\
            149.0  305.0  -15.653559774527022  \\
            150.0  305.0  -15.653559774527022  \\
            151.0  305.0  -15.653559774527022  \\
            152.0  305.0  -15.653559774527022  \\
            153.0  305.0  -15.653559774527022  \\
            154.0  305.0  -15.653559774527022  \\
            155.0  305.0  -15.653559774527022  \\
            156.0  305.0  -15.653559774527022  \\
            157.0  305.0  -15.653559774527022  \\
            158.0  305.0  -15.653559774527022  \\
            159.0  305.0  -15.653559774527022  \\
            160.0  305.0  -15.653559774527022  \\
            161.0  305.0  -15.653559774527022  \\
            162.0  305.0  -15.653559774527022  \\
            163.0  305.0  -15.653559774527022  \\
            164.0  305.0  -15.653559774527022  \\
            165.0  305.0  -15.653559774527022  \\
            166.0  305.0  -15.653559774527022  \\
            167.0  305.0  -15.653559774527022  \\
            168.0  305.0  -15.653559774527022  \\
            169.0  305.0  -15.653559774527022  \\
            170.0  305.0  -15.653559774527022  \\
            171.0  305.0  -15.653559774527022  \\
            172.0  305.0  -15.653559774527022  \\
            173.0  305.0  -15.653559774527022  \\
            174.0  305.0  -15.653559774527022  \\
            175.0  305.0  -15.653559774527022  \\
            176.0  305.0  -15.653559774527022  \\
            177.0  305.0  -15.653559774527022  \\
            178.0  305.0  -15.653559774527022  \\
            179.0  305.0  -15.653559774527022  \\
            180.0  305.0  -15.653559774527022  \\
            181.0  305.0  -15.653559774527022  \\
            182.0  305.0  -15.653559774527022  \\
            183.0  305.0  -15.653559774527022  \\
            184.0  305.0  -15.653559774527022  \\
            185.0  305.0  -15.653559774527022  \\
            186.0  305.0  -15.653559774527022  \\
            187.0  305.0  -15.653559774527022  \\
            188.0  305.0  -15.653559774527022  \\
            189.0  305.0  -15.653559774527022  \\
            190.0  305.0  -15.653559774527022  \\
            191.0  305.0  -15.653559774527022  \\
            192.0  305.0  -15.653559774527022  \\
            193.0  305.0  -15.653559774527022  \\
            194.0  305.0  -15.653559774527022  \\
            195.0  305.0  -15.653559774527022  \\
            196.0  305.0  -15.653559774527022  \\
            197.0  305.0  -15.653559774527022  \\
            198.0  305.0  -7.2162459345458165  \\
            199.0  305.0  -6.371619463155359  \\
            200.0  305.0  -7.33851343377851  \\
            \\
            1.0  306.0  -10.478357018607532  \\
            2.0  306.0  -10.206915071659868  \\
            3.0  306.0  -9.93550529191096  \\
            4.0  306.0  -9.664084833783326  \\
            5.0  306.0  -9.39266435082091  \\
            6.0  306.0  -9.121248208587623  \\
            7.0  306.0  -8.849828724063531  \\
            8.0  306.0  -8.578410221849584  \\
            9.0  306.0  -8.306991357798747  \\
            10.0  306.0  -8.035571883429666  \\
            11.0  306.0  -7.764149365112463  \\
            12.0  306.0  -7.49271394168688  \\
            13.0  306.0  -7.2212218760744165  \\
            14.0  306.0  -6.9494827417830685  \\
            15.0  306.0  -6.676666967837904  \\
            16.0  306.0  -6.399198238783336  \\
            17.0  306.0  -6.102300220604869  \\
            18.0  306.0  -5.734367910403827  \\
            19.0  306.0  -5.191177626466125  \\
            20.0  306.0  -4.440998051901447  \\
            21.0  306.0  -4.171968053442487  \\
            22.0  306.0  -3.226308529947931  \\
            23.0  306.0  -2.9332046569334764  \\
            24.0  306.0  -2.961409775467944  \\
            25.0  306.0  -3.215908663364784  \\
            26.0  306.0  -3.5445450226535407  \\
            27.0  306.0  -3.817003978554515  \\
            28.0  306.0  -4.088438991553236  \\
            29.0  306.0  -4.359857579364736  \\
            30.0  306.0  -4.631276137557857  \\
            31.0  306.0  -4.902694752884784  \\
            32.0  306.0  -5.17411338210202  \\
            33.0  306.0  -5.445532015003207  \\
            34.0  306.0  -5.716950648011983  \\
            35.0  306.0  -5.988369282171088  \\
            36.0  306.0  -6.259787915000304  \\
            37.0  306.0  -6.531206549144234  \\
            38.0  306.0  -6.802625181512999  \\
            39.0  306.0  -7.074043821155415  \\
            40.0  306.0  -7.345462435134366  \\
            41.0  306.0  -7.616881112808235  \\
            42.0  306.0  -7.88829970306847  \\
            43.0  306.0  -8.159718299846459  \\
            44.0  306.0  -8.431137186711247  \\
            45.0  306.0  -8.702555423767745  \\
            46.0  306.0  -8.973974387366736  \\
            47.0  306.0  -9.245392985969408  \\
            48.0  306.0  -9.516811314022801  \\
            49.0  306.0  -9.788230413124152  \\
            50.0  306.0  -10.059646915623158  \\
            51.0  306.0  -10.331078684908492  \\
            52.0  306.0  -10.602453890912987  \\
            53.0  306.0  -10.873947432981913  \\
            54.0  306.0  -11.145279800878772  \\
            55.0  306.0  -11.416754520919516  \\
            56.0  306.0  -11.688129539305885  \\
            57.0  306.0  -11.959732668111755  \\
            58.0  306.0  -12.230586924099432  \\
            59.0  306.0  -12.503273865693364  \\
            60.0  306.0  -12.772232634471726  \\
            61.0  306.0  -13.049043358400807  \\
            62.0  306.0  -13.314296688736215  \\
            63.0  306.0  -13.592752760548729  \\
            64.0  306.0  -13.867646189094474  \\
            65.0  306.0  -14.162523592460602  \\
            66.0  306.0  -14.34039809037783  \\
            67.0  306.0  -14.634050438110089  \\
            68.0  306.0  -15.211695834639261  \\
            69.0  306.0  -15.097731892382134  \\
            70.0  306.0  -15.534305996195066  \\
            71.0  306.0  -15.48968413304101  \\
            72.0  306.0  -15.656607142226797  \\
            73.0  306.0  -15.629155934818977  \\
            74.0  306.0  -15.495708410833675  \\
            75.0  306.0  -15.314482483852668  \\
            76.0  306.0  -15.167619651865168  \\
            77.0  306.0  -15.339060739319573  \\
            78.0  306.0  -16.037714814550085  \\
            79.0  306.0  -15.421311874528286  \\
            80.0  306.0  -15.362203706073911  \\
            81.0  306.0  -15.47728381637526  \\
            82.0  306.0  -14.899280982993135  \\
            83.0  306.0  -14.99955477784648  \\
            84.0  306.0  -15.72540861946661  \\
            85.0  306.0  -15.447127698800465  \\
            86.0  306.0  -15.528992767919354  \\
            87.0  306.0  -15.951038971565419  \\
            88.0  306.0  -15.815473310474871  \\
            89.0  306.0  -15.896542418452901  \\
            90.0  306.0  -15.66232185208763  \\
            91.0  306.0  -15.905126339670053  \\
            92.0  306.0  -15.329795639179924  \\
            93.0  306.0  -15.458792679261148  \\
            94.0  306.0  -16.326970109067997  \\
            95.0  306.0  -16.118249361068358  \\
            96.0  306.0  -15.922806294004351  \\
            97.0  306.0  -16.004405067524775  \\
            98.0  306.0  -15.779876357827407  \\
            99.0  306.0  -16.579801927738792  \\
            100.0  306.0  -15.702202046932056  \\
            101.0  306.0  -15.653559774527022  \\
            102.0  306.0  -15.653559774527022  \\
            103.0  306.0  -15.653559774527022  \\
            104.0  306.0  -15.653559774527022  \\
            105.0  306.0  -15.653559774527022  \\
            106.0  306.0  -15.653559774527022  \\
            107.0  306.0  -15.653559774527022  \\
            108.0  306.0  -15.653559774527022  \\
            109.0  306.0  -15.653559774527022  \\
            110.0  306.0  -15.653559774527022  \\
            111.0  306.0  -15.653559774527022  \\
            112.0  306.0  -15.653559774527022  \\
            113.0  306.0  -15.653559774527022  \\
            114.0  306.0  -15.653559774527022  \\
            115.0  306.0  -15.653559774527022  \\
            116.0  306.0  -15.653559774527022  \\
            117.0  306.0  -15.653559774527022  \\
            118.0  306.0  -15.653559774527022  \\
            119.0  306.0  -15.653559774527022  \\
            120.0  306.0  -15.653559774527022  \\
            121.0  306.0  -15.653559774527022  \\
            122.0  306.0  -15.653559774527022  \\
            123.0  306.0  -15.653559774527022  \\
            124.0  306.0  -15.653559774527022  \\
            125.0  306.0  -15.653559774527022  \\
            126.0  306.0  -15.653559774527022  \\
            127.0  306.0  -15.653559774527022  \\
            128.0  306.0  -15.653559774527022  \\
            129.0  306.0  -15.653559774527022  \\
            130.0  306.0  -15.653559774527022  \\
            131.0  306.0  -15.653559774527022  \\
            132.0  306.0  -15.653559774527022  \\
            133.0  306.0  -15.653559774527022  \\
            134.0  306.0  -15.653559774527022  \\
            135.0  306.0  -15.653559774527022  \\
            136.0  306.0  -15.653559774527022  \\
            137.0  306.0  -15.653559774527022  \\
            138.0  306.0  -15.653559774527022  \\
            139.0  306.0  -15.653559774527022  \\
            140.0  306.0  -15.653559774527022  \\
            141.0  306.0  -15.653559774527022  \\
            142.0  306.0  -15.653559774527022  \\
            143.0  306.0  -15.653559774527022  \\
            144.0  306.0  -15.653559774527022  \\
            145.0  306.0  -15.653559774527022  \\
            146.0  306.0  -15.653559774527022  \\
            147.0  306.0  -15.653559774527022  \\
            148.0  306.0  -15.653559774527022  \\
            149.0  306.0  -15.653559774527022  \\
            150.0  306.0  -15.653559774527022  \\
            151.0  306.0  -15.653559774527022  \\
            152.0  306.0  -15.653559774527022  \\
            153.0  306.0  -15.653559774527022  \\
            154.0  306.0  -15.653559774527022  \\
            155.0  306.0  -15.653559774527022  \\
            156.0  306.0  -15.653559774527022  \\
            157.0  306.0  -15.653559774527022  \\
            158.0  306.0  -15.653559774527022  \\
            159.0  306.0  -15.653559774527022  \\
            160.0  306.0  -15.653559774527022  \\
            161.0  306.0  -15.653559774527022  \\
            162.0  306.0  -15.653559774527022  \\
            163.0  306.0  -15.653559774527022  \\
            164.0  306.0  -15.653559774527022  \\
            165.0  306.0  -15.653559774527022  \\
            166.0  306.0  -15.653559774527022  \\
            167.0  306.0  -15.653559774527022  \\
            168.0  306.0  -15.653559774527022  \\
            169.0  306.0  -15.653559774527022  \\
            170.0  306.0  -15.653559774527022  \\
            171.0  306.0  -15.653559774527022  \\
            172.0  306.0  -15.653559774527022  \\
            173.0  306.0  -15.653559774527022  \\
            174.0  306.0  -15.653559774527022  \\
            175.0  306.0  -15.653559774527022  \\
            176.0  306.0  -15.653559774527022  \\
            177.0  306.0  -15.653559774527022  \\
            178.0  306.0  -15.653559774527022  \\
            179.0  306.0  -15.653559774527022  \\
            180.0  306.0  -15.653559774527022  \\
            181.0  306.0  -15.653559774527022  \\
            182.0  306.0  -15.653559774527022  \\
            183.0  306.0  -15.653559774527022  \\
            184.0  306.0  -15.653559774527022  \\
            185.0  306.0  -15.653559774527022  \\
            186.0  306.0  -15.653559774527022  \\
            187.0  306.0  -15.653559774527022  \\
            188.0  306.0  -15.653559774527022  \\
            189.0  306.0  -15.653559774527022  \\
            190.0  306.0  -15.653559774527022  \\
            191.0  306.0  -15.653559774527022  \\
            192.0  306.0  -15.653559774527022  \\
            193.0  306.0  -15.653559774527022  \\
            194.0  306.0  -15.653559774527022  \\
            195.0  306.0  -15.653559774527022  \\
            196.0  306.0  -15.653559774527022  \\
            197.0  306.0  -15.653559774527022  \\
            198.0  306.0  -8.921931797056084  \\
            199.0  306.0  -8.077305415901444  \\
            200.0  306.0  -9.044199020890003  \\
            \\
            1.0  307.0  -8.648135788626238  \\
            2.0  307.0  -8.376716824194483  \\
            3.0  307.0  -8.105298302085071  \\
            4.0  307.0  -7.833879654157599  \\
            5.0  307.0  -7.562460977387542  \\
            6.0  307.0  -7.291042378969912  \\
            7.0  307.0  -7.019623734852855  \\
            8.0  307.0  -6.748205102322109  \\
            9.0  307.0  -6.476786464822937  \\
            10.0  307.0  -6.205367817092764  \\
            11.0  307.0  -5.933949118060074  \\
            12.0  307.0  -5.662530201374277  \\
            13.0  307.0  -5.391110329672089  \\
            14.0  307.0  -5.119686289831551  \\
            15.0  307.0  -4.848244043329346  \\
            16.0  307.0  -4.5767222894680595  \\
            17.0  307.0  -4.304853426364505  \\
            18.0  307.0  -4.031466864146548  \\
            19.0  307.0  -3.751159126208241  \\
            20.0  307.0  -3.4221028805692857  \\
            21.0  307.0  -3.2364711539268836  \\
            22.0  307.0  -3.4969958464057727  \\
            23.0  307.0  -3.4969958464009268  \\
            24.0  307.0  -3.236471153929543  \\
            25.0  307.0  -3.4221028805659146  \\
            26.0  307.0  -3.751159126213468  \\
            27.0  307.0  -4.031466864144201  \\
            28.0  307.0  -4.30485342636696  \\
            29.0  307.0  -4.576722289469582  \\
            30.0  307.0  -4.848244043318972  \\
            31.0  307.0  -5.1196862898611695  \\
            32.0  307.0  -5.391110329617214  \\
            33.0  307.0  -5.662530201456617  \\
            34.0  307.0  -5.933949117874953  \\
            35.0  307.0  -6.205367817310023  \\
            36.0  307.0  -6.47678646473659  \\
            37.0  307.0  -6.748205102480133  \\
            38.0  307.0  -7.019623734120028  \\
            39.0  307.0  -7.291042379482276  \\
            40.0  307.0  -7.562460977075709  \\
            41.0  307.0  -7.833879677813323  \\
            42.0  307.0  -8.105298262236014  \\
            43.0  307.0  -8.37671677964264  \\
            44.0  307.0  -8.648135841256591  \\
            45.0  307.0  -8.919553907082648  \\
            46.0  307.0  -9.190972929818015  \\
            47.0  307.0  -9.462391649491147  \\
            48.0  307.0  -9.733809792478826  \\
            49.0  307.0  -10.005229265795148  \\
            50.0  307.0  -10.27664304462518  \\
            51.0  307.0  -10.548088696290648  \\
            52.0  307.0  -10.819434116402997  \\
            53.0  307.0  -11.090966658246744  \\
            54.0  307.0  -11.362269155672161  \\
            55.0  307.0  -11.633752840729477  \\
            56.0  307.0  -11.905084001103324  \\
            57.0  307.0  -12.176850911990366  \\
            58.0  307.0  -12.447241335560774  \\
            59.0  307.0  -12.72067150986351  \\
            60.0  307.0  -12.987596515863295  \\
            61.0  307.0  -13.26692668926739  \\
            62.0  307.0  -13.528589337413669  \\
            63.0  307.0  -13.806691865752967  \\
            64.0  307.0  -14.082423790698734  \\
            65.0  307.0  -14.417178219337847  \\
            66.0  307.0  -14.548522682288594  \\
            67.0  307.0  -14.784710687149257  \\
            68.0  307.0  -15.672433051747042  \\
            69.0  307.0  -15.335460295082381  \\
            70.0  307.0  -15.998142954654517  \\
            71.0  307.0  -15.744854540726106  \\
            72.0  307.0  -15.694688748216286  \\
            73.0  307.0  -15.469803540291378  \\
            74.0  307.0  -15.896760388336611  \\
            75.0  307.0  -15.223622439687437  \\
            76.0  307.0  -15.190676959235137  \\
            77.0  307.0  -15.41642681513485  \\
            78.0  307.0  -16.54327772334581  \\
            79.0  307.0  -15.334604193518157  \\
            80.0  307.0  -15.51082927334653  \\
            81.0  307.0  -15.225064531248707  \\
            82.0  307.0  -14.863785179806277  \\
            83.0  307.0  -15.17964129784058  \\
            84.0  307.0  -15.536468091248546  \\
            85.0  307.0  -15.439451715856151  \\
            86.0  307.0  -15.617945755272599  \\
            87.0  307.0  -15.986800710049533  \\
            88.0  307.0  -15.753784322137895  \\
            89.0  307.0  -16.25550344775944  \\
            90.0  307.0  -15.547179433905663  \\
            91.0  307.0  -16.269675089708535  \\
            92.0  307.0  -15.311894187205885  \\
            93.0  307.0  -15.558608560455333  \\
            94.0  307.0  -16.724696234493027  \\
            95.0  307.0  -16.401769283891486  \\
            96.0  307.0  -15.805454179598076  \\
            97.0  307.0  -16.652425245755776  \\
            98.0  307.0  -15.739620220716342  \\
            99.0  307.0  -16.65243522290864  \\
            100.0  307.0  -15.686247486098589  \\
            101.0  307.0  -15.653559774527022  \\
            102.0  307.0  -15.653559774527022  \\
            103.0  307.0  -15.653559774527022  \\
            104.0  307.0  -15.653559774527022  \\
            105.0  307.0  -15.653559774527022  \\
            106.0  307.0  -15.653559774527022  \\
            107.0  307.0  -15.653559774527022  \\
            108.0  307.0  -15.653559774527022  \\
            109.0  307.0  -15.653559774527022  \\
            110.0  307.0  -15.653559774527022  \\
            111.0  307.0  -15.653559774527022  \\
            112.0  307.0  -15.653559774527022  \\
            113.0  307.0  -15.653559774527022  \\
            114.0  307.0  -15.653559774527022  \\
            115.0  307.0  -15.653559774527022  \\
            116.0  307.0  -15.653559774527022  \\
            117.0  307.0  -15.653559774527022  \\
            118.0  307.0  -15.653559774527022  \\
            119.0  307.0  -15.653559774527022  \\
            120.0  307.0  -15.653559774527022  \\
            121.0  307.0  -15.653559774527022  \\
            122.0  307.0  -15.653559774527022  \\
            123.0  307.0  -15.653559774527022  \\
            124.0  307.0  -15.653559774527022  \\
            125.0  307.0  -15.653559774527022  \\
            126.0  307.0  -15.653559774527022  \\
            127.0  307.0  -15.653559774527022  \\
            128.0  307.0  -15.653559774527022  \\
            129.0  307.0  -15.653559774527022  \\
            130.0  307.0  -15.653559774527022  \\
            131.0  307.0  -15.653559774527022  \\
            132.0  307.0  -15.653559774527022  \\
            133.0  307.0  -15.653559774527022  \\
            134.0  307.0  -15.653559774527022  \\
            135.0  307.0  -15.653559774527022  \\
            136.0  307.0  -15.653559774527022  \\
            137.0  307.0  -15.653559774527022  \\
            138.0  307.0  -15.653559774527022  \\
            139.0  307.0  -15.653559774527022  \\
            140.0  307.0  -15.653559774527022  \\
            141.0  307.0  -15.653559774527022  \\
            142.0  307.0  -15.653559774527022  \\
            143.0  307.0  -15.653559774527022  \\
            144.0  307.0  -15.653559774527022  \\
            145.0  307.0  -15.653559774527022  \\
            146.0  307.0  -15.653559774527022  \\
            147.0  307.0  -15.653559774527022  \\
            148.0  307.0  -15.653559774527022  \\
            149.0  307.0  -15.653559774527022  \\
            150.0  307.0  -15.653559774527022  \\
            151.0  307.0  -15.653559774527022  \\
            152.0  307.0  -15.653559774527022  \\
            153.0  307.0  -15.653559774527022  \\
            154.0  307.0  -15.653559774527022  \\
            155.0  307.0  -15.653559774527022  \\
            156.0  307.0  -15.653559774527022  \\
            157.0  307.0  -15.653559774527022  \\
            158.0  307.0  -15.653559774527022  \\
            159.0  307.0  -15.653559774527022  \\
            160.0  307.0  -15.653559774527022  \\
            161.0  307.0  -15.653559774527022  \\
            162.0  307.0  -15.653559774527022  \\
            163.0  307.0  -15.653559774527022  \\
            164.0  307.0  -15.653559774527022  \\
            165.0  307.0  -15.653559774527022  \\
            166.0  307.0  -15.653559774527022  \\
            167.0  307.0  -15.653559774527022  \\
            168.0  307.0  -15.653559774527022  \\
            169.0  307.0  -15.653559774527022  \\
            170.0  307.0  -15.653559774527022  \\
            171.0  307.0  -15.653559774527022  \\
            172.0  307.0  -15.653559774527022  \\
            173.0  307.0  -15.653559774527022  \\
            174.0  307.0  -15.653559774527022  \\
            175.0  307.0  -15.653559774527022  \\
            176.0  307.0  -15.653559774527022  \\
            177.0  307.0  -15.653559774527022  \\
            178.0  307.0  -15.653559774527022  \\
            179.0  307.0  -15.653559774527022  \\
            180.0  307.0  -15.653559774527022  \\
            181.0  307.0  -15.653559774527022  \\
            182.0  307.0  -15.653559774527022  \\
            183.0  307.0  -15.653559774527022  \\
            184.0  307.0  -15.653559774527022  \\
            185.0  307.0  -15.653559774527022  \\
            186.0  307.0  -15.653559774527022  \\
            187.0  307.0  -15.653559774527022  \\
            188.0  307.0  -15.653559774527022  \\
            189.0  307.0  -15.653559774527022  \\
            190.0  307.0  -15.653559774527022  \\
            191.0  307.0  -15.653559774527022  \\
            192.0  307.0  -15.653559774527022  \\
            193.0  307.0  -15.653559774527022  \\
            194.0  307.0  -15.653559774527022  \\
            195.0  307.0  -15.653559774527022  \\
            196.0  307.0  -15.653559774527022  \\
            197.0  307.0  -15.653559774527022  \\
            198.0  307.0  -7.091726713246899  \\
            199.0  307.0  -6.24710024487036  \\
            200.0  307.0  -7.213994203820784  \\
            \\
            1.0  308.0  -8.431137134272209  \\
            2.0  308.0  -8.159718313943285  \\
            3.0  308.0  -7.888299735740906  \\
            4.0  308.0  -7.616881103258176  \\
            5.0  308.0  -7.345462434988876  \\
            6.0  308.0  -7.074043820622401  \\
            7.0  308.0  -6.802625181928716  \\
            8.0  308.0  -6.531206549086776  \\
            9.0  308.0  -6.259787915088826  \\
            10.0  308.0  -5.988369282010614  \\
            11.0  308.0  -5.716950648124774  \\
            12.0  308.0  -5.445532014955931  \\
            13.0  308.0  -5.174113382139265  \\
            14.0  308.0  -4.902694752869319  \\
            15.0  308.0  -4.631276137563805  \\
            16.0  308.0  -4.359857579364956  \\
            17.0  308.0  -4.088438991551479  \\
            18.0  308.0  -3.8170039785564898  \\
            19.0  308.0  -3.5445450226494963  \\
            20.0  308.0  -3.2159086633667995  \\
            21.0  308.0  -2.9614097754665325  \\
            22.0  308.0  -2.933204656934138  \\
            23.0  308.0  -3.226308529950529  \\
            24.0  308.0  -4.171968053422293  \\
            25.0  308.0  -4.440998051864938  \\
            26.0  308.0  -5.191177626570613  \\
            27.0  308.0  -5.734367910306652  \\
            28.0  308.0  -6.102300220722988  \\
            29.0  308.0  -6.399198238999577  \\
            30.0  308.0  -6.676666967107827  \\
            31.0  308.0  -6.949482744017005  \\
            32.0  308.0  -7.221221872851821  \\
            33.0  308.0  -7.492713947740979  \\
            34.0  308.0  -7.764149353116054  \\
            35.0  308.0  -8.03557189473924  \\
            36.0  308.0  -8.306991354530544  \\
            37.0  308.0  -8.578410237896943  \\
            38.0  308.0  -8.849828675524403  \\
            39.0  308.0  -9.121248219673568  \\
            40.0  308.0  -9.392664229769059  \\
            41.0  308.0  -9.664086853636567  \\
            42.0  308.0  -9.935503823025778  \\
            43.0  308.0  -10.206911258744801  \\
            44.0  308.0  -10.478358062099835  \\
            45.0  308.0  -10.749744581566576  \\
            46.0  308.0  -11.021180131684263  \\
            47.0  308.0  -11.292611506435971  \\
            48.0  308.0  -11.563999497419857  \\
            49.0  308.0  -11.835487736178028  \\
            50.0  308.0  -12.106458269657157  \\
            51.0  308.0  -12.380045611261078  \\
            52.0  308.0  -12.646564966781463  \\
            53.0  308.0  -12.92492608449977  \\
            54.0  308.0  -13.190174085756038  \\
            55.0  308.0  -13.464732013851334  \\
            56.0  308.0  -13.728669228699387  \\
            57.0  308.0  -14.027116470586842  \\
            58.0  308.0  -14.226593803822583  \\
            59.0  308.0  -14.635024238950944  \\
            60.0  308.0  -14.62189677559005  \\
            61.0  308.0  -15.373287823257838  \\
            62.0  308.0  -15.068698398645035  \\
            63.0  308.0  -15.412412296241374  \\
            64.0  308.0  -15.655477738088821  \\
            65.0  308.0  -15.175675968262029  \\
            66.0  308.0  -15.613537205021254  \\
            67.0  308.0  -15.31672780055618  \\
            68.0  308.0  -15.411686245445381  \\
            69.0  308.0  -16.537148409251987  \\
            70.0  308.0  -15.808530933787507  \\
            71.0  308.0  -16.892146185721533  \\
            72.0  308.0  -15.781148017864274  \\
            73.0  308.0  -15.374929734149005  \\
            74.0  308.0  -15.992306015756052  \\
            75.0  308.0  -15.178238086308674  \\
            76.0  308.0  -15.228391450998433  \\
            77.0  308.0  -15.523922385717853  \\
            78.0  308.0  -15.818874632786798  \\
            79.0  308.0  -15.293653458881709  \\
            80.0  308.0  -15.87652268313473  \\
            81.0  308.0  -15.069928494324328  \\
            82.0  308.0  -14.86142259469123  \\
            83.0  308.0  -15.513472617982815  \\
            84.0  308.0  -15.477316359775335  \\
            85.0  308.0  -15.444444776251391  \\
            86.0  308.0  -15.73287968458409  \\
            87.0  308.0  -15.96142355370398  \\
            88.0  308.0  -15.729400896384162  \\
            89.0  308.0  -16.491339153425166  \\
            90.0  308.0  -15.518336102722532  \\
            91.0  308.0  -15.622754275173964  \\
            92.0  308.0  -15.334177224022914  \\
            93.0  308.0  -15.698163701016584  \\
            94.0  308.0  -16.17672143136313  \\
            95.0  308.0  -16.92536681665033  \\
            96.0  308.0  -15.768043331228656  \\
            97.0  308.0  -16.225182749661634  \\
            98.0  308.0  -15.761879232641144  \\
            99.0  308.0  -16.132399129259152  \\
            100.0  308.0  -15.673019102381271  \\
            101.0  308.0  -15.653559774527022  \\
            102.0  308.0  -15.653559774527022  \\
            103.0  308.0  -15.653559774527022  \\
            104.0  308.0  -15.653559774527022  \\
            105.0  308.0  -15.653559774527022  \\
            106.0  308.0  -15.653559774527022  \\
            107.0  308.0  -15.653559774527022  \\
            108.0  308.0  -15.653559774527022  \\
            109.0  308.0  -15.653559774527022  \\
            110.0  308.0  -15.653559774527022  \\
            111.0  308.0  -15.653559774527022  \\
            112.0  308.0  -15.653559774527022  \\
            113.0  308.0  -15.653559774527022  \\
            114.0  308.0  -15.653559774527022  \\
            115.0  308.0  -15.653559774527022  \\
            116.0  308.0  -15.653559774527022  \\
            117.0  308.0  -15.653559774527022  \\
            118.0  308.0  -15.653559774527022  \\
            119.0  308.0  -15.653559774527022  \\
            120.0  308.0  -15.653559774527022  \\
            121.0  308.0  -15.653559774527022  \\
            122.0  308.0  -15.653559774527022  \\
            123.0  308.0  -15.653559774527022  \\
            124.0  308.0  -15.653559774527022  \\
            125.0  308.0  -15.653559774527022  \\
            126.0  308.0  -15.653559774527022  \\
            127.0  308.0  -15.653559774527022  \\
            128.0  308.0  -15.653559774527022  \\
            129.0  308.0  -15.653559774527022  \\
            130.0  308.0  -15.653559774527022  \\
            131.0  308.0  -15.653559774527022  \\
            132.0  308.0  -15.653559774527022  \\
            133.0  308.0  -15.653559774527022  \\
            134.0  308.0  -15.653559774527022  \\
            135.0  308.0  -15.653559774527022  \\
            136.0  308.0  -15.653559774527022  \\
            137.0  308.0  -15.653559774527022  \\
            138.0  308.0  -15.653559774527022  \\
            139.0  308.0  -15.653559774527022  \\
            140.0  308.0  -15.653559774527022  \\
            141.0  308.0  -15.653559774527022  \\
            142.0  308.0  -15.653559774527022  \\
            143.0  308.0  -15.653559774527022  \\
            144.0  308.0  -15.653559774527022  \\
            145.0  308.0  -15.653559774527022  \\
            146.0  308.0  -15.653559774527022  \\
            147.0  308.0  -15.653559774527022  \\
            148.0  308.0  -15.653559774527022  \\
            149.0  308.0  -15.653559774527022  \\
            150.0  308.0  -15.653559774527022  \\
            151.0  308.0  -15.653559774527022  \\
            152.0  308.0  -15.653559774527022  \\
            153.0  308.0  -15.653559774527022  \\
            154.0  308.0  -15.653559774527022  \\
            155.0  308.0  -15.653559774527022  \\
            156.0  308.0  -15.653559774527022  \\
            157.0  308.0  -15.653559774527022  \\
            158.0  308.0  -15.653559774527022  \\
            159.0  308.0  -15.653559774527022  \\
            160.0  308.0  -15.653559774527022  \\
            161.0  308.0  -15.653559774527022  \\
            162.0  308.0  -15.653559774527022  \\
            163.0  308.0  -15.653559774527022  \\
            164.0  308.0  -15.653559774527022  \\
            165.0  308.0  -15.653559774527022  \\
            166.0  308.0  -15.653559774527022  \\
            167.0  308.0  -15.653559774527022  \\
            168.0  308.0  -15.653559774527022  \\
            169.0  308.0  -15.653559774527022  \\
            170.0  308.0  -15.653559774527022  \\
            171.0  308.0  -15.653559774527022  \\
            172.0  308.0  -15.653559774527022  \\
            173.0  308.0  -15.653559774527022  \\
            174.0  308.0  -15.653559774527022  \\
            175.0  308.0  -15.653559774527022  \\
            176.0  308.0  -15.653559774527022  \\
            177.0  308.0  -15.653559774527022  \\
            178.0  308.0  -15.653559774527022  \\
            179.0  308.0  -15.653559774527022  \\
            180.0  308.0  -15.653559774527022  \\
            181.0  308.0  -15.653559774527022  \\
            182.0  308.0  -15.653559774527022  \\
            183.0  308.0  -15.653559774527022  \\
            184.0  308.0  -15.653559774527022  \\
            185.0  308.0  -15.653559774527022  \\
            186.0  308.0  -15.653559774527022  \\
            187.0  308.0  -15.653559774527022  \\
            188.0  308.0  -15.653559774527022  \\
            189.0  308.0  -15.653559774527022  \\
            190.0  308.0  -15.653559774527022  \\
            191.0  308.0  -15.653559774527022  \\
            192.0  308.0  -15.653559774527022  \\
            193.0  308.0  -15.653559774527022  \\
            194.0  308.0  -15.653559774527022  \\
            195.0  308.0  -15.653559774527022  \\
            196.0  308.0  -15.653559774527022  \\
            197.0  308.0  -15.653559774527022  \\
            198.0  308.0  -6.874728159552644  \\
            199.0  308.0  -6.030101690589223  \\
            200.0  308.0  -6.996995651555472  \\
            \\
            1.0  309.0  -8.501236286359482  \\
            2.0  309.0  -8.229817454418097  \\
            3.0  309.0  -7.958398871413994  \\
            4.0  309.0  -7.686980254511961  \\
            5.0  309.0  -7.415561573588313  \\
            6.0  309.0  -7.1441429596026165  \\
            7.0  309.0  -6.8727243216717175  \\
            8.0  309.0  -6.601305690282417  \\
            9.0  309.0  -6.329887062959169  \\
            10.0  309.0  -6.058468460170806  \\
            11.0  309.0  -5.787049957846773  \\
            12.0  309.0  -5.515631899645818  \\
            13.0  309.0  -5.244215777785586  \\
            14.0  309.0  -4.972808115987934  \\
            15.0  309.0  -4.701437406173673  \\
            16.0  309.0  -4.43022813705249  \\
            17.0  309.0  -4.159724298873444  \\
            18.0  309.0  -3.8922750424071055  \\
            19.0  309.0  -3.6356609737059684  \\
            20.0  309.0  -3.2682349253967686  \\
            21.0  309.0  -2.935205635934595  \\
            22.0  309.0  -2.8125015128203477  \\
            23.0  309.0  -2.93520563593609  \\
            24.0  309.0  -3.268234925394466  \\
            25.0  309.0  -3.6356609737115786  \\
            26.0  309.0  -3.8922750424035986  \\
            27.0  309.0  -4.159724298875764  \\
            28.0  309.0  -4.430228137050978  \\
            29.0  309.0  -4.701437406167603  \\
            30.0  309.0  -4.9728081160036535  \\
            31.0  309.0  -5.244215777739717  \\
            32.0  309.0  -5.515631899702525  \\
            33.0  309.0  -5.787049957718709  \\
            34.0  309.0  -6.058468460387496  \\
            35.0  309.0  -6.329887062800246  \\
            36.0  309.0  -6.6013056903302205  \\
            37.0  309.0  -6.87272432125533  \\
            38.0  309.0  -7.144142960442004  \\
            39.0  309.0  -7.415561573697354  \\
            40.0  309.0  -7.68698026048134  \\
            41.0  309.0  -7.95839882865528  \\
            42.0  309.0  -8.229817458678617  \\
            43.0  309.0  -8.50123636240093  \\
            44.0  309.0  -8.772654478369676  \\
            45.0  309.0  -9.04407361915454  \\
            46.0  309.0  -9.315492079824022  \\
            47.0  309.0  -9.58691038198295  \\
            48.0  309.0  -9.85832957229036  \\
            49.0  309.0  -10.129746386555382  \\
            50.0  309.0  -10.401176847041084  \\
            51.0  309.0  -10.67254759249654  \\
            52.0  309.0  -10.944059507380194  \\
            53.0  309.0  -11.215358516983859  \\
            54.0  309.0  -11.486868303888324  \\
            55.0  309.0  -11.758236880947992  \\
            56.0  309.0  -12.029839251319508  \\
            57.0  309.0  -12.300667932919087  \\
            58.0  309.0  -12.573602059596467  \\
            59.0  309.0  -12.84236264415144  \\
            60.0  309.0  -13.12047360934566  \\
            61.0  309.0  -13.384023929193448  \\
            62.0  309.0  -13.666481818724542  \\
            63.0  309.0  -13.940083661088485  \\
            64.0  309.0  -14.223925135284164  \\
            65.0  309.0  -14.388514736851812  \\
            66.0  309.0  -14.74112756648572  \\
            67.0  309.0  -15.350458090758869  \\
            68.0  309.0  -15.088732880997354  \\
            69.0  309.0  -15.55833356562763  \\
            70.0  309.0  -15.479069246802519  \\
            71.0  309.0  -15.776023485611516  \\
            72.0  309.0  -15.783366899002743  \\
            73.0  309.0  -15.368644736076018  \\
            74.0  309.0  -15.4967533223567  \\
            75.0  309.0  -15.162040642070158  \\
            76.0  309.0  -15.27832936089659  \\
            77.0  309.0  -15.693320085053234  \\
            78.0  309.0  -15.566799245735924  \\
            79.0  309.0  -15.298889063306438  \\
            80.0  309.0  -16.073948156806516  \\
            81.0  309.0  -14.96651122459556  \\
            82.0  309.0  -14.900688622921715  \\
            83.0  309.0  -17.221175980016593  \\
            84.0  309.0  -15.459738264411271  \\
            85.0  309.0  -15.471045555902863  \\
            86.0  309.0  -15.857035679494434  \\
            87.0  309.0  -15.894858898175496  \\
            88.0  309.0  -15.763139198121705  \\
            89.0  309.0  -15.895757810364138  \\
            90.0  309.0  -15.595371649794341  \\
            91.0  309.0  -15.412035774360197  \\
            92.0  309.0  -15.385373734017817  \\
            93.0  309.0  -15.911113890628064  \\
            94.0  309.0  -16.058042452938288  \\
            95.0  309.0  -16.166048079123126  \\
            96.0  309.0  -15.815652736049664  \\
            97.0  309.0  -15.890572047978186  \\
            98.0  309.0  -15.84936038461919  \\
            99.0  309.0  -15.950525265318946  \\
            100.0  309.0  -15.666660494538666  \\
            101.0  309.0  -15.653559774527022  \\
            102.0  309.0  -15.653559774527022  \\
            103.0  309.0  -15.653559774527022  \\
            104.0  309.0  -15.653559774527022  \\
            105.0  309.0  -15.653559774527022  \\
            106.0  309.0  -15.653559774527022  \\
            107.0  309.0  -15.653559774527022  \\
            108.0  309.0  -15.653559774527022  \\
            109.0  309.0  -15.653559774527022  \\
            110.0  309.0  -15.653559774527022  \\
            111.0  309.0  -15.653559774527022  \\
            112.0  309.0  -15.653559774527022  \\
            113.0  309.0  -15.653559774527022  \\
            114.0  309.0  -15.653559774527022  \\
            115.0  309.0  -15.653559774527022  \\
            116.0  309.0  -15.653559774527022  \\
            117.0  309.0  -15.653559774527022  \\
            118.0  309.0  -15.653559774527022  \\
            119.0  309.0  -15.653559774527022  \\
            120.0  309.0  -15.653559774527022  \\
            121.0  309.0  -15.653559774527022  \\
            122.0  309.0  -15.653559774527022  \\
            123.0  309.0  -15.653559774527022  \\
            124.0  309.0  -15.653559774527022  \\
            125.0  309.0  -15.653559774527022  \\
            126.0  309.0  -15.653559774527022  \\
            127.0  309.0  -15.653559774527022  \\
            128.0  309.0  -15.653559774527022  \\
            129.0  309.0  -15.653559774527022  \\
            130.0  309.0  -15.653559774527022  \\
            131.0  309.0  -15.653559774527022  \\
            132.0  309.0  -15.653559774527022  \\
            133.0  309.0  -15.653559774527022  \\
            134.0  309.0  -15.653559774527022  \\
            135.0  309.0  -15.653559774527022  \\
            136.0  309.0  -15.653559774527022  \\
            137.0  309.0  -15.653559774527022  \\
            138.0  309.0  -15.653559774527022  \\
            139.0  309.0  -15.653559774527022  \\
            140.0  309.0  -15.653559774527022  \\
            141.0  309.0  -15.653559774527022  \\
            142.0  309.0  -15.653559774527022  \\
            143.0  309.0  -15.653559774527022  \\
            144.0  309.0  -15.653559774527022  \\
            145.0  309.0  -15.653559774527022  \\
            146.0  309.0  -15.653559774527022  \\
            147.0  309.0  -15.653559774527022  \\
            148.0  309.0  -15.653559774527022  \\
            149.0  309.0  -15.653559774527022  \\
            150.0  309.0  -15.653559774527022  \\
            151.0  309.0  -15.653559774527022  \\
            152.0  309.0  -15.653559774527022  \\
            153.0  309.0  -15.653559774527022  \\
            154.0  309.0  -15.653559774527022  \\
            155.0  309.0  -15.653559774527022  \\
            156.0  309.0  -15.653559774527022  \\
            157.0  309.0  -15.653559774527022  \\
            158.0  309.0  -15.653559774527022  \\
            159.0  309.0  -15.653559774527022  \\
            160.0  309.0  -15.653559774527022  \\
            161.0  309.0  -15.653559774527022  \\
            162.0  309.0  -15.653559774527022  \\
            163.0  309.0  -15.653559774527022  \\
            164.0  309.0  -15.653559774527022  \\
            165.0  309.0  -15.653559774527022  \\
            166.0  309.0  -15.653559774527022  \\
            167.0  309.0  -15.653559774527022  \\
            168.0  309.0  -15.653559774527022  \\
            169.0  309.0  -15.653559774527022  \\
            170.0  309.0  -15.653559774527022  \\
            171.0  309.0  -15.653559774527022  \\
            172.0  309.0  -15.653559774527022  \\
            173.0  309.0  -15.653559774527022  \\
            174.0  309.0  -15.653559774527022  \\
            175.0  309.0  -15.653559774527022  \\
            176.0  309.0  -15.653559774527022  \\
            177.0  309.0  -15.653559774527022  \\
            178.0  309.0  -15.653559774527022  \\
            179.0  309.0  -15.653559774527022  \\
            180.0  309.0  -15.653559774527022  \\
            181.0  309.0  -15.653559774527022  \\
            182.0  309.0  -15.653559774527022  \\
            183.0  309.0  -15.653559774527022  \\
            184.0  309.0  -15.653559774527022  \\
            185.0  309.0  -15.653559774527022  \\
            186.0  309.0  -15.653559774527022  \\
            187.0  309.0  -15.653559774527022  \\
            188.0  309.0  -15.653559774527022  \\
            189.0  309.0  -15.653559774527022  \\
            190.0  309.0  -15.653559774527022  \\
            191.0  309.0  -15.653559774527022  \\
            192.0  309.0  -15.653559774527022  \\
            193.0  309.0  -15.653559774527022  \\
            194.0  309.0  -15.653559774527022  \\
            195.0  309.0  -15.653559774527022  \\
            196.0  309.0  -15.653559774527022  \\
            197.0  309.0  -15.653559774527022  \\
            198.0  309.0  -6.944827298587318  \\
            199.0  309.0  -6.10020082951649  \\
            200.0  309.0  -7.067094789265889  \\
            \\
            1.0  310.0  -10.206915071681712  \\
            2.0  310.0  -9.935505291895765  \\
            3.0  310.0  -9.664084833800885  \\
            4.0  310.0  -9.39266435082091  \\
            5.0  310.0  -9.121248208587623  \\
            6.0  310.0  -8.849828724063531  \\
            7.0  310.0  -8.578410221849584  \\
            8.0  310.0  -8.306991357798747  \\
            9.0  310.0  -8.035571883429666  \\
            10.0  310.0  -7.764149365112463  \\
            11.0  310.0  -7.49271394168688  \\
            12.0  310.0  -7.2212218760744165  \\
            13.0  310.0  -6.9494827417830685  \\
            14.0  310.0  -6.676666967837904  \\
            15.0  310.0  -6.399198238783336  \\
            16.0  310.0  -6.102300220604869  \\
            17.0  310.0  -5.734367910403827  \\
            18.0  310.0  -5.191177626466125  \\
            19.0  310.0  -4.440998051901447  \\
            20.0  310.0  -4.171968053442487  \\
            21.0  310.0  -3.226308529947931  \\
            22.0  310.0  -2.9332046569334764  \\
            23.0  310.0  -2.961409775467944  \\
            24.0  310.0  -3.215908663364784  \\
            25.0  310.0  -3.5445450226535407  \\
            26.0  310.0  -3.817003978554515  \\
            27.0  310.0  -4.088438991553236  \\
            28.0  310.0  -4.359857579364736  \\
            29.0  310.0  -4.631276137557857  \\
            30.0  310.0  -4.902694752884784  \\
            31.0  310.0  -5.17411338210202  \\
            32.0  310.0  -5.445532015003207  \\
            33.0  310.0  -5.716950648011983  \\
            34.0  310.0  -5.988369282171088  \\
            35.0  310.0  -6.259787915000304  \\
            36.0  310.0  -6.531206549144234  \\
            37.0  310.0  -6.802625181512999  \\
            38.0  310.0  -7.074043821155415  \\
            39.0  310.0  -7.345462435134366  \\
            40.0  310.0  -7.616881112808235  \\
            41.0  310.0  -7.88829970306847  \\
            42.0  310.0  -8.159718299846459  \\
            43.0  310.0  -8.431137186711247  \\
            44.0  310.0  -8.702555423767745  \\
            45.0  310.0  -8.973974387366736  \\
            46.0  310.0  -9.245392985969408  \\
            47.0  310.0  -9.516811314022801  \\
            48.0  310.0  -9.788230413124152  \\
            49.0  310.0  -10.059646915623158  \\
            50.0  310.0  -10.331078684908492  \\
            51.0  310.0  -10.602453890912987  \\
            52.0  310.0  -10.873947432981913  \\
            53.0  310.0  -11.145279800878772  \\
            54.0  310.0  -11.416754520919516  \\
            55.0  310.0  -11.688129539305885  \\
            56.0  310.0  -11.959732668111755  \\
            57.0  310.0  -12.230586924099432  \\
            58.0  310.0  -12.503273865693364  \\
            59.0  310.0  -12.772232634471726  \\
            60.0  310.0  -13.049043358400807  \\
            61.0  310.0  -13.314296688736215  \\
            62.0  310.0  -13.592752760548729  \\
            63.0  310.0  -13.867646189094474  \\
            64.0  310.0  -14.162523592460602  \\
            65.0  310.0  -14.34039809037783  \\
            66.0  310.0  -14.634050438110089  \\
            67.0  310.0  -15.211695834639261  \\
            68.0  310.0  -15.097731892382134  \\
            69.0  310.0  -15.534305996195066  \\
            70.0  310.0  -15.48968413304101  \\
            71.0  310.0  -15.656607142226797  \\
            72.0  310.0  -15.629155934818977  \\
            73.0  310.0  -15.495708410833675  \\
            74.0  310.0  -15.314482483852668  \\
            75.0  310.0  -15.167619651865168  \\
            76.0  310.0  -15.339060739319573  \\
            77.0  310.0  -16.037714814550085  \\
            78.0  310.0  -15.421311874528286  \\
            79.0  310.0  -15.362203706073911  \\
            80.0  310.0  -15.47728381637526  \\
            81.0  310.0  -14.899280982993135  \\
            82.0  310.0  -14.99955477784648  \\
            83.0  310.0  -15.72540861946661  \\
            84.0  310.0  -15.447127698800465  \\
            85.0  310.0  -15.528992767919354  \\
            86.0  310.0  -15.951038971565419  \\
            87.0  310.0  -15.815473310474871  \\
            88.0  310.0  -15.896542418452901  \\
            89.0  310.0  -15.66232185208763  \\
            90.0  310.0  -15.905126339670053  \\
            91.0  310.0  -15.329795639179924  \\
            92.0  310.0  -15.458792679261148  \\
            93.0  310.0  -16.326970109067997  \\
            94.0  310.0  -16.118249361068358  \\
            95.0  310.0  -15.922806294004351  \\
            96.0  310.0  -16.004405067524775  \\
            97.0  310.0  -15.76753975223773  \\
            98.0  310.0  -16.034230292699146  \\
            99.0  310.0  -15.904298633699627  \\
            100.0  310.0  -15.670024980313604  \\
            101.0  310.0  -15.653559774527022  \\
            102.0  310.0  -15.653559774527022  \\
            103.0  310.0  -15.653559774527022  \\
            104.0  310.0  -15.653559774527022  \\
            105.0  310.0  -15.653559774527022  \\
            106.0  310.0  -15.653559774527022  \\
            107.0  310.0  -15.653559774527022  \\
            108.0  310.0  -15.653559774527022  \\
            109.0  310.0  -15.653559774527022  \\
            110.0  310.0  -15.653559774527022  \\
            111.0  310.0  -15.653559774527022  \\
            112.0  310.0  -15.653559774527022  \\
            113.0  310.0  -15.653559774527022  \\
            114.0  310.0  -15.653559774527022  \\
            115.0  310.0  -15.653559774527022  \\
            116.0  310.0  -15.653559774527022  \\
            117.0  310.0  -15.653559774527022  \\
            118.0  310.0  -15.653559774527022  \\
            119.0  310.0  -15.653559774527022  \\
            120.0  310.0  -15.653559774527022  \\
            121.0  310.0  -15.653559774527022  \\
            122.0  310.0  -15.653559774527022  \\
            123.0  310.0  -15.653559774527022  \\
            124.0  310.0  -15.653559774527022  \\
            125.0  310.0  -15.653559774527022  \\
            126.0  310.0  -15.653559774527022  \\
            127.0  310.0  -15.653559774527022  \\
            128.0  310.0  -15.653559774527022  \\
            129.0  310.0  -15.653559774527022  \\
            130.0  310.0  -15.653559774527022  \\
            131.0  310.0  -15.653559774527022  \\
            132.0  310.0  -15.653559774527022  \\
            133.0  310.0  -15.653559774527022  \\
            134.0  310.0  -15.653559774527022  \\
            135.0  310.0  -15.653559774527022  \\
            136.0  310.0  -15.653559774527022  \\
            137.0  310.0  -15.653559774527022  \\
            138.0  310.0  -15.653559774527022  \\
            139.0  310.0  -15.653559774527022  \\
            140.0  310.0  -15.653559774527022  \\
            141.0  310.0  -15.653559774527022  \\
            142.0  310.0  -15.653559774527022  \\
            143.0  310.0  -15.653559774527022  \\
            144.0  310.0  -15.653559774527022  \\
            145.0  310.0  -15.653559774527022  \\
            146.0  310.0  -15.653559774527022  \\
            147.0  310.0  -15.653559774527022  \\
            148.0  310.0  -15.653559774527022  \\
            149.0  310.0  -15.653559774527022  \\
            150.0  310.0  -15.653559774527022  \\
            151.0  310.0  -15.653559774527022  \\
            152.0  310.0  -15.653559774527022  \\
            153.0  310.0  -15.653559774527022  \\
            154.0  310.0  -15.653559774527022  \\
            155.0  310.0  -15.653559774527022  \\
            156.0  310.0  -15.653559774527022  \\
            157.0  310.0  -15.653559774527022  \\
            158.0  310.0  -15.653559774527022  \\
            159.0  310.0  -15.653559774527022  \\
            160.0  310.0  -15.653559774527022  \\
            161.0  310.0  -15.653559774527022  \\
            162.0  310.0  -15.653559774527022  \\
            163.0  310.0  -15.653559774527022  \\
            164.0  310.0  -15.653559774527022  \\
            165.0  310.0  -15.653559774527022  \\
            166.0  310.0  -15.653559774527022  \\
            167.0  310.0  -15.653559774527022  \\
            168.0  310.0  -15.653559774527022  \\
            169.0  310.0  -15.653559774527022  \\
            170.0  310.0  -15.653559774527022  \\
            171.0  310.0  -15.653559774527022  \\
            172.0  310.0  -15.653559774527022  \\
            173.0  310.0  -15.653559774527022  \\
            174.0  310.0  -15.653559774527022  \\
            175.0  310.0  -15.653559774527022  \\
            176.0  310.0  -15.653559774527022  \\
            177.0  310.0  -15.653559774527022  \\
            178.0  310.0  -15.653559774527022  \\
            179.0  310.0  -15.653559774527022  \\
            180.0  310.0  -15.653559774527022  \\
            181.0  310.0  -15.653559774527022  \\
            182.0  310.0  -15.653559774527022  \\
            183.0  310.0  -15.653559774527022  \\
            184.0  310.0  -15.653559774527022  \\
            185.0  310.0  -15.653559774527022  \\
            186.0  310.0  -15.653559774527022  \\
            187.0  310.0  -15.653559774527022  \\
            188.0  310.0  -15.653559774527022  \\
            189.0  310.0  -15.653559774527022  \\
            190.0  310.0  -15.653559774527022  \\
            191.0  310.0  -15.653559774527022  \\
            192.0  310.0  -15.653559774527022  \\
            193.0  310.0  -15.653559774527022  \\
            194.0  310.0  -15.653559774527022  \\
            195.0  310.0  -15.653559774527022  \\
            196.0  310.0  -15.653559774527022  \\
            197.0  310.0  -15.653559774527022  \\
            198.0  310.0  -8.650513274659458  \\
            199.0  310.0  -7.805886794344149  \\
            200.0  310.0  -8.772781060592846  \\
            \\
            1.0  311.0  -8.376716824195002  \\
            2.0  311.0  -8.105298302084739  \\
            3.0  311.0  -7.833879654157932  \\
            4.0  311.0  -7.562460977387542  \\
            5.0  311.0  -7.291042378969912  \\
            6.0  311.0  -7.019623734852855  \\
            7.0  311.0  -6.748205102322109  \\
            8.0  311.0  -6.476786464822937  \\
            9.0  311.0  -6.205367817092764  \\
            10.0  311.0  -5.933949118060074  \\
            11.0  311.0  -5.662530201374277  \\
            12.0  311.0  -5.391110329672089  \\
            13.0  311.0  -5.119686289831551  \\
            14.0  311.0  -4.848244043329346  \\
            15.0  311.0  -4.5767222894680595  \\
            16.0  311.0  -4.304853426364505  \\
            17.0  311.0  -4.031466864146548  \\
            18.0  311.0  -3.751159126208241  \\
            19.0  311.0  -3.4221028805692857  \\
            20.0  311.0  -3.2364711539268836  \\
            21.0  311.0  -3.4969958464057727  \\
            22.0  311.0  -3.4969958464009268  \\
            23.0  311.0  -3.236471153929543  \\
            24.0  311.0  -3.4221028805659146  \\
            25.0  311.0  -3.751159126213468  \\
            26.0  311.0  -4.031466864144201  \\
            27.0  311.0  -4.30485342636696  \\
            28.0  311.0  -4.576722289469582  \\
            29.0  311.0  -4.848244043318972  \\
            30.0  311.0  -5.1196862898611695  \\
            31.0  311.0  -5.391110329617214  \\
            32.0  311.0  -5.662530201456617  \\
            33.0  311.0  -5.933949117874953  \\
            34.0  311.0  -6.205367817310023  \\
            35.0  311.0  -6.47678646473659  \\
            36.0  311.0  -6.748205102480133  \\
            37.0  311.0  -7.019623734120028  \\
            38.0  311.0  -7.291042379482276  \\
            39.0  311.0  -7.562460977075709  \\
            40.0  311.0  -7.833879677813323  \\
            41.0  311.0  -8.105298262236014  \\
            42.0  311.0  -8.37671677964264  \\
            43.0  311.0  -8.648135841256591  \\
            44.0  311.0  -8.919553907082648  \\
            45.0  311.0  -9.190972929818015  \\
            46.0  311.0  -9.462391649491147  \\
            47.0  311.0  -9.733809792478826  \\
            48.0  311.0  -10.005229265795148  \\
            49.0  311.0  -10.27664304462518  \\
            50.0  311.0  -10.548088696290648  \\
            51.0  311.0  -10.819434116402997  \\
            52.0  311.0  -11.090966658246744  \\
            53.0  311.0  -11.362269155672161  \\
            54.0  311.0  -11.633752840729477  \\
            55.0  311.0  -11.905084001103324  \\
            56.0  311.0  -12.176850911990366  \\
            57.0  311.0  -12.447241335560774  \\
            58.0  311.0  -12.72067150986351  \\
            59.0  311.0  -12.987596515863295  \\
            60.0  311.0  -13.26692668926739  \\
            61.0  311.0  -13.528589337413669  \\
            62.0  311.0  -13.806691865752967  \\
            63.0  311.0  -14.082423790698734  \\
            64.0  311.0  -14.417178219337847  \\
            65.0  311.0  -14.548522682288594  \\
            66.0  311.0  -14.784710687149257  \\
            67.0  311.0  -15.672433051747042  \\
            68.0  311.0  -15.335460295082381  \\
            69.0  311.0  -15.998142954654517  \\
            70.0  311.0  -15.744854540726106  \\
            71.0  311.0  -15.694688748216286  \\
            72.0  311.0  -15.469803540291378  \\
            73.0  311.0  -15.896760388336611  \\
            74.0  311.0  -15.223622439687437  \\
            75.0  311.0  -15.190676959235137  \\
            76.0  311.0  -15.41642681513485  \\
            77.0  311.0  -16.54327772334581  \\
            78.0  311.0  -15.334604193518157  \\
            79.0  311.0  -15.51082927334653  \\
            80.0  311.0  -15.225064531248707  \\
            81.0  311.0  -14.863785179806277  \\
            82.0  311.0  -15.17964129784058  \\
            83.0  311.0  -15.536468091248546  \\
            84.0  311.0  -15.439451715856151  \\
            85.0  311.0  -15.617945755272599  \\
            86.0  311.0  -15.986800710049533  \\
            87.0  311.0  -15.753784322137895  \\
            88.0  311.0  -16.25550344775944  \\
            89.0  311.0  -15.547179433905663  \\
            90.0  311.0  -16.269675089708535  \\
            91.0  311.0  -15.311894187205885  \\
            92.0  311.0  -15.558608560455333  \\
            93.0  311.0  -16.724696234493027  \\
            94.0  311.0  -16.401769283891486  \\
            95.0  311.0  -15.805454179598076  \\
            96.0  311.0  -16.652425245755776  \\
            97.0  311.0  -15.731546074073805  \\
            98.0  311.0  -16.399435820404804  \\
            99.0  311.0  -15.949679812240444  \\
            100.0  311.0  -15.68138598459416  \\
            101.0  311.0  -15.653559774527022  \\
            102.0  311.0  -15.653559774527022  \\
            103.0  311.0  -15.653559774527022  \\
            104.0  311.0  -15.653559774527022  \\
            105.0  311.0  -15.653559774527022  \\
            106.0  311.0  -15.653559774527022  \\
            107.0  311.0  -15.653559774527022  \\
            108.0  311.0  -15.653559774527022  \\
            109.0  311.0  -15.653559774527022  \\
            110.0  311.0  -15.653559774527022  \\
            111.0  311.0  -15.653559774527022  \\
            112.0  311.0  -15.653559774527022  \\
            113.0  311.0  -15.653559774527022  \\
            114.0  311.0  -15.653559774527022  \\
            115.0  311.0  -15.653559774527022  \\
            116.0  311.0  -15.653559774527022  \\
            117.0  311.0  -15.653559774527022  \\
            118.0  311.0  -15.653559774527022  \\
            119.0  311.0  -15.653559774527022  \\
            120.0  311.0  -15.653559774527022  \\
            121.0  311.0  -15.653559774527022  \\
            122.0  311.0  -15.653559774527022  \\
            123.0  311.0  -15.653559774527022  \\
            124.0  311.0  -15.653559774527022  \\
            125.0  311.0  -15.653559774527022  \\
            126.0  311.0  -15.653559774527022  \\
            127.0  311.0  -15.653559774527022  \\
            128.0  311.0  -15.653559774527022  \\
            129.0  311.0  -15.653559774527022  \\
            130.0  311.0  -15.653559774527022  \\
            131.0  311.0  -15.653559774527022  \\
            132.0  311.0  -15.653559774527022  \\
            133.0  311.0  -15.653559774527022  \\
            134.0  311.0  -15.653559774527022  \\
            135.0  311.0  -15.653559774527022  \\
            136.0  311.0  -15.653559774527022  \\
            137.0  311.0  -15.653559774527022  \\
            138.0  311.0  -15.653559774527022  \\
            139.0  311.0  -15.653559774527022  \\
            140.0  311.0  -15.653559774527022  \\
            141.0  311.0  -15.653559774527022  \\
            142.0  311.0  -15.653559774527022  \\
            143.0  311.0  -15.653559774527022  \\
            144.0  311.0  -15.653559774527022  \\
            145.0  311.0  -15.653559774527022  \\
            146.0  311.0  -15.653559774527022  \\
            147.0  311.0  -15.653559774527022  \\
            148.0  311.0  -15.653559774527022  \\
            149.0  311.0  -15.653559774527022  \\
            150.0  311.0  -15.653559774527022  \\
            151.0  311.0  -15.653559774527022  \\
            152.0  311.0  -15.653559774527022  \\
            153.0  311.0  -15.653559774527022  \\
            154.0  311.0  -15.653559774527022  \\
            155.0  311.0  -15.653559774527022  \\
            156.0  311.0  -15.653559774527022  \\
            157.0  311.0  -15.653559774527022  \\
            158.0  311.0  -15.653559774527022  \\
            159.0  311.0  -15.653559774527022  \\
            160.0  311.0  -15.653559774527022  \\
            161.0  311.0  -15.653559774527022  \\
            162.0  311.0  -15.653559774527022  \\
            163.0  311.0  -15.653559774527022  \\
            164.0  311.0  -15.653559774527022  \\
            165.0  311.0  -15.653559774527022  \\
            166.0  311.0  -15.653559774527022  \\
            167.0  311.0  -15.653559774527022  \\
            168.0  311.0  -15.653559774527022  \\
            169.0  311.0  -15.653559774527022  \\
            170.0  311.0  -15.653559774527022  \\
            171.0  311.0  -15.653559774527022  \\
            172.0  311.0  -15.653559774527022  \\
            173.0  311.0  -15.653559774527022  \\
            174.0  311.0  -15.653559774527022  \\
            175.0  311.0  -15.653559774527022  \\
            176.0  311.0  -15.653559774527022  \\
            177.0  311.0  -15.653559774527022  \\
            178.0  311.0  -15.653559774527022  \\
            179.0  311.0  -15.653559774527022  \\
            180.0  311.0  -15.653559774527022  \\
            181.0  311.0  -15.653559774527022  \\
            182.0  311.0  -15.653559774527022  \\
            183.0  311.0  -15.653559774527022  \\
            184.0  311.0  -15.653559774527022  \\
            185.0  311.0  -15.653559774527022  \\
            186.0  311.0  -15.653559774527022  \\
            187.0  311.0  -15.653559774527022  \\
            188.0  311.0  -15.653559774527022  \\
            189.0  311.0  -15.653559774527022  \\
            190.0  311.0  -15.653559774527022  \\
            191.0  311.0  -15.653559774527022  \\
            192.0  311.0  -15.653559774527022  \\
            193.0  311.0  -15.653559774527022  \\
            194.0  311.0  -15.653559774527022  \\
            195.0  311.0  -15.653559774527022  \\
            196.0  311.0  -15.653559774527022  \\
            197.0  311.0  -15.653559774527022  \\
            198.0  311.0  -6.820308081128784  \\
            199.0  311.0  -5.9756816116097715  \\
            200.0  311.0  -6.942575581509972  \\
            \\
            1.0  312.0  -8.159718313943705  \\
            2.0  312.0  -7.888299735740678  \\
            3.0  312.0  -7.616881103258429  \\
            4.0  312.0  -7.345462434988876  \\
            5.0  312.0  -7.074043820622401  \\
            6.0  312.0  -6.802625181928716  \\
            7.0  312.0  -6.531206549086776  \\
            8.0  312.0  -6.259787915088826  \\
            9.0  312.0  -5.988369282010614  \\
            10.0  312.0  -5.716950648124774  \\
            11.0  312.0  -5.445532014955931  \\
            12.0  312.0  -5.174113382139265  \\
            13.0  312.0  -4.902694752869319  \\
            14.0  312.0  -4.631276137563805  \\
            15.0  312.0  -4.359857579364956  \\
            16.0  312.0  -4.088438991551479  \\
            17.0  312.0  -3.8170039785564898  \\
            18.0  312.0  -3.5445450226494963  \\
            19.0  312.0  -3.2159086633667995  \\
            20.0  312.0  -2.9614097754665325  \\
            21.0  312.0  -2.933204656934138  \\
            22.0  312.0  -3.226308529950529  \\
            23.0  312.0  -4.171968053422293  \\
            24.0  312.0  -4.440998051864938  \\
            25.0  312.0  -5.191177626570613  \\
            26.0  312.0  -5.734367910306652  \\
            27.0  312.0  -6.102300220722988  \\
            28.0  312.0  -6.399198238999577  \\
            29.0  312.0  -6.676666967107827  \\
            30.0  312.0  -6.949482744017005  \\
            31.0  312.0  -7.221221872851821  \\
            32.0  312.0  -7.492713947740979  \\
            33.0  312.0  -7.764149353116054  \\
            34.0  312.0  -8.03557189473924  \\
            35.0  312.0  -8.306991354530544  \\
            36.0  312.0  -8.578410237896943  \\
            37.0  312.0  -8.849828675524403  \\
            38.0  312.0  -9.121248219673568  \\
            39.0  312.0  -9.392664229769059  \\
            40.0  312.0  -9.664086853636567  \\
            41.0  312.0  -9.935503823025778  \\
            42.0  312.0  -10.206911258744801  \\
            43.0  312.0  -10.478358062099835  \\
            44.0  312.0  -10.749744581566576  \\
            45.0  312.0  -11.021180131684263  \\
            46.0  312.0  -11.292611506435971  \\
            47.0  312.0  -11.563999497419857  \\
            48.0  312.0  -11.835487736178028  \\
            49.0  312.0  -12.106458269657157  \\
            50.0  312.0  -12.380045611261078  \\
            51.0  312.0  -12.646564966781463  \\
            52.0  312.0  -12.92492608449977  \\
            53.0  312.0  -13.190174085756038  \\
            54.0  312.0  -13.464732013851334  \\
            55.0  312.0  -13.728669228699387  \\
            56.0  312.0  -14.027116470586842  \\
            57.0  312.0  -14.226593803822583  \\
            58.0  312.0  -14.635024238950944  \\
            59.0  312.0  -14.62189677559005  \\
            60.0  312.0  -15.373287823257838  \\
            61.0  312.0  -15.068698398645035  \\
            62.0  312.0  -15.412412296241374  \\
            63.0  312.0  -15.655477738088821  \\
            64.0  312.0  -15.175675968262029  \\
            65.0  312.0  -15.613537205021254  \\
            66.0  312.0  -15.31672780055618  \\
            67.0  312.0  -15.411686245445381  \\
            68.0  312.0  -16.537148409251987  \\
            69.0  312.0  -15.808530933787507  \\
            70.0  312.0  -16.892146185721533  \\
            71.0  312.0  -15.781148017864274  \\
            72.0  312.0  -15.374929734149005  \\
            73.0  312.0  -15.992306015756052  \\
            74.0  312.0  -15.178238086308674  \\
            75.0  312.0  -15.228391450998433  \\
            76.0  312.0  -15.523922385717853  \\
            77.0  312.0  -15.818874632786798  \\
            78.0  312.0  -15.293653458881709  \\
            79.0  312.0  -15.87652268313473  \\
            80.0  312.0  -15.069928494324328  \\
            81.0  312.0  -14.86142259469123  \\
            82.0  312.0  -15.513472617982815  \\
            83.0  312.0  -15.477316359775335  \\
            84.0  312.0  -15.444444776251391  \\
            85.0  312.0  -15.73287968458409  \\
            86.0  312.0  -15.96142355370398  \\
            87.0  312.0  -15.729400896384162  \\
            88.0  312.0  -16.491339153425166  \\
            89.0  312.0  -15.518336102722532  \\
            90.0  312.0  -15.622754275173964  \\
            91.0  312.0  -15.334177224022914  \\
            92.0  312.0  -15.698163701016584  \\
            93.0  312.0  -16.17672143136313  \\
            94.0  312.0  -16.92536681665033  \\
            95.0  312.0  -15.768043331228656  \\
            96.0  312.0  -16.225182749661634  \\
            97.0  312.0  -15.7544690556268  \\
            98.0  312.0  -19.780493004346585  \\
            99.0  312.0  -16.10168217587636  \\
            100.0  312.0  -15.698001881701213  \\
            101.0  312.0  -15.653559774527022  \\
            102.0  312.0  -15.653559774527022  \\
            103.0  312.0  -15.653559774527022  \\
            104.0  312.0  -15.653559774527022  \\
            105.0  312.0  -15.653559774527022  \\
            106.0  312.0  -15.653559774527022  \\
            107.0  312.0  -15.653559774527022  \\
            108.0  312.0  -15.653559774527022  \\
            109.0  312.0  -15.653559774527022  \\
            110.0  312.0  -15.653559774527022  \\
            111.0  312.0  -15.653559774527022  \\
            112.0  312.0  -15.653559774527022  \\
            113.0  312.0  -15.653559774527022  \\
            114.0  312.0  -15.653559774527022  \\
            115.0  312.0  -15.653559774527022  \\
            116.0  312.0  -15.653559774527022  \\
            117.0  312.0  -15.653559774527022  \\
            118.0  312.0  -15.653559774527022  \\
            119.0  312.0  -15.653559774527022  \\
            120.0  312.0  -15.653559774527022  \\
            121.0  312.0  -15.653559774527022  \\
            122.0  312.0  -15.653559774527022  \\
            123.0  312.0  -15.653559774527022  \\
            124.0  312.0  -15.653559774527022  \\
            125.0  312.0  -15.653559774527022  \\
            126.0  312.0  -15.653559774527022  \\
            127.0  312.0  -15.653559774527022  \\
            128.0  312.0  -15.653559774527022  \\
            129.0  312.0  -15.653559774527022  \\
            130.0  312.0  -15.653559774527022  \\
            131.0  312.0  -15.653559774527022  \\
            132.0  312.0  -15.653559774527022  \\
            133.0  312.0  -15.653559774527022  \\
            134.0  312.0  -15.653559774527022  \\
            135.0  312.0  -15.653559774527022  \\
            136.0  312.0  -15.653559774527022  \\
            137.0  312.0  -15.653559774527022  \\
            138.0  312.0  -15.653559774527022  \\
            139.0  312.0  -15.653559774527022  \\
            140.0  312.0  -15.653559774527022  \\
            141.0  312.0  -15.653559774527022  \\
            142.0  312.0  -15.653559774527022  \\
            143.0  312.0  -15.653559774527022  \\
            144.0  312.0  -15.653559774527022  \\
            145.0  312.0  -15.653559774527022  \\
            146.0  312.0  -15.653559774527022  \\
            147.0  312.0  -15.653559774527022  \\
            148.0  312.0  -15.653559774527022  \\
            149.0  312.0  -15.653559774527022  \\
            150.0  312.0  -15.653559774527022  \\
            151.0  312.0  -15.653559774527022  \\
            152.0  312.0  -15.653559774527022  \\
            153.0  312.0  -15.653559774527022  \\
            154.0  312.0  -15.653559774527022  \\
            155.0  312.0  -15.653559774527022  \\
            156.0  312.0  -15.653559774527022  \\
            157.0  312.0  -15.653559774527022  \\
            158.0  312.0  -15.653559774527022  \\
            159.0  312.0  -15.653559774527022  \\
            160.0  312.0  -15.653559774527022  \\
            161.0  312.0  -15.653559774527022  \\
            162.0  312.0  -15.653559774527022  \\
            163.0  312.0  -15.653559774527022  \\
            164.0  312.0  -15.653559774527022  \\
            165.0  312.0  -15.653559774527022  \\
            166.0  312.0  -15.653559774527022  \\
            167.0  312.0  -15.653559774527022  \\
            168.0  312.0  -15.653559774527022  \\
            169.0  312.0  -15.653559774527022  \\
            170.0  312.0  -15.653559774527022  \\
            171.0  312.0  -15.653559774527022  \\
            172.0  312.0  -15.653559774527022  \\
            173.0  312.0  -15.653559774527022  \\
            174.0  312.0  -15.653559774527022  \\
            175.0  312.0  -15.653559774527022  \\
            176.0  312.0  -15.653559774527022  \\
            177.0  312.0  -15.653559774527022  \\
            178.0  312.0  -15.653559774527022  \\
            179.0  312.0  -15.653559774527022  \\
            180.0  312.0  -15.653559774527022  \\
            181.0  312.0  -15.653559774527022  \\
            182.0  312.0  -15.653559774527022  \\
            183.0  312.0  -15.653559774527022  \\
            184.0  312.0  -15.653559774527022  \\
            185.0  312.0  -15.653559774527022  \\
            186.0  312.0  -15.653559774527022  \\
            187.0  312.0  -15.653559774527022  \\
            188.0  312.0  -15.653559774527022  \\
            189.0  312.0  -15.653559774527022  \\
            190.0  312.0  -15.653559774527022  \\
            191.0  312.0  -15.653559774527022  \\
            192.0  312.0  -15.653559774527022  \\
            193.0  312.0  -15.653559774527022  \\
            194.0  312.0  -15.653559774527022  \\
            195.0  312.0  -15.653559774527022  \\
            196.0  312.0  -15.653559774527022  \\
            197.0  312.0  -15.653559774527022  \\
            198.0  312.0  -6.6033095267516035  \\
            199.0  312.0  -5.758683057289729  \\
            200.0  312.0  -6.725577025336698  \\
            \\
            1.0  313.0  -8.22981745441866  \\
            2.0  313.0  -7.958398871413781  \\
            3.0  313.0  -7.6869802545123385  \\
            4.0  313.0  -7.415561573588313  \\
            5.0  313.0  -7.1441429596026165  \\
            6.0  313.0  -6.8727243216717175  \\
            7.0  313.0  -6.601305690282417  \\
            8.0  313.0  -6.329887062959169  \\
            9.0  313.0  -6.058468460170806  \\
            10.0  313.0  -5.787049957846773  \\
            11.0  313.0  -5.515631899645818  \\
            12.0  313.0  -5.244215777785586  \\
            13.0  313.0  -4.972808115987934  \\
            14.0  313.0  -4.701437406173673  \\
            15.0  313.0  -4.43022813705249  \\
            16.0  313.0  -4.159724298873444  \\
            17.0  313.0  -3.8922750424071055  \\
            18.0  313.0  -3.6356609737059684  \\
            19.0  313.0  -3.2682349253967686  \\
            20.0  313.0  -2.935205635934595  \\
            21.0  313.0  -2.8125015128203477  \\
            22.0  313.0  -2.93520563593609  \\
            23.0  313.0  -3.268234925394466  \\
            24.0  313.0  -3.6356609737115786  \\
            25.0  313.0  -3.8922750424035986  \\
            26.0  313.0  -4.159724298875764  \\
            27.0  313.0  -4.430228137050978  \\
            28.0  313.0  -4.701437406167603  \\
            29.0  313.0  -4.9728081160036535  \\
            30.0  313.0  -5.244215777739717  \\
            31.0  313.0  -5.515631899702525  \\
            32.0  313.0  -5.787049957718709  \\
            33.0  313.0  -6.058468460387496  \\
            34.0  313.0  -6.329887062800246  \\
            35.0  313.0  -6.6013056903302205  \\
            36.0  313.0  -6.87272432125533  \\
            37.0  313.0  -7.144142960442004  \\
            38.0  313.0  -7.415561573697354  \\
            39.0  313.0  -7.68698026048134  \\
            40.0  313.0  -7.95839882865528  \\
            41.0  313.0  -8.229817458678617  \\
            42.0  313.0  -8.50123636240093  \\
            43.0  313.0  -8.772654478369676  \\
            44.0  313.0  -9.04407361915454  \\
            45.0  313.0  -9.315492079824022  \\
            46.0  313.0  -9.58691038198295  \\
            47.0  313.0  -9.85832957229036  \\
            48.0  313.0  -10.129746386555382  \\
            49.0  313.0  -10.401176847041084  \\
            50.0  313.0  -10.67254759249654  \\
            51.0  313.0  -10.944059507380194  \\
            52.0  313.0  -11.215358516983859  \\
            53.0  313.0  -11.486868303888324  \\
            54.0  313.0  -11.758236880947992  \\
            55.0  313.0  -12.029839251319508  \\
            56.0  313.0  -12.300667932919087  \\
            57.0  313.0  -12.573602059596467  \\
            58.0  313.0  -12.84236264415144  \\
            59.0  313.0  -13.12047360934566  \\
            60.0  313.0  -13.384023929193448  \\
            61.0  313.0  -13.666481818724542  \\
            62.0  313.0  -13.940083661088485  \\
            63.0  313.0  -14.223925135284164  \\
            64.0  313.0  -14.388514736851812  \\
            65.0  313.0  -14.74112756648572  \\
            66.0  313.0  -15.350458090758869  \\
            67.0  313.0  -15.088732880997354  \\
            68.0  313.0  -15.55833356562763  \\
            69.0  313.0  -15.479069246802519  \\
            70.0  313.0  -15.776023485611516  \\
            71.0  313.0  -15.783366899002743  \\
            72.0  313.0  -15.368644736076018  \\
            73.0  313.0  -15.4967533223567  \\
            74.0  313.0  -15.162040642070158  \\
            75.0  313.0  -15.27832936089659  \\
            76.0  313.0  -15.693320085053234  \\
            77.0  313.0  -15.566799245735924  \\
            78.0  313.0  -15.298889063306438  \\
            79.0  313.0  -16.073948156806516  \\
            80.0  313.0  -14.96651122459556  \\
            81.0  313.0  -14.900688622921715  \\
            82.0  313.0  -17.221175980016593  \\
            83.0  313.0  -15.459738264411271  \\
            84.0  313.0  -15.471045555902863  \\
            85.0  313.0  -15.857035679494434  \\
            86.0  313.0  -15.894858898175496  \\
            87.0  313.0  -15.763139198121705  \\
            88.0  313.0  -15.895757810364138  \\
            89.0  313.0  -15.595371649794341  \\
            90.0  313.0  -15.412035774360197  \\
            91.0  313.0  -15.385373734017817  \\
            92.0  313.0  -15.911113890628064  \\
            93.0  313.0  -16.058042452938288  \\
            94.0  313.0  -16.166048079123126  \\
            95.0  313.0  -15.815652736049664  \\
            96.0  313.0  -15.890572047978186  \\
            97.0  313.0  -15.83788735959757  \\
            98.0  313.0  -16.957823545475886  \\
            99.0  313.0  -16.532545700183093  \\
            100.0  313.0  -15.716945393326519  \\
            101.0  313.0  -15.653559774527022  \\
            102.0  313.0  -15.653559774527022  \\
            103.0  313.0  -15.653559774527022  \\
            104.0  313.0  -15.653559774527022  \\
            105.0  313.0  -15.653559774527022  \\
            106.0  313.0  -15.653559774527022  \\
            107.0  313.0  -15.653559774527022  \\
            108.0  313.0  -15.653559774527022  \\
            109.0  313.0  -15.653559774527022  \\
            110.0  313.0  -15.653559774527022  \\
            111.0  313.0  -15.653559774527022  \\
            112.0  313.0  -15.653559774527022  \\
            113.0  313.0  -15.653559774527022  \\
            114.0  313.0  -15.653559774527022  \\
            115.0  313.0  -15.653559774527022  \\
            116.0  313.0  -15.653559774527022  \\
            117.0  313.0  -15.653559774527022  \\
            118.0  313.0  -15.653559774527022  \\
            119.0  313.0  -15.653559774527022  \\
            120.0  313.0  -15.653559774527022  \\
            121.0  313.0  -15.653559774527022  \\
            122.0  313.0  -15.653559774527022  \\
            123.0  313.0  -15.653559774527022  \\
            124.0  313.0  -15.653559774527022  \\
            125.0  313.0  -15.653559774527022  \\
            126.0  313.0  -15.653559774527022  \\
            127.0  313.0  -15.653559774527022  \\
            128.0  313.0  -15.653559774527022  \\
            129.0  313.0  -15.653559774527022  \\
            130.0  313.0  -15.653559774527022  \\
            131.0  313.0  -15.653559774527022  \\
            132.0  313.0  -15.653559774527022  \\
            133.0  313.0  -15.653559774527022  \\
            134.0  313.0  -15.653559774527022  \\
            135.0  313.0  -15.653559774527022  \\
            136.0  313.0  -15.653559774527022  \\
            137.0  313.0  -15.653559774527022  \\
            138.0  313.0  -15.653559774527022  \\
            139.0  313.0  -15.653559774527022  \\
            140.0  313.0  -15.653559774527022  \\
            141.0  313.0  -15.653559774527022  \\
            142.0  313.0  -15.653559774527022  \\
            143.0  313.0  -15.653559774527022  \\
            144.0  313.0  -15.653559774527022  \\
            145.0  313.0  -15.653559774527022  \\
            146.0  313.0  -15.653559774527022  \\
            147.0  313.0  -15.653559774527022  \\
            148.0  313.0  -15.653559774527022  \\
            149.0  313.0  -15.653559774527022  \\
            150.0  313.0  -15.653559774527022  \\
            151.0  313.0  -15.653559774527022  \\
            152.0  313.0  -15.653559774527022  \\
            153.0  313.0  -15.653559774527022  \\
            154.0  313.0  -15.653559774527022  \\
            155.0  313.0  -15.653559774527022  \\
            156.0  313.0  -15.653559774527022  \\
            157.0  313.0  -15.653559774527022  \\
            158.0  313.0  -15.653559774527022  \\
            159.0  313.0  -15.653559774527022  \\
            160.0  313.0  -15.653559774527022  \\
            161.0  313.0  -15.653559774527022  \\
            162.0  313.0  -15.653559774527022  \\
            163.0  313.0  -15.653559774527022  \\
            164.0  313.0  -15.653559774527022  \\
            165.0  313.0  -15.653559774527022  \\
            166.0  313.0  -15.653559774527022  \\
            167.0  313.0  -15.653559774527022  \\
            168.0  313.0  -15.653559774527022  \\
            169.0  313.0  -15.653559774527022  \\
            170.0  313.0  -15.653559774527022  \\
            171.0  313.0  -15.653559774527022  \\
            172.0  313.0  -15.653559774527022  \\
            173.0  313.0  -15.653559774527022  \\
            174.0  313.0  -15.653559774527022  \\
            175.0  313.0  -15.653559774527022  \\
            176.0  313.0  -15.653559774527022  \\
            177.0  313.0  -15.653559774527022  \\
            178.0  313.0  -15.653559774527022  \\
            179.0  313.0  -15.653559774527022  \\
            180.0  313.0  -15.653559774527022  \\
            181.0  313.0  -15.653559774527022  \\
            182.0  313.0  -15.653559774527022  \\
            183.0  313.0  -15.653559774527022  \\
            184.0  313.0  -15.653559774527022  \\
            185.0  313.0  -15.653559774527022  \\
            186.0  313.0  -15.653559774527022  \\
            187.0  313.0  -15.653559774527022  \\
            188.0  313.0  -15.653559774527022  \\
            189.0  313.0  -15.653559774527022  \\
            190.0  313.0  -15.653559774527022  \\
            191.0  313.0  -15.653559774527022  \\
            192.0  313.0  -15.653559774527022  \\
            193.0  313.0  -15.653559774527022  \\
            194.0  313.0  -15.653559774527022  \\
            195.0  313.0  -15.653559774527022  \\
            196.0  313.0  -15.653559774527022  \\
            197.0  313.0  -15.653559774527022  \\
            198.0  313.0  -6.673408665829754  \\
            199.0  313.0  -5.828782196364005  \\
            200.0  313.0  -6.795676164614891  \\
            \\
            1.0  314.0  -9.935505291867482  \\
            2.0  314.0  -9.66408483380301  \\
            3.0  314.0  -9.392664350796082  \\
            4.0  314.0  -9.121248208587623  \\
            5.0  314.0  -8.849828724063531  \\
            6.0  314.0  -8.578410221849584  \\
            7.0  314.0  -8.306991357798747  \\
            8.0  314.0  -8.035571883429666  \\
            9.0  314.0  -7.764149365112463  \\
            10.0  314.0  -7.49271394168688  \\
            11.0  314.0  -7.2212218760744165  \\
            12.0  314.0  -6.9494827417830685  \\
            13.0  314.0  -6.676666967837904  \\
            14.0  314.0  -6.399198238783336  \\
            15.0  314.0  -6.102300220604869  \\
            16.0  314.0  -5.734367910403827  \\
            17.0  314.0  -5.191177626466125  \\
            18.0  314.0  -4.440998051901447  \\
            19.0  314.0  -4.171968053442487  \\
            20.0  314.0  -3.226308529947931  \\
            21.0  314.0  -2.9332046569334764  \\
            22.0  314.0  -2.961409775467944  \\
            23.0  314.0  -3.215908663364784  \\
            24.0  314.0  -3.5445450226535407  \\
            25.0  314.0  -3.817003978554515  \\
            26.0  314.0  -4.088438991553236  \\
            27.0  314.0  -4.359857579364736  \\
            28.0  314.0  -4.631276137557857  \\
            29.0  314.0  -4.902694752884784  \\
            30.0  314.0  -5.17411338210202  \\
            31.0  314.0  -5.445532015003207  \\
            32.0  314.0  -5.716950648011983  \\
            33.0  314.0  -5.988369282171088  \\
            34.0  314.0  -6.259787915000304  \\
            35.0  314.0  -6.531206549144234  \\
            36.0  314.0  -6.802625181512999  \\
            37.0  314.0  -7.074043821155415  \\
            38.0  314.0  -7.345462435134366  \\
            39.0  314.0  -7.616881112808235  \\
            40.0  314.0  -7.88829970306847  \\
            41.0  314.0  -8.159718299846459  \\
            42.0  314.0  -8.431137186711247  \\
            43.0  314.0  -8.702555423767745  \\
            44.0  314.0  -8.973974387366736  \\
            45.0  314.0  -9.245392985969408  \\
            46.0  314.0  -9.516811314022801  \\
            47.0  314.0  -9.788230413124152  \\
            48.0  314.0  -10.059646915623158  \\
            49.0  314.0  -10.331078684908492  \\
            50.0  314.0  -10.602453890912987  \\
            51.0  314.0  -10.873947432981913  \\
            52.0  314.0  -11.145279800878772  \\
            53.0  314.0  -11.416754520919516  \\
            54.0  314.0  -11.688129539305885  \\
            55.0  314.0  -11.959732668111755  \\
            56.0  314.0  -12.230586924099432  \\
            57.0  314.0  -12.503273865693364  \\
            58.0  314.0  -12.772232634471726  \\
            59.0  314.0  -13.049043358400807  \\
            60.0  314.0  -13.314296688736215  \\
            61.0  314.0  -13.592752760548729  \\
            62.0  314.0  -13.867646189094474  \\
            63.0  314.0  -14.162523592460602  \\
            64.0  314.0  -14.34039809037783  \\
            65.0  314.0  -14.634050438110089  \\
            66.0  314.0  -15.211695834639261  \\
            67.0  314.0  -15.097731892382134  \\
            68.0  314.0  -15.534305996195066  \\
            69.0  314.0  -15.48968413304101  \\
            70.0  314.0  -15.656607142226797  \\
            71.0  314.0  -15.629155934818977  \\
            72.0  314.0  -15.495708410833675  \\
            73.0  314.0  -15.314482483852668  \\
            74.0  314.0  -15.167619651865168  \\
            75.0  314.0  -15.339060739319573  \\
            76.0  314.0  -16.037714814550085  \\
            77.0  314.0  -15.421311874528286  \\
            78.0  314.0  -15.362203706073911  \\
            79.0  314.0  -15.47728381637526  \\
            80.0  314.0  -14.899280982993135  \\
            81.0  314.0  -14.99955477784648  \\
            82.0  314.0  -15.72540861946661  \\
            83.0  314.0  -15.447127698800465  \\
            84.0  314.0  -15.528992767919354  \\
            85.0  314.0  -15.951038971565419  \\
            86.0  314.0  -15.815473310474871  \\
            87.0  314.0  -15.896542418452901  \\
            88.0  314.0  -15.66232185208763  \\
            89.0  314.0  -15.905126339670053  \\
            90.0  314.0  -15.329795639179924  \\
            91.0  314.0  -15.458792679261148  \\
            92.0  314.0  -16.326970109067997  \\
            93.0  314.0  -16.118249361068358  \\
            94.0  314.0  -15.922806294004351  \\
            95.0  314.0  -16.004405067524775  \\
            96.0  314.0  -15.76753975223773  \\
            97.0  314.0  -16.006871798176448  \\
            98.0  314.0  -16.73886946011262  \\
            99.0  314.0  -16.495737974507758  \\
            100.0  314.0  -15.735124093912086  \\
            101.0  314.0  -15.653559774527022  \\
            102.0  314.0  -15.653559774527022  \\
            103.0  314.0  -15.653559774527022  \\
            104.0  314.0  -15.653559774527022  \\
            105.0  314.0  -15.653559774527022  \\
            106.0  314.0  -15.653559774527022  \\
            107.0  314.0  -15.653559774527022  \\
            108.0  314.0  -15.653559774527022  \\
            109.0  314.0  -15.653559774527022  \\
            110.0  314.0  -15.653559774527022  \\
            111.0  314.0  -15.653559774527022  \\
            112.0  314.0  -15.653559774527022  \\
            113.0  314.0  -15.653559774527022  \\
            114.0  314.0  -15.653559774527022  \\
            115.0  314.0  -15.653559774527022  \\
            116.0  314.0  -15.653559774527022  \\
            117.0  314.0  -15.653559774527022  \\
            118.0  314.0  -15.653559774527022  \\
            119.0  314.0  -15.653559774527022  \\
            120.0  314.0  -15.653559774527022  \\
            121.0  314.0  -15.653559774527022  \\
            122.0  314.0  -15.653559774527022  \\
            123.0  314.0  -15.653559774527022  \\
            124.0  314.0  -15.653559774527022  \\
            125.0  314.0  -15.653559774527022  \\
            126.0  314.0  -15.653559774527022  \\
            127.0  314.0  -15.653559774527022  \\
            128.0  314.0  -15.653559774527022  \\
            129.0  314.0  -15.653559774527022  \\
            130.0  314.0  -15.653559774527022  \\
            131.0  314.0  -15.653559774527022  \\
            132.0  314.0  -15.653559774527022  \\
            133.0  314.0  -15.653559774527022  \\
            134.0  314.0  -15.653559774527022  \\
            135.0  314.0  -15.653559774527022  \\
            136.0  314.0  -15.653559774527022  \\
            137.0  314.0  -15.653559774527022  \\
            138.0  314.0  -15.653559774527022  \\
            139.0  314.0  -15.653559774527022  \\
            140.0  314.0  -15.653559774527022  \\
            141.0  314.0  -15.653559774527022  \\
            142.0  314.0  -15.653559774527022  \\
            143.0  314.0  -15.653559774527022  \\
            144.0  314.0  -15.653559774527022  \\
            145.0  314.0  -15.653559774527022  \\
            146.0  314.0  -15.653559774527022  \\
            147.0  314.0  -15.653559774527022  \\
            148.0  314.0  -15.653559774527022  \\
            149.0  314.0  -15.653559774527022  \\
            150.0  314.0  -15.653559774527022  \\
            151.0  314.0  -15.653559774527022  \\
            152.0  314.0  -15.653559774527022  \\
            153.0  314.0  -15.653559774527022  \\
            154.0  314.0  -15.653559774527022  \\
            155.0  314.0  -15.653559774527022  \\
            156.0  314.0  -15.653559774527022  \\
            157.0  314.0  -15.653559774527022  \\
            158.0  314.0  -15.653559774527022  \\
            159.0  314.0  -15.653559774527022  \\
            160.0  314.0  -15.653559774527022  \\
            161.0  314.0  -15.653559774527022  \\
            162.0  314.0  -15.653559774527022  \\
            163.0  314.0  -15.653559774527022  \\
            164.0  314.0  -15.653559774527022  \\
            165.0  314.0  -15.653559774527022  \\
            166.0  314.0  -15.653559774527022  \\
            167.0  314.0  -15.653559774527022  \\
            168.0  314.0  -15.653559774527022  \\
            169.0  314.0  -15.653559774527022  \\
            170.0  314.0  -15.653559774527022  \\
            171.0  314.0  -15.653559774527022  \\
            172.0  314.0  -15.653559774527022  \\
            173.0  314.0  -15.653559774527022  \\
            174.0  314.0  -15.653559774527022  \\
            175.0  314.0  -15.653559774527022  \\
            176.0  314.0  -15.653559774527022  \\
            177.0  314.0  -15.653559774527022  \\
            178.0  314.0  -15.653559774527022  \\
            179.0  314.0  -15.653559774527022  \\
            180.0  314.0  -15.653559774527022  \\
            181.0  314.0  -15.653559774527022  \\
            182.0  314.0  -15.653559774527022  \\
            183.0  314.0  -15.653559774527022  \\
            184.0  314.0  -15.653559774527022  \\
            185.0  314.0  -15.653559774527022  \\
            186.0  314.0  -15.653559774527022  \\
            187.0  314.0  -15.653559774527022  \\
            188.0  314.0  -15.653559774527022  \\
            189.0  314.0  -15.653559774527022  \\
            190.0  314.0  -15.653559774527022  \\
            191.0  314.0  -15.653559774527022  \\
            192.0  314.0  -15.653559774527022  \\
            193.0  314.0  -15.653559774527022  \\
            194.0  314.0  -15.653559774527022  \\
            195.0  314.0  -15.653559774527022  \\
            196.0  314.0  -15.653559774527022  \\
            197.0  314.0  -15.653559774527022  \\
            198.0  314.0  -8.379094601221755  \\
            199.0  314.0  -7.534468134631522  \\
            200.0  314.0  -8.501361976782519  \\
            \\
            1.0  315.0  -8.105298302084337  \\
            2.0  315.0  -7.833879654157746  \\
            3.0  315.0  -7.562460977387065  \\
            4.0  315.0  -7.291042378969912  \\
            5.0  315.0  -7.019623734852855  \\
            6.0  315.0  -6.748205102322109  \\
            7.0  315.0  -6.476786464822937  \\
            8.0  315.0  -6.205367817092764  \\
            9.0  315.0  -5.933949118060074  \\
            10.0  315.0  -5.662530201374277  \\
            11.0  315.0  -5.391110329672089  \\
            12.0  315.0  -5.119686289831551  \\
            13.0  315.0  -4.848244043329346  \\
            14.0  315.0  -4.5767222894680595  \\
            15.0  315.0  -4.304853426364505  \\
            16.0  315.0  -4.031466864146548  \\
            17.0  315.0  -3.751159126208241  \\
            18.0  315.0  -3.4221028805692857  \\
            19.0  315.0  -3.2364711539268836  \\
            20.0  315.0  -3.4969958464057727  \\
            21.0  315.0  -3.4969958464009268  \\
            22.0  315.0  -3.236471153929543  \\
            23.0  315.0  -3.4221028805659146  \\
            24.0  315.0  -3.751159126213468  \\
            25.0  315.0  -4.031466864144201  \\
            26.0  315.0  -4.30485342636696  \\
            27.0  315.0  -4.576722289469582  \\
            28.0  315.0  -4.848244043318972  \\
            29.0  315.0  -5.1196862898611695  \\
            30.0  315.0  -5.391110329617214  \\
            31.0  315.0  -5.662530201456617  \\
            32.0  315.0  -5.933949117874953  \\
            33.0  315.0  -6.205367817310023  \\
            34.0  315.0  -6.47678646473659  \\
            35.0  315.0  -6.748205102480133  \\
            36.0  315.0  -7.019623734120028  \\
            37.0  315.0  -7.291042379482276  \\
            38.0  315.0  -7.562460977075709  \\
            39.0  315.0  -7.833879677813323  \\
            40.0  315.0  -8.105298262236014  \\
            41.0  315.0  -8.37671677964264  \\
            42.0  315.0  -8.648135841256591  \\
            43.0  315.0  -8.919553907082648  \\
            44.0  315.0  -9.190972929818015  \\
            45.0  315.0  -9.462391649491147  \\
            46.0  315.0  -9.733809792478826  \\
            47.0  315.0  -10.005229265795148  \\
            48.0  315.0  -10.27664304462518  \\
            49.0  315.0  -10.548088696290648  \\
            50.0  315.0  -10.819434116402997  \\
            51.0  315.0  -11.090966658246744  \\
            52.0  315.0  -11.362269155672161  \\
            53.0  315.0  -11.633752840729477  \\
            54.0  315.0  -11.905084001103324  \\
            55.0  315.0  -12.176850911990366  \\
            56.0  315.0  -12.447241335560774  \\
            57.0  315.0  -12.72067150986351  \\
            58.0  315.0  -12.987596515863295  \\
            59.0  315.0  -13.26692668926739  \\
            60.0  315.0  -13.528589337413669  \\
            61.0  315.0  -13.806691865752967  \\
            62.0  315.0  -14.082423790698734  \\
            63.0  315.0  -14.417178219337847  \\
            64.0  315.0  -14.548522682288594  \\
            65.0  315.0  -14.784710687149257  \\
            66.0  315.0  -15.672433051747042  \\
            67.0  315.0  -15.335460295082381  \\
            68.0  315.0  -15.998142954654517  \\
            69.0  315.0  -15.744854540726106  \\
            70.0  315.0  -15.694688748216286  \\
            71.0  315.0  -15.469803540291378  \\
            72.0  315.0  -15.896760388336611  \\
            73.0  315.0  -15.223622439687437  \\
            74.0  315.0  -15.190676959235137  \\
            75.0  315.0  -15.41642681513485  \\
            76.0  315.0  -16.54327772334581  \\
            77.0  315.0  -15.334604193518157  \\
            78.0  315.0  -15.51082927334653  \\
            79.0  315.0  -15.225064531248707  \\
            80.0  315.0  -14.863785179806277  \\
            81.0  315.0  -15.17964129784058  \\
            82.0  315.0  -15.536468091248546  \\
            83.0  315.0  -15.439451715856151  \\
            84.0  315.0  -15.617945755272599  \\
            85.0  315.0  -15.986800710049533  \\
            86.0  315.0  -15.753784322137895  \\
            87.0  315.0  -16.25550344775944  \\
            88.0  315.0  -15.547179433905663  \\
            89.0  315.0  -16.269675089708535  \\
            90.0  315.0  -15.311894187205885  \\
            91.0  315.0  -15.558608560455333  \\
            92.0  315.0  -16.724696234493027  \\
            93.0  315.0  -16.401769283891486  \\
            94.0  315.0  -15.805454179598076  \\
            95.0  315.0  -16.652425245755776  \\
            96.0  315.0  -15.731546074073805  \\
            97.0  315.0  -16.30951967005931  \\
            98.0  315.0  -16.09718299404625  \\
            99.0  315.0  -16.019290967834355  \\
            100.0  315.0  -15.750211330833451  \\
            101.0  315.0  -15.653559774527022  \\
            102.0  315.0  -15.653559774527022  \\
            103.0  315.0  -15.653559774527022  \\
            104.0  315.0  -15.653559774527022  \\
            105.0  315.0  -15.653559774527022  \\
            106.0  315.0  -15.653559774527022  \\
            107.0  315.0  -15.653559774527022  \\
            108.0  315.0  -15.653559774527022  \\
            109.0  315.0  -15.653559774527022  \\
            110.0  315.0  -15.653559774527022  \\
            111.0  315.0  -15.653559774527022  \\
            112.0  315.0  -15.653559774527022  \\
            113.0  315.0  -15.653559774527022  \\
            114.0  315.0  -15.653559774527022  \\
            115.0  315.0  -15.653559774527022  \\
            116.0  315.0  -15.653559774527022  \\
            117.0  315.0  -15.653559774527022  \\
            118.0  315.0  -15.653559774527022  \\
            119.0  315.0  -15.653559774527022  \\
            120.0  315.0  -15.653559774527022  \\
            121.0  315.0  -15.653559774527022  \\
            122.0  315.0  -15.653559774527022  \\
            123.0  315.0  -15.653559774527022  \\
            124.0  315.0  -15.653559774527022  \\
            125.0  315.0  -15.653559774527022  \\
            126.0  315.0  -15.653559774527022  \\
            127.0  315.0  -15.653559774527022  \\
            128.0  315.0  -15.653559774527022  \\
            129.0  315.0  -15.653559774527022  \\
            130.0  315.0  -15.653559774527022  \\
            131.0  315.0  -15.653559774527022  \\
            132.0  315.0  -15.653559774527022  \\
            133.0  315.0  -15.653559774527022  \\
            134.0  315.0  -15.653559774527022  \\
            135.0  315.0  -15.653559774527022  \\
            136.0  315.0  -15.653559774527022  \\
            137.0  315.0  -15.653559774527022  \\
            138.0  315.0  -15.653559774527022  \\
            139.0  315.0  -15.653559774527022  \\
            140.0  315.0  -15.653559774527022  \\
            141.0  315.0  -15.653559774527022  \\
            142.0  315.0  -15.653559774527022  \\
            143.0  315.0  -15.653559774527022  \\
            144.0  315.0  -15.653559774527022  \\
            145.0  315.0  -15.653559774527022  \\
            146.0  315.0  -15.653559774527022  \\
            147.0  315.0  -15.653559774527022  \\
            148.0  315.0  -15.653559774527022  \\
            149.0  315.0  -15.653559774527022  \\
            150.0  315.0  -15.653559774527022  \\
            151.0  315.0  -15.653559774527022  \\
            152.0  315.0  -15.653559774527022  \\
            153.0  315.0  -15.653559774527022  \\
            154.0  315.0  -15.653559774527022  \\
            155.0  315.0  -15.653559774527022  \\
            156.0  315.0  -15.653559774527022  \\
            157.0  315.0  -15.653559774527022  \\
            158.0  315.0  -15.653559774527022  \\
            159.0  315.0  -15.653559774527022  \\
            160.0  315.0  -15.653559774527022  \\
            161.0  315.0  -15.653559774527022  \\
            162.0  315.0  -15.653559774527022  \\
            163.0  315.0  -15.653559774527022  \\
            164.0  315.0  -15.653559774527022  \\
            165.0  315.0  -15.653559774527022  \\
            166.0  315.0  -15.653559774527022  \\
            167.0  315.0  -15.653559774527022  \\
            168.0  315.0  -15.653559774527022  \\
            169.0  315.0  -15.653559774527022  \\
            170.0  315.0  -15.653559774527022  \\
            171.0  315.0  -15.653559774527022  \\
            172.0  315.0  -15.653559774527022  \\
            173.0  315.0  -15.653559774527022  \\
            174.0  315.0  -15.653559774527022  \\
            175.0  315.0  -15.653559774527022  \\
            176.0  315.0  -15.653559774527022  \\
            177.0  315.0  -15.653559774527022  \\
            178.0  315.0  -15.653559774527022  \\
            179.0  315.0  -15.653559774527022  \\
            180.0  315.0  -15.653559774527022  \\
            181.0  315.0  -15.653559774527022  \\
            182.0  315.0  -15.653559774527022  \\
            183.0  315.0  -15.653559774527022  \\
            184.0  315.0  -15.653559774527022  \\
            185.0  315.0  -15.653559774527022  \\
            186.0  315.0  -15.653559774527022  \\
            187.0  315.0  -15.653559774527022  \\
            188.0  315.0  -15.653559774527022  \\
            189.0  315.0  -15.653559774527022  \\
            190.0  315.0  -15.653559774527022  \\
            191.0  315.0  -15.653559774527022  \\
            192.0  315.0  -15.653559774527022  \\
            193.0  315.0  -15.653559774527022  \\
            194.0  315.0  -15.653559774527022  \\
            195.0  315.0  -15.653559774527022  \\
            196.0  315.0  -15.653559774527022  \\
            197.0  315.0  -15.653559774527022  \\
            198.0  315.0  -6.548889446959287  \\
            199.0  315.0  -5.704262977596665  \\
            200.0  315.0  -6.671156941545967  \\
            \\
            1.0  316.0  -7.888299735740415  \\
            2.0  316.0  -7.616881103258137  \\
            3.0  316.0  -7.345462434988502  \\
            4.0  316.0  -7.074043820622401  \\
            5.0  316.0  -6.802625181928716  \\
            6.0  316.0  -6.531206549086776  \\
            7.0  316.0  -6.259787915088826  \\
            8.0  316.0  -5.988369282010614  \\
            9.0  316.0  -5.716950648124774  \\
            10.0  316.0  -5.445532014955931  \\
            11.0  316.0  -5.174113382139265  \\
            12.0  316.0  -4.902694752869319  \\
            13.0  316.0  -4.631276137563805  \\
            14.0  316.0  -4.359857579364956  \\
            15.0  316.0  -4.088438991551479  \\
            16.0  316.0  -3.8170039785564898  \\
            17.0  316.0  -3.5445450226494963  \\
            18.0  316.0  -3.2159086633667995  \\
            19.0  316.0  -2.9614097754665325  \\
            20.0  316.0  -2.933204656934138  \\
            21.0  316.0  -3.226308529950529  \\
            22.0  316.0  -4.171968053422293  \\
            23.0  316.0  -4.440998051864938  \\
            24.0  316.0  -5.191177626570613  \\
            25.0  316.0  -5.734367910306652  \\
            26.0  316.0  -6.102300220722988  \\
            27.0  316.0  -6.399198238999577  \\
            28.0  316.0  -6.676666967107827  \\
            29.0  316.0  -6.949482744017005  \\
            30.0  316.0  -7.221221872851821  \\
            31.0  316.0  -7.492713947740979  \\
            32.0  316.0  -7.764149353116054  \\
            33.0  316.0  -8.03557189473924  \\
            34.0  316.0  -8.306991354530544  \\
            35.0  316.0  -8.578410237896943  \\
            36.0  316.0  -8.849828675524403  \\
            37.0  316.0  -9.121248219673568  \\
            38.0  316.0  -9.392664229769059  \\
            39.0  316.0  -9.664086853636567  \\
            40.0  316.0  -9.935503823025778  \\
            41.0  316.0  -10.206911258744801  \\
            42.0  316.0  -10.478358062099835  \\
            43.0  316.0  -10.749744581566576  \\
            44.0  316.0  -11.021180131684263  \\
            45.0  316.0  -11.292611506435971  \\
            46.0  316.0  -11.563999497419857  \\
            47.0  316.0  -11.835487736178028  \\
            48.0  316.0  -12.106458269657157  \\
            49.0  316.0  -12.380045611261078  \\
            50.0  316.0  -12.646564966781463  \\
            51.0  316.0  -12.92492608449977  \\
            52.0  316.0  -13.190174085756038  \\
            53.0  316.0  -13.464732013851334  \\
            54.0  316.0  -13.728669228699387  \\
            55.0  316.0  -14.027116470586842  \\
            56.0  316.0  -14.226593803822583  \\
            57.0  316.0  -14.635024238950944  \\
            58.0  316.0  -14.62189677559005  \\
            59.0  316.0  -15.373287823257838  \\
            60.0  316.0  -15.068698398645035  \\
            61.0  316.0  -15.412412296241374  \\
            62.0  316.0  -15.655477738088821  \\
            63.0  316.0  -15.175675968262029  \\
            64.0  316.0  -15.613537205021254  \\
            65.0  316.0  -15.31672780055618  \\
            66.0  316.0  -15.411686245445381  \\
            67.0  316.0  -16.537148409251987  \\
            68.0  316.0  -15.808530933787507  \\
            69.0  316.0  -16.892146185721533  \\
            70.0  316.0  -15.781148017864274  \\
            71.0  316.0  -15.374929734149005  \\
            72.0  316.0  -15.992306015756052  \\
            73.0  316.0  -15.178238086308674  \\
            74.0  316.0  -15.228391450998433  \\
            75.0  316.0  -15.523922385717853  \\
            76.0  316.0  -15.818874632786798  \\
            77.0  316.0  -15.293653458881709  \\
            78.0  316.0  -15.87652268313473  \\
            79.0  316.0  -15.069928494324328  \\
            80.0  316.0  -14.86142259469123  \\
            81.0  316.0  -15.513472617982815  \\
            82.0  316.0  -15.477316359775335  \\
            83.0  316.0  -15.444444776251391  \\
            84.0  316.0  -15.73287968458409  \\
            85.0  316.0  -15.96142355370398  \\
            86.0  316.0  -15.729400896384162  \\
            87.0  316.0  -16.491339153425166  \\
            88.0  316.0  -15.518336102722532  \\
            89.0  316.0  -15.622754275173964  \\
            90.0  316.0  -15.334177224022914  \\
            91.0  316.0  -15.698163701016584  \\
            92.0  316.0  -16.17672143136313  \\
            93.0  316.0  -16.92536681665033  \\
            94.0  316.0  -15.768043331228656  \\
            95.0  316.0  -16.225182749661634  \\
            96.0  316.0  -15.7544690556268  \\
            97.0  316.0  -16.89908847528322  \\
            98.0  316.0  -15.79192223871482  \\
            99.0  316.0  -15.818713801846659  \\
            100.0  316.0  -15.759943690753456  \\
            101.0  316.0  -15.653559774527022  \\
            102.0  316.0  -15.653559774527022  \\
            103.0  316.0  -15.653559774527022  \\
            104.0  316.0  -15.653559774527022  \\
            105.0  316.0  -15.653559774527022  \\
            106.0  316.0  -15.653559774527022  \\
            107.0  316.0  -15.653559774527022  \\
            108.0  316.0  -15.653559774527022  \\
            109.0  316.0  -15.653559774527022  \\
            110.0  316.0  -15.653559774527022  \\
            111.0  316.0  -15.653559774527022  \\
            112.0  316.0  -15.653559774527022  \\
            113.0  316.0  -15.653559774527022  \\
            114.0  316.0  -15.653559774527022  \\
            115.0  316.0  -15.653559774527022  \\
            116.0  316.0  -15.653559774527022  \\
            117.0  316.0  -15.653559774527022  \\
            118.0  316.0  -15.653559774527022  \\
            119.0  316.0  -15.653559774527022  \\
            120.0  316.0  -15.653559774527022  \\
            121.0  316.0  -15.653559774527022  \\
            122.0  316.0  -15.653559774527022  \\
            123.0  316.0  -15.653559774527022  \\
            124.0  316.0  -15.653559774527022  \\
            125.0  316.0  -15.653559774527022  \\
            126.0  316.0  -15.653559774527022  \\
            127.0  316.0  -15.653559774527022  \\
            128.0  316.0  -15.653559774527022  \\
            129.0  316.0  -15.653559774527022  \\
            130.0  316.0  -15.653559774527022  \\
            131.0  316.0  -15.653559774527022  \\
            132.0  316.0  -15.653559774527022  \\
            133.0  316.0  -15.653559774527022  \\
            134.0  316.0  -15.653559774527022  \\
            135.0  316.0  -15.653559774527022  \\
            136.0  316.0  -15.653559774527022  \\
            137.0  316.0  -15.653559774527022  \\
            138.0  316.0  -15.653559774527022  \\
            139.0  316.0  -15.653559774527022  \\
            140.0  316.0  -15.653559774527022  \\
            141.0  316.0  -15.653559774527022  \\
            142.0  316.0  -15.653559774527022  \\
            143.0  316.0  -15.653559774527022  \\
            144.0  316.0  -15.653559774527022  \\
            145.0  316.0  -15.653559774527022  \\
            146.0  316.0  -15.653559774527022  \\
            147.0  316.0  -15.653559774527022  \\
            148.0  316.0  -15.653559774527022  \\
            149.0  316.0  -15.653559774527022  \\
            150.0  316.0  -15.653559774527022  \\
            151.0  316.0  -15.653559774527022  \\
            152.0  316.0  -15.653559774527022  \\
            153.0  316.0  -15.653559774527022  \\
            154.0  316.0  -15.653559774527022  \\
            155.0  316.0  -15.653559774527022  \\
            156.0  316.0  -15.653559774527022  \\
            157.0  316.0  -15.653559774527022  \\
            158.0  316.0  -15.653559774527022  \\
            159.0  316.0  -15.653559774527022  \\
            160.0  316.0  -15.653559774527022  \\
            161.0  316.0  -15.653559774527022  \\
            162.0  316.0  -15.653559774527022  \\
            163.0  316.0  -15.653559774527022  \\
            164.0  316.0  -15.653559774527022  \\
            165.0  316.0  -15.653559774527022  \\
            166.0  316.0  -15.653559774527022  \\
            167.0  316.0  -15.653559774527022  \\
            168.0  316.0  -15.653559774527022  \\
            169.0  316.0  -15.653559774527022  \\
            170.0  316.0  -15.653559774527022  \\
            171.0  316.0  -15.653559774527022  \\
            172.0  316.0  -15.653559774527022  \\
            173.0  316.0  -15.653559774527022  \\
            174.0  316.0  -15.653559774527022  \\
            175.0  316.0  -15.653559774527022  \\
            176.0  316.0  -15.653559774527022  \\
            177.0  316.0  -15.653559774527022  \\
            178.0  316.0  -15.653559774527022  \\
            179.0  316.0  -15.653559774527022  \\
            180.0  316.0  -15.653559774527022  \\
            181.0  316.0  -15.653559774527022  \\
            182.0  316.0  -15.653559774527022  \\
            183.0  316.0  -15.653559774527022  \\
            184.0  316.0  -15.653559774527022  \\
            185.0  316.0  -15.653559774527022  \\
            186.0  316.0  -15.653559774527022  \\
            187.0  316.0  -15.653559774527022  \\
            188.0  316.0  -15.653559774527022  \\
            189.0  316.0  -15.653559774527022  \\
            190.0  316.0  -15.653559774527022  \\
            191.0  316.0  -15.653559774527022  \\
            192.0  316.0  -15.653559774527022  \\
            193.0  316.0  -15.653559774527022  \\
            194.0  316.0  -15.653559774527022  \\
            195.0  316.0  -15.653559774527022  \\
            196.0  316.0  -15.653559774527022  \\
            197.0  316.0  -15.653559774527022  \\
            198.0  316.0  -6.331890892809035  \\
            199.0  316.0  -5.487264423437131  \\
            200.0  316.0  -6.4541583881614555  \\
            \\
            1.0  317.0  -7.958398871413374  \\
            2.0  317.0  -7.686980254511735  \\
            3.0  317.0  -7.415561573587749  \\
            4.0  317.0  -7.1441429596026165  \\
            5.0  317.0  -6.8727243216717175  \\
            6.0  317.0  -6.601305690282417  \\
            7.0  317.0  -6.329887062959169  \\
            8.0  317.0  -6.058468460170806  \\
            9.0  317.0  -5.787049957846773  \\
            10.0  317.0  -5.515631899645818  \\
            11.0  317.0  -5.244215777785586  \\
            12.0  317.0  -4.972808115987934  \\
            13.0  317.0  -4.701437406173673  \\
            14.0  317.0  -4.43022813705249  \\
            15.0  317.0  -4.159724298873444  \\
            16.0  317.0  -3.8922750424071055  \\
            17.0  317.0  -3.6356609737059684  \\
            18.0  317.0  -3.2682349253967686  \\
            19.0  317.0  -2.935205635934595  \\
            20.0  317.0  -2.8125015128203477  \\
            21.0  317.0  -2.93520563593609  \\
            22.0  317.0  -3.268234925394466  \\
            23.0  317.0  -3.6356609737115786  \\
            24.0  317.0  -3.8922750424035986  \\
            25.0  317.0  -4.159724298875764  \\
            26.0  317.0  -4.430228137050978  \\
            27.0  317.0  -4.701437406167603  \\
            28.0  317.0  -4.9728081160036535  \\
            29.0  317.0  -5.244215777739717  \\
            30.0  317.0  -5.515631899702525  \\
            31.0  317.0  -5.787049957718709  \\
            32.0  317.0  -6.058468460387496  \\
            33.0  317.0  -6.329887062800246  \\
            34.0  317.0  -6.6013056903302205  \\
            35.0  317.0  -6.87272432125533  \\
            36.0  317.0  -7.144142960442004  \\
            37.0  317.0  -7.415561573697354  \\
            38.0  317.0  -7.68698026048134  \\
            39.0  317.0  -7.95839882865528  \\
            40.0  317.0  -8.229817458678617  \\
            41.0  317.0  -8.50123636240093  \\
            42.0  317.0  -8.772654478369676  \\
            43.0  317.0  -9.04407361915454  \\
            44.0  317.0  -9.315492079824022  \\
            45.0  317.0  -9.58691038198295  \\
            46.0  317.0  -9.85832957229036  \\
            47.0  317.0  -10.129746386555382  \\
            48.0  317.0  -10.401176847041084  \\
            49.0  317.0  -10.67254759249654  \\
            50.0  317.0  -10.944059507380194  \\
            51.0  317.0  -11.215358516983859  \\
            52.0  317.0  -11.486868303888324  \\
            53.0  317.0  -11.758236880947992  \\
            54.0  317.0  -12.029839251319508  \\
            55.0  317.0  -12.300667932919087  \\
            56.0  317.0  -12.573602059596467  \\
            57.0  317.0  -12.84236264415144  \\
            58.0  317.0  -13.12047360934566  \\
            59.0  317.0  -13.384023929193448  \\
            60.0  317.0  -13.666481818724542  \\
            61.0  317.0  -13.940083661088485  \\
            62.0  317.0  -14.223925135284164  \\
            63.0  317.0  -14.388514736851812  \\
            64.0  317.0  -14.74112756648572  \\
            65.0  317.0  -15.350458090758869  \\
            66.0  317.0  -15.088732880997354  \\
            67.0  317.0  -15.55833356562763  \\
            68.0  317.0  -15.479069246802519  \\
            69.0  317.0  -15.776023485611516  \\
            70.0  317.0  -15.783366899002743  \\
            71.0  317.0  -15.368644736076018  \\
            72.0  317.0  -15.4967533223567  \\
            73.0  317.0  -15.162040642070158  \\
            74.0  317.0  -15.27832936089659  \\
            75.0  317.0  -15.693320085053234  \\
            76.0  317.0  -15.566799245735924  \\
            77.0  317.0  -15.298889063306438  \\
            78.0  317.0  -16.073948156806516  \\
            79.0  317.0  -14.96651122459556  \\
            80.0  317.0  -14.900688622921715  \\
            81.0  317.0  -17.221175980016593  \\
            82.0  317.0  -15.459738264411271  \\
            83.0  317.0  -15.471045555902863  \\
            84.0  317.0  -15.857035679494434  \\
            85.0  317.0  -15.894858898175496  \\
            86.0  317.0  -15.763139198121705  \\
            87.0  317.0  -15.895757810364138  \\
            88.0  317.0  -15.595371649794341  \\
            89.0  317.0  -15.412035774360197  \\
            90.0  317.0  -15.385373734017817  \\
            91.0  317.0  -15.911113890628064  \\
            92.0  317.0  -16.058042452938288  \\
            93.0  317.0  -16.166048079123126  \\
            94.0  317.0  -15.815652736049664  \\
            95.0  317.0  -15.890572047978186  \\
            96.0  317.0  -15.83788735959757  \\
            97.0  317.0  -17.324024557572596  \\
            98.0  317.0  -15.601785083646188  \\
            99.0  317.0  -15.72040936943484  \\
            100.0  317.0  -15.76203090647466  \\
            101.0  317.0  -15.653559774527022  \\
            102.0  317.0  -15.653559774527022  \\
            103.0  317.0  -15.653559774527022  \\
            104.0  317.0  -15.653559774527022  \\
            105.0  317.0  -15.653559774527022  \\
            106.0  317.0  -15.653559774527022  \\
            107.0  317.0  -15.653559774527022  \\
            108.0  317.0  -15.653559774527022  \\
            109.0  317.0  -15.653559774527022  \\
            110.0  317.0  -15.653559774527022  \\
            111.0  317.0  -15.653559774527022  \\
            112.0  317.0  -15.653559774527022  \\
            113.0  317.0  -15.653559774527022  \\
            114.0  317.0  -15.653559774527022  \\
            115.0  317.0  -15.653559774527022  \\
            116.0  317.0  -15.653559774527022  \\
            117.0  317.0  -15.653559774527022  \\
            118.0  317.0  -15.653559774527022  \\
            119.0  317.0  -15.653559774527022  \\
            120.0  317.0  -15.653559774527022  \\
            121.0  317.0  -15.653559774527022  \\
            122.0  317.0  -15.653559774527022  \\
            123.0  317.0  -15.653559774527022  \\
            124.0  317.0  -15.653559774527022  \\
            125.0  317.0  -15.653559774527022  \\
            126.0  317.0  -15.653559774527022  \\
            127.0  317.0  -15.653559774527022  \\
            128.0  317.0  -15.653559774527022  \\
            129.0  317.0  -15.653559774527022  \\
            130.0  317.0  -15.653559774527022  \\
            131.0  317.0  -15.653559774527022  \\
            132.0  317.0  -15.653559774527022  \\
            133.0  317.0  -15.653559774527022  \\
            134.0  317.0  -15.653559774527022  \\
            135.0  317.0  -15.653559774527022  \\
            136.0  317.0  -15.653559774527022  \\
            137.0  317.0  -15.653559774527022  \\
            138.0  317.0  -15.653559774527022  \\
            139.0  317.0  -15.653559774527022  \\
            140.0  317.0  -15.653559774527022  \\
            141.0  317.0  -15.653559774527022  \\
            142.0  317.0  -15.653559774527022  \\
            143.0  317.0  -15.653559774527022  \\
            144.0  317.0  -15.653559774527022  \\
            145.0  317.0  -15.653559774527022  \\
            146.0  317.0  -15.653559774527022  \\
            147.0  317.0  -15.653559774527022  \\
            148.0  317.0  -15.653559774527022  \\
            149.0  317.0  -15.653559774527022  \\
            150.0  317.0  -15.653559774527022  \\
            151.0  317.0  -15.653559774527022  \\
            152.0  317.0  -15.653559774527022  \\
            153.0  317.0  -15.653559774527022  \\
            154.0  317.0  -15.653559774527022  \\
            155.0  317.0  -15.653559774527022  \\
            156.0  317.0  -15.653559774527022  \\
            157.0  317.0  -15.653559774527022  \\
            158.0  317.0  -15.653559774527022  \\
            159.0  317.0  -15.653559774527022  \\
            160.0  317.0  -15.653559774527022  \\
            161.0  317.0  -15.653559774527022  \\
            162.0  317.0  -15.653559774527022  \\
            163.0  317.0  -15.653559774527022  \\
            164.0  317.0  -15.653559774527022  \\
            165.0  317.0  -15.653559774527022  \\
            166.0  317.0  -15.653559774527022  \\
            167.0  317.0  -15.653559774527022  \\
            168.0  317.0  -15.653559774527022  \\
            169.0  317.0  -15.653559774527022  \\
            170.0  317.0  -15.653559774527022  \\
            171.0  317.0  -15.653559774527022  \\
            172.0  317.0  -15.653559774527022  \\
            173.0  317.0  -15.653559774527022  \\
            174.0  317.0  -15.653559774527022  \\
            175.0  317.0  -15.653559774527022  \\
            176.0  317.0  -15.653559774527022  \\
            177.0  317.0  -15.653559774527022  \\
            178.0  317.0  -15.653559774527022  \\
            179.0  317.0  -15.653559774527022  \\
            180.0  317.0  -15.653559774527022  \\
            181.0  317.0  -15.653559774527022  \\
            182.0  317.0  -15.653559774527022  \\
            183.0  317.0  -15.653559774527022  \\
            184.0  317.0  -15.653559774527022  \\
            185.0  317.0  -15.653559774527022  \\
            186.0  317.0  -15.653559774527022  \\
            187.0  317.0  -15.653559774527022  \\
            188.0  317.0  -15.653559774527022  \\
            189.0  317.0  -15.653559774527022  \\
            190.0  317.0  -15.653559774527022  \\
            191.0  317.0  -15.653559774527022  \\
            192.0  317.0  -15.653559774527022  \\
            193.0  317.0  -15.653559774527022  \\
            194.0  317.0  -15.653559774527022  \\
            195.0  317.0  -15.653559774527022  \\
            196.0  317.0  -15.653559774527022  \\
            197.0  317.0  -15.653559774527022  \\
            198.0  317.0  -6.401990031827001  \\
            199.0  317.0  -5.557363562482447  \\
            200.0  317.0  -6.524257527241753  \\
            \\
            1.0  318.0  -9.664084833833549  \\
            2.0  318.0  -9.392664350842265  \\
            3.0  318.0  -9.121248208622925  \\
            4.0  318.0  -8.849828724063531  \\
            5.0  318.0  -8.578410221849584  \\
            6.0  318.0  -8.306991357798747  \\
            7.0  318.0  -8.035571883429666  \\
            8.0  318.0  -7.764149365112463  \\
            9.0  318.0  -7.49271394168688  \\
            10.0  318.0  -7.2212218760744165  \\
            11.0  318.0  -6.9494827417830685  \\
            12.0  318.0  -6.676666967837904  \\
            13.0  318.0  -6.399198238783336  \\
            14.0  318.0  -6.102300220604869  \\
            15.0  318.0  -5.734367910403827  \\
            16.0  318.0  -5.191177626466125  \\
            17.0  318.0  -4.440998051901447  \\
            18.0  318.0  -4.171968053442487  \\
            19.0  318.0  -3.226308529947931  \\
            20.0  318.0  -2.9332046569334764  \\
            21.0  318.0  -2.961409775467944  \\
            22.0  318.0  -3.215908663364784  \\
            23.0  318.0  -3.5445450226535407  \\
            24.0  318.0  -3.817003978554515  \\
            25.0  318.0  -4.088438991553236  \\
            26.0  318.0  -4.359857579364736  \\
            27.0  318.0  -4.631276137557857  \\
            28.0  318.0  -4.902694752884784  \\
            29.0  318.0  -5.17411338210202  \\
            30.0  318.0  -5.445532015003207  \\
            31.0  318.0  -5.716950648011983  \\
            32.0  318.0  -5.988369282171088  \\
            33.0  318.0  -6.259787915000304  \\
            34.0  318.0  -6.531206549144234  \\
            35.0  318.0  -6.802625181512999  \\
            36.0  318.0  -7.074043821155415  \\
            37.0  318.0  -7.345462435134366  \\
            38.0  318.0  -7.616881112808235  \\
            39.0  318.0  -7.88829970306847  \\
            40.0  318.0  -8.159718299846459  \\
            41.0  318.0  -8.431137186711247  \\
            42.0  318.0  -8.702555423767745  \\
            43.0  318.0  -8.973974387366736  \\
            44.0  318.0  -9.245392985969408  \\
            45.0  318.0  -9.516811314022801  \\
            46.0  318.0  -9.788230413124152  \\
            47.0  318.0  -10.059646915623158  \\
            48.0  318.0  -10.331078684908492  \\
            49.0  318.0  -10.602453890912987  \\
            50.0  318.0  -10.873947432981913  \\
            51.0  318.0  -11.145279800878772  \\
            52.0  318.0  -11.416754520919516  \\
            53.0  318.0  -11.688129539305885  \\
            54.0  318.0  -11.959732668111755  \\
            55.0  318.0  -12.230586924099432  \\
            56.0  318.0  -12.503273865693364  \\
            57.0  318.0  -12.772232634471726  \\
            58.0  318.0  -13.049043358400807  \\
            59.0  318.0  -13.314296688736215  \\
            60.0  318.0  -13.592752760548729  \\
            61.0  318.0  -13.867646189094474  \\
            62.0  318.0  -14.162523592460602  \\
            63.0  318.0  -14.34039809037783  \\
            64.0  318.0  -14.634050438110089  \\
            65.0  318.0  -15.211695834639261  \\
            66.0  318.0  -15.097731892382134  \\
            67.0  318.0  -15.534305996195066  \\
            68.0  318.0  -15.48968413304101  \\
            69.0  318.0  -15.656607142226797  \\
            70.0  318.0  -15.629155934818977  \\
            71.0  318.0  -15.495708410833675  \\
            72.0  318.0  -15.314482483852668  \\
            73.0  318.0  -15.167619651865168  \\
            74.0  318.0  -15.339060739319573  \\
            75.0  318.0  -16.037714814550085  \\
            76.0  318.0  -15.421311874528286  \\
            77.0  318.0  -15.362203706073911  \\
            78.0  318.0  -15.47728381637526  \\
            79.0  318.0  -14.899280982993135  \\
            80.0  318.0  -14.99955477784648  \\
            81.0  318.0  -15.72540861946661  \\
            82.0  318.0  -15.447127698800465  \\
            83.0  318.0  -15.528992767919354  \\
            84.0  318.0  -15.951038971565419  \\
            85.0  318.0  -15.815473310474871  \\
            86.0  318.0  -15.896542418452901  \\
            87.0  318.0  -15.66232185208763  \\
            88.0  318.0  -15.905126339670053  \\
            89.0  318.0  -15.329795639179924  \\
            90.0  318.0  -15.458792679261148  \\
            91.0  318.0  -16.326970109067997  \\
            92.0  318.0  -16.118249361068358  \\
            93.0  318.0  -15.922806294004351  \\
            94.0  318.0  -16.004405067524775  \\
            95.0  318.0  -15.76753975223773  \\
            96.0  318.0  -16.006871798176448  \\
            97.0  318.0  -16.441274595690462  \\
            98.0  318.0  -15.478264933518707  \\
            99.0  318.0  -15.696681984618396  \\
            100.0  318.0  -15.754297771047167  \\
            101.0  318.0  -15.653559774527022  \\
            102.0  318.0  -15.653559774527022  \\
            103.0  318.0  -15.653559774527022  \\
            104.0  318.0  -15.653559774527022  \\
            105.0  318.0  -15.653559774527022  \\
            106.0  318.0  -15.653559774527022  \\
            107.0  318.0  -15.653559774527022  \\
            108.0  318.0  -15.653559774527022  \\
            109.0  318.0  -15.653559774527022  \\
            110.0  318.0  -15.653559774527022  \\
            111.0  318.0  -15.653559774527022  \\
            112.0  318.0  -15.653559774527022  \\
            113.0  318.0  -15.653559774527022  \\
            114.0  318.0  -15.653559774527022  \\
            115.0  318.0  -15.653559774527022  \\
            116.0  318.0  -15.653559774527022  \\
            117.0  318.0  -15.653559774527022  \\
            118.0  318.0  -15.653559774527022  \\
            119.0  318.0  -15.653559774527022  \\
            120.0  318.0  -15.653559774527022  \\
            121.0  318.0  -15.653559774527022  \\
            122.0  318.0  -15.653559774527022  \\
            123.0  318.0  -15.653559774527022  \\
            124.0  318.0  -15.653559774527022  \\
            125.0  318.0  -15.653559774527022  \\
            126.0  318.0  -15.653559774527022  \\
            127.0  318.0  -15.653559774527022  \\
            128.0  318.0  -15.653559774527022  \\
            129.0  318.0  -15.653559774527022  \\
            130.0  318.0  -15.653559774527022  \\
            131.0  318.0  -15.653559774527022  \\
            132.0  318.0  -15.653559774527022  \\
            133.0  318.0  -15.653559774527022  \\
            134.0  318.0  -15.653559774527022  \\
            135.0  318.0  -15.653559774527022  \\
            136.0  318.0  -15.653559774527022  \\
            137.0  318.0  -15.653559774527022  \\
            138.0  318.0  -15.653559774527022  \\
            139.0  318.0  -15.653559774527022  \\
            140.0  318.0  -15.653559774527022  \\
            141.0  318.0  -15.653559774527022  \\
            142.0  318.0  -15.653559774527022  \\
            143.0  318.0  -15.653559774527022  \\
            144.0  318.0  -15.653559774527022  \\
            145.0  318.0  -15.653559774527022  \\
            146.0  318.0  -15.653559774527022  \\
            147.0  318.0  -15.653559774527022  \\
            148.0  318.0  -15.653559774527022  \\
            149.0  318.0  -15.653559774527022  \\
            150.0  318.0  -15.653559774527022  \\
            151.0  318.0  -15.653559774527022  \\
            152.0  318.0  -15.653559774527022  \\
            153.0  318.0  -15.653559774527022  \\
            154.0  318.0  -15.653559774527022  \\
            155.0  318.0  -15.653559774527022  \\
            156.0  318.0  -15.653559774527022  \\
            157.0  318.0  -15.653559774527022  \\
            158.0  318.0  -15.653559774527022  \\
            159.0  318.0  -15.653559774527022  \\
            160.0  318.0  -15.653559774527022  \\
            161.0  318.0  -15.653559774527022  \\
            162.0  318.0  -15.653559774527022  \\
            163.0  318.0  -15.653559774527022  \\
            164.0  318.0  -15.653559774527022  \\
            165.0  318.0  -15.653559774527022  \\
            166.0  318.0  -15.653559774527022  \\
            167.0  318.0  -15.653559774527022  \\
            168.0  318.0  -15.653559774527022  \\
            169.0  318.0  -15.653559774527022  \\
            170.0  318.0  -15.653559774527022  \\
            171.0  318.0  -15.653559774527022  \\
            172.0  318.0  -15.653559774527022  \\
            173.0  318.0  -15.653559774527022  \\
            174.0  318.0  -15.653559774527022  \\
            175.0  318.0  -15.653559774527022  \\
            176.0  318.0  -15.653559774527022  \\
            177.0  318.0  -15.653559774527022  \\
            178.0  318.0  -15.653559774527022  \\
            179.0  318.0  -15.653559774527022  \\
            180.0  318.0  -15.653559774527022  \\
            181.0  318.0  -15.653559774527022  \\
            182.0  318.0  -15.653559774527022  \\
            183.0  318.0  -15.653559774527022  \\
            184.0  318.0  -15.653559774527022  \\
            185.0  318.0  -15.653559774527022  \\
            186.0  318.0  -15.653559774527022  \\
            187.0  318.0  -15.653559774527022  \\
            188.0  318.0  -15.653559774527022  \\
            189.0  318.0  -15.653559774527022  \\
            190.0  318.0  -15.653559774527022  \\
            191.0  318.0  -15.653559774527022  \\
            192.0  318.0  -15.653559774527022  \\
            193.0  318.0  -15.653559774527022  \\
            194.0  318.0  -15.653559774527022  \\
            195.0  318.0  -15.653559774527022  \\
            196.0  318.0  -15.653559774527022  \\
            197.0  318.0  -15.653559774527022  \\
            198.0  318.0  -8.107675988039011  \\
            199.0  318.0  -7.263049513715168  \\
            200.0  318.0  -8.229943510049301  \\
            \\
            1.0  319.0  -7.833879654158376  \\
            2.0  319.0  -7.5624609773880085  \\
            3.0  319.0  -7.291042378970474  \\
            4.0  319.0  -7.019623734852855  \\
            5.0  319.0  -6.748205102322109  \\
            6.0  319.0  -6.476786464822937  \\
            7.0  319.0  -6.205367817092764  \\
            8.0  319.0  -5.933949118060074  \\
            9.0  319.0  -5.662530201374277  \\
            10.0  319.0  -5.391110329672089  \\
            11.0  319.0  -5.119686289831551  \\
            12.0  319.0  -4.848244043329346  \\
            13.0  319.0  -4.5767222894680595  \\
            14.0  319.0  -4.304853426364505  \\
            15.0  319.0  -4.031466864146548  \\
            16.0  319.0  -3.751159126208241  \\
            17.0  319.0  -3.4221028805692857  \\
            18.0  319.0  -3.2364711539268836  \\
            19.0  319.0  -3.4969958464057727  \\
            20.0  319.0  -3.4969958464009268  \\
            21.0  319.0  -3.236471153929543  \\
            22.0  319.0  -3.4221028805659146  \\
            23.0  319.0  -3.751159126213468  \\
            24.0  319.0  -4.031466864144201  \\
            25.0  319.0  -4.30485342636696  \\
            26.0  319.0  -4.576722289469582  \\
            27.0  319.0  -4.848244043318972  \\
            28.0  319.0  -5.1196862898611695  \\
            29.0  319.0  -5.391110329617214  \\
            30.0  319.0  -5.662530201456617  \\
            31.0  319.0  -5.933949117874953  \\
            32.0  319.0  -6.205367817310023  \\
            33.0  319.0  -6.47678646473659  \\
            34.0  319.0  -6.748205102480133  \\
            35.0  319.0  -7.019623734120028  \\
            36.0  319.0  -7.291042379482276  \\
            37.0  319.0  -7.562460977075709  \\
            38.0  319.0  -7.833879677813323  \\
            39.0  319.0  -8.105298262236014  \\
            40.0  319.0  -8.37671677964264  \\
            41.0  319.0  -8.648135841256591  \\
            42.0  319.0  -8.919553907082648  \\
            43.0  319.0  -9.190972929818015  \\
            44.0  319.0  -9.462391649491147  \\
            45.0  319.0  -9.733809792478826  \\
            46.0  319.0  -10.005229265795148  \\
            47.0  319.0  -10.27664304462518  \\
            48.0  319.0  -10.548088696290648  \\
            49.0  319.0  -10.819434116402997  \\
            50.0  319.0  -11.090966658246744  \\
            51.0  319.0  -11.362269155672161  \\
            52.0  319.0  -11.633752840729477  \\
            53.0  319.0  -11.905084001103324  \\
            54.0  319.0  -12.176850911990366  \\
            55.0  319.0  -12.447241335560774  \\
            56.0  319.0  -12.72067150986351  \\
            57.0  319.0  -12.987596515863295  \\
            58.0  319.0  -13.26692668926739  \\
            59.0  319.0  -13.528589337413669  \\
            60.0  319.0  -13.806691865752967  \\
            61.0  319.0  -14.082423790698734  \\
            62.0  319.0  -14.417178219337847  \\
            63.0  319.0  -14.548522682288594  \\
            64.0  319.0  -14.784710687149257  \\
            65.0  319.0  -15.672433051747042  \\
            66.0  319.0  -15.335460295082381  \\
            67.0  319.0  -15.998142954654517  \\
            68.0  319.0  -15.744854540726106  \\
            69.0  319.0  -15.694688748216286  \\
            70.0  319.0  -15.469803540291378  \\
            71.0  319.0  -15.896760388336611  \\
            72.0  319.0  -15.223622439687437  \\
            73.0  319.0  -15.190676959235137  \\
            74.0  319.0  -15.41642681513485  \\
            75.0  319.0  -16.54327772334581  \\
            76.0  319.0  -15.334604193518157  \\
            77.0  319.0  -15.51082927334653  \\
            78.0  319.0  -15.225064531248707  \\
            79.0  319.0  -14.863785179806277  \\
            80.0  319.0  -15.17964129784058  \\
            81.0  319.0  -15.536468091248546  \\
            82.0  319.0  -15.439451715856151  \\
            83.0  319.0  -15.617945755272599  \\
            84.0  319.0  -15.986800710049533  \\
            85.0  319.0  -15.753784322137895  \\
            86.0  319.0  -16.25550344775944  \\
            87.0  319.0  -15.547179433905663  \\
            88.0  319.0  -16.269675089708535  \\
            89.0  319.0  -15.311894187205885  \\
            90.0  319.0  -15.558608560455333  \\
            91.0  319.0  -16.724696234493027  \\
            92.0  319.0  -16.401769283891486  \\
            93.0  319.0  -15.805454179598076  \\
            94.0  319.0  -16.652425245755776  \\
            95.0  319.0  -15.731546074073805  \\
            96.0  319.0  -16.30951967005931  \\
            97.0  319.0  -16.005687719896038  \\
            98.0  319.0  -15.407804822662227  \\
            99.0  319.0  -15.763142223657434  \\
            100.0  319.0  -15.734576216565573  \\
            101.0  319.0  -15.653559774527022  \\
            102.0  319.0  -15.653559774527022  \\
            103.0  319.0  -15.653559774527022  \\
            104.0  319.0  -15.653559774527022  \\
            105.0  319.0  -15.653559774527022  \\
            106.0  319.0  -15.653559774527022  \\
            107.0  319.0  -15.653559774527022  \\
            108.0  319.0  -15.653559774527022  \\
            109.0  319.0  -15.653559774527022  \\
            110.0  319.0  -15.653559774527022  \\
            111.0  319.0  -15.653559774527022  \\
            112.0  319.0  -15.653559774527022  \\
            113.0  319.0  -15.653559774527022  \\
            114.0  319.0  -15.653559774527022  \\
            115.0  319.0  -15.653559774527022  \\
            116.0  319.0  -15.653559774527022  \\
            117.0  319.0  -15.653559774527022  \\
            118.0  319.0  -15.653559774527022  \\
            119.0  319.0  -15.653559774527022  \\
            120.0  319.0  -15.653559774527022  \\
            121.0  319.0  -15.653559774527022  \\
            122.0  319.0  -15.653559774527022  \\
            123.0  319.0  -15.653559774527022  \\
            124.0  319.0  -15.653559774527022  \\
            125.0  319.0  -15.653559774527022  \\
            126.0  319.0  -15.653559774527022  \\
            127.0  319.0  -15.653559774527022  \\
            128.0  319.0  -15.653559774527022  \\
            129.0  319.0  -15.653559774527022  \\
            130.0  319.0  -15.653559774527022  \\
            131.0  319.0  -15.653559774527022  \\
            132.0  319.0  -15.653559774527022  \\
            133.0  319.0  -15.653559774527022  \\
            134.0  319.0  -15.653559774527022  \\
            135.0  319.0  -15.653559774527022  \\
            136.0  319.0  -15.653559774527022  \\
            137.0  319.0  -15.653559774527022  \\
            138.0  319.0  -15.653559774527022  \\
            139.0  319.0  -15.653559774527022  \\
            140.0  319.0  -15.653559774527022  \\
            141.0  319.0  -15.653559774527022  \\
            142.0  319.0  -15.653559774527022  \\
            143.0  319.0  -15.653559774527022  \\
            144.0  319.0  -15.653559774527022  \\
            145.0  319.0  -15.653559774527022  \\
            146.0  319.0  -15.653559774527022  \\
            147.0  319.0  -15.653559774527022  \\
            148.0  319.0  -15.653559774527022  \\
            149.0  319.0  -15.653559774527022  \\
            150.0  319.0  -15.653559774527022  \\
            151.0  319.0  -15.653559774527022  \\
            152.0  319.0  -15.653559774527022  \\
            153.0  319.0  -15.653559774527022  \\
            154.0  319.0  -15.653559774527022  \\
            155.0  319.0  -15.653559774527022  \\
            156.0  319.0  -15.653559774527022  \\
            157.0  319.0  -15.653559774527022  \\
            158.0  319.0  -15.653559774527022  \\
            159.0  319.0  -15.653559774527022  \\
            160.0  319.0  -15.653559774527022  \\
            161.0  319.0  -15.653559774527022  \\
            162.0  319.0  -15.653559774527022  \\
            163.0  319.0  -15.653559774527022  \\
            164.0  319.0  -15.653559774527022  \\
            165.0  319.0  -15.653559774527022  \\
            166.0  319.0  -15.653559774527022  \\
            167.0  319.0  -15.653559774527022  \\
            168.0  319.0  -15.653559774527022  \\
            169.0  319.0  -15.653559774527022  \\
            170.0  319.0  -15.653559774527022  \\
            171.0  319.0  -15.653559774527022  \\
            172.0  319.0  -15.653559774527022  \\
            173.0  319.0  -15.653559774527022  \\
            174.0  319.0  -15.653559774527022  \\
            175.0  319.0  -15.653559774527022  \\
            176.0  319.0  -15.653559774527022  \\
            177.0  319.0  -15.653559774527022  \\
            178.0  319.0  -15.653559774527022  \\
            179.0  319.0  -15.653559774527022  \\
            180.0  319.0  -15.653559774527022  \\
            181.0  319.0  -15.653559774527022  \\
            182.0  319.0  -15.653559774527022  \\
            183.0  319.0  -15.653559774527022  \\
            184.0  319.0  -15.653559774527022  \\
            185.0  319.0  -15.653559774527022  \\
            186.0  319.0  -15.653559774527022  \\
            187.0  319.0  -15.653559774527022  \\
            188.0  319.0  -15.653559774527022  \\
            189.0  319.0  -15.653559774527022  \\
            190.0  319.0  -15.653559774527022  \\
            191.0  319.0  -15.653559774527022  \\
            192.0  319.0  -15.653559774527022  \\
            193.0  319.0  -15.653559774527022  \\
            194.0  319.0  -15.653559774527022  \\
            195.0  319.0  -15.653559774527022  \\
            196.0  319.0  -15.653559774527022  \\
            197.0  319.0  -15.653559774527022  \\
            198.0  319.0  -6.277470813663207  \\
            199.0  319.0  -5.432844344153733  \\
            200.0  319.0  -6.399738310021882  \\
            \\
            1.0  320.0  -7.616881103258613  \\
            2.0  320.0  -7.345462434989249  \\
            3.0  320.0  -7.074043820622683  \\
            4.0  320.0  -6.802625181928716  \\
            5.0  320.0  -6.531206549086776  \\
            6.0  320.0  -6.259787915088826  \\
            7.0  320.0  -5.988369282010614  \\
            8.0  320.0  -5.716950648124774  \\
            9.0  320.0  -5.445532014955931  \\
            10.0  320.0  -5.174113382139265  \\
            11.0  320.0  -4.902694752869319  \\
            12.0  320.0  -4.631276137563805  \\
            13.0  320.0  -4.359857579364956  \\
            14.0  320.0  -4.088438991551479  \\
            15.0  320.0  -3.8170039785564898  \\
            16.0  320.0  -3.5445450226494963  \\
            17.0  320.0  -3.2159086633667995  \\
            18.0  320.0  -2.9614097754665325  \\
            19.0  320.0  -2.933204656934138  \\
            20.0  320.0  -3.226308529950529  \\
            21.0  320.0  -4.171968053422293  \\
            22.0  320.0  -4.440998051864938  \\
            23.0  320.0  -5.191177626570613  \\
            24.0  320.0  -5.734367910306652  \\
            25.0  320.0  -6.102300220722988  \\
            26.0  320.0  -6.399198238999577  \\
            27.0  320.0  -6.676666967107827  \\
            28.0  320.0  -6.949482744017005  \\
            29.0  320.0  -7.221221872851821  \\
            30.0  320.0  -7.492713947740979  \\
            31.0  320.0  -7.764149353116054  \\
            32.0  320.0  -8.03557189473924  \\
            33.0  320.0  -8.306991354530544  \\
            34.0  320.0  -8.578410237896943  \\
            35.0  320.0  -8.849828675524403  \\
            36.0  320.0  -9.121248219673568  \\
            37.0  320.0  -9.392664229769059  \\
            38.0  320.0  -9.664086853636567  \\
            39.0  320.0  -9.935503823025778  \\
            40.0  320.0  -10.206911258744801  \\
            41.0  320.0  -10.478358062099835  \\
            42.0  320.0  -10.749744581566576  \\
            43.0  320.0  -11.021180131684263  \\
            44.0  320.0  -11.292611506435971  \\
            45.0  320.0  -11.563999497419857  \\
            46.0  320.0  -11.835487736178028  \\
            47.0  320.0  -12.106458269657157  \\
            48.0  320.0  -12.380045611261078  \\
            49.0  320.0  -12.646564966781463  \\
            50.0  320.0  -12.92492608449977  \\
            51.0  320.0  -13.190174085756038  \\
            52.0  320.0  -13.464732013851334  \\
            53.0  320.0  -13.728669228699387  \\
            54.0  320.0  -14.027116470586842  \\
            55.0  320.0  -14.226593803822583  \\
            56.0  320.0  -14.635024238950944  \\
            57.0  320.0  -14.62189677559005  \\
            58.0  320.0  -15.373287823257838  \\
            59.0  320.0  -15.068698398645035  \\
            60.0  320.0  -15.412412296241374  \\
            61.0  320.0  -15.655477738088821  \\
            62.0  320.0  -15.175675968262029  \\
            63.0  320.0  -15.613537205021254  \\
            64.0  320.0  -15.31672780055618  \\
            65.0  320.0  -15.411686245445381  \\
            66.0  320.0  -16.537148409251987  \\
            67.0  320.0  -15.808530933787507  \\
            68.0  320.0  -16.892146185721533  \\
            69.0  320.0  -15.781148017864274  \\
            70.0  320.0  -15.374929734149005  \\
            71.0  320.0  -15.992306015756052  \\
            72.0  320.0  -15.178238086308674  \\
            73.0  320.0  -15.228391450998433  \\
            74.0  320.0  -15.523922385717853  \\
            75.0  320.0  -15.818874632786798  \\
            76.0  320.0  -15.293653458881709  \\
            77.0  320.0  -15.87652268313473  \\
            78.0  320.0  -15.069928494324328  \\
            79.0  320.0  -14.86142259469123  \\
            80.0  320.0  -15.513472617982815  \\
            81.0  320.0  -15.477316359775335  \\
            82.0  320.0  -15.444444776251391  \\
            83.0  320.0  -15.73287968458409  \\
            84.0  320.0  -15.96142355370398  \\
            85.0  320.0  -15.729400896384162  \\
            86.0  320.0  -16.491339153425166  \\
            87.0  320.0  -15.518336102722532  \\
            88.0  320.0  -15.622754275173964  \\
            89.0  320.0  -15.334177224022914  \\
            90.0  320.0  -15.698163701016584  \\
            91.0  320.0  -16.17672143136313  \\
            92.0  320.0  -16.92536681665033  \\
            93.0  320.0  -15.768043331228656  \\
            94.0  320.0  -16.225182749661634  \\
            95.0  320.0  -15.7544690556268  \\
            96.0  320.0  -16.89908847528322  \\
            97.0  320.0  -15.746737333452751  \\
            98.0  320.0  -15.389816694044232  \\
            99.0  320.0  -16.03074479871597  \\
            100.0  320.0  -15.701768421233671  \\
            101.0  320.0  -15.653559774527022  \\
            102.0  320.0  -15.653559774527022  \\
            103.0  320.0  -15.653559774527022  \\
            104.0  320.0  -15.653559774527022  \\
            105.0  320.0  -15.653559774527022  \\
            106.0  320.0  -15.653559774527022  \\
            107.0  320.0  -15.653559774527022  \\
            108.0  320.0  -15.653559774527022  \\
            109.0  320.0  -15.653559774527022  \\
            110.0  320.0  -15.653559774527022  \\
            111.0  320.0  -15.653559774527022  \\
            112.0  320.0  -15.653559774527022  \\
            113.0  320.0  -15.653559774527022  \\
            114.0  320.0  -15.653559774527022  \\
            115.0  320.0  -15.653559774527022  \\
            116.0  320.0  -15.653559774527022  \\
            117.0  320.0  -15.653559774527022  \\
            118.0  320.0  -15.653559774527022  \\
            119.0  320.0  -15.653559774527022  \\
            120.0  320.0  -15.653559774527022  \\
            121.0  320.0  -15.653559774527022  \\
            122.0  320.0  -15.653559774527022  \\
            123.0  320.0  -15.653559774527022  \\
            124.0  320.0  -15.653559774527022  \\
            125.0  320.0  -15.653559774527022  \\
            126.0  320.0  -15.653559774527022  \\
            127.0  320.0  -15.653559774527022  \\
            128.0  320.0  -15.653559774527022  \\
            129.0  320.0  -15.653559774527022  \\
            130.0  320.0  -15.653559774527022  \\
            131.0  320.0  -15.653559774527022  \\
            132.0  320.0  -15.653559774527022  \\
            133.0  320.0  -15.653559774527022  \\
            134.0  320.0  -15.653559774527022  \\
            135.0  320.0  -15.653559774527022  \\
            136.0  320.0  -15.653559774527022  \\
            137.0  320.0  -15.653559774527022  \\
            138.0  320.0  -15.653559774527022  \\
            139.0  320.0  -15.653559774527022  \\
            140.0  320.0  -15.653559774527022  \\
            141.0  320.0  -15.653559774527022  \\
            142.0  320.0  -15.653559774527022  \\
            143.0  320.0  -15.653559774527022  \\
            144.0  320.0  -15.653559774527022  \\
            145.0  320.0  -15.653559774527022  \\
            146.0  320.0  -15.653559774527022  \\
            147.0  320.0  -15.653559774527022  \\
            148.0  320.0  -15.653559774527022  \\
            149.0  320.0  -15.653559774527022  \\
            150.0  320.0  -15.653559774527022  \\
            151.0  320.0  -15.653559774527022  \\
            152.0  320.0  -15.653559774527022  \\
            153.0  320.0  -15.653559774527022  \\
            154.0  320.0  -15.653559774527022  \\
            155.0  320.0  -15.653559774527022  \\
            156.0  320.0  -15.653559774527022  \\
            157.0  320.0  -15.653559774527022  \\
            158.0  320.0  -15.653559774527022  \\
            159.0  320.0  -15.653559774527022  \\
            160.0  320.0  -15.653559774527022  \\
            161.0  320.0  -15.653559774527022  \\
            162.0  320.0  -15.653559774527022  \\
            163.0  320.0  -15.653559774527022  \\
            164.0  320.0  -15.653559774527022  \\
            165.0  320.0  -15.653559774527022  \\
            166.0  320.0  -15.653559774527022  \\
            167.0  320.0  -15.653559774527022  \\
            168.0  320.0  -15.653559774527022  \\
            169.0  320.0  -15.653559774527022  \\
            170.0  320.0  -15.653559774527022  \\
            171.0  320.0  -15.653559774527022  \\
            172.0  320.0  -15.653559774527022  \\
            173.0  320.0  -15.653559774527022  \\
            174.0  320.0  -15.653559774527022  \\
            175.0  320.0  -15.653559774527022  \\
            176.0  320.0  -15.653559774527022  \\
            177.0  320.0  -15.653559774527022  \\
            178.0  320.0  -15.653559774527022  \\
            179.0  320.0  -15.653559774527022  \\
            180.0  320.0  -15.653559774527022  \\
            181.0  320.0  -15.653559774527022  \\
            182.0  320.0  -15.653559774527022  \\
            183.0  320.0  -15.653559774527022  \\
            184.0  320.0  -15.653559774527022  \\
            185.0  320.0  -15.653559774527022  \\
            186.0  320.0  -15.653559774527022  \\
            187.0  320.0  -15.653559774527022  \\
            188.0  320.0  -15.653559774527022  \\
            189.0  320.0  -15.653559774527022  \\
            190.0  320.0  -15.653559774527022  \\
            191.0  320.0  -15.653559774527022  \\
            192.0  320.0  -15.653559774527022  \\
            193.0  320.0  -15.653559774527022  \\
            194.0  320.0  -15.653559774527022  \\
            195.0  320.0  -15.653559774527022  \\
            196.0  320.0  -15.653559774527022  \\
            197.0  320.0  -15.653559774527022  \\
            198.0  320.0  -6.0604722593992095  \\
            199.0  320.0  -5.215845789914228  \\
            200.0  320.0  -6.182739755578552  \\
            \\
            1.0  321.0  -7.686980254512345  \\
            2.0  321.0  -7.4155615735888505  \\
            3.0  321.0  -7.144142959602726  \\
            4.0  321.0  -6.8727243216717175  \\
            5.0  321.0  -6.601305690282417  \\
            6.0  321.0  -6.329887062959169  \\
            7.0  321.0  -6.058468460170806  \\
            8.0  321.0  -5.787049957846773  \\
            9.0  321.0  -5.515631899645818  \\
            10.0  321.0  -5.244215777785586  \\
            11.0  321.0  -4.972808115987934  \\
            12.0  321.0  -4.701437406173673  \\
            13.0  321.0  -4.43022813705249  \\
            14.0  321.0  -4.159724298873444  \\
            15.0  321.0  -3.8922750424071055  \\
            16.0  321.0  -3.6356609737059684  \\
            17.0  321.0  -3.2682349253967686  \\
            18.0  321.0  -2.935205635934595  \\
            19.0  321.0  -2.8125015128203477  \\
            20.0  321.0  -2.93520563593609  \\
            21.0  321.0  -3.268234925394466  \\
            22.0  321.0  -3.6356609737115786  \\
            23.0  321.0  -3.8922750424035986  \\
            24.0  321.0  -4.159724298875764  \\
            25.0  321.0  -4.430228137050978  \\
            26.0  321.0  -4.701437406167603  \\
            27.0  321.0  -4.9728081160036535  \\
            28.0  321.0  -5.244215777739717  \\
            29.0  321.0  -5.515631899702525  \\
            30.0  321.0  -5.787049957718709  \\
            31.0  321.0  -6.058468460387496  \\
            32.0  321.0  -6.329887062800246  \\
            33.0  321.0  -6.6013056903302205  \\
            34.0  321.0  -6.87272432125533  \\
            35.0  321.0  -7.144142960442004  \\
            36.0  321.0  -7.415561573697354  \\
            37.0  321.0  -7.68698026048134  \\
            38.0  321.0  -7.95839882865528  \\
            39.0  321.0  -8.229817458678617  \\
            40.0  321.0  -8.50123636240093  \\
            41.0  321.0  -8.772654478369676  \\
            42.0  321.0  -9.04407361915454  \\
            43.0  321.0  -9.315492079824022  \\
            44.0  321.0  -9.58691038198295  \\
            45.0  321.0  -9.85832957229036  \\
            46.0  321.0  -10.129746386555382  \\
            47.0  321.0  -10.401176847041084  \\
            48.0  321.0  -10.67254759249654  \\
            49.0  321.0  -10.944059507380194  \\
            50.0  321.0  -11.215358516983859  \\
            51.0  321.0  -11.486868303888324  \\
            52.0  321.0  -11.758236880947992  \\
            53.0  321.0  -12.029839251319508  \\
            54.0  321.0  -12.300667932919087  \\
            55.0  321.0  -12.573602059596467  \\
            56.0  321.0  -12.84236264415144  \\
            57.0  321.0  -13.12047360934566  \\
            58.0  321.0  -13.384023929193448  \\
            59.0  321.0  -13.666481818724542  \\
            60.0  321.0  -13.940083661088485  \\
            61.0  321.0  -14.223925135284164  \\
            62.0  321.0  -14.388514736851812  \\
            63.0  321.0  -14.74112756648572  \\
            64.0  321.0  -15.350458090758869  \\
            65.0  321.0  -15.088732880997354  \\
            66.0  321.0  -15.55833356562763  \\
            67.0  321.0  -15.479069246802519  \\
            68.0  321.0  -15.776023485611516  \\
            69.0  321.0  -15.783366899002743  \\
            70.0  321.0  -15.368644736076018  \\
            71.0  321.0  -15.4967533223567  \\
            72.0  321.0  -15.162040642070158  \\
            73.0  321.0  -15.27832936089659  \\
            74.0  321.0  -15.693320085053234  \\
            75.0  321.0  -15.566799245735924  \\
            76.0  321.0  -15.298889063306438  \\
            77.0  321.0  -16.073948156806516  \\
            78.0  321.0  -14.96651122459556  \\
            79.0  321.0  -14.900688622921715  \\
            80.0  321.0  -17.221175980016593  \\
            81.0  321.0  -15.459738264411271  \\
            82.0  321.0  -15.471045555902863  \\
            83.0  321.0  -15.857035679494434  \\
            84.0  321.0  -15.894858898175496  \\
            85.0  321.0  -15.763139198121705  \\
            86.0  321.0  -15.895757810364138  \\
            87.0  321.0  -15.595371649794341  \\
            88.0  321.0  -15.412035774360197  \\
            89.0  321.0  -15.385373734017817  \\
            90.0  321.0  -15.911113890628064  \\
            91.0  321.0  -16.058042452938288  \\
            92.0  321.0  -16.166048079123126  \\
            93.0  321.0  -15.815652736049664  \\
            94.0  321.0  -15.890572047978186  \\
            95.0  321.0  -15.83788735959757  \\
            96.0  321.0  -17.324024557572596  \\
            97.0  321.0  -15.577499178561828  \\
            98.0  321.0  -15.439163609982154  \\
            99.0  321.0  -16.312985470230913  \\
            100.0  321.0  -15.656279806852663  \\
            101.0  321.0  -15.653559774527022  \\
            102.0  321.0  -15.653559774527022  \\
            103.0  321.0  -15.653559774527022  \\
            104.0  321.0  -15.653559774527022  \\
            105.0  321.0  -15.653559774527022  \\
            106.0  321.0  -15.653559774527022  \\
            107.0  321.0  -15.653559774527022  \\
            108.0  321.0  -15.653559774527022  \\
            109.0  321.0  -15.653559774527022  \\
            110.0  321.0  -15.653559774527022  \\
            111.0  321.0  -15.653559774527022  \\
            112.0  321.0  -15.653559774527022  \\
            113.0  321.0  -15.653559774527022  \\
            114.0  321.0  -15.653559774527022  \\
            115.0  321.0  -15.653559774527022  \\
            116.0  321.0  -15.653559774527022  \\
            117.0  321.0  -15.653559774527022  \\
            118.0  321.0  -15.653559774527022  \\
            119.0  321.0  -15.653559774527022  \\
            120.0  321.0  -15.653559774527022  \\
            121.0  321.0  -15.653559774527022  \\
            122.0  321.0  -15.653559774527022  \\
            123.0  321.0  -15.653559774527022  \\
            124.0  321.0  -15.653559774527022  \\
            125.0  321.0  -15.653559774527022  \\
            126.0  321.0  -15.653559774527022  \\
            127.0  321.0  -15.653559774527022  \\
            128.0  321.0  -15.653559774527022  \\
            129.0  321.0  -15.653559774527022  \\
            130.0  321.0  -15.653559774527022  \\
            131.0  321.0  -15.653559774527022  \\
            132.0  321.0  -15.653559774527022  \\
            133.0  321.0  -15.653559774527022  \\
            134.0  321.0  -15.653559774527022  \\
            135.0  321.0  -15.653559774527022  \\
            136.0  321.0  -15.653559774527022  \\
            137.0  321.0  -15.653559774527022  \\
            138.0  321.0  -15.653559774527022  \\
            139.0  321.0  -15.653559774527022  \\
            140.0  321.0  -15.653559774527022  \\
            141.0  321.0  -15.653559774527022  \\
            142.0  321.0  -15.653559774527022  \\
            143.0  321.0  -15.653559774527022  \\
            144.0  321.0  -15.653559774527022  \\
            145.0  321.0  -15.653559774527022  \\
            146.0  321.0  -15.653559774527022  \\
            147.0  321.0  -15.653559774527022  \\
            148.0  321.0  -15.653559774527022  \\
            149.0  321.0  -15.653559774527022  \\
            150.0  321.0  -15.653559774527022  \\
            151.0  321.0  -15.653559774527022  \\
            152.0  321.0  -15.653559774527022  \\
            153.0  321.0  -15.653559774527022  \\
            154.0  321.0  -15.653559774527022  \\
            155.0  321.0  -15.653559774527022  \\
            156.0  321.0  -15.653559774527022  \\
            157.0  321.0  -15.653559774527022  \\
            158.0  321.0  -15.653559774527022  \\
            159.0  321.0  -15.653559774527022  \\
            160.0  321.0  -15.653559774527022  \\
            161.0  321.0  -15.653559774527022  \\
            162.0  321.0  -15.653559774527022  \\
            163.0  321.0  -15.653559774527022  \\
            164.0  321.0  -15.653559774527022  \\
            165.0  321.0  -15.653559774527022  \\
            166.0  321.0  -15.653559774527022  \\
            167.0  321.0  -15.653559774527022  \\
            168.0  321.0  -15.653559774527022  \\
            169.0  321.0  -15.653559774527022  \\
            170.0  321.0  -15.653559774527022  \\
            171.0  321.0  -15.653559774527022  \\
            172.0  321.0  -15.653559774527022  \\
            173.0  321.0  -15.653559774527022  \\
            174.0  321.0  -15.653559774527022  \\
            175.0  321.0  -15.653559774527022  \\
            176.0  321.0  -15.653559774527022  \\
            177.0  321.0  -15.653559774527022  \\
            178.0  321.0  -15.653559774527022  \\
            179.0  321.0  -15.653559774527022  \\
            180.0  321.0  -15.653559774527022  \\
            181.0  321.0  -15.653559774527022  \\
            182.0  321.0  -15.653559774527022  \\
            183.0  321.0  -15.653559774527022  \\
            184.0  321.0  -15.653559774527022  \\
            185.0  321.0  -15.653559774527022  \\
            186.0  321.0  -15.653559774527022  \\
            187.0  321.0  -15.653559774527022  \\
            188.0  321.0  -15.653559774527022  \\
            189.0  321.0  -15.653559774527022  \\
            190.0  321.0  -15.653559774527022  \\
            191.0  321.0  -15.653559774527022  \\
            192.0  321.0  -15.653559774527022  \\
            193.0  321.0  -15.653559774527022  \\
            194.0  321.0  -15.653559774527022  \\
            195.0  321.0  -15.653559774527022  \\
            196.0  321.0  -15.653559774527022  \\
            197.0  321.0  -15.653559774527022  \\
            198.0  321.0  -6.130571398466057  \\
            199.0  321.0  -5.285944928956989  \\
            200.0  321.0  -6.252838894558098  \\
            \\
            1.0  322.0  -9.392664350812792  \\
            2.0  322.0  -9.121248208555711  \\
            3.0  322.0  -8.849828724078211  \\
            4.0  322.0  -8.578410221849584  \\
            5.0  322.0  -8.306991357798747  \\
            6.0  322.0  -8.035571883429666  \\
            7.0  322.0  -7.764149365112463  \\
            8.0  322.0  -7.49271394168688  \\
            9.0  322.0  -7.2212218760744165  \\
            10.0  322.0  -6.9494827417830685  \\
            11.0  322.0  -6.676666967837904  \\
            12.0  322.0  -6.399198238783336  \\
            13.0  322.0  -6.102300220604869  \\
            14.0  322.0  -5.734367910403827  \\
            15.0  322.0  -5.191177626466125  \\
            16.0  322.0  -4.440998051901447  \\
            17.0  322.0  -4.171968053442487  \\
            18.0  322.0  -3.226308529947931  \\
            19.0  322.0  -2.9332046569334764  \\
            20.0  322.0  -2.961409775467944  \\
            21.0  322.0  -3.215908663364784  \\
            22.0  322.0  -3.5445450226535407  \\
            23.0  322.0  -3.817003978554515  \\
            24.0  322.0  -4.088438991553236  \\
            25.0  322.0  -4.359857579364736  \\
            26.0  322.0  -4.631276137557857  \\
            27.0  322.0  -4.902694752884784  \\
            28.0  322.0  -5.17411338210202  \\
            29.0  322.0  -5.445532015003207  \\
            30.0  322.0  -5.716950648011983  \\
            31.0  322.0  -5.988369282171088  \\
            32.0  322.0  -6.259787915000304  \\
            33.0  322.0  -6.531206549144234  \\
            34.0  322.0  -6.802625181512999  \\
            35.0  322.0  -7.074043821155415  \\
            36.0  322.0  -7.345462435134366  \\
            37.0  322.0  -7.616881112808235  \\
            38.0  322.0  -7.88829970306847  \\
            39.0  322.0  -8.159718299846459  \\
            40.0  322.0  -8.431137186711247  \\
            41.0  322.0  -8.702555423767745  \\
            42.0  322.0  -8.973974387366736  \\
            43.0  322.0  -9.245392985969408  \\
            44.0  322.0  -9.516811314022801  \\
            45.0  322.0  -9.788230413124152  \\
            46.0  322.0  -10.059646915623158  \\
            47.0  322.0  -10.331078684908492  \\
            48.0  322.0  -10.602453890912987  \\
            49.0  322.0  -10.873947432981913  \\
            50.0  322.0  -11.145279800878772  \\
            51.0  322.0  -11.416754520919516  \\
            52.0  322.0  -11.688129539305885  \\
            53.0  322.0  -11.959732668111755  \\
            54.0  322.0  -12.230586924099432  \\
            55.0  322.0  -12.503273865693364  \\
            56.0  322.0  -12.772232634471726  \\
            57.0  322.0  -13.049043358400807  \\
            58.0  322.0  -13.314296688736215  \\
            59.0  322.0  -13.592752760548729  \\
            60.0  322.0  -13.867646189094474  \\
            61.0  322.0  -14.162523592460602  \\
            62.0  322.0  -14.34039809037783  \\
            63.0  322.0  -14.634050438110089  \\
            64.0  322.0  -15.211695834639261  \\
            65.0  322.0  -15.097731892382134  \\
            66.0  322.0  -15.534305996195066  \\
            67.0  322.0  -15.48968413304101  \\
            68.0  322.0  -15.656607142226797  \\
            69.0  322.0  -15.629155934818977  \\
            70.0  322.0  -15.495708410833675  \\
            71.0  322.0  -15.314482483852668  \\
            72.0  322.0  -15.167619651865168  \\
            73.0  322.0  -15.339060739319573  \\
            74.0  322.0  -16.037714814550085  \\
            75.0  322.0  -15.421311874528286  \\
            76.0  322.0  -15.362203706073911  \\
            77.0  322.0  -15.47728381637526  \\
            78.0  322.0  -14.899280982993135  \\
            79.0  322.0  -14.99955477784648  \\
            80.0  322.0  -15.72540861946661  \\
            81.0  322.0  -15.447127698800465  \\
            82.0  322.0  -15.528992767919354  \\
            83.0  322.0  -15.951038971565419  \\
            84.0  322.0  -15.815473310474871  \\
            85.0  322.0  -15.896542418452901  \\
            86.0  322.0  -15.66232185208763  \\
            87.0  322.0  -15.905126339670053  \\
            88.0  322.0  -15.329795639179924  \\
            89.0  322.0  -15.458792679261148  \\
            90.0  322.0  -16.326970109067997  \\
            91.0  322.0  -16.118249361068358  \\
            92.0  322.0  -15.922806294004351  \\
            93.0  322.0  -16.004405067524775  \\
            94.0  322.0  -15.76753975223773  \\
            95.0  322.0  -16.006871798176448  \\
            96.0  322.0  -16.441274595690462  \\
            97.0  322.0  -15.467218771207813  \\
            98.0  322.0  -15.608597898461161  \\
            99.0  322.0  -15.591662728096516  \\
            100.0  322.0  -15.601940620638382  \\
            101.0  322.0  -15.653559774527022  \\
            102.0  322.0  -15.653559774527022  \\
            103.0  322.0  -15.653559774527022  \\
            104.0  322.0  -15.653559774527022  \\
            105.0  322.0  -15.653559774527022  \\
            106.0  322.0  -15.653559774527022  \\
            107.0  322.0  -15.653559774527022  \\
            108.0  322.0  -15.653559774527022  \\
            109.0  322.0  -15.653559774527022  \\
            110.0  322.0  -15.653559774527022  \\
            111.0  322.0  -15.653559774527022  \\
            112.0  322.0  -15.653559774527022  \\
            113.0  322.0  -15.653559774527022  \\
            114.0  322.0  -15.653559774527022  \\
            115.0  322.0  -15.653559774527022  \\
            116.0  322.0  -15.653559774527022  \\
            117.0  322.0  -15.653559774527022  \\
            118.0  322.0  -15.653559774527022  \\
            119.0  322.0  -15.653559774527022  \\
            120.0  322.0  -15.653559774527022  \\
            121.0  322.0  -15.653559774527022  \\
            122.0  322.0  -15.653559774527022  \\
            123.0  322.0  -15.653559774527022  \\
            124.0  322.0  -15.653559774527022  \\
            125.0  322.0  -15.653559774527022  \\
            126.0  322.0  -15.653559774527022  \\
            127.0  322.0  -15.653559774527022  \\
            128.0  322.0  -15.653559774527022  \\
            129.0  322.0  -15.653559774527022  \\
            130.0  322.0  -15.653559774527022  \\
            131.0  322.0  -15.653559774527022  \\
            132.0  322.0  -15.653559774527022  \\
            133.0  322.0  -15.653559774527022  \\
            134.0  322.0  -15.653559774527022  \\
            135.0  322.0  -15.653559774527022  \\
            136.0  322.0  -15.653559774527022  \\
            137.0  322.0  -15.653559774527022  \\
            138.0  322.0  -15.653559774527022  \\
            139.0  322.0  -15.653559774527022  \\
            140.0  322.0  -15.653559774527022  \\
            141.0  322.0  -15.653559774527022  \\
            142.0  322.0  -15.653559774527022  \\
            143.0  322.0  -15.653559774527022  \\
            144.0  322.0  -15.653559774527022  \\
            145.0  322.0  -15.653559774527022  \\
            146.0  322.0  -15.653559774527022  \\
            147.0  322.0  -15.653559774527022  \\
            148.0  322.0  -15.653559774527022  \\
            149.0  322.0  -15.653559774527022  \\
            150.0  322.0  -15.653559774527022  \\
            151.0  322.0  -15.653559774527022  \\
            152.0  322.0  -15.653559774527022  \\
            153.0  322.0  -15.653559774527022  \\
            154.0  322.0  -15.653559774527022  \\
            155.0  322.0  -15.653559774527022  \\
            156.0  322.0  -15.653559774527022  \\
            157.0  322.0  -15.653559774527022  \\
            158.0  322.0  -15.653559774527022  \\
            159.0  322.0  -15.653559774527022  \\
            160.0  322.0  -15.653559774527022  \\
            161.0  322.0  -15.653559774527022  \\
            162.0  322.0  -15.653559774527022  \\
            163.0  322.0  -15.653559774527022  \\
            164.0  322.0  -15.653559774527022  \\
            165.0  322.0  -15.653559774527022  \\
            166.0  322.0  -15.653559774527022  \\
            167.0  322.0  -15.653559774527022  \\
            168.0  322.0  -15.653559774527022  \\
            169.0  322.0  -15.653559774527022  \\
            170.0  322.0  -15.653559774527022  \\
            171.0  322.0  -15.653559774527022  \\
            172.0  322.0  -15.653559774527022  \\
            173.0  322.0  -15.653559774527022  \\
            174.0  322.0  -15.653559774527022  \\
            175.0  322.0  -15.653559774527022  \\
            176.0  322.0  -15.653559774527022  \\
            177.0  322.0  -15.653559774527022  \\
            178.0  322.0  -15.653559774527022  \\
            179.0  322.0  -15.653559774527022  \\
            180.0  322.0  -15.653559774527022  \\
            181.0  322.0  -15.653559774527022  \\
            182.0  322.0  -15.653559774527022  \\
            183.0  322.0  -15.653559774527022  \\
            184.0  322.0  -15.653559774527022  \\
            185.0  322.0  -15.653559774527022  \\
            186.0  322.0  -15.653559774527022  \\
            187.0  322.0  -15.653559774527022  \\
            188.0  322.0  -15.653559774527022  \\
            189.0  322.0  -15.653559774527022  \\
            190.0  322.0  -15.653559774527022  \\
            191.0  322.0  -15.653559774527022  \\
            192.0  322.0  -15.653559774527022  \\
            193.0  322.0  -15.653559774527022  \\
            194.0  322.0  -15.653559774527022  \\
            195.0  322.0  -15.653559774527022  \\
            196.0  322.0  -15.653559774527022  \\
            197.0  322.0  -15.653559774527022  \\
            198.0  322.0  -7.836257340993742  \\
            199.0  322.0  -6.991630876724643  \\
            200.0  322.0  -7.958524843751125  \\
            \\
            1.0  323.0  -7.562460977387615  \\
            2.0  323.0  -7.291042378969377  \\
            3.0  323.0  -7.0196237348534325  \\
            4.0  323.0  -6.748205102322109  \\
            5.0  323.0  -6.476786464822937  \\
            6.0  323.0  -6.205367817092764  \\
            7.0  323.0  -5.933949118060074  \\
            8.0  323.0  -5.662530201374277  \\
            9.0  323.0  -5.391110329672089  \\
            10.0  323.0  -5.119686289831551  \\
            11.0  323.0  -4.848244043329346  \\
            12.0  323.0  -4.5767222894680595  \\
            13.0  323.0  -4.304853426364505  \\
            14.0  323.0  -4.031466864146548  \\
            15.0  323.0  -3.751159126208241  \\
            16.0  323.0  -3.4221028805692857  \\
            17.0  323.0  -3.2364711539268836  \\
            18.0  323.0  -3.4969958464057727  \\
            19.0  323.0  -3.4969958464009268  \\
            20.0  323.0  -3.236471153929543  \\
            21.0  323.0  -3.4221028805659146  \\
            22.0  323.0  -3.751159126213468  \\
            23.0  323.0  -4.031466864144201  \\
            24.0  323.0  -4.30485342636696  \\
            25.0  323.0  -4.576722289469582  \\
            26.0  323.0  -4.848244043318972  \\
            27.0  323.0  -5.1196862898611695  \\
            28.0  323.0  -5.391110329617214  \\
            29.0  323.0  -5.662530201456617  \\
            30.0  323.0  -5.933949117874953  \\
            31.0  323.0  -6.205367817310023  \\
            32.0  323.0  -6.47678646473659  \\
            33.0  323.0  -6.748205102480133  \\
            34.0  323.0  -7.019623734120028  \\
            35.0  323.0  -7.291042379482276  \\
            36.0  323.0  -7.562460977075709  \\
            37.0  323.0  -7.833879677813323  \\
            38.0  323.0  -8.105298262236014  \\
            39.0  323.0  -8.37671677964264  \\
            40.0  323.0  -8.648135841256591  \\
            41.0  323.0  -8.919553907082648  \\
            42.0  323.0  -9.190972929818015  \\
            43.0  323.0  -9.462391649491147  \\
            44.0  323.0  -9.733809792478826  \\
            45.0  323.0  -10.005229265795148  \\
            46.0  323.0  -10.27664304462518  \\
            47.0  323.0  -10.548088696290648  \\
            48.0  323.0  -10.819434116402997  \\
            49.0  323.0  -11.090966658246744  \\
            50.0  323.0  -11.362269155672161  \\
            51.0  323.0  -11.633752840729477  \\
            52.0  323.0  -11.905084001103324  \\
            53.0  323.0  -12.176850911990366  \\
            54.0  323.0  -12.447241335560774  \\
            55.0  323.0  -12.72067150986351  \\
            56.0  323.0  -12.987596515863295  \\
            57.0  323.0  -13.26692668926739  \\
            58.0  323.0  -13.528589337413669  \\
            59.0  323.0  -13.806691865752967  \\
            60.0  323.0  -14.082423790698734  \\
            61.0  323.0  -14.417178219337847  \\
            62.0  323.0  -14.548522682288594  \\
            63.0  323.0  -14.784710687149257  \\
            64.0  323.0  -15.672433051747042  \\
            65.0  323.0  -15.335460295082381  \\
            66.0  323.0  -15.998142954654517  \\
            67.0  323.0  -15.744854540726106  \\
            68.0  323.0  -15.694688748216286  \\
            69.0  323.0  -15.469803540291378  \\
            70.0  323.0  -15.896760388336611  \\
            71.0  323.0  -15.223622439687437  \\
            72.0  323.0  -15.190676959235137  \\
            73.0  323.0  -15.41642681513485  \\
            74.0  323.0  -16.54327772334581  \\
            75.0  323.0  -15.334604193518157  \\
            76.0  323.0  -15.51082927334653  \\
            77.0  323.0  -15.225064531248707  \\
            78.0  323.0  -14.863785179806277  \\
            79.0  323.0  -15.17964129784058  \\
            80.0  323.0  -15.536468091248546  \\
            81.0  323.0  -15.439451715856151  \\
            82.0  323.0  -15.617945755272599  \\
            83.0  323.0  -15.986800710049533  \\
            84.0  323.0  -15.753784322137895  \\
            85.0  323.0  -16.25550344775944  \\
            86.0  323.0  -15.547179433905663  \\
            87.0  323.0  -16.269675089708535  \\
            88.0  323.0  -15.311894187205885  \\
            89.0  323.0  -15.558608560455333  \\
            90.0  323.0  -16.724696234493027  \\
            91.0  323.0  -16.401769283891486  \\
            92.0  323.0  -15.805454179598076  \\
            93.0  323.0  -16.652425245755776  \\
            94.0  323.0  -15.731546074073805  \\
            95.0  323.0  -16.30951967005931  \\
            96.0  323.0  -16.005687719896038  \\
            97.0  323.0  -15.406918038577617  \\
            98.0  323.0  -16.214597858418514  \\
            99.0  323.0  -15.302395191776133  \\
            100.0  323.0  -15.549689600156334  \\
            101.0  323.0  -15.653559774527022  \\
            102.0  323.0  -15.653559774527022  \\
            103.0  323.0  -15.653559774527022  \\
            104.0  323.0  -15.653559774527022  \\
            105.0  323.0  -15.653559774527022  \\
            106.0  323.0  -15.653559774527022  \\
            107.0  323.0  -15.653559774527022  \\
            108.0  323.0  -15.653559774527022  \\
            109.0  323.0  -15.653559774527022  \\
            110.0  323.0  -15.653559774527022  \\
            111.0  323.0  -15.653559774527022  \\
            112.0  323.0  -15.653559774527022  \\
            113.0  323.0  -15.653559774527022  \\
            114.0  323.0  -15.653559774527022  \\
            115.0  323.0  -15.653559774527022  \\
            116.0  323.0  -15.653559774527022  \\
            117.0  323.0  -15.653559774527022  \\
            118.0  323.0  -15.653559774527022  \\
            119.0  323.0  -15.653559774527022  \\
            120.0  323.0  -15.653559774527022  \\
            121.0  323.0  -15.653559774527022  \\
            122.0  323.0  -15.653559774527022  \\
            123.0  323.0  -15.653559774527022  \\
            124.0  323.0  -15.653559774527022  \\
            125.0  323.0  -15.653559774527022  \\
            126.0  323.0  -15.653559774527022  \\
            127.0  323.0  -15.653559774527022  \\
            128.0  323.0  -15.653559774527022  \\
            129.0  323.0  -15.653559774527022  \\
            130.0  323.0  -15.653559774527022  \\
            131.0  323.0  -15.653559774527022  \\
            132.0  323.0  -15.653559774527022  \\
            133.0  323.0  -15.653559774527022  \\
            134.0  323.0  -15.653559774527022  \\
            135.0  323.0  -15.653559774527022  \\
            136.0  323.0  -15.653559774527022  \\
            137.0  323.0  -15.653559774527022  \\
            138.0  323.0  -15.653559774527022  \\
            139.0  323.0  -15.653559774527022  \\
            140.0  323.0  -15.653559774527022  \\
            141.0  323.0  -15.653559774527022  \\
            142.0  323.0  -15.653559774527022  \\
            143.0  323.0  -15.653559774527022  \\
            144.0  323.0  -15.653559774527022  \\
            145.0  323.0  -15.653559774527022  \\
            146.0  323.0  -15.653559774527022  \\
            147.0  323.0  -15.653559774527022  \\
            148.0  323.0  -15.653559774527022  \\
            149.0  323.0  -15.653559774527022  \\
            150.0  323.0  -15.653559774527022  \\
            151.0  323.0  -15.653559774527022  \\
            152.0  323.0  -15.653559774527022  \\
            153.0  323.0  -15.653559774527022  \\
            154.0  323.0  -15.653559774527022  \\
            155.0  323.0  -15.653559774527022  \\
            156.0  323.0  -15.653559774527022  \\
            157.0  323.0  -15.653559774527022  \\
            158.0  323.0  -15.653559774527022  \\
            159.0  323.0  -15.653559774527022  \\
            160.0  323.0  -15.653559774527022  \\
            161.0  323.0  -15.653559774527022  \\
            162.0  323.0  -15.653559774527022  \\
            163.0  323.0  -15.653559774527022  \\
            164.0  323.0  -15.653559774527022  \\
            165.0  323.0  -15.653559774527022  \\
            166.0  323.0  -15.653559774527022  \\
            167.0  323.0  -15.653559774527022  \\
            168.0  323.0  -15.653559774527022  \\
            169.0  323.0  -15.653559774527022  \\
            170.0  323.0  -15.653559774527022  \\
            171.0  323.0  -15.653559774527022  \\
            172.0  323.0  -15.653559774527022  \\
            173.0  323.0  -15.653559774527022  \\
            174.0  323.0  -15.653559774527022  \\
            175.0  323.0  -15.653559774527022  \\
            176.0  323.0  -15.653559774527022  \\
            177.0  323.0  -15.653559774527022  \\
            178.0  323.0  -15.653559774527022  \\
            179.0  323.0  -15.653559774527022  \\
            180.0  323.0  -15.653559774527022  \\
            181.0  323.0  -15.653559774527022  \\
            182.0  323.0  -15.653559774527022  \\
            183.0  323.0  -15.653559774527022  \\
            184.0  323.0  -15.653559774527022  \\
            185.0  323.0  -15.653559774527022  \\
            186.0  323.0  -15.653559774527022  \\
            187.0  323.0  -15.653559774527022  \\
            188.0  323.0  -15.653559774527022  \\
            189.0  323.0  -15.653559774527022  \\
            190.0  323.0  -15.653559774527022  \\
            191.0  323.0  -15.653559774527022  \\
            192.0  323.0  -15.653559774527022  \\
            193.0  323.0  -15.653559774527022  \\
            194.0  323.0  -15.653559774527022  \\
            195.0  323.0  -15.653559774527022  \\
            196.0  323.0  -15.653559774527022  \\
            197.0  323.0  -15.653559774527022  \\
            198.0  323.0  -6.006052179842793  \\
            199.0  323.0  -5.161425710507211  \\
            200.0  323.0  -6.128319676172485  \\
            \\
            1.0  324.0  -7.345462434989018  \\
            2.0  324.0  -7.074043820622038  \\
            3.0  324.0  -6.8026251819292645  \\
            4.0  324.0  -6.531206549086776  \\
            5.0  324.0  -6.259787915088826  \\
            6.0  324.0  -5.988369282010614  \\
            7.0  324.0  -5.716950648124774  \\
            8.0  324.0  -5.445532014955931  \\
            9.0  324.0  -5.174113382139265  \\
            10.0  324.0  -4.902694752869319  \\
            11.0  324.0  -4.631276137563805  \\
            12.0  324.0  -4.359857579364956  \\
            13.0  324.0  -4.088438991551479  \\
            14.0  324.0  -3.8170039785564898  \\
            15.0  324.0  -3.5445450226494963  \\
            16.0  324.0  -3.2159086633667995  \\
            17.0  324.0  -2.9614097754665325  \\
            18.0  324.0  -2.933204656934138  \\
            19.0  324.0  -3.226308529950529  \\
            20.0  324.0  -4.171968053422293  \\
            21.0  324.0  -4.440998051864938  \\
            22.0  324.0  -5.191177626570613  \\
            23.0  324.0  -5.734367910306652  \\
            24.0  324.0  -6.102300220722988  \\
            25.0  324.0  -6.399198238999577  \\
            26.0  324.0  -6.676666967107827  \\
            27.0  324.0  -6.949482744017005  \\
            28.0  324.0  -7.221221872851821  \\
            29.0  324.0  -7.492713947740979  \\
            30.0  324.0  -7.764149353116054  \\
            31.0  324.0  -8.03557189473924  \\
            32.0  324.0  -8.306991354530544  \\
            33.0  324.0  -8.578410237896943  \\
            34.0  324.0  -8.849828675524403  \\
            35.0  324.0  -9.121248219673568  \\
            36.0  324.0  -9.392664229769059  \\
            37.0  324.0  -9.664086853636567  \\
            38.0  324.0  -9.935503823025778  \\
            39.0  324.0  -10.206911258744801  \\
            40.0  324.0  -10.478358062099835  \\
            41.0  324.0  -10.749744581566576  \\
            42.0  324.0  -11.021180131684263  \\
            43.0  324.0  -11.292611506435971  \\
            44.0  324.0  -11.563999497419857  \\
            45.0  324.0  -11.835487736178028  \\
            46.0  324.0  -12.106458269657157  \\
            47.0  324.0  -12.380045611261078  \\
            48.0  324.0  -12.646564966781463  \\
            49.0  324.0  -12.92492608449977  \\
            50.0  324.0  -13.190174085756038  \\
            51.0  324.0  -13.464732013851334  \\
            52.0  324.0  -13.728669228699387  \\
            53.0  324.0  -14.027116470586842  \\
            54.0  324.0  -14.226593803822583  \\
            55.0  324.0  -14.635024238950944  \\
            56.0  324.0  -14.62189677559005  \\
            57.0  324.0  -15.373287823257838  \\
            58.0  324.0  -15.068698398645035  \\
            59.0  324.0  -15.412412296241374  \\
            60.0  324.0  -15.655477738088821  \\
            61.0  324.0  -15.175675968262029  \\
            62.0  324.0  -15.613537205021254  \\
            63.0  324.0  -15.31672780055618  \\
            64.0  324.0  -15.411686245445381  \\
            65.0  324.0  -16.537148409251987  \\
            66.0  324.0  -15.808530933787507  \\
            67.0  324.0  -16.892146185721533  \\
            68.0  324.0  -15.781148017864274  \\
            69.0  324.0  -15.374929734149005  \\
            70.0  324.0  -15.992306015756052  \\
            71.0  324.0  -15.178238086308674  \\
            72.0  324.0  -15.228391450998433  \\
            73.0  324.0  -15.523922385717853  \\
            74.0  324.0  -15.818874632786798  \\
            75.0  324.0  -15.293653458881709  \\
            76.0  324.0  -15.87652268313473  \\
            77.0  324.0  -15.069928494324328  \\
            78.0  324.0  -14.86142259469123  \\
            79.0  324.0  -15.513472617982815  \\
            80.0  324.0  -15.477316359775335  \\
            81.0  324.0  -15.444444776251391  \\
            82.0  324.0  -15.73287968458409  \\
            83.0  324.0  -15.96142355370398  \\
            84.0  324.0  -15.729400896384162  \\
            85.0  324.0  -16.491339153425166  \\
            86.0  324.0  -15.518336102722532  \\
            87.0  324.0  -15.622754275173964  \\
            88.0  324.0  -15.334177224022914  \\
            89.0  324.0  -15.698163701016584  \\
            90.0  324.0  -16.17672143136313  \\
            91.0  324.0  -16.92536681665033  \\
            92.0  324.0  -15.768043331228656  \\
            93.0  324.0  -16.225182749661634  \\
            94.0  324.0  -15.7544690556268  \\
            95.0  324.0  -16.89908847528322  \\
            96.0  324.0  -15.746737333452751  \\
            97.0  324.0  -15.398582958200262  \\
            98.0  324.0  -15.742007097502047  \\
            99.0  324.0  -15.132732223465046  \\
            100.0  324.0  -15.508019665415189  \\
            101.0  324.0  -15.653559774527022  \\
            102.0  324.0  -15.653559774527022  \\
            103.0  324.0  -15.653559774527022  \\
            104.0  324.0  -15.653559774527022  \\
            105.0  324.0  -15.653559774527022  \\
            106.0  324.0  -15.653559774527022  \\
            107.0  324.0  -15.653559774527022  \\
            108.0  324.0  -15.653559774527022  \\
            109.0  324.0  -15.653559774527022  \\
            110.0  324.0  -15.653559774527022  \\
            111.0  324.0  -15.653559774527022  \\
            112.0  324.0  -15.653559774527022  \\
            113.0  324.0  -15.653559774527022  \\
            114.0  324.0  -15.653559774527022  \\
            115.0  324.0  -15.653559774527022  \\
            116.0  324.0  -15.653559774527022  \\
            117.0  324.0  -15.653559774527022  \\
            118.0  324.0  -15.653559774527022  \\
            119.0  324.0  -15.653559774527022  \\
            120.0  324.0  -15.653559774527022  \\
            121.0  324.0  -15.653559774527022  \\
            122.0  324.0  -15.653559774527022  \\
            123.0  324.0  -15.653559774527022  \\
            124.0  324.0  -15.653559774527022  \\
            125.0  324.0  -15.653559774527022  \\
            126.0  324.0  -15.653559774527022  \\
            127.0  324.0  -15.653559774527022  \\
            128.0  324.0  -15.653559774527022  \\
            129.0  324.0  -15.653559774527022  \\
            130.0  324.0  -15.653559774527022  \\
            131.0  324.0  -15.653559774527022  \\
            132.0  324.0  -15.653559774527022  \\
            133.0  324.0  -15.653559774527022  \\
            134.0  324.0  -15.653559774527022  \\
            135.0  324.0  -15.653559774527022  \\
            136.0  324.0  -15.653559774527022  \\
            137.0  324.0  -15.653559774527022  \\
            138.0  324.0  -15.653559774527022  \\
            139.0  324.0  -15.653559774527022  \\
            140.0  324.0  -15.653559774527022  \\
            141.0  324.0  -15.653559774527022  \\
            142.0  324.0  -15.653559774527022  \\
            143.0  324.0  -15.653559774527022  \\
            144.0  324.0  -15.653559774527022  \\
            145.0  324.0  -15.653559774527022  \\
            146.0  324.0  -15.653559774527022  \\
            147.0  324.0  -15.653559774527022  \\
            148.0  324.0  -15.653559774527022  \\
            149.0  324.0  -15.653559774527022  \\
            150.0  324.0  -15.653559774527022  \\
            151.0  324.0  -15.653559774527022  \\
            152.0  324.0  -15.653559774527022  \\
            153.0  324.0  -15.653559774527022  \\
            154.0  324.0  -15.653559774527022  \\
            155.0  324.0  -15.653559774527022  \\
            156.0  324.0  -15.653559774527022  \\
            157.0  324.0  -15.653559774527022  \\
            158.0  324.0  -15.653559774527022  \\
            159.0  324.0  -15.653559774527022  \\
            160.0  324.0  -15.653559774527022  \\
            161.0  324.0  -15.653559774527022  \\
            162.0  324.0  -15.653559774527022  \\
            163.0  324.0  -15.653559774527022  \\
            164.0  324.0  -15.653559774527022  \\
            165.0  324.0  -15.653559774527022  \\
            166.0  324.0  -15.653559774527022  \\
            167.0  324.0  -15.653559774527022  \\
            168.0  324.0  -15.653559774527022  \\
            169.0  324.0  -15.653559774527022  \\
            170.0  324.0  -15.653559774527022  \\
            171.0  324.0  -15.653559774527022  \\
            172.0  324.0  -15.653559774527022  \\
            173.0  324.0  -15.653559774527022  \\
            174.0  324.0  -15.653559774527022  \\
            175.0  324.0  -15.653559774527022  \\
            176.0  324.0  -15.653559774527022  \\
            177.0  324.0  -15.653559774527022  \\
            178.0  324.0  -15.653559774527022  \\
            179.0  324.0  -15.653559774527022  \\
            180.0  324.0  -15.653559774527022  \\
            181.0  324.0  -15.653559774527022  \\
            182.0  324.0  -15.653559774527022  \\
            183.0  324.0  -15.653559774527022  \\
            184.0  324.0  -15.653559774527022  \\
            185.0  324.0  -15.653559774527022  \\
            186.0  324.0  -15.653559774527022  \\
            187.0  324.0  -15.653559774527022  \\
            188.0  324.0  -15.653559774527022  \\
            189.0  324.0  -15.653559774527022  \\
            190.0  324.0  -15.653559774527022  \\
            191.0  324.0  -15.653559774527022  \\
            192.0  324.0  -15.653559774527022  \\
            193.0  324.0  -15.653559774527022  \\
            194.0  324.0  -15.653559774527022  \\
            195.0  324.0  -15.653559774527022  \\
            196.0  324.0  -15.653559774527022  \\
            197.0  324.0  -15.653559774527022  \\
            198.0  324.0  -5.789053625655105  \\
            199.0  324.0  -4.9444271562901925  \\
            200.0  324.0  -5.911321122013256  \\
            \\
            1.0  325.0  -7.415561573588527  \\
            2.0  325.0  -7.144142959602147  \\
            3.0  325.0  -6.872724321672505  \\
            4.0  325.0  -6.601305690282417  \\
            5.0  325.0  -6.329887062959169  \\
            6.0  325.0  -6.058468460170806  \\
            7.0  325.0  -5.787049957846773  \\
            8.0  325.0  -5.515631899645818  \\
            9.0  325.0  -5.244215777785586  \\
            10.0  325.0  -4.972808115987934  \\
            11.0  325.0  -4.701437406173673  \\
            12.0  325.0  -4.43022813705249  \\
            13.0  325.0  -4.159724298873444  \\
            14.0  325.0  -3.8922750424071055  \\
            15.0  325.0  -3.6356609737059684  \\
            16.0  325.0  -3.2682349253967686  \\
            17.0  325.0  -2.935205635934595  \\
            18.0  325.0  -2.8125015128203477  \\
            19.0  325.0  -2.93520563593609  \\
            20.0  325.0  -3.268234925394466  \\
            21.0  325.0  -3.6356609737115786  \\
            22.0  325.0  -3.8922750424035986  \\
            23.0  325.0  -4.159724298875764  \\
            24.0  325.0  -4.430228137050978  \\
            25.0  325.0  -4.701437406167603  \\
            26.0  325.0  -4.9728081160036535  \\
            27.0  325.0  -5.244215777739717  \\
            28.0  325.0  -5.515631899702525  \\
            29.0  325.0  -5.787049957718709  \\
            30.0  325.0  -6.058468460387496  \\
            31.0  325.0  -6.329887062800246  \\
            32.0  325.0  -6.6013056903302205  \\
            33.0  325.0  -6.87272432125533  \\
            34.0  325.0  -7.144142960442004  \\
            35.0  325.0  -7.415561573697354  \\
            36.0  325.0  -7.68698026048134  \\
            37.0  325.0  -7.95839882865528  \\
            38.0  325.0  -8.229817458678617  \\
            39.0  325.0  -8.50123636240093  \\
            40.0  325.0  -8.772654478369676  \\
            41.0  325.0  -9.04407361915454  \\
            42.0  325.0  -9.315492079824022  \\
            43.0  325.0  -9.58691038198295  \\
            44.0  325.0  -9.85832957229036  \\
            45.0  325.0  -10.129746386555382  \\
            46.0  325.0  -10.401176847041084  \\
            47.0  325.0  -10.67254759249654  \\
            48.0  325.0  -10.944059507380194  \\
            49.0  325.0  -11.215358516983859  \\
            50.0  325.0  -11.486868303888324  \\
            51.0  325.0  -11.758236880947992  \\
            52.0  325.0  -12.029839251319508  \\
            53.0  325.0  -12.300667932919087  \\
            54.0  325.0  -12.573602059596467  \\
            55.0  325.0  -12.84236264415144  \\
            56.0  325.0  -13.12047360934566  \\
            57.0  325.0  -13.384023929193448  \\
            58.0  325.0  -13.666481818724542  \\
            59.0  325.0  -13.940083661088485  \\
            60.0  325.0  -14.223925135284164  \\
            61.0  325.0  -14.388514736851812  \\
            62.0  325.0  -14.74112756648572  \\
            63.0  325.0  -15.350458090758869  \\
            64.0  325.0  -15.088732880997354  \\
            65.0  325.0  -15.55833356562763  \\
            66.0  325.0  -15.479069246802519  \\
            67.0  325.0  -15.776023485611516  \\
            68.0  325.0  -15.783366899002743  \\
            69.0  325.0  -15.368644736076018  \\
            70.0  325.0  -15.4967533223567  \\
            71.0  325.0  -15.162040642070158  \\
            72.0  325.0  -15.27832936089659  \\
            73.0  325.0  -15.693320085053234  \\
            74.0  325.0  -15.566799245735924  \\
            75.0  325.0  -15.298889063306438  \\
            76.0  325.0  -16.073948156806516  \\
            77.0  325.0  -14.96651122459556  \\
            78.0  325.0  -14.900688622921715  \\
            79.0  325.0  -17.221175980016593  \\
            80.0  325.0  -15.459738264411271  \\
            81.0  325.0  -15.471045555902863  \\
            82.0  325.0  -15.857035679494434  \\
            83.0  325.0  -15.894858898175496  \\
            84.0  325.0  -15.763139198121705  \\
            85.0  325.0  -15.895757810364138  \\
            86.0  325.0  -15.595371649794341  \\
            87.0  325.0  -15.412035774360197  \\
            88.0  325.0  -15.385373734017817  \\
            89.0  325.0  -15.911113890628064  \\
            90.0  325.0  -16.058042452938288  \\
            91.0  325.0  -16.166048079123126  \\
            92.0  325.0  -15.815652736049664  \\
            93.0  325.0  -15.890572047978186  \\
            94.0  325.0  -15.83788735959757  \\
            95.0  325.0  -17.324024557572596  \\
            96.0  325.0  -15.577499178561828  \\
            97.0  325.0  -15.460576716806838  \\
            98.0  325.0  -15.328545332895507  \\
            99.0  325.0  -15.030748417722746  \\
            100.0  325.0  -15.482612163790204  \\
            101.0  325.0  -15.653559774527022  \\
            102.0  325.0  -15.653559774527022  \\
            103.0  325.0  -15.653559774527022  \\
            104.0  325.0  -15.653559774527022  \\
            105.0  325.0  -15.653559774527022  \\
            106.0  325.0  -15.653559774527022  \\
            107.0  325.0  -15.653559774527022  \\
            108.0  325.0  -15.653559774527022  \\
            109.0  325.0  -15.653559774527022  \\
            110.0  325.0  -15.653559774527022  \\
            111.0  325.0  -15.653559774527022  \\
            112.0  325.0  -15.653559774527022  \\
            113.0  325.0  -15.653559774527022  \\
            114.0  325.0  -15.653559774527022  \\
            115.0  325.0  -15.653559774527022  \\
            116.0  325.0  -15.653559774527022  \\
            117.0  325.0  -15.653559774527022  \\
            118.0  325.0  -15.653559774527022  \\
            119.0  325.0  -15.653559774527022  \\
            120.0  325.0  -15.653559774527022  \\
            121.0  325.0  -15.653559774527022  \\
            122.0  325.0  -15.653559774527022  \\
            123.0  325.0  -15.653559774527022  \\
            124.0  325.0  -15.653559774527022  \\
            125.0  325.0  -15.653559774527022  \\
            126.0  325.0  -15.653559774527022  \\
            127.0  325.0  -15.653559774527022  \\
            128.0  325.0  -15.653559774527022  \\
            129.0  325.0  -15.653559774527022  \\
            130.0  325.0  -15.653559774527022  \\
            131.0  325.0  -15.653559774527022  \\
            132.0  325.0  -15.653559774527022  \\
            133.0  325.0  -15.653559774527022  \\
            134.0  325.0  -15.653559774527022  \\
            135.0  325.0  -15.653559774527022  \\
            136.0  325.0  -15.653559774527022  \\
            137.0  325.0  -15.653559774527022  \\
            138.0  325.0  -15.653559774527022  \\
            139.0  325.0  -15.653559774527022  \\
            140.0  325.0  -15.653559774527022  \\
            141.0  325.0  -15.653559774527022  \\
            142.0  325.0  -15.653559774527022  \\
            143.0  325.0  -15.653559774527022  \\
            144.0  325.0  -15.653559774527022  \\
            145.0  325.0  -15.653559774527022  \\
            146.0  325.0  -15.653559774527022  \\
            147.0  325.0  -15.653559774527022  \\
            148.0  325.0  -15.653559774527022  \\
            149.0  325.0  -15.653559774527022  \\
            150.0  325.0  -15.653559774527022  \\
            151.0  325.0  -15.653559774527022  \\
            152.0  325.0  -15.653559774527022  \\
            153.0  325.0  -15.653559774527022  \\
            154.0  325.0  -15.653559774527022  \\
            155.0  325.0  -15.653559774527022  \\
            156.0  325.0  -15.653559774527022  \\
            157.0  325.0  -15.653559774527022  \\
            158.0  325.0  -15.653559774527022  \\
            159.0  325.0  -15.653559774527022  \\
            160.0  325.0  -15.653559774527022  \\
            161.0  325.0  -15.653559774527022  \\
            162.0  325.0  -15.653559774527022  \\
            163.0  325.0  -15.653559774527022  \\
            164.0  325.0  -15.653559774527022  \\
            165.0  325.0  -15.653559774527022  \\
            166.0  325.0  -15.653559774527022  \\
            167.0  325.0  -15.653559774527022  \\
            168.0  325.0  -15.653559774527022  \\
            169.0  325.0  -15.653559774527022  \\
            170.0  325.0  -15.653559774527022  \\
            171.0  325.0  -15.653559774527022  \\
            172.0  325.0  -15.653559774527022  \\
            173.0  325.0  -15.653559774527022  \\
            174.0  325.0  -15.653559774527022  \\
            175.0  325.0  -15.653559774527022  \\
            176.0  325.0  -15.653559774527022  \\
            177.0  325.0  -15.653559774527022  \\
            178.0  325.0  -15.653559774527022  \\
            179.0  325.0  -15.653559774527022  \\
            180.0  325.0  -15.653559774527022  \\
            181.0  325.0  -15.653559774527022  \\
            182.0  325.0  -15.653559774527022  \\
            183.0  325.0  -15.653559774527022  \\
            184.0  325.0  -15.653559774527022  \\
            185.0  325.0  -15.653559774527022  \\
            186.0  325.0  -15.653559774527022  \\
            187.0  325.0  -15.653559774527022  \\
            188.0  325.0  -15.653559774527022  \\
            189.0  325.0  -15.653559774527022  \\
            190.0  325.0  -15.653559774527022  \\
            191.0  325.0  -15.653559774527022  \\
            192.0  325.0  -15.653559774527022  \\
            193.0  325.0  -15.653559774527022  \\
            194.0  325.0  -15.653559774527022  \\
            195.0  325.0  -15.653559774527022  \\
            196.0  325.0  -15.653559774527022  \\
            197.0  325.0  -15.653559774527022  \\
            198.0  325.0  -5.859152764692663  \\
            199.0  325.0  -5.0145262953399765  \\
            200.0  325.0  -5.981420261299944  \\
            \\
            1.0  326.0  -9.121248208578544  \\
            2.0  326.0  -8.849828724090186  \\
            3.0  326.0  -8.578410221809648  \\
            4.0  326.0  -8.306991357798747  \\
            5.0  326.0  -8.035571883429666  \\
            6.0  326.0  -7.764149365112463  \\
            7.0  326.0  -7.49271394168688  \\
            8.0  326.0  -7.2212218760744165  \\
            9.0  326.0  -6.9494827417830685  \\
            10.0  326.0  -6.676666967837904  \\
            11.0  326.0  -6.399198238783336  \\
            12.0  326.0  -6.102300220604869  \\
            13.0  326.0  -5.734367910403827  \\
            14.0  326.0  -5.191177626466125  \\
            15.0  326.0  -4.440998051901447  \\
            16.0  326.0  -4.171968053442487  \\
            17.0  326.0  -3.226308529947931  \\
            18.0  326.0  -2.9332046569334764  \\
            19.0  326.0  -2.961409775467944  \\
            20.0  326.0  -3.215908663364784  \\
            21.0  326.0  -3.5445450226535407  \\
            22.0  326.0  -3.817003978554515  \\
            23.0  326.0  -4.088438991553236  \\
            24.0  326.0  -4.359857579364736  \\
            25.0  326.0  -4.631276137557857  \\
            26.0  326.0  -4.902694752884784  \\
            27.0  326.0  -5.17411338210202  \\
            28.0  326.0  -5.445532015003207  \\
            29.0  326.0  -5.716950648011983  \\
            30.0  326.0  -5.988369282171088  \\
            31.0  326.0  -6.259787915000304  \\
            32.0  326.0  -6.531206549144234  \\
            33.0  326.0  -6.802625181512999  \\
            34.0  326.0  -7.074043821155415  \\
            35.0  326.0  -7.345462435134366  \\
            36.0  326.0  -7.616881112808235  \\
            37.0  326.0  -7.88829970306847  \\
            38.0  326.0  -8.159718299846459  \\
            39.0  326.0  -8.431137186711247  \\
            40.0  326.0  -8.702555423767745  \\
            41.0  326.0  -8.973974387366736  \\
            42.0  326.0  -9.245392985969408  \\
            43.0  326.0  -9.516811314022801  \\
            44.0  326.0  -9.788230413124152  \\
            45.0  326.0  -10.059646915623158  \\
            46.0  326.0  -10.331078684908492  \\
            47.0  326.0  -10.602453890912987  \\
            48.0  326.0  -10.873947432981913  \\
            49.0  326.0  -11.145279800878772  \\
            50.0  326.0  -11.416754520919516  \\
            51.0  326.0  -11.688129539305885  \\
            52.0  326.0  -11.959732668111755  \\
            53.0  326.0  -12.230586924099432  \\
            54.0  326.0  -12.503273865693364  \\
            55.0  326.0  -12.772232634471726  \\
            56.0  326.0  -13.049043358400807  \\
            57.0  326.0  -13.314296688736215  \\
            58.0  326.0  -13.592752760548729  \\
            59.0  326.0  -13.867646189094474  \\
            60.0  326.0  -14.162523592460602  \\
            61.0  326.0  -14.34039809037783  \\
            62.0  326.0  -14.634050438110089  \\
            63.0  326.0  -15.211695834639261  \\
            64.0  326.0  -15.097731892382134  \\
            65.0  326.0  -15.534305996195066  \\
            66.0  326.0  -15.48968413304101  \\
            67.0  326.0  -15.656607142226797  \\
            68.0  326.0  -15.629155934818977  \\
            69.0  326.0  -15.495708410833675  \\
            70.0  326.0  -15.314482483852668  \\
            71.0  326.0  -15.167619651865168  \\
            72.0  326.0  -15.339060739319573  \\
            73.0  326.0  -16.037714814550085  \\
            74.0  326.0  -15.421311874528286  \\
            75.0  326.0  -15.362203706073911  \\
            76.0  326.0  -15.47728381637526  \\
            77.0  326.0  -14.899280982993135  \\
            78.0  326.0  -14.99955477784648  \\
            79.0  326.0  -15.72540861946661  \\
            80.0  326.0  -15.447127698800465  \\
            81.0  326.0  -15.528992767919354  \\
            82.0  326.0  -15.951038971565419  \\
            83.0  326.0  -15.815473310474871  \\
            84.0  326.0  -15.896542418452901  \\
            85.0  326.0  -15.66232185208763  \\
            86.0  326.0  -15.905126339670053  \\
            87.0  326.0  -15.329795639179924  \\
            88.0  326.0  -15.458792679261148  \\
            89.0  326.0  -16.326970109067997  \\
            90.0  326.0  -16.118249361068358  \\
            91.0  326.0  -15.922806294004351  \\
            92.0  326.0  -16.004405067524775  \\
            93.0  326.0  -15.76753975223773  \\
            94.0  326.0  -16.006871798176448  \\
            95.0  326.0  -16.441274595690462  \\
            96.0  326.0  -15.467218771207813  \\
            97.0  326.0  -15.657960231205314  \\
            98.0  326.0  -15.103657954851915  \\
            99.0  326.0  -14.97765674883779  \\
            100.0  326.0  -15.476501416190843  \\
            101.0  326.0  -15.653559774527022  \\
            102.0  326.0  -15.653559774527022  \\
            103.0  326.0  -15.653559774527022  \\
            104.0  326.0  -15.653559774527022  \\
            105.0  326.0  -15.653559774527022  \\
            106.0  326.0  -15.653559774527022  \\
            107.0  326.0  -15.653559774527022  \\
            108.0  326.0  -15.653559774527022  \\
            109.0  326.0  -15.653559774527022  \\
            110.0  326.0  -15.653559774527022  \\
            111.0  326.0  -15.653559774527022  \\
            112.0  326.0  -15.653559774527022  \\
            113.0  326.0  -15.653559774527022  \\
            114.0  326.0  -15.653559774527022  \\
            115.0  326.0  -15.653559774527022  \\
            116.0  326.0  -15.653559774527022  \\
            117.0  326.0  -15.653559774527022  \\
            118.0  326.0  -15.653559774527022  \\
            119.0  326.0  -15.653559774527022  \\
            120.0  326.0  -15.653559774527022  \\
            121.0  326.0  -15.653559774527022  \\
            122.0  326.0  -15.653559774527022  \\
            123.0  326.0  -15.653559774527022  \\
            124.0  326.0  -15.653559774527022  \\
            125.0  326.0  -15.653559774527022  \\
            126.0  326.0  -15.653559774527022  \\
            127.0  326.0  -15.653559774527022  \\
            128.0  326.0  -15.653559774527022  \\
            129.0  326.0  -15.653559774527022  \\
            130.0  326.0  -15.653559774527022  \\
            131.0  326.0  -15.653559774527022  \\
            132.0  326.0  -15.653559774527022  \\
            133.0  326.0  -15.653559774527022  \\
            134.0  326.0  -15.653559774527022  \\
            135.0  326.0  -15.653559774527022  \\
            136.0  326.0  -15.653559774527022  \\
            137.0  326.0  -15.653559774527022  \\
            138.0  326.0  -15.653559774527022  \\
            139.0  326.0  -15.653559774527022  \\
            140.0  326.0  -15.653559774527022  \\
            141.0  326.0  -15.653559774527022  \\
            142.0  326.0  -15.653559774527022  \\
            143.0  326.0  -15.653559774527022  \\
            144.0  326.0  -15.653559774527022  \\
            145.0  326.0  -15.653559774527022  \\
            146.0  326.0  -15.653559774527022  \\
            147.0  326.0  -15.653559774527022  \\
            148.0  326.0  -15.653559774527022  \\
            149.0  326.0  -15.653559774527022  \\
            150.0  326.0  -15.653559774527022  \\
            151.0  326.0  -15.653559774527022  \\
            152.0  326.0  -15.653559774527022  \\
            153.0  326.0  -15.653559774527022  \\
            154.0  326.0  -15.653559774527022  \\
            155.0  326.0  -15.653559774527022  \\
            156.0  326.0  -15.653559774527022  \\
            157.0  326.0  -15.653559774527022  \\
            158.0  326.0  -15.653559774527022  \\
            159.0  326.0  -15.653559774527022  \\
            160.0  326.0  -15.653559774527022  \\
            161.0  326.0  -15.653559774527022  \\
            162.0  326.0  -15.653559774527022  \\
            163.0  326.0  -15.653559774527022  \\
            164.0  326.0  -15.653559774527022  \\
            165.0  326.0  -15.653559774527022  \\
            166.0  326.0  -15.653559774527022  \\
            167.0  326.0  -15.653559774527022  \\
            168.0  326.0  -15.653559774527022  \\
            169.0  326.0  -15.653559774527022  \\
            170.0  326.0  -15.653559774527022  \\
            171.0  326.0  -15.653559774527022  \\
            172.0  326.0  -15.653559774527022  \\
            173.0  326.0  -15.653559774527022  \\
            174.0  326.0  -15.653559774527022  \\
            175.0  326.0  -15.653559774527022  \\
            176.0  326.0  -15.653559774527022  \\
            177.0  326.0  -15.653559774527022  \\
            178.0  326.0  -15.653559774527022  \\
            179.0  326.0  -15.653559774527022  \\
            180.0  326.0  -15.653559774527022  \\
            181.0  326.0  -15.653559774527022  \\
            182.0  326.0  -15.653559774527022  \\
            183.0  326.0  -15.653559774527022  \\
            184.0  326.0  -15.653559774527022  \\
            185.0  326.0  -15.653559774527022  \\
            186.0  326.0  -15.653559774527022  \\
            187.0  326.0  -15.653559774527022  \\
            188.0  326.0  -15.653559774527022  \\
            189.0  326.0  -15.653559774527022  \\
            190.0  326.0  -15.653559774527022  \\
            191.0  326.0  -15.653559774527022  \\
            192.0  326.0  -15.653559774527022  \\
            193.0  326.0  -15.653559774527022  \\
            194.0  326.0  -15.653559774527022  \\
            195.0  326.0  -15.653559774527022  \\
            196.0  326.0  -15.653559774527022  \\
            197.0  326.0  -15.653559774527022  \\
            198.0  326.0  -7.564838715883762  \\
            199.0  326.0  -6.720212242968549  \\
            200.0  326.0  -7.68710617272171  \\
            \\
            1.0  327.0  -7.29104237896981  \\
            2.0  327.0  -7.019623734853333  \\
            3.0  327.0  -6.74820510232162  \\
            4.0  327.0  -6.476786464822937  \\
            5.0  327.0  -6.205367817092764  \\
            6.0  327.0  -5.933949118060074  \\
            7.0  327.0  -5.662530201374277  \\
            8.0  327.0  -5.391110329672089  \\
            9.0  327.0  -5.119686289831551  \\
            10.0  327.0  -4.848244043329346  \\
            11.0  327.0  -4.5767222894680595  \\
            12.0  327.0  -4.304853426364505  \\
            13.0  327.0  -4.031466864146548  \\
            14.0  327.0  -3.751159126208241  \\
            15.0  327.0  -3.4221028805692857  \\
            16.0  327.0  -3.2364711539268836  \\
            17.0  327.0  -3.4969958464057727  \\
            18.0  327.0  -3.4969958464009268  \\
            19.0  327.0  -3.236471153929543  \\
            20.0  327.0  -3.4221028805659146  \\
            21.0  327.0  -3.751159126213468  \\
            22.0  327.0  -4.031466864144201  \\
            23.0  327.0  -4.30485342636696  \\
            24.0  327.0  -4.576722289469582  \\
            25.0  327.0  -4.848244043318972  \\
            26.0  327.0  -5.1196862898611695  \\
            27.0  327.0  -5.391110329617214  \\
            28.0  327.0  -5.662530201456617  \\
            29.0  327.0  -5.933949117874953  \\
            30.0  327.0  -6.205367817310023  \\
            31.0  327.0  -6.47678646473659  \\
            32.0  327.0  -6.748205102480133  \\
            33.0  327.0  -7.019623734120028  \\
            34.0  327.0  -7.291042379482276  \\
            35.0  327.0  -7.562460977075709  \\
            36.0  327.0  -7.833879677813323  \\
            37.0  327.0  -8.105298262236014  \\
            38.0  327.0  -8.37671677964264  \\
            39.0  327.0  -8.648135841256591  \\
            40.0  327.0  -8.919553907082648  \\
            41.0  327.0  -9.190972929818015  \\
            42.0  327.0  -9.462391649491147  \\
            43.0  327.0  -9.733809792478826  \\
            44.0  327.0  -10.005229265795148  \\
            45.0  327.0  -10.27664304462518  \\
            46.0  327.0  -10.548088696290648  \\
            47.0  327.0  -10.819434116402997  \\
            48.0  327.0  -11.090966658246744  \\
            49.0  327.0  -11.362269155672161  \\
            50.0  327.0  -11.633752840729477  \\
            51.0  327.0  -11.905084001103324  \\
            52.0  327.0  -12.176850911990366  \\
            53.0  327.0  -12.447241335560774  \\
            54.0  327.0  -12.72067150986351  \\
            55.0  327.0  -12.987596515863295  \\
            56.0  327.0  -13.26692668926739  \\
            57.0  327.0  -13.528589337413669  \\
            58.0  327.0  -13.806691865752967  \\
            59.0  327.0  -14.082423790698734  \\
            60.0  327.0  -14.417178219337847  \\
            61.0  327.0  -14.548522682288594  \\
            62.0  327.0  -14.784710687149257  \\
            63.0  327.0  -15.672433051747042  \\
            64.0  327.0  -15.335460295082381  \\
            65.0  327.0  -15.998142954654517  \\
            66.0  327.0  -15.744854540726106  \\
            67.0  327.0  -15.694688748216286  \\
            68.0  327.0  -15.469803540291378  \\
            69.0  327.0  -15.896760388336611  \\
            70.0  327.0  -15.223622439687437  \\
            71.0  327.0  -15.190676959235137  \\
            72.0  327.0  -15.41642681513485  \\
            73.0  327.0  -16.54327772334581  \\
            74.0  327.0  -15.334604193518157  \\
            75.0  327.0  -15.51082927334653  \\
            76.0  327.0  -15.225064531248707  \\
            77.0  327.0  -14.863785179806277  \\
            78.0  327.0  -15.17964129784058  \\
            79.0  327.0  -15.536468091248546  \\
            80.0  327.0  -15.439451715856151  \\
            81.0  327.0  -15.617945755272599  \\
            82.0  327.0  -15.986800710049533  \\
            83.0  327.0  -15.753784322137895  \\
            84.0  327.0  -16.25550344775944  \\
            85.0  327.0  -15.547179433905663  \\
            86.0  327.0  -16.269675089708535  \\
            87.0  327.0  -15.311894187205885  \\
            88.0  327.0  -15.558608560455333  \\
            89.0  327.0  -16.724696234493027  \\
            90.0  327.0  -16.401769283891486  \\
            91.0  327.0  -15.805454179598076  \\
            92.0  327.0  -16.652425245755776  \\
            93.0  327.0  -15.731546074073805  \\
            94.0  327.0  -16.30951967005931  \\
            95.0  327.0  -16.005687719896038  \\
            96.0  327.0  -15.406918038577617  \\
            97.0  327.0  -16.568507029031924  \\
            98.0  327.0  -14.958444359182785  \\
            99.0  327.0  -14.957217521841306  \\
            100.0  327.0  -15.485123958717583  \\
            101.0  327.0  -15.653559774527022  \\
            102.0  327.0  -15.653559774527022  \\
            103.0  327.0  -15.653559774527022  \\
            104.0  327.0  -15.653559774527022  \\
            105.0  327.0  -15.653559774527022  \\
            106.0  327.0  -15.653559774527022  \\
            107.0  327.0  -15.653559774527022  \\
            108.0  327.0  -15.653559774527022  \\
            109.0  327.0  -15.653559774527022  \\
            110.0  327.0  -15.653559774527022  \\
            111.0  327.0  -15.653559774527022  \\
            112.0  327.0  -15.653559774527022  \\
            113.0  327.0  -15.653559774527022  \\
            114.0  327.0  -15.653559774527022  \\
            115.0  327.0  -15.653559774527022  \\
            116.0  327.0  -15.653559774527022  \\
            117.0  327.0  -15.653559774527022  \\
            118.0  327.0  -15.653559774527022  \\
            119.0  327.0  -15.653559774527022  \\
            120.0  327.0  -15.653559774527022  \\
            121.0  327.0  -15.653559774527022  \\
            122.0  327.0  -15.653559774527022  \\
            123.0  327.0  -15.653559774527022  \\
            124.0  327.0  -15.653559774527022  \\
            125.0  327.0  -15.653559774527022  \\
            126.0  327.0  -15.653559774527022  \\
            127.0  327.0  -15.653559774527022  \\
            128.0  327.0  -15.653559774527022  \\
            129.0  327.0  -15.653559774527022  \\
            130.0  327.0  -15.653559774527022  \\
            131.0  327.0  -15.653559774527022  \\
            132.0  327.0  -15.653559774527022  \\
            133.0  327.0  -15.653559774527022  \\
            134.0  327.0  -15.653559774527022  \\
            135.0  327.0  -15.653559774527022  \\
            136.0  327.0  -15.653559774527022  \\
            137.0  327.0  -15.653559774527022  \\
            138.0  327.0  -15.653559774527022  \\
            139.0  327.0  -15.653559774527022  \\
            140.0  327.0  -15.653559774527022  \\
            141.0  327.0  -15.653559774527022  \\
            142.0  327.0  -15.653559774527022  \\
            143.0  327.0  -15.653559774527022  \\
            144.0  327.0  -15.653559774527022  \\
            145.0  327.0  -15.653559774527022  \\
            146.0  327.0  -15.653559774527022  \\
            147.0  327.0  -15.653559774527022  \\
            148.0  327.0  -15.653559774527022  \\
            149.0  327.0  -15.653559774527022  \\
            150.0  327.0  -15.653559774527022  \\
            151.0  327.0  -15.653559774527022  \\
            152.0  327.0  -15.653559774527022  \\
            153.0  327.0  -15.653559774527022  \\
            154.0  327.0  -15.653559774527022  \\
            155.0  327.0  -15.653559774527022  \\
            156.0  327.0  -15.653559774527022  \\
            157.0  327.0  -15.653559774527022  \\
            158.0  327.0  -15.653559774527022  \\
            159.0  327.0  -15.653559774527022  \\
            160.0  327.0  -15.653559774527022  \\
            161.0  327.0  -15.653559774527022  \\
            162.0  327.0  -15.653559774527022  \\
            163.0  327.0  -15.653559774527022  \\
            164.0  327.0  -15.653559774527022  \\
            165.0  327.0  -15.653559774527022  \\
            166.0  327.0  -15.653559774527022  \\
            167.0  327.0  -15.653559774527022  \\
            168.0  327.0  -15.653559774527022  \\
            169.0  327.0  -15.653559774527022  \\
            170.0  327.0  -15.653559774527022  \\
            171.0  327.0  -15.653559774527022  \\
            172.0  327.0  -15.653559774527022  \\
            173.0  327.0  -15.653559774527022  \\
            174.0  327.0  -15.653559774527022  \\
            175.0  327.0  -15.653559774527022  \\
            176.0  327.0  -15.653559774527022  \\
            177.0  327.0  -15.653559774527022  \\
            178.0  327.0  -15.653559774527022  \\
            179.0  327.0  -15.653559774527022  \\
            180.0  327.0  -15.653559774527022  \\
            181.0  327.0  -15.653559774527022  \\
            182.0  327.0  -15.653559774527022  \\
            183.0  327.0  -15.653559774527022  \\
            184.0  327.0  -15.653559774527022  \\
            185.0  327.0  -15.653559774527022  \\
            186.0  327.0  -15.653559774527022  \\
            187.0  327.0  -15.653559774527022  \\
            188.0  327.0  -15.653559774527022  \\
            189.0  327.0  -15.653559774527022  \\
            190.0  327.0  -15.653559774527022  \\
            191.0  327.0  -15.653559774527022  \\
            192.0  327.0  -15.653559774527022  \\
            193.0  327.0  -15.653559774527022  \\
            194.0  327.0  -15.653559774527022  \\
            195.0  327.0  -15.653559774527022  \\
            196.0  327.0  -15.653559774527022  \\
            197.0  327.0  -15.653559774527022  \\
            198.0  327.0  -5.734633546362786  \\
            199.0  327.0  -4.890007076885465  \\
            200.0  327.0  -5.856901041699851  \\
            \\
            1.0  328.0  -7.074043820622317  \\
            2.0  328.0  -6.802625181929107  \\
            3.0  328.0  -6.531206549086594  \\
            4.0  328.0  -6.259787915088826  \\
            5.0  328.0  -5.988369282010614  \\
            6.0  328.0  -5.716950648124774  \\
            7.0  328.0  -5.445532014955931  \\
            8.0  328.0  -5.174113382139265  \\
            9.0  328.0  -4.902694752869319  \\
            10.0  328.0  -4.631276137563805  \\
            11.0  328.0  -4.359857579364956  \\
            12.0  328.0  -4.088438991551479  \\
            13.0  328.0  -3.8170039785564898  \\
            14.0  328.0  -3.5445450226494963  \\
            15.0  328.0  -3.2159086633667995  \\
            16.0  328.0  -2.9614097754665325  \\
            17.0  328.0  -2.933204656934138  \\
            18.0  328.0  -3.226308529950529  \\
            19.0  328.0  -4.171968053422293  \\
            20.0  328.0  -4.440998051864938  \\
            21.0  328.0  -5.191177626570613  \\
            22.0  328.0  -5.734367910306652  \\
            23.0  328.0  -6.102300220722988  \\
            24.0  328.0  -6.399198238999577  \\
            25.0  328.0  -6.676666967107827  \\
            26.0  328.0  -6.949482744017005  \\
            27.0  328.0  -7.221221872851821  \\
            28.0  328.0  -7.492713947740979  \\
            29.0  328.0  -7.764149353116054  \\
            30.0  328.0  -8.03557189473924  \\
            31.0  328.0  -8.306991354530544  \\
            32.0  328.0  -8.578410237896943  \\
            33.0  328.0  -8.849828675524403  \\
            34.0  328.0  -9.121248219673568  \\
            35.0  328.0  -9.392664229769059  \\
            36.0  328.0  -9.664086853636567  \\
            37.0  328.0  -9.935503823025778  \\
            38.0  328.0  -10.206911258744801  \\
            39.0  328.0  -10.478358062099835  \\
            40.0  328.0  -10.749744581566576  \\
            41.0  328.0  -11.021180131684263  \\
            42.0  328.0  -11.292611506435971  \\
            43.0  328.0  -11.563999497419857  \\
            44.0  328.0  -11.835487736178028  \\
            45.0  328.0  -12.106458269657157  \\
            46.0  328.0  -12.380045611261078  \\
            47.0  328.0  -12.646564966781463  \\
            48.0  328.0  -12.92492608449977  \\
            49.0  328.0  -13.190174085756038  \\
            50.0  328.0  -13.464732013851334  \\
            51.0  328.0  -13.728669228699387  \\
            52.0  328.0  -14.027116470586842  \\
            53.0  328.0  -14.226593803822583  \\
            54.0  328.0  -14.635024238950944  \\
            55.0  328.0  -14.62189677559005  \\
            56.0  328.0  -15.373287823257838  \\
            57.0  328.0  -15.068698398645035  \\
            58.0  328.0  -15.412412296241374  \\
            59.0  328.0  -15.655477738088821  \\
            60.0  328.0  -15.175675968262029  \\
            61.0  328.0  -15.613537205021254  \\
            62.0  328.0  -15.31672780055618  \\
            63.0  328.0  -15.411686245445381  \\
            64.0  328.0  -16.537148409251987  \\
            65.0  328.0  -15.808530933787507  \\
            66.0  328.0  -16.892146185721533  \\
            67.0  328.0  -15.781148017864274  \\
            68.0  328.0  -15.374929734149005  \\
            69.0  328.0  -15.992306015756052  \\
            70.0  328.0  -15.178238086308674  \\
            71.0  328.0  -15.228391450998433  \\
            72.0  328.0  -15.523922385717853  \\
            73.0  328.0  -15.818874632786798  \\
            74.0  328.0  -15.293653458881709  \\
            75.0  328.0  -15.87652268313473  \\
            76.0  328.0  -15.069928494324328  \\
            77.0  328.0  -14.86142259469123  \\
            78.0  328.0  -15.513472617982815  \\
            79.0  328.0  -15.477316359775335  \\
            80.0  328.0  -15.444444776251391  \\
            81.0  328.0  -15.73287968458409  \\
            82.0  328.0  -15.96142355370398  \\
            83.0  328.0  -15.729400896384162  \\
            84.0  328.0  -16.491339153425166  \\
            85.0  328.0  -15.518336102722532  \\
            86.0  328.0  -15.622754275173964  \\
            87.0  328.0  -15.334177224022914  \\
            88.0  328.0  -15.698163701016584  \\
            89.0  328.0  -16.17672143136313  \\
            90.0  328.0  -16.92536681665033  \\
            91.0  328.0  -15.768043331228656  \\
            92.0  328.0  -16.225182749661634  \\
            93.0  328.0  -15.7544690556268  \\
            94.0  328.0  -16.89908847528322  \\
            95.0  328.0  -15.746737333452751  \\
            96.0  328.0  -15.398582958200262  \\
            97.0  328.0  -15.657184039434911  \\
            98.0  328.0  -14.864309972394349  \\
            99.0  328.0  -14.960278543493684  \\
            100.0  328.0  -15.502985920882448  \\
            101.0  328.0  -15.653559774527022  \\
            102.0  328.0  -15.653559774527022  \\
            103.0  328.0  -15.653559774527022  \\
            104.0  328.0  -15.653559774527022  \\
            105.0  328.0  -15.653559774527022  \\
            106.0  328.0  -15.653559774527022  \\
            107.0  328.0  -15.653559774527022  \\
            108.0  328.0  -15.653559774527022  \\
            109.0  328.0  -15.653559774527022  \\
            110.0  328.0  -15.653559774527022  \\
            111.0  328.0  -15.653559774527022  \\
            112.0  328.0  -15.653559774527022  \\
            113.0  328.0  -15.653559774527022  \\
            114.0  328.0  -15.653559774527022  \\
            115.0  328.0  -15.653559774527022  \\
            116.0  328.0  -15.653559774527022  \\
            117.0  328.0  -15.653559774527022  \\
            118.0  328.0  -15.653559774527022  \\
            119.0  328.0  -15.653559774527022  \\
            120.0  328.0  -15.653559774527022  \\
            121.0  328.0  -15.653559774527022  \\
            122.0  328.0  -15.653559774527022  \\
            123.0  328.0  -15.653559774527022  \\
            124.0  328.0  -15.653559774527022  \\
            125.0  328.0  -15.653559774527022  \\
            126.0  328.0  -15.653559774527022  \\
            127.0  328.0  -15.653559774527022  \\
            128.0  328.0  -15.653559774527022  \\
            129.0  328.0  -15.653559774527022  \\
            130.0  328.0  -15.653559774527022  \\
            131.0  328.0  -15.653559774527022  \\
            132.0  328.0  -15.653559774527022  \\
            133.0  328.0  -15.653559774527022  \\
            134.0  328.0  -15.653559774527022  \\
            135.0  328.0  -15.653559774527022  \\
            136.0  328.0  -15.653559774527022  \\
            137.0  328.0  -15.653559774527022  \\
            138.0  328.0  -15.653559774527022  \\
            139.0  328.0  -15.653559774527022  \\
            140.0  328.0  -15.653559774527022  \\
            141.0  328.0  -15.653559774527022  \\
            142.0  328.0  -15.653559774527022  \\
            143.0  328.0  -15.653559774527022  \\
            144.0  328.0  -15.653559774527022  \\
            145.0  328.0  -15.653559774527022  \\
            146.0  328.0  -15.653559774527022  \\
            147.0  328.0  -15.653559774527022  \\
            148.0  328.0  -15.653559774527022  \\
            149.0  328.0  -15.653559774527022  \\
            150.0  328.0  -15.653559774527022  \\
            151.0  328.0  -15.653559774527022  \\
            152.0  328.0  -15.653559774527022  \\
            153.0  328.0  -15.653559774527022  \\
            154.0  328.0  -15.653559774527022  \\
            155.0  328.0  -15.653559774527022  \\
            156.0  328.0  -15.653559774527022  \\
            157.0  328.0  -15.653559774527022  \\
            158.0  328.0  -15.653559774527022  \\
            159.0  328.0  -15.653559774527022  \\
            160.0  328.0  -15.653559774527022  \\
            161.0  328.0  -15.653559774527022  \\
            162.0  328.0  -15.653559774527022  \\
            163.0  328.0  -15.653559774527022  \\
            164.0  328.0  -15.653559774527022  \\
            165.0  328.0  -15.653559774527022  \\
            166.0  328.0  -15.653559774527022  \\
            167.0  328.0  -15.653559774527022  \\
            168.0  328.0  -15.653559774527022  \\
            169.0  328.0  -15.653559774527022  \\
            170.0  328.0  -15.653559774527022  \\
            171.0  328.0  -15.653559774527022  \\
            172.0  328.0  -15.653559774527022  \\
            173.0  328.0  -15.653559774527022  \\
            174.0  328.0  -15.653559774527022  \\
            175.0  328.0  -15.653559774527022  \\
            176.0  328.0  -15.653559774527022  \\
            177.0  328.0  -15.653559774527022  \\
            178.0  328.0  -15.653559774527022  \\
            179.0  328.0  -15.653559774527022  \\
            180.0  328.0  -15.653559774527022  \\
            181.0  328.0  -15.653559774527022  \\
            182.0  328.0  -15.653559774527022  \\
            183.0  328.0  -15.653559774527022  \\
            184.0  328.0  -15.653559774527022  \\
            185.0  328.0  -15.653559774527022  \\
            186.0  328.0  -15.653559774527022  \\
            187.0  328.0  -15.653559774527022  \\
            188.0  328.0  -15.653559774527022  \\
            189.0  328.0  -15.653559774527022  \\
            190.0  328.0  -15.653559774527022  \\
            191.0  328.0  -15.653559774527022  \\
            192.0  328.0  -15.653559774527022  \\
            193.0  328.0  -15.653559774527022  \\
            194.0  328.0  -15.653559774527022  \\
            195.0  328.0  -15.653559774527022  \\
            196.0  328.0  -15.653559774527022  \\
            197.0  328.0  -15.653559774527022  \\
            198.0  328.0  -5.517634992129443  \\
            199.0  328.0  -4.673008522664586  \\
            200.0  328.0  -5.6399024877142665  \\
            \\
            1.0  329.0  -7.144142959602392  \\
            2.0  329.0  -6.8727243216723855  \\
            3.0  329.0  -6.601305690282383  \\
            4.0  329.0  -6.329887062959169  \\
            5.0  329.0  -6.058468460170806  \\
            6.0  329.0  -5.787049957846773  \\
            7.0  329.0  -5.515631899645818  \\
            8.0  329.0  -5.244215777785586  \\
            9.0  329.0  -4.972808115987934  \\
            10.0  329.0  -4.701437406173673  \\
            11.0  329.0  -4.43022813705249  \\
            12.0  329.0  -4.159724298873444  \\
            13.0  329.0  -3.8922750424071055  \\
            14.0  329.0  -3.6356609737059684  \\
            15.0  329.0  -3.2682349253967686  \\
            16.0  329.0  -2.935205635934595  \\
            17.0  329.0  -2.8125015128203477  \\
            18.0  329.0  -2.93520563593609  \\
            19.0  329.0  -3.268234925394466  \\
            20.0  329.0  -3.6356609737115786  \\
            21.0  329.0  -3.8922750424035986  \\
            22.0  329.0  -4.159724298875764  \\
            23.0  329.0  -4.430228137050978  \\
            24.0  329.0  -4.701437406167603  \\
            25.0  329.0  -4.9728081160036535  \\
            26.0  329.0  -5.244215777739717  \\
            27.0  329.0  -5.515631899702525  \\
            28.0  329.0  -5.787049957718709  \\
            29.0  329.0  -6.058468460387496  \\
            30.0  329.0  -6.329887062800246  \\
            31.0  329.0  -6.6013056903302205  \\
            32.0  329.0  -6.87272432125533  \\
            33.0  329.0  -7.144142960442004  \\
            34.0  329.0  -7.415561573697354  \\
            35.0  329.0  -7.68698026048134  \\
            36.0  329.0  -7.95839882865528  \\
            37.0  329.0  -8.229817458678617  \\
            38.0  329.0  -8.50123636240093  \\
            39.0  329.0  -8.772654478369676  \\
            40.0  329.0  -9.04407361915454  \\
            41.0  329.0  -9.315492079824022  \\
            42.0  329.0  -9.58691038198295  \\
            43.0  329.0  -9.85832957229036  \\
            44.0  329.0  -10.129746386555382  \\
            45.0  329.0  -10.401176847041084  \\
            46.0  329.0  -10.67254759249654  \\
            47.0  329.0  -10.944059507380194  \\
            48.0  329.0  -11.215358516983859  \\
            49.0  329.0  -11.486868303888324  \\
            50.0  329.0  -11.758236880947992  \\
            51.0  329.0  -12.029839251319508  \\
            52.0  329.0  -12.300667932919087  \\
            53.0  329.0  -12.573602059596467  \\
            54.0  329.0  -12.84236264415144  \\
            55.0  329.0  -13.12047360934566  \\
            56.0  329.0  -13.384023929193448  \\
            57.0  329.0  -13.666481818724542  \\
            58.0  329.0  -13.940083661088485  \\
            59.0  329.0  -14.223925135284164  \\
            60.0  329.0  -14.388514736851812  \\
            61.0  329.0  -14.74112756648572  \\
            62.0  329.0  -15.350458090758869  \\
            63.0  329.0  -15.088732880997354  \\
            64.0  329.0  -15.55833356562763  \\
            65.0  329.0  -15.479069246802519  \\
            66.0  329.0  -15.776023485611516  \\
            67.0  329.0  -15.783366899002743  \\
            68.0  329.0  -15.368644736076018  \\
            69.0  329.0  -15.4967533223567  \\
            70.0  329.0  -15.162040642070158  \\
            71.0  329.0  -15.27832936089659  \\
            72.0  329.0  -15.693320085053234  \\
            73.0  329.0  -15.566799245735924  \\
            74.0  329.0  -15.298889063306438  \\
            75.0  329.0  -16.073948156806516  \\
            76.0  329.0  -14.96651122459556  \\
            77.0  329.0  -14.900688622921715  \\
            78.0  329.0  -17.221175980016593  \\
            79.0  329.0  -15.459738264411271  \\
            80.0  329.0  -15.471045555902863  \\
            81.0  329.0  -15.857035679494434  \\
            82.0  329.0  -15.894858898175496  \\
            83.0  329.0  -15.763139198121705  \\
            84.0  329.0  -15.895757810364138  \\
            85.0  329.0  -15.595371649794341  \\
            86.0  329.0  -15.412035774360197  \\
            87.0  329.0  -15.385373734017817  \\
            88.0  329.0  -15.911113890628064  \\
            89.0  329.0  -16.058042452938288  \\
            90.0  329.0  -16.166048079123126  \\
            91.0  329.0  -15.815652736049664  \\
            92.0  329.0  -15.890572047978186  \\
            93.0  329.0  -15.83788735959757  \\
            94.0  329.0  -17.324024557572596  \\
            95.0  329.0  -15.577499178561828  \\
            96.0  329.0  -15.460576716806838  \\
            97.0  329.0  -15.292516937567575  \\
            98.0  329.0  -14.81082024711113  \\
            99.0  329.0  -14.982351890643303  \\
            100.0  329.0  -15.524542710352877  \\
            101.0  329.0  -15.653559774527022  \\
            102.0  329.0  -15.653559774527022  \\
            103.0  329.0  -15.653559774527022  \\
            104.0  329.0  -15.653559774527022  \\
            105.0  329.0  -15.653559774527022  \\
            106.0  329.0  -15.653559774527022  \\
            107.0  329.0  -15.653559774527022  \\
            108.0  329.0  -15.653559774527022  \\
            109.0  329.0  -15.653559774527022  \\
            110.0  329.0  -15.653559774527022  \\
            111.0  329.0  -15.653559774527022  \\
            112.0  329.0  -15.653559774527022  \\
            113.0  329.0  -15.653559774527022  \\
            114.0  329.0  -15.653559774527022  \\
            115.0  329.0  -15.653559774527022  \\
            116.0  329.0  -15.653559774527022  \\
            117.0  329.0  -15.653559774527022  \\
            118.0  329.0  -15.653559774527022  \\
            119.0  329.0  -15.653559774527022  \\
            120.0  329.0  -15.653559774527022  \\
            121.0  329.0  -15.653559774527022  \\
            122.0  329.0  -15.653559774527022  \\
            123.0  329.0  -15.653559774527022  \\
            124.0  329.0  -15.653559774527022  \\
            125.0  329.0  -15.653559774527022  \\
            126.0  329.0  -15.653559774527022  \\
            127.0  329.0  -15.653559774527022  \\
            128.0  329.0  -15.653559774527022  \\
            129.0  329.0  -15.653559774527022  \\
            130.0  329.0  -15.653559774527022  \\
            131.0  329.0  -15.653559774527022  \\
            132.0  329.0  -15.653559774527022  \\
            133.0  329.0  -15.653559774527022  \\
            134.0  329.0  -15.653559774527022  \\
            135.0  329.0  -15.653559774527022  \\
            136.0  329.0  -15.653559774527022  \\
            137.0  329.0  -15.653559774527022  \\
            138.0  329.0  -15.653559774527022  \\
            139.0  329.0  -15.653559774527022  \\
            140.0  329.0  -15.653559774527022  \\
            141.0  329.0  -15.653559774527022  \\
            142.0  329.0  -15.653559774527022  \\
            143.0  329.0  -15.653559774527022  \\
            144.0  329.0  -15.653559774527022  \\
            145.0  329.0  -15.653559774527022  \\
            146.0  329.0  -15.653559774527022  \\
            147.0  329.0  -15.653559774527022  \\
            148.0  329.0  -15.653559774527022  \\
            149.0  329.0  -15.653559774527022  \\
            150.0  329.0  -15.653559774527022  \\
            151.0  329.0  -15.653559774527022  \\
            152.0  329.0  -15.653559774527022  \\
            153.0  329.0  -15.653559774527022  \\
            154.0  329.0  -15.653559774527022  \\
            155.0  329.0  -15.653559774527022  \\
            156.0  329.0  -15.653559774527022  \\
            157.0  329.0  -15.653559774527022  \\
            158.0  329.0  -15.653559774527022  \\
            159.0  329.0  -15.653559774527022  \\
            160.0  329.0  -15.653559774527022  \\
            161.0  329.0  -15.653559774527022  \\
            162.0  329.0  -15.653559774527022  \\
            163.0  329.0  -15.653559774527022  \\
            164.0  329.0  -15.653559774527022  \\
            165.0  329.0  -15.653559774527022  \\
            166.0  329.0  -15.653559774527022  \\
            167.0  329.0  -15.653559774527022  \\
            168.0  329.0  -15.653559774527022  \\
            169.0  329.0  -15.653559774527022  \\
            170.0  329.0  -15.653559774527022  \\
            171.0  329.0  -15.653559774527022  \\
            172.0  329.0  -15.653559774527022  \\
            173.0  329.0  -15.653559774527022  \\
            174.0  329.0  -15.653559774527022  \\
            175.0  329.0  -15.653559774527022  \\
            176.0  329.0  -15.653559774527022  \\
            177.0  329.0  -15.653559774527022  \\
            178.0  329.0  -15.653559774527022  \\
            179.0  329.0  -15.653559774527022  \\
            180.0  329.0  -15.653559774527022  \\
            181.0  329.0  -15.653559774527022  \\
            182.0  329.0  -15.653559774527022  \\
            183.0  329.0  -15.653559774527022  \\
            184.0  329.0  -15.653559774527022  \\
            185.0  329.0  -15.653559774527022  \\
            186.0  329.0  -15.653559774527022  \\
            187.0  329.0  -15.653559774527022  \\
            188.0  329.0  -15.653559774527022  \\
            189.0  329.0  -15.653559774527022  \\
            190.0  329.0  -15.653559774527022  \\
            191.0  329.0  -15.653559774527022  \\
            192.0  329.0  -15.653559774527022  \\
            193.0  329.0  -15.653559774527022  \\
            194.0  329.0  -15.653559774527022  \\
            195.0  329.0  -15.653559774527022  \\
            196.0  329.0  -15.653559774527022  \\
            197.0  329.0  -15.653559774527022  \\
            198.0  329.0  -5.587734131193927  \\
            199.0  329.0  -4.743107661696952  \\
            200.0  329.0  -5.710001626752216  \\
            \\
            1.0  330.0  -8.849828724088056  \\
            2.0  330.0  -8.57841022179985  \\
            3.0  330.0  -8.306991357790032  \\
            4.0  330.0  -8.035571883429666  \\
            5.0  330.0  -7.764149365112463  \\
            6.0  330.0  -7.49271394168688  \\
            7.0  330.0  -7.2212218760744165  \\
            8.0  330.0  -6.9494827417830685  \\
            9.0  330.0  -6.676666967837904  \\
            10.0  330.0  -6.399198238783336  \\
            11.0  330.0  -6.102300220604869  \\
            12.0  330.0  -5.734367910403827  \\
            13.0  330.0  -5.191177626466125  \\
            14.0  330.0  -4.440998051901447  \\
            15.0  330.0  -4.171968053442487  \\
            16.0  330.0  -3.226308529947931  \\
            17.0  330.0  -2.9332046569334764  \\
            18.0  330.0  -2.961409775467944  \\
            19.0  330.0  -3.215908663364784  \\
            20.0  330.0  -3.5445450226535407  \\
            21.0  330.0  -3.817003978554515  \\
            22.0  330.0  -4.088438991553236  \\
            23.0  330.0  -4.359857579364736  \\
            24.0  330.0  -4.631276137557857  \\
            25.0  330.0  -4.902694752884784  \\
            26.0  330.0  -5.17411338210202  \\
            27.0  330.0  -5.445532015003207  \\
            28.0  330.0  -5.716950648011983  \\
            29.0  330.0  -5.988369282171088  \\
            30.0  330.0  -6.259787915000304  \\
            31.0  330.0  -6.531206549144234  \\
            32.0  330.0  -6.802625181512999  \\
            33.0  330.0  -7.074043821155415  \\
            34.0  330.0  -7.345462435134366  \\
            35.0  330.0  -7.616881112808235  \\
            36.0  330.0  -7.88829970306847  \\
            37.0  330.0  -8.159718299846459  \\
            38.0  330.0  -8.431137186711247  \\
            39.0  330.0  -8.702555423767745  \\
            40.0  330.0  -8.973974387366736  \\
            41.0  330.0  -9.245392985969408  \\
            42.0  330.0  -9.516811314022801  \\
            43.0  330.0  -9.788230413124152  \\
            44.0  330.0  -10.059646915623158  \\
            45.0  330.0  -10.331078684908492  \\
            46.0  330.0  -10.602453890912987  \\
            47.0  330.0  -10.873947432981913  \\
            48.0  330.0  -11.145279800878772  \\
            49.0  330.0  -11.416754520919516  \\
            50.0  330.0  -11.688129539305885  \\
            51.0  330.0  -11.959732668111755  \\
            52.0  330.0  -12.230586924099432  \\
            53.0  330.0  -12.503273865693364  \\
            54.0  330.0  -12.772232634471726  \\
            55.0  330.0  -13.049043358400807  \\
            56.0  330.0  -13.314296688736215  \\
            57.0  330.0  -13.592752760548729  \\
            58.0  330.0  -13.867646189094474  \\
            59.0  330.0  -14.162523592460602  \\
            60.0  330.0  -14.34039809037783  \\
            61.0  330.0  -14.634050438110089  \\
            62.0  330.0  -15.211695834639261  \\
            63.0  330.0  -15.097731892382134  \\
            64.0  330.0  -15.534305996195066  \\
            65.0  330.0  -15.48968413304101  \\
            66.0  330.0  -15.656607142226797  \\
            67.0  330.0  -15.629155934818977  \\
            68.0  330.0  -15.495708410833675  \\
            69.0  330.0  -15.314482483852668  \\
            70.0  330.0  -15.167619651865168  \\
            71.0  330.0  -15.339060739319573  \\
            72.0  330.0  -16.037714814550085  \\
            73.0  330.0  -15.421311874528286  \\
            74.0  330.0  -15.362203706073911  \\
            75.0  330.0  -15.47728381637526  \\
            76.0  330.0  -14.899280982993135  \\
            77.0  330.0  -14.99955477784648  \\
            78.0  330.0  -15.72540861946661  \\
            79.0  330.0  -15.447127698800465  \\
            80.0  330.0  -15.528992767919354  \\
            81.0  330.0  -15.951038971565419  \\
            82.0  330.0  -15.815473310474871  \\
            83.0  330.0  -15.896542418452901  \\
            84.0  330.0  -15.66232185208763  \\
            85.0  330.0  -15.905126339670053  \\
            86.0  330.0  -15.329795639179924  \\
            87.0  330.0  -15.458792679261148  \\
            88.0  330.0  -16.326970109067997  \\
            89.0  330.0  -16.118249361068358  \\
            90.0  330.0  -15.922806294004351  \\
            91.0  330.0  -16.004405067524775  \\
            92.0  330.0  -15.76753975223773  \\
            93.0  330.0  -16.006871798176448  \\
            94.0  330.0  -16.441274595690462  \\
            95.0  330.0  -15.467218771207813  \\
            96.0  330.0  -15.657960231205314  \\
            97.0  330.0  -15.083217982480964  \\
            98.0  330.0  -14.793591636096792  \\
            99.0  330.0  -15.021198381811635  \\
            100.0  330.0  -15.54470007380931  \\
            101.0  330.0  -15.653559774527022  \\
            102.0  330.0  -15.653559774527022  \\
            103.0  330.0  -15.653559774527022  \\
            104.0  330.0  -15.653559774527022  \\
            105.0  330.0  -15.653559774527022  \\
            106.0  330.0  -15.653559774527022  \\
            107.0  330.0  -15.653559774527022  \\
            108.0  330.0  -15.653559774527022  \\
            109.0  330.0  -15.653559774527022  \\
            110.0  330.0  -15.653559774527022  \\
            111.0  330.0  -15.653559774527022  \\
            112.0  330.0  -15.653559774527022  \\
            113.0  330.0  -15.653559774527022  \\
            114.0  330.0  -15.653559774527022  \\
            115.0  330.0  -15.653559774527022  \\
            116.0  330.0  -15.653559774527022  \\
            117.0  330.0  -15.653559774527022  \\
            118.0  330.0  -15.653559774527022  \\
            119.0  330.0  -15.653559774527022  \\
            120.0  330.0  -15.653559774527022  \\
            121.0  330.0  -15.653559774527022  \\
            122.0  330.0  -15.653559774527022  \\
            123.0  330.0  -15.653559774527022  \\
            124.0  330.0  -15.653559774527022  \\
            125.0  330.0  -15.653559774527022  \\
            126.0  330.0  -15.653559774527022  \\
            127.0  330.0  -15.653559774527022  \\
            128.0  330.0  -15.653559774527022  \\
            129.0  330.0  -15.653559774527022  \\
            130.0  330.0  -15.653559774527022  \\
            131.0  330.0  -15.653559774527022  \\
            132.0  330.0  -15.653559774527022  \\
            133.0  330.0  -15.653559774527022  \\
            134.0  330.0  -15.653559774527022  \\
            135.0  330.0  -15.653559774527022  \\
            136.0  330.0  -15.653559774527022  \\
            137.0  330.0  -15.653559774527022  \\
            138.0  330.0  -15.653559774527022  \\
            139.0  330.0  -15.653559774527022  \\
            140.0  330.0  -15.653559774527022  \\
            141.0  330.0  -15.653559774527022  \\
            142.0  330.0  -15.653559774527022  \\
            143.0  330.0  -15.653559774527022  \\
            144.0  330.0  -15.653559774527022  \\
            145.0  330.0  -15.653559774527022  \\
            146.0  330.0  -15.653559774527022  \\
            147.0  330.0  -15.653559774527022  \\
            148.0  330.0  -15.653559774527022  \\
            149.0  330.0  -15.653559774527022  \\
            150.0  330.0  -15.653559774527022  \\
            151.0  330.0  -15.653559774527022  \\
            152.0  330.0  -15.653559774527022  \\
            153.0  330.0  -15.653559774527022  \\
            154.0  330.0  -15.653559774527022  \\
            155.0  330.0  -15.653559774527022  \\
            156.0  330.0  -15.653559774527022  \\
            157.0  330.0  -15.653559774527022  \\
            158.0  330.0  -15.653559774527022  \\
            159.0  330.0  -15.653559774527022  \\
            160.0  330.0  -15.653559774527022  \\
            161.0  330.0  -15.653559774527022  \\
            162.0  330.0  -15.653559774527022  \\
            163.0  330.0  -15.653559774527022  \\
            164.0  330.0  -15.653559774527022  \\
            165.0  330.0  -15.653559774527022  \\
            166.0  330.0  -15.653559774527022  \\
            167.0  330.0  -15.653559774527022  \\
            168.0  330.0  -15.653559774527022  \\
            169.0  330.0  -15.653559774527022  \\
            170.0  330.0  -15.653559774527022  \\
            171.0  330.0  -15.653559774527022  \\
            172.0  330.0  -15.653559774527022  \\
            173.0  330.0  -15.653559774527022  \\
            174.0  330.0  -15.653559774527022  \\
            175.0  330.0  -15.653559774527022  \\
            176.0  330.0  -15.653559774527022  \\
            177.0  330.0  -15.653559774527022  \\
            178.0  330.0  -15.653559774527022  \\
            179.0  330.0  -15.653559774527022  \\
            180.0  330.0  -15.653559774527022  \\
            181.0  330.0  -15.653559774527022  \\
            182.0  330.0  -15.653559774527022  \\
            183.0  330.0  -15.653559774527022  \\
            184.0  330.0  -15.653559774527022  \\
            185.0  330.0  -15.653559774527022  \\
            186.0  330.0  -15.653559774527022  \\
            187.0  330.0  -15.653559774527022  \\
            188.0  330.0  -15.653559774527022  \\
            189.0  330.0  -15.653559774527022  \\
            190.0  330.0  -15.653559774527022  \\
            191.0  330.0  -15.653559774527022  \\
            192.0  330.0  -15.653559774527022  \\
            193.0  330.0  -15.653559774527022  \\
            194.0  330.0  -15.653559774527022  \\
            195.0  330.0  -15.653559774527022  \\
            196.0  330.0  -15.653559774527022  \\
            197.0  330.0  -15.653559774527022  \\
            198.0  330.0  -7.293420075704194  \\
            199.0  330.0  -6.4487936120315315  \\
            200.0  330.0  -7.415687588376626  \\
            \\
            1.0  331.0  -7.019623734853471  \\
            2.0  331.0  -6.748205102321097  \\
            3.0  331.0  -6.476786464822685  \\
            4.0  331.0  -6.205367817092764  \\
            5.0  331.0  -5.933949118060074  \\
            6.0  331.0  -5.662530201374277  \\
            7.0  331.0  -5.391110329672089  \\
            8.0  331.0  -5.119686289831551  \\
            9.0  331.0  -4.848244043329346  \\
            10.0  331.0  -4.5767222894680595  \\
            11.0  331.0  -4.304853426364505  \\
            12.0  331.0  -4.031466864146548  \\
            13.0  331.0  -3.751159126208241  \\
            14.0  331.0  -3.4221028805692857  \\
            15.0  331.0  -3.2364711539268836  \\
            16.0  331.0  -3.4969958464057727  \\
            17.0  331.0  -3.4969958464009268  \\
            18.0  331.0  -3.236471153929543  \\
            19.0  331.0  -3.4221028805659146  \\
            20.0  331.0  -3.751159126213468  \\
            21.0  331.0  -4.031466864144201  \\
            22.0  331.0  -4.30485342636696  \\
            23.0  331.0  -4.576722289469582  \\
            24.0  331.0  -4.848244043318972  \\
            25.0  331.0  -5.1196862898611695  \\
            26.0  331.0  -5.391110329617214  \\
            27.0  331.0  -5.662530201456617  \\
            28.0  331.0  -5.933949117874953  \\
            29.0  331.0  -6.205367817310023  \\
            30.0  331.0  -6.47678646473659  \\
            31.0  331.0  -6.748205102480133  \\
            32.0  331.0  -7.019623734120028  \\
            33.0  331.0  -7.291042379482276  \\
            34.0  331.0  -7.562460977075709  \\
            35.0  331.0  -7.833879677813323  \\
            36.0  331.0  -8.105298262236014  \\
            37.0  331.0  -8.37671677964264  \\
            38.0  331.0  -8.648135841256591  \\
            39.0  331.0  -8.919553907082648  \\
            40.0  331.0  -9.190972929818015  \\
            41.0  331.0  -9.462391649491147  \\
            42.0  331.0  -9.733809792478826  \\
            43.0  331.0  -10.005229265795148  \\
            44.0  331.0  -10.27664304462518  \\
            45.0  331.0  -10.548088696290648  \\
            46.0  331.0  -10.819434116402997  \\
            47.0  331.0  -11.090966658246744  \\
            48.0  331.0  -11.362269155672161  \\
            49.0  331.0  -11.633752840729477  \\
            50.0  331.0  -11.905084001103324  \\
            51.0  331.0  -12.176850911990366  \\
            52.0  331.0  -12.447241335560774  \\
            53.0  331.0  -12.72067150986351  \\
            54.0  331.0  -12.987596515863295  \\
            55.0  331.0  -13.26692668926739  \\
            56.0  331.0  -13.528589337413669  \\
            57.0  331.0  -13.806691865752967  \\
            58.0  331.0  -14.082423790698734  \\
            59.0  331.0  -14.417178219337847  \\
            60.0  331.0  -14.548522682288594  \\
            61.0  331.0  -14.784710687149257  \\
            62.0  331.0  -15.672433051747042  \\
            63.0  331.0  -15.335460295082381  \\
            64.0  331.0  -15.998142954654517  \\
            65.0  331.0  -15.744854540726106  \\
            66.0  331.0  -15.694688748216286  \\
            67.0  331.0  -15.469803540291378  \\
            68.0  331.0  -15.896760388336611  \\
            69.0  331.0  -15.223622439687437  \\
            70.0  331.0  -15.190676959235137  \\
            71.0  331.0  -15.41642681513485  \\
            72.0  331.0  -16.54327772334581  \\
            73.0  331.0  -15.334604193518157  \\
            74.0  331.0  -15.51082927334653  \\
            75.0  331.0  -15.225064531248707  \\
            76.0  331.0  -14.863785179806277  \\
            77.0  331.0  -15.17964129784058  \\
            78.0  331.0  -15.536468091248546  \\
            79.0  331.0  -15.439451715856151  \\
            80.0  331.0  -15.617945755272599  \\
            81.0  331.0  -15.986800710049533  \\
            82.0  331.0  -15.753784322137895  \\
            83.0  331.0  -16.25550344775944  \\
            84.0  331.0  -15.547179433905663  \\
            85.0  331.0  -16.269675089708535  \\
            86.0  331.0  -15.311894187205885  \\
            87.0  331.0  -15.558608560455333  \\
            88.0  331.0  -16.724696234493027  \\
            89.0  331.0  -16.401769283891486  \\
            90.0  331.0  -15.805454179598076  \\
            91.0  331.0  -16.652425245755776  \\
            92.0  331.0  -15.731546074073805  \\
            93.0  331.0  -16.30951967005931  \\
            94.0  331.0  -16.005687719896038  \\
            95.0  331.0  -15.406918038577617  \\
            96.0  331.0  -16.568507029031924  \\
            97.0  331.0  -14.94587328238916  \\
            98.0  331.0  -14.803911899378594  \\
            99.0  331.0  -15.076021367929107  \\
            100.0  331.0  -15.563244896082919  \\
            101.0  331.0  -15.653559774527022  \\
            102.0  331.0  -15.653559774527022  \\
            103.0  331.0  -15.653559774527022  \\
            104.0  331.0  -15.653559774527022  \\
            105.0  331.0  -15.653559774527022  \\
            106.0  331.0  -15.653559774527022  \\
            107.0  331.0  -15.653559774527022  \\
            108.0  331.0  -15.653559774527022  \\
            109.0  331.0  -15.653559774527022  \\
            110.0  331.0  -15.653559774527022  \\
            111.0  331.0  -15.653559774527022  \\
            112.0  331.0  -15.653559774527022  \\
            113.0  331.0  -15.653559774527022  \\
            114.0  331.0  -15.653559774527022  \\
            115.0  331.0  -15.653559774527022  \\
            116.0  331.0  -15.653559774527022  \\
            117.0  331.0  -15.653559774527022  \\
            118.0  331.0  -15.653559774527022  \\
            119.0  331.0  -15.653559774527022  \\
            120.0  331.0  -15.653559774527022  \\
            121.0  331.0  -15.653559774527022  \\
            122.0  331.0  -15.653559774527022  \\
            123.0  331.0  -15.653559774527022  \\
            124.0  331.0  -15.653559774527022  \\
            125.0  331.0  -15.653559774527022  \\
            126.0  331.0  -15.653559774527022  \\
            127.0  331.0  -15.653559774527022  \\
            128.0  331.0  -15.653559774527022  \\
            129.0  331.0  -15.653559774527022  \\
            130.0  331.0  -15.653559774527022  \\
            131.0  331.0  -15.653559774527022  \\
            132.0  331.0  -15.653559774527022  \\
            133.0  331.0  -15.653559774527022  \\
            134.0  331.0  -15.653559774527022  \\
            135.0  331.0  -15.653559774527022  \\
            136.0  331.0  -15.653559774527022  \\
            137.0  331.0  -15.653559774527022  \\
            138.0  331.0  -15.653559774527022  \\
            139.0  331.0  -15.653559774527022  \\
            140.0  331.0  -15.653559774527022  \\
            141.0  331.0  -15.653559774527022  \\
            142.0  331.0  -15.653559774527022  \\
            143.0  331.0  -15.653559774527022  \\
            144.0  331.0  -15.653559774527022  \\
            145.0  331.0  -15.653559774527022  \\
            146.0  331.0  -15.653559774527022  \\
            147.0  331.0  -15.653559774527022  \\
            148.0  331.0  -15.653559774527022  \\
            149.0  331.0  -15.653559774527022  \\
            150.0  331.0  -15.653559774527022  \\
            151.0  331.0  -15.653559774527022  \\
            152.0  331.0  -15.653559774527022  \\
            153.0  331.0  -15.653559774527022  \\
            154.0  331.0  -15.653559774527022  \\
            155.0  331.0  -15.653559774527022  \\
            156.0  331.0  -15.653559774527022  \\
            157.0  331.0  -15.653559774527022  \\
            158.0  331.0  -15.653559774527022  \\
            159.0  331.0  -15.653559774527022  \\
            160.0  331.0  -15.653559774527022  \\
            161.0  331.0  -15.653559774527022  \\
            162.0  331.0  -15.653559774527022  \\
            163.0  331.0  -15.653559774527022  \\
            164.0  331.0  -15.653559774527022  \\
            165.0  331.0  -15.653559774527022  \\
            166.0  331.0  -15.653559774527022  \\
            167.0  331.0  -15.653559774527022  \\
            168.0  331.0  -15.653559774527022  \\
            169.0  331.0  -15.653559774527022  \\
            170.0  331.0  -15.653559774527022  \\
            171.0  331.0  -15.653559774527022  \\
            172.0  331.0  -15.653559774527022  \\
            173.0  331.0  -15.653559774527022  \\
            174.0  331.0  -15.653559774527022  \\
            175.0  331.0  -15.653559774527022  \\
            176.0  331.0  -15.653559774527022  \\
            177.0  331.0  -15.653559774527022  \\
            178.0  331.0  -15.653559774527022  \\
            179.0  331.0  -15.653559774527022  \\
            180.0  331.0  -15.653559774527022  \\
            181.0  331.0  -15.653559774527022  \\
            182.0  331.0  -15.653559774527022  \\
            183.0  331.0  -15.653559774527022  \\
            184.0  331.0  -15.653559774527022  \\
            185.0  331.0  -15.653559774527022  \\
            186.0  331.0  -15.653559774527022  \\
            187.0  331.0  -15.653559774527022  \\
            188.0  331.0  -15.653559774527022  \\
            189.0  331.0  -15.653559774527022  \\
            190.0  331.0  -15.653559774527022  \\
            191.0  331.0  -15.653559774527022  \\
            192.0  331.0  -15.653559774527022  \\
            193.0  331.0  -15.653559774527022  \\
            194.0  331.0  -15.653559774527022  \\
            195.0  331.0  -15.653559774527022  \\
            196.0  331.0  -15.653559774527022  \\
            197.0  331.0  -15.653559774527022  \\
            198.0  331.0  -5.463214912643911  \\
            199.0  331.0  -4.618588443329436  \\
            200.0  331.0  -5.5854824087834425  \\
            \\
            1.0  332.0  -6.802625181929245  \\
            2.0  332.0  -6.531206549085997  \\
            3.0  332.0  -6.25978791508865  \\
            4.0  332.0  -5.988369282010614  \\
            5.0  332.0  -5.716950648124774  \\
            6.0  332.0  -5.445532014955931  \\
            7.0  332.0  -5.174113382139265  \\
            8.0  332.0  -4.902694752869319  \\
            9.0  332.0  -4.631276137563805  \\
            10.0  332.0  -4.359857579364956  \\
            11.0  332.0  -4.088438991551479  \\
            12.0  332.0  -3.8170039785564898  \\
            13.0  332.0  -3.5445450226494963  \\
            14.0  332.0  -3.2159086633667995  \\
            15.0  332.0  -2.9614097754665325  \\
            16.0  332.0  -2.933204656934138  \\
            17.0  332.0  -3.226308529950529  \\
            18.0  332.0  -4.171968053422293  \\
            19.0  332.0  -4.440998051864938  \\
            20.0  332.0  -5.191177626570613  \\
            21.0  332.0  -5.734367910306652  \\
            22.0  332.0  -6.102300220722988  \\
            23.0  332.0  -6.399198238999577  \\
            24.0  332.0  -6.676666967107827  \\
            25.0  332.0  -6.949482744017005  \\
            26.0  332.0  -7.221221872851821  \\
            27.0  332.0  -7.492713947740979  \\
            28.0  332.0  -7.764149353116054  \\
            29.0  332.0  -8.03557189473924  \\
            30.0  332.0  -8.306991354530544  \\
            31.0  332.0  -8.578410237896943  \\
            32.0  332.0  -8.849828675524403  \\
            33.0  332.0  -9.121248219673568  \\
            34.0  332.0  -9.392664229769059  \\
            35.0  332.0  -9.664086853636567  \\
            36.0  332.0  -9.935503823025778  \\
            37.0  332.0  -10.206911258744801  \\
            38.0  332.0  -10.478358062099835  \\
            39.0  332.0  -10.749744581566576  \\
            40.0  332.0  -11.021180131684263  \\
            41.0  332.0  -11.292611506435971  \\
            42.0  332.0  -11.563999497419857  \\
            43.0  332.0  -11.835487736178028  \\
            44.0  332.0  -12.106458269657157  \\
            45.0  332.0  -12.380045611261078  \\
            46.0  332.0  -12.646564966781463  \\
            47.0  332.0  -12.92492608449977  \\
            48.0  332.0  -13.190174085756038  \\
            49.0  332.0  -13.464732013851334  \\
            50.0  332.0  -13.728669228699387  \\
            51.0  332.0  -14.027116470586842  \\
            52.0  332.0  -14.226593803822583  \\
            53.0  332.0  -14.635024238950944  \\
            54.0  332.0  -14.62189677559005  \\
            55.0  332.0  -15.373287823257838  \\
            56.0  332.0  -15.068698398645035  \\
            57.0  332.0  -15.412412296241374  \\
            58.0  332.0  -15.655477738088821  \\
            59.0  332.0  -15.175675968262029  \\
            60.0  332.0  -15.613537205021254  \\
            61.0  332.0  -15.31672780055618  \\
            62.0  332.0  -15.411686245445381  \\
            63.0  332.0  -16.537148409251987  \\
            64.0  332.0  -15.808530933787507  \\
            65.0  332.0  -16.892146185721533  \\
            66.0  332.0  -15.781148017864274  \\
            67.0  332.0  -15.374929734149005  \\
            68.0  332.0  -15.992306015756052  \\
            69.0  332.0  -15.178238086308674  \\
            70.0  332.0  -15.228391450998433  \\
            71.0  332.0  -15.523922385717853  \\
            72.0  332.0  -15.818874632786798  \\
            73.0  332.0  -15.293653458881709  \\
            74.0  332.0  -15.87652268313473  \\
            75.0  332.0  -15.069928494324328  \\
            76.0  332.0  -14.86142259469123  \\
            77.0  332.0  -15.513472617982815  \\
            78.0  332.0  -15.477316359775335  \\
            79.0  332.0  -15.444444776251391  \\
            80.0  332.0  -15.73287968458409  \\
            81.0  332.0  -15.96142355370398  \\
            82.0  332.0  -15.729400896384162  \\
            83.0  332.0  -16.491339153425166  \\
            84.0  332.0  -15.518336102722532  \\
            85.0  332.0  -15.622754275173964  \\
            86.0  332.0  -15.334177224022914  \\
            87.0  332.0  -15.698163701016584  \\
            88.0  332.0  -16.17672143136313  \\
            89.0  332.0  -16.92536681665033  \\
            90.0  332.0  -15.768043331228656  \\
            91.0  332.0  -16.225182749661634  \\
            92.0  332.0  -15.7544690556268  \\
            93.0  332.0  -16.89908847528322  \\
            94.0  332.0  -15.746737333452751  \\
            95.0  332.0  -15.398582958200262  \\
            96.0  332.0  -15.657184039434911  \\
            97.0  332.0  -14.856351828372652  \\
            98.0  332.0  -14.8355756696739  \\
            99.0  332.0  -15.146644978823337  \\
            100.0  332.0  -15.581495984318401  \\
            101.0  332.0  -15.653559774527022  \\
            102.0  332.0  -15.653559774527022  \\
            103.0  332.0  -15.653559774527022  \\
            104.0  332.0  -15.653559774527022  \\
            105.0  332.0  -15.653559774527022  \\
            106.0  332.0  -15.653559774527022  \\
            107.0  332.0  -15.653559774527022  \\
            108.0  332.0  -15.653559774527022  \\
            109.0  332.0  -15.653559774527022  \\
            110.0  332.0  -15.653559774527022  \\
            111.0  332.0  -15.653559774527022  \\
            112.0  332.0  -15.653559774527022  \\
            113.0  332.0  -15.653559774527022  \\
            114.0  332.0  -15.653559774527022  \\
            115.0  332.0  -15.653559774527022  \\
            116.0  332.0  -15.653559774527022  \\
            117.0  332.0  -15.653559774527022  \\
            118.0  332.0  -15.653559774527022  \\
            119.0  332.0  -15.653559774527022  \\
            120.0  332.0  -15.653559774527022  \\
            121.0  332.0  -15.653559774527022  \\
            122.0  332.0  -15.653559774527022  \\
            123.0  332.0  -15.653559774527022  \\
            124.0  332.0  -15.653559774527022  \\
            125.0  332.0  -15.653559774527022  \\
            126.0  332.0  -15.653559774527022  \\
            127.0  332.0  -15.653559774527022  \\
            128.0  332.0  -15.653559774527022  \\
            129.0  332.0  -15.653559774527022  \\
            130.0  332.0  -15.653559774527022  \\
            131.0  332.0  -15.653559774527022  \\
            132.0  332.0  -15.653559774527022  \\
            133.0  332.0  -15.653559774527022  \\
            134.0  332.0  -15.653559774527022  \\
            135.0  332.0  -15.653559774527022  \\
            136.0  332.0  -15.653559774527022  \\
            137.0  332.0  -15.653559774527022  \\
            138.0  332.0  -15.653559774527022  \\
            139.0  332.0  -15.653559774527022  \\
            140.0  332.0  -15.653559774527022  \\
            141.0  332.0  -15.653559774527022  \\
            142.0  332.0  -15.653559774527022  \\
            143.0  332.0  -15.653559774527022  \\
            144.0  332.0  -15.653559774527022  \\
            145.0  332.0  -15.653559774527022  \\
            146.0  332.0  -15.653559774527022  \\
            147.0  332.0  -15.653559774527022  \\
            148.0  332.0  -15.653559774527022  \\
            149.0  332.0  -15.653559774527022  \\
            150.0  332.0  -15.653559774527022  \\
            151.0  332.0  -15.653559774527022  \\
            152.0  332.0  -15.653559774527022  \\
            153.0  332.0  -15.653559774527022  \\
            154.0  332.0  -15.653559774527022  \\
            155.0  332.0  -15.653559774527022  \\
            156.0  332.0  -15.653559774527022  \\
            157.0  332.0  -15.653559774527022  \\
            158.0  332.0  -15.653559774527022  \\
            159.0  332.0  -15.653559774527022  \\
            160.0  332.0  -15.653559774527022  \\
            161.0  332.0  -15.653559774527022  \\
            162.0  332.0  -15.653559774527022  \\
            163.0  332.0  -15.653559774527022  \\
            164.0  332.0  -15.653559774527022  \\
            165.0  332.0  -15.653559774527022  \\
            166.0  332.0  -15.653559774527022  \\
            167.0  332.0  -15.653559774527022  \\
            168.0  332.0  -15.653559774527022  \\
            169.0  332.0  -15.653559774527022  \\
            170.0  332.0  -15.653559774527022  \\
            171.0  332.0  -15.653559774527022  \\
            172.0  332.0  -15.653559774527022  \\
            173.0  332.0  -15.653559774527022  \\
            174.0  332.0  -15.653559774527022  \\
            175.0  332.0  -15.653559774527022  \\
            176.0  332.0  -15.653559774527022  \\
            177.0  332.0  -15.653559774527022  \\
            178.0  332.0  -15.653559774527022  \\
            179.0  332.0  -15.653559774527022  \\
            180.0  332.0  -15.653559774527022  \\
            181.0  332.0  -15.653559774527022  \\
            182.0  332.0  -15.653559774527022  \\
            183.0  332.0  -15.653559774527022  \\
            184.0  332.0  -15.653559774527022  \\
            185.0  332.0  -15.653559774527022  \\
            186.0  332.0  -15.653559774527022  \\
            187.0  332.0  -15.653559774527022  \\
            188.0  332.0  -15.653559774527022  \\
            189.0  332.0  -15.653559774527022  \\
            190.0  332.0  -15.653559774527022  \\
            191.0  332.0  -15.653559774527022  \\
            192.0  332.0  -15.653559774527022  \\
            193.0  332.0  -15.653559774527022  \\
            194.0  332.0  -15.653559774527022  \\
            195.0  332.0  -15.653559774527022  \\
            196.0  332.0  -15.653559774527022  \\
            197.0  332.0  -15.653559774527022  \\
            198.0  332.0  -5.2462163584521955  \\
            199.0  332.0  -4.401589889092901  \\
            200.0  332.0  -5.368483854481064  \\
            \\
            1.0  333.0  -6.872724321672485  \\
            2.0  333.0  -6.601305690281341  \\
            3.0  333.0  -6.329887062959039  \\
            4.0  333.0  -6.058468460170806  \\
            5.0  333.0  -5.787049957846773  \\
            6.0  333.0  -5.515631899645818  \\
            7.0  333.0  -5.244215777785586  \\
            8.0  333.0  -4.972808115987934  \\
            9.0  333.0  -4.701437406173673  \\
            10.0  333.0  -4.43022813705249  \\
            11.0  333.0  -4.159724298873444  \\
            12.0  333.0  -3.8922750424071055  \\
            13.0  333.0  -3.6356609737059684  \\
            14.0  333.0  -3.2682349253967686  \\
            15.0  333.0  -2.935205635934595  \\
            16.0  333.0  -2.8125015128203477  \\
            17.0  333.0  -2.93520563593609  \\
            18.0  333.0  -3.268234925394466  \\
            19.0  333.0  -3.6356609737115786  \\
            20.0  333.0  -3.8922750424035986  \\
            21.0  333.0  -4.159724298875764  \\
            22.0  333.0  -4.430228137050978  \\
            23.0  333.0  -4.701437406167603  \\
            24.0  333.0  -4.9728081160036535  \\
            25.0  333.0  -5.244215777739717  \\
            26.0  333.0  -5.515631899702525  \\
            27.0  333.0  -5.787049957718709  \\
            28.0  333.0  -6.058468460387496  \\
            29.0  333.0  -6.329887062800246  \\
            30.0  333.0  -6.6013056903302205  \\
            31.0  333.0  -6.87272432125533  \\
            32.0  333.0  -7.144142960442004  \\
            33.0  333.0  -7.415561573697354  \\
            34.0  333.0  -7.68698026048134  \\
            35.0  333.0  -7.95839882865528  \\
            36.0  333.0  -8.229817458678617  \\
            37.0  333.0  -8.50123636240093  \\
            38.0  333.0  -8.772654478369676  \\
            39.0  333.0  -9.04407361915454  \\
            40.0  333.0  -9.315492079824022  \\
            41.0  333.0  -9.58691038198295  \\
            42.0  333.0  -9.85832957229036  \\
            43.0  333.0  -10.129746386555382  \\
            44.0  333.0  -10.401176847041084  \\
            45.0  333.0  -10.67254759249654  \\
            46.0  333.0  -10.944059507380194  \\
            47.0  333.0  -11.215358516983859  \\
            48.0  333.0  -11.486868303888324  \\
            49.0  333.0  -11.758236880947992  \\
            50.0  333.0  -12.029839251319508  \\
            51.0  333.0  -12.300667932919087  \\
            52.0  333.0  -12.573602059596467  \\
            53.0  333.0  -12.84236264415144  \\
            54.0  333.0  -13.12047360934566  \\
            55.0  333.0  -13.384023929193448  \\
            56.0  333.0  -13.666481818724542  \\
            57.0  333.0  -13.940083661088485  \\
            58.0  333.0  -14.223925135284164  \\
            59.0  333.0  -14.388514736851812  \\
            60.0  333.0  -14.74112756648572  \\
            61.0  333.0  -15.350458090758869  \\
            62.0  333.0  -15.088732880997354  \\
            63.0  333.0  -15.55833356562763  \\
            64.0  333.0  -15.479069246802519  \\
            65.0  333.0  -15.776023485611516  \\
            66.0  333.0  -15.783366899002743  \\
            67.0  333.0  -15.368644736076018  \\
            68.0  333.0  -15.4967533223567  \\
            69.0  333.0  -15.162040642070158  \\
            70.0  333.0  -15.27832936089659  \\
            71.0  333.0  -15.693320085053234  \\
            72.0  333.0  -15.566799245735924  \\
            73.0  333.0  -15.298889063306438  \\
            74.0  333.0  -16.073948156806516  \\
            75.0  333.0  -14.96651122459556  \\
            76.0  333.0  -14.900688622921715  \\
            77.0  333.0  -17.221175980016593  \\
            78.0  333.0  -15.459738264411271  \\
            79.0  333.0  -15.471045555902863  \\
            80.0  333.0  -15.857035679494434  \\
            81.0  333.0  -15.894858898175496  \\
            82.0  333.0  -15.763139198121705  \\
            83.0  333.0  -15.895757810364138  \\
            84.0  333.0  -15.595371649794341  \\
            85.0  333.0  -15.412035774360197  \\
            86.0  333.0  -15.385373734017817  \\
            87.0  333.0  -15.911113890628064  \\
            88.0  333.0  -16.058042452938288  \\
            89.0  333.0  -16.166048079123126  \\
            90.0  333.0  -15.815652736049664  \\
            91.0  333.0  -15.890572047978186  \\
            92.0  333.0  -15.83788735959757  \\
            93.0  333.0  -17.324024557572596  \\
            94.0  333.0  -15.577499178561828  \\
            95.0  333.0  -15.460576716806838  \\
            96.0  333.0  -15.292516937567575  \\
            97.0  333.0  -14.805672814451492  \\
            98.0  333.0  -14.88445921505388  \\
            99.0  333.0  -15.232693595955501  \\
            100.0  333.0  -15.601026502380291  \\
            101.0  333.0  -15.653559774527022  \\
            102.0  333.0  -15.653559774527022  \\
            103.0  333.0  -15.653559774527022  \\
            104.0  333.0  -15.653559774527022  \\
            105.0  333.0  -15.653559774527022  \\
            106.0  333.0  -15.653559774527022  \\
            107.0  333.0  -15.653559774527022  \\
            108.0  333.0  -15.653559774527022  \\
            109.0  333.0  -15.653559774527022  \\
            110.0  333.0  -15.653559774527022  \\
            111.0  333.0  -15.653559774527022  \\
            112.0  333.0  -15.653559774527022  \\
            113.0  333.0  -15.653559774527022  \\
            114.0  333.0  -15.653559774527022  \\
            115.0  333.0  -15.653559774527022  \\
            116.0  333.0  -15.653559774527022  \\
            117.0  333.0  -15.653559774527022  \\
            118.0  333.0  -15.653559774527022  \\
            119.0  333.0  -15.653559774527022  \\
            120.0  333.0  -15.653559774527022  \\
            121.0  333.0  -15.653559774527022  \\
            122.0  333.0  -15.653559774527022  \\
            123.0  333.0  -15.653559774527022  \\
            124.0  333.0  -15.653559774527022  \\
            125.0  333.0  -15.653559774527022  \\
            126.0  333.0  -15.653559774527022  \\
            127.0  333.0  -15.653559774527022  \\
            128.0  333.0  -15.653559774527022  \\
            129.0  333.0  -15.653559774527022  \\
            130.0  333.0  -15.653559774527022  \\
            131.0  333.0  -15.653559774527022  \\
            132.0  333.0  -15.653559774527022  \\
            133.0  333.0  -15.653559774527022  \\
            134.0  333.0  -15.653559774527022  \\
            135.0  333.0  -15.653559774527022  \\
            136.0  333.0  -15.653559774527022  \\
            137.0  333.0  -15.653559774527022  \\
            138.0  333.0  -15.653559774527022  \\
            139.0  333.0  -15.653559774527022  \\
            140.0  333.0  -15.653559774527022  \\
            141.0  333.0  -15.653559774527022  \\
            142.0  333.0  -15.653559774527022  \\
            143.0  333.0  -15.653559774527022  \\
            144.0  333.0  -15.653559774527022  \\
            145.0  333.0  -15.653559774527022  \\
            146.0  333.0  -15.653559774527022  \\
            147.0  333.0  -15.653559774527022  \\
            148.0  333.0  -15.653559774527022  \\
            149.0  333.0  -15.653559774527022  \\
            150.0  333.0  -15.653559774527022  \\
            151.0  333.0  -15.653559774527022  \\
            152.0  333.0  -15.653559774527022  \\
            153.0  333.0  -15.653559774527022  \\
            154.0  333.0  -15.653559774527022  \\
            155.0  333.0  -15.653559774527022  \\
            156.0  333.0  -15.653559774527022  \\
            157.0  333.0  -15.653559774527022  \\
            158.0  333.0  -15.653559774527022  \\
            159.0  333.0  -15.653559774527022  \\
            160.0  333.0  -15.653559774527022  \\
            161.0  333.0  -15.653559774527022  \\
            162.0  333.0  -15.653559774527022  \\
            163.0  333.0  -15.653559774527022  \\
            164.0  333.0  -15.653559774527022  \\
            165.0  333.0  -15.653559774527022  \\
            166.0  333.0  -15.653559774527022  \\
            167.0  333.0  -15.653559774527022  \\
            168.0  333.0  -15.653559774527022  \\
            169.0  333.0  -15.653559774527022  \\
            170.0  333.0  -15.653559774527022  \\
            171.0  333.0  -15.653559774527022  \\
            172.0  333.0  -15.653559774527022  \\
            173.0  333.0  -15.653559774527022  \\
            174.0  333.0  -15.653559774527022  \\
            175.0  333.0  -15.653559774527022  \\
            176.0  333.0  -15.653559774527022  \\
            177.0  333.0  -15.653559774527022  \\
            178.0  333.0  -15.653559774527022  \\
            179.0  333.0  -15.653559774527022  \\
            180.0  333.0  -15.653559774527022  \\
            181.0  333.0  -15.653559774527022  \\
            182.0  333.0  -15.653559774527022  \\
            183.0  333.0  -15.653559774527022  \\
            184.0  333.0  -15.653559774527022  \\
            185.0  333.0  -15.653559774527022  \\
            186.0  333.0  -15.653559774527022  \\
            187.0  333.0  -15.653559774527022  \\
            188.0  333.0  -15.653559774527022  \\
            189.0  333.0  -15.653559774527022  \\
            190.0  333.0  -15.653559774527022  \\
            191.0  333.0  -15.653559774527022  \\
            192.0  333.0  -15.653559774527022  \\
            193.0  333.0  -15.653559774527022  \\
            194.0  333.0  -15.653559774527022  \\
            195.0  333.0  -15.653559774527022  \\
            196.0  333.0  -15.653559774527022  \\
            197.0  333.0  -15.653559774527022  \\
            198.0  333.0  -5.316315497516149  \\
            199.0  333.0  -4.471689028131192  \\
            200.0  333.0  -5.438582993521475  \\
            \\
            1.0  334.0  -8.57841022180672  \\
            2.0  334.0  -8.306991357858498  \\
            3.0  334.0  -8.035571883425952  \\
            4.0  334.0  -7.764149365112463  \\
            5.0  334.0  -7.49271394168688  \\
            6.0  334.0  -7.2212218760744165  \\
            7.0  334.0  -6.9494827417830685  \\
            8.0  334.0  -6.676666967837904  \\
            9.0  334.0  -6.399198238783336  \\
            10.0  334.0  -6.102300220604869  \\
            11.0  334.0  -5.734367910403827  \\
            12.0  334.0  -5.191177626466125  \\
            13.0  334.0  -4.440998051901447  \\
            14.0  334.0  -4.171968053442487  \\
            15.0  334.0  -3.226308529947931  \\
            16.0  334.0  -2.9332046569334764  \\
            17.0  334.0  -2.961409775467944  \\
            18.0  334.0  -3.215908663364784  \\
            19.0  334.0  -3.5445450226535407  \\
            20.0  334.0  -3.817003978554515  \\
            21.0  334.0  -4.088438991553236  \\
            22.0  334.0  -4.359857579364736  \\
            23.0  334.0  -4.631276137557857  \\
            24.0  334.0  -4.902694752884784  \\
            25.0  334.0  -5.17411338210202  \\
            26.0  334.0  -5.445532015003207  \\
            27.0  334.0  -5.716950648011983  \\
            28.0  334.0  -5.988369282171088  \\
            29.0  334.0  -6.259787915000304  \\
            30.0  334.0  -6.531206549144234  \\
            31.0  334.0  -6.802625181512999  \\
            32.0  334.0  -7.074043821155415  \\
            33.0  334.0  -7.345462435134366  \\
            34.0  334.0  -7.616881112808235  \\
            35.0  334.0  -7.88829970306847  \\
            36.0  334.0  -8.159718299846459  \\
            37.0  334.0  -8.431137186711247  \\
            38.0  334.0  -8.702555423767745  \\
            39.0  334.0  -8.973974387366736  \\
            40.0  334.0  -9.245392985969408  \\
            41.0  334.0  -9.516811314022801  \\
            42.0  334.0  -9.788230413124152  \\
            43.0  334.0  -10.059646915623158  \\
            44.0  334.0  -10.331078684908492  \\
            45.0  334.0  -10.602453890912987  \\
            46.0  334.0  -10.873947432981913  \\
            47.0  334.0  -11.145279800878772  \\
            48.0  334.0  -11.416754520919516  \\
            49.0  334.0  -11.688129539305885  \\
            50.0  334.0  -11.959732668111755  \\
            51.0  334.0  -12.230586924099432  \\
            52.0  334.0  -12.503273865693364  \\
            53.0  334.0  -12.772232634471726  \\
            54.0  334.0  -13.049043358400807  \\
            55.0  334.0  -13.314296688736215  \\
            56.0  334.0  -13.592752760548729  \\
            57.0  334.0  -13.867646189094474  \\
            58.0  334.0  -14.162523592460602  \\
            59.0  334.0  -14.34039809037783  \\
            60.0  334.0  -14.634050438110089  \\
            61.0  334.0  -15.211695834639261  \\
            62.0  334.0  -15.097731892382134  \\
            63.0  334.0  -15.534305996195066  \\
            64.0  334.0  -15.48968413304101  \\
            65.0  334.0  -15.656607142226797  \\
            66.0  334.0  -15.629155934818977  \\
            67.0  334.0  -15.495708410833675  \\
            68.0  334.0  -15.314482483852668  \\
            69.0  334.0  -15.167619651865168  \\
            70.0  334.0  -15.339060739319573  \\
            71.0  334.0  -16.037714814550085  \\
            72.0  334.0  -15.421311874528286  \\
            73.0  334.0  -15.362203706073911  \\
            74.0  334.0  -15.47728381637526  \\
            75.0  334.0  -14.899280982993135  \\
            76.0  334.0  -14.99955477784648  \\
            77.0  334.0  -15.72540861946661  \\
            78.0  334.0  -15.447127698800465  \\
            79.0  334.0  -15.528992767919354  \\
            80.0  334.0  -15.951038971565419  \\
            81.0  334.0  -15.815473310474871  \\
            82.0  334.0  -15.896542418452901  \\
            83.0  334.0  -15.66232185208763  \\
            84.0  334.0  -15.905126339670053  \\
            85.0  334.0  -15.329795639179924  \\
            86.0  334.0  -15.458792679261148  \\
            87.0  334.0  -16.326970109067997  \\
            88.0  334.0  -16.118249361068358  \\
            89.0  334.0  -15.922806294004351  \\
            90.0  334.0  -16.004405067524775  \\
            91.0  334.0  -15.76753975223773  \\
            92.0  334.0  -16.006871798176448  \\
            93.0  334.0  -16.441274595690462  \\
            94.0  334.0  -15.467218771207813  \\
            95.0  334.0  -15.657960231205314  \\
            96.0  334.0  -15.083217982480964  \\
            97.0  334.0  -14.79008167708488  \\
            98.0  334.0  -14.947197533769996  \\
            99.0  334.0  -15.332284329838368  \\
            100.0  334.0  -15.622687260423007  \\
            101.0  334.0  -15.653559774527022  \\
            102.0  334.0  -15.653559774527022  \\
            103.0  334.0  -15.653559774527022  \\
            104.0  334.0  -15.653559774527022  \\
            105.0  334.0  -15.653559774527022  \\
            106.0  334.0  -15.653559774527022  \\
            107.0  334.0  -15.653559774527022  \\
            108.0  334.0  -15.653559774527022  \\
            109.0  334.0  -15.653559774527022  \\
            110.0  334.0  -15.653559774527022  \\
            111.0  334.0  -15.653559774527022  \\
            112.0  334.0  -15.653559774527022  \\
            113.0  334.0  -15.653559774527022  \\
            114.0  334.0  -15.653559774527022  \\
            115.0  334.0  -15.653559774527022  \\
            116.0  334.0  -15.653559774527022  \\
            117.0  334.0  -15.653559774527022  \\
            118.0  334.0  -15.653559774527022  \\
            119.0  334.0  -15.653559774527022  \\
            120.0  334.0  -15.653559774527022  \\
            121.0  334.0  -15.653559774527022  \\
            122.0  334.0  -15.653559774527022  \\
            123.0  334.0  -15.653559774527022  \\
            124.0  334.0  -15.653559774527022  \\
            125.0  334.0  -15.653559774527022  \\
            126.0  334.0  -15.653559774527022  \\
            127.0  334.0  -15.653559774527022  \\
            128.0  334.0  -15.653559774527022  \\
            129.0  334.0  -15.653559774527022  \\
            130.0  334.0  -15.653559774527022  \\
            131.0  334.0  -15.653559774527022  \\
            132.0  334.0  -15.653559774527022  \\
            133.0  334.0  -15.653559774527022  \\
            134.0  334.0  -15.653559774527022  \\
            135.0  334.0  -15.653559774527022  \\
            136.0  334.0  -15.653559774527022  \\
            137.0  334.0  -15.653559774527022  \\
            138.0  334.0  -15.653559774527022  \\
            139.0  334.0  -15.653559774527022  \\
            140.0  334.0  -15.653559774527022  \\
            141.0  334.0  -15.653559774527022  \\
            142.0  334.0  -15.653559774527022  \\
            143.0  334.0  -15.653559774527022  \\
            144.0  334.0  -15.653559774527022  \\
            145.0  334.0  -15.653559774527022  \\
            146.0  334.0  -15.653559774527022  \\
            147.0  334.0  -15.653559774527022  \\
            148.0  334.0  -15.653559774527022  \\
            149.0  334.0  -15.653559774527022  \\
            150.0  334.0  -15.653559774527022  \\
            151.0  334.0  -15.653559774527022  \\
            152.0  334.0  -15.653559774527022  \\
            153.0  334.0  -15.653559774527022  \\
            154.0  334.0  -15.653559774527022  \\
            155.0  334.0  -15.653559774527022  \\
            156.0  334.0  -15.653559774527022  \\
            157.0  334.0  -15.653559774527022  \\
            158.0  334.0  -15.653559774527022  \\
            159.0  334.0  -15.653559774527022  \\
            160.0  334.0  -15.653559774527022  \\
            161.0  334.0  -15.653559774527022  \\
            162.0  334.0  -15.653559774527022  \\
            163.0  334.0  -15.653559774527022  \\
            164.0  334.0  -15.653559774527022  \\
            165.0  334.0  -15.653559774527022  \\
            166.0  334.0  -15.653559774527022  \\
            167.0  334.0  -15.653559774527022  \\
            168.0  334.0  -15.653559774527022  \\
            169.0  334.0  -15.653559774527022  \\
            170.0  334.0  -15.653559774527022  \\
            171.0  334.0  -15.653559774527022  \\
            172.0  334.0  -15.653559774527022  \\
            173.0  334.0  -15.653559774527022  \\
            174.0  334.0  -15.653559774527022  \\
            175.0  334.0  -15.653559774527022  \\
            176.0  334.0  -15.653559774527022  \\
            177.0  334.0  -15.653559774527022  \\
            178.0  334.0  -15.653559774527022  \\
            179.0  334.0  -15.653559774527022  \\
            180.0  334.0  -15.653559774527022  \\
            181.0  334.0  -15.653559774527022  \\
            182.0  334.0  -15.653559774527022  \\
            183.0  334.0  -15.653559774527022  \\
            184.0  334.0  -15.653559774527022  \\
            185.0  334.0  -15.653559774527022  \\
            186.0  334.0  -15.653559774527022  \\
            187.0  334.0  -15.653559774527022  \\
            188.0  334.0  -15.653559774527022  \\
            189.0  334.0  -15.653559774527022  \\
            190.0  334.0  -15.653559774527022  \\
            191.0  334.0  -15.653559774527022  \\
            192.0  334.0  -15.653559774527022  \\
            193.0  334.0  -15.653559774527022  \\
            194.0  334.0  -15.653559774527022  \\
            195.0  334.0  -15.653559774527022  \\
            196.0  334.0  -15.653559774527022  \\
            197.0  334.0  -15.653559774527022  \\
            198.0  334.0  -7.022001444376025  \\
            199.0  334.0  -6.177374976665944  \\
            200.0  334.0  -7.144268938693946  \\
            \\
            1.0  335.0  -6.748205102321466  \\
            2.0  335.0  -6.476786464823866  \\
            3.0  335.0  -6.205367817092492  \\
            4.0  335.0  -5.933949118060074  \\
            5.0  335.0  -5.662530201374277  \\
            6.0  335.0  -5.391110329672089  \\
            7.0  335.0  -5.119686289831551  \\
            8.0  335.0  -4.848244043329346  \\
            9.0  335.0  -4.5767222894680595  \\
            10.0  335.0  -4.304853426364505  \\
            11.0  335.0  -4.031466864146548  \\
            12.0  335.0  -3.751159126208241  \\
            13.0  335.0  -3.4221028805692857  \\
            14.0  335.0  -3.2364711539268836  \\
            15.0  335.0  -3.4969958464057727  \\
            16.0  335.0  -3.4969958464009268  \\
            17.0  335.0  -3.236471153929543  \\
            18.0  335.0  -3.4221028805659146  \\
            19.0  335.0  -3.751159126213468  \\
            20.0  335.0  -4.031466864144201  \\
            21.0  335.0  -4.30485342636696  \\
            22.0  335.0  -4.576722289469582  \\
            23.0  335.0  -4.848244043318972  \\
            24.0  335.0  -5.1196862898611695  \\
            25.0  335.0  -5.391110329617214  \\
            26.0  335.0  -5.662530201456617  \\
            27.0  335.0  -5.933949117874953  \\
            28.0  335.0  -6.205367817310023  \\
            29.0  335.0  -6.47678646473659  \\
            30.0  335.0  -6.748205102480133  \\
            31.0  335.0  -7.019623734120028  \\
            32.0  335.0  -7.291042379482276  \\
            33.0  335.0  -7.562460977075709  \\
            34.0  335.0  -7.833879677813323  \\
            35.0  335.0  -8.105298262236014  \\
            36.0  335.0  -8.37671677964264  \\
            37.0  335.0  -8.648135841256591  \\
            38.0  335.0  -8.919553907082648  \\
            39.0  335.0  -9.190972929818015  \\
            40.0  335.0  -9.462391649491147  \\
            41.0  335.0  -9.733809792478826  \\
            42.0  335.0  -10.005229265795148  \\
            43.0  335.0  -10.27664304462518  \\
            44.0  335.0  -10.548088696290648  \\
            45.0  335.0  -10.819434116402997  \\
            46.0  335.0  -11.090966658246744  \\
            47.0  335.0  -11.362269155672161  \\
            48.0  335.0  -11.633752840729477  \\
            49.0  335.0  -11.905084001103324  \\
            50.0  335.0  -12.176850911990366  \\
            51.0  335.0  -12.447241335560774  \\
            52.0  335.0  -12.72067150986351  \\
            53.0  335.0  -12.987596515863295  \\
            54.0  335.0  -13.26692668926739  \\
            55.0  335.0  -13.528589337413669  \\
            56.0  335.0  -13.806691865752967  \\
            57.0  335.0  -14.082423790698734  \\
            58.0  335.0  -14.417178219337847  \\
            59.0  335.0  -14.548522682288594  \\
            60.0  335.0  -14.784710687149257  \\
            61.0  335.0  -15.672433051747042  \\
            62.0  335.0  -15.335460295082381  \\
            63.0  335.0  -15.998142954654517  \\
            64.0  335.0  -15.744854540726106  \\
            65.0  335.0  -15.694688748216286  \\
            66.0  335.0  -15.469803540291378  \\
            67.0  335.0  -15.896760388336611  \\
            68.0  335.0  -15.223622439687437  \\
            69.0  335.0  -15.190676959235137  \\
            70.0  335.0  -15.41642681513485  \\
            71.0  335.0  -16.54327772334581  \\
            72.0  335.0  -15.334604193518157  \\
            73.0  335.0  -15.51082927334653  \\
            74.0  335.0  -15.225064531248707  \\
            75.0  335.0  -14.863785179806277  \\
            76.0  335.0  -15.17964129784058  \\
            77.0  335.0  -15.536468091248546  \\
            78.0  335.0  -15.439451715856151  \\
            79.0  335.0  -15.617945755272599  \\
            80.0  335.0  -15.986800710049533  \\
            81.0  335.0  -15.753784322137895  \\
            82.0  335.0  -16.25550344775944  \\
            83.0  335.0  -15.547179433905663  \\
            84.0  335.0  -16.269675089708535  \\
            85.0  335.0  -15.311894187205885  \\
            86.0  335.0  -15.558608560455333  \\
            87.0  335.0  -16.724696234493027  \\
            88.0  335.0  -16.401769283891486  \\
            89.0  335.0  -15.805454179598076  \\
            90.0  335.0  -16.652425245755776  \\
            91.0  335.0  -15.731546074073805  \\
            92.0  335.0  -16.30951967005931  \\
            93.0  335.0  -16.005687719896038  \\
            94.0  335.0  -15.406918038577617  \\
            95.0  335.0  -16.568507029031924  \\
            96.0  335.0  -14.94587328238916  \\
            97.0  335.0  -14.801412478721927  \\
            98.0  335.0  -15.023272846351375  \\
            99.0  335.0  -15.439706262835571  \\
            100.0  335.0  -15.64319156671976  \\
            101.0  335.0  -15.653559774527022  \\
            102.0  335.0  -15.653559774527022  \\
            103.0  335.0  -15.653559774527022  \\
            104.0  335.0  -15.653559774527022  \\
            105.0  335.0  -15.653559774527022  \\
            106.0  335.0  -15.653559774527022  \\
            107.0  335.0  -15.653559774527022  \\
            108.0  335.0  -15.653559774527022  \\
            109.0  335.0  -15.653559774527022  \\
            110.0  335.0  -15.653559774527022  \\
            111.0  335.0  -15.653559774527022  \\
            112.0  335.0  -15.653559774527022  \\
            113.0  335.0  -15.653559774527022  \\
            114.0  335.0  -15.653559774527022  \\
            115.0  335.0  -15.653559774527022  \\
            116.0  335.0  -15.653559774527022  \\
            117.0  335.0  -15.653559774527022  \\
            118.0  335.0  -15.653559774527022  \\
            119.0  335.0  -15.653559774527022  \\
            120.0  335.0  -15.653559774527022  \\
            121.0  335.0  -15.653559774527022  \\
            122.0  335.0  -15.653559774527022  \\
            123.0  335.0  -15.653559774527022  \\
            124.0  335.0  -15.653559774527022  \\
            125.0  335.0  -15.653559774527022  \\
            126.0  335.0  -15.653559774527022  \\
            127.0  335.0  -15.653559774527022  \\
            128.0  335.0  -15.653559774527022  \\
            129.0  335.0  -15.653559774527022  \\
            130.0  335.0  -15.653559774527022  \\
            131.0  335.0  -15.653559774527022  \\
            132.0  335.0  -15.653559774527022  \\
            133.0  335.0  -15.653559774527022  \\
            134.0  335.0  -15.653559774527022  \\
            135.0  335.0  -15.653559774527022  \\
            136.0  335.0  -15.653559774527022  \\
            137.0  335.0  -15.653559774527022  \\
            138.0  335.0  -15.653559774527022  \\
            139.0  335.0  -15.653559774527022  \\
            140.0  335.0  -15.653559774527022  \\
            141.0  335.0  -15.653559774527022  \\
            142.0  335.0  -15.653559774527022  \\
            143.0  335.0  -15.653559774527022  \\
            144.0  335.0  -15.653559774527022  \\
            145.0  335.0  -15.653559774527022  \\
            146.0  335.0  -15.653559774527022  \\
            147.0  335.0  -15.653559774527022  \\
            148.0  335.0  -15.653559774527022  \\
            149.0  335.0  -15.653559774527022  \\
            150.0  335.0  -15.653559774527022  \\
            151.0  335.0  -15.653559774527022  \\
            152.0  335.0  -15.653559774527022  \\
            153.0  335.0  -15.653559774527022  \\
            154.0  335.0  -15.653559774527022  \\
            155.0  335.0  -15.653559774527022  \\
            156.0  335.0  -15.653559774527022  \\
            157.0  335.0  -15.653559774527022  \\
            158.0  335.0  -15.653559774527022  \\
            159.0  335.0  -15.653559774527022  \\
            160.0  335.0  -15.653559774527022  \\
            161.0  335.0  -15.653559774527022  \\
            162.0  335.0  -15.653559774527022  \\
            163.0  335.0  -15.653559774527022  \\
            164.0  335.0  -15.653559774527022  \\
            165.0  335.0  -15.653559774527022  \\
            166.0  335.0  -15.653559774527022  \\
            167.0  335.0  -15.653559774527022  \\
            168.0  335.0  -15.653559774527022  \\
            169.0  335.0  -15.653559774527022  \\
            170.0  335.0  -15.653559774527022  \\
            171.0  335.0  -15.653559774527022  \\
            172.0  335.0  -15.653559774527022  \\
            173.0  335.0  -15.653559774527022  \\
            174.0  335.0  -15.653559774527022  \\
            175.0  335.0  -15.653559774527022  \\
            176.0  335.0  -15.653559774527022  \\
            177.0  335.0  -15.653559774527022  \\
            178.0  335.0  -15.653559774527022  \\
            179.0  335.0  -15.653559774527022  \\
            180.0  335.0  -15.653559774527022  \\
            181.0  335.0  -15.653559774527022  \\
            182.0  335.0  -15.653559774527022  \\
            183.0  335.0  -15.653559774527022  \\
            184.0  335.0  -15.653559774527022  \\
            185.0  335.0  -15.653559774527022  \\
            186.0  335.0  -15.653559774527022  \\
            187.0  335.0  -15.653559774527022  \\
            188.0  335.0  -15.653559774527022  \\
            189.0  335.0  -15.653559774527022  \\
            190.0  335.0  -15.653559774527022  \\
            191.0  335.0  -15.653559774527022  \\
            192.0  335.0  -15.653559774527022  \\
            193.0  335.0  -15.653559774527022  \\
            194.0  335.0  -15.653559774527022  \\
            195.0  335.0  -15.653559774527022  \\
            196.0  335.0  -15.653559774527022  \\
            197.0  335.0  -15.653559774527022  \\
            198.0  335.0  -5.191796279062737  \\
            199.0  335.0  -4.347169809702502  \\
            200.0  335.0  -5.3140637749806015  \\
            \\
            1.0  336.0  -6.5312065490864075  \\
            2.0  336.0  -6.259787915089411  \\
            3.0  336.0  -5.988369282010304  \\
            4.0  336.0  -5.716950648124774  \\
            5.0  336.0  -5.445532014955931  \\
            6.0  336.0  -5.174113382139265  \\
            7.0  336.0  -4.902694752869319  \\
            8.0  336.0  -4.631276137563805  \\
            9.0  336.0  -4.359857579364956  \\
            10.0  336.0  -4.088438991551479  \\
            11.0  336.0  -3.8170039785564898  \\
            12.0  336.0  -3.5445450226494963  \\
            13.0  336.0  -3.2159086633667995  \\
            14.0  336.0  -2.9614097754665325  \\
            15.0  336.0  -2.933204656934138  \\
            16.0  336.0  -3.226308529950529  \\
            17.0  336.0  -4.171968053422293  \\
            18.0  336.0  -4.440998051864938  \\
            19.0  336.0  -5.191177626570613  \\
            20.0  336.0  -5.734367910306652  \\
            21.0  336.0  -6.102300220722988  \\
            22.0  336.0  -6.399198238999577  \\
            23.0  336.0  -6.676666967107827  \\
            24.0  336.0  -6.949482744017005  \\
            25.0  336.0  -7.221221872851821  \\
            26.0  336.0  -7.492713947740979  \\
            27.0  336.0  -7.764149353116054  \\
            28.0  336.0  -8.03557189473924  \\
            29.0  336.0  -8.306991354530544  \\
            30.0  336.0  -8.578410237896943  \\
            31.0  336.0  -8.849828675524403  \\
            32.0  336.0  -9.121248219673568  \\
            33.0  336.0  -9.392664229769059  \\
            34.0  336.0  -9.664086853636567  \\
            35.0  336.0  -9.935503823025778  \\
            36.0  336.0  -10.206911258744801  \\
            37.0  336.0  -10.478358062099835  \\
            38.0  336.0  -10.749744581566576  \\
            39.0  336.0  -11.021180131684263  \\
            40.0  336.0  -11.292611506435971  \\
            41.0  336.0  -11.563999497419857  \\
            42.0  336.0  -11.835487736178028  \\
            43.0  336.0  -12.106458269657157  \\
            44.0  336.0  -12.380045611261078  \\
            45.0  336.0  -12.646564966781463  \\
            46.0  336.0  -12.92492608449977  \\
            47.0  336.0  -13.190174085756038  \\
            48.0  336.0  -13.464732013851334  \\
            49.0  336.0  -13.728669228699387  \\
            50.0  336.0  -14.027116470586842  \\
            51.0  336.0  -14.226593803822583  \\
            52.0  336.0  -14.635024238950944  \\
            53.0  336.0  -14.62189677559005  \\
            54.0  336.0  -15.373287823257838  \\
            55.0  336.0  -15.068698398645035  \\
            56.0  336.0  -15.412412296241374  \\
            57.0  336.0  -15.655477738088821  \\
            58.0  336.0  -15.175675968262029  \\
            59.0  336.0  -15.613537205021254  \\
            60.0  336.0  -15.31672780055618  \\
            61.0  336.0  -15.411686245445381  \\
            62.0  336.0  -16.537148409251987  \\
            63.0  336.0  -15.808530933787507  \\
            64.0  336.0  -16.892146185721533  \\
            65.0  336.0  -15.781148017864274  \\
            66.0  336.0  -15.374929734149005  \\
            67.0  336.0  -15.992306015756052  \\
            68.0  336.0  -15.178238086308674  \\
            69.0  336.0  -15.228391450998433  \\
            70.0  336.0  -15.523922385717853  \\
            71.0  336.0  -15.818874632786798  \\
            72.0  336.0  -15.293653458881709  \\
            73.0  336.0  -15.87652268313473  \\
            74.0  336.0  -15.069928494324328  \\
            75.0  336.0  -14.86142259469123  \\
            76.0  336.0  -15.513472617982815  \\
            77.0  336.0  -15.477316359775335  \\
            78.0  336.0  -15.444444776251391  \\
            79.0  336.0  -15.73287968458409  \\
            80.0  336.0  -15.96142355370398  \\
            81.0  336.0  -15.729400896384162  \\
            82.0  336.0  -16.491339153425166  \\
            83.0  336.0  -15.518336102722532  \\
            84.0  336.0  -15.622754275173964  \\
            85.0  336.0  -15.334177224022914  \\
            86.0  336.0  -15.698163701016584  \\
            87.0  336.0  -16.17672143136313  \\
            88.0  336.0  -16.92536681665033  \\
            89.0  336.0  -15.768043331228656  \\
            90.0  336.0  -16.225182749661634  \\
            91.0  336.0  -15.7544690556268  \\
            92.0  336.0  -16.89908847528322  \\
            93.0  336.0  -15.746737333452751  \\
            94.0  336.0  -15.398582958200262  \\
            95.0  336.0  -15.657184039434911  \\
            96.0  336.0  -14.856351828372652  \\
            97.0  336.0  -14.833775524184668  \\
            98.0  336.0  -15.11248999221779  \\
            99.0  336.0  -15.539471616535687  \\
            100.0  336.0  -15.657499238988699  \\
            101.0  336.0  -15.653559774527022  \\
            102.0  336.0  -15.653559774527022  \\
            103.0  336.0  -15.653559774527022  \\
            104.0  336.0  -15.653559774527022  \\
            105.0  336.0  -15.653559774527022  \\
            106.0  336.0  -15.653559774527022  \\
            107.0  336.0  -15.653559774527022  \\
            108.0  336.0  -15.653559774527022  \\
            109.0  336.0  -15.653559774527022  \\
            110.0  336.0  -15.653559774527022  \\
            111.0  336.0  -15.653559774527022  \\
            112.0  336.0  -15.653559774527022  \\
            113.0  336.0  -15.653559774527022  \\
            114.0  336.0  -15.653559774527022  \\
            115.0  336.0  -15.653559774527022  \\
            116.0  336.0  -15.653559774527022  \\
            117.0  336.0  -15.653559774527022  \\
            118.0  336.0  -15.653559774527022  \\
            119.0  336.0  -15.653559774527022  \\
            120.0  336.0  -15.653559774527022  \\
            121.0  336.0  -15.653559774527022  \\
            122.0  336.0  -15.653559774527022  \\
            123.0  336.0  -15.653559774527022  \\
            124.0  336.0  -15.653559774527022  \\
            125.0  336.0  -15.653559774527022  \\
            126.0  336.0  -15.653559774527022  \\
            127.0  336.0  -15.653559774527022  \\
            128.0  336.0  -15.653559774527022  \\
            129.0  336.0  -15.653559774527022  \\
            130.0  336.0  -15.653559774527022  \\
            131.0  336.0  -15.653559774527022  \\
            132.0  336.0  -15.653559774527022  \\
            133.0  336.0  -15.653559774527022  \\
            134.0  336.0  -15.653559774527022  \\
            135.0  336.0  -15.653559774527022  \\
            136.0  336.0  -15.653559774527022  \\
            137.0  336.0  -15.653559774527022  \\
            138.0  336.0  -15.653559774527022  \\
            139.0  336.0  -15.653559774527022  \\
            140.0  336.0  -15.653559774527022  \\
            141.0  336.0  -15.653559774527022  \\
            142.0  336.0  -15.653559774527022  \\
            143.0  336.0  -15.653559774527022  \\
            144.0  336.0  -15.653559774527022  \\
            145.0  336.0  -15.653559774527022  \\
            146.0  336.0  -15.653559774527022  \\
            147.0  336.0  -15.653559774527022  \\
            148.0  336.0  -15.653559774527022  \\
            149.0  336.0  -15.653559774527022  \\
            150.0  336.0  -15.653559774527022  \\
            151.0  336.0  -15.653559774527022  \\
            152.0  336.0  -15.653559774527022  \\
            153.0  336.0  -15.653559774527022  \\
            154.0  336.0  -15.653559774527022  \\
            155.0  336.0  -15.653559774527022  \\
            156.0  336.0  -15.653559774527022  \\
            157.0  336.0  -15.653559774527022  \\
            158.0  336.0  -15.653559774527022  \\
            159.0  336.0  -15.653559774527022  \\
            160.0  336.0  -15.653559774527022  \\
            161.0  336.0  -15.653559774527022  \\
            162.0  336.0  -15.653559774527022  \\
            163.0  336.0  -15.653559774527022  \\
            164.0  336.0  -15.653559774527022  \\
            165.0  336.0  -15.653559774527022  \\
            166.0  336.0  -15.653559774527022  \\
            167.0  336.0  -15.653559774527022  \\
            168.0  336.0  -15.653559774527022  \\
            169.0  336.0  -15.653559774527022  \\
            170.0  336.0  -15.653559774527022  \\
            171.0  336.0  -15.653559774527022  \\
            172.0  336.0  -15.653559774527022  \\
            173.0  336.0  -15.653559774527022  \\
            174.0  336.0  -15.653559774527022  \\
            175.0  336.0  -15.653559774527022  \\
            176.0  336.0  -15.653559774527022  \\
            177.0  336.0  -15.653559774527022  \\
            178.0  336.0  -15.653559774527022  \\
            179.0  336.0  -15.653559774527022  \\
            180.0  336.0  -15.653559774527022  \\
            181.0  336.0  -15.653559774527022  \\
            182.0  336.0  -15.653559774527022  \\
            183.0  336.0  -15.653559774527022  \\
            184.0  336.0  -15.653559774527022  \\
            185.0  336.0  -15.653559774527022  \\
            186.0  336.0  -15.653559774527022  \\
            187.0  336.0  -15.653559774527022  \\
            188.0  336.0  -15.653559774527022  \\
            189.0  336.0  -15.653559774527022  \\
            190.0  336.0  -15.653559774527022  \\
            191.0  336.0  -15.653559774527022  \\
            192.0  336.0  -15.653559774527022  \\
            193.0  336.0  -15.653559774527022  \\
            194.0  336.0  -15.653559774527022  \\
            195.0  336.0  -15.653559774527022  \\
            196.0  336.0  -15.653559774527022  \\
            197.0  336.0  -15.653559774527022  \\
            198.0  336.0  -4.974797724879899  \\
            199.0  336.0  -4.1301712554752745  \\
            200.0  336.0  -5.0970652207799505  \\
            \\
            1.0  337.0  -6.601305690282031  \\
            2.0  337.0  -6.329887062959888  \\
            3.0  337.0  -6.058468460170288  \\
            4.0  337.0  -5.787049957846773  \\
            5.0  337.0  -5.515631899645818  \\
            6.0  337.0  -5.244215777785586  \\
            7.0  337.0  -4.972808115987934  \\
            8.0  337.0  -4.701437406173673  \\
            9.0  337.0  -4.43022813705249  \\
            10.0  337.0  -4.159724298873444  \\
            11.0  337.0  -3.8922750424071055  \\
            12.0  337.0  -3.6356609737059684  \\
            13.0  337.0  -3.2682349253967686  \\
            14.0  337.0  -2.935205635934595  \\
            15.0  337.0  -2.8125015128203477  \\
            16.0  337.0  -2.93520563593609  \\
            17.0  337.0  -3.268234925394466  \\
            18.0  337.0  -3.6356609737115786  \\
            19.0  337.0  -3.8922750424035986  \\
            20.0  337.0  -4.159724298875764  \\
            21.0  337.0  -4.430228137050978  \\
            22.0  337.0  -4.701437406167603  \\
            23.0  337.0  -4.9728081160036535  \\
            24.0  337.0  -5.244215777739717  \\
            25.0  337.0  -5.515631899702525  \\
            26.0  337.0  -5.787049957718709  \\
            27.0  337.0  -6.058468460387496  \\
            28.0  337.0  -6.329887062800246  \\
            29.0  337.0  -6.6013056903302205  \\
            30.0  337.0  -6.87272432125533  \\
            31.0  337.0  -7.144142960442004  \\
            32.0  337.0  -7.415561573697354  \\
            33.0  337.0  -7.68698026048134  \\
            34.0  337.0  -7.95839882865528  \\
            35.0  337.0  -8.229817458678617  \\
            36.0  337.0  -8.50123636240093  \\
            37.0  337.0  -8.772654478369676  \\
            38.0  337.0  -9.04407361915454  \\
            39.0  337.0  -9.315492079824022  \\
            40.0  337.0  -9.58691038198295  \\
            41.0  337.0  -9.85832957229036  \\
            42.0  337.0  -10.129746386555382  \\
            43.0  337.0  -10.401176847041084  \\
            44.0  337.0  -10.67254759249654  \\
            45.0  337.0  -10.944059507380194  \\
            46.0  337.0  -11.215358516983859  \\
            47.0  337.0  -11.486868303888324  \\
            48.0  337.0  -11.758236880947992  \\
            49.0  337.0  -12.029839251319508  \\
            50.0  337.0  -12.300667932919087  \\
            51.0  337.0  -12.573602059596467  \\
            52.0  337.0  -12.84236264415144  \\
            53.0  337.0  -13.12047360934566  \\
            54.0  337.0  -13.384023929193448  \\
            55.0  337.0  -13.666481818724542  \\
            56.0  337.0  -13.940083661088485  \\
            57.0  337.0  -14.223925135284164  \\
            58.0  337.0  -14.388514736851812  \\
            59.0  337.0  -14.74112756648572  \\
            60.0  337.0  -15.350458090758869  \\
            61.0  337.0  -15.088732880997354  \\
            62.0  337.0  -15.55833356562763  \\
            63.0  337.0  -15.479069246802519  \\
            64.0  337.0  -15.776023485611516  \\
            65.0  337.0  -15.783366899002743  \\
            66.0  337.0  -15.368644736076018  \\
            67.0  337.0  -15.4967533223567  \\
            68.0  337.0  -15.162040642070158  \\
            69.0  337.0  -15.27832936089659  \\
            70.0  337.0  -15.693320085053234  \\
            71.0  337.0  -15.566799245735924  \\
            72.0  337.0  -15.298889063306438  \\
            73.0  337.0  -16.073948156806516  \\
            74.0  337.0  -14.96651122459556  \\
            75.0  337.0  -14.900688622921715  \\
            76.0  337.0  -17.221175980016593  \\
            77.0  337.0  -15.459738264411271  \\
            78.0  337.0  -15.471045555902863  \\
            79.0  337.0  -15.857035679494434  \\
            80.0  337.0  -15.894858898175496  \\
            81.0  337.0  -15.763139198121705  \\
            82.0  337.0  -15.895757810364138  \\
            83.0  337.0  -15.595371649794341  \\
            84.0  337.0  -15.412035774360197  \\
            85.0  337.0  -15.385373734017817  \\
            86.0  337.0  -15.911113890628064  \\
            87.0  337.0  -16.058042452938288  \\
            88.0  337.0  -16.166048079123126  \\
            89.0  337.0  -15.815652736049664  \\
            90.0  337.0  -15.890572047978186  \\
            91.0  337.0  -15.83788735959757  \\
            92.0  337.0  -17.324024557572596  \\
            93.0  337.0  -15.577499178561828  \\
            94.0  337.0  -15.460576716806838  \\
            95.0  337.0  -15.292516937567575  \\
            96.0  337.0  -14.805672814451492  \\
            97.0  337.0  -14.883247748135592  \\
            98.0  337.0  -15.212795709837678  \\
            99.0  337.0  -15.600330694764335  \\
            100.0  337.0  -15.660110757956302  \\
            101.0  337.0  -15.653559774527022  \\
            102.0  337.0  -15.653559774527022  \\
            103.0  337.0  -15.653559774527022  \\
            104.0  337.0  -15.653559774527022  \\
            105.0  337.0  -15.653559774527022  \\
            106.0  337.0  -15.653559774527022  \\
            107.0  337.0  -15.653559774527022  \\
            108.0  337.0  -15.653559774527022  \\
            109.0  337.0  -15.653559774527022  \\
            110.0  337.0  -15.653559774527022  \\
            111.0  337.0  -15.653559774527022  \\
            112.0  337.0  -15.653559774527022  \\
            113.0  337.0  -15.653559774527022  \\
            114.0  337.0  -15.653559774527022  \\
            115.0  337.0  -15.653559774527022  \\
            116.0  337.0  -15.653559774527022  \\
            117.0  337.0  -15.653559774527022  \\
            118.0  337.0  -15.653559774527022  \\
            119.0  337.0  -15.653559774527022  \\
            120.0  337.0  -15.653559774527022  \\
            121.0  337.0  -15.653559774527022  \\
            122.0  337.0  -15.653559774527022  \\
            123.0  337.0  -15.653559774527022  \\
            124.0  337.0  -15.653559774527022  \\
            125.0  337.0  -15.653559774527022  \\
            126.0  337.0  -15.653559774527022  \\
            127.0  337.0  -15.653559774527022  \\
            128.0  337.0  -15.653559774527022  \\
            129.0  337.0  -15.653559774527022  \\
            130.0  337.0  -15.653559774527022  \\
            131.0  337.0  -15.653559774527022  \\
            132.0  337.0  -15.653559774527022  \\
            133.0  337.0  -15.653559774527022  \\
            134.0  337.0  -15.653559774527022  \\
            135.0  337.0  -15.653559774527022  \\
            136.0  337.0  -15.653559774527022  \\
            137.0  337.0  -15.653559774527022  \\
            138.0  337.0  -15.653559774527022  \\
            139.0  337.0  -15.653559774527022  \\
            140.0  337.0  -15.653559774527022  \\
            141.0  337.0  -15.653559774527022  \\
            142.0  337.0  -15.653559774527022  \\
            143.0  337.0  -15.653559774527022  \\
            144.0  337.0  -15.653559774527022  \\
            145.0  337.0  -15.653559774527022  \\
            146.0  337.0  -15.653559774527022  \\
            147.0  337.0  -15.653559774527022  \\
            148.0  337.0  -15.653559774527022  \\
            149.0  337.0  -15.653559774527022  \\
            150.0  337.0  -15.653559774527022  \\
            151.0  337.0  -15.653559774527022  \\
            152.0  337.0  -15.653559774527022  \\
            153.0  337.0  -15.653559774527022  \\
            154.0  337.0  -15.653559774527022  \\
            155.0  337.0  -15.653559774527022  \\
            156.0  337.0  -15.653559774527022  \\
            157.0  337.0  -15.653559774527022  \\
            158.0  337.0  -15.653559774527022  \\
            159.0  337.0  -15.653559774527022  \\
            160.0  337.0  -15.653559774527022  \\
            161.0  337.0  -15.653559774527022  \\
            162.0  337.0  -15.653559774527022  \\
            163.0  337.0  -15.653559774527022  \\
            164.0  337.0  -15.653559774527022  \\
            165.0  337.0  -15.653559774527022  \\
            166.0  337.0  -15.653559774527022  \\
            167.0  337.0  -15.653559774527022  \\
            168.0  337.0  -15.653559774527022  \\
            169.0  337.0  -15.653559774527022  \\
            170.0  337.0  -15.653559774527022  \\
            171.0  337.0  -15.653559774527022  \\
            172.0  337.0  -15.653559774527022  \\
            173.0  337.0  -15.653559774527022  \\
            174.0  337.0  -15.653559774527022  \\
            175.0  337.0  -15.653559774527022  \\
            176.0  337.0  -15.653559774527022  \\
            177.0  337.0  -15.653559774527022  \\
            178.0  337.0  -15.653559774527022  \\
            179.0  337.0  -15.653559774527022  \\
            180.0  337.0  -15.653559774527022  \\
            181.0  337.0  -15.653559774527022  \\
            182.0  337.0  -15.653559774527022  \\
            183.0  337.0  -15.653559774527022  \\
            184.0  337.0  -15.653559774527022  \\
            185.0  337.0  -15.653559774527022  \\
            186.0  337.0  -15.653559774527022  \\
            187.0  337.0  -15.653559774527022  \\
            188.0  337.0  -15.653559774527022  \\
            189.0  337.0  -15.653559774527022  \\
            190.0  337.0  -15.653559774527022  \\
            191.0  337.0  -15.653559774527022  \\
            192.0  337.0  -15.653559774527022  \\
            193.0  337.0  -15.653559774527022  \\
            194.0  337.0  -15.653559774527022  \\
            195.0  337.0  -15.653559774527022  \\
            196.0  337.0  -15.653559774527022  \\
            197.0  337.0  -15.653559774527022  \\
            198.0  337.0  -5.044896864019992  \\
            199.0  337.0  -4.200270394507443  \\
            200.0  337.0  -5.167164359833481  \\
            \\
            1.0  338.0  -8.306991357815026  \\
            2.0  338.0  -8.03557188339073  \\
            3.0  338.0  -7.764149365144412  \\
            4.0  338.0  -7.49271394168688  \\
            5.0  338.0  -7.2212218760744165  \\
            6.0  338.0  -6.9494827417830685  \\
            7.0  338.0  -6.676666967837904  \\
            8.0  338.0  -6.399198238783336  \\
            9.0  338.0  -6.102300220604869  \\
            10.0  338.0  -5.734367910403827  \\
            11.0  338.0  -5.191177626466125  \\
            12.0  338.0  -4.440998051901447  \\
            13.0  338.0  -4.171968053442487  \\
            14.0  338.0  -3.226308529947931  \\
            15.0  338.0  -2.9332046569334764  \\
            16.0  338.0  -2.961409775467944  \\
            17.0  338.0  -3.215908663364784  \\
            18.0  338.0  -3.5445450226535407  \\
            19.0  338.0  -3.817003978554515  \\
            20.0  338.0  -4.088438991553236  \\
            21.0  338.0  -4.359857579364736  \\
            22.0  338.0  -4.631276137557857  \\
            23.0  338.0  -4.902694752884784  \\
            24.0  338.0  -5.17411338210202  \\
            25.0  338.0  -5.445532015003207  \\
            26.0  338.0  -5.716950648011983  \\
            27.0  338.0  -5.988369282171088  \\
            28.0  338.0  -6.259787915000304  \\
            29.0  338.0  -6.531206549144234  \\
            30.0  338.0  -6.802625181512999  \\
            31.0  338.0  -7.074043821155415  \\
            32.0  338.0  -7.345462435134366  \\
            33.0  338.0  -7.616881112808235  \\
            34.0  338.0  -7.88829970306847  \\
            35.0  338.0  -8.159718299846459  \\
            36.0  338.0  -8.431137186711247  \\
            37.0  338.0  -8.702555423767745  \\
            38.0  338.0  -8.973974387366736  \\
            39.0  338.0  -9.245392985969408  \\
            40.0  338.0  -9.516811314022801  \\
            41.0  338.0  -9.788230413124152  \\
            42.0  338.0  -10.059646915623158  \\
            43.0  338.0  -10.331078684908492  \\
            44.0  338.0  -10.602453890912987  \\
            45.0  338.0  -10.873947432981913  \\
            46.0  338.0  -11.145279800878772  \\
            47.0  338.0  -11.416754520919516  \\
            48.0  338.0  -11.688129539305885  \\
            49.0  338.0  -11.959732668111755  \\
            50.0  338.0  -12.230586924099432  \\
            51.0  338.0  -12.503273865693364  \\
            52.0  338.0  -12.772232634471726  \\
            53.0  338.0  -13.049043358400807  \\
            54.0  338.0  -13.314296688736215  \\
            55.0  338.0  -13.592752760548729  \\
            56.0  338.0  -13.867646189094474  \\
            57.0  338.0  -14.162523592460602  \\
            58.0  338.0  -14.34039809037783  \\
            59.0  338.0  -14.634050438110089  \\
            60.0  338.0  -15.211695834639261  \\
            61.0  338.0  -15.097731892382134  \\
            62.0  338.0  -15.534305996195066  \\
            63.0  338.0  -15.48968413304101  \\
            64.0  338.0  -15.656607142226797  \\
            65.0  338.0  -15.629155934818977  \\
            66.0  338.0  -15.495708410833675  \\
            67.0  338.0  -15.314482483852668  \\
            68.0  338.0  -15.167619651865168  \\
            69.0  338.0  -15.339060739319573  \\
            70.0  338.0  -16.037714814550085  \\
            71.0  338.0  -15.421311874528286  \\
            72.0  338.0  -15.362203706073911  \\
            73.0  338.0  -15.47728381637526  \\
            74.0  338.0  -14.899280982993135  \\
            75.0  338.0  -14.99955477784648  \\
            76.0  338.0  -15.72540861946661  \\
            77.0  338.0  -15.447127698800465  \\
            78.0  338.0  -15.528992767919354  \\
            79.0  338.0  -15.951038971565419  \\
            80.0  338.0  -15.815473310474871  \\
            81.0  338.0  -15.896542418452901  \\
            82.0  338.0  -15.66232185208763  \\
            83.0  338.0  -15.905126339670053  \\
            84.0  338.0  -15.329795639179924  \\
            85.0  338.0  -15.458792679261148  \\
            86.0  338.0  -16.326970109067997  \\
            87.0  338.0  -16.118249361068358  \\
            88.0  338.0  -15.922806294004351  \\
            89.0  338.0  -16.004405067524775  \\
            90.0  338.0  -15.76753975223773  \\
            91.0  338.0  -16.006871798176448  \\
            92.0  338.0  -16.441274595690462  \\
            93.0  338.0  -15.467218771207813  \\
            94.0  338.0  -15.657960231205314  \\
            95.0  338.0  -15.083217982480964  \\
            96.0  338.0  -14.79008167708488  \\
            97.0  338.0  -14.94659050629824  \\
            98.0  338.0  -15.317121055169707  \\
            99.0  338.0  -15.590315410456604  \\
            100.0  338.0  -15.64774608553578  \\
            101.0  338.0  -15.653559774527022  \\
            102.0  338.0  -15.653559774527022  \\
            103.0  338.0  -15.653559774527022  \\
            104.0  338.0  -15.653559774527022  \\
            105.0  338.0  -15.653559774527022  \\
            106.0  338.0  -15.653559774527022  \\
            107.0  338.0  -15.653559774527022  \\
            108.0  338.0  -15.653559774527022  \\
            109.0  338.0  -15.653559774527022  \\
            110.0  338.0  -15.653559774527022  \\
            111.0  338.0  -15.653559774527022  \\
            112.0  338.0  -15.653559774527022  \\
            113.0  338.0  -15.653559774527022  \\
            114.0  338.0  -15.653559774527022  \\
            115.0  338.0  -15.653559774527022  \\
            116.0  338.0  -15.653559774527022  \\
            117.0  338.0  -15.653559774527022  \\
            118.0  338.0  -15.653559774527022  \\
            119.0  338.0  -15.653559774527022  \\
            120.0  338.0  -15.653559774527022  \\
            121.0  338.0  -15.653559774527022  \\
            122.0  338.0  -15.653559774527022  \\
            123.0  338.0  -15.653559774527022  \\
            124.0  338.0  -15.653559774527022  \\
            125.0  338.0  -15.653559774527022  \\
            126.0  338.0  -15.653559774527022  \\
            127.0  338.0  -15.653559774527022  \\
            128.0  338.0  -15.653559774527022  \\
            129.0  338.0  -15.653559774527022  \\
            130.0  338.0  -15.653559774527022  \\
            131.0  338.0  -15.653559774527022  \\
            132.0  338.0  -15.653559774527022  \\
            133.0  338.0  -15.653559774527022  \\
            134.0  338.0  -15.653559774527022  \\
            135.0  338.0  -15.653559774527022  \\
            136.0  338.0  -15.653559774527022  \\
            137.0  338.0  -15.653559774527022  \\
            138.0  338.0  -15.653559774527022  \\
            139.0  338.0  -15.653559774527022  \\
            140.0  338.0  -15.653559774527022  \\
            141.0  338.0  -15.653559774527022  \\
            142.0  338.0  -15.653559774527022  \\
            143.0  338.0  -15.653559774527022  \\
            144.0  338.0  -15.653559774527022  \\
            145.0  338.0  -15.653559774527022  \\
            146.0  338.0  -15.653559774527022  \\
            147.0  338.0  -15.653559774527022  \\
            148.0  338.0  -15.653559774527022  \\
            149.0  338.0  -15.653559774527022  \\
            150.0  338.0  -15.653559774527022  \\
            151.0  338.0  -15.653559774527022  \\
            152.0  338.0  -15.653559774527022  \\
            153.0  338.0  -15.653559774527022  \\
            154.0  338.0  -15.653559774527022  \\
            155.0  338.0  -15.653559774527022  \\
            156.0  338.0  -15.653559774527022  \\
            157.0  338.0  -15.653559774527022  \\
            158.0  338.0  -15.653559774527022  \\
            159.0  338.0  -15.653559774527022  \\
            160.0  338.0  -15.653559774527022  \\
            161.0  338.0  -15.653559774527022  \\
            162.0  338.0  -15.653559774527022  \\
            163.0  338.0  -15.653559774527022  \\
            164.0  338.0  -15.653559774527022  \\
            165.0  338.0  -15.653559774527022  \\
            166.0  338.0  -15.653559774527022  \\
            167.0  338.0  -15.653559774527022  \\
            168.0  338.0  -15.653559774527022  \\
            169.0  338.0  -15.653559774527022  \\
            170.0  338.0  -15.653559774527022  \\
            171.0  338.0  -15.653559774527022  \\
            172.0  338.0  -15.653559774527022  \\
            173.0  338.0  -15.653559774527022  \\
            174.0  338.0  -15.653559774527022  \\
            175.0  338.0  -15.653559774527022  \\
            176.0  338.0  -15.653559774527022  \\
            177.0  338.0  -15.653559774527022  \\
            178.0  338.0  -15.653559774527022  \\
            179.0  338.0  -15.653559774527022  \\
            180.0  338.0  -15.653559774527022  \\
            181.0  338.0  -15.653559774527022  \\
            182.0  338.0  -15.653559774527022  \\
            183.0  338.0  -15.653559774527022  \\
            184.0  338.0  -15.653559774527022  \\
            185.0  338.0  -15.653559774527022  \\
            186.0  338.0  -15.653559774527022  \\
            187.0  338.0  -15.653559774527022  \\
            188.0  338.0  -15.653559774527022  \\
            189.0  338.0  -15.653559774527022  \\
            190.0  338.0  -15.653559774527022  \\
            191.0  338.0  -15.653559774527022  \\
            192.0  338.0  -15.653559774527022  \\
            193.0  338.0  -15.653559774527022  \\
            194.0  338.0  -15.653559774527022  \\
            195.0  338.0  -15.653559774527022  \\
            196.0  338.0  -15.653559774527022  \\
            197.0  338.0  -15.653559774527022  \\
            198.0  338.0  -6.750582799613548  \\
            199.0  338.0  -5.905956344430878  \\
            200.0  338.0  -6.87285030770696  \\
            \\
            1.0  339.0  -6.476786464823116  \\
            2.0  339.0  -6.205367817092155  \\
            3.0  339.0  -5.933949118060589  \\
            4.0  339.0  -5.662530201374277  \\
            5.0  339.0  -5.391110329672089  \\
            6.0  339.0  -5.119686289831551  \\
            7.0  339.0  -4.848244043329346  \\
            8.0  339.0  -4.5767222894680595  \\
            9.0  339.0  -4.304853426364505  \\
            10.0  339.0  -4.031466864146548  \\
            11.0  339.0  -3.751159126208241  \\
            12.0  339.0  -3.4221028805692857  \\
            13.0  339.0  -3.2364711539268836  \\
            14.0  339.0  -3.4969958464057727  \\
            15.0  339.0  -3.4969958464009268  \\
            16.0  339.0  -3.236471153929543  \\
            17.0  339.0  -3.4221028805659146  \\
            18.0  339.0  -3.751159126213468  \\
            19.0  339.0  -4.031466864144201  \\
            20.0  339.0  -4.30485342636696  \\
            21.0  339.0  -4.576722289469582  \\
            22.0  339.0  -4.848244043318972  \\
            23.0  339.0  -5.1196862898611695  \\
            24.0  339.0  -5.391110329617214  \\
            25.0  339.0  -5.662530201456617  \\
            26.0  339.0  -5.933949117874953  \\
            27.0  339.0  -6.205367817310023  \\
            28.0  339.0  -6.47678646473659  \\
            29.0  339.0  -6.748205102480133  \\
            30.0  339.0  -7.019623734120028  \\
            31.0  339.0  -7.291042379482276  \\
            32.0  339.0  -7.562460977075709  \\
            33.0  339.0  -7.833879677813323  \\
            34.0  339.0  -8.105298262236014  \\
            35.0  339.0  -8.37671677964264  \\
            36.0  339.0  -8.648135841256591  \\
            37.0  339.0  -8.919553907082648  \\
            38.0  339.0  -9.190972929818015  \\
            39.0  339.0  -9.462391649491147  \\
            40.0  339.0  -9.733809792478826  \\
            41.0  339.0  -10.005229265795148  \\
            42.0  339.0  -10.27664304462518  \\
            43.0  339.0  -10.548088696290648  \\
            44.0  339.0  -10.819434116402997  \\
            45.0  339.0  -11.090966658246744  \\
            46.0  339.0  -11.362269155672161  \\
            47.0  339.0  -11.633752840729477  \\
            48.0  339.0  -11.905084001103324  \\
            49.0  339.0  -12.176850911990366  \\
            50.0  339.0  -12.447241335560774  \\
            51.0  339.0  -12.72067150986351  \\
            52.0  339.0  -12.987596515863295  \\
            53.0  339.0  -13.26692668926739  \\
            54.0  339.0  -13.528589337413669  \\
            55.0  339.0  -13.806691865752967  \\
            56.0  339.0  -14.082423790698734  \\
            57.0  339.0  -14.417178219337847  \\
            58.0  339.0  -14.548522682288594  \\
            59.0  339.0  -14.784710687149257  \\
            60.0  339.0  -15.672433051747042  \\
            61.0  339.0  -15.335460295082381  \\
            62.0  339.0  -15.998142954654517  \\
            63.0  339.0  -15.744854540726106  \\
            64.0  339.0  -15.694688748216286  \\
            65.0  339.0  -15.469803540291378  \\
            66.0  339.0  -15.896760388336611  \\
            67.0  339.0  -15.223622439687437  \\
            68.0  339.0  -15.190676959235137  \\
            69.0  339.0  -15.41642681513485  \\
            70.0  339.0  -16.54327772334581  \\
            71.0  339.0  -15.334604193518157  \\
            72.0  339.0  -15.51082927334653  \\
            73.0  339.0  -15.225064531248707  \\
            74.0  339.0  -14.863785179806277  \\
            75.0  339.0  -15.17964129784058  \\
            76.0  339.0  -15.536468091248546  \\
            77.0  339.0  -15.439451715856151  \\
            78.0  339.0  -15.617945755272599  \\
            79.0  339.0  -15.986800710049533  \\
            80.0  339.0  -15.753784322137895  \\
            81.0  339.0  -16.25550344775944  \\
            82.0  339.0  -15.547179433905663  \\
            83.0  339.0  -16.269675089708535  \\
            84.0  339.0  -15.311894187205885  \\
            85.0  339.0  -15.558608560455333  \\
            86.0  339.0  -16.724696234493027  \\
            87.0  339.0  -16.401769283891486  \\
            88.0  339.0  -15.805454179598076  \\
            89.0  339.0  -16.652425245755776  \\
            90.0  339.0  -15.731546074073805  \\
            91.0  339.0  -16.30951967005931  \\
            92.0  339.0  -16.005687719896038  \\
            93.0  339.0  -15.406918038577617  \\
            94.0  339.0  -16.568507029031924  \\
            95.0  339.0  -14.94587328238916  \\
            96.0  339.0  -14.801412478721927  \\
            97.0  339.0  -15.02310246667551  \\
            98.0  339.0  -15.407532266092506  \\
            99.0  339.0  -15.519100431600185  \\
            100.0  339.0  -15.624867868814603  \\
            101.0  339.0  -15.653559774527022  \\
            102.0  339.0  -15.653559774527022  \\
            103.0  339.0  -15.653559774527022  \\
            104.0  339.0  -15.653559774527022  \\
            105.0  339.0  -15.653559774527022  \\
            106.0  339.0  -15.653559774527022  \\
            107.0  339.0  -15.653559774527022  \\
            108.0  339.0  -15.653559774527022  \\
            109.0  339.0  -15.653559774527022  \\
            110.0  339.0  -15.653559774527022  \\
            111.0  339.0  -15.653559774527022  \\
            112.0  339.0  -15.653559774527022  \\
            113.0  339.0  -15.653559774527022  \\
            114.0  339.0  -15.653559774527022  \\
            115.0  339.0  -15.653559774527022  \\
            116.0  339.0  -15.653559774527022  \\
            117.0  339.0  -15.653559774527022  \\
            118.0  339.0  -15.653559774527022  \\
            119.0  339.0  -15.653559774527022  \\
            120.0  339.0  -15.653559774527022  \\
            121.0  339.0  -15.653559774527022  \\
            122.0  339.0  -15.653559774527022  \\
            123.0  339.0  -15.653559774527022  \\
            124.0  339.0  -15.653559774527022  \\
            125.0  339.0  -15.653559774527022  \\
            126.0  339.0  -15.653559774527022  \\
            127.0  339.0  -15.653559774527022  \\
            128.0  339.0  -15.653559774527022  \\
            129.0  339.0  -15.653559774527022  \\
            130.0  339.0  -15.653559774527022  \\
            131.0  339.0  -15.653559774527022  \\
            132.0  339.0  -15.653559774527022  \\
            133.0  339.0  -15.653559774527022  \\
            134.0  339.0  -15.653559774527022  \\
            135.0  339.0  -15.653559774527022  \\
            136.0  339.0  -15.653559774527022  \\
            137.0  339.0  -15.653559774527022  \\
            138.0  339.0  -15.653559774527022  \\
            139.0  339.0  -15.653559774527022  \\
            140.0  339.0  -15.653559774527022  \\
            141.0  339.0  -15.653559774527022  \\
            142.0  339.0  -15.653559774527022  \\
            143.0  339.0  -15.653559774527022  \\
            144.0  339.0  -15.653559774527022  \\
            145.0  339.0  -15.653559774527022  \\
            146.0  339.0  -15.653559774527022  \\
            147.0  339.0  -15.653559774527022  \\
            148.0  339.0  -15.653559774527022  \\
            149.0  339.0  -15.653559774527022  \\
            150.0  339.0  -15.653559774527022  \\
            151.0  339.0  -15.653559774527022  \\
            152.0  339.0  -15.653559774527022  \\
            153.0  339.0  -15.653559774527022  \\
            154.0  339.0  -15.653559774527022  \\
            155.0  339.0  -15.653559774527022  \\
            156.0  339.0  -15.653559774527022  \\
            157.0  339.0  -15.653559774527022  \\
            158.0  339.0  -15.653559774527022  \\
            159.0  339.0  -15.653559774527022  \\
            160.0  339.0  -15.653559774527022  \\
            161.0  339.0  -15.653559774527022  \\
            162.0  339.0  -15.653559774527022  \\
            163.0  339.0  -15.653559774527022  \\
            164.0  339.0  -15.653559774527022  \\
            165.0  339.0  -15.653559774527022  \\
            166.0  339.0  -15.653559774527022  \\
            167.0  339.0  -15.653559774527022  \\
            168.0  339.0  -15.653559774527022  \\
            169.0  339.0  -15.653559774527022  \\
            170.0  339.0  -15.653559774527022  \\
            171.0  339.0  -15.653559774527022  \\
            172.0  339.0  -15.653559774527022  \\
            173.0  339.0  -15.653559774527022  \\
            174.0  339.0  -15.653559774527022  \\
            175.0  339.0  -15.653559774527022  \\
            176.0  339.0  -15.653559774527022  \\
            177.0  339.0  -15.653559774527022  \\
            178.0  339.0  -15.653559774527022  \\
            179.0  339.0  -15.653559774527022  \\
            180.0  339.0  -15.653559774527022  \\
            181.0  339.0  -15.653559774527022  \\
            182.0  339.0  -15.653559774527022  \\
            183.0  339.0  -15.653559774527022  \\
            184.0  339.0  -15.653559774527022  \\
            185.0  339.0  -15.653559774527022  \\
            186.0  339.0  -15.653559774527022  \\
            187.0  339.0  -15.653559774527022  \\
            188.0  339.0  -15.653559774527022  \\
            189.0  339.0  -15.653559774527022  \\
            190.0  339.0  -15.653559774527022  \\
            191.0  339.0  -15.653559774527022  \\
            192.0  339.0  -15.653559774527022  \\
            193.0  339.0  -15.653559774527022  \\
            194.0  339.0  -15.653559774527022  \\
            195.0  339.0  -15.653559774527022  \\
            196.0  339.0  -15.653559774527022  \\
            197.0  339.0  -15.653559774527022  \\
            198.0  339.0  -4.92037764527265  \\
            199.0  339.0  -4.0757511761179215  \\
            200.0  339.0  -5.042645141397359  \\
            \\
            1.0  340.0  -6.259787915088888  \\
            2.0  340.0  -5.988369282010233  \\
            3.0  340.0  -5.716950648125083  \\
            4.0  340.0  -5.445532014955931  \\
            5.0  340.0  -5.174113382139265  \\
            6.0  340.0  -4.902694752869319  \\
            7.0  340.0  -4.631276137563805  \\
            8.0  340.0  -4.359857579364956  \\
            9.0  340.0  -4.088438991551479  \\
            10.0  340.0  -3.8170039785564898  \\
            11.0  340.0  -3.5445450226494963  \\
            12.0  340.0  -3.2159086633667995  \\
            13.0  340.0  -2.9614097754665325  \\
            14.0  340.0  -2.933204656934138  \\
            15.0  340.0  -3.226308529950529  \\
            16.0  340.0  -4.171968053422293  \\
            17.0  340.0  -4.440998051864938  \\
            18.0  340.0  -5.191177626570613  \\
            19.0  340.0  -5.734367910306652  \\
            20.0  340.0  -6.102300220722988  \\
            21.0  340.0  -6.399198238999577  \\
            22.0  340.0  -6.676666967107827  \\
            23.0  340.0  -6.949482744017005  \\
            24.0  340.0  -7.221221872851821  \\
            25.0  340.0  -7.492713947740979  \\
            26.0  340.0  -7.764149353116054  \\
            27.0  340.0  -8.03557189473924  \\
            28.0  340.0  -8.306991354530544  \\
            29.0  340.0  -8.578410237896943  \\
            30.0  340.0  -8.849828675524403  \\
            31.0  340.0  -9.121248219673568  \\
            32.0  340.0  -9.392664229769059  \\
            33.0  340.0  -9.664086853636567  \\
            34.0  340.0  -9.935503823025778  \\
            35.0  340.0  -10.206911258744801  \\
            36.0  340.0  -10.478358062099835  \\
            37.0  340.0  -10.749744581566576  \\
            38.0  340.0  -11.021180131684263  \\
            39.0  340.0  -11.292611506435971  \\
            40.0  340.0  -11.563999497419857  \\
            41.0  340.0  -11.835487736178028  \\
            42.0  340.0  -12.106458269657157  \\
            43.0  340.0  -12.380045611261078  \\
            44.0  340.0  -12.646564966781463  \\
            45.0  340.0  -12.92492608449977  \\
            46.0  340.0  -13.190174085756038  \\
            47.0  340.0  -13.464732013851334  \\
            48.0  340.0  -13.728669228699387  \\
            49.0  340.0  -14.027116470586842  \\
            50.0  340.0  -14.226593803822583  \\
            51.0  340.0  -14.635024238950944  \\
            52.0  340.0  -14.62189677559005  \\
            53.0  340.0  -15.373287823257838  \\
            54.0  340.0  -15.068698398645035  \\
            55.0  340.0  -15.412412296241374  \\
            56.0  340.0  -15.655477738088821  \\
            57.0  340.0  -15.175675968262029  \\
            58.0  340.0  -15.613537205021254  \\
            59.0  340.0  -15.31672780055618  \\
            60.0  340.0  -15.411686245445381  \\
            61.0  340.0  -16.537148409251987  \\
            62.0  340.0  -15.808530933787507  \\
            63.0  340.0  -16.892146185721533  \\
            64.0  340.0  -15.781148017864274  \\
            65.0  340.0  -15.374929734149005  \\
            66.0  340.0  -15.992306015756052  \\
            67.0  340.0  -15.178238086308674  \\
            68.0  340.0  -15.228391450998433  \\
            69.0  340.0  -15.523922385717853  \\
            70.0  340.0  -15.818874632786798  \\
            71.0  340.0  -15.293653458881709  \\
            72.0  340.0  -15.87652268313473  \\
            73.0  340.0  -15.069928494324328  \\
            74.0  340.0  -14.86142259469123  \\
            75.0  340.0  -15.513472617982815  \\
            76.0  340.0  -15.477316359775335  \\
            77.0  340.0  -15.444444776251391  \\
            78.0  340.0  -15.73287968458409  \\
            79.0  340.0  -15.96142355370398  \\
            80.0  340.0  -15.729400896384162  \\
            81.0  340.0  -16.491339153425166  \\
            82.0  340.0  -15.518336102722532  \\
            83.0  340.0  -15.622754275173964  \\
            84.0  340.0  -15.334177224022914  \\
            85.0  340.0  -15.698163701016584  \\
            86.0  340.0  -16.17672143136313  \\
            87.0  340.0  -16.92536681665033  \\
            88.0  340.0  -15.768043331228656  \\
            89.0  340.0  -16.225182749661634  \\
            90.0  340.0  -15.7544690556268  \\
            91.0  340.0  -16.89908847528322  \\
            92.0  340.0  -15.746737333452751  \\
            93.0  340.0  -15.398582958200262  \\
            94.0  340.0  -15.657184039434911  \\
            95.0  340.0  -14.856351828372652  \\
            96.0  340.0  -14.833775524184668  \\
            97.0  340.0  -15.112092800941676  \\
            98.0  340.0  -15.452202806692755  \\
            99.0  340.0  -15.417961240055467  \\
            100.0  340.0  -15.597537674728233  \\
            101.0  340.0  -15.653559774527022  \\
            102.0  340.0  -15.653559774527022  \\
            103.0  340.0  -15.653559774527022  \\
            104.0  340.0  -15.653559774527022  \\
            105.0  340.0  -15.653559774527022  \\
            106.0  340.0  -15.653559774527022  \\
            107.0  340.0  -15.653559774527022  \\
            108.0  340.0  -15.653559774527022  \\
            109.0  340.0  -15.653559774527022  \\
            110.0  340.0  -15.653559774527022  \\
            111.0  340.0  -15.653559774527022  \\
            112.0  340.0  -15.653559774527022  \\
            113.0  340.0  -15.653559774527022  \\
            114.0  340.0  -15.653559774527022  \\
            115.0  340.0  -15.653559774527022  \\
            116.0  340.0  -15.653559774527022  \\
            117.0  340.0  -15.653559774527022  \\
            118.0  340.0  -15.653559774527022  \\
            119.0  340.0  -15.653559774527022  \\
            120.0  340.0  -15.653559774527022  \\
            121.0  340.0  -15.653559774527022  \\
            122.0  340.0  -15.653559774527022  \\
            123.0  340.0  -15.653559774527022  \\
            124.0  340.0  -15.653559774527022  \\
            125.0  340.0  -15.653559774527022  \\
            126.0  340.0  -15.653559774527022  \\
            127.0  340.0  -15.653559774527022  \\
            128.0  340.0  -15.653559774527022  \\
            129.0  340.0  -15.653559774527022  \\
            130.0  340.0  -15.653559774527022  \\
            131.0  340.0  -15.653559774527022  \\
            132.0  340.0  -15.653559774527022  \\
            133.0  340.0  -15.653559774527022  \\
            134.0  340.0  -15.653559774527022  \\
            135.0  340.0  -15.653559774527022  \\
            136.0  340.0  -15.653559774527022  \\
            137.0  340.0  -15.653559774527022  \\
            138.0  340.0  -15.653559774527022  \\
            139.0  340.0  -15.653559774527022  \\
            140.0  340.0  -15.653559774527022  \\
            141.0  340.0  -15.653559774527022  \\
            142.0  340.0  -15.653559774527022  \\
            143.0  340.0  -15.653559774527022  \\
            144.0  340.0  -15.653559774527022  \\
            145.0  340.0  -15.653559774527022  \\
            146.0  340.0  -15.653559774527022  \\
            147.0  340.0  -15.653559774527022  \\
            148.0  340.0  -15.653559774527022  \\
            149.0  340.0  -15.653559774527022  \\
            150.0  340.0  -15.653559774527022  \\
            151.0  340.0  -15.653559774527022  \\
            152.0  340.0  -15.653559774527022  \\
            153.0  340.0  -15.653559774527022  \\
            154.0  340.0  -15.653559774527022  \\
            155.0  340.0  -15.653559774527022  \\
            156.0  340.0  -15.653559774527022  \\
            157.0  340.0  -15.653559774527022  \\
            158.0  340.0  -15.653559774527022  \\
            159.0  340.0  -15.653559774527022  \\
            160.0  340.0  -15.653559774527022  \\
            161.0  340.0  -15.653559774527022  \\
            162.0  340.0  -15.653559774527022  \\
            163.0  340.0  -15.653559774527022  \\
            164.0  340.0  -15.653559774527022  \\
            165.0  340.0  -15.653559774527022  \\
            166.0  340.0  -15.653559774527022  \\
            167.0  340.0  -15.653559774527022  \\
            168.0  340.0  -15.653559774527022  \\
            169.0  340.0  -15.653559774527022  \\
            170.0  340.0  -15.653559774527022  \\
            171.0  340.0  -15.653559774527022  \\
            172.0  340.0  -15.653559774527022  \\
            173.0  340.0  -15.653559774527022  \\
            174.0  340.0  -15.653559774527022  \\
            175.0  340.0  -15.653559774527022  \\
            176.0  340.0  -15.653559774527022  \\
            177.0  340.0  -15.653559774527022  \\
            178.0  340.0  -15.653559774527022  \\
            179.0  340.0  -15.653559774527022  \\
            180.0  340.0  -15.653559774527022  \\
            181.0  340.0  -15.653559774527022  \\
            182.0  340.0  -15.653559774527022  \\
            183.0  340.0  -15.653559774527022  \\
            184.0  340.0  -15.653559774527022  \\
            185.0  340.0  -15.653559774527022  \\
            186.0  340.0  -15.653559774527022  \\
            187.0  340.0  -15.653559774527022  \\
            188.0  340.0  -15.653559774527022  \\
            189.0  340.0  -15.653559774527022  \\
            190.0  340.0  -15.653559774527022  \\
            191.0  340.0  -15.653559774527022  \\
            192.0  340.0  -15.653559774527022  \\
            193.0  340.0  -15.653559774527022  \\
            194.0  340.0  -15.653559774527022  \\
            195.0  340.0  -15.653559774527022  \\
            196.0  340.0  -15.653559774527022  \\
            197.0  340.0  -15.653559774527022  \\
            198.0  340.0  -4.70337909125861  \\
            199.0  340.0  -3.858752621872142  \\
            200.0  340.0  -4.825646587187753  \\
            \\
            1.0  341.0  -6.3298870629591795  \\
            2.0  341.0  -6.058468460170373  \\
            3.0  341.0  -5.787049957847093  \\
            4.0  341.0  -5.515631899645818  \\
            5.0  341.0  -5.244215777785586  \\
            6.0  341.0  -4.972808115987934  \\
            7.0  341.0  -4.701437406173673  \\
            8.0  341.0  -4.43022813705249  \\
            9.0  341.0  -4.159724298873444  \\
            10.0  341.0  -3.8922750424071055  \\
            11.0  341.0  -3.6356609737059684  \\
            12.0  341.0  -3.2682349253967686  \\
            13.0  341.0  -2.935205635934595  \\
            14.0  341.0  -2.8125015128203477  \\
            15.0  341.0  -2.93520563593609  \\
            16.0  341.0  -3.268234925394466  \\
            17.0  341.0  -3.6356609737115786  \\
            18.0  341.0  -3.8922750424035986  \\
            19.0  341.0  -4.159724298875764  \\
            20.0  341.0  -4.430228137050978  \\
            21.0  341.0  -4.701437406167603  \\
            22.0  341.0  -4.9728081160036535  \\
            23.0  341.0  -5.244215777739717  \\
            24.0  341.0  -5.515631899702525  \\
            25.0  341.0  -5.787049957718709  \\
            26.0  341.0  -6.058468460387496  \\
            27.0  341.0  -6.329887062800246  \\
            28.0  341.0  -6.6013056903302205  \\
            29.0  341.0  -6.87272432125533  \\
            30.0  341.0  -7.144142960442004  \\
            31.0  341.0  -7.415561573697354  \\
            32.0  341.0  -7.68698026048134  \\
            33.0  341.0  -7.95839882865528  \\
            34.0  341.0  -8.229817458678617  \\
            35.0  341.0  -8.50123636240093  \\
            36.0  341.0  -8.772654478369676  \\
            37.0  341.0  -9.04407361915454  \\
            38.0  341.0  -9.315492079824022  \\
            39.0  341.0  -9.58691038198295  \\
            40.0  341.0  -9.85832957229036  \\
            41.0  341.0  -10.129746386555382  \\
            42.0  341.0  -10.401176847041084  \\
            43.0  341.0  -10.67254759249654  \\
            44.0  341.0  -10.944059507380194  \\
            45.0  341.0  -11.215358516983859  \\
            46.0  341.0  -11.486868303888324  \\
            47.0  341.0  -11.758236880947992  \\
            48.0  341.0  -12.029839251319508  \\
            49.0  341.0  -12.300667932919087  \\
            50.0  341.0  -12.573602059596467  \\
            51.0  341.0  -12.84236264415144  \\
            52.0  341.0  -13.12047360934566  \\
            53.0  341.0  -13.384023929193448  \\
            54.0  341.0  -13.666481818724542  \\
            55.0  341.0  -13.940083661088485  \\
            56.0  341.0  -14.223925135284164  \\
            57.0  341.0  -14.388514736851812  \\
            58.0  341.0  -14.74112756648572  \\
            59.0  341.0  -15.350458090758869  \\
            60.0  341.0  -15.088732880997354  \\
            61.0  341.0  -15.55833356562763  \\
            62.0  341.0  -15.479069246802519  \\
            63.0  341.0  -15.776023485611516  \\
            64.0  341.0  -15.783366899002743  \\
            65.0  341.0  -15.368644736076018  \\
            66.0  341.0  -15.4967533223567  \\
            67.0  341.0  -15.162040642070158  \\
            68.0  341.0  -15.27832936089659  \\
            69.0  341.0  -15.693320085053234  \\
            70.0  341.0  -15.566799245735924  \\
            71.0  341.0  -15.298889063306438  \\
            72.0  341.0  -16.073948156806516  \\
            73.0  341.0  -14.96651122459556  \\
            74.0  341.0  -14.900688622921715  \\
            75.0  341.0  -17.221175980016593  \\
            76.0  341.0  -15.459738264411271  \\
            77.0  341.0  -15.471045555902863  \\
            78.0  341.0  -15.857035679494434  \\
            79.0  341.0  -15.894858898175496  \\
            80.0  341.0  -15.763139198121705  \\
            81.0  341.0  -15.895757810364138  \\
            82.0  341.0  -15.595371649794341  \\
            83.0  341.0  -15.412035774360197  \\
            84.0  341.0  -15.385373734017817  \\
            85.0  341.0  -15.911113890628064  \\
            86.0  341.0  -16.058042452938288  \\
            87.0  341.0  -16.166048079123126  \\
            88.0  341.0  -15.815652736049664  \\
            89.0  341.0  -15.890572047978186  \\
            90.0  341.0  -15.83788735959757  \\
            91.0  341.0  -17.324024557572596  \\
            92.0  341.0  -15.577499178561828  \\
            93.0  341.0  -15.460576716806838  \\
            94.0  341.0  -15.292516937567575  \\
            95.0  341.0  -14.805672814451492  \\
            96.0  341.0  -14.883247748135592  \\
            97.0  341.0  -15.210486177737115  \\
            98.0  341.0  -15.42122768003779  \\
            99.0  341.0  -15.311046759133676  \\
            100.0  341.0  -15.570832809013856  \\
            101.0  341.0  -15.653559774527022  \\
            102.0  341.0  -15.653559774527022  \\
            103.0  341.0  -15.653559774527022  \\
            104.0  341.0  -15.653559774527022  \\
            105.0  341.0  -15.653559774527022  \\
            106.0  341.0  -15.653559774527022  \\
            107.0  341.0  -15.653559774527022  \\
            108.0  341.0  -15.653559774527022  \\
            109.0  341.0  -15.653559774527022  \\
            110.0  341.0  -15.653559774527022  \\
            111.0  341.0  -15.653559774527022  \\
            112.0  341.0  -15.653559774527022  \\
            113.0  341.0  -15.653559774527022  \\
            114.0  341.0  -15.653559774527022  \\
            115.0  341.0  -15.653559774527022  \\
            116.0  341.0  -15.653559774527022  \\
            117.0  341.0  -15.653559774527022  \\
            118.0  341.0  -15.653559774527022  \\
            119.0  341.0  -15.653559774527022  \\
            120.0  341.0  -15.653559774527022  \\
            121.0  341.0  -15.653559774527022  \\
            122.0  341.0  -15.653559774527022  \\
            123.0  341.0  -15.653559774527022  \\
            124.0  341.0  -15.653559774527022  \\
            125.0  341.0  -15.653559774527022  \\
            126.0  341.0  -15.653559774527022  \\
            127.0  341.0  -15.653559774527022  \\
            128.0  341.0  -15.653559774527022  \\
            129.0  341.0  -15.653559774527022  \\
            130.0  341.0  -15.653559774527022  \\
            131.0  341.0  -15.653559774527022  \\
            132.0  341.0  -15.653559774527022  \\
            133.0  341.0  -15.653559774527022  \\
            134.0  341.0  -15.653559774527022  \\
            135.0  341.0  -15.653559774527022  \\
            136.0  341.0  -15.653559774527022  \\
            137.0  341.0  -15.653559774527022  \\
            138.0  341.0  -15.653559774527022  \\
            139.0  341.0  -15.653559774527022  \\
            140.0  341.0  -15.653559774527022  \\
            141.0  341.0  -15.653559774527022  \\
            142.0  341.0  -15.653559774527022  \\
            143.0  341.0  -15.653559774527022  \\
            144.0  341.0  -15.653559774527022  \\
            145.0  341.0  -15.653559774527022  \\
            146.0  341.0  -15.653559774527022  \\
            147.0  341.0  -15.653559774527022  \\
            148.0  341.0  -15.653559774527022  \\
            149.0  341.0  -15.653559774527022  \\
            150.0  341.0  -15.653559774527022  \\
            151.0  341.0  -15.653559774527022  \\
            152.0  341.0  -15.653559774527022  \\
            153.0  341.0  -15.653559774527022  \\
            154.0  341.0  -15.653559774527022  \\
            155.0  341.0  -15.653559774527022  \\
            156.0  341.0  -15.653559774527022  \\
            157.0  341.0  -15.653559774527022  \\
            158.0  341.0  -15.653559774527022  \\
            159.0  341.0  -15.653559774527022  \\
            160.0  341.0  -15.653559774527022  \\
            161.0  341.0  -15.653559774527022  \\
            162.0  341.0  -15.653559774527022  \\
            163.0  341.0  -15.653559774527022  \\
            164.0  341.0  -15.653559774527022  \\
            165.0  341.0  -15.653559774527022  \\
            166.0  341.0  -15.653559774527022  \\
            167.0  341.0  -15.653559774527022  \\
            168.0  341.0  -15.653559774527022  \\
            169.0  341.0  -15.653559774527022  \\
            170.0  341.0  -15.653559774527022  \\
            171.0  341.0  -15.653559774527022  \\
            172.0  341.0  -15.653559774527022  \\
            173.0  341.0  -15.653559774527022  \\
            174.0  341.0  -15.653559774527022  \\
            175.0  341.0  -15.653559774527022  \\
            176.0  341.0  -15.653559774527022  \\
            177.0  341.0  -15.653559774527022  \\
            178.0  341.0  -15.653559774527022  \\
            179.0  341.0  -15.653559774527022  \\
            180.0  341.0  -15.653559774527022  \\
            181.0  341.0  -15.653559774527022  \\
            182.0  341.0  -15.653559774527022  \\
            183.0  341.0  -15.653559774527022  \\
            184.0  341.0  -15.653559774527022  \\
            185.0  341.0  -15.653559774527022  \\
            186.0  341.0  -15.653559774527022  \\
            187.0  341.0  -15.653559774527022  \\
            188.0  341.0  -15.653559774527022  \\
            189.0  341.0  -15.653559774527022  \\
            190.0  341.0  -15.653559774527022  \\
            191.0  341.0  -15.653559774527022  \\
            192.0  341.0  -15.653559774527022  \\
            193.0  341.0  -15.653559774527022  \\
            194.0  341.0  -15.653559774527022  \\
            195.0  341.0  -15.653559774527022  \\
            196.0  341.0  -15.653559774527022  \\
            197.0  341.0  -15.653559774527022  \\
            198.0  341.0  -4.7734782307180526  \\
            199.0  341.0  -3.928851760871593  \\
            200.0  341.0  -4.895745726261548  \\
            \\
            1.0  342.0  -8.035571883432592  \\
            2.0  342.0  -7.764149365132012  \\
            3.0  342.0  -7.492713941674627  \\
            4.0  342.0  -7.2212218760744165  \\
            5.0  342.0  -6.9494827417830685  \\
            6.0  342.0  -6.676666967837904  \\
            7.0  342.0  -6.399198238783336  \\
            8.0  342.0  -6.102300220604869  \\
            9.0  342.0  -5.734367910403827  \\
            10.0  342.0  -5.191177626466125  \\
            11.0  342.0  -4.440998051901447  \\
            12.0  342.0  -4.171968053442487  \\
            13.0  342.0  -3.226308529947931  \\
            14.0  342.0  -2.9332046569334764  \\
            15.0  342.0  -2.961409775467944  \\
            16.0  342.0  -3.215908663364784  \\
            17.0  342.0  -3.5445450226535407  \\
            18.0  342.0  -3.817003978554515  \\
            19.0  342.0  -4.088438991553236  \\
            20.0  342.0  -4.359857579364736  \\
            21.0  342.0  -4.631276137557857  \\
            22.0  342.0  -4.902694752884784  \\
            23.0  342.0  -5.17411338210202  \\
            24.0  342.0  -5.445532015003207  \\
            25.0  342.0  -5.716950648011983  \\
            26.0  342.0  -5.988369282171088  \\
            27.0  342.0  -6.259787915000304  \\
            28.0  342.0  -6.531206549144234  \\
            29.0  342.0  -6.802625181512999  \\
            30.0  342.0  -7.074043821155415  \\
            31.0  342.0  -7.345462435134366  \\
            32.0  342.0  -7.616881112808235  \\
            33.0  342.0  -7.88829970306847  \\
            34.0  342.0  -8.159718299846459  \\
            35.0  342.0  -8.431137186711247  \\
            36.0  342.0  -8.702555423767745  \\
            37.0  342.0  -8.973974387366736  \\
            38.0  342.0  -9.245392985969408  \\
            39.0  342.0  -9.516811314022801  \\
            40.0  342.0  -9.788230413124152  \\
            41.0  342.0  -10.059646915623158  \\
            42.0  342.0  -10.331078684908492  \\
            43.0  342.0  -10.602453890912987  \\
            44.0  342.0  -10.873947432981913  \\
            45.0  342.0  -11.145279800878772  \\
            46.0  342.0  -11.416754520919516  \\
            47.0  342.0  -11.688129539305885  \\
            48.0  342.0  -11.959732668111755  \\
            49.0  342.0  -12.230586924099432  \\
            50.0  342.0  -12.503273865693364  \\
            51.0  342.0  -12.772232634471726  \\
            52.0  342.0  -13.049043358400807  \\
            53.0  342.0  -13.314296688736215  \\
            54.0  342.0  -13.592752760548729  \\
            55.0  342.0  -13.867646189094474  \\
            56.0  342.0  -14.162523592460602  \\
            57.0  342.0  -14.34039809037783  \\
            58.0  342.0  -14.634050438110089  \\
            59.0  342.0  -15.211695834639261  \\
            60.0  342.0  -15.097731892382134  \\
            61.0  342.0  -15.534305996195066  \\
            62.0  342.0  -15.48968413304101  \\
            63.0  342.0  -15.656607142226797  \\
            64.0  342.0  -15.629155934818977  \\
            65.0  342.0  -15.495708410833675  \\
            66.0  342.0  -15.314482483852668  \\
            67.0  342.0  -15.167619651865168  \\
            68.0  342.0  -15.339060739319573  \\
            69.0  342.0  -16.037714814550085  \\
            70.0  342.0  -15.421311874528286  \\
            71.0  342.0  -15.362203706073911  \\
            72.0  342.0  -15.47728381637526  \\
            73.0  342.0  -14.899280982993135  \\
            74.0  342.0  -14.99955477784648  \\
            75.0  342.0  -15.72540861946661  \\
            76.0  342.0  -15.447127698800465  \\
            77.0  342.0  -15.528992767919354  \\
            78.0  342.0  -15.951038971565419  \\
            79.0  342.0  -15.815473310474871  \\
            80.0  342.0  -15.896542418452901  \\
            81.0  342.0  -15.66232185208763  \\
            82.0  342.0  -15.905126339670053  \\
            83.0  342.0  -15.329795639179924  \\
            84.0  342.0  -15.458792679261148  \\
            85.0  342.0  -16.326970109067997  \\
            86.0  342.0  -16.118249361068358  \\
            87.0  342.0  -15.922806294004351  \\
            88.0  342.0  -16.004405067524775  \\
            89.0  342.0  -15.76753975223773  \\
            90.0  342.0  -16.006871798176448  \\
            91.0  342.0  -16.441274595690462  \\
            92.0  342.0  -15.467218771207813  \\
            93.0  342.0  -15.657960231205314  \\
            94.0  342.0  -15.083217982480964  \\
            95.0  342.0  -14.79008167708488  \\
            96.0  342.0  -14.94659050629824  \\
            97.0  342.0  -15.30965771435546  \\
            98.0  342.0  -15.323837903184227  \\
            99.0  342.0  -15.21306030426752  \\
            100.0  342.0  -15.548729510469494  \\
            101.0  342.0  -15.653559774527022  \\
            102.0  342.0  -15.653559774527022  \\
            103.0  342.0  -15.653559774527022  \\
            104.0  342.0  -15.653559774527022  \\
            105.0  342.0  -15.653559774527022  \\
            106.0  342.0  -15.653559774527022  \\
            107.0  342.0  -15.653559774527022  \\
            108.0  342.0  -15.653559774527022  \\
            109.0  342.0  -15.653559774527022  \\
            110.0  342.0  -15.653559774527022  \\
            111.0  342.0  -15.653559774527022  \\
            112.0  342.0  -15.653559774527022  \\
            113.0  342.0  -15.653559774527022  \\
            114.0  342.0  -15.653559774527022  \\
            115.0  342.0  -15.653559774527022  \\
            116.0  342.0  -15.653559774527022  \\
            117.0  342.0  -15.653559774527022  \\
            118.0  342.0  -15.653559774527022  \\
            119.0  342.0  -15.653559774527022  \\
            120.0  342.0  -15.653559774527022  \\
            121.0  342.0  -15.653559774527022  \\
            122.0  342.0  -15.653559774527022  \\
            123.0  342.0  -15.653559774527022  \\
            124.0  342.0  -15.653559774527022  \\
            125.0  342.0  -15.653559774527022  \\
            126.0  342.0  -15.653559774527022  \\
            127.0  342.0  -15.653559774527022  \\
            128.0  342.0  -15.653559774527022  \\
            129.0  342.0  -15.653559774527022  \\
            130.0  342.0  -15.653559774527022  \\
            131.0  342.0  -15.653559774527022  \\
            132.0  342.0  -15.653559774527022  \\
            133.0  342.0  -15.653559774527022  \\
            134.0  342.0  -15.653559774527022  \\
            135.0  342.0  -15.653559774527022  \\
            136.0  342.0  -15.653559774527022  \\
            137.0  342.0  -15.653559774527022  \\
            138.0  342.0  -15.653559774527022  \\
            139.0  342.0  -15.653559774527022  \\
            140.0  342.0  -15.653559774527022  \\
            141.0  342.0  -15.653559774527022  \\
            142.0  342.0  -15.653559774527022  \\
            143.0  342.0  -15.653559774527022  \\
            144.0  342.0  -15.653559774527022  \\
            145.0  342.0  -15.653559774527022  \\
            146.0  342.0  -15.653559774527022  \\
            147.0  342.0  -15.653559774527022  \\
            148.0  342.0  -15.653559774527022  \\
            149.0  342.0  -15.653559774527022  \\
            150.0  342.0  -15.653559774527022  \\
            151.0  342.0  -15.653559774527022  \\
            152.0  342.0  -15.653559774527022  \\
            153.0  342.0  -15.653559774527022  \\
            154.0  342.0  -15.653559774527022  \\
            155.0  342.0  -15.653559774527022  \\
            156.0  342.0  -15.653559774527022  \\
            157.0  342.0  -15.653559774527022  \\
            158.0  342.0  -15.653559774527022  \\
            159.0  342.0  -15.653559774527022  \\
            160.0  342.0  -15.653559774527022  \\
            161.0  342.0  -15.653559774527022  \\
            162.0  342.0  -15.653559774527022  \\
            163.0  342.0  -15.653559774527022  \\
            164.0  342.0  -15.653559774527022  \\
            165.0  342.0  -15.653559774527022  \\
            166.0  342.0  -15.653559774527022  \\
            167.0  342.0  -15.653559774527022  \\
            168.0  342.0  -15.653559774527022  \\
            169.0  342.0  -15.653559774527022  \\
            170.0  342.0  -15.653559774527022  \\
            171.0  342.0  -15.653559774527022  \\
            172.0  342.0  -15.653559774527022  \\
            173.0  342.0  -15.653559774527022  \\
            174.0  342.0  -15.653559774527022  \\
            175.0  342.0  -15.653559774527022  \\
            176.0  342.0  -15.653559774527022  \\
            177.0  342.0  -15.653559774527022  \\
            178.0  342.0  -15.653559774527022  \\
            179.0  342.0  -15.653559774527022  \\
            180.0  342.0  -15.653559774527022  \\
            181.0  342.0  -15.653559774527022  \\
            182.0  342.0  -15.653559774527022  \\
            183.0  342.0  -15.653559774527022  \\
            184.0  342.0  -15.653559774527022  \\
            185.0  342.0  -15.653559774527022  \\
            186.0  342.0  -15.653559774527022  \\
            187.0  342.0  -15.653559774527022  \\
            188.0  342.0  -15.653559774527022  \\
            189.0  342.0  -15.653559774527022  \\
            190.0  342.0  -15.653559774527022  \\
            191.0  342.0  -15.653559774527022  \\
            192.0  342.0  -15.653559774527022  \\
            193.0  342.0  -15.653559774527022  \\
            194.0  342.0  -15.653559774527022  \\
            195.0  342.0  -15.653559774527022  \\
            196.0  342.0  -15.653559774527022  \\
            197.0  342.0  -15.653559774527022  \\
            198.0  342.0  -6.479164125776386  \\
            199.0  342.0  -5.634537714897685  \\
            200.0  342.0  -6.60143167068544  \\
            \\
            1.0  343.0  -6.205367817092843  \\
            2.0  343.0  -5.93394911806031  \\
            3.0  343.0  -5.662530201374153  \\
            4.0  343.0  -5.391110329672089  \\
            5.0  343.0  -5.119686289831551  \\
            6.0  343.0  -4.848244043329346  \\
            7.0  343.0  -4.5767222894680595  \\
            8.0  343.0  -4.304853426364505  \\
            9.0  343.0  -4.031466864146548  \\
            10.0  343.0  -3.751159126208241  \\
            11.0  343.0  -3.4221028805692857  \\
            12.0  343.0  -3.2364711539268836  \\
            13.0  343.0  -3.4969958464057727  \\
            14.0  343.0  -3.4969958464009268  \\
            15.0  343.0  -3.236471153929543  \\
            16.0  343.0  -3.4221028805659146  \\
            17.0  343.0  -3.751159126213468  \\
            18.0  343.0  -4.031466864144201  \\
            19.0  343.0  -4.30485342636696  \\
            20.0  343.0  -4.576722289469582  \\
            21.0  343.0  -4.848244043318972  \\
            22.0  343.0  -5.1196862898611695  \\
            23.0  343.0  -5.391110329617214  \\
            24.0  343.0  -5.662530201456617  \\
            25.0  343.0  -5.933949117874953  \\
            26.0  343.0  -6.205367817310023  \\
            27.0  343.0  -6.47678646473659  \\
            28.0  343.0  -6.748205102480133  \\
            29.0  343.0  -7.019623734120028  \\
            30.0  343.0  -7.291042379482276  \\
            31.0  343.0  -7.562460977075709  \\
            32.0  343.0  -7.833879677813323  \\
            33.0  343.0  -8.105298262236014  \\
            34.0  343.0  -8.37671677964264  \\
            35.0  343.0  -8.648135841256591  \\
            36.0  343.0  -8.919553907082648  \\
            37.0  343.0  -9.190972929818015  \\
            38.0  343.0  -9.462391649491147  \\
            39.0  343.0  -9.733809792478826  \\
            40.0  343.0  -10.005229265795148  \\
            41.0  343.0  -10.27664304462518  \\
            42.0  343.0  -10.548088696290648  \\
            43.0  343.0  -10.819434116402997  \\
            44.0  343.0  -11.090966658246744  \\
            45.0  343.0  -11.362269155672161  \\
            46.0  343.0  -11.633752840729477  \\
            47.0  343.0  -11.905084001103324  \\
            48.0  343.0  -12.176850911990366  \\
            49.0  343.0  -12.447241335560774  \\
            50.0  343.0  -12.72067150986351  \\
            51.0  343.0  -12.987596515863295  \\
            52.0  343.0  -13.26692668926739  \\
            53.0  343.0  -13.528589337413669  \\
            54.0  343.0  -13.806691865752967  \\
            55.0  343.0  -14.082423790698734  \\
            56.0  343.0  -14.417178219337847  \\
            57.0  343.0  -14.548522682288594  \\
            58.0  343.0  -14.784710687149257  \\
            59.0  343.0  -15.672433051747042  \\
            60.0  343.0  -15.335460295082381  \\
            61.0  343.0  -15.998142954654517  \\
            62.0  343.0  -15.744854540726106  \\
            63.0  343.0  -15.694688748216286  \\
            64.0  343.0  -15.469803540291378  \\
            65.0  343.0  -15.896760388336611  \\
            66.0  343.0  -15.223622439687437  \\
            67.0  343.0  -15.190676959235137  \\
            68.0  343.0  -15.41642681513485  \\
            69.0  343.0  -16.54327772334581  \\
            70.0  343.0  -15.334604193518157  \\
            71.0  343.0  -15.51082927334653  \\
            72.0  343.0  -15.225064531248707  \\
            73.0  343.0  -14.863785179806277  \\
            74.0  343.0  -15.17964129784058  \\
            75.0  343.0  -15.536468091248546  \\
            76.0  343.0  -15.439451715856151  \\
            77.0  343.0  -15.617945755272599  \\
            78.0  343.0  -15.986800710049533  \\
            79.0  343.0  -15.753784322137895  \\
            80.0  343.0  -16.25550344775944  \\
            81.0  343.0  -15.547179433905663  \\
            82.0  343.0  -16.269675089708535  \\
            83.0  343.0  -15.311894187205885  \\
            84.0  343.0  -15.558608560455333  \\
            85.0  343.0  -16.724696234493027  \\
            86.0  343.0  -16.401769283891486  \\
            87.0  343.0  -15.805454179598076  \\
            88.0  343.0  -16.652425245755776  \\
            89.0  343.0  -15.731546074073805  \\
            90.0  343.0  -16.30951967005931  \\
            91.0  343.0  -16.005687719896038  \\
            92.0  343.0  -15.406918038577617  \\
            93.0  343.0  -16.568507029031924  \\
            94.0  343.0  -14.94587328238916  \\
            95.0  343.0  -14.801412478721927  \\
            96.0  343.0  -15.02310246667551  \\
            97.0  343.0  -15.391498169078224  \\
            98.0  343.0  -15.211049337413082  \\
            99.0  343.0  -15.138363208134875  \\
            100.0  343.0  -15.5344129245902  \\
            101.0  343.0  -15.653559774527022  \\
            102.0  343.0  -15.653559774527022  \\
            103.0  343.0  -15.653559774527022  \\
            104.0  343.0  -15.653559774527022  \\
            105.0  343.0  -15.653559774527022  \\
            106.0  343.0  -15.653559774527022  \\
            107.0  343.0  -15.653559774527022  \\
            108.0  343.0  -15.653559774527022  \\
            109.0  343.0  -15.653559774527022  \\
            110.0  343.0  -15.653559774527022  \\
            111.0  343.0  -15.653559774527022  \\
            112.0  343.0  -15.653559774527022  \\
            113.0  343.0  -15.653559774527022  \\
            114.0  343.0  -15.653559774527022  \\
            115.0  343.0  -15.653559774527022  \\
            116.0  343.0  -15.653559774527022  \\
            117.0  343.0  -15.653559774527022  \\
            118.0  343.0  -15.653559774527022  \\
            119.0  343.0  -15.653559774527022  \\
            120.0  343.0  -15.653559774527022  \\
            121.0  343.0  -15.653559774527022  \\
            122.0  343.0  -15.653559774527022  \\
            123.0  343.0  -15.653559774527022  \\
            124.0  343.0  -15.653559774527022  \\
            125.0  343.0  -15.653559774527022  \\
            126.0  343.0  -15.653559774527022  \\
            127.0  343.0  -15.653559774527022  \\
            128.0  343.0  -15.653559774527022  \\
            129.0  343.0  -15.653559774527022  \\
            130.0  343.0  -15.653559774527022  \\
            131.0  343.0  -15.653559774527022  \\
            132.0  343.0  -15.653559774527022  \\
            133.0  343.0  -15.653559774527022  \\
            134.0  343.0  -15.653559774527022  \\
            135.0  343.0  -15.653559774527022  \\
            136.0  343.0  -15.653559774527022  \\
            137.0  343.0  -15.653559774527022  \\
            138.0  343.0  -15.653559774527022  \\
            139.0  343.0  -15.653559774527022  \\
            140.0  343.0  -15.653559774527022  \\
            141.0  343.0  -15.653559774527022  \\
            142.0  343.0  -15.653559774527022  \\
            143.0  343.0  -15.653559774527022  \\
            144.0  343.0  -15.653559774527022  \\
            145.0  343.0  -15.653559774527022  \\
            146.0  343.0  -15.653559774527022  \\
            147.0  343.0  -15.653559774527022  \\
            148.0  343.0  -15.653559774527022  \\
            149.0  343.0  -15.653559774527022  \\
            150.0  343.0  -15.653559774527022  \\
            151.0  343.0  -15.653559774527022  \\
            152.0  343.0  -15.653559774527022  \\
            153.0  343.0  -15.653559774527022  \\
            154.0  343.0  -15.653559774527022  \\
            155.0  343.0  -15.653559774527022  \\
            156.0  343.0  -15.653559774527022  \\
            157.0  343.0  -15.653559774527022  \\
            158.0  343.0  -15.653559774527022  \\
            159.0  343.0  -15.653559774527022  \\
            160.0  343.0  -15.653559774527022  \\
            161.0  343.0  -15.653559774527022  \\
            162.0  343.0  -15.653559774527022  \\
            163.0  343.0  -15.653559774527022  \\
            164.0  343.0  -15.653559774527022  \\
            165.0  343.0  -15.653559774527022  \\
            166.0  343.0  -15.653559774527022  \\
            167.0  343.0  -15.653559774527022  \\
            168.0  343.0  -15.653559774527022  \\
            169.0  343.0  -15.653559774527022  \\
            170.0  343.0  -15.653559774527022  \\
            171.0  343.0  -15.653559774527022  \\
            172.0  343.0  -15.653559774527022  \\
            173.0  343.0  -15.653559774527022  \\
            174.0  343.0  -15.653559774527022  \\
            175.0  343.0  -15.653559774527022  \\
            176.0  343.0  -15.653559774527022  \\
            177.0  343.0  -15.653559774527022  \\
            178.0  343.0  -15.653559774527022  \\
            179.0  343.0  -15.653559774527022  \\
            180.0  343.0  -15.653559774527022  \\
            181.0  343.0  -15.653559774527022  \\
            182.0  343.0  -15.653559774527022  \\
            183.0  343.0  -15.653559774527022  \\
            184.0  343.0  -15.653559774527022  \\
            185.0  343.0  -15.653559774527022  \\
            186.0  343.0  -15.653559774527022  \\
            187.0  343.0  -15.653559774527022  \\
            188.0  343.0  -15.653559774527022  \\
            189.0  343.0  -15.653559774527022  \\
            190.0  343.0  -15.653559774527022  \\
            191.0  343.0  -15.653559774527022  \\
            192.0  343.0  -15.653559774527022  \\
            193.0  343.0  -15.653559774527022  \\
            194.0  343.0  -15.653559774527022  \\
            195.0  343.0  -15.653559774527022  \\
            196.0  343.0  -15.653559774527022  \\
            197.0  343.0  -15.653559774527022  \\
            198.0  343.0  -4.64895901098591  \\
            199.0  343.0  -3.804332542581304  \\
            200.0  343.0  -4.7712265077332505  \\
            \\
            1.0  344.0  -5.98836928201066  \\
            2.0  344.0  -5.7169506481248815  \\
            3.0  344.0  -5.4455320149558695  \\
            4.0  344.0  -5.174113382139265  \\
            5.0  344.0  -4.902694752869319  \\
            6.0  344.0  -4.631276137563805  \\
            7.0  344.0  -4.359857579364956  \\
            8.0  344.0  -4.088438991551479  \\
            9.0  344.0  -3.8170039785564898  \\
            10.0  344.0  -3.5445450226494963  \\
            11.0  344.0  -3.2159086633667995  \\
            12.0  344.0  -2.9614097754665325  \\
            13.0  344.0  -2.933204656934138  \\
            14.0  344.0  -3.226308529950529  \\
            15.0  344.0  -4.171968053422293  \\
            16.0  344.0  -4.440998051864938  \\
            17.0  344.0  -5.191177626570613  \\
            18.0  344.0  -5.734367910306652  \\
            19.0  344.0  -6.102300220722988  \\
            20.0  344.0  -6.399198238999577  \\
            21.0  344.0  -6.676666967107827  \\
            22.0  344.0  -6.949482744017005  \\
            23.0  344.0  -7.221221872851821  \\
            24.0  344.0  -7.492713947740979  \\
            25.0  344.0  -7.764149353116054  \\
            26.0  344.0  -8.03557189473924  \\
            27.0  344.0  -8.306991354530544  \\
            28.0  344.0  -8.578410237896943  \\
            29.0  344.0  -8.849828675524403  \\
            30.0  344.0  -9.121248219673568  \\
            31.0  344.0  -9.392664229769059  \\
            32.0  344.0  -9.664086853636567  \\
            33.0  344.0  -9.935503823025778  \\
            34.0  344.0  -10.206911258744801  \\
            35.0  344.0  -10.478358062099835  \\
            36.0  344.0  -10.749744581566576  \\
            37.0  344.0  -11.021180131684263  \\
            38.0  344.0  -11.292611506435971  \\
            39.0  344.0  -11.563999497419857  \\
            40.0  344.0  -11.835487736178028  \\
            41.0  344.0  -12.106458269657157  \\
            42.0  344.0  -12.380045611261078  \\
            43.0  344.0  -12.646564966781463  \\
            44.0  344.0  -12.92492608449977  \\
            45.0  344.0  -13.190174085756038  \\
            46.0  344.0  -13.464732013851334  \\
            47.0  344.0  -13.728669228699387  \\
            48.0  344.0  -14.027116470586842  \\
            49.0  344.0  -14.226593803822583  \\
            50.0  344.0  -14.635024238950944  \\
            51.0  344.0  -14.62189677559005  \\
            52.0  344.0  -15.373287823257838  \\
            53.0  344.0  -15.068698398645035  \\
            54.0  344.0  -15.412412296241374  \\
            55.0  344.0  -15.655477738088821  \\
            56.0  344.0  -15.175675968262029  \\
            57.0  344.0  -15.613537205021254  \\
            58.0  344.0  -15.31672780055618  \\
            59.0  344.0  -15.411686245445381  \\
            60.0  344.0  -16.537148409251987  \\
            61.0  344.0  -15.808530933787507  \\
            62.0  344.0  -16.892146185721533  \\
            63.0  344.0  -15.781148017864274  \\
            64.0  344.0  -15.374929734149005  \\
            65.0  344.0  -15.992306015756052  \\
            66.0  344.0  -15.178238086308674  \\
            67.0  344.0  -15.228391450998433  \\
            68.0  344.0  -15.523922385717853  \\
            69.0  344.0  -15.818874632786798  \\
            70.0  344.0  -15.293653458881709  \\
            71.0  344.0  -15.87652268313473  \\
            72.0  344.0  -15.069928494324328  \\
            73.0  344.0  -14.86142259469123  \\
            74.0  344.0  -15.513472617982815  \\
            75.0  344.0  -15.477316359775335  \\
            76.0  344.0  -15.444444776251391  \\
            77.0  344.0  -15.73287968458409  \\
            78.0  344.0  -15.96142355370398  \\
            79.0  344.0  -15.729400896384162  \\
            80.0  344.0  -16.491339153425166  \\
            81.0  344.0  -15.518336102722532  \\
            82.0  344.0  -15.622754275173964  \\
            83.0  344.0  -15.334177224022914  \\
            84.0  344.0  -15.698163701016584  \\
            85.0  344.0  -16.17672143136313  \\
            86.0  344.0  -16.92536681665033  \\
            87.0  344.0  -15.768043331228656  \\
            88.0  344.0  -16.225182749661634  \\
            89.0  344.0  -15.7544690556268  \\
            90.0  344.0  -16.89908847528322  \\
            91.0  344.0  -15.746737333452751  \\
            92.0  344.0  -15.398582958200262  \\
            93.0  344.0  -15.657184039434911  \\
            94.0  344.0  -14.856351828372652  \\
            95.0  344.0  -14.833775524184668  \\
            96.0  344.0  -15.112092800941676  \\
            97.0  344.0  -15.427424784918529  \\
            98.0  344.0  -15.113402417532008  \\
            99.0  344.0  -15.094950275424718  \\
            100.0  344.0  -15.530896174404784  \\
            101.0  344.0  -15.653559774527022  \\
            102.0  344.0  -15.653559774527022  \\
            103.0  344.0  -15.653559774527022  \\
            104.0  344.0  -15.653559774527022  \\
            105.0  344.0  -15.653559774527022  \\
            106.0  344.0  -15.653559774527022  \\
            107.0  344.0  -15.653559774527022  \\
            108.0  344.0  -15.653559774527022  \\
            109.0  344.0  -15.653559774527022  \\
            110.0  344.0  -15.653559774527022  \\
            111.0  344.0  -15.653559774527022  \\
            112.0  344.0  -15.653559774527022  \\
            113.0  344.0  -15.653559774527022  \\
            114.0  344.0  -15.653559774527022  \\
            115.0  344.0  -15.653559774527022  \\
            116.0  344.0  -15.653559774527022  \\
            117.0  344.0  -15.653559774527022  \\
            118.0  344.0  -15.653559774527022  \\
            119.0  344.0  -15.653559774527022  \\
            120.0  344.0  -15.653559774527022  \\
            121.0  344.0  -15.653559774527022  \\
            122.0  344.0  -15.653559774527022  \\
            123.0  344.0  -15.653559774527022  \\
            124.0  344.0  -15.653559774527022  \\
            125.0  344.0  -15.653559774527022  \\
            126.0  344.0  -15.653559774527022  \\
            127.0  344.0  -15.653559774527022  \\
            128.0  344.0  -15.653559774527022  \\
            129.0  344.0  -15.653559774527022  \\
            130.0  344.0  -15.653559774527022  \\
            131.0  344.0  -15.653559774527022  \\
            132.0  344.0  -15.653559774527022  \\
            133.0  344.0  -15.653559774527022  \\
            134.0  344.0  -15.653559774527022  \\
            135.0  344.0  -15.653559774527022  \\
            136.0  344.0  -15.653559774527022  \\
            137.0  344.0  -15.653559774527022  \\
            138.0  344.0  -15.653559774527022  \\
            139.0  344.0  -15.653559774527022  \\
            140.0  344.0  -15.653559774527022  \\
            141.0  344.0  -15.653559774527022  \\
            142.0  344.0  -15.653559774527022  \\
            143.0  344.0  -15.653559774527022  \\
            144.0  344.0  -15.653559774527022  \\
            145.0  344.0  -15.653559774527022  \\
            146.0  344.0  -15.653559774527022  \\
            147.0  344.0  -15.653559774527022  \\
            148.0  344.0  -15.653559774527022  \\
            149.0  344.0  -15.653559774527022  \\
            150.0  344.0  -15.653559774527022  \\
            151.0  344.0  -15.653559774527022  \\
            152.0  344.0  -15.653559774527022  \\
            153.0  344.0  -15.653559774527022  \\
            154.0  344.0  -15.653559774527022  \\
            155.0  344.0  -15.653559774527022  \\
            156.0  344.0  -15.653559774527022  \\
            157.0  344.0  -15.653559774527022  \\
            158.0  344.0  -15.653559774527022  \\
            159.0  344.0  -15.653559774527022  \\
            160.0  344.0  -15.653559774527022  \\
            161.0  344.0  -15.653559774527022  \\
            162.0  344.0  -15.653559774527022  \\
            163.0  344.0  -15.653559774527022  \\
            164.0  344.0  -15.653559774527022  \\
            165.0  344.0  -15.653559774527022  \\
            166.0  344.0  -15.653559774527022  \\
            167.0  344.0  -15.653559774527022  \\
            168.0  344.0  -15.653559774527022  \\
            169.0  344.0  -15.653559774527022  \\
            170.0  344.0  -15.653559774527022  \\
            171.0  344.0  -15.653559774527022  \\
            172.0  344.0  -15.653559774527022  \\
            173.0  344.0  -15.653559774527022  \\
            174.0  344.0  -15.653559774527022  \\
            175.0  344.0  -15.653559774527022  \\
            176.0  344.0  -15.653559774527022  \\
            177.0  344.0  -15.653559774527022  \\
            178.0  344.0  -15.653559774527022  \\
            179.0  344.0  -15.653559774527022  \\
            180.0  344.0  -15.653559774527022  \\
            181.0  344.0  -15.653559774527022  \\
            182.0  344.0  -15.653559774527022  \\
            183.0  344.0  -15.653559774527022  \\
            184.0  344.0  -15.653559774527022  \\
            185.0  344.0  -15.653559774527022  \\
            186.0  344.0  -15.653559774527022  \\
            187.0  344.0  -15.653559774527022  \\
            188.0  344.0  -15.653559774527022  \\
            189.0  344.0  -15.653559774527022  \\
            190.0  344.0  -15.653559774527022  \\
            191.0  344.0  -15.653559774527022  \\
            192.0  344.0  -15.653559774527022  \\
            193.0  344.0  -15.653559774527022  \\
            194.0  344.0  -15.653559774527022  \\
            195.0  344.0  -15.653559774527022  \\
            196.0  344.0  -15.653559774527022  \\
            197.0  344.0  -15.653559774527022  \\
            198.0  344.0  -4.431960457660206  \\
            199.0  344.0  -3.5873339882654314  \\
            200.0  344.0  -4.554227953573963  \\
            \\
            1.0  345.0  -6.058468460170815  \\
            2.0  345.0  -5.787049957846862  \\
            3.0  345.0  -5.515631899645714  \\
            4.0  345.0  -5.244215777785586  \\
            5.0  345.0  -4.972808115987934  \\
            6.0  345.0  -4.701437406173673  \\
            7.0  345.0  -4.43022813705249  \\
            8.0  345.0  -4.159724298873444  \\
            9.0  345.0  -3.8922750424071055  \\
            10.0  345.0  -3.6356609737059684  \\
            11.0  345.0  -3.2682349253967686  \\
            12.0  345.0  -2.935205635934595  \\
            13.0  345.0  -2.8125015128203477  \\
            14.0  345.0  -2.93520563593609  \\
            15.0  345.0  -3.268234925394466  \\
            16.0  345.0  -3.6356609737115786  \\
            17.0  345.0  -3.8922750424035986  \\
            18.0  345.0  -4.159724298875764  \\
            19.0  345.0  -4.430228137050978  \\
            20.0  345.0  -4.701437406167603  \\
            21.0  345.0  -4.9728081160036535  \\
            22.0  345.0  -5.244215777739717  \\
            23.0  345.0  -5.515631899702525  \\
            24.0  345.0  -5.787049957718709  \\
            25.0  345.0  -6.058468460387496  \\
            26.0  345.0  -6.329887062800246  \\
            27.0  345.0  -6.6013056903302205  \\
            28.0  345.0  -6.87272432125533  \\
            29.0  345.0  -7.144142960442004  \\
            30.0  345.0  -7.415561573697354  \\
            31.0  345.0  -7.68698026048134  \\
            32.0  345.0  -7.95839882865528  \\
            33.0  345.0  -8.229817458678617  \\
            34.0  345.0  -8.50123636240093  \\
            35.0  345.0  -8.772654478369676  \\
            36.0  345.0  -9.04407361915454  \\
            37.0  345.0  -9.315492079824022  \\
            38.0  345.0  -9.58691038198295  \\
            39.0  345.0  -9.85832957229036  \\
            40.0  345.0  -10.129746386555382  \\
            41.0  345.0  -10.401176847041084  \\
            42.0  345.0  -10.67254759249654  \\
            43.0  345.0  -10.944059507380194  \\
            44.0  345.0  -11.215358516983859  \\
            45.0  345.0  -11.486868303888324  \\
            46.0  345.0  -11.758236880947992  \\
            47.0  345.0  -12.029839251319508  \\
            48.0  345.0  -12.300667932919087  \\
            49.0  345.0  -12.573602059596467  \\
            50.0  345.0  -12.84236264415144  \\
            51.0  345.0  -13.12047360934566  \\
            52.0  345.0  -13.384023929193448  \\
            53.0  345.0  -13.666481818724542  \\
            54.0  345.0  -13.940083661088485  \\
            55.0  345.0  -14.223925135284164  \\
            56.0  345.0  -14.388514736851812  \\
            57.0  345.0  -14.74112756648572  \\
            58.0  345.0  -15.350458090758869  \\
            59.0  345.0  -15.088732880997354  \\
            60.0  345.0  -15.55833356562763  \\
            61.0  345.0  -15.479069246802519  \\
            62.0  345.0  -15.776023485611516  \\
            63.0  345.0  -15.783366899002743  \\
            64.0  345.0  -15.368644736076018  \\
            65.0  345.0  -15.4967533223567  \\
            66.0  345.0  -15.162040642070158  \\
            67.0  345.0  -15.27832936089659  \\
            68.0  345.0  -15.693320085053234  \\
            69.0  345.0  -15.566799245735924  \\
            70.0  345.0  -15.298889063306438  \\
            71.0  345.0  -16.073948156806516  \\
            72.0  345.0  -14.96651122459556  \\
            73.0  345.0  -14.900688622921715  \\
            74.0  345.0  -17.221175980016593  \\
            75.0  345.0  -15.459738264411271  \\
            76.0  345.0  -15.471045555902863  \\
            77.0  345.0  -15.857035679494434  \\
            78.0  345.0  -15.894858898175496  \\
            79.0  345.0  -15.763139198121705  \\
            80.0  345.0  -15.895757810364138  \\
            81.0  345.0  -15.595371649794341  \\
            82.0  345.0  -15.412035774360197  \\
            83.0  345.0  -15.385373734017817  \\
            84.0  345.0  -15.911113890628064  \\
            85.0  345.0  -16.058042452938288  \\
            86.0  345.0  -16.166048079123126  \\
            87.0  345.0  -15.815652736049664  \\
            88.0  345.0  -15.890572047978186  \\
            89.0  345.0  -15.83788735959757  \\
            90.0  345.0  -17.324024557572596  \\
            91.0  345.0  -15.577499178561828  \\
            92.0  345.0  -15.460576716806838  \\
            93.0  345.0  -15.292516937567575  \\
            94.0  345.0  -14.805672814451492  \\
            95.0  345.0  -14.883247748135592  \\
            96.0  345.0  -15.210486177737115  \\
            97.0  345.0  -15.39375844844331  \\
            98.0  345.0  -15.041590990478623  \\
            99.0  345.0  -15.090494349606407  \\
            100.0  345.0  -15.541748546278981  \\
            101.0  345.0  -15.653559774527022  \\
            102.0  345.0  -15.653559774527022  \\
            103.0  345.0  -15.653559774527022  \\
            104.0  345.0  -15.653559774527022  \\
            105.0  345.0  -15.653559774527022  \\
            106.0  345.0  -15.653559774527022  \\
            107.0  345.0  -15.653559774527022  \\
            108.0  345.0  -15.653559774527022  \\
            109.0  345.0  -15.653559774527022  \\
            110.0  345.0  -15.653559774527022  \\
            111.0  345.0  -15.653559774527022  \\
            112.0  345.0  -15.653559774527022  \\
            113.0  345.0  -15.653559774527022  \\
            114.0  345.0  -15.653559774527022  \\
            115.0  345.0  -15.653559774527022  \\
            116.0  345.0  -15.653559774527022  \\
            117.0  345.0  -15.653559774527022  \\
            118.0  345.0  -15.653559774527022  \\
            119.0  345.0  -15.653559774527022  \\
            120.0  345.0  -15.653559774527022  \\
            121.0  345.0  -15.653559774527022  \\
            122.0  345.0  -15.653559774527022  \\
            123.0  345.0  -15.653559774527022  \\
            124.0  345.0  -15.653559774527022  \\
            125.0  345.0  -15.653559774527022  \\
            126.0  345.0  -15.653559774527022  \\
            127.0  345.0  -15.653559774527022  \\
            128.0  345.0  -15.653559774527022  \\
            129.0  345.0  -15.653559774527022  \\
            130.0  345.0  -15.653559774527022  \\
            131.0  345.0  -15.653559774527022  \\
            132.0  345.0  -15.653559774527022  \\
            133.0  345.0  -15.653559774527022  \\
            134.0  345.0  -15.653559774527022  \\
            135.0  345.0  -15.653559774527022  \\
            136.0  345.0  -15.653559774527022  \\
            137.0  345.0  -15.653559774527022  \\
            138.0  345.0  -15.653559774527022  \\
            139.0  345.0  -15.653559774527022  \\
            140.0  345.0  -15.653559774527022  \\
            141.0  345.0  -15.653559774527022  \\
            142.0  345.0  -15.653559774527022  \\
            143.0  345.0  -15.653559774527022  \\
            144.0  345.0  -15.653559774527022  \\
            145.0  345.0  -15.653559774527022  \\
            146.0  345.0  -15.653559774527022  \\
            147.0  345.0  -15.653559774527022  \\
            148.0  345.0  -15.653559774527022  \\
            149.0  345.0  -15.653559774527022  \\
            150.0  345.0  -15.653559774527022  \\
            151.0  345.0  -15.653559774527022  \\
            152.0  345.0  -15.653559774527022  \\
            153.0  345.0  -15.653559774527022  \\
            154.0  345.0  -15.653559774527022  \\
            155.0  345.0  -15.653559774527022  \\
            156.0  345.0  -15.653559774527022  \\
            157.0  345.0  -15.653559774527022  \\
            158.0  345.0  -15.653559774527022  \\
            159.0  345.0  -15.653559774527022  \\
            160.0  345.0  -15.653559774527022  \\
            161.0  345.0  -15.653559774527022  \\
            162.0  345.0  -15.653559774527022  \\
            163.0  345.0  -15.653559774527022  \\
            164.0  345.0  -15.653559774527022  \\
            165.0  345.0  -15.653559774527022  \\
            166.0  345.0  -15.653559774527022  \\
            167.0  345.0  -15.653559774527022  \\
            168.0  345.0  -15.653559774527022  \\
            169.0  345.0  -15.653559774527022  \\
            170.0  345.0  -15.653559774527022  \\
            171.0  345.0  -15.653559774527022  \\
            172.0  345.0  -15.653559774527022  \\
            173.0  345.0  -15.653559774527022  \\
            174.0  345.0  -15.653559774527022  \\
            175.0  345.0  -15.653559774527022  \\
            176.0  345.0  -15.653559774527022  \\
            177.0  345.0  -15.653559774527022  \\
            178.0  345.0  -15.653559774527022  \\
            179.0  345.0  -15.653559774527022  \\
            180.0  345.0  -15.653559774527022  \\
            181.0  345.0  -15.653559774527022  \\
            182.0  345.0  -15.653559774527022  \\
            183.0  345.0  -15.653559774527022  \\
            184.0  345.0  -15.653559774527022  \\
            185.0  345.0  -15.653559774527022  \\
            186.0  345.0  -15.653559774527022  \\
            187.0  345.0  -15.653559774527022  \\
            188.0  345.0  -15.653559774527022  \\
            189.0  345.0  -15.653559774527022  \\
            190.0  345.0  -15.653559774527022  \\
            191.0  345.0  -15.653559774527022  \\
            192.0  345.0  -15.653559774527022  \\
            193.0  345.0  -15.653559774527022  \\
            194.0  345.0  -15.653559774527022  \\
            195.0  345.0  -15.653559774527022  \\
            196.0  345.0  -15.653559774527022  \\
            197.0  345.0  -15.653559774527022  \\
            198.0  345.0  -4.502059598526438  \\
            199.0  345.0  -3.6574331271211813  \\
            200.0  345.0  -4.624327092741737  \\
            \\
            1.0  346.0  -7.764149365117014  \\
            2.0  346.0  -7.492713941683421  \\
            3.0  346.0  -7.221221876084608  \\
            4.0  346.0  -6.9494827417830685  \\
            5.0  346.0  -6.676666967837904  \\
            6.0  346.0  -6.399198238783336  \\
            7.0  346.0  -6.102300220604869  \\
            8.0  346.0  -5.734367910403827  \\
            9.0  346.0  -5.191177626466125  \\
            10.0  346.0  -4.440998051901447  \\
            11.0  346.0  -4.171968053442487  \\
            12.0  346.0  -3.226308529947931  \\
            13.0  346.0  -2.9332046569334764  \\
            14.0  346.0  -2.961409775467944  \\
            15.0  346.0  -3.215908663364784  \\
            16.0  346.0  -3.5445450226535407  \\
            17.0  346.0  -3.817003978554515  \\
            18.0  346.0  -4.088438991553236  \\
            19.0  346.0  -4.359857579364736  \\
            20.0  346.0  -4.631276137557857  \\
            21.0  346.0  -4.902694752884784  \\
            22.0  346.0  -5.17411338210202  \\
            23.0  346.0  -5.445532015003207  \\
            24.0  346.0  -5.716950648011983  \\
            25.0  346.0  -5.988369282171088  \\
            26.0  346.0  -6.259787915000304  \\
            27.0  346.0  -6.531206549144234  \\
            28.0  346.0  -6.802625181512999  \\
            29.0  346.0  -7.074043821155415  \\
            30.0  346.0  -7.345462435134366  \\
            31.0  346.0  -7.616881112808235  \\
            32.0  346.0  -7.88829970306847  \\
            33.0  346.0  -8.159718299846459  \\
            34.0  346.0  -8.431137186711247  \\
            35.0  346.0  -8.702555423767745  \\
            36.0  346.0  -8.973974387366736  \\
            37.0  346.0  -9.245392985969408  \\
            38.0  346.0  -9.516811314022801  \\
            39.0  346.0  -9.788230413124152  \\
            40.0  346.0  -10.059646915623158  \\
            41.0  346.0  -10.331078684908492  \\
            42.0  346.0  -10.602453890912987  \\
            43.0  346.0  -10.873947432981913  \\
            44.0  346.0  -11.145279800878772  \\
            45.0  346.0  -11.416754520919516  \\
            46.0  346.0  -11.688129539305885  \\
            47.0  346.0  -11.959732668111755  \\
            48.0  346.0  -12.230586924099432  \\
            49.0  346.0  -12.503273865693364  \\
            50.0  346.0  -12.772232634471726  \\
            51.0  346.0  -13.049043358400807  \\
            52.0  346.0  -13.314296688736215  \\
            53.0  346.0  -13.592752760548729  \\
            54.0  346.0  -13.867646189094474  \\
            55.0  346.0  -14.162523592460602  \\
            56.0  346.0  -14.34039809037783  \\
            57.0  346.0  -14.634050438110089  \\
            58.0  346.0  -15.211695834639261  \\
            59.0  346.0  -15.097731892382134  \\
            60.0  346.0  -15.534305996195066  \\
            61.0  346.0  -15.48968413304101  \\
            62.0  346.0  -15.656607142226797  \\
            63.0  346.0  -15.629155934818977  \\
            64.0  346.0  -15.495708410833675  \\
            65.0  346.0  -15.314482483852668  \\
            66.0  346.0  -15.167619651865168  \\
            67.0  346.0  -15.339060739319573  \\
            68.0  346.0  -16.037714814550085  \\
            69.0  346.0  -15.421311874528286  \\
            70.0  346.0  -15.362203706073911  \\
            71.0  346.0  -15.47728381637526  \\
            72.0  346.0  -14.899280982993135  \\
            73.0  346.0  -14.99955477784648  \\
            74.0  346.0  -15.72540861946661  \\
            75.0  346.0  -15.447127698800465  \\
            76.0  346.0  -15.528992767919354  \\
            77.0  346.0  -15.951038971565419  \\
            78.0  346.0  -15.815473310474871  \\
            79.0  346.0  -15.896542418452901  \\
            80.0  346.0  -15.66232185208763  \\
            81.0  346.0  -15.905126339670053  \\
            82.0  346.0  -15.329795639179924  \\
            83.0  346.0  -15.458792679261148  \\
            84.0  346.0  -16.326970109067997  \\
            85.0  346.0  -16.118249361068358  \\
            86.0  346.0  -15.922806294004351  \\
            87.0  346.0  -16.004405067524775  \\
            88.0  346.0  -15.76753975223773  \\
            89.0  346.0  -16.006871798176448  \\
            90.0  346.0  -16.441274595690462  \\
            91.0  346.0  -15.467218771207813  \\
            92.0  346.0  -15.657960231205314  \\
            93.0  346.0  -15.083217982480964  \\
            94.0  346.0  -14.79008167708488  \\
            95.0  346.0  -14.94659050629824  \\
            96.0  346.0  -15.30965771435546  \\
            97.0  346.0  -15.301077526995767  \\
            98.0  346.0  -14.99878571268581  \\
            99.0  346.0  -15.135178526724408  \\
            100.0  346.0  -15.570094718135923  \\
            101.0  346.0  -15.653559774527022  \\
            102.0  346.0  -15.653559774527022  \\
            103.0  346.0  -15.653559774527022  \\
            104.0  346.0  -15.653559774527022  \\
            105.0  346.0  -15.653559774527022  \\
            106.0  346.0  -15.653559774527022  \\
            107.0  346.0  -15.653559774527022  \\
            108.0  346.0  -15.653559774527022  \\
            109.0  346.0  -15.653559774527022  \\
            110.0  346.0  -15.653559774527022  \\
            111.0  346.0  -15.653559774527022  \\
            112.0  346.0  -15.653559774527022  \\
            113.0  346.0  -15.653559774527022  \\
            114.0  346.0  -15.653559774527022  \\
            115.0  346.0  -15.653559774527022  \\
            116.0  346.0  -15.653559774527022  \\
            117.0  346.0  -15.653559774527022  \\
            118.0  346.0  -15.653559774527022  \\
            119.0  346.0  -15.653559774527022  \\
            120.0  346.0  -15.653559774527022  \\
            121.0  346.0  -15.653559774527022  \\
            122.0  346.0  -15.653559774527022  \\
            123.0  346.0  -15.653559774527022  \\
            124.0  346.0  -15.653559774527022  \\
            125.0  346.0  -15.653559774527022  \\
            126.0  346.0  -15.653559774527022  \\
            127.0  346.0  -15.653559774527022  \\
            128.0  346.0  -15.653559774527022  \\
            129.0  346.0  -15.653559774527022  \\
            130.0  346.0  -15.653559774527022  \\
            131.0  346.0  -15.653559774527022  \\
            132.0  346.0  -15.653559774527022  \\
            133.0  346.0  -15.653559774527022  \\
            134.0  346.0  -15.653559774527022  \\
            135.0  346.0  -15.653559774527022  \\
            136.0  346.0  -15.653559774527022  \\
            137.0  346.0  -15.653559774527022  \\
            138.0  346.0  -15.653559774527022  \\
            139.0  346.0  -15.653559774527022  \\
            140.0  346.0  -15.653559774527022  \\
            141.0  346.0  -15.653559774527022  \\
            142.0  346.0  -15.653559774527022  \\
            143.0  346.0  -15.653559774527022  \\
            144.0  346.0  -15.653559774527022  \\
            145.0  346.0  -15.653559774527022  \\
            146.0  346.0  -15.653559774527022  \\
            147.0  346.0  -15.653559774527022  \\
            148.0  346.0  -15.653559774527022  \\
            149.0  346.0  -15.653559774527022  \\
            150.0  346.0  -15.653559774527022  \\
            151.0  346.0  -15.653559774527022  \\
            152.0  346.0  -15.653559774527022  \\
            153.0  346.0  -15.653559774527022  \\
            154.0  346.0  -15.653559774527022  \\
            155.0  346.0  -15.653559774527022  \\
            156.0  346.0  -15.653559774527022  \\
            157.0  346.0  -15.653559774527022  \\
            158.0  346.0  -15.653559774527022  \\
            159.0  346.0  -15.653559774527022  \\
            160.0  346.0  -15.653559774527022  \\
            161.0  346.0  -15.653559774527022  \\
            162.0  346.0  -15.653559774527022  \\
            163.0  346.0  -15.653559774527022  \\
            164.0  346.0  -15.653559774527022  \\
            165.0  346.0  -15.653559774527022  \\
            166.0  346.0  -15.653559774527022  \\
            167.0  346.0  -15.653559774527022  \\
            168.0  346.0  -15.653559774527022  \\
            169.0  346.0  -15.653559774527022  \\
            170.0  346.0  -15.653559774527022  \\
            171.0  346.0  -15.653559774527022  \\
            172.0  346.0  -15.653559774527022  \\
            173.0  346.0  -15.653559774527022  \\
            174.0  346.0  -15.653559774527022  \\
            175.0  346.0  -15.653559774527022  \\
            176.0  346.0  -15.653559774527022  \\
            177.0  346.0  -15.653559774527022  \\
            178.0  346.0  -15.653559774527022  \\
            179.0  346.0  -15.653559774527022  \\
            180.0  346.0  -15.653559774527022  \\
            181.0  346.0  -15.653559774527022  \\
            182.0  346.0  -15.653559774527022  \\
            183.0  346.0  -15.653559774527022  \\
            184.0  346.0  -15.653559774527022  \\
            185.0  346.0  -15.653559774527022  \\
            186.0  346.0  -15.653559774527022  \\
            187.0  346.0  -15.653559774527022  \\
            188.0  346.0  -15.653559774527022  \\
            189.0  346.0  -15.653559774527022  \\
            190.0  346.0  -15.653559774527022  \\
            191.0  346.0  -15.653559774527022  \\
            192.0  346.0  -15.653559774527022  \\
            193.0  346.0  -15.653559774527022  \\
            194.0  346.0  -15.653559774527022  \\
            195.0  346.0  -15.653559774527022  \\
            196.0  346.0  -15.653559774527022  \\
            197.0  346.0  -15.653559774527022  \\
            198.0  346.0  -6.207745312210336  \\
            199.0  346.0  -5.363119099683613  \\
            200.0  346.0  -6.330013025302499  \\
            \\
            1.0  347.0  -5.933949118060249  \\
            2.0  347.0  -5.6625302013741985  \\
            3.0  347.0  -5.391110329672337  \\
            4.0  347.0  -5.119686289831551  \\
            5.0  347.0  -4.848244043329346  \\
            6.0  347.0  -4.5767222894680595  \\
            7.0  347.0  -4.304853426364505  \\
            8.0  347.0  -4.031466864146548  \\
            9.0  347.0  -3.751159126208241  \\
            10.0  347.0  -3.4221028805692857  \\
            11.0  347.0  -3.2364711539268836  \\
            12.0  347.0  -3.4969958464057727  \\
            13.0  347.0  -3.4969958464009268  \\
            14.0  347.0  -3.236471153929543  \\
            15.0  347.0  -3.4221028805659146  \\
            16.0  347.0  -3.751159126213468  \\
            17.0  347.0  -4.031466864144201  \\
            18.0  347.0  -4.30485342636696  \\
            19.0  347.0  -4.576722289469582  \\
            20.0  347.0  -4.848244043318972  \\
            21.0  347.0  -5.1196862898611695  \\
            22.0  347.0  -5.391110329617214  \\
            23.0  347.0  -5.662530201456617  \\
            24.0  347.0  -5.933949117874953  \\
            25.0  347.0  -6.205367817310023  \\
            26.0  347.0  -6.47678646473659  \\
            27.0  347.0  -6.748205102480133  \\
            28.0  347.0  -7.019623734120028  \\
            29.0  347.0  -7.291042379482276  \\
            30.0  347.0  -7.562460977075709  \\
            31.0  347.0  -7.833879677813323  \\
            32.0  347.0  -8.105298262236014  \\
            33.0  347.0  -8.37671677964264  \\
            34.0  347.0  -8.648135841256591  \\
            35.0  347.0  -8.919553907082648  \\
            36.0  347.0  -9.190972929818015  \\
            37.0  347.0  -9.462391649491147  \\
            38.0  347.0  -9.733809792478826  \\
            39.0  347.0  -10.005229265795148  \\
            40.0  347.0  -10.27664304462518  \\
            41.0  347.0  -10.548088696290648  \\
            42.0  347.0  -10.819434116402997  \\
            43.0  347.0  -11.090966658246744  \\
            44.0  347.0  -11.362269155672161  \\
            45.0  347.0  -11.633752840729477  \\
            46.0  347.0  -11.905084001103324  \\
            47.0  347.0  -12.176850911990366  \\
            48.0  347.0  -12.447241335560774  \\
            49.0  347.0  -12.72067150986351  \\
            50.0  347.0  -12.987596515863295  \\
            51.0  347.0  -13.26692668926739  \\
            52.0  347.0  -13.528589337413669  \\
            53.0  347.0  -13.806691865752967  \\
            54.0  347.0  -14.082423790698734  \\
            55.0  347.0  -14.417178219337847  \\
            56.0  347.0  -14.548522682288594  \\
            57.0  347.0  -14.784710687149257  \\
            58.0  347.0  -15.672433051747042  \\
            59.0  347.0  -15.335460295082381  \\
            60.0  347.0  -15.998142954654517  \\
            61.0  347.0  -15.744854540726106  \\
            62.0  347.0  -15.694688748216286  \\
            63.0  347.0  -15.469803540291378  \\
            64.0  347.0  -15.896760388336611  \\
            65.0  347.0  -15.223622439687437  \\
            66.0  347.0  -15.190676959235137  \\
            67.0  347.0  -15.41642681513485  \\
            68.0  347.0  -16.54327772334581  \\
            69.0  347.0  -15.334604193518157  \\
            70.0  347.0  -15.51082927334653  \\
            71.0  347.0  -15.225064531248707  \\
            72.0  347.0  -14.863785179806277  \\
            73.0  347.0  -15.17964129784058  \\
            74.0  347.0  -15.536468091248546  \\
            75.0  347.0  -15.439451715856151  \\
            76.0  347.0  -15.617945755272599  \\
            77.0  347.0  -15.986800710049533  \\
            78.0  347.0  -15.753784322137895  \\
            79.0  347.0  -16.25550344775944  \\
            80.0  347.0  -15.547179433905663  \\
            81.0  347.0  -16.269675089708535  \\
            82.0  347.0  -15.311894187205885  \\
            83.0  347.0  -15.558608560455333  \\
            84.0  347.0  -16.724696234493027  \\
            85.0  347.0  -16.401769283891486  \\
            86.0  347.0  -15.805454179598076  \\
            87.0  347.0  -16.652425245755776  \\
            88.0  347.0  -15.731546074073805  \\
            89.0  347.0  -16.30951967005931  \\
            90.0  347.0  -16.005687719896038  \\
            91.0  347.0  -15.406918038577617  \\
            92.0  347.0  -16.568507029031924  \\
            93.0  347.0  -14.94587328238916  \\
            94.0  347.0  -14.801412478721927  \\
            95.0  347.0  -15.02310246667551  \\
            96.0  347.0  -15.391498169078224  \\
            97.0  347.0  -15.194959201320206  \\
            98.0  347.0  -14.983931437811775  \\
            99.0  347.0  -15.231573466542079  \\
            100.0  347.0  -15.61251034774421  \\
            101.0  347.0  -15.653559774527022  \\
            102.0  347.0  -15.653559774527022  \\
            103.0  347.0  -15.653559774527022  \\
            104.0  347.0  -15.653559774527022  \\
            105.0  347.0  -15.653559774527022  \\
            106.0  347.0  -15.653559774527022  \\
            107.0  347.0  -15.653559774527022  \\
            108.0  347.0  -15.653559774527022  \\
            109.0  347.0  -15.653559774527022  \\
            110.0  347.0  -15.653559774527022  \\
            111.0  347.0  -15.653559774527022  \\
            112.0  347.0  -15.653559774527022  \\
            113.0  347.0  -15.653559774527022  \\
            114.0  347.0  -15.653559774527022  \\
            115.0  347.0  -15.653559774527022  \\
            116.0  347.0  -15.653559774527022  \\
            117.0  347.0  -15.653559774527022  \\
            118.0  347.0  -15.653559774527022  \\
            119.0  347.0  -15.653559774527022  \\
            120.0  347.0  -15.653559774527022  \\
            121.0  347.0  -15.653559774527022  \\
            122.0  347.0  -15.653559774527022  \\
            123.0  347.0  -15.653559774527022  \\
            124.0  347.0  -15.653559774527022  \\
            125.0  347.0  -15.653559774527022  \\
            126.0  347.0  -15.653559774527022  \\
            127.0  347.0  -15.653559774527022  \\
            128.0  347.0  -15.653559774527022  \\
            129.0  347.0  -15.653559774527022  \\
            130.0  347.0  -15.653559774527022  \\
            131.0  347.0  -15.653559774527022  \\
            132.0  347.0  -15.653559774527022  \\
            133.0  347.0  -15.653559774527022  \\
            134.0  347.0  -15.653559774527022  \\
            135.0  347.0  -15.653559774527022  \\
            136.0  347.0  -15.653559774527022  \\
            137.0  347.0  -15.653559774527022  \\
            138.0  347.0  -15.653559774527022  \\
            139.0  347.0  -15.653559774527022  \\
            140.0  347.0  -15.653559774527022  \\
            141.0  347.0  -15.653559774527022  \\
            142.0  347.0  -15.653559774527022  \\
            143.0  347.0  -15.653559774527022  \\
            144.0  347.0  -15.653559774527022  \\
            145.0  347.0  -15.653559774527022  \\
            146.0  347.0  -15.653559774527022  \\
            147.0  347.0  -15.653559774527022  \\
            148.0  347.0  -15.653559774527022  \\
            149.0  347.0  -15.653559774527022  \\
            150.0  347.0  -15.653559774527022  \\
            151.0  347.0  -15.653559774527022  \\
            152.0  347.0  -15.653559774527022  \\
            153.0  347.0  -15.653559774527022  \\
            154.0  347.0  -15.653559774527022  \\
            155.0  347.0  -15.653559774527022  \\
            156.0  347.0  -15.653559774527022  \\
            157.0  347.0  -15.653559774527022  \\
            158.0  347.0  -15.653559774527022  \\
            159.0  347.0  -15.653559774527022  \\
            160.0  347.0  -15.653559774527022  \\
            161.0  347.0  -15.653559774527022  \\
            162.0  347.0  -15.653559774527022  \\
            163.0  347.0  -15.653559774527022  \\
            164.0  347.0  -15.653559774527022  \\
            165.0  347.0  -15.653559774527022  \\
            166.0  347.0  -15.653559774527022  \\
            167.0  347.0  -15.653559774527022  \\
            168.0  347.0  -15.653559774527022  \\
            169.0  347.0  -15.653559774527022  \\
            170.0  347.0  -15.653559774527022  \\
            171.0  347.0  -15.653559774527022  \\
            172.0  347.0  -15.653559774527022  \\
            173.0  347.0  -15.653559774527022  \\
            174.0  347.0  -15.653559774527022  \\
            175.0  347.0  -15.653559774527022  \\
            176.0  347.0  -15.653559774527022  \\
            177.0  347.0  -15.653559774527022  \\
            178.0  347.0  -15.653559774527022  \\
            179.0  347.0  -15.653559774527022  \\
            180.0  347.0  -15.653559774527022  \\
            181.0  347.0  -15.653559774527022  \\
            182.0  347.0  -15.653559774527022  \\
            183.0  347.0  -15.653559774527022  \\
            184.0  347.0  -15.653559774527022  \\
            185.0  347.0  -15.653559774527022  \\
            186.0  347.0  -15.653559774527022  \\
            187.0  347.0  -15.653559774527022  \\
            188.0  347.0  -15.653559774527022  \\
            189.0  347.0  -15.653559774527022  \\
            190.0  347.0  -15.653559774527022  \\
            191.0  347.0  -15.653559774527022  \\
            192.0  347.0  -15.653559774527022  \\
            193.0  347.0  -15.653559774527022  \\
            194.0  347.0  -15.653559774527022  \\
            195.0  347.0  -15.653559774527022  \\
            196.0  347.0  -15.653559774527022  \\
            197.0  347.0  -15.653559774527022  \\
            198.0  347.0  -4.377540374346726  \\
            199.0  347.0  -3.532913909285464  \\
            200.0  347.0  -4.49980787392965  \\
            \\
            1.0  348.0  -5.71695064812496  \\
            2.0  348.0  -5.445532014955821  \\
            3.0  348.0  -5.174113382139471  \\
            4.0  348.0  -4.902694752869319  \\
            5.0  348.0  -4.631276137563805  \\
            6.0  348.0  -4.359857579364956  \\
            7.0  348.0  -4.088438991551479  \\
            8.0  348.0  -3.8170039785564898  \\
            9.0  348.0  -3.5445450226494963  \\
            10.0  348.0  -3.2159086633667995  \\
            11.0  348.0  -2.9614097754665325  \\
            12.0  348.0  -2.933204656934138  \\
            13.0  348.0  -3.226308529950529  \\
            14.0  348.0  -4.171968053422293  \\
            15.0  348.0  -4.440998051864938  \\
            16.0  348.0  -5.191177626570613  \\
            17.0  348.0  -5.734367910306652  \\
            18.0  348.0  -6.102300220722988  \\
            19.0  348.0  -6.399198238999577  \\
            20.0  348.0  -6.676666967107827  \\
            21.0  348.0  -6.949482744017005  \\
            22.0  348.0  -7.221221872851821  \\
            23.0  348.0  -7.492713947740979  \\
            24.0  348.0  -7.764149353116054  \\
            25.0  348.0  -8.03557189473924  \\
            26.0  348.0  -8.306991354530544  \\
            27.0  348.0  -8.578410237896943  \\
            28.0  348.0  -8.849828675524403  \\
            29.0  348.0  -9.121248219673568  \\
            30.0  348.0  -9.392664229769059  \\
            31.0  348.0  -9.664086853636567  \\
            32.0  348.0  -9.935503823025778  \\
            33.0  348.0  -10.206911258744801  \\
            34.0  348.0  -10.478358062099835  \\
            35.0  348.0  -10.749744581566576  \\
            36.0  348.0  -11.021180131684263  \\
            37.0  348.0  -11.292611506435971  \\
            38.0  348.0  -11.563999497419857  \\
            39.0  348.0  -11.835487736178028  \\
            40.0  348.0  -12.106458269657157  \\
            41.0  348.0  -12.380045611261078  \\
            42.0  348.0  -12.646564966781463  \\
            43.0  348.0  -12.92492608449977  \\
            44.0  348.0  -13.190174085756038  \\
            45.0  348.0  -13.464732013851334  \\
            46.0  348.0  -13.728669228699387  \\
            47.0  348.0  -14.027116470586842  \\
            48.0  348.0  -14.226593803822583  \\
            49.0  348.0  -14.635024238950944  \\
            50.0  348.0  -14.62189677559005  \\
            51.0  348.0  -15.373287823257838  \\
            52.0  348.0  -15.068698398645035  \\
            53.0  348.0  -15.412412296241374  \\
            54.0  348.0  -15.655477738088821  \\
            55.0  348.0  -15.175675968262029  \\
            56.0  348.0  -15.613537205021254  \\
            57.0  348.0  -15.31672780055618  \\
            58.0  348.0  -15.411686245445381  \\
            59.0  348.0  -16.537148409251987  \\
            60.0  348.0  -15.808530933787507  \\
            61.0  348.0  -16.892146185721533  \\
            62.0  348.0  -15.781148017864274  \\
            63.0  348.0  -15.374929734149005  \\
            64.0  348.0  -15.992306015756052  \\
            65.0  348.0  -15.178238086308674  \\
            66.0  348.0  -15.228391450998433  \\
            67.0  348.0  -15.523922385717853  \\
            68.0  348.0  -15.818874632786798  \\
            69.0  348.0  -15.293653458881709  \\
            70.0  348.0  -15.87652268313473  \\
            71.0  348.0  -15.069928494324328  \\
            72.0  348.0  -14.86142259469123  \\
            73.0  348.0  -15.513472617982815  \\
            74.0  348.0  -15.477316359775335  \\
            75.0  348.0  -15.444444776251391  \\
            76.0  348.0  -15.73287968458409  \\
            77.0  348.0  -15.96142355370398  \\
            78.0  348.0  -15.729400896384162  \\
            79.0  348.0  -16.491339153425166  \\
            80.0  348.0  -15.518336102722532  \\
            81.0  348.0  -15.622754275173964  \\
            82.0  348.0  -15.334177224022914  \\
            83.0  348.0  -15.698163701016584  \\
            84.0  348.0  -16.17672143136313  \\
            85.0  348.0  -16.92536681665033  \\
            86.0  348.0  -15.768043331228656  \\
            87.0  348.0  -16.225182749661634  \\
            88.0  348.0  -15.7544690556268  \\
            89.0  348.0  -16.89908847528322  \\
            90.0  348.0  -15.746737333452751  \\
            91.0  348.0  -15.398582958200262  \\
            92.0  348.0  -15.657184039434911  \\
            93.0  348.0  -14.856351828372652  \\
            94.0  348.0  -14.833775524184668  \\
            95.0  348.0  -15.112092800941676  \\
            96.0  348.0  -15.427424784918529  \\
            97.0  348.0  -15.103172348638486  \\
            98.0  348.0  -14.999258945337424  \\
            99.0  348.0  -15.3915701635517  \\
            100.0  348.0  -15.66268477578146  \\
            101.0  348.0  -15.653559774527022  \\
            102.0  348.0  -15.653559774527022  \\
            103.0  348.0  -15.653559774527022  \\
            104.0  348.0  -15.653559774527022  \\
            105.0  348.0  -15.653559774527022  \\
            106.0  348.0  -15.653559774527022  \\
            107.0  348.0  -15.653559774527022  \\
            108.0  348.0  -15.653559774527022  \\
            109.0  348.0  -15.653559774527022  \\
            110.0  348.0  -15.653559774527022  \\
            111.0  348.0  -15.653559774527022  \\
            112.0  348.0  -15.653559774527022  \\
            113.0  348.0  -15.653559774527022  \\
            114.0  348.0  -15.653559774527022  \\
            115.0  348.0  -15.653559774527022  \\
            116.0  348.0  -15.653559774527022  \\
            117.0  348.0  -15.653559774527022  \\
            118.0  348.0  -15.653559774527022  \\
            119.0  348.0  -15.653559774527022  \\
            120.0  348.0  -15.653559774527022  \\
            121.0  348.0  -15.653559774527022  \\
            122.0  348.0  -15.653559774527022  \\
            123.0  348.0  -15.653559774527022  \\
            124.0  348.0  -15.653559774527022  \\
            125.0  348.0  -15.653559774527022  \\
            126.0  348.0  -15.653559774527022  \\
            127.0  348.0  -15.653559774527022  \\
            128.0  348.0  -15.653559774527022  \\
            129.0  348.0  -15.653559774527022  \\
            130.0  348.0  -15.653559774527022  \\
            131.0  348.0  -15.653559774527022  \\
            132.0  348.0  -15.653559774527022  \\
            133.0  348.0  -15.653559774527022  \\
            134.0  348.0  -15.653559774527022  \\
            135.0  348.0  -15.653559774527022  \\
            136.0  348.0  -15.653559774527022  \\
            137.0  348.0  -15.653559774527022  \\
            138.0  348.0  -15.653559774527022  \\
            139.0  348.0  -15.653559774527022  \\
            140.0  348.0  -15.653559774527022  \\
            141.0  348.0  -15.653559774527022  \\
            142.0  348.0  -15.653559774527022  \\
            143.0  348.0  -15.653559774527022  \\
            144.0  348.0  -15.653559774527022  \\
            145.0  348.0  -15.653559774527022  \\
            146.0  348.0  -15.653559774527022  \\
            147.0  348.0  -15.653559774527022  \\
            148.0  348.0  -15.653559774527022  \\
            149.0  348.0  -15.653559774527022  \\
            150.0  348.0  -15.653559774527022  \\
            151.0  348.0  -15.653559774527022  \\
            152.0  348.0  -15.653559774527022  \\
            153.0  348.0  -15.653559774527022  \\
            154.0  348.0  -15.653559774527022  \\
            155.0  348.0  -15.653559774527022  \\
            156.0  348.0  -15.653559774527022  \\
            157.0  348.0  -15.653559774527022  \\
            158.0  348.0  -15.653559774527022  \\
            159.0  348.0  -15.653559774527022  \\
            160.0  348.0  -15.653559774527022  \\
            161.0  348.0  -15.653559774527022  \\
            162.0  348.0  -15.653559774527022  \\
            163.0  348.0  -15.653559774527022  \\
            164.0  348.0  -15.653559774527022  \\
            165.0  348.0  -15.653559774527022  \\
            166.0  348.0  -15.653559774527022  \\
            167.0  348.0  -15.653559774527022  \\
            168.0  348.0  -15.653559774527022  \\
            169.0  348.0  -15.653559774527022  \\
            170.0  348.0  -15.653559774527022  \\
            171.0  348.0  -15.653559774527022  \\
            172.0  348.0  -15.653559774527022  \\
            173.0  348.0  -15.653559774527022  \\
            174.0  348.0  -15.653559774527022  \\
            175.0  348.0  -15.653559774527022  \\
            176.0  348.0  -15.653559774527022  \\
            177.0  348.0  -15.653559774527022  \\
            178.0  348.0  -15.653559774527022  \\
            179.0  348.0  -15.653559774527022  \\
            180.0  348.0  -15.653559774527022  \\
            181.0  348.0  -15.653559774527022  \\
            182.0  348.0  -15.653559774527022  \\
            183.0  348.0  -15.653559774527022  \\
            184.0  348.0  -15.653559774527022  \\
            185.0  348.0  -15.653559774527022  \\
            186.0  348.0  -15.653559774527022  \\
            187.0  348.0  -15.653559774527022  \\
            188.0  348.0  -15.653559774527022  \\
            189.0  348.0  -15.653559774527022  \\
            190.0  348.0  -15.653559774527022  \\
            191.0  348.0  -15.653559774527022  \\
            192.0  348.0  -15.653559774527022  \\
            193.0  348.0  -15.653559774527022  \\
            194.0  348.0  -15.653559774527022  \\
            195.0  348.0  -15.653559774527022  \\
            196.0  348.0  -15.653559774527022  \\
            197.0  348.0  -15.653559774527022  \\
            198.0  348.0  -4.160541824052584  \\
            199.0  348.0  -3.3159153546597713  \\
            200.0  348.0  -4.282809319978359  \\
            \\
            1.0  349.0  -5.787049957847093  \\
            2.0  349.0  -5.5156318996455385  \\
            3.0  349.0  -5.244215777785868  \\
            4.0  349.0  -4.972808115987934  \\
            5.0  349.0  -4.701437406173673  \\
            6.0  349.0  -4.43022813705249  \\
            7.0  349.0  -4.159724298873444  \\
            8.0  349.0  -3.8922750424071055  \\
            9.0  349.0  -3.6356609737059684  \\
            10.0  349.0  -3.2682349253967686  \\
            11.0  349.0  -2.935205635934595  \\
            12.0  349.0  -2.8125015128203477  \\
            13.0  349.0  -2.93520563593609  \\
            14.0  349.0  -3.268234925394466  \\
            15.0  349.0  -3.6356609737115786  \\
            16.0  349.0  -3.8922750424035986  \\
            17.0  349.0  -4.159724298875764  \\
            18.0  349.0  -4.430228137050978  \\
            19.0  349.0  -4.701437406167603  \\
            20.0  349.0  -4.9728081160036535  \\
            21.0  349.0  -5.244215777739717  \\
            22.0  349.0  -5.515631899702525  \\
            23.0  349.0  -5.787049957718709  \\
            24.0  349.0  -6.058468460387496  \\
            25.0  349.0  -6.329887062800246  \\
            26.0  349.0  -6.6013056903302205  \\
            27.0  349.0  -6.87272432125533  \\
            28.0  349.0  -7.144142960442004  \\
            29.0  349.0  -7.415561573697354  \\
            30.0  349.0  -7.68698026048134  \\
            31.0  349.0  -7.95839882865528  \\
            32.0  349.0  -8.229817458678617  \\
            33.0  349.0  -8.50123636240093  \\
            34.0  349.0  -8.772654478369676  \\
            35.0  349.0  -9.04407361915454  \\
            36.0  349.0  -9.315492079824022  \\
            37.0  349.0  -9.58691038198295  \\
            38.0  349.0  -9.85832957229036  \\
            39.0  349.0  -10.129746386555382  \\
            40.0  349.0  -10.401176847041084  \\
            41.0  349.0  -10.67254759249654  \\
            42.0  349.0  -10.944059507380194  \\
            43.0  349.0  -11.215358516983859  \\
            44.0  349.0  -11.486868303888324  \\
            45.0  349.0  -11.758236880947992  \\
            46.0  349.0  -12.029839251319508  \\
            47.0  349.0  -12.300667932919087  \\
            48.0  349.0  -12.573602059596467  \\
            49.0  349.0  -12.84236264415144  \\
            50.0  349.0  -13.12047360934566  \\
            51.0  349.0  -13.384023929193448  \\
            52.0  349.0  -13.666481818724542  \\
            53.0  349.0  -13.940083661088485  \\
            54.0  349.0  -14.223925135284164  \\
            55.0  349.0  -14.388514736851812  \\
            56.0  349.0  -14.74112756648572  \\
            57.0  349.0  -15.350458090758869  \\
            58.0  349.0  -15.088732880997354  \\
            59.0  349.0  -15.55833356562763  \\
            60.0  349.0  -15.479069246802519  \\
            61.0  349.0  -15.776023485611516  \\
            62.0  349.0  -15.783366899002743  \\
            63.0  349.0  -15.368644736076018  \\
            64.0  349.0  -15.4967533223567  \\
            65.0  349.0  -15.162040642070158  \\
            66.0  349.0  -15.27832936089659  \\
            67.0  349.0  -15.693320085053234  \\
            68.0  349.0  -15.566799245735924  \\
            69.0  349.0  -15.298889063306438  \\
            70.0  349.0  -16.073948156806516  \\
            71.0  349.0  -14.96651122459556  \\
            72.0  349.0  -14.900688622921715  \\
            73.0  349.0  -17.221175980016593  \\
            74.0  349.0  -15.459738264411271  \\
            75.0  349.0  -15.471045555902863  \\
            76.0  349.0  -15.857035679494434  \\
            77.0  349.0  -15.894858898175496  \\
            78.0  349.0  -15.763139198121705  \\
            79.0  349.0  -15.895757810364138  \\
            80.0  349.0  -15.595371649794341  \\
            81.0  349.0  -15.412035774360197  \\
            82.0  349.0  -15.385373734017817  \\
            83.0  349.0  -15.911113890628064  \\
            84.0  349.0  -16.058042452938288  \\
            85.0  349.0  -16.166048079123126  \\
            86.0  349.0  -15.815652736049664  \\
            87.0  349.0  -15.890572047978186  \\
            88.0  349.0  -15.83788735959757  \\
            89.0  349.0  -17.324024557572596  \\
            90.0  349.0  -15.577499178561828  \\
            91.0  349.0  -15.460576716806838  \\
            92.0  349.0  -15.292516937567575  \\
            93.0  349.0  -14.805672814451492  \\
            94.0  349.0  -14.883247748135592  \\
            95.0  349.0  -15.210486177737115  \\
            96.0  349.0  -15.39375844844331  \\
            97.0  349.0  -15.036137141402094  \\
            98.0  349.0  -15.053940152746152  \\
            99.0  349.0  -15.654541486406044  \\
            100.0  349.0  -15.7110585705277  \\
            101.0  349.0  -15.653559774527022  \\
            102.0  349.0  -15.653559774527022  \\
            103.0  349.0  -15.653559774527022  \\
            104.0  349.0  -15.653559774527022  \\
            105.0  349.0  -15.653559774527022  \\
            106.0  349.0  -15.653559774527022  \\
            107.0  349.0  -15.653559774527022  \\
            108.0  349.0  -15.653559774527022  \\
            109.0  349.0  -15.653559774527022  \\
            110.0  349.0  -15.653559774527022  \\
            111.0  349.0  -15.653559774527022  \\
            112.0  349.0  -15.653559774527022  \\
            113.0  349.0  -15.653559774527022  \\
            114.0  349.0  -15.653559774527022  \\
            115.0  349.0  -15.653559774527022  \\
            116.0  349.0  -15.653559774527022  \\
            117.0  349.0  -15.653559774527022  \\
            118.0  349.0  -15.653559774527022  \\
            119.0  349.0  -15.653559774527022  \\
            120.0  349.0  -15.653559774527022  \\
            121.0  349.0  -15.653559774527022  \\
            122.0  349.0  -15.653559774527022  \\
            123.0  349.0  -15.653559774527022  \\
            124.0  349.0  -15.653559774527022  \\
            125.0  349.0  -15.653559774527022  \\
            126.0  349.0  -15.653559774527022  \\
            127.0  349.0  -15.653559774527022  \\
            128.0  349.0  -15.653559774527022  \\
            129.0  349.0  -15.653559774527022  \\
            130.0  349.0  -15.653559774527022  \\
            131.0  349.0  -15.653559774527022  \\
            132.0  349.0  -15.653559774527022  \\
            133.0  349.0  -15.653559774527022  \\
            134.0  349.0  -15.653559774527022  \\
            135.0  349.0  -15.653559774527022  \\
            136.0  349.0  -15.653559774527022  \\
            137.0  349.0  -15.653559774527022  \\
            138.0  349.0  -15.653559774527022  \\
            139.0  349.0  -15.653559774527022  \\
            140.0  349.0  -15.653559774527022  \\
            141.0  349.0  -15.653559774527022  \\
            142.0  349.0  -15.653559774527022  \\
            143.0  349.0  -15.653559774527022  \\
            144.0  349.0  -15.653559774527022  \\
            145.0  349.0  -15.653559774527022  \\
            146.0  349.0  -15.653559774527022  \\
            147.0  349.0  -15.653559774527022  \\
            148.0  349.0  -15.653559774527022  \\
            149.0  349.0  -15.653559774527022  \\
            150.0  349.0  -15.653559774527022  \\
            151.0  349.0  -15.653559774527022  \\
            152.0  349.0  -15.653559774527022  \\
            153.0  349.0  -15.653559774527022  \\
            154.0  349.0  -15.653559774527022  \\
            155.0  349.0  -15.653559774527022  \\
            156.0  349.0  -15.653559774527022  \\
            157.0  349.0  -15.653559774527022  \\
            158.0  349.0  -15.653559774527022  \\
            159.0  349.0  -15.653559774527022  \\
            160.0  349.0  -15.653559774527022  \\
            161.0  349.0  -15.653559774527022  \\
            162.0  349.0  -15.653559774527022  \\
            163.0  349.0  -15.653559774527022  \\
            164.0  349.0  -15.653559774527022  \\
            165.0  349.0  -15.653559774527022  \\
            166.0  349.0  -15.653559774527022  \\
            167.0  349.0  -15.653559774527022  \\
            168.0  349.0  -15.653559774527022  \\
            169.0  349.0  -15.653559774527022  \\
            170.0  349.0  -15.653559774527022  \\
            171.0  349.0  -15.653559774527022  \\
            172.0  349.0  -15.653559774527022  \\
            173.0  349.0  -15.653559774527022  \\
            174.0  349.0  -15.653559774527022  \\
            175.0  349.0  -15.653559774527022  \\
            176.0  349.0  -15.653559774527022  \\
            177.0  349.0  -15.653559774527022  \\
            178.0  349.0  -15.653559774527022  \\
            179.0  349.0  -15.653559774527022  \\
            180.0  349.0  -15.653559774527022  \\
            181.0  349.0  -15.653559774527022  \\
            182.0  349.0  -15.653559774527022  \\
            183.0  349.0  -15.653559774527022  \\
            184.0  349.0  -15.653559774527022  \\
            185.0  349.0  -15.653559774527022  \\
            186.0  349.0  -15.653559774527022  \\
            187.0  349.0  -15.653559774527022  \\
            188.0  349.0  -15.653559774527022  \\
            189.0  349.0  -15.653559774527022  \\
            190.0  349.0  -15.653559774527022  \\
            191.0  349.0  -15.653559774527022  \\
            192.0  349.0  -15.653559774527022  \\
            193.0  349.0  -15.653559774527022  \\
            194.0  349.0  -15.653559774527022  \\
            195.0  349.0  -15.653559774527022  \\
            196.0  349.0  -15.653559774527022  \\
            197.0  349.0  -15.653559774527022  \\
            198.0  349.0  -4.230640971058117  \\
            199.0  349.0  -3.3860144928880818  \\
            200.0  349.0  -4.352908459579517  \\
            \\
            1.0  350.0  -7.4927139416652135  \\
            2.0  350.0  -7.22122187610061  \\
            3.0  350.0  -6.949482741768755  \\
            4.0  350.0  -6.676666967837904  \\
            5.0  350.0  -6.399198238783336  \\
            6.0  350.0  -6.102300220604869  \\
            7.0  350.0  -5.734367910403827  \\
            8.0  350.0  -5.191177626466125  \\
            9.0  350.0  -4.440998051901447  \\
            10.0  350.0  -4.171968053442487  \\
            11.0  350.0  -3.226308529947931  \\
            12.0  350.0  -2.9332046569334764  \\
            13.0  350.0  -2.961409775467944  \\
            14.0  350.0  -3.215908663364784  \\
            15.0  350.0  -3.5445450226535407  \\
            16.0  350.0  -3.817003978554515  \\
            17.0  350.0  -4.088438991553236  \\
            18.0  350.0  -4.359857579364736  \\
            19.0  350.0  -4.631276137557857  \\
            20.0  350.0  -4.902694752884784  \\
            21.0  350.0  -5.17411338210202  \\
            22.0  350.0  -5.445532015003207  \\
            23.0  350.0  -5.716950648011983  \\
            24.0  350.0  -5.988369282171088  \\
            25.0  350.0  -6.259787915000304  \\
            26.0  350.0  -6.531206549144234  \\
            27.0  350.0  -6.802625181512999  \\
            28.0  350.0  -7.074043821155415  \\
            29.0  350.0  -7.345462435134366  \\
            30.0  350.0  -7.616881112808235  \\
            31.0  350.0  -7.88829970306847  \\
            32.0  350.0  -8.159718299846459  \\
            33.0  350.0  -8.431137186711247  \\
            34.0  350.0  -8.702555423767745  \\
            35.0  350.0  -8.973974387366736  \\
            36.0  350.0  -9.245392985969408  \\
            37.0  350.0  -9.516811314022801  \\
            38.0  350.0  -9.788230413124152  \\
            39.0  350.0  -10.059646915623158  \\
            40.0  350.0  -10.331078684908492  \\
            41.0  350.0  -10.602453890912987  \\
            42.0  350.0  -10.873947432981913  \\
            43.0  350.0  -11.145279800878772  \\
            44.0  350.0  -11.416754520919516  \\
            45.0  350.0  -11.688129539305885  \\
            46.0  350.0  -11.959732668111755  \\
            47.0  350.0  -12.230586924099432  \\
            48.0  350.0  -12.503273865693364  \\
            49.0  350.0  -12.772232634471726  \\
            50.0  350.0  -13.049043358400807  \\
            51.0  350.0  -13.314296688736215  \\
            52.0  350.0  -13.592752760548729  \\
            53.0  350.0  -13.867646189094474  \\
            54.0  350.0  -14.162523592460602  \\
            55.0  350.0  -14.34039809037783  \\
            56.0  350.0  -14.634050438110089  \\
            57.0  350.0  -15.211695834639261  \\
            58.0  350.0  -15.097731892382134  \\
            59.0  350.0  -15.534305996195066  \\
            60.0  350.0  -15.48968413304101  \\
            61.0  350.0  -15.656607142226797  \\
            62.0  350.0  -15.629155934818977  \\
            63.0  350.0  -15.495708410833675  \\
            64.0  350.0  -15.314482483852668  \\
            65.0  350.0  -15.167619651865168  \\
            66.0  350.0  -15.339060739319573  \\
            67.0  350.0  -16.037714814550085  \\
            68.0  350.0  -15.421311874528286  \\
            69.0  350.0  -15.362203706073911  \\
            70.0  350.0  -15.47728381637526  \\
            71.0  350.0  -14.899280982993135  \\
            72.0  350.0  -14.99955477784648  \\
            73.0  350.0  -15.72540861946661  \\
            74.0  350.0  -15.447127698800465  \\
            75.0  350.0  -15.528992767919354  \\
            76.0  350.0  -15.951038971565419  \\
            77.0  350.0  -15.815473310474871  \\
            78.0  350.0  -15.896542418452901  \\
            79.0  350.0  -15.66232185208763  \\
            80.0  350.0  -15.905126339670053  \\
            81.0  350.0  -15.329795639179924  \\
            82.0  350.0  -15.458792679261148  \\
            83.0  350.0  -16.326970109067997  \\
            84.0  350.0  -16.118249361068358  \\
            85.0  350.0  -15.922806294004351  \\
            86.0  350.0  -16.004405067524775  \\
            87.0  350.0  -15.76753975223773  \\
            88.0  350.0  -16.006871798176448  \\
            89.0  350.0  -16.441274595690462  \\
            90.0  350.0  -15.467218771207813  \\
            91.0  350.0  -15.657960231205314  \\
            92.0  350.0  -15.083217982480964  \\
            93.0  350.0  -14.79008167708488  \\
            94.0  350.0  -14.94659050629824  \\
            95.0  350.0  -15.30965771435546  \\
            96.0  350.0  -15.301077526995767  \\
            97.0  350.0  -14.997390296685282  \\
            98.0  350.0  -15.168126464259709  \\
            99.0  350.0  -16.221379662883017  \\
            100.0  350.0  -15.746235577735462  \\
            101.0  350.0  -15.653559774527022  \\
            102.0  350.0  -15.653559774527022  \\
            103.0  350.0  -15.653559774527022  \\
            104.0  350.0  -15.653559774527022  \\
            105.0  350.0  -15.653559774527022  \\
            106.0  350.0  -15.653559774527022  \\
            107.0  350.0  -15.653559774527022  \\
            108.0  350.0  -15.653559774527022  \\
            109.0  350.0  -15.653559774527022  \\
            110.0  350.0  -15.653559774527022  \\
            111.0  350.0  -15.653559774527022  \\
            112.0  350.0  -15.653559774527022  \\
            113.0  350.0  -15.653559774527022  \\
            114.0  350.0  -15.653559774527022  \\
            115.0  350.0  -15.653559774527022  \\
            116.0  350.0  -15.653559774527022  \\
            117.0  350.0  -15.653559774527022  \\
            118.0  350.0  -15.653559774527022  \\
            119.0  350.0  -15.653559774527022  \\
            120.0  350.0  -15.653559774527022  \\
            121.0  350.0  -15.653559774527022  \\
            122.0  350.0  -15.653559774527022  \\
            123.0  350.0  -15.653559774527022  \\
            124.0  350.0  -15.653559774527022  \\
            125.0  350.0  -15.653559774527022  \\
            126.0  350.0  -15.653559774527022  \\
            127.0  350.0  -15.653559774527022  \\
            128.0  350.0  -15.653559774527022  \\
            129.0  350.0  -15.653559774527022  \\
            130.0  350.0  -15.653559774527022  \\
            131.0  350.0  -15.653559774527022  \\
            132.0  350.0  -15.653559774527022  \\
            133.0  350.0  -15.653559774527022  \\
            134.0  350.0  -15.653559774527022  \\
            135.0  350.0  -15.653559774527022  \\
            136.0  350.0  -15.653559774527022  \\
            137.0  350.0  -15.653559774527022  \\
            138.0  350.0  -15.653559774527022  \\
            139.0  350.0  -15.653559774527022  \\
            140.0  350.0  -15.653559774527022  \\
            141.0  350.0  -15.653559774527022  \\
            142.0  350.0  -15.653559774527022  \\
            143.0  350.0  -15.653559774527022  \\
            144.0  350.0  -15.653559774527022  \\
            145.0  350.0  -15.653559774527022  \\
            146.0  350.0  -15.653559774527022  \\
            147.0  350.0  -15.653559774527022  \\
            148.0  350.0  -15.653559774527022  \\
            149.0  350.0  -15.653559774527022  \\
            150.0  350.0  -15.653559774527022  \\
            151.0  350.0  -15.653559774527022  \\
            152.0  350.0  -15.653559774527022  \\
            153.0  350.0  -15.653559774527022  \\
            154.0  350.0  -15.653559774527022  \\
            155.0  350.0  -15.653559774527022  \\
            156.0  350.0  -15.653559774527022  \\
            157.0  350.0  -15.653559774527022  \\
            158.0  350.0  -15.653559774527022  \\
            159.0  350.0  -15.653559774527022  \\
            160.0  350.0  -15.653559774527022  \\
            161.0  350.0  -15.653559774527022  \\
            162.0  350.0  -15.653559774527022  \\
            163.0  350.0  -15.653559774527022  \\
            164.0  350.0  -15.653559774527022  \\
            165.0  350.0  -15.653559774527022  \\
            166.0  350.0  -15.653559774527022  \\
            167.0  350.0  -15.653559774527022  \\
            168.0  350.0  -15.653559774527022  \\
            169.0  350.0  -15.653559774527022  \\
            170.0  350.0  -15.653559774527022  \\
            171.0  350.0  -15.653559774527022  \\
            172.0  350.0  -15.653559774527022  \\
            173.0  350.0  -15.653559774527022  \\
            174.0  350.0  -15.653559774527022  \\
            175.0  350.0  -15.653559774527022  \\
            176.0  350.0  -15.653559774527022  \\
            177.0  350.0  -15.653559774527022  \\
            178.0  350.0  -15.653559774527022  \\
            179.0  350.0  -15.653559774527022  \\
            180.0  350.0  -15.653559774527022  \\
            181.0  350.0  -15.653559774527022  \\
            182.0  350.0  -15.653559774527022  \\
            183.0  350.0  -15.653559774527022  \\
            184.0  350.0  -15.653559774527022  \\
            185.0  350.0  -15.653559774527022  \\
            186.0  350.0  -15.653559774527022  \\
            187.0  350.0  -15.653559774527022  \\
            188.0  350.0  -15.653559774527022  \\
            189.0  350.0  -15.653559774527022  \\
            190.0  350.0  -15.653559774527022  \\
            191.0  350.0  -15.653559774527022  \\
            192.0  350.0  -15.653559774527022  \\
            193.0  350.0  -15.653559774527022  \\
            194.0  350.0  -15.653559774527022  \\
            195.0  350.0  -15.653559774527022  \\
            196.0  350.0  -15.653559774527022  \\
            197.0  350.0  -15.653559774527022  \\
            198.0  350.0  -5.936325894640196  \\
            199.0  350.0  -5.091700546197792  \\
            200.0  350.0  -6.058594336023265  \\
            \\
            1.0  351.0  -5.662530201373858  \\
            2.0  351.0  -5.391110329672671  \\
            3.0  351.0  -5.1196862898313595  \\
            4.0  351.0  -4.848244043329346  \\
            5.0  351.0  -4.5767222894680595  \\
            6.0  351.0  -4.304853426364505  \\
            7.0  351.0  -4.031466864146548  \\
            8.0  351.0  -3.751159126208241  \\
            9.0  351.0  -3.4221028805692857  \\
            10.0  351.0  -3.2364711539268836  \\
            11.0  351.0  -3.4969958464057727  \\
            12.0  351.0  -3.4969958464009268  \\
            13.0  351.0  -3.236471153929543  \\
            14.0  351.0  -3.4221028805659146  \\
            15.0  351.0  -3.751159126213468  \\
            16.0  351.0  -4.031466864144201  \\
            17.0  351.0  -4.30485342636696  \\
            18.0  351.0  -4.576722289469582  \\
            19.0  351.0  -4.848244043318972  \\
            20.0  351.0  -5.1196862898611695  \\
            21.0  351.0  -5.391110329617214  \\
            22.0  351.0  -5.662530201456617  \\
            23.0  351.0  -5.933949117874953  \\
            24.0  351.0  -6.205367817310023  \\
            25.0  351.0  -6.47678646473659  \\
            26.0  351.0  -6.748205102480133  \\
            27.0  351.0  -7.019623734120028  \\
            28.0  351.0  -7.291042379482276  \\
            29.0  351.0  -7.562460977075709  \\
            30.0  351.0  -7.833879677813323  \\
            31.0  351.0  -8.105298262236014  \\
            32.0  351.0  -8.37671677964264  \\
            33.0  351.0  -8.648135841256591  \\
            34.0  351.0  -8.919553907082648  \\
            35.0  351.0  -9.190972929818015  \\
            36.0  351.0  -9.462391649491147  \\
            37.0  351.0  -9.733809792478826  \\
            38.0  351.0  -10.005229265795148  \\
            39.0  351.0  -10.27664304462518  \\
            40.0  351.0  -10.548088696290648  \\
            41.0  351.0  -10.819434116402997  \\
            42.0  351.0  -11.090966658246744  \\
            43.0  351.0  -11.362269155672161  \\
            44.0  351.0  -11.633752840729477  \\
            45.0  351.0  -11.905084001103324  \\
            46.0  351.0  -12.176850911990366  \\
            47.0  351.0  -12.447241335560774  \\
            48.0  351.0  -12.72067150986351  \\
            49.0  351.0  -12.987596515863295  \\
            50.0  351.0  -13.26692668926739  \\
            51.0  351.0  -13.528589337413669  \\
            52.0  351.0  -13.806691865752967  \\
            53.0  351.0  -14.082423790698734  \\
            54.0  351.0  -14.417178219337847  \\
            55.0  351.0  -14.548522682288594  \\
            56.0  351.0  -14.784710687149257  \\
            57.0  351.0  -15.672433051747042  \\
            58.0  351.0  -15.335460295082381  \\
            59.0  351.0  -15.998142954654517  \\
            60.0  351.0  -15.744854540726106  \\
            61.0  351.0  -15.694688748216286  \\
            62.0  351.0  -15.469803540291378  \\
            63.0  351.0  -15.896760388336611  \\
            64.0  351.0  -15.223622439687437  \\
            65.0  351.0  -15.190676959235137  \\
            66.0  351.0  -15.41642681513485  \\
            67.0  351.0  -16.54327772334581  \\
            68.0  351.0  -15.334604193518157  \\
            69.0  351.0  -15.51082927334653  \\
            70.0  351.0  -15.225064531248707  \\
            71.0  351.0  -14.863785179806277  \\
            72.0  351.0  -15.17964129784058  \\
            73.0  351.0  -15.536468091248546  \\
            74.0  351.0  -15.439451715856151  \\
            75.0  351.0  -15.617945755272599  \\
            76.0  351.0  -15.986800710049533  \\
            77.0  351.0  -15.753784322137895  \\
            78.0  351.0  -16.25550344775944  \\
            79.0  351.0  -15.547179433905663  \\
            80.0  351.0  -16.269675089708535  \\
            81.0  351.0  -15.311894187205885  \\
            82.0  351.0  -15.558608560455333  \\
            83.0  351.0  -16.724696234493027  \\
            84.0  351.0  -16.401769283891486  \\
            85.0  351.0  -15.805454179598076  \\
            86.0  351.0  -16.652425245755776  \\
            87.0  351.0  -15.731546074073805  \\
            88.0  351.0  -16.30951967005931  \\
            89.0  351.0  -16.005687719896038  \\
            90.0  351.0  -15.406918038577617  \\
            91.0  351.0  -16.568507029031924  \\
            92.0  351.0  -14.94587328238916  \\
            93.0  351.0  -14.801412478721927  \\
            94.0  351.0  -15.02310246667551  \\
            95.0  351.0  -15.391498169078224  \\
            96.0  351.0  -15.194959201320206  \\
            97.0  351.0  -14.986184785088662  \\
            98.0  351.0  -15.3768933933325  \\
            99.0  351.0  -16.142686163745427  \\
            100.0  351.0  -15.766497813482319  \\
            101.0  351.0  -15.653559774527022  \\
            102.0  351.0  -15.653559774527022  \\
            103.0  351.0  -15.653559774527022  \\
            104.0  351.0  -15.653559774527022  \\
            105.0  351.0  -15.653559774527022  \\
            106.0  351.0  -15.653559774527022  \\
            107.0  351.0  -15.653559774527022  \\
            108.0  351.0  -15.653559774527022  \\
            109.0  351.0  -15.653559774527022  \\
            110.0  351.0  -15.653559774527022  \\
            111.0  351.0  -15.653559774527022  \\
            112.0  351.0  -15.653559774527022  \\
            113.0  351.0  -15.653559774527022  \\
            114.0  351.0  -15.653559774527022  \\
            115.0  351.0  -15.653559774527022  \\
            116.0  351.0  -15.653559774527022  \\
            117.0  351.0  -15.653559774527022  \\
            118.0  351.0  -15.653559774527022  \\
            119.0  351.0  -15.653559774527022  \\
            120.0  351.0  -15.653559774527022  \\
            121.0  351.0  -15.653559774527022  \\
            122.0  351.0  -15.653559774527022  \\
            123.0  351.0  -15.653559774527022  \\
            124.0  351.0  -15.653559774527022  \\
            125.0  351.0  -15.653559774527022  \\
            126.0  351.0  -15.653559774527022  \\
            127.0  351.0  -15.653559774527022  \\
            128.0  351.0  -15.653559774527022  \\
            129.0  351.0  -15.653559774527022  \\
            130.0  351.0  -15.653559774527022  \\
            131.0  351.0  -15.653559774527022  \\
            132.0  351.0  -15.653559774527022  \\
            133.0  351.0  -15.653559774527022  \\
            134.0  351.0  -15.653559774527022  \\
            135.0  351.0  -15.653559774527022  \\
            136.0  351.0  -15.653559774527022  \\
            137.0  351.0  -15.653559774527022  \\
            138.0  351.0  -15.653559774527022  \\
            139.0  351.0  -15.653559774527022  \\
            140.0  351.0  -15.653559774527022  \\
            141.0  351.0  -15.653559774527022  \\
            142.0  351.0  -15.653559774527022  \\
            143.0  351.0  -15.653559774527022  \\
            144.0  351.0  -15.653559774527022  \\
            145.0  351.0  -15.653559774527022  \\
            146.0  351.0  -15.653559774527022  \\
            147.0  351.0  -15.653559774527022  \\
            148.0  351.0  -15.653559774527022  \\
            149.0  351.0  -15.653559774527022  \\
            150.0  351.0  -15.653559774527022  \\
            151.0  351.0  -15.653559774527022  \\
            152.0  351.0  -15.653559774527022  \\
            153.0  351.0  -15.653559774527022  \\
            154.0  351.0  -15.653559774527022  \\
            155.0  351.0  -15.653559774527022  \\
            156.0  351.0  -15.653559774527022  \\
            157.0  351.0  -15.653559774527022  \\
            158.0  351.0  -15.653559774527022  \\
            159.0  351.0  -15.653559774527022  \\
            160.0  351.0  -15.653559774527022  \\
            161.0  351.0  -15.653559774527022  \\
            162.0  351.0  -15.653559774527022  \\
            163.0  351.0  -15.653559774527022  \\
            164.0  351.0  -15.653559774527022  \\
            165.0  351.0  -15.653559774527022  \\
            166.0  351.0  -15.653559774527022  \\
            167.0  351.0  -15.653559774527022  \\
            168.0  351.0  -15.653559774527022  \\
            169.0  351.0  -15.653559774527022  \\
            170.0  351.0  -15.653559774527022  \\
            171.0  351.0  -15.653559774527022  \\
            172.0  351.0  -15.653559774527022  \\
            173.0  351.0  -15.653559774527022  \\
            174.0  351.0  -15.653559774527022  \\
            175.0  351.0  -15.653559774527022  \\
            176.0  351.0  -15.653559774527022  \\
            177.0  351.0  -15.653559774527022  \\
            178.0  351.0  -15.653559774527022  \\
            179.0  351.0  -15.653559774527022  \\
            180.0  351.0  -15.653559774527022  \\
            181.0  351.0  -15.653559774527022  \\
            182.0  351.0  -15.653559774527022  \\
            183.0  351.0  -15.653559774527022  \\
            184.0  351.0  -15.653559774527022  \\
            185.0  351.0  -15.653559774527022  \\
            186.0  351.0  -15.653559774527022  \\
            187.0  351.0  -15.653559774527022  \\
            188.0  351.0  -15.653559774527022  \\
            189.0  351.0  -15.653559774527022  \\
            190.0  351.0  -15.653559774527022  \\
            191.0  351.0  -15.653559774527022  \\
            192.0  351.0  -15.653559774527022  \\
            193.0  351.0  -15.653559774527022  \\
            194.0  351.0  -15.653559774527022  \\
            195.0  351.0  -15.653559774527022  \\
            196.0  351.0  -15.653559774527022  \\
            197.0  351.0  -15.653559774527022  \\
            198.0  351.0  -4.106121727523921  \\
            199.0  351.0  -3.261495277030151  \\
            200.0  351.0  -4.228389239386349  \\
            \\
            1.0  352.0  -5.445532014955597  \\
            2.0  352.0  -5.17411338213971  \\
            3.0  352.0  -4.902694752869217  \\
            4.0  352.0  -4.631276137563805  \\
            5.0  352.0  -4.359857579364956  \\
            6.0  352.0  -4.088438991551479  \\
            7.0  352.0  -3.8170039785564898  \\
            8.0  352.0  -3.5445450226494963  \\
            9.0  352.0  -3.2159086633667995  \\
            10.0  352.0  -2.9614097754665325  \\
            11.0  352.0  -2.933204656934138  \\
            12.0  352.0  -3.226308529950529  \\
            13.0  352.0  -4.171968053422293  \\
            14.0  352.0  -4.440998051864938  \\
            15.0  352.0  -5.191177626570613  \\
            16.0  352.0  -5.734367910306652  \\
            17.0  352.0  -6.102300220722988  \\
            18.0  352.0  -6.399198238999577  \\
            19.0  352.0  -6.676666967107827  \\
            20.0  352.0  -6.949482744017005  \\
            21.0  352.0  -7.221221872851821  \\
            22.0  352.0  -7.492713947740979  \\
            23.0  352.0  -7.764149353116054  \\
            24.0  352.0  -8.03557189473924  \\
            25.0  352.0  -8.306991354530544  \\
            26.0  352.0  -8.578410237896943  \\
            27.0  352.0  -8.849828675524403  \\
            28.0  352.0  -9.121248219673568  \\
            29.0  352.0  -9.392664229769059  \\
            30.0  352.0  -9.664086853636567  \\
            31.0  352.0  -9.935503823025778  \\
            32.0  352.0  -10.206911258744801  \\
            33.0  352.0  -10.478358062099835  \\
            34.0  352.0  -10.749744581566576  \\
            35.0  352.0  -11.021180131684263  \\
            36.0  352.0  -11.292611506435971  \\
            37.0  352.0  -11.563999497419857  \\
            38.0  352.0  -11.835487736178028  \\
            39.0  352.0  -12.106458269657157  \\
            40.0  352.0  -12.380045611261078  \\
            41.0  352.0  -12.646564966781463  \\
            42.0  352.0  -12.92492608449977  \\
            43.0  352.0  -13.190174085756038  \\
            44.0  352.0  -13.464732013851334  \\
            45.0  352.0  -13.728669228699387  \\
            46.0  352.0  -14.027116470586842  \\
            47.0  352.0  -14.226593803822583  \\
            48.0  352.0  -14.635024238950944  \\
            49.0  352.0  -14.62189677559005  \\
            50.0  352.0  -15.373287823257838  \\
            51.0  352.0  -15.068698398645035  \\
            52.0  352.0  -15.412412296241374  \\
            53.0  352.0  -15.655477738088821  \\
            54.0  352.0  -15.175675968262029  \\
            55.0  352.0  -15.613537205021254  \\
            56.0  352.0  -15.31672780055618  \\
            57.0  352.0  -15.411686245445381  \\
            58.0  352.0  -16.537148409251987  \\
            59.0  352.0  -15.808530933787507  \\
            60.0  352.0  -16.892146185721533  \\
            61.0  352.0  -15.781148017864274  \\
            62.0  352.0  -15.374929734149005  \\
            63.0  352.0  -15.992306015756052  \\
            64.0  352.0  -15.178238086308674  \\
            65.0  352.0  -15.228391450998433  \\
            66.0  352.0  -15.523922385717853  \\
            67.0  352.0  -15.818874632786798  \\
            68.0  352.0  -15.293653458881709  \\
            69.0  352.0  -15.87652268313473  \\
            70.0  352.0  -15.069928494324328  \\
            71.0  352.0  -14.86142259469123  \\
            72.0  352.0  -15.513472617982815  \\
            73.0  352.0  -15.477316359775335  \\
            74.0  352.0  -15.444444776251391  \\
            75.0  352.0  -15.73287968458409  \\
            76.0  352.0  -15.96142355370398  \\
            77.0  352.0  -15.729400896384162  \\
            78.0  352.0  -16.491339153425166  \\
            79.0  352.0  -15.518336102722532  \\
            80.0  352.0  -15.622754275173964  \\
            81.0  352.0  -15.334177224022914  \\
            82.0  352.0  -15.698163701016584  \\
            83.0  352.0  -16.17672143136313  \\
            84.0  352.0  -16.92536681665033  \\
            85.0  352.0  -15.768043331228656  \\
            86.0  352.0  -16.225182749661634  \\
            87.0  352.0  -15.7544690556268  \\
            88.0  352.0  -16.89908847528322  \\
            89.0  352.0  -15.746737333452751  \\
            90.0  352.0  -15.398582958200262  \\
            91.0  352.0  -15.657184039434911  \\
            92.0  352.0  -14.856351828372652  \\
            93.0  352.0  -14.833775524184668  \\
            94.0  352.0  -15.112092800941676  \\
            95.0  352.0  -15.427424784918529  \\
            96.0  352.0  -15.103172348638486  \\
            97.0  352.0  -15.005005915266766  \\
            98.0  352.0  -15.838665710650407  \\
            99.0  352.0  -15.761716663678962  \\
            100.0  352.0  -15.77487911043303  \\
            101.0  352.0  -15.653559774527022  \\
            102.0  352.0  -15.653559774527022  \\
            103.0  352.0  -15.653559774527022  \\
            104.0  352.0  -15.653559774527022  \\
            105.0  352.0  -15.653559774527022  \\
            106.0  352.0  -15.653559774527022  \\
            107.0  352.0  -15.653559774527022  \\
            108.0  352.0  -15.653559774527022  \\
            109.0  352.0  -15.653559774527022  \\
            110.0  352.0  -15.653559774527022  \\
            111.0  352.0  -15.653559774527022  \\
            112.0  352.0  -15.653559774527022  \\
            113.0  352.0  -15.653559774527022  \\
            114.0  352.0  -15.653559774527022  \\
            115.0  352.0  -15.653559774527022  \\
            116.0  352.0  -15.653559774527022  \\
            117.0  352.0  -15.653559774527022  \\
            118.0  352.0  -15.653559774527022  \\
            119.0  352.0  -15.653559774527022  \\
            120.0  352.0  -15.653559774527022  \\
            121.0  352.0  -15.653559774527022  \\
            122.0  352.0  -15.653559774527022  \\
            123.0  352.0  -15.653559774527022  \\
            124.0  352.0  -15.653559774527022  \\
            125.0  352.0  -15.653559774527022  \\
            126.0  352.0  -15.653559774527022  \\
            127.0  352.0  -15.653559774527022  \\
            128.0  352.0  -15.653559774527022  \\
            129.0  352.0  -15.653559774527022  \\
            130.0  352.0  -15.653559774527022  \\
            131.0  352.0  -15.653559774527022  \\
            132.0  352.0  -15.653559774527022  \\
            133.0  352.0  -15.653559774527022  \\
            134.0  352.0  -15.653559774527022  \\
            135.0  352.0  -15.653559774527022  \\
            136.0  352.0  -15.653559774527022  \\
            137.0  352.0  -15.653559774527022  \\
            138.0  352.0  -15.653559774527022  \\
            139.0  352.0  -15.653559774527022  \\
            140.0  352.0  -15.653559774527022  \\
            141.0  352.0  -15.653559774527022  \\
            142.0  352.0  -15.653559774527022  \\
            143.0  352.0  -15.653559774527022  \\
            144.0  352.0  -15.653559774527022  \\
            145.0  352.0  -15.653559774527022  \\
            146.0  352.0  -15.653559774527022  \\
            147.0  352.0  -15.653559774527022  \\
            148.0  352.0  -15.653559774527022  \\
            149.0  352.0  -15.653559774527022  \\
            150.0  352.0  -15.653559774527022  \\
            151.0  352.0  -15.653559774527022  \\
            152.0  352.0  -15.653559774527022  \\
            153.0  352.0  -15.653559774527022  \\
            154.0  352.0  -15.653559774527022  \\
            155.0  352.0  -15.653559774527022  \\
            156.0  352.0  -15.653559774527022  \\
            157.0  352.0  -15.653559774527022  \\
            158.0  352.0  -15.653559774527022  \\
            159.0  352.0  -15.653559774527022  \\
            160.0  352.0  -15.653559774527022  \\
            161.0  352.0  -15.653559774527022  \\
            162.0  352.0  -15.653559774527022  \\
            163.0  352.0  -15.653559774527022  \\
            164.0  352.0  -15.653559774527022  \\
            165.0  352.0  -15.653559774527022  \\
            166.0  352.0  -15.653559774527022  \\
            167.0  352.0  -15.653559774527022  \\
            168.0  352.0  -15.653559774527022  \\
            169.0  352.0  -15.653559774527022  \\
            170.0  352.0  -15.653559774527022  \\
            171.0  352.0  -15.653559774527022  \\
            172.0  352.0  -15.653559774527022  \\
            173.0  352.0  -15.653559774527022  \\
            174.0  352.0  -15.653559774527022  \\
            175.0  352.0  -15.653559774527022  \\
            176.0  352.0  -15.653559774527022  \\
            177.0  352.0  -15.653559774527022  \\
            178.0  352.0  -15.653559774527022  \\
            179.0  352.0  -15.653559774527022  \\
            180.0  352.0  -15.653559774527022  \\
            181.0  352.0  -15.653559774527022  \\
            182.0  352.0  -15.653559774527022  \\
            183.0  352.0  -15.653559774527022  \\
            184.0  352.0  -15.653559774527022  \\
            185.0  352.0  -15.653559774527022  \\
            186.0  352.0  -15.653559774527022  \\
            187.0  352.0  -15.653559774527022  \\
            188.0  352.0  -15.653559774527022  \\
            189.0  352.0  -15.653559774527022  \\
            190.0  352.0  -15.653559774527022  \\
            191.0  352.0  -15.653559774527022  \\
            192.0  352.0  -15.653559774527022  \\
            193.0  352.0  -15.653559774527022  \\
            194.0  352.0  -15.653559774527022  \\
            195.0  352.0  -15.653559774527022  \\
            196.0  352.0  -15.653559774527022  \\
            197.0  352.0  -15.653559774527022  \\
            198.0  352.0  -3.889123190459179  \\
            199.0  352.0  -3.0444967210521128  \\
            200.0  352.0  -4.0113906863665605  \\
            \\
            1.0  353.0  -5.515631899645294  \\
            2.0  353.0  -5.2442157777861445  \\
            3.0  353.0  -4.972808115987821  \\
            4.0  353.0  -4.701437406173673  \\
            5.0  353.0  -4.43022813705249  \\
            6.0  353.0  -4.159724298873444  \\
            7.0  353.0  -3.8922750424071055  \\
            8.0  353.0  -3.6356609737059684  \\
            9.0  353.0  -3.2682349253967686  \\
            10.0  353.0  -2.935205635934595  \\
            11.0  353.0  -2.8125015128203477  \\
            12.0  353.0  -2.93520563593609  \\
            13.0  353.0  -3.268234925394466  \\
            14.0  353.0  -3.6356609737115786  \\
            15.0  353.0  -3.8922750424035986  \\
            16.0  353.0  -4.159724298875764  \\
            17.0  353.0  -4.430228137050978  \\
            18.0  353.0  -4.701437406167603  \\
            19.0  353.0  -4.9728081160036535  \\
            20.0  353.0  -5.244215777739717  \\
            21.0  353.0  -5.515631899702525  \\
            22.0  353.0  -5.787049957718709  \\
            23.0  353.0  -6.058468460387496  \\
            24.0  353.0  -6.329887062800246  \\
            25.0  353.0  -6.6013056903302205  \\
            26.0  353.0  -6.87272432125533  \\
            27.0  353.0  -7.144142960442004  \\
            28.0  353.0  -7.415561573697354  \\
            29.0  353.0  -7.68698026048134  \\
            30.0  353.0  -7.95839882865528  \\
            31.0  353.0  -8.229817458678617  \\
            32.0  353.0  -8.50123636240093  \\
            33.0  353.0  -8.772654478369676  \\
            34.0  353.0  -9.04407361915454  \\
            35.0  353.0  -9.315492079824022  \\
            36.0  353.0  -9.58691038198295  \\
            37.0  353.0  -9.85832957229036  \\
            38.0  353.0  -10.129746386555382  \\
            39.0  353.0  -10.401176847041084  \\
            40.0  353.0  -10.67254759249654  \\
            41.0  353.0  -10.944059507380194  \\
            42.0  353.0  -11.215358516983859  \\
            43.0  353.0  -11.486868303888324  \\
            44.0  353.0  -11.758236880947992  \\
            45.0  353.0  -12.029839251319508  \\
            46.0  353.0  -12.300667932919087  \\
            47.0  353.0  -12.573602059596467  \\
            48.0  353.0  -12.84236264415144  \\
            49.0  353.0  -13.12047360934566  \\
            50.0  353.0  -13.384023929193448  \\
            51.0  353.0  -13.666481818724542  \\
            52.0  353.0  -13.940083661088485  \\
            53.0  353.0  -14.223925135284164  \\
            54.0  353.0  -14.388514736851812  \\
            55.0  353.0  -14.74112756648572  \\
            56.0  353.0  -15.350458090758869  \\
            57.0  353.0  -15.088732880997354  \\
            58.0  353.0  -15.55833356562763  \\
            59.0  353.0  -15.479069246802519  \\
            60.0  353.0  -15.776023485611516  \\
            61.0  353.0  -15.783366899002743  \\
            62.0  353.0  -15.368644736076018  \\
            63.0  353.0  -15.4967533223567  \\
            64.0  353.0  -15.162040642070158  \\
            65.0  353.0  -15.27832936089659  \\
            66.0  353.0  -15.693320085053234  \\
            67.0  353.0  -15.566799245735924  \\
            68.0  353.0  -15.298889063306438  \\
            69.0  353.0  -16.073948156806516  \\
            70.0  353.0  -14.96651122459556  \\
            71.0  353.0  -14.900688622921715  \\
            72.0  353.0  -17.221175980016593  \\
            73.0  353.0  -15.459738264411271  \\
            74.0  353.0  -15.471045555902863  \\
            75.0  353.0  -15.857035679494434  \\
            76.0  353.0  -15.894858898175496  \\
            77.0  353.0  -15.763139198121705  \\
            78.0  353.0  -15.895757810364138  \\
            79.0  353.0  -15.595371649794341  \\
            80.0  353.0  -15.412035774360197  \\
            81.0  353.0  -15.385373734017817  \\
            82.0  353.0  -15.911113890628064  \\
            83.0  353.0  -16.058042452938288  \\
            84.0  353.0  -16.166048079123126  \\
            85.0  353.0  -15.815652736049664  \\
            86.0  353.0  -15.890572047978186  \\
            87.0  353.0  -15.83788735959757  \\
            88.0  353.0  -17.324024557572596  \\
            89.0  353.0  -15.577499178561828  \\
            90.0  353.0  -15.460576716806838  \\
            91.0  353.0  -15.292516937567575  \\
            92.0  353.0  -14.805672814451492  \\
            93.0  353.0  -14.883247748135592  \\
            94.0  353.0  -15.210486177737115  \\
            95.0  353.0  -15.39375844844331  \\
            96.0  353.0  -15.036137141402094  \\
            97.0  353.0  -15.063397938524455  \\
            98.0  353.0  -15.973077515763837  \\
            99.0  353.0  -15.616758303505513  \\
            100.0  353.0  -15.775967949039357  \\
            101.0  353.0  -15.653559774527022  \\
            102.0  353.0  -15.653559774527022  \\
            103.0  353.0  -15.653559774527022  \\
            104.0  353.0  -15.653559774527022  \\
            105.0  353.0  -15.653559774527022  \\
            106.0  353.0  -15.653559774527022  \\
            107.0  353.0  -15.653559774527022  \\
            108.0  353.0  -15.653559774527022  \\
            109.0  353.0  -15.653559774527022  \\
            110.0  353.0  -15.653559774527022  \\
            111.0  353.0  -15.653559774527022  \\
            112.0  353.0  -15.653559774527022  \\
            113.0  353.0  -15.653559774527022  \\
            114.0  353.0  -15.653559774527022  \\
            115.0  353.0  -15.653559774527022  \\
            116.0  353.0  -15.653559774527022  \\
            117.0  353.0  -15.653559774527022  \\
            118.0  353.0  -15.653559774527022  \\
            119.0  353.0  -15.653559774527022  \\
            120.0  353.0  -15.653559774527022  \\
            121.0  353.0  -15.653559774527022  \\
            122.0  353.0  -15.653559774527022  \\
            123.0  353.0  -15.653559774527022  \\
            124.0  353.0  -15.653559774527022  \\
            125.0  353.0  -15.653559774527022  \\
            126.0  353.0  -15.653559774527022  \\
            127.0  353.0  -15.653559774527022  \\
            128.0  353.0  -15.653559774527022  \\
            129.0  353.0  -15.653559774527022  \\
            130.0  353.0  -15.653559774527022  \\
            131.0  353.0  -15.653559774527022  \\
            132.0  353.0  -15.653559774527022  \\
            133.0  353.0  -15.653559774527022  \\
            134.0  353.0  -15.653559774527022  \\
            135.0  353.0  -15.653559774527022  \\
            136.0  353.0  -15.653559774527022  \\
            137.0  353.0  -15.653559774527022  \\
            138.0  353.0  -15.653559774527022  \\
            139.0  353.0  -15.653559774527022  \\
            140.0  353.0  -15.653559774527022  \\
            141.0  353.0  -15.653559774527022  \\
            142.0  353.0  -15.653559774527022  \\
            143.0  353.0  -15.653559774527022  \\
            144.0  353.0  -15.653559774527022  \\
            145.0  353.0  -15.653559774527022  \\
            146.0  353.0  -15.653559774527022  \\
            147.0  353.0  -15.653559774527022  \\
            148.0  353.0  -15.653559774527022  \\
            149.0  353.0  -15.653559774527022  \\
            150.0  353.0  -15.653559774527022  \\
            151.0  353.0  -15.653559774527022  \\
            152.0  353.0  -15.653559774527022  \\
            153.0  353.0  -15.653559774527022  \\
            154.0  353.0  -15.653559774527022  \\
            155.0  353.0  -15.653559774527022  \\
            156.0  353.0  -15.653559774527022  \\
            157.0  353.0  -15.653559774527022  \\
            158.0  353.0  -15.653559774527022  \\
            159.0  353.0  -15.653559774527022  \\
            160.0  353.0  -15.653559774527022  \\
            161.0  353.0  -15.653559774527022  \\
            162.0  353.0  -15.653559774527022  \\
            163.0  353.0  -15.653559774527022  \\
            164.0  353.0  -15.653559774527022  \\
            165.0  353.0  -15.653559774527022  \\
            166.0  353.0  -15.653559774527022  \\
            167.0  353.0  -15.653559774527022  \\
            168.0  353.0  -15.653559774527022  \\
            169.0  353.0  -15.653559774527022  \\
            170.0  353.0  -15.653559774527022  \\
            171.0  353.0  -15.653559774527022  \\
            172.0  353.0  -15.653559774527022  \\
            173.0  353.0  -15.653559774527022  \\
            174.0  353.0  -15.653559774527022  \\
            175.0  353.0  -15.653559774527022  \\
            176.0  353.0  -15.653559774527022  \\
            177.0  353.0  -15.653559774527022  \\
            178.0  353.0  -15.653559774527022  \\
            179.0  353.0  -15.653559774527022  \\
            180.0  353.0  -15.653559774527022  \\
            181.0  353.0  -15.653559774527022  \\
            182.0  353.0  -15.653559774527022  \\
            183.0  353.0  -15.653559774527022  \\
            184.0  353.0  -15.653559774527022  \\
            185.0  353.0  -15.653559774527022  \\
            186.0  353.0  -15.653559774527022  \\
            187.0  353.0  -15.653559774527022  \\
            188.0  353.0  -15.653559774527022  \\
            189.0  353.0  -15.653559774527022  \\
            190.0  353.0  -15.653559774527022  \\
            191.0  353.0  -15.653559774527022  \\
            192.0  353.0  -15.653559774527022  \\
            193.0  353.0  -15.653559774527022  \\
            194.0  353.0  -15.653559774527022  \\
            195.0  353.0  -15.653559774527022  \\
            196.0  353.0  -15.653559774527022  \\
            197.0  353.0  -15.653559774527022  \\
            198.0  353.0  -3.9592223642834887  \\
            199.0  353.0  -3.11459585653852  \\
            200.0  353.0  -4.081489827846204  \\
            \\
            1.0  354.0  -7.221221876109665  \\
            2.0  354.0  -6.949482741758294  \\
            3.0  354.0  -6.67666696784393  \\
            4.0  354.0  -6.399198238783336  \\
            5.0  354.0  -6.102300220604869  \\
            6.0  354.0  -5.734367910403827  \\
            7.0  354.0  -5.191177626466125  \\
            8.0  354.0  -4.440998051901447  \\
            9.0  354.0  -4.171968053442487  \\
            10.0  354.0  -3.226308529947931  \\
            11.0  354.0  -2.9332046569334764  \\
            12.0  354.0  -2.961409775467944  \\
            13.0  354.0  -3.215908663364784  \\
            14.0  354.0  -3.5445450226535407  \\
            15.0  354.0  -3.817003978554515  \\
            16.0  354.0  -4.088438991553236  \\
            17.0  354.0  -4.359857579364736  \\
            18.0  354.0  -4.631276137557857  \\
            19.0  354.0  -4.902694752884784  \\
            20.0  354.0  -5.17411338210202  \\
            21.0  354.0  -5.445532015003207  \\
            22.0  354.0  -5.716950648011983  \\
            23.0  354.0  -5.988369282171088  \\
            24.0  354.0  -6.259787915000304  \\
            25.0  354.0  -6.531206549144234  \\
            26.0  354.0  -6.802625181512999  \\
            27.0  354.0  -7.074043821155415  \\
            28.0  354.0  -7.345462435134366  \\
            29.0  354.0  -7.616881112808235  \\
            30.0  354.0  -7.88829970306847  \\
            31.0  354.0  -8.159718299846459  \\
            32.0  354.0  -8.431137186711247  \\
            33.0  354.0  -8.702555423767745  \\
            34.0  354.0  -8.973974387366736  \\
            35.0  354.0  -9.245392985969408  \\
            36.0  354.0  -9.516811314022801  \\
            37.0  354.0  -9.788230413124152  \\
            38.0  354.0  -10.059646915623158  \\
            39.0  354.0  -10.331078684908492  \\
            40.0  354.0  -10.602453890912987  \\
            41.0  354.0  -10.873947432981913  \\
            42.0  354.0  -11.145279800878772  \\
            43.0  354.0  -11.416754520919516  \\
            44.0  354.0  -11.688129539305885  \\
            45.0  354.0  -11.959732668111755  \\
            46.0  354.0  -12.230586924099432  \\
            47.0  354.0  -12.503273865693364  \\
            48.0  354.0  -12.772232634471726  \\
            49.0  354.0  -13.049043358400807  \\
            50.0  354.0  -13.314296688736215  \\
            51.0  354.0  -13.592752760548729  \\
            52.0  354.0  -13.867646189094474  \\
            53.0  354.0  -14.162523592460602  \\
            54.0  354.0  -14.34039809037783  \\
            55.0  354.0  -14.634050438110089  \\
            56.0  354.0  -15.211695834639261  \\
            57.0  354.0  -15.097731892382134  \\
            58.0  354.0  -15.534305996195066  \\
            59.0  354.0  -15.48968413304101  \\
            60.0  354.0  -15.656607142226797  \\
            61.0  354.0  -15.629155934818977  \\
            62.0  354.0  -15.495708410833675  \\
            63.0  354.0  -15.314482483852668  \\
            64.0  354.0  -15.167619651865168  \\
            65.0  354.0  -15.339060739319573  \\
            66.0  354.0  -16.037714814550085  \\
            67.0  354.0  -15.421311874528286  \\
            68.0  354.0  -15.362203706073911  \\
            69.0  354.0  -15.47728381637526  \\
            70.0  354.0  -14.899280982993135  \\
            71.0  354.0  -14.99955477784648  \\
            72.0  354.0  -15.72540861946661  \\
            73.0  354.0  -15.447127698800465  \\
            74.0  354.0  -15.528992767919354  \\
            75.0  354.0  -15.951038971565419  \\
            76.0  354.0  -15.815473310474871  \\
            77.0  354.0  -15.896542418452901  \\
            78.0  354.0  -15.66232185208763  \\
            79.0  354.0  -15.905126339670053  \\
            80.0  354.0  -15.329795639179924  \\
            81.0  354.0  -15.458792679261148  \\
            82.0  354.0  -16.326970109067997  \\
            83.0  354.0  -16.118249361068358  \\
            84.0  354.0  -15.922806294004351  \\
            85.0  354.0  -16.004405067524775  \\
            86.0  354.0  -15.76753975223773  \\
            87.0  354.0  -16.006871798176448  \\
            88.0  354.0  -16.441274595690462  \\
            89.0  354.0  -15.467218771207813  \\
            90.0  354.0  -15.657960231205314  \\
            91.0  354.0  -15.083217982480964  \\
            92.0  354.0  -14.79008167708488  \\
            93.0  354.0  -14.94659050629824  \\
            94.0  354.0  -15.30965771435546  \\
            95.0  354.0  -15.301077526995767  \\
            96.0  354.0  -14.997390296685282  \\
            97.0  354.0  -15.182477856764011  \\
            98.0  354.0  -15.520925918296685  \\
            99.0  354.0  -15.560201075734486  \\
            100.0  354.0  -15.77321037738172  \\
            101.0  354.0  -15.653559774527022  \\
            102.0  354.0  -15.653559774527022  \\
            103.0  354.0  -15.653559774527022  \\
            104.0  354.0  -15.653559774527022  \\
            105.0  354.0  -15.653559774527022  \\
            106.0  354.0  -15.653559774527022  \\
            107.0  354.0  -15.653559774527022  \\
            108.0  354.0  -15.653559774527022  \\
            109.0  354.0  -15.653559774527022  \\
            110.0  354.0  -15.653559774527022  \\
            111.0  354.0  -15.653559774527022  \\
            112.0  354.0  -15.653559774527022  \\
            113.0  354.0  -15.653559774527022  \\
            114.0  354.0  -15.653559774527022  \\
            115.0  354.0  -15.653559774527022  \\
            116.0  354.0  -15.653559774527022  \\
            117.0  354.0  -15.653559774527022  \\
            118.0  354.0  -15.653559774527022  \\
            119.0  354.0  -15.653559774527022  \\
            120.0  354.0  -15.653559774527022  \\
            121.0  354.0  -15.653559774527022  \\
            122.0  354.0  -15.653559774527022  \\
            123.0  354.0  -15.653559774527022  \\
            124.0  354.0  -15.653559774527022  \\
            125.0  354.0  -15.653559774527022  \\
            126.0  354.0  -15.653559774527022  \\
            127.0  354.0  -15.653559774527022  \\
            128.0  354.0  -15.653559774527022  \\
            129.0  354.0  -15.653559774527022  \\
            130.0  354.0  -15.653559774527022  \\
            131.0  354.0  -15.653559774527022  \\
            132.0  354.0  -15.653559774527022  \\
            133.0  354.0  -15.653559774527022  \\
            134.0  354.0  -15.653559774527022  \\
            135.0  354.0  -15.653559774527022  \\
            136.0  354.0  -15.653559774527022  \\
            137.0  354.0  -15.653559774527022  \\
            138.0  354.0  -15.653559774527022  \\
            139.0  354.0  -15.653559774527022  \\
            140.0  354.0  -15.653559774527022  \\
            141.0  354.0  -15.653559774527022  \\
            142.0  354.0  -15.653559774527022  \\
            143.0  354.0  -15.653559774527022  \\
            144.0  354.0  -15.653559774527022  \\
            145.0  354.0  -15.653559774527022  \\
            146.0  354.0  -15.653559774527022  \\
            147.0  354.0  -15.653559774527022  \\
            148.0  354.0  -15.653559774527022  \\
            149.0  354.0  -15.653559774527022  \\
            150.0  354.0  -15.653559774527022  \\
            151.0  354.0  -15.653559774527022  \\
            152.0  354.0  -15.653559774527022  \\
            153.0  354.0  -15.653559774527022  \\
            154.0  354.0  -15.653559774527022  \\
            155.0  354.0  -15.653559774527022  \\
            156.0  354.0  -15.653559774527022  \\
            157.0  354.0  -15.653559774527022  \\
            158.0  354.0  -15.653559774527022  \\
            159.0  354.0  -15.653559774527022  \\
            160.0  354.0  -15.653559774527022  \\
            161.0  354.0  -15.653559774527022  \\
            162.0  354.0  -15.653559774527022  \\
            163.0  354.0  -15.653559774527022  \\
            164.0  354.0  -15.653559774527022  \\
            165.0  354.0  -15.653559774527022  \\
            166.0  354.0  -15.653559774527022  \\
            167.0  354.0  -15.653559774527022  \\
            168.0  354.0  -15.653559774527022  \\
            169.0  354.0  -15.653559774527022  \\
            170.0  354.0  -15.653559774527022  \\
            171.0  354.0  -15.653559774527022  \\
            172.0  354.0  -15.653559774527022  \\
            173.0  354.0  -15.653559774527022  \\
            174.0  354.0  -15.653559774527022  \\
            175.0  354.0  -15.653559774527022  \\
            176.0  354.0  -15.653559774527022  \\
            177.0  354.0  -15.653559774527022  \\
            178.0  354.0  -15.653559774527022  \\
            179.0  354.0  -15.653559774527022  \\
            180.0  354.0  -15.653559774527022  \\
            181.0  354.0  -15.653559774527022  \\
            182.0  354.0  -15.653559774527022  \\
            183.0  354.0  -15.653559774527022  \\
            184.0  354.0  -15.653559774527022  \\
            185.0  354.0  -15.653559774527022  \\
            186.0  354.0  -15.653559774527022  \\
            187.0  354.0  -15.653559774527022  \\
            188.0  354.0  -15.653559774527022  \\
            189.0  354.0  -15.653559774527022  \\
            190.0  354.0  -15.653559774527022  \\
            191.0  354.0  -15.653559774527022  \\
            192.0  354.0  -15.653559774527022  \\
            193.0  354.0  -15.653559774527022  \\
            194.0  354.0  -15.653559774527022  \\
            195.0  354.0  -15.653559774527022  \\
            196.0  354.0  -15.653559774527022  \\
            197.0  354.0  -15.653559774527022  \\
            198.0  354.0  -5.664903835704491  \\
            199.0  354.0  -4.8202822628047155  \\
            200.0  354.0  -5.787175462747024  \\
            \\
            1.0  355.0  -5.391110329672732  \\
            2.0  355.0  -5.119686289831315  \\
            3.0  355.0  -4.848244043329439  \\
            4.0  355.0  -4.5767222894680595  \\
            5.0  355.0  -4.304853426364505  \\
            6.0  355.0  -4.031466864146548  \\
            7.0  355.0  -3.751159126208241  \\
            8.0  355.0  -3.4221028805692857  \\
            9.0  355.0  -3.2364711539268836  \\
            10.0  355.0  -3.4969958464057727  \\
            11.0  355.0  -3.4969958464009268  \\
            12.0  355.0  -3.236471153929543  \\
            13.0  355.0  -3.4221028805659146  \\
            14.0  355.0  -3.751159126213468  \\
            15.0  355.0  -4.031466864144201  \\
            16.0  355.0  -4.30485342636696  \\
            17.0  355.0  -4.576722289469582  \\
            18.0  355.0  -4.848244043318972  \\
            19.0  355.0  -5.1196862898611695  \\
            20.0  355.0  -5.391110329617214  \\
            21.0  355.0  -5.662530201456617  \\
            22.0  355.0  -5.933949117874953  \\
            23.0  355.0  -6.205367817310023  \\
            24.0  355.0  -6.47678646473659  \\
            25.0  355.0  -6.748205102480133  \\
            26.0  355.0  -7.019623734120028  \\
            27.0  355.0  -7.291042379482276  \\
            28.0  355.0  -7.562460977075709  \\
            29.0  355.0  -7.833879677813323  \\
            30.0  355.0  -8.105298262236014  \\
            31.0  355.0  -8.37671677964264  \\
            32.0  355.0  -8.648135841256591  \\
            33.0  355.0  -8.919553907082648  \\
            34.0  355.0  -9.190972929818015  \\
            35.0  355.0  -9.462391649491147  \\
            36.0  355.0  -9.733809792478826  \\
            37.0  355.0  -10.005229265795148  \\
            38.0  355.0  -10.27664304462518  \\
            39.0  355.0  -10.548088696290648  \\
            40.0  355.0  -10.819434116402997  \\
            41.0  355.0  -11.090966658246744  \\
            42.0  355.0  -11.362269155672161  \\
            43.0  355.0  -11.633752840729477  \\
            44.0  355.0  -11.905084001103324  \\
            45.0  355.0  -12.176850911990366  \\
            46.0  355.0  -12.447241335560774  \\
            47.0  355.0  -12.72067150986351  \\
            48.0  355.0  -12.987596515863295  \\
            49.0  355.0  -13.26692668926739  \\
            50.0  355.0  -13.528589337413669  \\
            51.0  355.0  -13.806691865752967  \\
            52.0  355.0  -14.082423790698734  \\
            53.0  355.0  -14.417178219337847  \\
            54.0  355.0  -14.548522682288594  \\
            55.0  355.0  -14.784710687149257  \\
            56.0  355.0  -15.672433051747042  \\
            57.0  355.0  -15.335460295082381  \\
            58.0  355.0  -15.998142954654517  \\
            59.0  355.0  -15.744854540726106  \\
            60.0  355.0  -15.694688748216286  \\
            61.0  355.0  -15.469803540291378  \\
            62.0  355.0  -15.896760388336611  \\
            63.0  355.0  -15.223622439687437  \\
            64.0  355.0  -15.190676959235137  \\
            65.0  355.0  -15.41642681513485  \\
            66.0  355.0  -16.54327772334581  \\
            67.0  355.0  -15.334604193518157  \\
            68.0  355.0  -15.51082927334653  \\
            69.0  355.0  -15.225064531248707  \\
            70.0  355.0  -14.863785179806277  \\
            71.0  355.0  -15.17964129784058  \\
            72.0  355.0  -15.536468091248546  \\
            73.0  355.0  -15.439451715856151  \\
            74.0  355.0  -15.617945755272599  \\
            75.0  355.0  -15.986800710049533  \\
            76.0  355.0  -15.753784322137895  \\
            77.0  355.0  -16.25550344775944  \\
            78.0  355.0  -15.547179433905663  \\
            79.0  355.0  -16.269675089708535  \\
            80.0  355.0  -15.311894187205885  \\
            81.0  355.0  -15.558608560455333  \\
            82.0  355.0  -16.724696234493027  \\
            83.0  355.0  -16.401769283891486  \\
            84.0  355.0  -15.805454179598076  \\
            85.0  355.0  -16.652425245755776  \\
            86.0  355.0  -15.731546074073805  \\
            87.0  355.0  -16.30951967005931  \\
            88.0  355.0  -16.005687719896038  \\
            89.0  355.0  -15.406918038577617  \\
            90.0  355.0  -16.568507029031924  \\
            91.0  355.0  -14.94587328238916  \\
            92.0  355.0  -14.801412478721927  \\
            93.0  355.0  -15.02310246667551  \\
            94.0  355.0  -15.391498169078224  \\
            95.0  355.0  -15.194959201320206  \\
            96.0  355.0  -14.986184785088662  \\
            97.0  355.0  -15.40082246229987  \\
            98.0  355.0  -15.364450482043951  \\
            99.0  355.0  -15.572139197573634  \\
            100.0  355.0  -15.763167351990095  \\
            101.0  355.0  -15.653559774527022  \\
            102.0  355.0  -15.653559774527022  \\
            103.0  355.0  -15.653559774527022  \\
            104.0  355.0  -15.653559774527022  \\
            105.0  355.0  -15.653559774527022  \\
            106.0  355.0  -15.653559774527022  \\
            107.0  355.0  -15.653559774527022  \\
            108.0  355.0  -15.653559774527022  \\
            109.0  355.0  -15.653559774527022  \\
            110.0  355.0  -15.653559774527022  \\
            111.0  355.0  -15.653559774527022  \\
            112.0  355.0  -15.653559774527022  \\
            113.0  355.0  -15.653559774527022  \\
            114.0  355.0  -15.653559774527022  \\
            115.0  355.0  -15.653559774527022  \\
            116.0  355.0  -15.653559774527022  \\
            117.0  355.0  -15.653559774527022  \\
            118.0  355.0  -15.653559774527022  \\
            119.0  355.0  -15.653559774527022  \\
            120.0  355.0  -15.653559774527022  \\
            121.0  355.0  -15.653559774527022  \\
            122.0  355.0  -15.653559774527022  \\
            123.0  355.0  -15.653559774527022  \\
            124.0  355.0  -15.653559774527022  \\
            125.0  355.0  -15.653559774527022  \\
            126.0  355.0  -15.653559774527022  \\
            127.0  355.0  -15.653559774527022  \\
            128.0  355.0  -15.653559774527022  \\
            129.0  355.0  -15.653559774527022  \\
            130.0  355.0  -15.653559774527022  \\
            131.0  355.0  -15.653559774527022  \\
            132.0  355.0  -15.653559774527022  \\
            133.0  355.0  -15.653559774527022  \\
            134.0  355.0  -15.653559774527022  \\
            135.0  355.0  -15.653559774527022  \\
            136.0  355.0  -15.653559774527022  \\
            137.0  355.0  -15.653559774527022  \\
            138.0  355.0  -15.653559774527022  \\
            139.0  355.0  -15.653559774527022  \\
            140.0  355.0  -15.653559774527022  \\
            141.0  355.0  -15.653559774527022  \\
            142.0  355.0  -15.653559774527022  \\
            143.0  355.0  -15.653559774527022  \\
            144.0  355.0  -15.653559774527022  \\
            145.0  355.0  -15.653559774527022  \\
            146.0  355.0  -15.653559774527022  \\
            147.0  355.0  -15.653559774527022  \\
            148.0  355.0  -15.653559774527022  \\
            149.0  355.0  -15.653559774527022  \\
            150.0  355.0  -15.653559774527022  \\
            151.0  355.0  -15.653559774527022  \\
            152.0  355.0  -15.653559774527022  \\
            153.0  355.0  -15.653559774527022  \\
            154.0  355.0  -15.653559774527022  \\
            155.0  355.0  -15.653559774527022  \\
            156.0  355.0  -15.653559774527022  \\
            157.0  355.0  -15.653559774527022  \\
            158.0  355.0  -15.653559774527022  \\
            159.0  355.0  -15.653559774527022  \\
            160.0  355.0  -15.653559774527022  \\
            161.0  355.0  -15.653559774527022  \\
            162.0  355.0  -15.653559774527022  \\
            163.0  355.0  -15.653559774527022  \\
            164.0  355.0  -15.653559774527022  \\
            165.0  355.0  -15.653559774527022  \\
            166.0  355.0  -15.653559774527022  \\
            167.0  355.0  -15.653559774527022  \\
            168.0  355.0  -15.653559774527022  \\
            169.0  355.0  -15.653559774527022  \\
            170.0  355.0  -15.653559774527022  \\
            171.0  355.0  -15.653559774527022  \\
            172.0  355.0  -15.653559774527022  \\
            173.0  355.0  -15.653559774527022  \\
            174.0  355.0  -15.653559774527022  \\
            175.0  355.0  -15.653559774527022  \\
            176.0  355.0  -15.653559774527022  \\
            177.0  355.0  -15.653559774527022  \\
            178.0  355.0  -15.653559774527022  \\
            179.0  355.0  -15.653559774527022  \\
            180.0  355.0  -15.653559774527022  \\
            181.0  355.0  -15.653559774527022  \\
            182.0  355.0  -15.653559774527022  \\
            183.0  355.0  -15.653559774527022  \\
            184.0  355.0  -15.653559774527022  \\
            185.0  355.0  -15.653559774527022  \\
            186.0  355.0  -15.653559774527022  \\
            187.0  355.0  -15.653559774527022  \\
            188.0  355.0  -15.653559774527022  \\
            189.0  355.0  -15.653559774527022  \\
            190.0  355.0  -15.653559774527022  \\
            191.0  355.0  -15.653559774527022  \\
            192.0  355.0  -15.653559774527022  \\
            193.0  355.0  -15.653559774527022  \\
            194.0  355.0  -15.653559774527022  \\
            195.0  355.0  -15.653559774527022  \\
            196.0  355.0  -15.653559774527022  \\
            197.0  355.0  -15.653559774527022  \\
            198.0  355.0  -3.8347030361726597  \\
            199.0  355.0  -2.9900766493280018  \\
            200.0  355.0  -3.956970601739393  \\
            \\
            1.0  356.0  -5.1741133821397005  \\
            2.0  356.0  -4.902694752869297  \\
            3.0  356.0  -4.6312761375638525  \\
            4.0  356.0  -4.359857579364956  \\
            5.0  356.0  -4.088438991551479  \\
            6.0  356.0  -3.8170039785564898  \\
            7.0  356.0  -3.5445450226494963  \\
            8.0  356.0  -3.2159086633667995  \\
            9.0  356.0  -2.9614097754665325  \\
            10.0  356.0  -2.933204656934138  \\
            11.0  356.0  -3.226308529950529  \\
            12.0  356.0  -4.171968053422293  \\
            13.0  356.0  -4.440998051864938  \\
            14.0  356.0  -5.191177626570613  \\
            15.0  356.0  -5.734367910306652  \\
            16.0  356.0  -6.102300220722988  \\
            17.0  356.0  -6.399198238999577  \\
            18.0  356.0  -6.676666967107827  \\
            19.0  356.0  -6.949482744017005  \\
            20.0  356.0  -7.221221872851821  \\
            21.0  356.0  -7.492713947740979  \\
            22.0  356.0  -7.764149353116054  \\
            23.0  356.0  -8.03557189473924  \\
            24.0  356.0  -8.306991354530544  \\
            25.0  356.0  -8.578410237896943  \\
            26.0  356.0  -8.849828675524403  \\
            27.0  356.0  -9.121248219673568  \\
            28.0  356.0  -9.392664229769059  \\
            29.0  356.0  -9.664086853636567  \\
            30.0  356.0  -9.935503823025778  \\
            31.0  356.0  -10.206911258744801  \\
            32.0  356.0  -10.478358062099835  \\
            33.0  356.0  -10.749744581566576  \\
            34.0  356.0  -11.021180131684263  \\
            35.0  356.0  -11.292611506435971  \\
            36.0  356.0  -11.563999497419857  \\
            37.0  356.0  -11.835487736178028  \\
            38.0  356.0  -12.106458269657157  \\
            39.0  356.0  -12.380045611261078  \\
            40.0  356.0  -12.646564966781463  \\
            41.0  356.0  -12.92492608449977  \\
            42.0  356.0  -13.190174085756038  \\
            43.0  356.0  -13.464732013851334  \\
            44.0  356.0  -13.728669228699387  \\
            45.0  356.0  -14.027116470586842  \\
            46.0  356.0  -14.226593803822583  \\
            47.0  356.0  -14.635024238950944  \\
            48.0  356.0  -14.62189677559005  \\
            49.0  356.0  -15.373287823257838  \\
            50.0  356.0  -15.068698398645035  \\
            51.0  356.0  -15.412412296241374  \\
            52.0  356.0  -15.655477738088821  \\
            53.0  356.0  -15.175675968262029  \\
            54.0  356.0  -15.613537205021254  \\
            55.0  356.0  -15.31672780055618  \\
            56.0  356.0  -15.411686245445381  \\
            57.0  356.0  -16.537148409251987  \\
            58.0  356.0  -15.808530933787507  \\
            59.0  356.0  -16.892146185721533  \\
            60.0  356.0  -15.781148017864274  \\
            61.0  356.0  -15.374929734149005  \\
            62.0  356.0  -15.992306015756052  \\
            63.0  356.0  -15.178238086308674  \\
            64.0  356.0  -15.228391450998433  \\
            65.0  356.0  -15.523922385717853  \\
            66.0  356.0  -15.818874632786798  \\
            67.0  356.0  -15.293653458881709  \\
            68.0  356.0  -15.87652268313473  \\
            69.0  356.0  -15.069928494324328  \\
            70.0  356.0  -14.86142259469123  \\
            71.0  356.0  -15.513472617982815  \\
            72.0  356.0  -15.477316359775335  \\
            73.0  356.0  -15.444444776251391  \\
            74.0  356.0  -15.73287968458409  \\
            75.0  356.0  -15.96142355370398  \\
            76.0  356.0  -15.729400896384162  \\
            77.0  356.0  -16.491339153425166  \\
            78.0  356.0  -15.518336102722532  \\
            79.0  356.0  -15.622754275173964  \\
            80.0  356.0  -15.334177224022914  \\
            81.0  356.0  -15.698163701016584  \\
            82.0  356.0  -16.17672143136313  \\
            83.0  356.0  -16.92536681665033  \\
            84.0  356.0  -15.768043331228656  \\
            85.0  356.0  -16.225182749661634  \\
            86.0  356.0  -15.7544690556268  \\
            87.0  356.0  -16.89908847528322  \\
            88.0  356.0  -15.746737333452751  \\
            89.0  356.0  -15.398582958200262  \\
            90.0  356.0  -15.657184039434911  \\
            91.0  356.0  -14.856351828372652  \\
            92.0  356.0  -14.833775524184668  \\
            93.0  356.0  -15.112092800941676  \\
            94.0  356.0  -15.427424784918529  \\
            95.0  356.0  -15.103172348638486  \\
            96.0  356.0  -15.005005915266766  \\
            97.0  356.0  -15.90594918764077  \\
            98.0  356.0  -15.303643402067205  \\
            99.0  356.0  -15.673117182235249  \\
            100.0  356.0  -15.741326117134138  \\
            101.0  356.0  -15.653559774527022  \\
            102.0  356.0  -15.653559774527022  \\
            103.0  356.0  -15.653559774527022  \\
            104.0  356.0  -15.653559774527022  \\
            105.0  356.0  -15.653559774527022  \\
            106.0  356.0  -15.653559774527022  \\
            107.0  356.0  -15.653559774527022  \\
            108.0  356.0  -15.653559774527022  \\
            109.0  356.0  -15.653559774527022  \\
            110.0  356.0  -15.653559774527022  \\
            111.0  356.0  -15.653559774527022  \\
            112.0  356.0  -15.653559774527022  \\
            113.0  356.0  -15.653559774527022  \\
            114.0  356.0  -15.653559774527022  \\
            115.0  356.0  -15.653559774527022  \\
            116.0  356.0  -15.653559774527022  \\
            117.0  356.0  -15.653559774527022  \\
            118.0  356.0  -15.653559774527022  \\
            119.0  356.0  -15.653559774527022  \\
            120.0  356.0  -15.653559774527022  \\
            121.0  356.0  -15.653559774527022  \\
            122.0  356.0  -15.653559774527022  \\
            123.0  356.0  -15.653559774527022  \\
            124.0  356.0  -15.653559774527022  \\
            125.0  356.0  -15.653559774527022  \\
            126.0  356.0  -15.653559774527022  \\
            127.0  356.0  -15.653559774527022  \\
            128.0  356.0  -15.653559774527022  \\
            129.0  356.0  -15.653559774527022  \\
            130.0  356.0  -15.653559774527022  \\
            131.0  356.0  -15.653559774527022  \\
            132.0  356.0  -15.653559774527022  \\
            133.0  356.0  -15.653559774527022  \\
            134.0  356.0  -15.653559774527022  \\
            135.0  356.0  -15.653559774527022  \\
            136.0  356.0  -15.653559774527022  \\
            137.0  356.0  -15.653559774527022  \\
            138.0  356.0  -15.653559774527022  \\
            139.0  356.0  -15.653559774527022  \\
            140.0  356.0  -15.653559774527022  \\
            141.0  356.0  -15.653559774527022  \\
            142.0  356.0  -15.653559774527022  \\
            143.0  356.0  -15.653559774527022  \\
            144.0  356.0  -15.653559774527022  \\
            145.0  356.0  -15.653559774527022  \\
            146.0  356.0  -15.653559774527022  \\
            147.0  356.0  -15.653559774527022  \\
            148.0  356.0  -15.653559774527022  \\
            149.0  356.0  -15.653559774527022  \\
            150.0  356.0  -15.653559774527022  \\
            151.0  356.0  -15.653559774527022  \\
            152.0  356.0  -15.653559774527022  \\
            153.0  356.0  -15.653559774527022  \\
            154.0  356.0  -15.653559774527022  \\
            155.0  356.0  -15.653559774527022  \\
            156.0  356.0  -15.653559774527022  \\
            157.0  356.0  -15.653559774527022  \\
            158.0  356.0  -15.653559774527022  \\
            159.0  356.0  -15.653559774527022  \\
            160.0  356.0  -15.653559774527022  \\
            161.0  356.0  -15.653559774527022  \\
            162.0  356.0  -15.653559774527022  \\
            163.0  356.0  -15.653559774527022  \\
            164.0  356.0  -15.653559774527022  \\
            165.0  356.0  -15.653559774527022  \\
            166.0  356.0  -15.653559774527022  \\
            167.0  356.0  -15.653559774527022  \\
            168.0  356.0  -15.653559774527022  \\
            169.0  356.0  -15.653559774527022  \\
            170.0  356.0  -15.653559774527022  \\
            171.0  356.0  -15.653559774527022  \\
            172.0  356.0  -15.653559774527022  \\
            173.0  356.0  -15.653559774527022  \\
            174.0  356.0  -15.653559774527022  \\
            175.0  356.0  -15.653559774527022  \\
            176.0  356.0  -15.653559774527022  \\
            177.0  356.0  -15.653559774527022  \\
            178.0  356.0  -15.653559774527022  \\
            179.0  356.0  -15.653559774527022  \\
            180.0  356.0  -15.653559774527022  \\
            181.0  356.0  -15.653559774527022  \\
            182.0  356.0  -15.653559774527022  \\
            183.0  356.0  -15.653559774527022  \\
            184.0  356.0  -15.653559774527022  \\
            185.0  356.0  -15.653559774527022  \\
            186.0  356.0  -15.653559774527022  \\
            187.0  356.0  -15.653559774527022  \\
            188.0  356.0  -15.653559774527022  \\
            189.0  356.0  -15.653559774527022  \\
            190.0  356.0  -15.653559774527022  \\
            191.0  356.0  -15.653559774527022  \\
            192.0  356.0  -15.653559774527022  \\
            193.0  356.0  -15.653559774527022  \\
            194.0  356.0  -15.653559774527022  \\
            195.0  356.0  -15.653559774527022  \\
            196.0  356.0  -15.653559774527022  \\
            197.0  356.0  -15.653559774527022  \\
            198.0  356.0  -3.6177045568970096  \\
            199.0  356.0  -2.773078087441725  \\
            200.0  356.0  -3.7399720527678433  \\
            \\
            1.0  357.0  -5.244215777786086  \\
            2.0  357.0  -4.9728081159880935  \\
            3.0  357.0  -4.701437406173693  \\
            4.0  357.0  -4.43022813705249  \\
            5.0  357.0  -4.159724298873444  \\
            6.0  357.0  -3.8922750424071055  \\
            7.0  357.0  -3.6356609737059684  \\
            8.0  357.0  -3.2682349253967686  \\
            9.0  357.0  -2.935205635934595  \\
            10.0  357.0  -2.8125015128203477  \\
            11.0  357.0  -2.93520563593609  \\
            12.0  357.0  -3.268234925394466  \\
            13.0  357.0  -3.6356609737115786  \\
            14.0  357.0  -3.8922750424035986  \\
            15.0  357.0  -4.159724298875764  \\
            16.0  357.0  -4.430228137050978  \\
            17.0  357.0  -4.701437406167603  \\
            18.0  357.0  -4.9728081160036535  \\
            19.0  357.0  -5.244215777739717  \\
            20.0  357.0  -5.515631899702525  \\
            21.0  357.0  -5.787049957718709  \\
            22.0  357.0  -6.058468460387496  \\
            23.0  357.0  -6.329887062800246  \\
            24.0  357.0  -6.6013056903302205  \\
            25.0  357.0  -6.87272432125533  \\
            26.0  357.0  -7.144142960442004  \\
            27.0  357.0  -7.415561573697354  \\
            28.0  357.0  -7.68698026048134  \\
            29.0  357.0  -7.95839882865528  \\
            30.0  357.0  -8.229817458678617  \\
            31.0  357.0  -8.50123636240093  \\
            32.0  357.0  -8.772654478369676  \\
            33.0  357.0  -9.04407361915454  \\
            34.0  357.0  -9.315492079824022  \\
            35.0  357.0  -9.58691038198295  \\
            36.0  357.0  -9.85832957229036  \\
            37.0  357.0  -10.129746386555382  \\
            38.0  357.0  -10.401176847041084  \\
            39.0  357.0  -10.67254759249654  \\
            40.0  357.0  -10.944059507380194  \\
            41.0  357.0  -11.215358516983859  \\
            42.0  357.0  -11.486868303888324  \\
            43.0  357.0  -11.758236880947992  \\
            44.0  357.0  -12.029839251319508  \\
            45.0  357.0  -12.300667932919087  \\
            46.0  357.0  -12.573602059596467  \\
            47.0  357.0  -12.84236264415144  \\
            48.0  357.0  -13.12047360934566  \\
            49.0  357.0  -13.384023929193448  \\
            50.0  357.0  -13.666481818724542  \\
            51.0  357.0  -13.940083661088485  \\
            52.0  357.0  -14.223925135284164  \\
            53.0  357.0  -14.388514736851812  \\
            54.0  357.0  -14.74112756648572  \\
            55.0  357.0  -15.350458090758869  \\
            56.0  357.0  -15.088732880997354  \\
            57.0  357.0  -15.55833356562763  \\
            58.0  357.0  -15.479069246802519  \\
            59.0  357.0  -15.776023485611516  \\
            60.0  357.0  -15.783366899002743  \\
            61.0  357.0  -15.368644736076018  \\
            62.0  357.0  -15.4967533223567  \\
            63.0  357.0  -15.162040642070158  \\
            64.0  357.0  -15.27832936089659  \\
            65.0  357.0  -15.693320085053234  \\
            66.0  357.0  -15.566799245735924  \\
            67.0  357.0  -15.298889063306438  \\
            68.0  357.0  -16.073948156806516  \\
            69.0  357.0  -14.96651122459556  \\
            70.0  357.0  -14.900688622921715  \\
            71.0  357.0  -17.221175980016593  \\
            72.0  357.0  -15.459738264411271  \\
            73.0  357.0  -15.471045555902863  \\
            74.0  357.0  -15.857035679494434  \\
            75.0  357.0  -15.894858898175496  \\
            76.0  357.0  -15.763139198121705  \\
            77.0  357.0  -15.895757810364138  \\
            78.0  357.0  -15.595371649794341  \\
            79.0  357.0  -15.412035774360197  \\
            80.0  357.0  -15.385373734017817  \\
            81.0  357.0  -15.911113890628064  \\
            82.0  357.0  -16.058042452938288  \\
            83.0  357.0  -16.166048079123126  \\
            84.0  357.0  -15.815652736049664  \\
            85.0  357.0  -15.890572047978186  \\
            86.0  357.0  -15.83788735959757  \\
            87.0  357.0  -17.324024557572596  \\
            88.0  357.0  -15.577499178561828  \\
            89.0  357.0  -15.460576716806838  \\
            90.0  357.0  -15.292516937567575  \\
            91.0  357.0  -14.805672814451492  \\
            92.0  357.0  -14.883247748135592  \\
            93.0  357.0  -15.210486177737115  \\
            94.0  357.0  -15.39375844844331  \\
            95.0  357.0  -15.036137141402094  \\
            96.0  357.0  -15.063397938524455  \\
            97.0  357.0  -15.9071321765704  \\
            98.0  357.0  -15.305727373416198  \\
            99.0  357.0  -15.99317562604177  \\
            100.0  357.0  -15.704773412695118  \\
            101.0  357.0  -15.653559774527022  \\
            102.0  357.0  -15.653559774527022  \\
            103.0  357.0  -15.653559774527022  \\
            104.0  357.0  -15.653559774527022  \\
            105.0  357.0  -15.653559774527022  \\
            106.0  357.0  -15.653559774527022  \\
            107.0  357.0  -15.653559774527022  \\
            108.0  357.0  -15.653559774527022  \\
            109.0  357.0  -15.653559774527022  \\
            110.0  357.0  -15.653559774527022  \\
            111.0  357.0  -15.653559774527022  \\
            112.0  357.0  -15.653559774527022  \\
            113.0  357.0  -15.653559774527022  \\
            114.0  357.0  -15.653559774527022  \\
            115.0  357.0  -15.653559774527022  \\
            116.0  357.0  -15.653559774527022  \\
            117.0  357.0  -15.653559774527022  \\
            118.0  357.0  -15.653559774527022  \\
            119.0  357.0  -15.653559774527022  \\
            120.0  357.0  -15.653559774527022  \\
            121.0  357.0  -15.653559774527022  \\
            122.0  357.0  -15.653559774527022  \\
            123.0  357.0  -15.653559774527022  \\
            124.0  357.0  -15.653559774527022  \\
            125.0  357.0  -15.653559774527022  \\
            126.0  357.0  -15.653559774527022  \\
            127.0  357.0  -15.653559774527022  \\
            128.0  357.0  -15.653559774527022  \\
            129.0  357.0  -15.653559774527022  \\
            130.0  357.0  -15.653559774527022  \\
            131.0  357.0  -15.653559774527022  \\
            132.0  357.0  -15.653559774527022  \\
            133.0  357.0  -15.653559774527022  \\
            134.0  357.0  -15.653559774527022  \\
            135.0  357.0  -15.653559774527022  \\
            136.0  357.0  -15.653559774527022  \\
            137.0  357.0  -15.653559774527022  \\
            138.0  357.0  -15.653559774527022  \\
            139.0  357.0  -15.653559774527022  \\
            140.0  357.0  -15.653559774527022  \\
            141.0  357.0  -15.653559774527022  \\
            142.0  357.0  -15.653559774527022  \\
            143.0  357.0  -15.653559774527022  \\
            144.0  357.0  -15.653559774527022  \\
            145.0  357.0  -15.653559774527022  \\
            146.0  357.0  -15.653559774527022  \\
            147.0  357.0  -15.653559774527022  \\
            148.0  357.0  -15.653559774527022  \\
            149.0  357.0  -15.653559774527022  \\
            150.0  357.0  -15.653559774527022  \\
            151.0  357.0  -15.653559774527022  \\
            152.0  357.0  -15.653559774527022  \\
            153.0  357.0  -15.653559774527022  \\
            154.0  357.0  -15.653559774527022  \\
            155.0  357.0  -15.653559774527022  \\
            156.0  357.0  -15.653559774527022  \\
            157.0  357.0  -15.653559774527022  \\
            158.0  357.0  -15.653559774527022  \\
            159.0  357.0  -15.653559774527022  \\
            160.0  357.0  -15.653559774527022  \\
            161.0  357.0  -15.653559774527022  \\
            162.0  357.0  -15.653559774527022  \\
            163.0  357.0  -15.653559774527022  \\
            164.0  357.0  -15.653559774527022  \\
            165.0  357.0  -15.653559774527022  \\
            166.0  357.0  -15.653559774527022  \\
            167.0  357.0  -15.653559774527022  \\
            168.0  357.0  -15.653559774527022  \\
            169.0  357.0  -15.653559774527022  \\
            170.0  357.0  -15.653559774527022  \\
            171.0  357.0  -15.653559774527022  \\
            172.0  357.0  -15.653559774527022  \\
            173.0  357.0  -15.653559774527022  \\
            174.0  357.0  -15.653559774527022  \\
            175.0  357.0  -15.653559774527022  \\
            176.0  357.0  -15.653559774527022  \\
            177.0  357.0  -15.653559774527022  \\
            178.0  357.0  -15.653559774527022  \\
            179.0  357.0  -15.653559774527022  \\
            180.0  357.0  -15.653559774527022  \\
            181.0  357.0  -15.653559774527022  \\
            182.0  357.0  -15.653559774527022  \\
            183.0  357.0  -15.653559774527022  \\
            184.0  357.0  -15.653559774527022  \\
            185.0  357.0  -15.653559774527022  \\
            186.0  357.0  -15.653559774527022  \\
            187.0  357.0  -15.653559774527022  \\
            188.0  357.0  -15.653559774527022  \\
            189.0  357.0  -15.653559774527022  \\
            190.0  357.0  -15.653559774527022  \\
            191.0  357.0  -15.653559774527022  \\
            192.0  357.0  -15.653559774527022  \\
            193.0  357.0  -15.653559774527022  \\
            194.0  357.0  -15.653559774527022  \\
            195.0  357.0  -15.653559774527022  \\
            196.0  357.0  -15.653559774527022  \\
            197.0  357.0  -15.653559774527022  \\
            198.0  357.0  -3.687803847855363  \\
            199.0  357.0  -2.843177210952833  \\
            200.0  357.0  -3.8100712024587255  \\
            \\
            1.0  358.0  -6.949482741762581  \\
            2.0  358.0  -6.676666967818874  \\
            3.0  358.0  -6.399198238785094  \\
            4.0  358.0  -6.102300220604869  \\
            5.0  358.0  -5.734367910403827  \\
            6.0  358.0  -5.191177626466125  \\
            7.0  358.0  -4.440998051901447  \\
            8.0  358.0  -4.171968053442487  \\
            9.0  358.0  -3.226308529947931  \\
            10.0  358.0  -2.9332046569334764  \\
            11.0  358.0  -2.961409775467944  \\
            12.0  358.0  -3.215908663364784  \\
            13.0  358.0  -3.5445450226535407  \\
            14.0  358.0  -3.817003978554515  \\
            15.0  358.0  -4.088438991553236  \\
            16.0  358.0  -4.359857579364736  \\
            17.0  358.0  -4.631276137557857  \\
            18.0  358.0  -4.902694752884784  \\
            19.0  358.0  -5.17411338210202  \\
            20.0  358.0  -5.445532015003207  \\
            21.0  358.0  -5.716950648011983  \\
            22.0  358.0  -5.988369282171088  \\
            23.0  358.0  -6.259787915000304  \\
            24.0  358.0  -6.531206549144234  \\
            25.0  358.0  -6.802625181512999  \\
            26.0  358.0  -7.074043821155415  \\
            27.0  358.0  -7.345462435134366  \\
            28.0  358.0  -7.616881112808235  \\
            29.0  358.0  -7.88829970306847  \\
            30.0  358.0  -8.159718299846459  \\
            31.0  358.0  -8.431137186711247  \\
            32.0  358.0  -8.702555423767745  \\
            33.0  358.0  -8.973974387366736  \\
            34.0  358.0  -9.245392985969408  \\
            35.0  358.0  -9.516811314022801  \\
            36.0  358.0  -9.788230413124152  \\
            37.0  358.0  -10.059646915623158  \\
            38.0  358.0  -10.331078684908492  \\
            39.0  358.0  -10.602453890912987  \\
            40.0  358.0  -10.873947432981913  \\
            41.0  358.0  -11.145279800878772  \\
            42.0  358.0  -11.416754520919516  \\
            43.0  358.0  -11.688129539305885  \\
            44.0  358.0  -11.959732668111755  \\
            45.0  358.0  -12.230586924099432  \\
            46.0  358.0  -12.503273865693364  \\
            47.0  358.0  -12.772232634471726  \\
            48.0  358.0  -13.049043358400807  \\
            49.0  358.0  -13.314296688736215  \\
            50.0  358.0  -13.592752760548729  \\
            51.0  358.0  -13.867646189094474  \\
            52.0  358.0  -14.162523592460602  \\
            53.0  358.0  -14.34039809037783  \\
            54.0  358.0  -14.634050438110089  \\
            55.0  358.0  -15.211695834639261  \\
            56.0  358.0  -15.097731892382134  \\
            57.0  358.0  -15.534305996195066  \\
            58.0  358.0  -15.48968413304101  \\
            59.0  358.0  -15.656607142226797  \\
            60.0  358.0  -15.629155934818977  \\
            61.0  358.0  -15.495708410833675  \\
            62.0  358.0  -15.314482483852668  \\
            63.0  358.0  -15.167619651865168  \\
            64.0  358.0  -15.339060739319573  \\
            65.0  358.0  -16.037714814550085  \\
            66.0  358.0  -15.421311874528286  \\
            67.0  358.0  -15.362203706073911  \\
            68.0  358.0  -15.47728381637526  \\
            69.0  358.0  -14.899280982993135  \\
            70.0  358.0  -14.99955477784648  \\
            71.0  358.0  -15.72540861946661  \\
            72.0  358.0  -15.447127698800465  \\
            73.0  358.0  -15.528992767919354  \\
            74.0  358.0  -15.951038971565419  \\
            75.0  358.0  -15.815473310474871  \\
            76.0  358.0  -15.896542418452901  \\
            77.0  358.0  -15.66232185208763  \\
            78.0  358.0  -15.905126339670053  \\
            79.0  358.0  -15.329795639179924  \\
            80.0  358.0  -15.458792679261148  \\
            81.0  358.0  -16.326970109067997  \\
            82.0  358.0  -16.118249361068358  \\
            83.0  358.0  -15.922806294004351  \\
            84.0  358.0  -16.004405067524775  \\
            85.0  358.0  -15.76753975223773  \\
            86.0  358.0  -16.006871798176448  \\
            87.0  358.0  -16.441274595690462  \\
            88.0  358.0  -15.467218771207813  \\
            89.0  358.0  -15.657960231205314  \\
            90.0  358.0  -15.083217982480964  \\
            91.0  358.0  -14.79008167708488  \\
            92.0  358.0  -14.94659050629824  \\
            93.0  358.0  -15.30965771435546  \\
            94.0  358.0  -15.301077526995767  \\
            95.0  358.0  -14.997390296685282  \\
            96.0  358.0  -15.182477856764011  \\
            97.0  358.0  -15.502771820826023  \\
            98.0  358.0  -15.371113733757712  \\
            99.0  358.0  -16.194452216819155  \\
            100.0  358.0  -15.655701104009237  \\
            101.0  358.0  -15.653559774527022  \\
            102.0  358.0  -15.653559774527022  \\
            103.0  358.0  -15.653559774527022  \\
            104.0  358.0  -15.653559774527022  \\
            105.0  358.0  -15.653559774527022  \\
            106.0  358.0  -15.653559774527022  \\
            107.0  358.0  -15.653559774527022  \\
            108.0  358.0  -15.653559774527022  \\
            109.0  358.0  -15.653559774527022  \\
            110.0  358.0  -15.653559774527022  \\
            111.0  358.0  -15.653559774527022  \\
            112.0  358.0  -15.653559774527022  \\
            113.0  358.0  -15.653559774527022  \\
            114.0  358.0  -15.653559774527022  \\
            115.0  358.0  -15.653559774527022  \\
            116.0  358.0  -15.653559774527022  \\
            117.0  358.0  -15.653559774527022  \\
            118.0  358.0  -15.653559774527022  \\
            119.0  358.0  -15.653559774527022  \\
            120.0  358.0  -15.653559774527022  \\
            121.0  358.0  -15.653559774527022  \\
            122.0  358.0  -15.653559774527022  \\
            123.0  358.0  -15.653559774527022  \\
            124.0  358.0  -15.653559774527022  \\
            125.0  358.0  -15.653559774527022  \\
            126.0  358.0  -15.653559774527022  \\
            127.0  358.0  -15.653559774527022  \\
            128.0  358.0  -15.653559774527022  \\
            129.0  358.0  -15.653559774527022  \\
            130.0  358.0  -15.653559774527022  \\
            131.0  358.0  -15.653559774527022  \\
            132.0  358.0  -15.653559774527022  \\
            133.0  358.0  -15.653559774527022  \\
            134.0  358.0  -15.653559774527022  \\
            135.0  358.0  -15.653559774527022  \\
            136.0  358.0  -15.653559774527022  \\
            137.0  358.0  -15.653559774527022  \\
            138.0  358.0  -15.653559774527022  \\
            139.0  358.0  -15.653559774527022  \\
            140.0  358.0  -15.653559774527022  \\
            141.0  358.0  -15.653559774527022  \\
            142.0  358.0  -15.653559774527022  \\
            143.0  358.0  -15.653559774527022  \\
            144.0  358.0  -15.653559774527022  \\
            145.0  358.0  -15.653559774527022  \\
            146.0  358.0  -15.653559774527022  \\
            147.0  358.0  -15.653559774527022  \\
            148.0  358.0  -15.653559774527022  \\
            149.0  358.0  -15.653559774527022  \\
            150.0  358.0  -15.653559774527022  \\
            151.0  358.0  -15.653559774527022  \\
            152.0  358.0  -15.653559774527022  \\
            153.0  358.0  -15.653559774527022  \\
            154.0  358.0  -15.653559774527022  \\
            155.0  358.0  -15.653559774527022  \\
            156.0  358.0  -15.653559774527022  \\
            157.0  358.0  -15.653559774527022  \\
            158.0  358.0  -15.653559774527022  \\
            159.0  358.0  -15.653559774527022  \\
            160.0  358.0  -15.653559774527022  \\
            161.0  358.0  -15.653559774527022  \\
            162.0  358.0  -15.653559774527022  \\
            163.0  358.0  -15.653559774527022  \\
            164.0  358.0  -15.653559774527022  \\
            165.0  358.0  -15.653559774527022  \\
            166.0  358.0  -15.653559774527022  \\
            167.0  358.0  -15.653559774527022  \\
            168.0  358.0  -15.653559774527022  \\
            169.0  358.0  -15.653559774527022  \\
            170.0  358.0  -15.653559774527022  \\
            171.0  358.0  -15.653559774527022  \\
            172.0  358.0  -15.653559774527022  \\
            173.0  358.0  -15.653559774527022  \\
            174.0  358.0  -15.653559774527022  \\
            175.0  358.0  -15.653559774527022  \\
            176.0  358.0  -15.653559774527022  \\
            177.0  358.0  -15.653559774527022  \\
            178.0  358.0  -15.653559774527022  \\
            179.0  358.0  -15.653559774527022  \\
            180.0  358.0  -15.653559774527022  \\
            181.0  358.0  -15.653559774527022  \\
            182.0  358.0  -15.653559774527022  \\
            183.0  358.0  -15.653559774527022  \\
            184.0  358.0  -15.653559774527022  \\
            185.0  358.0  -15.653559774527022  \\
            186.0  358.0  -15.653559774527022  \\
            187.0  358.0  -15.653559774527022  \\
            188.0  358.0  -15.653559774527022  \\
            189.0  358.0  -15.653559774527022  \\
            190.0  358.0  -15.653559774527022  \\
            191.0  358.0  -15.653559774527022  \\
            192.0  358.0  -15.653559774527022  \\
            193.0  358.0  -15.653559774527022  \\
            194.0  358.0  -15.653559774527022  \\
            195.0  358.0  -15.653559774527022  \\
            196.0  358.0  -15.653559774527022  \\
            197.0  358.0  -15.653559774527022  \\
            198.0  358.0  -5.393470242322454  \\
            199.0  358.0  -4.548865158664585  \\
            200.0  358.0  -5.51575578026345  \\
            \\
            1.0  359.0  -5.119686289831362  \\
            2.0  359.0  -4.848244043328907  \\
            3.0  359.0  -4.576722289468093  \\
            4.0  359.0  -4.304853426364505  \\
            5.0  359.0  -4.031466864146548  \\
            6.0  359.0  -3.751159126208241  \\
            7.0  359.0  -3.4221028805692857  \\
            8.0  359.0  -3.2364711539268836  \\
            9.0  359.0  -3.4969958464057727  \\
            10.0  359.0  -3.4969958464009268  \\
            11.0  359.0  -3.236471153929543  \\
            12.0  359.0  -3.4221028805659146  \\
            13.0  359.0  -3.751159126213468  \\
            14.0  359.0  -4.031466864144201  \\
            15.0  359.0  -4.30485342636696  \\
            16.0  359.0  -4.576722289469582  \\
            17.0  359.0  -4.848244043318972  \\
            18.0  359.0  -5.1196862898611695  \\
            19.0  359.0  -5.391110329617214  \\
            20.0  359.0  -5.662530201456617  \\
            21.0  359.0  -5.933949117874953  \\
            22.0  359.0  -6.205367817310023  \\
            23.0  359.0  -6.47678646473659  \\
            24.0  359.0  -6.748205102480133  \\
            25.0  359.0  -7.019623734120028  \\
            26.0  359.0  -7.291042379482276  \\
            27.0  359.0  -7.562460977075709  \\
            28.0  359.0  -7.833879677813323  \\
            29.0  359.0  -8.105298262236014  \\
            30.0  359.0  -8.37671677964264  \\
            31.0  359.0  -8.648135841256591  \\
            32.0  359.0  -8.919553907082648  \\
            33.0  359.0  -9.190972929818015  \\
            34.0  359.0  -9.462391649491147  \\
            35.0  359.0  -9.733809792478826  \\
            36.0  359.0  -10.005229265795148  \\
            37.0  359.0  -10.27664304462518  \\
            38.0  359.0  -10.548088696290648  \\
            39.0  359.0  -10.819434116402997  \\
            40.0  359.0  -11.090966658246744  \\
            41.0  359.0  -11.362269155672161  \\
            42.0  359.0  -11.633752840729477  \\
            43.0  359.0  -11.905084001103324  \\
            44.0  359.0  -12.176850911990366  \\
            45.0  359.0  -12.447241335560774  \\
            46.0  359.0  -12.72067150986351  \\
            47.0  359.0  -12.987596515863295  \\
            48.0  359.0  -13.26692668926739  \\
            49.0  359.0  -13.528589337413669  \\
            50.0  359.0  -13.806691865752967  \\
            51.0  359.0  -14.082423790698734  \\
            52.0  359.0  -14.417178219337847  \\
            53.0  359.0  -14.548522682288594  \\
            54.0  359.0  -14.784710687149257  \\
            55.0  359.0  -15.672433051747042  \\
            56.0  359.0  -15.335460295082381  \\
            57.0  359.0  -15.998142954654517  \\
            58.0  359.0  -15.744854540726106  \\
            59.0  359.0  -15.694688748216286  \\
            60.0  359.0  -15.469803540291378  \\
            61.0  359.0  -15.896760388336611  \\
            62.0  359.0  -15.223622439687437  \\
            63.0  359.0  -15.190676959235137  \\
            64.0  359.0  -15.41642681513485  \\
            65.0  359.0  -16.54327772334581  \\
            66.0  359.0  -15.334604193518157  \\
            67.0  359.0  -15.51082927334653  \\
            68.0  359.0  -15.225064531248707  \\
            69.0  359.0  -14.863785179806277  \\
            70.0  359.0  -15.17964129784058  \\
            71.0  359.0  -15.536468091248546  \\
            72.0  359.0  -15.439451715856151  \\
            73.0  359.0  -15.617945755272599  \\
            74.0  359.0  -15.986800710049533  \\
            75.0  359.0  -15.753784322137895  \\
            76.0  359.0  -16.25550344775944  \\
            77.0  359.0  -15.547179433905663  \\
            78.0  359.0  -16.269675089708535  \\
            79.0  359.0  -15.311894187205885  \\
            80.0  359.0  -15.558608560455333  \\
            81.0  359.0  -16.724696234493027  \\
            82.0  359.0  -16.401769283891486  \\
            83.0  359.0  -15.805454179598076  \\
            84.0  359.0  -16.652425245755776  \\
            85.0  359.0  -15.731546074073805  \\
            86.0  359.0  -16.30951967005931  \\
            87.0  359.0  -16.005687719896038  \\
            88.0  359.0  -15.406918038577617  \\
            89.0  359.0  -16.568507029031924  \\
            90.0  359.0  -14.94587328238916  \\
            91.0  359.0  -14.801412478721927  \\
            92.0  359.0  -15.02310246667551  \\
            93.0  359.0  -15.391498169078224  \\
            94.0  359.0  -15.194959201320206  \\
            95.0  359.0  -14.986184785088662  \\
            96.0  359.0  -15.40082246229987  \\
            97.0  359.0  -15.357090856779704  \\
            98.0  359.0  -15.52500575295702  \\
            99.0  359.0  -15.594204923259372  \\
            100.0  359.0  -15.6070327102856  \\
            101.0  359.0  -15.653559774527022  \\
            102.0  359.0  -15.653559774527022  \\
            103.0  359.0  -15.653559774527022  \\
            104.0  359.0  -15.653559774527022  \\
            105.0  359.0  -15.653559774527022  \\
            106.0  359.0  -15.653559774527022  \\
            107.0  359.0  -15.653559774527022  \\
            108.0  359.0  -15.653559774527022  \\
            109.0  359.0  -15.653559774527022  \\
            110.0  359.0  -15.653559774527022  \\
            111.0  359.0  -15.653559774527022  \\
            112.0  359.0  -15.653559774527022  \\
            113.0  359.0  -15.653559774527022  \\
            114.0  359.0  -15.653559774527022  \\
            115.0  359.0  -15.653559774527022  \\
            116.0  359.0  -15.653559774527022  \\
            117.0  359.0  -15.653559774527022  \\
            118.0  359.0  -15.653559774527022  \\
            119.0  359.0  -15.653559774527022  \\
            120.0  359.0  -15.653559774527022  \\
            121.0  359.0  -15.653559774527022  \\
            122.0  359.0  -15.653559774527022  \\
            123.0  359.0  -15.653559774527022  \\
            124.0  359.0  -15.653559774527022  \\
            125.0  359.0  -15.653559774527022  \\
            126.0  359.0  -15.653559774527022  \\
            127.0  359.0  -15.653559774527022  \\
            128.0  359.0  -15.653559774527022  \\
            129.0  359.0  -15.653559774527022  \\
            130.0  359.0  -15.653559774527022  \\
            131.0  359.0  -15.653559774527022  \\
            132.0  359.0  -15.653559774527022  \\
            133.0  359.0  -15.653559774527022  \\
            134.0  359.0  -15.653559774527022  \\
            135.0  359.0  -15.653559774527022  \\
            136.0  359.0  -15.653559774527022  \\
            137.0  359.0  -15.653559774527022  \\
            138.0  359.0  -15.653559774527022  \\
            139.0  359.0  -15.653559774527022  \\
            140.0  359.0  -15.653559774527022  \\
            141.0  359.0  -15.653559774527022  \\
            142.0  359.0  -15.653559774527022  \\
            143.0  359.0  -15.653559774527022  \\
            144.0  359.0  -15.653559774527022  \\
            145.0  359.0  -15.653559774527022  \\
            146.0  359.0  -15.653559774527022  \\
            147.0  359.0  -15.653559774527022  \\
            148.0  359.0  -15.653559774527022  \\
            149.0  359.0  -15.653559774527022  \\
            150.0  359.0  -15.653559774527022  \\
            151.0  359.0  -15.653559774527022  \\
            152.0  359.0  -15.653559774527022  \\
            153.0  359.0  -15.653559774527022  \\
            154.0  359.0  -15.653559774527022  \\
            155.0  359.0  -15.653559774527022  \\
            156.0  359.0  -15.653559774527022  \\
            157.0  359.0  -15.653559774527022  \\
            158.0  359.0  -15.653559774527022  \\
            159.0  359.0  -15.653559774527022  \\
            160.0  359.0  -15.653559774527022  \\
            161.0  359.0  -15.653559774527022  \\
            162.0  359.0  -15.653559774527022  \\
            163.0  359.0  -15.653559774527022  \\
            164.0  359.0  -15.653559774527022  \\
            165.0  359.0  -15.653559774527022  \\
            166.0  359.0  -15.653559774527022  \\
            167.0  359.0  -15.653559774527022  \\
            168.0  359.0  -15.653559774527022  \\
            169.0  359.0  -15.653559774527022  \\
            170.0  359.0  -15.653559774527022  \\
            171.0  359.0  -15.653559774527022  \\
            172.0  359.0  -15.653559774527022  \\
            173.0  359.0  -15.653559774527022  \\
            174.0  359.0  -15.653559774527022  \\
            175.0  359.0  -15.653559774527022  \\
            176.0  359.0  -15.653559774527022  \\
            177.0  359.0  -15.653559774527022  \\
            178.0  359.0  -15.653559774527022  \\
            179.0  359.0  -15.653559774527022  \\
            180.0  359.0  -15.653559774527022  \\
            181.0  359.0  -15.653559774527022  \\
            182.0  359.0  -15.653559774527022  \\
            183.0  359.0  -15.653559774527022  \\
            184.0  359.0  -15.653559774527022  \\
            185.0  359.0  -15.653559774527022  \\
            186.0  359.0  -15.653559774527022  \\
            187.0  359.0  -15.653559774527022  \\
            188.0  359.0  -15.653559774527022  \\
            189.0  359.0  -15.653559774527022  \\
            190.0  359.0  -15.653559774527022  \\
            191.0  359.0  -15.653559774527022  \\
            192.0  359.0  -15.653559774527022  \\
            193.0  359.0  -15.653559774527022  \\
            194.0  359.0  -15.653559774527022  \\
            195.0  359.0  -15.653559774527022  \\
            196.0  359.0  -15.653559774527022  \\
            197.0  359.0  -15.653559774527022  \\
            198.0  359.0  -3.563284150363661  \\
            199.0  359.0  -2.71865804150604  \\
            200.0  359.0  -3.6855519504511274  \\
            \\
            1.0  360.0  -4.902694752869282  \\
            2.0  360.0  -4.631276137563467  \\
            3.0  360.0  -4.359857579364921  \\
            4.0  360.0  -4.088438991551479  \\
            5.0  360.0  -3.8170039785564898  \\
            6.0  360.0  -3.5445450226494963  \\
            7.0  360.0  -3.2159086633667995  \\
            8.0  360.0  -2.9614097754665325  \\
            9.0  360.0  -2.933204656934138  \\
            10.0  360.0  -3.226308529950529  \\
            11.0  360.0  -4.171968053422293  \\
            12.0  360.0  -4.440998051864938  \\
            13.0  360.0  -5.191177626570613  \\
            14.0  360.0  -5.734367910306652  \\
            15.0  360.0  -6.102300220722988  \\
            16.0  360.0  -6.399198238999577  \\
            17.0  360.0  -6.676666967107827  \\
            18.0  360.0  -6.949482744017005  \\
            19.0  360.0  -7.221221872851821  \\
            20.0  360.0  -7.492713947740979  \\
            21.0  360.0  -7.764149353116054  \\
            22.0  360.0  -8.03557189473924  \\
            23.0  360.0  -8.306991354530544  \\
            24.0  360.0  -8.578410237896943  \\
            25.0  360.0  -8.849828675524403  \\
            26.0  360.0  -9.121248219673568  \\
            27.0  360.0  -9.392664229769059  \\
            28.0  360.0  -9.664086853636567  \\
            29.0  360.0  -9.935503823025778  \\
            30.0  360.0  -10.206911258744801  \\
            31.0  360.0  -10.478358062099835  \\
            32.0  360.0  -10.749744581566576  \\
            33.0  360.0  -11.021180131684263  \\
            34.0  360.0  -11.292611506435971  \\
            35.0  360.0  -11.563999497419857  \\
            36.0  360.0  -11.835487736178028  \\
            37.0  360.0  -12.106458269657157  \\
            38.0  360.0  -12.380045611261078  \\
            39.0  360.0  -12.646564966781463  \\
            40.0  360.0  -12.92492608449977  \\
            41.0  360.0  -13.190174085756038  \\
            42.0  360.0  -13.464732013851334  \\
            43.0  360.0  -13.728669228699387  \\
            44.0  360.0  -14.027116470586842  \\
            45.0  360.0  -14.226593803822583  \\
            46.0  360.0  -14.635024238950944  \\
            47.0  360.0  -14.62189677559005  \\
            48.0  360.0  -15.373287823257838  \\
            49.0  360.0  -15.068698398645035  \\
            50.0  360.0  -15.412412296241374  \\
            51.0  360.0  -15.655477738088821  \\
            52.0  360.0  -15.175675968262029  \\
            53.0  360.0  -15.613537205021254  \\
            54.0  360.0  -15.31672780055618  \\
            55.0  360.0  -15.411686245445381  \\
            56.0  360.0  -16.537148409251987  \\
            57.0  360.0  -15.808530933787507  \\
            58.0  360.0  -16.892146185721533  \\
            59.0  360.0  -15.781148017864274  \\
            60.0  360.0  -15.374929734149005  \\
            61.0  360.0  -15.992306015756052  \\
            62.0  360.0  -15.178238086308674  \\
            63.0  360.0  -15.228391450998433  \\
            64.0  360.0  -15.523922385717853  \\
            65.0  360.0  -15.818874632786798  \\
            66.0  360.0  -15.293653458881709  \\
            67.0  360.0  -15.87652268313473  \\
            68.0  360.0  -15.069928494324328  \\
            69.0  360.0  -14.86142259469123  \\
            70.0  360.0  -15.513472617982815  \\
            71.0  360.0  -15.477316359775335  \\
            72.0  360.0  -15.444444776251391  \\
            73.0  360.0  -15.73287968458409  \\
            74.0  360.0  -15.96142355370398  \\
            75.0  360.0  -15.729400896384162  \\
            76.0  360.0  -16.491339153425166  \\
            77.0  360.0  -15.518336102722532  \\
            78.0  360.0  -15.622754275173964  \\
            79.0  360.0  -15.334177224022914  \\
            80.0  360.0  -15.698163701016584  \\
            81.0  360.0  -16.17672143136313  \\
            82.0  360.0  -16.92536681665033  \\
            83.0  360.0  -15.768043331228656  \\
            84.0  360.0  -16.225182749661634  \\
            85.0  360.0  -15.7544690556268  \\
            86.0  360.0  -16.89908847528322  \\
            87.0  360.0  -15.746737333452751  \\
            88.0  360.0  -15.398582958200262  \\
            89.0  360.0  -15.657184039434911  \\
            90.0  360.0  -14.856351828372652  \\
            91.0  360.0  -14.833775524184668  \\
            92.0  360.0  -15.112092800941676  \\
            93.0  360.0  -15.427424784918529  \\
            94.0  360.0  -15.103172348638486  \\
            95.0  360.0  -15.005005915266766  \\
            96.0  360.0  -15.90594918764077  \\
            97.0  360.0  -15.302507796761752  \\
            98.0  360.0  -15.903806790141791  \\
            99.0  360.0  -15.363101375148787  \\
            100.0  360.0  -15.569548203222299  \\
            101.0  360.0  -15.653559774527022  \\
            102.0  360.0  -15.653559774527022  \\
            103.0  360.0  -15.653559774527022  \\
            104.0  360.0  -15.653559774527022  \\
            105.0  360.0  -15.653559774527022  \\
            106.0  360.0  -15.653559774527022  \\
            107.0  360.0  -15.653559774527022  \\
            108.0  360.0  -15.653559774527022  \\
            109.0  360.0  -15.653559774527022  \\
            110.0  360.0  -15.653559774527022  \\
            111.0  360.0  -15.653559774527022  \\
            112.0  360.0  -15.653559774527022  \\
            113.0  360.0  -15.653559774527022  \\
            114.0  360.0  -15.653559774527022  \\
            115.0  360.0  -15.653559774527022  \\
            116.0  360.0  -15.653559774527022  \\
            117.0  360.0  -15.653559774527022  \\
            118.0  360.0  -15.653559774527022  \\
            119.0  360.0  -15.653559774527022  \\
            120.0  360.0  -15.653559774527022  \\
            121.0  360.0  -15.653559774527022  \\
            122.0  360.0  -15.653559774527022  \\
            123.0  360.0  -15.653559774527022  \\
            124.0  360.0  -15.653559774527022  \\
            125.0  360.0  -15.653559774527022  \\
            126.0  360.0  -15.653559774527022  \\
            127.0  360.0  -15.653559774527022  \\
            128.0  360.0  -15.653559774527022  \\
            129.0  360.0  -15.653559774527022  \\
            130.0  360.0  -15.653559774527022  \\
            131.0  360.0  -15.653559774527022  \\
            132.0  360.0  -15.653559774527022  \\
            133.0  360.0  -15.653559774527022  \\
            134.0  360.0  -15.653559774527022  \\
            135.0  360.0  -15.653559774527022  \\
            136.0  360.0  -15.653559774527022  \\
            137.0  360.0  -15.653559774527022  \\
            138.0  360.0  -15.653559774527022  \\
            139.0  360.0  -15.653559774527022  \\
            140.0  360.0  -15.653559774527022  \\
            141.0  360.0  -15.653559774527022  \\
            142.0  360.0  -15.653559774527022  \\
            143.0  360.0  -15.653559774527022  \\
            144.0  360.0  -15.653559774527022  \\
            145.0  360.0  -15.653559774527022  \\
            146.0  360.0  -15.653559774527022  \\
            147.0  360.0  -15.653559774527022  \\
            148.0  360.0  -15.653559774527022  \\
            149.0  360.0  -15.653559774527022  \\
            150.0  360.0  -15.653559774527022  \\
            151.0  360.0  -15.653559774527022  \\
            152.0  360.0  -15.653559774527022  \\
            153.0  360.0  -15.653559774527022  \\
            154.0  360.0  -15.653559774527022  \\
            155.0  360.0  -15.653559774527022  \\
            156.0  360.0  -15.653559774527022  \\
            157.0  360.0  -15.653559774527022  \\
            158.0  360.0  -15.653559774527022  \\
            159.0  360.0  -15.653559774527022  \\
            160.0  360.0  -15.653559774527022  \\
            161.0  360.0  -15.653559774527022  \\
            162.0  360.0  -15.653559774527022  \\
            163.0  360.0  -15.653559774527022  \\
            164.0  360.0  -15.653559774527022  \\
            165.0  360.0  -15.653559774527022  \\
            166.0  360.0  -15.653559774527022  \\
            167.0  360.0  -15.653559774527022  \\
            168.0  360.0  -15.653559774527022  \\
            169.0  360.0  -15.653559774527022  \\
            170.0  360.0  -15.653559774527022  \\
            171.0  360.0  -15.653559774527022  \\
            172.0  360.0  -15.653559774527022  \\
            173.0  360.0  -15.653559774527022  \\
            174.0  360.0  -15.653559774527022  \\
            175.0  360.0  -15.653559774527022  \\
            176.0  360.0  -15.653559774527022  \\
            177.0  360.0  -15.653559774527022  \\
            178.0  360.0  -15.653559774527022  \\
            179.0  360.0  -15.653559774527022  \\
            180.0  360.0  -15.653559774527022  \\
            181.0  360.0  -15.653559774527022  \\
            182.0  360.0  -15.653559774527022  \\
            183.0  360.0  -15.653559774527022  \\
            184.0  360.0  -15.653559774527022  \\
            185.0  360.0  -15.653559774527022  \\
            186.0  360.0  -15.653559774527022  \\
            187.0  360.0  -15.653559774527022  \\
            188.0  360.0  -15.653559774527022  \\
            189.0  360.0  -15.653559774527022  \\
            190.0  360.0  -15.653559774527022  \\
            191.0  360.0  -15.653559774527022  \\
            192.0  360.0  -15.653559774527022  \\
            193.0  360.0  -15.653559774527022  \\
            194.0  360.0  -15.653559774527022  \\
            195.0  360.0  -15.653559774527022  \\
            196.0  360.0  -15.653559774527022  \\
            197.0  360.0  -15.653559774527022  \\
            198.0  360.0  -3.34628592348873  \\
            199.0  360.0  -2.5016594538153156  \\
            200.0  360.0  -3.4685534191721508  \\
            \\
            1.0  361.0  -4.97280811598797  \\
            2.0  361.0  -4.701437406173245  \\
            3.0  361.0  -4.4302281370522705  \\
            4.0  361.0  -4.159724298873444  \\
            5.0  361.0  -3.8922750424071055  \\
            6.0  361.0  -3.6356609737059684  \\
            7.0  361.0  -3.2682349253967686  \\
            8.0  361.0  -2.935205635934595  \\
            9.0  361.0  -2.8125015128203477  \\
            10.0  361.0  -2.93520563593609  \\
            11.0  361.0  -3.268234925394466  \\
            12.0  361.0  -3.6356609737115786  \\
            13.0  361.0  -3.8922750424035986  \\
            14.0  361.0  -4.159724298875764  \\
            15.0  361.0  -4.430228137050978  \\
            16.0  361.0  -4.701437406167603  \\
            17.0  361.0  -4.9728081160036535  \\
            18.0  361.0  -5.244215777739717  \\
            19.0  361.0  -5.515631899702525  \\
            20.0  361.0  -5.787049957718709  \\
            21.0  361.0  -6.058468460387496  \\
            22.0  361.0  -6.329887062800246  \\
            23.0  361.0  -6.6013056903302205  \\
            24.0  361.0  -6.87272432125533  \\
            25.0  361.0  -7.144142960442004  \\
            26.0  361.0  -7.415561573697354  \\
            27.0  361.0  -7.68698026048134  \\
            28.0  361.0  -7.95839882865528  \\
            29.0  361.0  -8.229817458678617  \\
            30.0  361.0  -8.50123636240093  \\
            31.0  361.0  -8.772654478369676  \\
            32.0  361.0  -9.04407361915454  \\
            33.0  361.0  -9.315492079824022  \\
            34.0  361.0  -9.58691038198295  \\
            35.0  361.0  -9.85832957229036  \\
            36.0  361.0  -10.129746386555382  \\
            37.0  361.0  -10.401176847041084  \\
            38.0  361.0  -10.67254759249654  \\
            39.0  361.0  -10.944059507380194  \\
            40.0  361.0  -11.215358516983859  \\
            41.0  361.0  -11.486868303888324  \\
            42.0  361.0  -11.758236880947992  \\
            43.0  361.0  -12.029839251319508  \\
            44.0  361.0  -12.300667932919087  \\
            45.0  361.0  -12.573602059596467  \\
            46.0  361.0  -12.84236264415144  \\
            47.0  361.0  -13.12047360934566  \\
            48.0  361.0  -13.384023929193448  \\
            49.0  361.0  -13.666481818724542  \\
            50.0  361.0  -13.940083661088485  \\
            51.0  361.0  -14.223925135284164  \\
            52.0  361.0  -14.388514736851812  \\
            53.0  361.0  -14.74112756648572  \\
            54.0  361.0  -15.350458090758869  \\
            55.0  361.0  -15.088732880997354  \\
            56.0  361.0  -15.55833356562763  \\
            57.0  361.0  -15.479069246802519  \\
            58.0  361.0  -15.776023485611516  \\
            59.0  361.0  -15.783366899002743  \\
            60.0  361.0  -15.368644736076018  \\
            61.0  361.0  -15.4967533223567  \\
            62.0  361.0  -15.162040642070158  \\
            63.0  361.0  -15.27832936089659  \\
            64.0  361.0  -15.693320085053234  \\
            65.0  361.0  -15.566799245735924  \\
            66.0  361.0  -15.298889063306438  \\
            67.0  361.0  -16.073948156806516  \\
            68.0  361.0  -14.96651122459556  \\
            69.0  361.0  -14.900688622921715  \\
            70.0  361.0  -17.221175980016593  \\
            71.0  361.0  -15.459738264411271  \\
            72.0  361.0  -15.471045555902863  \\
            73.0  361.0  -15.857035679494434  \\
            74.0  361.0  -15.894858898175496  \\
            75.0  361.0  -15.763139198121705  \\
            76.0  361.0  -15.895757810364138  \\
            77.0  361.0  -15.595371649794341  \\
            78.0  361.0  -15.412035774360197  \\
            79.0  361.0  -15.385373734017817  \\
            80.0  361.0  -15.911113890628064  \\
            81.0  361.0  -16.058042452938288  \\
            82.0  361.0  -16.166048079123126  \\
            83.0  361.0  -15.815652736049664  \\
            84.0  361.0  -15.890572047978186  \\
            85.0  361.0  -15.83788735959757  \\
            86.0  361.0  -17.324024557572596  \\
            87.0  361.0  -15.577499178561828  \\
            88.0  361.0  -15.460576716806838  \\
            89.0  361.0  -15.292516937567575  \\
            90.0  361.0  -14.805672814451492  \\
            91.0  361.0  -14.883247748135592  \\
            92.0  361.0  -15.210486177737115  \\
            93.0  361.0  -15.39375844844331  \\
            94.0  361.0  -15.036137141402094  \\
            95.0  361.0  -15.063397938524455  \\
            96.0  361.0  -15.9071321765704  \\
            97.0  361.0  -15.310220938517352  \\
            98.0  361.0  -16.072098060457407  \\
            99.0  361.0  -15.249126960033758  \\
            100.0  361.0  -15.550866616676077  \\
            101.0  361.0  -15.653559774527022  \\
            102.0  361.0  -15.653559774527022  \\
            103.0  361.0  -15.653559774527022  \\
            104.0  361.0  -15.653559774527022  \\
            105.0  361.0  -15.653559774527022  \\
            106.0  361.0  -15.653559774527022  \\
            107.0  361.0  -15.653559774527022  \\
            108.0  361.0  -15.653559774527022  \\
            109.0  361.0  -15.653559774527022  \\
            110.0  361.0  -15.653559774527022  \\
            111.0  361.0  -15.653559774527022  \\
            112.0  361.0  -15.653559774527022  \\
            113.0  361.0  -15.653559774527022  \\
            114.0  361.0  -15.653559774527022  \\
            115.0  361.0  -15.653559774527022  \\
            116.0  361.0  -15.653559774527022  \\
            117.0  361.0  -15.653559774527022  \\
            118.0  361.0  -15.653559774527022  \\
            119.0  361.0  -15.653559774527022  \\
            120.0  361.0  -15.653559774527022  \\
            121.0  361.0  -15.653559774527022  \\
            122.0  361.0  -15.653559774527022  \\
            123.0  361.0  -15.653559774527022  \\
            124.0  361.0  -15.653559774527022  \\
            125.0  361.0  -15.653559774527022  \\
            126.0  361.0  -15.653559774527022  \\
            127.0  361.0  -15.653559774527022  \\
            128.0  361.0  -15.653559774527022  \\
            129.0  361.0  -15.653559774527022  \\
            130.0  361.0  -15.653559774527022  \\
            131.0  361.0  -15.653559774527022  \\
            132.0  361.0  -15.653559774527022  \\
            133.0  361.0  -15.653559774527022  \\
            134.0  361.0  -15.653559774527022  \\
            135.0  361.0  -15.653559774527022  \\
            136.0  361.0  -15.653559774527022  \\
            137.0  361.0  -15.653559774527022  \\
            138.0  361.0  -15.653559774527022  \\
            139.0  361.0  -15.653559774527022  \\
            140.0  361.0  -15.653559774527022  \\
            141.0  361.0  -15.653559774527022  \\
            142.0  361.0  -15.653559774527022  \\
            143.0  361.0  -15.653559774527022  \\
            144.0  361.0  -15.653559774527022  \\
            145.0  361.0  -15.653559774527022  \\
            146.0  361.0  -15.653559774527022  \\
            147.0  361.0  -15.653559774527022  \\
            148.0  361.0  -15.653559774527022  \\
            149.0  361.0  -15.653559774527022  \\
            150.0  361.0  -15.653559774527022  \\
            151.0  361.0  -15.653559774527022  \\
            152.0  361.0  -15.653559774527022  \\
            153.0  361.0  -15.653559774527022  \\
            154.0  361.0  -15.653559774527022  \\
            155.0  361.0  -15.653559774527022  \\
            156.0  361.0  -15.653559774527022  \\
            157.0  361.0  -15.653559774527022  \\
            158.0  361.0  -15.653559774527022  \\
            159.0  361.0  -15.653559774527022  \\
            160.0  361.0  -15.653559774527022  \\
            161.0  361.0  -15.653559774527022  \\
            162.0  361.0  -15.653559774527022  \\
            163.0  361.0  -15.653559774527022  \\
            164.0  361.0  -15.653559774527022  \\
            165.0  361.0  -15.653559774527022  \\
            166.0  361.0  -15.653559774527022  \\
            167.0  361.0  -15.653559774527022  \\
            168.0  361.0  -15.653559774527022  \\
            169.0  361.0  -15.653559774527022  \\
            170.0  361.0  -15.653559774527022  \\
            171.0  361.0  -15.653559774527022  \\
            172.0  361.0  -15.653559774527022  \\
            173.0  361.0  -15.653559774527022  \\
            174.0  361.0  -15.653559774527022  \\
            175.0  361.0  -15.653559774527022  \\
            176.0  361.0  -15.653559774527022  \\
            177.0  361.0  -15.653559774527022  \\
            178.0  361.0  -15.653559774527022  \\
            179.0  361.0  -15.653559774527022  \\
            180.0  361.0  -15.653559774527022  \\
            181.0  361.0  -15.653559774527022  \\
            182.0  361.0  -15.653559774527022  \\
            183.0  361.0  -15.653559774527022  \\
            184.0  361.0  -15.653559774527022  \\
            185.0  361.0  -15.653559774527022  \\
            186.0  361.0  -15.653559774527022  \\
            187.0  361.0  -15.653559774527022  \\
            188.0  361.0  -15.653559774527022  \\
            189.0  361.0  -15.653559774527022  \\
            190.0  361.0  -15.653559774527022  \\
            191.0  361.0  -15.653559774527022  \\
            192.0  361.0  -15.653559774527022  \\
            193.0  361.0  -15.653559774527022  \\
            194.0  361.0  -15.653559774527022  \\
            195.0  361.0  -15.653559774527022  \\
            196.0  361.0  -15.653559774527022  \\
            197.0  361.0  -15.653559774527022  \\
            198.0  361.0  -3.416385726053589  \\
            199.0  361.0  -2.571758525021727  \\
            200.0  361.0  -3.53865260472071  \\
            \\
            1.0  362.0  -6.676666967833192  \\
            2.0  362.0  -6.399198238802539  \\
            3.0  362.0  -6.102300220629901  \\
            4.0  362.0  -5.734367910403827  \\
            5.0  362.0  -5.191177626466125  \\
            6.0  362.0  -4.440998051901447  \\
            7.0  362.0  -4.171968053442487  \\
            8.0  362.0  -3.226308529947931  \\
            9.0  362.0  -2.9332046569334764  \\
            10.0  362.0  -2.961409775467944  \\
            11.0  362.0  -3.215908663364784  \\
            12.0  362.0  -3.5445450226535407  \\
            13.0  362.0  -3.817003978554515  \\
            14.0  362.0  -4.088438991553236  \\
            15.0  362.0  -4.359857579364736  \\
            16.0  362.0  -4.631276137557857  \\
            17.0  362.0  -4.902694752884784  \\
            18.0  362.0  -5.17411338210202  \\
            19.0  362.0  -5.445532015003207  \\
            20.0  362.0  -5.716950648011983  \\
            21.0  362.0  -5.988369282171088  \\
            22.0  362.0  -6.259787915000304  \\
            23.0  362.0  -6.531206549144234  \\
            24.0  362.0  -6.802625181512999  \\
            25.0  362.0  -7.074043821155415  \\
            26.0  362.0  -7.345462435134366  \\
            27.0  362.0  -7.616881112808235  \\
            28.0  362.0  -7.88829970306847  \\
            29.0  362.0  -8.159718299846459  \\
            30.0  362.0  -8.431137186711247  \\
            31.0  362.0  -8.702555423767745  \\
            32.0  362.0  -8.973974387366736  \\
            33.0  362.0  -9.245392985969408  \\
            34.0  362.0  -9.516811314022801  \\
            35.0  362.0  -9.788230413124152  \\
            36.0  362.0  -10.059646915623158  \\
            37.0  362.0  -10.331078684908492  \\
            38.0  362.0  -10.602453890912987  \\
            39.0  362.0  -10.873947432981913  \\
            40.0  362.0  -11.145279800878772  \\
            41.0  362.0  -11.416754520919516  \\
            42.0  362.0  -11.688129539305885  \\
            43.0  362.0  -11.959732668111755  \\
            44.0  362.0  -12.230586924099432  \\
            45.0  362.0  -12.503273865693364  \\
            46.0  362.0  -12.772232634471726  \\
            47.0  362.0  -13.049043358400807  \\
            48.0  362.0  -13.314296688736215  \\
            49.0  362.0  -13.592752760548729  \\
            50.0  362.0  -13.867646189094474  \\
            51.0  362.0  -14.162523592460602  \\
            52.0  362.0  -14.34039809037783  \\
            53.0  362.0  -14.634050438110089  \\
            54.0  362.0  -15.211695834639261  \\
            55.0  362.0  -15.097731892382134  \\
            56.0  362.0  -15.534305996195066  \\
            57.0  362.0  -15.48968413304101  \\
            58.0  362.0  -15.656607142226797  \\
            59.0  362.0  -15.629155934818977  \\
            60.0  362.0  -15.495708410833675  \\
            61.0  362.0  -15.314482483852668  \\
            62.0  362.0  -15.167619651865168  \\
            63.0  362.0  -15.339060739319573  \\
            64.0  362.0  -16.037714814550085  \\
            65.0  362.0  -15.421311874528286  \\
            66.0  362.0  -15.362203706073911  \\
            67.0  362.0  -15.47728381637526  \\
            68.0  362.0  -14.899280982993135  \\
            69.0  362.0  -14.99955477784648  \\
            70.0  362.0  -15.72540861946661  \\
            71.0  362.0  -15.447127698800465  \\
            72.0  362.0  -15.528992767919354  \\
            73.0  362.0  -15.951038971565419  \\
            74.0  362.0  -15.815473310474871  \\
            75.0  362.0  -15.896542418452901  \\
            76.0  362.0  -15.66232185208763  \\
            77.0  362.0  -15.905126339670053  \\
            78.0  362.0  -15.329795639179924  \\
            79.0  362.0  -15.458792679261148  \\
            80.0  362.0  -16.326970109067997  \\
            81.0  362.0  -16.118249361068358  \\
            82.0  362.0  -15.922806294004351  \\
            83.0  362.0  -16.004405067524775  \\
            84.0  362.0  -15.76753975223773  \\
            85.0  362.0  -16.006871798176448  \\
            86.0  362.0  -16.441274595690462  \\
            87.0  362.0  -15.467218771207813  \\
            88.0  362.0  -15.657960231205314  \\
            89.0  362.0  -15.083217982480964  \\
            90.0  362.0  -14.79008167708488  \\
            91.0  362.0  -14.94659050629824  \\
            92.0  362.0  -15.30965771435546  \\
            93.0  362.0  -15.301077526995767  \\
            94.0  362.0  -14.997390296685282  \\
            95.0  362.0  -15.182477856764011  \\
            96.0  362.0  -15.502771820826023  \\
            97.0  362.0  -15.382866291657841  \\
            98.0  362.0  -15.502143211045095  \\
            99.0  362.0  -15.209703424403681  \\
            100.0  362.0  -15.555574800783896  \\
            101.0  362.0  -15.653559774527022  \\
            102.0  362.0  -15.653559774527022  \\
            103.0  362.0  -15.653559774527022  \\
            104.0  362.0  -15.653559774527022  \\
            105.0  362.0  -15.653559774527022  \\
            106.0  362.0  -15.653559774527022  \\
            107.0  362.0  -15.653559774527022  \\
            108.0  362.0  -15.653559774527022  \\
            109.0  362.0  -15.653559774527022  \\
            110.0  362.0  -15.653559774527022  \\
            111.0  362.0  -15.653559774527022  \\
            112.0  362.0  -15.653559774527022  \\
            113.0  362.0  -15.653559774527022  \\
            114.0  362.0  -15.653559774527022  \\
            115.0  362.0  -15.653559774527022  \\
            116.0  362.0  -15.653559774527022  \\
            117.0  362.0  -15.653559774527022  \\
            118.0  362.0  -15.653559774527022  \\
            119.0  362.0  -15.653559774527022  \\
            120.0  362.0  -15.653559774527022  \\
            121.0  362.0  -15.653559774527022  \\
            122.0  362.0  -15.653559774527022  \\
            123.0  362.0  -15.653559774527022  \\
            124.0  362.0  -15.653559774527022  \\
            125.0  362.0  -15.653559774527022  \\
            126.0  362.0  -15.653559774527022  \\
            127.0  362.0  -15.653559774527022  \\
            128.0  362.0  -15.653559774527022  \\
            129.0  362.0  -15.653559774527022  \\
            130.0  362.0  -15.653559774527022  \\
            131.0  362.0  -15.653559774527022  \\
            132.0  362.0  -15.653559774527022  \\
            133.0  362.0  -15.653559774527022  \\
            134.0  362.0  -15.653559774527022  \\
            135.0  362.0  -15.653559774527022  \\
            136.0  362.0  -15.653559774527022  \\
            137.0  362.0  -15.653559774527022  \\
            138.0  362.0  -15.653559774527022  \\
            139.0  362.0  -15.653559774527022  \\
            140.0  362.0  -15.653559774527022  \\
            141.0  362.0  -15.653559774527022  \\
            142.0  362.0  -15.653559774527022  \\
            143.0  362.0  -15.653559774527022  \\
            144.0  362.0  -15.653559774527022  \\
            145.0  362.0  -15.653559774527022  \\
            146.0  362.0  -15.653559774527022  \\
            147.0  362.0  -15.653559774527022  \\
            148.0  362.0  -15.653559774527022  \\
            149.0  362.0  -15.653559774527022  \\
            150.0  362.0  -15.653559774527022  \\
            151.0  362.0  -15.653559774527022  \\
            152.0  362.0  -15.653559774527022  \\
            153.0  362.0  -15.653559774527022  \\
            154.0  362.0  -15.653559774527022  \\
            155.0  362.0  -15.653559774527022  \\
            156.0  362.0  -15.653559774527022  \\
            157.0  362.0  -15.653559774527022  \\
            158.0  362.0  -15.653559774527022  \\
            159.0  362.0  -15.653559774527022  \\
            160.0  362.0  -15.653559774527022  \\
            161.0  362.0  -15.653559774527022  \\
            162.0  362.0  -15.653559774527022  \\
            163.0  362.0  -15.653559774527022  \\
            164.0  362.0  -15.653559774527022  \\
            165.0  362.0  -15.653559774527022  \\
            166.0  362.0  -15.653559774527022  \\
            167.0  362.0  -15.653559774527022  \\
            168.0  362.0  -15.653559774527022  \\
            169.0  362.0  -15.653559774527022  \\
            170.0  362.0  -15.653559774527022  \\
            171.0  362.0  -15.653559774527022  \\
            172.0  362.0  -15.653559774527022  \\
            173.0  362.0  -15.653559774527022  \\
            174.0  362.0  -15.653559774527022  \\
            175.0  362.0  -15.653559774527022  \\
            176.0  362.0  -15.653559774527022  \\
            177.0  362.0  -15.653559774527022  \\
            178.0  362.0  -15.653559774527022  \\
            179.0  362.0  -15.653559774527022  \\
            180.0  362.0  -15.653559774527022  \\
            181.0  362.0  -15.653559774527022  \\
            182.0  362.0  -15.653559774527022  \\
            183.0  362.0  -15.653559774527022  \\
            184.0  362.0  -15.653559774527022  \\
            185.0  362.0  -15.653559774527022  \\
            186.0  362.0  -15.653559774527022  \\
            187.0  362.0  -15.653559774527022  \\
            188.0  362.0  -15.653559774527022  \\
            189.0  362.0  -15.653559774527022  \\
            190.0  362.0  -15.653559774527022  \\
            191.0  362.0  -15.653559774527022  \\
            192.0  362.0  -15.653559774527022  \\
            193.0  362.0  -15.653559774527022  \\
            194.0  362.0  -15.653559774527022  \\
            195.0  362.0  -15.653559774527022  \\
            196.0  362.0  -15.653559774527022  \\
            197.0  362.0  -15.653559774527022  \\
            198.0  362.0  -5.121986274743304  \\
            199.0  362.0  -4.277453205448592  \\
            200.0  362.0  -5.244332567106623  \\
            \\
            1.0  363.0  -4.848244043329235  \\
            2.0  363.0  -4.576722289468247  \\
            3.0  363.0  -4.304853426365185  \\
            4.0  363.0  -4.031466864146548  \\
            5.0  363.0  -3.751159126208241  \\
            6.0  363.0  -3.4221028805692857  \\
            7.0  363.0  -3.2364711539268836  \\
            8.0  363.0  -3.4969958464057727  \\
            9.0  363.0  -3.4969958464009268  \\
            10.0  363.0  -3.236471153929543  \\
            11.0  363.0  -3.4221028805659146  \\
            12.0  363.0  -3.751159126213468  \\
            13.0  363.0  -4.031466864144201  \\
            14.0  363.0  -4.30485342636696  \\
            15.0  363.0  -4.576722289469582  \\
            16.0  363.0  -4.848244043318972  \\
            17.0  363.0  -5.1196862898611695  \\
            18.0  363.0  -5.391110329617214  \\
            19.0  363.0  -5.662530201456617  \\
            20.0  363.0  -5.933949117874953  \\
            21.0  363.0  -6.205367817310023  \\
            22.0  363.0  -6.47678646473659  \\
            23.0  363.0  -6.748205102480133  \\
            24.0  363.0  -7.019623734120028  \\
            25.0  363.0  -7.291042379482276  \\
            26.0  363.0  -7.562460977075709  \\
            27.0  363.0  -7.833879677813323  \\
            28.0  363.0  -8.105298262236014  \\
            29.0  363.0  -8.37671677964264  \\
            30.0  363.0  -8.648135841256591  \\
            31.0  363.0  -8.919553907082648  \\
            32.0  363.0  -9.190972929818015  \\
            33.0  363.0  -9.462391649491147  \\
            34.0  363.0  -9.733809792478826  \\
            35.0  363.0  -10.005229265795148  \\
            36.0  363.0  -10.27664304462518  \\
            37.0  363.0  -10.548088696290648  \\
            38.0  363.0  -10.819434116402997  \\
            39.0  363.0  -11.090966658246744  \\
            40.0  363.0  -11.362269155672161  \\
            41.0  363.0  -11.633752840729477  \\
            42.0  363.0  -11.905084001103324  \\
            43.0  363.0  -12.176850911990366  \\
            44.0  363.0  -12.447241335560774  \\
            45.0  363.0  -12.72067150986351  \\
            46.0  363.0  -12.987596515863295  \\
            47.0  363.0  -13.26692668926739  \\
            48.0  363.0  -13.528589337413669  \\
            49.0  363.0  -13.806691865752967  \\
            50.0  363.0  -14.082423790698734  \\
            51.0  363.0  -14.417178219337847  \\
            52.0  363.0  -14.548522682288594  \\
            53.0  363.0  -14.784710687149257  \\
            54.0  363.0  -15.672433051747042  \\
            55.0  363.0  -15.335460295082381  \\
            56.0  363.0  -15.998142954654517  \\
            57.0  363.0  -15.744854540726106  \\
            58.0  363.0  -15.694688748216286  \\
            59.0  363.0  -15.469803540291378  \\
            60.0  363.0  -15.896760388336611  \\
            61.0  363.0  -15.223622439687437  \\
            62.0  363.0  -15.190676959235137  \\
            63.0  363.0  -15.41642681513485  \\
            64.0  363.0  -16.54327772334581  \\
            65.0  363.0  -15.334604193518157  \\
            66.0  363.0  -15.51082927334653  \\
            67.0  363.0  -15.225064531248707  \\
            68.0  363.0  -14.863785179806277  \\
            69.0  363.0  -15.17964129784058  \\
            70.0  363.0  -15.536468091248546  \\
            71.0  363.0  -15.439451715856151  \\
            72.0  363.0  -15.617945755272599  \\
            73.0  363.0  -15.986800710049533  \\
            74.0  363.0  -15.753784322137895  \\
            75.0  363.0  -16.25550344775944  \\
            76.0  363.0  -15.547179433905663  \\
            77.0  363.0  -16.269675089708535  \\
            78.0  363.0  -15.311894187205885  \\
            79.0  363.0  -15.558608560455333  \\
            80.0  363.0  -16.724696234493027  \\
            81.0  363.0  -16.401769283891486  \\
            82.0  363.0  -15.805454179598076  \\
            83.0  363.0  -16.652425245755776  \\
            84.0  363.0  -15.731546074073805  \\
            85.0  363.0  -16.30951967005931  \\
            86.0  363.0  -16.005687719896038  \\
            87.0  363.0  -15.406918038577617  \\
            88.0  363.0  -16.568507029031924  \\
            89.0  363.0  -14.94587328238916  \\
            90.0  363.0  -14.801412478721927  \\
            91.0  363.0  -15.02310246667551  \\
            92.0  363.0  -15.391498169078224  \\
            93.0  363.0  -15.194959201320206  \\
            94.0  363.0  -14.986184785088662  \\
            95.0  363.0  -15.40082246229987  \\
            96.0  363.0  -15.357090856779704  \\
            97.0  363.0  -15.549712405440896  \\
            98.0  363.0  -15.273438865856608  \\
            99.0  363.0  -15.219498413030248  \\
            100.0  363.0  -15.578061038521895  \\
            101.0  363.0  -15.653559774527022  \\
            102.0  363.0  -15.653559774527022  \\
            103.0  363.0  -15.653559774527022  \\
            104.0  363.0  -15.653559774527022  \\
            105.0  363.0  -15.653559774527022  \\
            106.0  363.0  -15.653559774527022  \\
            107.0  363.0  -15.653559774527022  \\
            108.0  363.0  -15.653559774527022  \\
            109.0  363.0  -15.653559774527022  \\
            110.0  363.0  -15.653559774527022  \\
            111.0  363.0  -15.653559774527022  \\
            112.0  363.0  -15.653559774527022  \\
            113.0  363.0  -15.653559774527022  \\
            114.0  363.0  -15.653559774527022  \\
            115.0  363.0  -15.653559774527022  \\
            116.0  363.0  -15.653559774527022  \\
            117.0  363.0  -15.653559774527022  \\
            118.0  363.0  -15.653559774527022  \\
            119.0  363.0  -15.653559774527022  \\
            120.0  363.0  -15.653559774527022  \\
            121.0  363.0  -15.653559774527022  \\
            122.0  363.0  -15.653559774527022  \\
            123.0  363.0  -15.653559774527022  \\
            124.0  363.0  -15.653559774527022  \\
            125.0  363.0  -15.653559774527022  \\
            126.0  363.0  -15.653559774527022  \\
            127.0  363.0  -15.653559774527022  \\
            128.0  363.0  -15.653559774527022  \\
            129.0  363.0  -15.653559774527022  \\
            130.0  363.0  -15.653559774527022  \\
            131.0  363.0  -15.653559774527022  \\
            132.0  363.0  -15.653559774527022  \\
            133.0  363.0  -15.653559774527022  \\
            134.0  363.0  -15.653559774527022  \\
            135.0  363.0  -15.653559774527022  \\
            136.0  363.0  -15.653559774527022  \\
            137.0  363.0  -15.653559774527022  \\
            138.0  363.0  -15.653559774527022  \\
            139.0  363.0  -15.653559774527022  \\
            140.0  363.0  -15.653559774527022  \\
            141.0  363.0  -15.653559774527022  \\
            142.0  363.0  -15.653559774527022  \\
            143.0  363.0  -15.653559774527022  \\
            144.0  363.0  -15.653559774527022  \\
            145.0  363.0  -15.653559774527022  \\
            146.0  363.0  -15.653559774527022  \\
            147.0  363.0  -15.653559774527022  \\
            148.0  363.0  -15.653559774527022  \\
            149.0  363.0  -15.653559774527022  \\
            150.0  363.0  -15.653559774527022  \\
            151.0  363.0  -15.653559774527022  \\
            152.0  363.0  -15.653559774527022  \\
            153.0  363.0  -15.653559774527022  \\
            154.0  363.0  -15.653559774527022  \\
            155.0  363.0  -15.653559774527022  \\
            156.0  363.0  -15.653559774527022  \\
            157.0  363.0  -15.653559774527022  \\
            158.0  363.0  -15.653559774527022  \\
            159.0  363.0  -15.653559774527022  \\
            160.0  363.0  -15.653559774527022  \\
            161.0  363.0  -15.653559774527022  \\
            162.0  363.0  -15.653559774527022  \\
            163.0  363.0  -15.653559774527022  \\
            164.0  363.0  -15.653559774527022  \\
            165.0  363.0  -15.653559774527022  \\
            166.0  363.0  -15.653559774527022  \\
            167.0  363.0  -15.653559774527022  \\
            168.0  363.0  -15.653559774527022  \\
            169.0  363.0  -15.653559774527022  \\
            170.0  363.0  -15.653559774527022  \\
            171.0  363.0  -15.653559774527022  \\
            172.0  363.0  -15.653559774527022  \\
            173.0  363.0  -15.653559774527022  \\
            174.0  363.0  -15.653559774527022  \\
            175.0  363.0  -15.653559774527022  \\
            176.0  363.0  -15.653559774527022  \\
            177.0  363.0  -15.653559774527022  \\
            178.0  363.0  -15.653559774527022  \\
            179.0  363.0  -15.653559774527022  \\
            180.0  363.0  -15.653559774527022  \\
            181.0  363.0  -15.653559774527022  \\
            182.0  363.0  -15.653559774527022  \\
            183.0  363.0  -15.653559774527022  \\
            184.0  363.0  -15.653559774527022  \\
            185.0  363.0  -15.653559774527022  \\
            186.0  363.0  -15.653559774527022  \\
            187.0  363.0  -15.653559774527022  \\
            188.0  363.0  -15.653559774527022  \\
            189.0  363.0  -15.653559774527022  \\
            190.0  363.0  -15.653559774527022  \\
            191.0  363.0  -15.653559774527022  \\
            192.0  363.0  -15.653559774527022  \\
            193.0  363.0  -15.653559774527022  \\
            194.0  363.0  -15.653559774527022  \\
            195.0  363.0  -15.653559774527022  \\
            196.0  363.0  -15.653559774527022  \\
            197.0  363.0  -15.653559774527022  \\
            198.0  363.0  -3.2918644152098686  \\
            199.0  363.0  -2.4472395205184556  \\
            200.0  363.0  -3.414133239640708  \\
            \\
            1.0  364.0  -4.6312761375637  \\
            2.0  364.0  -4.359857579364959  \\
            3.0  364.0  -4.0884389915520485  \\
            4.0  364.0  -3.8170039785564898  \\
            5.0  364.0  -3.5445450226494963  \\
            6.0  364.0  -3.2159086633667995  \\
            7.0  364.0  -2.9614097754665325  \\
            8.0  364.0  -2.933204656934138  \\
            9.0  364.0  -3.226308529950529  \\
            10.0  364.0  -4.171968053422293  \\
            11.0  364.0  -4.440998051864938  \\
            12.0  364.0  -5.191177626570613  \\
            13.0  364.0  -5.734367910306652  \\
            14.0  364.0  -6.102300220722988  \\
            15.0  364.0  -6.399198238999577  \\
            16.0  364.0  -6.676666967107827  \\
            17.0  364.0  -6.949482744017005  \\
            18.0  364.0  -7.221221872851821  \\
            19.0  364.0  -7.492713947740979  \\
            20.0  364.0  -7.764149353116054  \\
            21.0  364.0  -8.03557189473924  \\
            22.0  364.0  -8.306991354530544  \\
            23.0  364.0  -8.578410237896943  \\
            24.0  364.0  -8.849828675524403  \\
            25.0  364.0  -9.121248219673568  \\
            26.0  364.0  -9.392664229769059  \\
            27.0  364.0  -9.664086853636567  \\
            28.0  364.0  -9.935503823025778  \\
            29.0  364.0  -10.206911258744801  \\
            30.0  364.0  -10.478358062099835  \\
            31.0  364.0  -10.749744581566576  \\
            32.0  364.0  -11.021180131684263  \\
            33.0  364.0  -11.292611506435971  \\
            34.0  364.0  -11.563999497419857  \\
            35.0  364.0  -11.835487736178028  \\
            36.0  364.0  -12.106458269657157  \\
            37.0  364.0  -12.380045611261078  \\
            38.0  364.0  -12.646564966781463  \\
            39.0  364.0  -12.92492608449977  \\
            40.0  364.0  -13.190174085756038  \\
            41.0  364.0  -13.464732013851334  \\
            42.0  364.0  -13.728669228699387  \\
            43.0  364.0  -14.027116470586842  \\
            44.0  364.0  -14.226593803822583  \\
            45.0  364.0  -14.635024238950944  \\
            46.0  364.0  -14.62189677559005  \\
            47.0  364.0  -15.373287823257838  \\
            48.0  364.0  -15.068698398645035  \\
            49.0  364.0  -15.412412296241374  \\
            50.0  364.0  -15.655477738088821  \\
            51.0  364.0  -15.175675968262029  \\
            52.0  364.0  -15.613537205021254  \\
            53.0  364.0  -15.31672780055618  \\
            54.0  364.0  -15.411686245445381  \\
            55.0  364.0  -16.537148409251987  \\
            56.0  364.0  -15.808530933787507  \\
            57.0  364.0  -16.892146185721533  \\
            58.0  364.0  -15.781148017864274  \\
            59.0  364.0  -15.374929734149005  \\
            60.0  364.0  -15.992306015756052  \\
            61.0  364.0  -15.178238086308674  \\
            62.0  364.0  -15.228391450998433  \\
            63.0  364.0  -15.523922385717853  \\
            64.0  364.0  -15.818874632786798  \\
            65.0  364.0  -15.293653458881709  \\
            66.0  364.0  -15.87652268313473  \\
            67.0  364.0  -15.069928494324328  \\
            68.0  364.0  -14.86142259469123  \\
            69.0  364.0  -15.513472617982815  \\
            70.0  364.0  -15.477316359775335  \\
            71.0  364.0  -15.444444776251391  \\
            72.0  364.0  -15.73287968458409  \\
            73.0  364.0  -15.96142355370398  \\
            74.0  364.0  -15.729400896384162  \\
            75.0  364.0  -16.491339153425166  \\
            76.0  364.0  -15.518336102722532  \\
            77.0  364.0  -15.622754275173964  \\
            78.0  364.0  -15.334177224022914  \\
            79.0  364.0  -15.698163701016584  \\
            80.0  364.0  -16.17672143136313  \\
            81.0  364.0  -16.92536681665033  \\
            82.0  364.0  -15.768043331228656  \\
            83.0  364.0  -16.225182749661634  \\
            84.0  364.0  -15.7544690556268  \\
            85.0  364.0  -16.89908847528322  \\
            86.0  364.0  -15.746737333452751  \\
            87.0  364.0  -15.398582958200262  \\
            88.0  364.0  -15.657184039434911  \\
            89.0  364.0  -14.856351828372652  \\
            90.0  364.0  -14.833775524184668  \\
            91.0  364.0  -15.112092800941676  \\
            92.0  364.0  -15.427424784918529  \\
            93.0  364.0  -15.103172348638486  \\
            94.0  364.0  -15.005005915266766  \\
            95.0  364.0  -15.90594918764077  \\
            96.0  364.0  -15.302507796761752  \\
            97.0  364.0  -15.977204813695073  \\
            98.0  364.0  -15.153347120504735  \\
            99.0  364.0  -15.267086637505916  \\
            100.0  364.0  -15.610652546541326  \\
            101.0  364.0  -15.653559774527022  \\
            102.0  364.0  -15.653559774527022  \\
            103.0  364.0  -15.653559774527022  \\
            104.0  364.0  -15.653559774527022  \\
            105.0  364.0  -15.653559774527022  \\
            106.0  364.0  -15.653559774527022  \\
            107.0  364.0  -15.653559774527022  \\
            108.0  364.0  -15.653559774527022  \\
            109.0  364.0  -15.653559774527022  \\
            110.0  364.0  -15.653559774527022  \\
            111.0  364.0  -15.653559774527022  \\
            112.0  364.0  -15.653559774527022  \\
            113.0  364.0  -15.653559774527022  \\
            114.0  364.0  -15.653559774527022  \\
            115.0  364.0  -15.653559774527022  \\
            116.0  364.0  -15.653559774527022  \\
            117.0  364.0  -15.653559774527022  \\
            118.0  364.0  -15.653559774527022  \\
            119.0  364.0  -15.653559774527022  \\
            120.0  364.0  -15.653559774527022  \\
            121.0  364.0  -15.653559774527022  \\
            122.0  364.0  -15.653559774527022  \\
            123.0  364.0  -15.653559774527022  \\
            124.0  364.0  -15.653559774527022  \\
            125.0  364.0  -15.653559774527022  \\
            126.0  364.0  -15.653559774527022  \\
            127.0  364.0  -15.653559774527022  \\
            128.0  364.0  -15.653559774527022  \\
            129.0  364.0  -15.653559774527022  \\
            130.0  364.0  -15.653559774527022  \\
            131.0  364.0  -15.653559774527022  \\
            132.0  364.0  -15.653559774527022  \\
            133.0  364.0  -15.653559774527022  \\
            134.0  364.0  -15.653559774527022  \\
            135.0  364.0  -15.653559774527022  \\
            136.0  364.0  -15.653559774527022  \\
            137.0  364.0  -15.653559774527022  \\
            138.0  364.0  -15.653559774527022  \\
            139.0  364.0  -15.653559774527022  \\
            140.0  364.0  -15.653559774527022  \\
            141.0  364.0  -15.653559774527022  \\
            142.0  364.0  -15.653559774527022  \\
            143.0  364.0  -15.653559774527022  \\
            144.0  364.0  -15.653559774527022  \\
            145.0  364.0  -15.653559774527022  \\
            146.0  364.0  -15.653559774527022  \\
            147.0  364.0  -15.653559774527022  \\
            148.0  364.0  -15.653559774527022  \\
            149.0  364.0  -15.653559774527022  \\
            150.0  364.0  -15.653559774527022  \\
            151.0  364.0  -15.653559774527022  \\
            152.0  364.0  -15.653559774527022  \\
            153.0  364.0  -15.653559774527022  \\
            154.0  364.0  -15.653559774527022  \\
            155.0  364.0  -15.653559774527022  \\
            156.0  364.0  -15.653559774527022  \\
            157.0  364.0  -15.653559774527022  \\
            158.0  364.0  -15.653559774527022  \\
            159.0  364.0  -15.653559774527022  \\
            160.0  364.0  -15.653559774527022  \\
            161.0  364.0  -15.653559774527022  \\
            162.0  364.0  -15.653559774527022  \\
            163.0  364.0  -15.653559774527022  \\
            164.0  364.0  -15.653559774527022  \\
            165.0  364.0  -15.653559774527022  \\
            166.0  364.0  -15.653559774527022  \\
            167.0  364.0  -15.653559774527022  \\
            168.0  364.0  -15.653559774527022  \\
            169.0  364.0  -15.653559774527022  \\
            170.0  364.0  -15.653559774527022  \\
            171.0  364.0  -15.653559774527022  \\
            172.0  364.0  -15.653559774527022  \\
            173.0  364.0  -15.653559774527022  \\
            174.0  364.0  -15.653559774527022  \\
            175.0  364.0  -15.653559774527022  \\
            176.0  364.0  -15.653559774527022  \\
            177.0  364.0  -15.653559774527022  \\
            178.0  364.0  -15.653559774527022  \\
            179.0  364.0  -15.653559774527022  \\
            180.0  364.0  -15.653559774527022  \\
            181.0  364.0  -15.653559774527022  \\
            182.0  364.0  -15.653559774527022  \\
            183.0  364.0  -15.653559774527022  \\
            184.0  364.0  -15.653559774527022  \\
            185.0  364.0  -15.653559774527022  \\
            186.0  364.0  -15.653559774527022  \\
            187.0  364.0  -15.653559774527022  \\
            188.0  364.0  -15.653559774527022  \\
            189.0  364.0  -15.653559774527022  \\
            190.0  364.0  -15.653559774527022  \\
            191.0  364.0  -15.653559774527022  \\
            192.0  364.0  -15.653559774527022  \\
            193.0  364.0  -15.653559774527022  \\
            194.0  364.0  -15.653559774527022  \\
            195.0  364.0  -15.653559774527022  \\
            196.0  364.0  -15.653559774527022  \\
            197.0  364.0  -15.653559774527022  \\
            198.0  364.0  -3.0748672907431285  \\
            199.0  364.0  -2.2302408201214017  \\
            200.0  364.0  -3.197134785628563  \\
            \\
            1.0  365.0  -4.701437406173475  \\
            2.0  365.0  -4.430228137052298  \\
            3.0  365.0  -4.159724298874229  \\
            4.0  365.0  -3.8922750424071055  \\
            5.0  365.0  -3.6356609737059684  \\
            6.0  365.0  -3.2682349253967686  \\
            7.0  365.0  -2.935205635934595  \\
            8.0  365.0  -2.8125015128203477  \\
            9.0  365.0  -2.93520563593609  \\
            10.0  365.0  -3.268234925394466  \\
            11.0  365.0  -3.6356609737115786  \\
            12.0  365.0  -3.8922750424035986  \\
            13.0  365.0  -4.159724298875764  \\
            14.0  365.0  -4.430228137050978  \\
            15.0  365.0  -4.701437406167603  \\
            16.0  365.0  -4.9728081160036535  \\
            17.0  365.0  -5.244215777739717  \\
            18.0  365.0  -5.515631899702525  \\
            19.0  365.0  -5.787049957718709  \\
            20.0  365.0  -6.058468460387496  \\
            21.0  365.0  -6.329887062800246  \\
            22.0  365.0  -6.6013056903302205  \\
            23.0  365.0  -6.87272432125533  \\
            24.0  365.0  -7.144142960442004  \\
            25.0  365.0  -7.415561573697354  \\
            26.0  365.0  -7.68698026048134  \\
            27.0  365.0  -7.95839882865528  \\
            28.0  365.0  -8.229817458678617  \\
            29.0  365.0  -8.50123636240093  \\
            30.0  365.0  -8.772654478369676  \\
            31.0  365.0  -9.04407361915454  \\
            32.0  365.0  -9.315492079824022  \\
            33.0  365.0  -9.58691038198295  \\
            34.0  365.0  -9.85832957229036  \\
            35.0  365.0  -10.129746386555382  \\
            36.0  365.0  -10.401176847041084  \\
            37.0  365.0  -10.67254759249654  \\
            38.0  365.0  -10.944059507380194  \\
            39.0  365.0  -11.215358516983859  \\
            40.0  365.0  -11.486868303888324  \\
            41.0  365.0  -11.758236880947992  \\
            42.0  365.0  -12.029839251319508  \\
            43.0  365.0  -12.300667932919087  \\
            44.0  365.0  -12.573602059596467  \\
            45.0  365.0  -12.84236264415144  \\
            46.0  365.0  -13.12047360934566  \\
            47.0  365.0  -13.384023929193448  \\
            48.0  365.0  -13.666481818724542  \\
            49.0  365.0  -13.940083661088485  \\
            50.0  365.0  -14.223925135284164  \\
            51.0  365.0  -14.388514736851812  \\
            52.0  365.0  -14.74112756648572  \\
            53.0  365.0  -15.350458090758869  \\
            54.0  365.0  -15.088732880997354  \\
            55.0  365.0  -15.55833356562763  \\
            56.0  365.0  -15.479069246802519  \\
            57.0  365.0  -15.776023485611516  \\
            58.0  365.0  -15.783366899002743  \\
            59.0  365.0  -15.368644736076018  \\
            60.0  365.0  -15.4967533223567  \\
            61.0  365.0  -15.162040642070158  \\
            62.0  365.0  -15.27832936089659  \\
            63.0  365.0  -15.693320085053234  \\
            64.0  365.0  -15.566799245735924  \\
            65.0  365.0  -15.298889063306438  \\
            66.0  365.0  -16.073948156806516  \\
            67.0  365.0  -14.96651122459556  \\
            68.0  365.0  -14.900688622921715  \\
            69.0  365.0  -17.221175980016593  \\
            70.0  365.0  -15.459738264411271  \\
            71.0  365.0  -15.471045555902863  \\
            72.0  365.0  -15.857035679494434  \\
            73.0  365.0  -15.894858898175496  \\
            74.0  365.0  -15.763139198121705  \\
            75.0  365.0  -15.895757810364138  \\
            76.0  365.0  -15.595371649794341  \\
            77.0  365.0  -15.412035774360197  \\
            78.0  365.0  -15.385373734017817  \\
            79.0  365.0  -15.911113890628064  \\
            80.0  365.0  -16.058042452938288  \\
            81.0  365.0  -16.166048079123126  \\
            82.0  365.0  -15.815652736049664  \\
            83.0  365.0  -15.890572047978186  \\
            84.0  365.0  -15.83788735959757  \\
            85.0  365.0  -17.324024557572596  \\
            86.0  365.0  -15.577499178561828  \\
            87.0  365.0  -15.460576716806838  \\
            88.0  365.0  -15.292516937567575  \\
            89.0  365.0  -14.805672814451492  \\
            90.0  365.0  -14.883247748135592  \\
            91.0  365.0  -15.210486177737115  \\
            92.0  365.0  -15.39375844844331  \\
            93.0  365.0  -15.036137141402094  \\
            94.0  365.0  -15.063397938524455  \\
            95.0  365.0  -15.9071321765704  \\
            96.0  365.0  -15.310220938517352  \\
            97.0  365.0  -15.984576772976693  \\
            98.0  365.0  -15.103889725974279  \\
            99.0  365.0  -15.3490688792891  \\
            100.0  365.0  -15.644194422471504  \\
            101.0  365.0  -15.653559774527022  \\
            102.0  365.0  -15.653559774527022  \\
            103.0  365.0  -15.653559774527022  \\
            104.0  365.0  -15.653559774527022  \\
            105.0  365.0  -15.653559774527022  \\
            106.0  365.0  -15.653559774527022  \\
            107.0  365.0  -15.653559774527022  \\
            108.0  365.0  -15.653559774527022  \\
            109.0  365.0  -15.653559774527022  \\
            110.0  365.0  -15.653559774527022  \\
            111.0  365.0  -15.653559774527022  \\
            112.0  365.0  -15.653559774527022  \\
            113.0  365.0  -15.653559774527022  \\
            114.0  365.0  -15.653559774527022  \\
            115.0  365.0  -15.653559774527022  \\
            116.0  365.0  -15.653559774527022  \\
            117.0  365.0  -15.653559774527022  \\
            118.0  365.0  -15.653559774527022  \\
            119.0  365.0  -15.653559774527022  \\
            120.0  365.0  -15.653559774527022  \\
            121.0  365.0  -15.653559774527022  \\
            122.0  365.0  -15.653559774527022  \\
            123.0  365.0  -15.653559774527022  \\
            124.0  365.0  -15.653559774527022  \\
            125.0  365.0  -15.653559774527022  \\
            126.0  365.0  -15.653559774527022  \\
            127.0  365.0  -15.653559774527022  \\
            128.0  365.0  -15.653559774527022  \\
            129.0  365.0  -15.653559774527022  \\
            130.0  365.0  -15.653559774527022  \\
            131.0  365.0  -15.653559774527022  \\
            132.0  365.0  -15.653559774527022  \\
            133.0  365.0  -15.653559774527022  \\
            134.0  365.0  -15.653559774527022  \\
            135.0  365.0  -15.653559774527022  \\
            136.0  365.0  -15.653559774527022  \\
            137.0  365.0  -15.653559774527022  \\
            138.0  365.0  -15.653559774527022  \\
            139.0  365.0  -15.653559774527022  \\
            140.0  365.0  -15.653559774527022  \\
            141.0  365.0  -15.653559774527022  \\
            142.0  365.0  -15.653559774527022  \\
            143.0  365.0  -15.653559774527022  \\
            144.0  365.0  -15.653559774527022  \\
            145.0  365.0  -15.653559774527022  \\
            146.0  365.0  -15.653559774527022  \\
            147.0  365.0  -15.653559774527022  \\
            148.0  365.0  -15.653559774527022  \\
            149.0  365.0  -15.653559774527022  \\
            150.0  365.0  -15.653559774527022  \\
            151.0  365.0  -15.653559774527022  \\
            152.0  365.0  -15.653559774527022  \\
            153.0  365.0  -15.653559774527022  \\
            154.0  365.0  -15.653559774527022  \\
            155.0  365.0  -15.653559774527022  \\
            156.0  365.0  -15.653559774527022  \\
            157.0  365.0  -15.653559774527022  \\
            158.0  365.0  -15.653559774527022  \\
            159.0  365.0  -15.653559774527022  \\
            160.0  365.0  -15.653559774527022  \\
            161.0  365.0  -15.653559774527022  \\
            162.0  365.0  -15.653559774527022  \\
            163.0  365.0  -15.653559774527022  \\
            164.0  365.0  -15.653559774527022  \\
            165.0  365.0  -15.653559774527022  \\
            166.0  365.0  -15.653559774527022  \\
            167.0  365.0  -15.653559774527022  \\
            168.0  365.0  -15.653559774527022  \\
            169.0  365.0  -15.653559774527022  \\
            170.0  365.0  -15.653559774527022  \\
            171.0  365.0  -15.653559774527022  \\
            172.0  365.0  -15.653559774527022  \\
            173.0  365.0  -15.653559774527022  \\
            174.0  365.0  -15.653559774527022  \\
            175.0  365.0  -15.653559774527022  \\
            176.0  365.0  -15.653559774527022  \\
            177.0  365.0  -15.653559774527022  \\
            178.0  365.0  -15.653559774527022  \\
            179.0  365.0  -15.653559774527022  \\
            180.0  365.0  -15.653559774527022  \\
            181.0  365.0  -15.653559774527022  \\
            182.0  365.0  -15.653559774527022  \\
            183.0  365.0  -15.653559774527022  \\
            184.0  365.0  -15.653559774527022  \\
            185.0  365.0  -15.653559774527022  \\
            186.0  365.0  -15.653559774527022  \\
            187.0  365.0  -15.653559774527022  \\
            188.0  365.0  -15.653559774527022  \\
            189.0  365.0  -15.653559774527022  \\
            190.0  365.0  -15.653559774527022  \\
            191.0  365.0  -15.653559774527022  \\
            192.0  365.0  -15.653559774527022  \\
            193.0  365.0  -15.653559774527022  \\
            194.0  365.0  -15.653559774527022  \\
            195.0  365.0  -15.653559774527022  \\
            196.0  365.0  -15.653559774527022  \\
            197.0  365.0  -15.653559774527022  \\
            198.0  365.0  -3.1449693278524236  \\
            199.0  365.0  -2.300339662877551  \\
            200.0  365.0  -3.26723412779667  \\
            \\
            1.0  366.0  -6.399198238798661  \\
            2.0  366.0  -6.1023002206265256  \\
            3.0  366.0  -5.734367910373633  \\
            4.0  366.0  -5.191177626466125  \\
            5.0  366.0  -4.440998051901447  \\
            6.0  366.0  -4.171968053442487  \\
            7.0  366.0  -3.226308529947931  \\
            8.0  366.0  -2.9332046569334764  \\
            9.0  366.0  -2.961409775467944  \\
            10.0  366.0  -3.215908663364784  \\
            11.0  366.0  -3.5445450226535407  \\
            12.0  366.0  -3.817003978554515  \\
            13.0  366.0  -4.088438991553236  \\
            14.0  366.0  -4.359857579364736  \\
            15.0  366.0  -4.631276137557857  \\
            16.0  366.0  -4.902694752884784  \\
            17.0  366.0  -5.17411338210202  \\
            18.0  366.0  -5.445532015003207  \\
            19.0  366.0  -5.716950648011983  \\
            20.0  366.0  -5.988369282171088  \\
            21.0  366.0  -6.259787915000304  \\
            22.0  366.0  -6.531206549144234  \\
            23.0  366.0  -6.802625181512999  \\
            24.0  366.0  -7.074043821155415  \\
            25.0  366.0  -7.345462435134366  \\
            26.0  366.0  -7.616881112808235  \\
            27.0  366.0  -7.88829970306847  \\
            28.0  366.0  -8.159718299846459  \\
            29.0  366.0  -8.431137186711247  \\
            30.0  366.0  -8.702555423767745  \\
            31.0  366.0  -8.973974387366736  \\
            32.0  366.0  -9.245392985969408  \\
            33.0  366.0  -9.516811314022801  \\
            34.0  366.0  -9.788230413124152  \\
            35.0  366.0  -10.059646915623158  \\
            36.0  366.0  -10.331078684908492  \\
            37.0  366.0  -10.602453890912987  \\
            38.0  366.0  -10.873947432981913  \\
            39.0  366.0  -11.145279800878772  \\
            40.0  366.0  -11.416754520919516  \\
            41.0  366.0  -11.688129539305885  \\
            42.0  366.0  -11.959732668111755  \\
            43.0  366.0  -12.230586924099432  \\
            44.0  366.0  -12.503273865693364  \\
            45.0  366.0  -12.772232634471726  \\
            46.0  366.0  -13.049043358400807  \\
            47.0  366.0  -13.314296688736215  \\
            48.0  366.0  -13.592752760548729  \\
            49.0  366.0  -13.867646189094474  \\
            50.0  366.0  -14.162523592460602  \\
            51.0  366.0  -14.34039809037783  \\
            52.0  366.0  -14.634050438110089  \\
            53.0  366.0  -15.211695834639261  \\
            54.0  366.0  -15.097731892382134  \\
            55.0  366.0  -15.534305996195066  \\
            56.0  366.0  -15.48968413304101  \\
            57.0  366.0  -15.656607142226797  \\
            58.0  366.0  -15.629155934818977  \\
            59.0  366.0  -15.495708410833675  \\
            60.0  366.0  -15.314482483852668  \\
            61.0  366.0  -15.167619651865168  \\
            62.0  366.0  -15.339060739319573  \\
            63.0  366.0  -16.037714814550085  \\
            64.0  366.0  -15.421311874528286  \\
            65.0  366.0  -15.362203706073911  \\
            66.0  366.0  -15.47728381637526  \\
            67.0  366.0  -14.899280982993135  \\
            68.0  366.0  -14.99955477784648  \\
            69.0  366.0  -15.72540861946661  \\
            70.0  366.0  -15.447127698800465  \\
            71.0  366.0  -15.528992767919354  \\
            72.0  366.0  -15.951038971565419  \\
            73.0  366.0  -15.815473310474871  \\
            74.0  366.0  -15.896542418452901  \\
            75.0  366.0  -15.66232185208763  \\
            76.0  366.0  -15.905126339670053  \\
            77.0  366.0  -15.329795639179924  \\
            78.0  366.0  -15.458792679261148  \\
            79.0  366.0  -16.326970109067997  \\
            80.0  366.0  -16.118249361068358  \\
            81.0  366.0  -15.922806294004351  \\
            82.0  366.0  -16.004405067524775  \\
            83.0  366.0  -15.76753975223773  \\
            84.0  366.0  -16.006871798176448  \\
            85.0  366.0  -16.441274595690462  \\
            86.0  366.0  -15.467218771207813  \\
            87.0  366.0  -15.657960231205314  \\
            88.0  366.0  -15.083217982480964  \\
            89.0  366.0  -14.79008167708488  \\
            90.0  366.0  -14.94659050629824  \\
            91.0  366.0  -15.30965771435546  \\
            92.0  366.0  -15.301077526995767  \\
            93.0  366.0  -14.997390296685282  \\
            94.0  366.0  -15.182477856764011  \\
            95.0  366.0  -15.502771820826023  \\
            96.0  366.0  -15.382866291657841  \\
            97.0  366.0  -15.482696867621943  \\
            98.0  366.0  -15.117735100907936  \\
            99.0  366.0  -15.467076102924269  \\
            100.0  366.0  -15.66924556873816  \\
            101.0  366.0  -15.653559774527022  \\
            102.0  366.0  -15.653559774527022  \\
            103.0  366.0  -15.653559774527022  \\
            104.0  366.0  -15.653559774527022  \\
            105.0  366.0  -15.653559774527022  \\
            106.0  366.0  -15.653559774527022  \\
            107.0  366.0  -15.653559774527022  \\
            108.0  366.0  -15.653559774527022  \\
            109.0  366.0  -15.653559774527022  \\
            110.0  366.0  -15.653559774527022  \\
            111.0  366.0  -15.653559774527022  \\
            112.0  366.0  -15.653559774527022  \\
            113.0  366.0  -15.653559774527022  \\
            114.0  366.0  -15.653559774527022  \\
            115.0  366.0  -15.653559774527022  \\
            116.0  366.0  -15.653559774527022  \\
            117.0  366.0  -15.653559774527022  \\
            118.0  366.0  -15.653559774527022  \\
            119.0  366.0  -15.653559774527022  \\
            120.0  366.0  -15.653559774527022  \\
            121.0  366.0  -15.653559774527022  \\
            122.0  366.0  -15.653559774527022  \\
            123.0  366.0  -15.653559774527022  \\
            124.0  366.0  -15.653559774527022  \\
            125.0  366.0  -15.653559774527022  \\
            126.0  366.0  -15.653559774527022  \\
            127.0  366.0  -15.653559774527022  \\
            128.0  366.0  -15.653559774527022  \\
            129.0  366.0  -15.653559774527022  \\
            130.0  366.0  -15.653559774527022  \\
            131.0  366.0  -15.653559774527022  \\
            132.0  366.0  -15.653559774527022  \\
            133.0  366.0  -15.653559774527022  \\
            134.0  366.0  -15.653559774527022  \\
            135.0  366.0  -15.653559774527022  \\
            136.0  366.0  -15.653559774527022  \\
            137.0  366.0  -15.653559774527022  \\
            138.0  366.0  -15.653559774527022  \\
            139.0  366.0  -15.653559774527022  \\
            140.0  366.0  -15.653559774527022  \\
            141.0  366.0  -15.653559774527022  \\
            142.0  366.0  -15.653559774527022  \\
            143.0  366.0  -15.653559774527022  \\
            144.0  366.0  -15.653559774527022  \\
            145.0  366.0  -15.653559774527022  \\
            146.0  366.0  -15.653559774527022  \\
            147.0  366.0  -15.653559774527022  \\
            148.0  366.0  -15.653559774527022  \\
            149.0  366.0  -15.653559774527022  \\
            150.0  366.0  -15.653559774527022  \\
            151.0  366.0  -15.653559774527022  \\
            152.0  366.0  -15.653559774527022  \\
            153.0  366.0  -15.653559774527022  \\
            154.0  366.0  -15.653559774527022  \\
            155.0  366.0  -15.653559774527022  \\
            156.0  366.0  -15.653559774527022  \\
            157.0  366.0  -15.653559774527022  \\
            158.0  366.0  -15.653559774527022  \\
            159.0  366.0  -15.653559774527022  \\
            160.0  366.0  -15.653559774527022  \\
            161.0  366.0  -15.653559774527022  \\
            162.0  366.0  -15.653559774527022  \\
            163.0  366.0  -15.653559774527022  \\
            164.0  366.0  -15.653559774527022  \\
            165.0  366.0  -15.653559774527022  \\
            166.0  366.0  -15.653559774527022  \\
            167.0  366.0  -15.653559774527022  \\
            168.0  366.0  -15.653559774527022  \\
            169.0  366.0  -15.653559774527022  \\
            170.0  366.0  -15.653559774527022  \\
            171.0  366.0  -15.653559774527022  \\
            172.0  366.0  -15.653559774527022  \\
            173.0  366.0  -15.653559774527022  \\
            174.0  366.0  -15.653559774527022  \\
            175.0  366.0  -15.653559774527022  \\
            176.0  366.0  -15.653559774527022  \\
            177.0  366.0  -15.653559774527022  \\
            178.0  366.0  -15.653559774527022  \\
            179.0  366.0  -15.653559774527022  \\
            180.0  366.0  -15.653559774527022  \\
            181.0  366.0  -15.653559774527022  \\
            182.0  366.0  -15.653559774527022  \\
            183.0  366.0  -15.653559774527022  \\
            184.0  366.0  -15.653559774527022  \\
            185.0  366.0  -15.653559774527022  \\
            186.0  366.0  -15.653559774527022  \\
            187.0  366.0  -15.653559774527022  \\
            188.0  366.0  -15.653559774527022  \\
            189.0  366.0  -15.653559774527022  \\
            190.0  366.0  -15.653559774527022  \\
            191.0  366.0  -15.653559774527022  \\
            192.0  366.0  -15.653559774527022  \\
            193.0  366.0  -15.653559774527022  \\
            194.0  366.0  -15.653559774527022  \\
            195.0  366.0  -15.653559774527022  \\
            196.0  366.0  -15.653559774527022  \\
            197.0  366.0  -15.653559774527022  \\
            198.0  366.0  -4.850282398038015  \\
            199.0  366.0  -4.006063750838106  \\
            200.0  366.0  -4.9728939308701055  \\
            \\
            1.0  367.0  -4.576722289468366  \\
            2.0  367.0  -4.3048534263651055  \\
            3.0  367.0  -4.031466864145947  \\
            4.0  367.0  -3.751159126208241  \\
            5.0  367.0  -3.4221028805692857  \\
            6.0  367.0  -3.2364711539268836  \\
            7.0  367.0  -3.4969958464057727  \\
            8.0  367.0  -3.4969958464009268  \\
            9.0  367.0  -3.236471153929543  \\
            10.0  367.0  -3.4221028805659146  \\
            11.0  367.0  -3.751159126213468  \\
            12.0  367.0  -4.031466864144201  \\
            13.0  367.0  -4.30485342636696  \\
            14.0  367.0  -4.576722289469582  \\
            15.0  367.0  -4.848244043318972  \\
            16.0  367.0  -5.1196862898611695  \\
            17.0  367.0  -5.391110329617214  \\
            18.0  367.0  -5.662530201456617  \\
            19.0  367.0  -5.933949117874953  \\
            20.0  367.0  -6.205367817310023  \\
            21.0  367.0  -6.47678646473659  \\
            22.0  367.0  -6.748205102480133  \\
            23.0  367.0  -7.019623734120028  \\
            24.0  367.0  -7.291042379482276  \\
            25.0  367.0  -7.562460977075709  \\
            26.0  367.0  -7.833879677813323  \\
            27.0  367.0  -8.105298262236014  \\
            28.0  367.0  -8.37671677964264  \\
            29.0  367.0  -8.648135841256591  \\
            30.0  367.0  -8.919553907082648  \\
            31.0  367.0  -9.190972929818015  \\
            32.0  367.0  -9.462391649491147  \\
            33.0  367.0  -9.733809792478826  \\
            34.0  367.0  -10.005229265795148  \\
            35.0  367.0  -10.27664304462518  \\
            36.0  367.0  -10.548088696290648  \\
            37.0  367.0  -10.819434116402997  \\
            38.0  367.0  -11.090966658246744  \\
            39.0  367.0  -11.362269155672161  \\
            40.0  367.0  -11.633752840729477  \\
            41.0  367.0  -11.905084001103324  \\
            42.0  367.0  -12.176850911990366  \\
            43.0  367.0  -12.447241335560774  \\
            44.0  367.0  -12.72067150986351  \\
            45.0  367.0  -12.987596515863295  \\
            46.0  367.0  -13.26692668926739  \\
            47.0  367.0  -13.528589337413669  \\
            48.0  367.0  -13.806691865752967  \\
            49.0  367.0  -14.082423790698734  \\
            50.0  367.0  -14.417178219337847  \\
            51.0  367.0  -14.548522682288594  \\
            52.0  367.0  -14.784710687149257  \\
            53.0  367.0  -15.672433051747042  \\
            54.0  367.0  -15.335460295082381  \\
            55.0  367.0  -15.998142954654517  \\
            56.0  367.0  -15.744854540726106  \\
            57.0  367.0  -15.694688748216286  \\
            58.0  367.0  -15.469803540291378  \\
            59.0  367.0  -15.896760388336611  \\
            60.0  367.0  -15.223622439687437  \\
            61.0  367.0  -15.190676959235137  \\
            62.0  367.0  -15.41642681513485  \\
            63.0  367.0  -16.54327772334581  \\
            64.0  367.0  -15.334604193518157  \\
            65.0  367.0  -15.51082927334653  \\
            66.0  367.0  -15.225064531248707  \\
            67.0  367.0  -14.863785179806277  \\
            68.0  367.0  -15.17964129784058  \\
            69.0  367.0  -15.536468091248546  \\
            70.0  367.0  -15.439451715856151  \\
            71.0  367.0  -15.617945755272599  \\
            72.0  367.0  -15.986800710049533  \\
            73.0  367.0  -15.753784322137895  \\
            74.0  367.0  -16.25550344775944  \\
            75.0  367.0  -15.547179433905663  \\
            76.0  367.0  -16.269675089708535  \\
            77.0  367.0  -15.311894187205885  \\
            78.0  367.0  -15.558608560455333  \\
            79.0  367.0  -16.724696234493027  \\
            80.0  367.0  -16.401769283891486  \\
            81.0  367.0  -15.805454179598076  \\
            82.0  367.0  -16.652425245755776  \\
            83.0  367.0  -15.731546074073805  \\
            84.0  367.0  -16.30951967005931  \\
            85.0  367.0  -16.005687719896038  \\
            86.0  367.0  -15.406918038577617  \\
            87.0  367.0  -16.568507029031924  \\
            88.0  367.0  -14.94587328238916  \\
            89.0  367.0  -14.801412478721927  \\
            90.0  367.0  -15.02310246667551  \\
            91.0  367.0  -15.391498169078224  \\
            92.0  367.0  -15.194959201320206  \\
            93.0  367.0  -14.986184785088662  \\
            94.0  367.0  -15.40082246229987  \\
            95.0  367.0  -15.357090856779704  \\
            96.0  367.0  -15.549712405440896  \\
            97.0  367.0  -15.267492265956218  \\
            98.0  367.0  -15.18549098910493  \\
            99.0  367.0  -15.634981088415094  \\
            100.0  367.0  -15.685601623702766  \\
            101.0  367.0  -15.653559774527022  \\
            102.0  367.0  -15.653559774527022  \\
            103.0  367.0  -15.653559774527022  \\
            104.0  367.0  -15.653559774527022  \\
            105.0  367.0  -15.653559774527022  \\
            106.0  367.0  -15.653559774527022  \\
            107.0  367.0  -15.653559774527022  \\
            108.0  367.0  -15.653559774527022  \\
            109.0  367.0  -15.653559774527022  \\
            110.0  367.0  -15.653559774527022  \\
            111.0  367.0  -15.653559774527022  \\
            112.0  367.0  -15.653559774527022  \\
            113.0  367.0  -15.653559774527022  \\
            114.0  367.0  -15.653559774527022  \\
            115.0  367.0  -15.653559774527022  \\
            116.0  367.0  -15.653559774527022  \\
            117.0  367.0  -15.653559774527022  \\
            118.0  367.0  -15.653559774527022  \\
            119.0  367.0  -15.653559774527022  \\
            120.0  367.0  -15.653559774527022  \\
            121.0  367.0  -15.653559774527022  \\
            122.0  367.0  -15.653559774527022  \\
            123.0  367.0  -15.653559774527022  \\
            124.0  367.0  -15.653559774527022  \\
            125.0  367.0  -15.653559774527022  \\
            126.0  367.0  -15.653559774527022  \\
            127.0  367.0  -15.653559774527022  \\
            128.0  367.0  -15.653559774527022  \\
            129.0  367.0  -15.653559774527022  \\
            130.0  367.0  -15.653559774527022  \\
            131.0  367.0  -15.653559774527022  \\
            132.0  367.0  -15.653559774527022  \\
            133.0  367.0  -15.653559774527022  \\
            134.0  367.0  -15.653559774527022  \\
            135.0  367.0  -15.653559774527022  \\
            136.0  367.0  -15.653559774527022  \\
            137.0  367.0  -15.653559774527022  \\
            138.0  367.0  -15.653559774527022  \\
            139.0  367.0  -15.653559774527022  \\
            140.0  367.0  -15.653559774527022  \\
            141.0  367.0  -15.653559774527022  \\
            142.0  367.0  -15.653559774527022  \\
            143.0  367.0  -15.653559774527022  \\
            144.0  367.0  -15.653559774527022  \\
            145.0  367.0  -15.653559774527022  \\
            146.0  367.0  -15.653559774527022  \\
            147.0  367.0  -15.653559774527022  \\
            148.0  367.0  -15.653559774527022  \\
            149.0  367.0  -15.653559774527022  \\
            150.0  367.0  -15.653559774527022  \\
            151.0  367.0  -15.653559774527022  \\
            152.0  367.0  -15.653559774527022  \\
            153.0  367.0  -15.653559774527022  \\
            154.0  367.0  -15.653559774527022  \\
            155.0  367.0  -15.653559774527022  \\
            156.0  367.0  -15.653559774527022  \\
            157.0  367.0  -15.653559774527022  \\
            158.0  367.0  -15.653559774527022  \\
            159.0  367.0  -15.653559774527022  \\
            160.0  367.0  -15.653559774527022  \\
            161.0  367.0  -15.653559774527022  \\
            162.0  367.0  -15.653559774527022  \\
            163.0  367.0  -15.653559774527022  \\
            164.0  367.0  -15.653559774527022  \\
            165.0  367.0  -15.653559774527022  \\
            166.0  367.0  -15.653559774527022  \\
            167.0  367.0  -15.653559774527022  \\
            168.0  367.0  -15.653559774527022  \\
            169.0  367.0  -15.653559774527022  \\
            170.0  367.0  -15.653559774527022  \\
            171.0  367.0  -15.653559774527022  \\
            172.0  367.0  -15.653559774527022  \\
            173.0  367.0  -15.653559774527022  \\
            174.0  367.0  -15.653559774527022  \\
            175.0  367.0  -15.653559774527022  \\
            176.0  367.0  -15.653559774527022  \\
            177.0  367.0  -15.653559774527022  \\
            178.0  367.0  -15.653559774527022  \\
            179.0  367.0  -15.653559774527022  \\
            180.0  367.0  -15.653559774527022  \\
            181.0  367.0  -15.653559774527022  \\
            182.0  367.0  -15.653559774527022  \\
            183.0  367.0  -15.653559774527022  \\
            184.0  367.0  -15.653559774527022  \\
            185.0  367.0  -15.653559774527022  \\
            186.0  367.0  -15.653559774527022  \\
            187.0  367.0  -15.653559774527022  \\
            188.0  367.0  -15.653559774527022  \\
            189.0  367.0  -15.653559774527022  \\
            190.0  367.0  -15.653559774527022  \\
            191.0  367.0  -15.653559774527022  \\
            192.0  367.0  -15.653559774527022  \\
            193.0  367.0  -15.653559774527022  \\
            194.0  367.0  -15.653559774527022  \\
            195.0  367.0  -15.653559774527022  \\
            196.0  367.0  -15.653559774527022  \\
            197.0  367.0  -15.653559774527022  \\
            198.0  367.0  -3.020440970421991  \\
            199.0  367.0  -2.1758213787940055  \\
            200.0  367.0  -3.142714268812159  \\
            \\
            1.0  368.0  -4.359857579365158  \\
            2.0  368.0  -4.088438991552031  \\
            3.0  368.0  -3.817003978556079  \\
            4.0  368.0  -3.5445450226494963  \\
            5.0  368.0  -3.2159086633667995  \\
            6.0  368.0  -2.9614097754665325  \\
            7.0  368.0  -2.933204656934138  \\
            8.0  368.0  -3.226308529950529  \\
            9.0  368.0  -4.171968053422293  \\
            10.0  368.0  -4.440998051864938  \\
            11.0  368.0  -5.191177626570613  \\
            12.0  368.0  -5.734367910306652  \\
            13.0  368.0  -6.102300220722988  \\
            14.0  368.0  -6.399198238999577  \\
            15.0  368.0  -6.676666967107827  \\
            16.0  368.0  -6.949482744017005  \\
            17.0  368.0  -7.221221872851821  \\
            18.0  368.0  -7.492713947740979  \\
            19.0  368.0  -7.764149353116054  \\
            20.0  368.0  -8.03557189473924  \\
            21.0  368.0  -8.306991354530544  \\
            22.0  368.0  -8.578410237896943  \\
            23.0  368.0  -8.849828675524403  \\
            24.0  368.0  -9.121248219673568  \\
            25.0  368.0  -9.392664229769059  \\
            26.0  368.0  -9.664086853636567  \\
            27.0  368.0  -9.935503823025778  \\
            28.0  368.0  -10.206911258744801  \\
            29.0  368.0  -10.478358062099835  \\
            30.0  368.0  -10.749744581566576  \\
            31.0  368.0  -11.021180131684263  \\
            32.0  368.0  -11.292611506435971  \\
            33.0  368.0  -11.563999497419857  \\
            34.0  368.0  -11.835487736178028  \\
            35.0  368.0  -12.106458269657157  \\
            36.0  368.0  -12.380045611261078  \\
            37.0  368.0  -12.646564966781463  \\
            38.0  368.0  -12.92492608449977  \\
            39.0  368.0  -13.190174085756038  \\
            40.0  368.0  -13.464732013851334  \\
            41.0  368.0  -13.728669228699387  \\
            42.0  368.0  -14.027116470586842  \\
            43.0  368.0  -14.226593803822583  \\
            44.0  368.0  -14.635024238950944  \\
            45.0  368.0  -14.62189677559005  \\
            46.0  368.0  -15.373287823257838  \\
            47.0  368.0  -15.068698398645035  \\
            48.0  368.0  -15.412412296241374  \\
            49.0  368.0  -15.655477738088821  \\
            50.0  368.0  -15.175675968262029  \\
            51.0  368.0  -15.613537205021254  \\
            52.0  368.0  -15.31672780055618  \\
            53.0  368.0  -15.411686245445381  \\
            54.0  368.0  -16.537148409251987  \\
            55.0  368.0  -15.808530933787507  \\
            56.0  368.0  -16.892146185721533  \\
            57.0  368.0  -15.781148017864274  \\
            58.0  368.0  -15.374929734149005  \\
            59.0  368.0  -15.992306015756052  \\
            60.0  368.0  -15.178238086308674  \\
            61.0  368.0  -15.228391450998433  \\
            62.0  368.0  -15.523922385717853  \\
            63.0  368.0  -15.818874632786798  \\
            64.0  368.0  -15.293653458881709  \\
            65.0  368.0  -15.87652268313473  \\
            66.0  368.0  -15.069928494324328  \\
            67.0  368.0  -14.86142259469123  \\
            68.0  368.0  -15.513472617982815  \\
            69.0  368.0  -15.477316359775335  \\
            70.0  368.0  -15.444444776251391  \\
            71.0  368.0  -15.73287968458409  \\
            72.0  368.0  -15.96142355370398  \\
            73.0  368.0  -15.729400896384162  \\
            74.0  368.0  -16.491339153425166  \\
            75.0  368.0  -15.518336102722532  \\
            76.0  368.0  -15.622754275173964  \\
            77.0  368.0  -15.334177224022914  \\
            78.0  368.0  -15.698163701016584  \\
            79.0  368.0  -16.17672143136313  \\
            80.0  368.0  -16.92536681665033  \\
            81.0  368.0  -15.768043331228656  \\
            82.0  368.0  -16.225182749661634  \\
            83.0  368.0  -15.7544690556268  \\
            84.0  368.0  -16.89908847528322  \\
            85.0  368.0  -15.746737333452751  \\
            86.0  368.0  -15.398582958200262  \\
            87.0  368.0  -15.657184039434911  \\
            88.0  368.0  -14.856351828372652  \\
            89.0  368.0  -14.833775524184668  \\
            90.0  368.0  -15.112092800941676  \\
            91.0  368.0  -15.427424784918529  \\
            92.0  368.0  -15.103172348638486  \\
            93.0  368.0  -15.005005915266766  \\
            94.0  368.0  -15.90594918764077  \\
            95.0  368.0  -15.302507796761752  \\
            96.0  368.0  -15.977204813695073  \\
            97.0  368.0  -15.15354620326113  \\
            98.0  368.0  -15.307250393859139  \\
            99.0  368.0  -15.890902786482643  \\
            100.0  368.0  -15.696568274135956  \\
            101.0  368.0  -15.653559774527022  \\
            102.0  368.0  -15.653559774527022  \\
            103.0  368.0  -15.653559774527022  \\
            104.0  368.0  -15.653559774527022  \\
            105.0  368.0  -15.653559774527022  \\
            106.0  368.0  -15.653559774527022  \\
            107.0  368.0  -15.653559774527022  \\
            108.0  368.0  -15.653559774527022  \\
            109.0  368.0  -15.653559774527022  \\
            110.0  368.0  -15.653559774527022  \\
            111.0  368.0  -15.653559774527022  \\
            112.0  368.0  -15.653559774527022  \\
            113.0  368.0  -15.653559774527022  \\
            114.0  368.0  -15.653559774527022  \\
            115.0  368.0  -15.653559774527022  \\
            116.0  368.0  -15.653559774527022  \\
            117.0  368.0  -15.653559774527022  \\
            118.0  368.0  -15.653559774527022  \\
            119.0  368.0  -15.653559774527022  \\
            120.0  368.0  -15.653559774527022  \\
            121.0  368.0  -15.653559774527022  \\
            122.0  368.0  -15.653559774527022  \\
            123.0  368.0  -15.653559774527022  \\
            124.0  368.0  -15.653559774527022  \\
            125.0  368.0  -15.653559774527022  \\
            126.0  368.0  -15.653559774527022  \\
            127.0  368.0  -15.653559774527022  \\
            128.0  368.0  -15.653559774527022  \\
            129.0  368.0  -15.653559774527022  \\
            130.0  368.0  -15.653559774527022  \\
            131.0  368.0  -15.653559774527022  \\
            132.0  368.0  -15.653559774527022  \\
            133.0  368.0  -15.653559774527022  \\
            134.0  368.0  -15.653559774527022  \\
            135.0  368.0  -15.653559774527022  \\
            136.0  368.0  -15.653559774527022  \\
            137.0  368.0  -15.653559774527022  \\
            138.0  368.0  -15.653559774527022  \\
            139.0  368.0  -15.653559774527022  \\
            140.0  368.0  -15.653559774527022  \\
            141.0  368.0  -15.653559774527022  \\
            142.0  368.0  -15.653559774527022  \\
            143.0  368.0  -15.653559774527022  \\
            144.0  368.0  -15.653559774527022  \\
            145.0  368.0  -15.653559774527022  \\
            146.0  368.0  -15.653559774527022  \\
            147.0  368.0  -15.653559774527022  \\
            148.0  368.0  -15.653559774527022  \\
            149.0  368.0  -15.653559774527022  \\
            150.0  368.0  -15.653559774527022  \\
            151.0  368.0  -15.653559774527022  \\
            152.0  368.0  -15.653559774527022  \\
            153.0  368.0  -15.653559774527022  \\
            154.0  368.0  -15.653559774527022  \\
            155.0  368.0  -15.653559774527022  \\
            156.0  368.0  -15.653559774527022  \\
            157.0  368.0  -15.653559774527022  \\
            158.0  368.0  -15.653559774527022  \\
            159.0  368.0  -15.653559774527022  \\
            160.0  368.0  -15.653559774527022  \\
            161.0  368.0  -15.653559774527022  \\
            162.0  368.0  -15.653559774527022  \\
            163.0  368.0  -15.653559774527022  \\
            164.0  368.0  -15.653559774527022  \\
            165.0  368.0  -15.653559774527022  \\
            166.0  368.0  -15.653559774527022  \\
            167.0  368.0  -15.653559774527022  \\
            168.0  368.0  -15.653559774527022  \\
            169.0  368.0  -15.653559774527022  \\
            170.0  368.0  -15.653559774527022  \\
            171.0  368.0  -15.653559774527022  \\
            172.0  368.0  -15.653559774527022  \\
            173.0  368.0  -15.653559774527022  \\
            174.0  368.0  -15.653559774527022  \\
            175.0  368.0  -15.653559774527022  \\
            176.0  368.0  -15.653559774527022  \\
            177.0  368.0  -15.653559774527022  \\
            178.0  368.0  -15.653559774527022  \\
            179.0  368.0  -15.653559774527022  \\
            180.0  368.0  -15.653559774527022  \\
            181.0  368.0  -15.653559774527022  \\
            182.0  368.0  -15.653559774527022  \\
            183.0  368.0  -15.653559774527022  \\
            184.0  368.0  -15.653559774527022  \\
            185.0  368.0  -15.653559774527022  \\
            186.0  368.0  -15.653559774527022  \\
            187.0  368.0  -15.653559774527022  \\
            188.0  368.0  -15.653559774527022  \\
            189.0  368.0  -15.653559774527022  \\
            190.0  368.0  -15.653559774527022  \\
            191.0  368.0  -15.653559774527022  \\
            192.0  368.0  -15.653559774527022  \\
            193.0  368.0  -15.653559774527022  \\
            194.0  368.0  -15.653559774527022  \\
            195.0  368.0  -15.653559774527022  \\
            196.0  368.0  -15.653559774527022  \\
            197.0  368.0  -15.653559774527022  \\
            198.0  368.0  -2.8034486608972897  \\
            199.0  368.0  -1.9588221861308537  \\
            200.0  368.0  -2.925716152283046  \\
            \\
            1.0  369.0  -4.430228137052684  \\
            2.0  369.0  -4.15972429887435  \\
            3.0  369.0  -3.892275042406459  \\
            4.0  369.0  -3.6356609737059684  \\
            5.0  369.0  -3.2682349253967686  \\
            6.0  369.0  -2.935205635934595  \\
            7.0  369.0  -2.8125015128203477  \\
            8.0  369.0  -2.93520563593609  \\
            9.0  369.0  -3.268234925394466  \\
            10.0  369.0  -3.6356609737115786  \\
            11.0  369.0  -3.8922750424035986  \\
            12.0  369.0  -4.159724298875764  \\
            13.0  369.0  -4.430228137050978  \\
            14.0  369.0  -4.701437406167603  \\
            15.0  369.0  -4.9728081160036535  \\
            16.0  369.0  -5.244215777739717  \\
            17.0  369.0  -5.515631899702525  \\
            18.0  369.0  -5.787049957718709  \\
            19.0  369.0  -6.058468460387496  \\
            20.0  369.0  -6.329887062800246  \\
            21.0  369.0  -6.6013056903302205  \\
            22.0  369.0  -6.87272432125533  \\
            23.0  369.0  -7.144142960442004  \\
            24.0  369.0  -7.415561573697354  \\
            25.0  369.0  -7.68698026048134  \\
            26.0  369.0  -7.95839882865528  \\
            27.0  369.0  -8.229817458678617  \\
            28.0  369.0  -8.50123636240093  \\
            29.0  369.0  -8.772654478369676  \\
            30.0  369.0  -9.04407361915454  \\
            31.0  369.0  -9.315492079824022  \\
            32.0  369.0  -9.58691038198295  \\
            33.0  369.0  -9.85832957229036  \\
            34.0  369.0  -10.129746386555382  \\
            35.0  369.0  -10.401176847041084  \\
            36.0  369.0  -10.67254759249654  \\
            37.0  369.0  -10.944059507380194  \\
            38.0  369.0  -11.215358516983859  \\
            39.0  369.0  -11.486868303888324  \\
            40.0  369.0  -11.758236880947992  \\
            41.0  369.0  -12.029839251319508  \\
            42.0  369.0  -12.300667932919087  \\
            43.0  369.0  -12.573602059596467  \\
            44.0  369.0  -12.84236264415144  \\
            45.0  369.0  -13.12047360934566  \\
            46.0  369.0  -13.384023929193448  \\
            47.0  369.0  -13.666481818724542  \\
            48.0  369.0  -13.940083661088485  \\
            49.0  369.0  -14.223925135284164  \\
            50.0  369.0  -14.388514736851812  \\
            51.0  369.0  -14.74112756648572  \\
            52.0  369.0  -15.350458090758869  \\
            53.0  369.0  -15.088732880997354  \\
            54.0  369.0  -15.55833356562763  \\
            55.0  369.0  -15.479069246802519  \\
            56.0  369.0  -15.776023485611516  \\
            57.0  369.0  -15.783366899002743  \\
            58.0  369.0  -15.368644736076018  \\
            59.0  369.0  -15.4967533223567  \\
            60.0  369.0  -15.162040642070158  \\
            61.0  369.0  -15.27832936089659  \\
            62.0  369.0  -15.693320085053234  \\
            63.0  369.0  -15.566799245735924  \\
            64.0  369.0  -15.298889063306438  \\
            65.0  369.0  -16.073948156806516  \\
            66.0  369.0  -14.96651122459556  \\
            67.0  369.0  -14.900688622921715  \\
            68.0  369.0  -17.221175980016593  \\
            69.0  369.0  -15.459738264411271  \\
            70.0  369.0  -15.471045555902863  \\
            71.0  369.0  -15.857035679494434  \\
            72.0  369.0  -15.894858898175496  \\
            73.0  369.0  -15.763139198121705  \\
            74.0  369.0  -15.895757810364138  \\
            75.0  369.0  -15.595371649794341  \\
            76.0  369.0  -15.412035774360197  \\
            77.0  369.0  -15.385373734017817  \\
            78.0  369.0  -15.911113890628064  \\
            79.0  369.0  -16.058042452938288  \\
            80.0  369.0  -16.166048079123126  \\
            81.0  369.0  -15.815652736049664  \\
            82.0  369.0  -15.890572047978186  \\
            83.0  369.0  -15.83788735959757  \\
            84.0  369.0  -17.324024557572596  \\
            85.0  369.0  -15.577499178561828  \\
            86.0  369.0  -15.460576716806838  \\
            87.0  369.0  -15.292516937567575  \\
            88.0  369.0  -14.805672814451492  \\
            89.0  369.0  -14.883247748135592  \\
            90.0  369.0  -15.210486177737115  \\
            91.0  369.0  -15.39375844844331  \\
            92.0  369.0  -15.036137141402094  \\
            93.0  369.0  -15.063397938524455  \\
            94.0  369.0  -15.9071321765704  \\
            95.0  369.0  -15.310220938517352  \\
            96.0  369.0  -15.984576772976693  \\
            97.0  369.0  -15.10756367402887  \\
            98.0  369.0  -15.494669560700956  \\
            99.0  369.0  -16.39123195852188  \\
            100.0  369.0  -15.706172177523685  \\
            101.0  369.0  -15.653559774527022  \\
            102.0  369.0  -15.653559774527022  \\
            103.0  369.0  -15.653559774527022  \\
            104.0  369.0  -15.653559774527022  \\
            105.0  369.0  -15.653559774527022  \\
            106.0  369.0  -15.653559774527022  \\
            107.0  369.0  -15.653559774527022  \\
            108.0  369.0  -15.653559774527022  \\
            109.0  369.0  -15.653559774527022  \\
            110.0  369.0  -15.653559774527022  \\
            111.0  369.0  -15.653559774527022  \\
            112.0  369.0  -15.653559774527022  \\
            113.0  369.0  -15.653559774527022  \\
            114.0  369.0  -15.653559774527022  \\
            115.0  369.0  -15.653559774527022  \\
            116.0  369.0  -15.653559774527022  \\
            117.0  369.0  -15.653559774527022  \\
            118.0  369.0  -15.653559774527022  \\
            119.0  369.0  -15.653559774527022  \\
            120.0  369.0  -15.653559774527022  \\
            121.0  369.0  -15.653559774527022  \\
            122.0  369.0  -15.653559774527022  \\
            123.0  369.0  -15.653559774527022  \\
            124.0  369.0  -15.653559774527022  \\
            125.0  369.0  -15.653559774527022  \\
            126.0  369.0  -15.653559774527022  \\
            127.0  369.0  -15.653559774527022  \\
            128.0  369.0  -15.653559774527022  \\
            129.0  369.0  -15.653559774527022  \\
            130.0  369.0  -15.653559774527022  \\
            131.0  369.0  -15.653559774527022  \\
            132.0  369.0  -15.653559774527022  \\
            133.0  369.0  -15.653559774527022  \\
            134.0  369.0  -15.653559774527022  \\
            135.0  369.0  -15.653559774527022  \\
            136.0  369.0  -15.653559774527022  \\
            137.0  369.0  -15.653559774527022  \\
            138.0  369.0  -15.653559774527022  \\
            139.0  369.0  -15.653559774527022  \\
            140.0  369.0  -15.653559774527022  \\
            141.0  369.0  -15.653559774527022  \\
            142.0  369.0  -15.653559774527022  \\
            143.0  369.0  -15.653559774527022  \\
            144.0  369.0  -15.653559774527022  \\
            145.0  369.0  -15.653559774527022  \\
            146.0  369.0  -15.653559774527022  \\
            147.0  369.0  -15.653559774527022  \\
            148.0  369.0  -15.653559774527022  \\
            149.0  369.0  -15.653559774527022  \\
            150.0  369.0  -15.653559774527022  \\
            151.0  369.0  -15.653559774527022  \\
            152.0  369.0  -15.653559774527022  \\
            153.0  369.0  -15.653559774527022  \\
            154.0  369.0  -15.653559774527022  \\
            155.0  369.0  -15.653559774527022  \\
            156.0  369.0  -15.653559774527022  \\
            157.0  369.0  -15.653559774527022  \\
            158.0  369.0  -15.653559774527022  \\
            159.0  369.0  -15.653559774527022  \\
            160.0  369.0  -15.653559774527022  \\
            161.0  369.0  -15.653559774527022  \\
            162.0  369.0  -15.653559774527022  \\
            163.0  369.0  -15.653559774527022  \\
            164.0  369.0  -15.653559774527022  \\
            165.0  369.0  -15.653559774527022  \\
            166.0  369.0  -15.653559774527022  \\
            167.0  369.0  -15.653559774527022  \\
            168.0  369.0  -15.653559774527022  \\
            169.0  369.0  -15.653559774527022  \\
            170.0  369.0  -15.653559774527022  \\
            171.0  369.0  -15.653559774527022  \\
            172.0  369.0  -15.653559774527022  \\
            173.0  369.0  -15.653559774527022  \\
            174.0  369.0  -15.653559774527022  \\
            175.0  369.0  -15.653559774527022  \\
            176.0  369.0  -15.653559774527022  \\
            177.0  369.0  -15.653559774527022  \\
            178.0  369.0  -15.653559774527022  \\
            179.0  369.0  -15.653559774527022  \\
            180.0  369.0  -15.653559774527022  \\
            181.0  369.0  -15.653559774527022  \\
            182.0  369.0  -15.653559774527022  \\
            183.0  369.0  -15.653559774527022  \\
            184.0  369.0  -15.653559774527022  \\
            185.0  369.0  -15.653559774527022  \\
            186.0  369.0  -15.653559774527022  \\
            187.0  369.0  -15.653559774527022  \\
            188.0  369.0  -15.653559774527022  \\
            189.0  369.0  -15.653559774527022  \\
            190.0  369.0  -15.653559774527022  \\
            191.0  369.0  -15.653559774527022  \\
            192.0  369.0  -15.653559774527022  \\
            193.0  369.0  -15.653559774527022  \\
            194.0  369.0  -15.653559774527022  \\
            195.0  369.0  -15.653559774527022  \\
            196.0  369.0  -15.653559774527022  \\
            197.0  369.0  -15.653559774527022  \\
            198.0  369.0  -2.8735604579367653  \\
            199.0  369.0  -2.0289200310885795  \\
            200.0  369.0  -2.9958161785121247  \\
            \\
            1.0  370.0  -6.102300220601714  \\
            2.0  370.0  -5.734367910358661  \\
            3.0  370.0  -5.191177626484906  \\
            4.0  370.0  -4.440998051901447  \\
            5.0  370.0  -4.171968053442487  \\
            6.0  370.0  -3.226308529947931  \\
            7.0  370.0  -2.9332046569334764  \\
            8.0  370.0  -2.961409775467944  \\
            9.0  370.0  -3.215908663364784  \\
            10.0  370.0  -3.5445450226535407  \\
            11.0  370.0  -3.817003978554515  \\
            12.0  370.0  -4.088438991553236  \\
            13.0  370.0  -4.359857579364736  \\
            14.0  370.0  -4.631276137557857  \\
            15.0  370.0  -4.902694752884784  \\
            16.0  370.0  -5.17411338210202  \\
            17.0  370.0  -5.445532015003207  \\
            18.0  370.0  -5.716950648011983  \\
            19.0  370.0  -5.988369282171088  \\
            20.0  370.0  -6.259787915000304  \\
            21.0  370.0  -6.531206549144234  \\
            22.0  370.0  -6.802625181512999  \\
            23.0  370.0  -7.074043821155415  \\
            24.0  370.0  -7.345462435134366  \\
            25.0  370.0  -7.616881112808235  \\
            26.0  370.0  -7.88829970306847  \\
            27.0  370.0  -8.159718299846459  \\
            28.0  370.0  -8.431137186711247  \\
            29.0  370.0  -8.702555423767745  \\
            30.0  370.0  -8.973974387366736  \\
            31.0  370.0  -9.245392985969408  \\
            32.0  370.0  -9.516811314022801  \\
            33.0  370.0  -9.788230413124152  \\
            34.0  370.0  -10.059646915623158  \\
            35.0  370.0  -10.331078684908492  \\
            36.0  370.0  -10.602453890912987  \\
            37.0  370.0  -10.873947432981913  \\
            38.0  370.0  -11.145279800878772  \\
            39.0  370.0  -11.416754520919516  \\
            40.0  370.0  -11.688129539305885  \\
            41.0  370.0  -11.959732668111755  \\
            42.0  370.0  -12.230586924099432  \\
            43.0  370.0  -12.503273865693364  \\
            44.0  370.0  -12.772232634471726  \\
            45.0  370.0  -13.049043358400807  \\
            46.0  370.0  -13.314296688736215  \\
            47.0  370.0  -13.592752760548729  \\
            48.0  370.0  -13.867646189094474  \\
            49.0  370.0  -14.162523592460602  \\
            50.0  370.0  -14.34039809037783  \\
            51.0  370.0  -14.634050438110089  \\
            52.0  370.0  -15.211695834639261  \\
            53.0  370.0  -15.097731892382134  \\
            54.0  370.0  -15.534305996195066  \\
            55.0  370.0  -15.48968413304101  \\
            56.0  370.0  -15.656607142226797  \\
            57.0  370.0  -15.629155934818977  \\
            58.0  370.0  -15.495708410833675  \\
            59.0  370.0  -15.314482483852668  \\
            60.0  370.0  -15.167619651865168  \\
            61.0  370.0  -15.339060739319573  \\
            62.0  370.0  -16.037714814550085  \\
            63.0  370.0  -15.421311874528286  \\
            64.0  370.0  -15.362203706073911  \\
            65.0  370.0  -15.47728381637526  \\
            66.0  370.0  -14.899280982993135  \\
            67.0  370.0  -14.99955477784648  \\
            68.0  370.0  -15.72540861946661  \\
            69.0  370.0  -15.447127698800465  \\
            70.0  370.0  -15.528992767919354  \\
            71.0  370.0  -15.951038971565419  \\
            72.0  370.0  -15.815473310474871  \\
            73.0  370.0  -15.896542418452901  \\
            74.0  370.0  -15.66232185208763  \\
            75.0  370.0  -15.905126339670053  \\
            76.0  370.0  -15.329795639179924  \\
            77.0  370.0  -15.458792679261148  \\
            78.0  370.0  -16.326970109067997  \\
            79.0  370.0  -16.118249361068358  \\
            80.0  370.0  -15.922806294004351  \\
            81.0  370.0  -16.004405067524775  \\
            82.0  370.0  -15.76753975223773  \\
            83.0  370.0  -16.006871798176448  \\
            84.0  370.0  -16.441274595690462  \\
            85.0  370.0  -15.467218771207813  \\
            86.0  370.0  -15.657960231205314  \\
            87.0  370.0  -15.083217982480964  \\
            88.0  370.0  -14.79008167708488  \\
            89.0  370.0  -14.94659050629824  \\
            90.0  370.0  -15.30965771435546  \\
            91.0  370.0  -15.301077526995767  \\
            92.0  370.0  -14.997390296685282  \\
            93.0  370.0  -15.182477856764011  \\
            94.0  370.0  -15.502771820826023  \\
            95.0  370.0  -15.382866291657841  \\
            96.0  370.0  -15.482696867621943  \\
            97.0  370.0  -15.123542681270095  \\
            98.0  370.0  -15.784795045165255  \\
            99.0  370.0  -16.602678472022912  \\
            100.0  370.0  -15.71762217096773  \\
            101.0  370.0  -15.653559774527022  \\
            102.0  370.0  -15.653559774527022  \\
            103.0  370.0  -15.653559774527022  \\
            104.0  370.0  -15.653559774527022  \\
            105.0  370.0  -15.653559774527022  \\
            106.0  370.0  -15.653559774527022  \\
            107.0  370.0  -15.653559774527022  \\
            108.0  370.0  -15.653559774527022  \\
            109.0  370.0  -15.653559774527022  \\
            110.0  370.0  -15.653559774527022  \\
            111.0  370.0  -15.653559774527022  \\
            112.0  370.0  -15.653559774527022  \\
            113.0  370.0  -15.653559774527022  \\
            114.0  370.0  -15.653559774527022  \\
            115.0  370.0  -15.653559774527022  \\
            116.0  370.0  -15.653559774527022  \\
            117.0  370.0  -15.653559774527022  \\
            118.0  370.0  -15.653559774527022  \\
            119.0  370.0  -15.653559774527022  \\
            120.0  370.0  -15.653559774527022  \\
            121.0  370.0  -15.653559774527022  \\
            122.0  370.0  -15.653559774527022  \\
            123.0  370.0  -15.653559774527022  \\
            124.0  370.0  -15.653559774527022  \\
            125.0  370.0  -15.653559774527022  \\
            126.0  370.0  -15.653559774527022  \\
            127.0  370.0  -15.653559774527022  \\
            128.0  370.0  -15.653559774527022  \\
            129.0  370.0  -15.653559774527022  \\
            130.0  370.0  -15.653559774527022  \\
            131.0  370.0  -15.653559774527022  \\
            132.0  370.0  -15.653559774527022  \\
            133.0  370.0  -15.653559774527022  \\
            134.0  370.0  -15.653559774527022  \\
            135.0  370.0  -15.653559774527022  \\
            136.0  370.0  -15.653559774527022  \\
            137.0  370.0  -15.653559774527022  \\
            138.0  370.0  -15.653559774527022  \\
            139.0  370.0  -15.653559774527022  \\
            140.0  370.0  -15.653559774527022  \\
            141.0  370.0  -15.653559774527022  \\
            142.0  370.0  -15.653559774527022  \\
            143.0  370.0  -15.653559774527022  \\
            144.0  370.0  -15.653559774527022  \\
            145.0  370.0  -15.653559774527022  \\
            146.0  370.0  -15.653559774527022  \\
            147.0  370.0  -15.653559774527022  \\
            148.0  370.0  -15.653559774527022  \\
            149.0  370.0  -15.653559774527022  \\
            150.0  370.0  -15.653559774527022  \\
            151.0  370.0  -15.653559774527022  \\
            152.0  370.0  -15.653559774527022  \\
            153.0  370.0  -15.653559774527022  \\
            154.0  370.0  -15.653559774527022  \\
            155.0  370.0  -15.653559774527022  \\
            156.0  370.0  -15.653559774527022  \\
            157.0  370.0  -15.653559774527022  \\
            158.0  370.0  -15.653559774527022  \\
            159.0  370.0  -15.653559774527022  \\
            160.0  370.0  -15.653559774527022  \\
            161.0  370.0  -15.653559774527022  \\
            162.0  370.0  -15.653559774527022  \\
            163.0  370.0  -15.653559774527022  \\
            164.0  370.0  -15.653559774527022  \\
            165.0  370.0  -15.653559774527022  \\
            166.0  370.0  -15.653559774527022  \\
            167.0  370.0  -15.653559774527022  \\
            168.0  370.0  -15.653559774527022  \\
            169.0  370.0  -15.653559774527022  \\
            170.0  370.0  -15.653559774527022  \\
            171.0  370.0  -15.653559774527022  \\
            172.0  370.0  -15.653559774527022  \\
            173.0  370.0  -15.653559774527022  \\
            174.0  370.0  -15.653559774527022  \\
            175.0  370.0  -15.653559774527022  \\
            176.0  370.0  -15.653559774527022  \\
            177.0  370.0  -15.653559774527022  \\
            178.0  370.0  -15.653559774527022  \\
            179.0  370.0  -15.653559774527022  \\
            180.0  370.0  -15.653559774527022  \\
            181.0  370.0  -15.653559774527022  \\
            182.0  370.0  -15.653559774527022  \\
            183.0  370.0  -15.653559774527022  \\
            184.0  370.0  -15.653559774527022  \\
            185.0  370.0  -15.653559774527022  \\
            186.0  370.0  -15.653559774527022  \\
            187.0  370.0  -15.653559774527022  \\
            188.0  370.0  -15.653559774527022  \\
            189.0  370.0  -15.653559774527022  \\
            190.0  370.0  -15.653559774527022  \\
            191.0  370.0  -15.653559774527022  \\
            192.0  370.0  -15.653559774527022  \\
            193.0  370.0  -15.653559774527022  \\
            194.0  370.0  -15.653559774527022  \\
            195.0  370.0  -15.653559774527022  \\
            196.0  370.0  -15.653559774527022  \\
            197.0  370.0  -15.653559774527022  \\
            198.0  370.0  -4.577620102640057  \\
            199.0  370.0  -3.7347725850399742  \\
            200.0  370.0  -4.70138794348759  \\
            \\
            1.0  371.0  -4.304853426364598  \\
            2.0  371.0  -4.031466864145378  \\
            3.0  371.0  -3.7511591262091897  \\
            4.0  371.0  -3.4221028805692857  \\
            5.0  371.0  -3.2364711539268836  \\
            6.0  371.0  -3.4969958464057727  \\
            7.0  371.0  -3.4969958464009268  \\
            8.0  371.0  -3.236471153929543  \\
            9.0  371.0  -3.4221028805659146  \\
            10.0  371.0  -3.751159126213468  \\
            11.0  371.0  -4.031466864144201  \\
            12.0  371.0  -4.30485342636696  \\
            13.0  371.0  -4.576722289469582  \\
            14.0  371.0  -4.848244043318972  \\
            15.0  371.0  -5.1196862898611695  \\
            16.0  371.0  -5.391110329617214  \\
            17.0  371.0  -5.662530201456617  \\
            18.0  371.0  -5.933949117874953  \\
            19.0  371.0  -6.205367817310023  \\
            20.0  371.0  -6.47678646473659  \\
            21.0  371.0  -6.748205102480133  \\
            22.0  371.0  -7.019623734120028  \\
            23.0  371.0  -7.291042379482276  \\
            24.0  371.0  -7.562460977075709  \\
            25.0  371.0  -7.833879677813323  \\
            26.0  371.0  -8.105298262236014  \\
            27.0  371.0  -8.37671677964264  \\
            28.0  371.0  -8.648135841256591  \\
            29.0  371.0  -8.919553907082648  \\
            30.0  371.0  -9.190972929818015  \\
            31.0  371.0  -9.462391649491147  \\
            32.0  371.0  -9.733809792478826  \\
            33.0  371.0  -10.005229265795148  \\
            34.0  371.0  -10.27664304462518  \\
            35.0  371.0  -10.548088696290648  \\
            36.0  371.0  -10.819434116402997  \\
            37.0  371.0  -11.090966658246744  \\
            38.0  371.0  -11.362269155672161  \\
            39.0  371.0  -11.633752840729477  \\
            40.0  371.0  -11.905084001103324  \\
            41.0  371.0  -12.176850911990366  \\
            42.0  371.0  -12.447241335560774  \\
            43.0  371.0  -12.72067150986351  \\
            44.0  371.0  -12.987596515863295  \\
            45.0  371.0  -13.26692668926739  \\
            46.0  371.0  -13.528589337413669  \\
            47.0  371.0  -13.806691865752967  \\
            48.0  371.0  -14.082423790698734  \\
            49.0  371.0  -14.417178219337847  \\
            50.0  371.0  -14.548522682288594  \\
            51.0  371.0  -14.784710687149257  \\
            52.0  371.0  -15.672433051747042  \\
            53.0  371.0  -15.335460295082381  \\
            54.0  371.0  -15.998142954654517  \\
            55.0  371.0  -15.744854540726106  \\
            56.0  371.0  -15.694688748216286  \\
            57.0  371.0  -15.469803540291378  \\
            58.0  371.0  -15.896760388336611  \\
            59.0  371.0  -15.223622439687437  \\
            60.0  371.0  -15.190676959235137  \\
            61.0  371.0  -15.41642681513485  \\
            62.0  371.0  -16.54327772334581  \\
            63.0  371.0  -15.334604193518157  \\
            64.0  371.0  -15.51082927334653  \\
            65.0  371.0  -15.225064531248707  \\
            66.0  371.0  -14.863785179806277  \\
            67.0  371.0  -15.17964129784058  \\
            68.0  371.0  -15.536468091248546  \\
            69.0  371.0  -15.439451715856151  \\
            70.0  371.0  -15.617945755272599  \\
            71.0  371.0  -15.986800710049533  \\
            72.0  371.0  -15.753784322137895  \\
            73.0  371.0  -16.25550344775944  \\
            74.0  371.0  -15.547179433905663  \\
            75.0  371.0  -16.269675089708535  \\
            76.0  371.0  -15.311894187205885  \\
            77.0  371.0  -15.558608560455333  \\
            78.0  371.0  -16.724696234493027  \\
            79.0  371.0  -16.401769283891486  \\
            80.0  371.0  -15.805454179598076  \\
            81.0  371.0  -16.652425245755776  \\
            82.0  371.0  -15.731546074073805  \\
            83.0  371.0  -16.30951967005931  \\
            84.0  371.0  -16.005687719896038  \\
            85.0  371.0  -15.406918038577617  \\
            86.0  371.0  -16.568507029031924  \\
            87.0  371.0  -14.94587328238916  \\
            88.0  371.0  -14.801412478721927  \\
            89.0  371.0  -15.02310246667551  \\
            90.0  371.0  -15.391498169078224  \\
            91.0  371.0  -15.194959201320206  \\
            92.0  371.0  -14.986184785088662  \\
            93.0  371.0  -15.40082246229987  \\
            94.0  371.0  -15.357090856779704  \\
            95.0  371.0  -15.549712405440896  \\
            96.0  371.0  -15.267492265956218  \\
            97.0  371.0  -15.193136575644267  \\
            98.0  371.0  -16.514636009154685  \\
            99.0  371.0  -16.161057176743686  \\
            100.0  371.0  -15.729217095161513  \\
            101.0  371.0  -15.653559774527022  \\
            102.0  371.0  -15.653559774527022  \\
            103.0  371.0  -15.653559774527022  \\
            104.0  371.0  -15.653559774527022  \\
            105.0  371.0  -15.653559774527022  \\
            106.0  371.0  -15.653559774527022  \\
            107.0  371.0  -15.653559774527022  \\
            108.0  371.0  -15.653559774527022  \\
            109.0  371.0  -15.653559774527022  \\
            110.0  371.0  -15.653559774527022  \\
            111.0  371.0  -15.653559774527022  \\
            112.0  371.0  -15.653559774527022  \\
            113.0  371.0  -15.653559774527022  \\
            114.0  371.0  -15.653559774527022  \\
            115.0  371.0  -15.653559774527022  \\
            116.0  371.0  -15.653559774527022  \\
            117.0  371.0  -15.653559774527022  \\
            118.0  371.0  -15.653559774527022  \\
            119.0  371.0  -15.653559774527022  \\
            120.0  371.0  -15.653559774527022  \\
            121.0  371.0  -15.653559774527022  \\
            122.0  371.0  -15.653559774527022  \\
            123.0  371.0  -15.653559774527022  \\
            124.0  371.0  -15.653559774527022  \\
            125.0  371.0  -15.653559774527022  \\
            126.0  371.0  -15.653559774527022  \\
            127.0  371.0  -15.653559774527022  \\
            128.0  371.0  -15.653559774527022  \\
            129.0  371.0  -15.653559774527022  \\
            130.0  371.0  -15.653559774527022  \\
            131.0  371.0  -15.653559774527022  \\
            132.0  371.0  -15.653559774527022  \\
            133.0  371.0  -15.653559774527022  \\
            134.0  371.0  -15.653559774527022  \\
            135.0  371.0  -15.653559774527022  \\
            136.0  371.0  -15.653559774527022  \\
            137.0  371.0  -15.653559774527022  \\
            138.0  371.0  -15.653559774527022  \\
            139.0  371.0  -15.653559774527022  \\
            140.0  371.0  -15.653559774527022  \\
            141.0  371.0  -15.653559774527022  \\
            142.0  371.0  -15.653559774527022  \\
            143.0  371.0  -15.653559774527022  \\
            144.0  371.0  -15.653559774527022  \\
            145.0  371.0  -15.653559774527022  \\
            146.0  371.0  -15.653559774527022  \\
            147.0  371.0  -15.653559774527022  \\
            148.0  371.0  -15.653559774527022  \\
            149.0  371.0  -15.653559774527022  \\
            150.0  371.0  -15.653559774527022  \\
            151.0  371.0  -15.653559774527022  \\
            152.0  371.0  -15.653559774527022  \\
            153.0  371.0  -15.653559774527022  \\
            154.0  371.0  -15.653559774527022  \\
            155.0  371.0  -15.653559774527022  \\
            156.0  371.0  -15.653559774527022  \\
            157.0  371.0  -15.653559774527022  \\
            158.0  371.0  -15.653559774527022  \\
            159.0  371.0  -15.653559774527022  \\
            160.0  371.0  -15.653559774527022  \\
            161.0  371.0  -15.653559774527022  \\
            162.0  371.0  -15.653559774527022  \\
            163.0  371.0  -15.653559774527022  \\
            164.0  371.0  -15.653559774527022  \\
            165.0  371.0  -15.653559774527022  \\
            166.0  371.0  -15.653559774527022  \\
            167.0  371.0  -15.653559774527022  \\
            168.0  371.0  -15.653559774527022  \\
            169.0  371.0  -15.653559774527022  \\
            170.0  371.0  -15.653559774527022  \\
            171.0  371.0  -15.653559774527022  \\
            172.0  371.0  -15.653559774527022  \\
            173.0  371.0  -15.653559774527022  \\
            174.0  371.0  -15.653559774527022  \\
            175.0  371.0  -15.653559774527022  \\
            176.0  371.0  -15.653559774527022  \\
            177.0  371.0  -15.653559774527022  \\
            178.0  371.0  -15.653559774527022  \\
            179.0  371.0  -15.653559774527022  \\
            180.0  371.0  -15.653559774527022  \\
            181.0  371.0  -15.653559774527022  \\
            182.0  371.0  -15.653559774527022  \\
            183.0  371.0  -15.653559774527022  \\
            184.0  371.0  -15.653559774527022  \\
            185.0  371.0  -15.653559774527022  \\
            186.0  371.0  -15.653559774527022  \\
            187.0  371.0  -15.653559774527022  \\
            188.0  371.0  -15.653559774527022  \\
            189.0  371.0  -15.653559774527022  \\
            190.0  371.0  -15.653559774527022  \\
            191.0  371.0  -15.653559774527022  \\
            192.0  371.0  -15.653559774527022  \\
            193.0  371.0  -15.653559774527022  \\
            194.0  371.0  -15.653559774527022  \\
            195.0  371.0  -15.653559774527022  \\
            196.0  371.0  -15.653559774527022  \\
            197.0  371.0  -15.653559774527022  \\
            198.0  371.0  -2.74900132369361  \\
            199.0  371.0  -1.904404893581021  \\
            200.0  371.0  -2.8712941622960573  \\
            \\
            1.0  372.0  -4.08843899155164  \\
            2.0  372.0  -3.8170039785555585  \\
            3.0  372.0  -3.5445450226502433  \\
            4.0  372.0  -3.2159086633667995  \\
            5.0  372.0  -2.9614097754665325  \\
            6.0  372.0  -2.933204656934138  \\
            7.0  372.0  -3.226308529950529  \\
            8.0  372.0  -4.171968053422293  \\
            9.0  372.0  -4.440998051864938  \\
            10.0  372.0  -5.191177626570613  \\
            11.0  372.0  -5.734367910306652  \\
            12.0  372.0  -6.102300220722988  \\
            13.0  372.0  -6.399198238999577  \\
            14.0  372.0  -6.676666967107827  \\
            15.0  372.0  -6.949482744017005  \\
            16.0  372.0  -7.221221872851821  \\
            17.0  372.0  -7.492713947740979  \\
            18.0  372.0  -7.764149353116054  \\
            19.0  372.0  -8.03557189473924  \\
            20.0  372.0  -8.306991354530544  \\
            21.0  372.0  -8.578410237896943  \\
            22.0  372.0  -8.849828675524403  \\
            23.0  372.0  -9.121248219673568  \\
            24.0  372.0  -9.392664229769059  \\
            25.0  372.0  -9.664086853636567  \\
            26.0  372.0  -9.935503823025778  \\
            27.0  372.0  -10.206911258744801  \\
            28.0  372.0  -10.478358062099835  \\
            29.0  372.0  -10.749744581566576  \\
            30.0  372.0  -11.021180131684263  \\
            31.0  372.0  -11.292611506435971  \\
            32.0  372.0  -11.563999497419857  \\
            33.0  372.0  -11.835487736178028  \\
            34.0  372.0  -12.106458269657157  \\
            35.0  372.0  -12.380045611261078  \\
            36.0  372.0  -12.646564966781463  \\
            37.0  372.0  -12.92492608449977  \\
            38.0  372.0  -13.190174085756038  \\
            39.0  372.0  -13.464732013851334  \\
            40.0  372.0  -13.728669228699387  \\
            41.0  372.0  -14.027116470586842  \\
            42.0  372.0  -14.226593803822583  \\
            43.0  372.0  -14.635024238950944  \\
            44.0  372.0  -14.62189677559005  \\
            45.0  372.0  -15.373287823257838  \\
            46.0  372.0  -15.068698398645035  \\
            47.0  372.0  -15.412412296241374  \\
            48.0  372.0  -15.655477738088821  \\
            49.0  372.0  -15.175675968262029  \\
            50.0  372.0  -15.613537205021254  \\
            51.0  372.0  -15.31672780055618  \\
            52.0  372.0  -15.411686245445381  \\
            53.0  372.0  -16.537148409251987  \\
            54.0  372.0  -15.808530933787507  \\
            55.0  372.0  -16.892146185721533  \\
            56.0  372.0  -15.781148017864274  \\
            57.0  372.0  -15.374929734149005  \\
            58.0  372.0  -15.992306015756052  \\
            59.0  372.0  -15.178238086308674  \\
            60.0  372.0  -15.228391450998433  \\
            61.0  372.0  -15.523922385717853  \\
            62.0  372.0  -15.818874632786798  \\
            63.0  372.0  -15.293653458881709  \\
            64.0  372.0  -15.87652268313473  \\
            65.0  372.0  -15.069928494324328  \\
            66.0  372.0  -14.86142259469123  \\
            67.0  372.0  -15.513472617982815  \\
            68.0  372.0  -15.477316359775335  \\
            69.0  372.0  -15.444444776251391  \\
            70.0  372.0  -15.73287968458409  \\
            71.0  372.0  -15.96142355370398  \\
            72.0  372.0  -15.729400896384162  \\
            73.0  372.0  -16.491339153425166  \\
            74.0  372.0  -15.518336102722532  \\
            75.0  372.0  -15.622754275173964  \\
            76.0  372.0  -15.334177224022914  \\
            77.0  372.0  -15.698163701016584  \\
            78.0  372.0  -16.17672143136313  \\
            79.0  372.0  -16.92536681665033  \\
            80.0  372.0  -15.768043331228656  \\
            81.0  372.0  -16.225182749661634  \\
            82.0  372.0  -15.7544690556268  \\
            83.0  372.0  -16.89908847528322  \\
            84.0  372.0  -15.746737333452751  \\
            85.0  372.0  -15.398582958200262  \\
            86.0  372.0  -15.657184039434911  \\
            87.0  372.0  -14.856351828372652  \\
            88.0  372.0  -14.833775524184668  \\
            89.0  372.0  -15.112092800941676  \\
            90.0  372.0  -15.427424784918529  \\
            91.0  372.0  -15.103172348638486  \\
            92.0  372.0  -15.005005915266766  \\
            93.0  372.0  -15.90594918764077  \\
            94.0  372.0  -15.302507796761752  \\
            95.0  372.0  -15.977204813695073  \\
            96.0  372.0  -15.15354620326113  \\
            97.0  372.0  -15.317479989531174  \\
            98.0  372.0  -16.09172203270698  \\
            99.0  372.0  -16.02541756646778  \\
            100.0  372.0  -15.737732130617339  \\
            101.0  372.0  -15.653559774527022  \\
            102.0  372.0  -15.653559774527022  \\
            103.0  372.0  -15.653559774527022  \\
            104.0  372.0  -15.653559774527022  \\
            105.0  372.0  -15.653559774527022  \\
            106.0  372.0  -15.653559774527022  \\
            107.0  372.0  -15.653559774527022  \\
            108.0  372.0  -15.653559774527022  \\
            109.0  372.0  -15.653559774527022  \\
            110.0  372.0  -15.653559774527022  \\
            111.0  372.0  -15.653559774527022  \\
            112.0  372.0  -15.653559774527022  \\
            113.0  372.0  -15.653559774527022  \\
            114.0  372.0  -15.653559774527022  \\
            115.0  372.0  -15.653559774527022  \\
            116.0  372.0  -15.653559774527022  \\
            117.0  372.0  -15.653559774527022  \\
            118.0  372.0  -15.653559774527022  \\
            119.0  372.0  -15.653559774527022  \\
            120.0  372.0  -15.653559774527022  \\
            121.0  372.0  -15.653559774527022  \\
            122.0  372.0  -15.653559774527022  \\
            123.0  372.0  -15.653559774527022  \\
            124.0  372.0  -15.653559774527022  \\
            125.0  372.0  -15.653559774527022  \\
            126.0  372.0  -15.653559774527022  \\
            127.0  372.0  -15.653559774527022  \\
            128.0  372.0  -15.653559774527022  \\
            129.0  372.0  -15.653559774527022  \\
            130.0  372.0  -15.653559774527022  \\
            131.0  372.0  -15.653559774527022  \\
            132.0  372.0  -15.653559774527022  \\
            133.0  372.0  -15.653559774527022  \\
            134.0  372.0  -15.653559774527022  \\
            135.0  372.0  -15.653559774527022  \\
            136.0  372.0  -15.653559774527022  \\
            137.0  372.0  -15.653559774527022  \\
            138.0  372.0  -15.653559774527022  \\
            139.0  372.0  -15.653559774527022  \\
            140.0  372.0  -15.653559774527022  \\
            141.0  372.0  -15.653559774527022  \\
            142.0  372.0  -15.653559774527022  \\
            143.0  372.0  -15.653559774527022  \\
            144.0  372.0  -15.653559774527022  \\
            145.0  372.0  -15.653559774527022  \\
            146.0  372.0  -15.653559774527022  \\
            147.0  372.0  -15.653559774527022  \\
            148.0  372.0  -15.653559774527022  \\
            149.0  372.0  -15.653559774527022  \\
            150.0  372.0  -15.653559774527022  \\
            151.0  372.0  -15.653559774527022  \\
            152.0  372.0  -15.653559774527022  \\
            153.0  372.0  -15.653559774527022  \\
            154.0  372.0  -15.653559774527022  \\
            155.0  372.0  -15.653559774527022  \\
            156.0  372.0  -15.653559774527022  \\
            157.0  372.0  -15.653559774527022  \\
            158.0  372.0  -15.653559774527022  \\
            159.0  372.0  -15.653559774527022  \\
            160.0  372.0  -15.653559774527022  \\
            161.0  372.0  -15.653559774527022  \\
            162.0  372.0  -15.653559774527022  \\
            163.0  372.0  -15.653559774527022  \\
            164.0  372.0  -15.653559774527022  \\
            165.0  372.0  -15.653559774527022  \\
            166.0  372.0  -15.653559774527022  \\
            167.0  372.0  -15.653559774527022  \\
            168.0  372.0  -15.653559774527022  \\
            169.0  372.0  -15.653559774527022  \\
            170.0  372.0  -15.653559774527022  \\
            171.0  372.0  -15.653559774527022  \\
            172.0  372.0  -15.653559774527022  \\
            173.0  372.0  -15.653559774527022  \\
            174.0  372.0  -15.653559774527022  \\
            175.0  372.0  -15.653559774527022  \\
            176.0  372.0  -15.653559774527022  \\
            177.0  372.0  -15.653559774527022  \\
            178.0  372.0  -15.653559774527022  \\
            179.0  372.0  -15.653559774527022  \\
            180.0  372.0  -15.653559774527022  \\
            181.0  372.0  -15.653559774527022  \\
            182.0  372.0  -15.653559774527022  \\
            183.0  372.0  -15.653559774527022  \\
            184.0  372.0  -15.653559774527022  \\
            185.0  372.0  -15.653559774527022  \\
            186.0  372.0  -15.653559774527022  \\
            187.0  372.0  -15.653559774527022  \\
            188.0  372.0  -15.653559774527022  \\
            189.0  372.0  -15.653559774527022  \\
            190.0  372.0  -15.653559774527022  \\
            191.0  372.0  -15.653559774527022  \\
            192.0  372.0  -15.653559774527022  \\
            193.0  372.0  -15.653559774527022  \\
            194.0  372.0  -15.653559774527022  \\
            195.0  372.0  -15.653559774527022  \\
            196.0  372.0  -15.653559774527022  \\
            197.0  372.0  -15.653559774527022  \\
            198.0  372.0  -2.5320300437138354  \\
            199.0  372.0  -1.6874035508459153  \\
            200.0  372.0  -2.654297519725641  \\
            \\
            1.0  373.0  -4.159724298873761  \\
            2.0  373.0  -3.8922750424056605  \\
            3.0  373.0  -3.6356609737070222  \\
            4.0  373.0  -3.2682349253967686  \\
            5.0  373.0  -2.935205635934595  \\
            6.0  373.0  -2.8125015128203477  \\
            7.0  373.0  -2.93520563593609  \\
            8.0  373.0  -3.268234925394466  \\
            9.0  373.0  -3.6356609737115786  \\
            10.0  373.0  -3.8922750424035986  \\
            11.0  373.0  -4.159724298875764  \\
            12.0  373.0  -4.430228137050978  \\
            13.0  373.0  -4.701437406167603  \\
            14.0  373.0  -4.9728081160036535  \\
            15.0  373.0  -5.244215777739717  \\
            16.0  373.0  -5.515631899702525  \\
            17.0  373.0  -5.787049957718709  \\
            18.0  373.0  -6.058468460387496  \\
            19.0  373.0  -6.329887062800246  \\
            20.0  373.0  -6.6013056903302205  \\
            21.0  373.0  -6.87272432125533  \\
            22.0  373.0  -7.144142960442004  \\
            23.0  373.0  -7.415561573697354  \\
            24.0  373.0  -7.68698026048134  \\
            25.0  373.0  -7.95839882865528  \\
            26.0  373.0  -8.229817458678617  \\
            27.0  373.0  -8.50123636240093  \\
            28.0  373.0  -8.772654478369676  \\
            29.0  373.0  -9.04407361915454  \\
            30.0  373.0  -9.315492079824022  \\
            31.0  373.0  -9.58691038198295  \\
            32.0  373.0  -9.85832957229036  \\
            33.0  373.0  -10.129746386555382  \\
            34.0  373.0  -10.401176847041084  \\
            35.0  373.0  -10.67254759249654  \\
            36.0  373.0  -10.944059507380194  \\
            37.0  373.0  -11.215358516983859  \\
            38.0  373.0  -11.486868303888324  \\
            39.0  373.0  -11.758236880947992  \\
            40.0  373.0  -12.029839251319508  \\
            41.0  373.0  -12.300667932919087  \\
            42.0  373.0  -12.573602059596467  \\
            43.0  373.0  -12.84236264415144  \\
            44.0  373.0  -13.12047360934566  \\
            45.0  373.0  -13.384023929193448  \\
            46.0  373.0  -13.666481818724542  \\
            47.0  373.0  -13.940083661088485  \\
            48.0  373.0  -14.223925135284164  \\
            49.0  373.0  -14.388514736851812  \\
            50.0  373.0  -14.74112756648572  \\
            51.0  373.0  -15.350458090758869  \\
            52.0  373.0  -15.088732880997354  \\
            53.0  373.0  -15.55833356562763  \\
            54.0  373.0  -15.479069246802519  \\
            55.0  373.0  -15.776023485611516  \\
            56.0  373.0  -15.783366899002743  \\
            57.0  373.0  -15.368644736076018  \\
            58.0  373.0  -15.4967533223567  \\
            59.0  373.0  -15.162040642070158  \\
            60.0  373.0  -15.27832936089659  \\
            61.0  373.0  -15.693320085053234  \\
            62.0  373.0  -15.566799245735924  \\
            63.0  373.0  -15.298889063306438  \\
            64.0  373.0  -16.073948156806516  \\
            65.0  373.0  -14.96651122459556  \\
            66.0  373.0  -14.900688622921715  \\
            67.0  373.0  -17.221175980016593  \\
            68.0  373.0  -15.459738264411271  \\
            69.0  373.0  -15.471045555902863  \\
            70.0  373.0  -15.857035679494434  \\
            71.0  373.0  -15.894858898175496  \\
            72.0  373.0  -15.763139198121705  \\
            73.0  373.0  -15.895757810364138  \\
            74.0  373.0  -15.595371649794341  \\
            75.0  373.0  -15.412035774360197  \\
            76.0  373.0  -15.385373734017817  \\
            77.0  373.0  -15.911113890628064  \\
            78.0  373.0  -16.058042452938288  \\
            79.0  373.0  -16.166048079123126  \\
            80.0  373.0  -15.815652736049664  \\
            81.0  373.0  -15.890572047978186  \\
            82.0  373.0  -15.83788735959757  \\
            83.0  373.0  -17.324024557572596  \\
            84.0  373.0  -15.577499178561828  \\
            85.0  373.0  -15.460576716806838  \\
            86.0  373.0  -15.292516937567575  \\
            87.0  373.0  -14.805672814451492  \\
            88.0  373.0  -14.883247748135592  \\
            89.0  373.0  -15.210486177737115  \\
            90.0  373.0  -15.39375844844331  \\
            91.0  373.0  -15.036137141402094  \\
            92.0  373.0  -15.063397938524455  \\
            93.0  373.0  -15.9071321765704  \\
            94.0  373.0  -15.310220938517352  \\
            95.0  373.0  -15.984576772976693  \\
            96.0  373.0  -15.10756367402887  \\
            97.0  373.0  -15.510520903530672  \\
            98.0  373.0  -15.76730408263193  \\
            99.0  373.0  -15.984420616213121  \\
            100.0  373.0  -15.73973476127847  \\
            101.0  373.0  -15.653559774527022  \\
            102.0  373.0  -15.653559774527022  \\
            103.0  373.0  -15.653559774527022  \\
            104.0  373.0  -15.653559774527022  \\
            105.0  373.0  -15.653559774527022  \\
            106.0  373.0  -15.653559774527022  \\
            107.0  373.0  -15.653559774527022  \\
            108.0  373.0  -15.653559774527022  \\
            109.0  373.0  -15.653559774527022  \\
            110.0  373.0  -15.653559774527022  \\
            111.0  373.0  -15.653559774527022  \\
            112.0  373.0  -15.653559774527022  \\
            113.0  373.0  -15.653559774527022  \\
            114.0  373.0  -15.653559774527022  \\
            115.0  373.0  -15.653559774527022  \\
            116.0  373.0  -15.653559774527022  \\
            117.0  373.0  -15.653559774527022  \\
            118.0  373.0  -15.653559774527022  \\
            119.0  373.0  -15.653559774527022  \\
            120.0  373.0  -15.653559774527022  \\
            121.0  373.0  -15.653559774527022  \\
            122.0  373.0  -15.653559774527022  \\
            123.0  373.0  -15.653559774527022  \\
            124.0  373.0  -15.653559774527022  \\
            125.0  373.0  -15.653559774527022  \\
            126.0  373.0  -15.653559774527022  \\
            127.0  373.0  -15.653559774527022  \\
            128.0  373.0  -15.653559774527022  \\
            129.0  373.0  -15.653559774527022  \\
            130.0  373.0  -15.653559774527022  \\
            131.0  373.0  -15.653559774527022  \\
            132.0  373.0  -15.653559774527022  \\
            133.0  373.0  -15.653559774527022  \\
            134.0  373.0  -15.653559774527022  \\
            135.0  373.0  -15.653559774527022  \\
            136.0  373.0  -15.653559774527022  \\
            137.0  373.0  -15.653559774527022  \\
            138.0  373.0  -15.653559774527022  \\
            139.0  373.0  -15.653559774527022  \\
            140.0  373.0  -15.653559774527022  \\
            141.0  373.0  -15.653559774527022  \\
            142.0  373.0  -15.653559774527022  \\
            143.0  373.0  -15.653559774527022  \\
            144.0  373.0  -15.653559774527022  \\
            145.0  373.0  -15.653559774527022  \\
            146.0  373.0  -15.653559774527022  \\
            147.0  373.0  -15.653559774527022  \\
            148.0  373.0  -15.653559774527022  \\
            149.0  373.0  -15.653559774527022  \\
            150.0  373.0  -15.653559774527022  \\
            151.0  373.0  -15.653559774527022  \\
            152.0  373.0  -15.653559774527022  \\
            153.0  373.0  -15.653559774527022  \\
            154.0  373.0  -15.653559774527022  \\
            155.0  373.0  -15.653559774527022  \\
            156.0  373.0  -15.653559774527022  \\
            157.0  373.0  -15.653559774527022  \\
            158.0  373.0  -15.653559774527022  \\
            159.0  373.0  -15.653559774527022  \\
            160.0  373.0  -15.653559774527022  \\
            161.0  373.0  -15.653559774527022  \\
            162.0  373.0  -15.653559774527022  \\
            163.0  373.0  -15.653559774527022  \\
            164.0  373.0  -15.653559774527022  \\
            165.0  373.0  -15.653559774527022  \\
            166.0  373.0  -15.653559774527022  \\
            167.0  373.0  -15.653559774527022  \\
            168.0  373.0  -15.653559774527022  \\
            169.0  373.0  -15.653559774527022  \\
            170.0  373.0  -15.653559774527022  \\
            171.0  373.0  -15.653559774527022  \\
            172.0  373.0  -15.653559774527022  \\
            173.0  373.0  -15.653559774527022  \\
            174.0  373.0  -15.653559774527022  \\
            175.0  373.0  -15.653559774527022  \\
            176.0  373.0  -15.653559774527022  \\
            177.0  373.0  -15.653559774527022  \\
            178.0  373.0  -15.653559774527022  \\
            179.0  373.0  -15.653559774527022  \\
            180.0  373.0  -15.653559774527022  \\
            181.0  373.0  -15.653559774527022  \\
            182.0  373.0  -15.653559774527022  \\
            183.0  373.0  -15.653559774527022  \\
            184.0  373.0  -15.653559774527022  \\
            185.0  373.0  -15.653559774527022  \\
            186.0  373.0  -15.653559774527022  \\
            187.0  373.0  -15.653559774527022  \\
            188.0  373.0  -15.653559774527022  \\
            189.0  373.0  -15.653559774527022  \\
            190.0  373.0  -15.653559774527022  \\
            191.0  373.0  -15.653559774527022  \\
            192.0  373.0  -15.653559774527022  \\
            193.0  373.0  -15.653559774527022  \\
            194.0  373.0  -15.653559774527022  \\
            195.0  373.0  -15.653559774527022  \\
            196.0  373.0  -15.653559774527022  \\
            197.0  373.0  -15.653559774527022  \\
            198.0  373.0  -2.6021844716654154  \\
            199.0  373.0  -1.7574970377575945  \\
            200.0  373.0  -2.724400533551357  \\
            \\
            1.0  374.0  -5.7343679103872365  \\
            2.0  374.0  -5.1911776265031815  \\
            3.0  374.0  -4.44099805189452  \\
            4.0  374.0  -4.171968053442487  \\
            5.0  374.0  -3.226308529947931  \\
            6.0  374.0  -2.9332046569334764  \\
            7.0  374.0  -2.961409775467944  \\
            8.0  374.0  -3.215908663364784  \\
            9.0  374.0  -3.5445450226535407  \\
            10.0  374.0  -3.817003978554515  \\
            11.0  374.0  -4.088438991553236  \\
            12.0  374.0  -4.359857579364736  \\
            13.0  374.0  -4.631276137557857  \\
            14.0  374.0  -4.902694752884784  \\
            15.0  374.0  -5.17411338210202  \\
            16.0  374.0  -5.445532015003207  \\
            17.0  374.0  -5.716950648011983  \\
            18.0  374.0  -5.988369282171088  \\
            19.0  374.0  -6.259787915000304  \\
            20.0  374.0  -6.531206549144234  \\
            21.0  374.0  -6.802625181512999  \\
            22.0  374.0  -7.074043821155415  \\
            23.0  374.0  -7.345462435134366  \\
            24.0  374.0  -7.616881112808235  \\
            25.0  374.0  -7.88829970306847  \\
            26.0  374.0  -8.159718299846459  \\
            27.0  374.0  -8.431137186711247  \\
            28.0  374.0  -8.702555423767745  \\
            29.0  374.0  -8.973974387366736  \\
            30.0  374.0  -9.245392985969408  \\
            31.0  374.0  -9.516811314022801  \\
            32.0  374.0  -9.788230413124152  \\
            33.0  374.0  -10.059646915623158  \\
            34.0  374.0  -10.331078684908492  \\
            35.0  374.0  -10.602453890912987  \\
            36.0  374.0  -10.873947432981913  \\
            37.0  374.0  -11.145279800878772  \\
            38.0  374.0  -11.416754520919516  \\
            39.0  374.0  -11.688129539305885  \\
            40.0  374.0  -11.959732668111755  \\
            41.0  374.0  -12.230586924099432  \\
            42.0  374.0  -12.503273865693364  \\
            43.0  374.0  -12.772232634471726  \\
            44.0  374.0  -13.049043358400807  \\
            45.0  374.0  -13.314296688736215  \\
            46.0  374.0  -13.592752760548729  \\
            47.0  374.0  -13.867646189094474  \\
            48.0  374.0  -14.162523592460602  \\
            49.0  374.0  -14.34039809037783  \\
            50.0  374.0  -14.634050438110089  \\
            51.0  374.0  -15.211695834639261  \\
            52.0  374.0  -15.097731892382134  \\
            53.0  374.0  -15.534305996195066  \\
            54.0  374.0  -15.48968413304101  \\
            55.0  374.0  -15.656607142226797  \\
            56.0  374.0  -15.629155934818977  \\
            57.0  374.0  -15.495708410833675  \\
            58.0  374.0  -15.314482483852668  \\
            59.0  374.0  -15.167619651865168  \\
            60.0  374.0  -15.339060739319573  \\
            61.0  374.0  -16.037714814550085  \\
            62.0  374.0  -15.421311874528286  \\
            63.0  374.0  -15.362203706073911  \\
            64.0  374.0  -15.47728381637526  \\
            65.0  374.0  -14.899280982993135  \\
            66.0  374.0  -14.99955477784648  \\
            67.0  374.0  -15.72540861946661  \\
            68.0  374.0  -15.447127698800465  \\
            69.0  374.0  -15.528992767919354  \\
            70.0  374.0  -15.951038971565419  \\
            71.0  374.0  -15.815473310474871  \\
            72.0  374.0  -15.896542418452901  \\
            73.0  374.0  -15.66232185208763  \\
            74.0  374.0  -15.905126339670053  \\
            75.0  374.0  -15.329795639179924  \\
            76.0  374.0  -15.458792679261148  \\
            77.0  374.0  -16.326970109067997  \\
            78.0  374.0  -16.118249361068358  \\
            79.0  374.0  -15.922806294004351  \\
            80.0  374.0  -16.004405067524775  \\
            81.0  374.0  -15.76753975223773  \\
            82.0  374.0  -16.006871798176448  \\
            83.0  374.0  -16.441274595690462  \\
            84.0  374.0  -15.467218771207813  \\
            85.0  374.0  -15.657960231205314  \\
            86.0  374.0  -15.083217982480964  \\
            87.0  374.0  -14.79008167708488  \\
            88.0  374.0  -14.94659050629824  \\
            89.0  374.0  -15.30965771435546  \\
            90.0  374.0  -15.301077526995767  \\
            91.0  374.0  -14.997390296685282  \\
            92.0  374.0  -15.182477856764011  \\
            93.0  374.0  -15.502771820826023  \\
            94.0  374.0  -15.382866291657841  \\
            95.0  374.0  -15.482696867621943  \\
            96.0  374.0  -15.123542681270095  \\
            97.0  374.0  -15.818198604889007  \\
            98.0  374.0  -15.622129194450666  \\
            99.0  374.0  -16.005580569091  \\
            100.0  374.0  -15.732753686553801  \\
            101.0  374.0  -15.653559774527022  \\
            102.0  374.0  -15.653559774527022  \\
            103.0  374.0  -15.653559774527022  \\
            104.0  374.0  -15.653559774527022  \\
            105.0  374.0  -15.653559774527022  \\
            106.0  374.0  -15.653559774527022  \\
            107.0  374.0  -15.653559774527022  \\
            108.0  374.0  -15.653559774527022  \\
            109.0  374.0  -15.653559774527022  \\
            110.0  374.0  -15.653559774527022  \\
            111.0  374.0  -15.653559774527022  \\
            112.0  374.0  -15.653559774527022  \\
            113.0  374.0  -15.653559774527022  \\
            114.0  374.0  -15.653559774527022  \\
            115.0  374.0  -15.653559774527022  \\
            116.0  374.0  -15.653559774527022  \\
            117.0  374.0  -15.653559774527022  \\
            118.0  374.0  -15.653559774527022  \\
            119.0  374.0  -15.653559774527022  \\
            120.0  374.0  -15.653559774527022  \\
            121.0  374.0  -15.653559774527022  \\
            122.0  374.0  -15.653559774527022  \\
            123.0  374.0  -15.653559774527022  \\
            124.0  374.0  -15.653559774527022  \\
            125.0  374.0  -15.653559774527022  \\
            126.0  374.0  -15.653559774527022  \\
            127.0  374.0  -15.653559774527022  \\
            128.0  374.0  -15.653559774527022  \\
            129.0  374.0  -15.653559774527022  \\
            130.0  374.0  -15.653559774527022  \\
            131.0  374.0  -15.653559774527022  \\
            132.0  374.0  -15.653559774527022  \\
            133.0  374.0  -15.653559774527022  \\
            134.0  374.0  -15.653559774527022  \\
            135.0  374.0  -15.653559774527022  \\
            136.0  374.0  -15.653559774527022  \\
            137.0  374.0  -15.653559774527022  \\
            138.0  374.0  -15.653559774527022  \\
            139.0  374.0  -15.653559774527022  \\
            140.0  374.0  -15.653559774527022  \\
            141.0  374.0  -15.653559774527022  \\
            142.0  374.0  -15.653559774527022  \\
            143.0  374.0  -15.653559774527022  \\
            144.0  374.0  -15.653559774527022  \\
            145.0  374.0  -15.653559774527022  \\
            146.0  374.0  -15.653559774527022  \\
            147.0  374.0  -15.653559774527022  \\
            148.0  374.0  -15.653559774527022  \\
            149.0  374.0  -15.653559774527022  \\
            150.0  374.0  -15.653559774527022  \\
            151.0  374.0  -15.653559774527022  \\
            152.0  374.0  -15.653559774527022  \\
            153.0  374.0  -15.653559774527022  \\
            154.0  374.0  -15.653559774527022  \\
            155.0  374.0  -15.653559774527022  \\
            156.0  374.0  -15.653559774527022  \\
            157.0  374.0  -15.653559774527022  \\
            158.0  374.0  -15.653559774527022  \\
            159.0  374.0  -15.653559774527022  \\
            160.0  374.0  -15.653559774527022  \\
            161.0  374.0  -15.653559774527022  \\
            162.0  374.0  -15.653559774527022  \\
            163.0  374.0  -15.653559774527022  \\
            164.0  374.0  -15.653559774527022  \\
            165.0  374.0  -15.653559774527022  \\
            166.0  374.0  -15.653559774527022  \\
            167.0  374.0  -15.653559774527022  \\
            168.0  374.0  -15.653559774527022  \\
            169.0  374.0  -15.653559774527022  \\
            170.0  374.0  -15.653559774527022  \\
            171.0  374.0  -15.653559774527022  \\
            172.0  374.0  -15.653559774527022  \\
            173.0  374.0  -15.653559774527022  \\
            174.0  374.0  -15.653559774527022  \\
            175.0  374.0  -15.653559774527022  \\
            176.0  374.0  -15.653559774527022  \\
            177.0  374.0  -15.653559774527022  \\
            178.0  374.0  -15.653559774527022  \\
            179.0  374.0  -15.653559774527022  \\
            180.0  374.0  -15.653559774527022  \\
            181.0  374.0  -15.653559774527022  \\
            182.0  374.0  -15.653559774527022  \\
            183.0  374.0  -15.653559774527022  \\
            184.0  374.0  -15.653559774527022  \\
            185.0  374.0  -15.653559774527022  \\
            186.0  374.0  -15.653559774527022  \\
            187.0  374.0  -15.653559774527022  \\
            188.0  374.0  -15.653559774527022  \\
            189.0  374.0  -15.653559774527022  \\
            190.0  374.0  -15.653559774527022  \\
            191.0  374.0  -15.653559774527022  \\
            192.0  374.0  -15.653559774527022  \\
            193.0  374.0  -15.653559774527022  \\
            194.0  374.0  -15.653559774527022  \\
            195.0  374.0  -15.653559774527022  \\
            196.0  374.0  -15.653559774527022  \\
            197.0  374.0  -15.653559774527022  \\
            198.0  374.0  -4.300810904737653  \\
            199.0  374.0  -3.4639111301105032  \\
            200.0  374.0  -4.429587983385593  \\
            \\
            1.0  375.0  -4.031466864146106  \\
            2.0  375.0  -3.7511591262098833  \\
            3.0  375.0  -3.422102880568671  \\
            4.0  375.0  -3.2364711539268836  \\
            5.0  375.0  -3.4969958464057727  \\
            6.0  375.0  -3.4969958464009268  \\
            7.0  375.0  -3.236471153929543  \\
            8.0  375.0  -3.4221028805659146  \\
            9.0  375.0  -3.751159126213468  \\
            10.0  375.0  -4.031466864144201  \\
            11.0  375.0  -4.30485342636696  \\
            12.0  375.0  -4.576722289469582  \\
            13.0  375.0  -4.848244043318972  \\
            14.0  375.0  -5.1196862898611695  \\
            15.0  375.0  -5.391110329617214  \\
            16.0  375.0  -5.662530201456617  \\
            17.0  375.0  -5.933949117874953  \\
            18.0  375.0  -6.205367817310023  \\
            19.0  375.0  -6.47678646473659  \\
            20.0  375.0  -6.748205102480133  \\
            21.0  375.0  -7.019623734120028  \\
            22.0  375.0  -7.291042379482276  \\
            23.0  375.0  -7.562460977075709  \\
            24.0  375.0  -7.833879677813323  \\
            25.0  375.0  -8.105298262236014  \\
            26.0  375.0  -8.37671677964264  \\
            27.0  375.0  -8.648135841256591  \\
            28.0  375.0  -8.919553907082648  \\
            29.0  375.0  -9.190972929818015  \\
            30.0  375.0  -9.462391649491147  \\
            31.0  375.0  -9.733809792478826  \\
            32.0  375.0  -10.005229265795148  \\
            33.0  375.0  -10.27664304462518  \\
            34.0  375.0  -10.548088696290648  \\
            35.0  375.0  -10.819434116402997  \\
            36.0  375.0  -11.090966658246744  \\
            37.0  375.0  -11.362269155672161  \\
            38.0  375.0  -11.633752840729477  \\
            39.0  375.0  -11.905084001103324  \\
            40.0  375.0  -12.176850911990366  \\
            41.0  375.0  -12.447241335560774  \\
            42.0  375.0  -12.72067150986351  \\
            43.0  375.0  -12.987596515863295  \\
            44.0  375.0  -13.26692668926739  \\
            45.0  375.0  -13.528589337413669  \\
            46.0  375.0  -13.806691865752967  \\
            47.0  375.0  -14.082423790698734  \\
            48.0  375.0  -14.417178219337847  \\
            49.0  375.0  -14.548522682288594  \\
            50.0  375.0  -14.784710687149257  \\
            51.0  375.0  -15.672433051747042  \\
            52.0  375.0  -15.335460295082381  \\
            53.0  375.0  -15.998142954654517  \\
            54.0  375.0  -15.744854540726106  \\
            55.0  375.0  -15.694688748216286  \\
            56.0  375.0  -15.469803540291378  \\
            57.0  375.0  -15.896760388336611  \\
            58.0  375.0  -15.223622439687437  \\
            59.0  375.0  -15.190676959235137  \\
            60.0  375.0  -15.41642681513485  \\
            61.0  375.0  -16.54327772334581  \\
            62.0  375.0  -15.334604193518157  \\
            63.0  375.0  -15.51082927334653  \\
            64.0  375.0  -15.225064531248707  \\
            65.0  375.0  -14.863785179806277  \\
            66.0  375.0  -15.17964129784058  \\
            67.0  375.0  -15.536468091248546  \\
            68.0  375.0  -15.439451715856151  \\
            69.0  375.0  -15.617945755272599  \\
            70.0  375.0  -15.986800710049533  \\
            71.0  375.0  -15.753784322137895  \\
            72.0  375.0  -16.25550344775944  \\
            73.0  375.0  -15.547179433905663  \\
            74.0  375.0  -16.269675089708535  \\
            75.0  375.0  -15.311894187205885  \\
            76.0  375.0  -15.558608560455333  \\
            77.0  375.0  -16.724696234493027  \\
            78.0  375.0  -16.401769283891486  \\
            79.0  375.0  -15.805454179598076  \\
            80.0  375.0  -16.652425245755776  \\
            81.0  375.0  -15.731546074073805  \\
            82.0  375.0  -16.30951967005931  \\
            83.0  375.0  -16.005687719896038  \\
            84.0  375.0  -15.406918038577617  \\
            85.0  375.0  -16.568507029031924  \\
            86.0  375.0  -14.94587328238916  \\
            87.0  375.0  -14.801412478721927  \\
            88.0  375.0  -15.02310246667551  \\
            89.0  375.0  -15.391498169078224  \\
            90.0  375.0  -15.194959201320206  \\
            91.0  375.0  -14.986184785088662  \\
            92.0  375.0  -15.40082246229987  \\
            93.0  375.0  -15.357090856779704  \\
            94.0  375.0  -15.549712405440896  \\
            95.0  375.0  -15.267492265956218  \\
            96.0  375.0  -15.193136575644267  \\
            97.0  375.0  -16.756033787257717  \\
            98.0  375.0  -15.552182250096742  \\
            99.0  375.0  -16.114256209691217  \\
            100.0  375.0  -15.718025621909058  \\
            101.0  375.0  -15.653559774527022  \\
            102.0  375.0  -15.653559774527022  \\
            103.0  375.0  -15.653559774527022  \\
            104.0  375.0  -15.653559774527022  \\
            105.0  375.0  -15.653559774527022  \\
            106.0  375.0  -15.653559774527022  \\
            107.0  375.0  -15.653559774527022  \\
            108.0  375.0  -15.653559774527022  \\
            109.0  375.0  -15.653559774527022  \\
            110.0  375.0  -15.653559774527022  \\
            111.0  375.0  -15.653559774527022  \\
            112.0  375.0  -15.653559774527022  \\
            113.0  375.0  -15.653559774527022  \\
            114.0  375.0  -15.653559774527022  \\
            115.0  375.0  -15.653559774527022  \\
            116.0  375.0  -15.653559774527022  \\
            117.0  375.0  -15.653559774527022  \\
            118.0  375.0  -15.653559774527022  \\
            119.0  375.0  -15.653559774527022  \\
            120.0  375.0  -15.653559774527022  \\
            121.0  375.0  -15.653559774527022  \\
            122.0  375.0  -15.653559774527022  \\
            123.0  375.0  -15.653559774527022  \\
            124.0  375.0  -15.653559774527022  \\
            125.0  375.0  -15.653559774527022  \\
            126.0  375.0  -15.653559774527022  \\
            127.0  375.0  -15.653559774527022  \\
            128.0  375.0  -15.653559774527022  \\
            129.0  375.0  -15.653559774527022  \\
            130.0  375.0  -15.653559774527022  \\
            131.0  375.0  -15.653559774527022  \\
            132.0  375.0  -15.653559774527022  \\
            133.0  375.0  -15.653559774527022  \\
            134.0  375.0  -15.653559774527022  \\
            135.0  375.0  -15.653559774527022  \\
            136.0  375.0  -15.653559774527022  \\
            137.0  375.0  -15.653559774527022  \\
            138.0  375.0  -15.653559774527022  \\
            139.0  375.0  -15.653559774527022  \\
            140.0  375.0  -15.653559774527022  \\
            141.0  375.0  -15.653559774527022  \\
            142.0  375.0  -15.653559774527022  \\
            143.0  375.0  -15.653559774527022  \\
            144.0  375.0  -15.653559774527022  \\
            145.0  375.0  -15.653559774527022  \\
            146.0  375.0  -15.653559774527022  \\
            147.0  375.0  -15.653559774527022  \\
            148.0  375.0  -15.653559774527022  \\
            149.0  375.0  -15.653559774527022  \\
            150.0  375.0  -15.653559774527022  \\
            151.0  375.0  -15.653559774527022  \\
            152.0  375.0  -15.653559774527022  \\
            153.0  375.0  -15.653559774527022  \\
            154.0  375.0  -15.653559774527022  \\
            155.0  375.0  -15.653559774527022  \\
            156.0  375.0  -15.653559774527022  \\
            157.0  375.0  -15.653559774527022  \\
            158.0  375.0  -15.653559774527022  \\
            159.0  375.0  -15.653559774527022  \\
            160.0  375.0  -15.653559774527022  \\
            161.0  375.0  -15.653559774527022  \\
            162.0  375.0  -15.653559774527022  \\
            163.0  375.0  -15.653559774527022  \\
            164.0  375.0  -15.653559774527022  \\
            165.0  375.0  -15.653559774527022  \\
            166.0  375.0  -15.653559774527022  \\
            167.0  375.0  -15.653559774527022  \\
            168.0  375.0  -15.653559774527022  \\
            169.0  375.0  -15.653559774527022  \\
            170.0  375.0  -15.653559774527022  \\
            171.0  375.0  -15.653559774527022  \\
            172.0  375.0  -15.653559774527022  \\
            173.0  375.0  -15.653559774527022  \\
            174.0  375.0  -15.653559774527022  \\
            175.0  375.0  -15.653559774527022  \\
            176.0  375.0  -15.653559774527022  \\
            177.0  375.0  -15.653559774527022  \\
            178.0  375.0  -15.653559774527022  \\
            179.0  375.0  -15.653559774527022  \\
            180.0  375.0  -15.653559774527022  \\
            181.0  375.0  -15.653559774527022  \\
            182.0  375.0  -15.653559774527022  \\
            183.0  375.0  -15.653559774527022  \\
            184.0  375.0  -15.653559774527022  \\
            185.0  375.0  -15.653559774527022  \\
            186.0  375.0  -15.653559774527022  \\
            187.0  375.0  -15.653559774527022  \\
            188.0  375.0  -15.653559774527022  \\
            189.0  375.0  -15.653559774527022  \\
            190.0  375.0  -15.653559774527022  \\
            191.0  375.0  -15.653559774527022  \\
            192.0  375.0  -15.653559774527022  \\
            193.0  375.0  -15.653559774527022  \\
            194.0  375.0  -15.653559774527022  \\
            195.0  375.0  -15.653559774527022  \\
            196.0  375.0  -15.653559774527022  \\
            197.0  375.0  -15.653559774527022  \\
            198.0  375.0  -2.4774909232295417  \\
            199.0  375.0  -1.6329956436126234  \\
            200.0  375.0  -2.5998690931851076  \\
            \\
            1.0  376.0  -3.8170039785561203  \\
            2.0  376.0  -3.5445450226506514  \\
            3.0  376.0  -3.2159086633664877  \\
            4.0  376.0  -2.9614097754665325  \\
            5.0  376.0  -2.933204656934138  \\
            6.0  376.0  -3.226308529950529  \\
            7.0  376.0  -4.171968053422293  \\
            8.0  376.0  -4.440998051864938  \\
            9.0  376.0  -5.191177626570613  \\
            10.0  376.0  -5.734367910306652  \\
            11.0  376.0  -6.102300220722988  \\
            12.0  376.0  -6.399198238999577  \\
            13.0  376.0  -6.676666967107827  \\
            14.0  376.0  -6.949482744017005  \\
            15.0  376.0  -7.221221872851821  \\
            16.0  376.0  -7.492713947740979  \\
            17.0  376.0  -7.764149353116054  \\
            18.0  376.0  -8.03557189473924  \\
            19.0  376.0  -8.306991354530544  \\
            20.0  376.0  -8.578410237896943  \\
            21.0  376.0  -8.849828675524403  \\
            22.0  376.0  -9.121248219673568  \\
            23.0  376.0  -9.392664229769059  \\
            24.0  376.0  -9.664086853636567  \\
            25.0  376.0  -9.935503823025778  \\
            26.0  376.0  -10.206911258744801  \\
            27.0  376.0  -10.478358062099835  \\
            28.0  376.0  -10.749744581566576  \\
            29.0  376.0  -11.021180131684263  \\
            30.0  376.0  -11.292611506435971  \\
            31.0  376.0  -11.563999497419857  \\
            32.0  376.0  -11.835487736178028  \\
            33.0  376.0  -12.106458269657157  \\
            34.0  376.0  -12.380045611261078  \\
            35.0  376.0  -12.646564966781463  \\
            36.0  376.0  -12.92492608449977  \\
            37.0  376.0  -13.190174085756038  \\
            38.0  376.0  -13.464732013851334  \\
            39.0  376.0  -13.728669228699387  \\
            40.0  376.0  -14.027116470586842  \\
            41.0  376.0  -14.226593803822583  \\
            42.0  376.0  -14.635024238950944  \\
            43.0  376.0  -14.62189677559005  \\
            44.0  376.0  -15.373287823257838  \\
            45.0  376.0  -15.068698398645035  \\
            46.0  376.0  -15.412412296241374  \\
            47.0  376.0  -15.655477738088821  \\
            48.0  376.0  -15.175675968262029  \\
            49.0  376.0  -15.613537205021254  \\
            50.0  376.0  -15.31672780055618  \\
            51.0  376.0  -15.411686245445381  \\
            52.0  376.0  -16.537148409251987  \\
            53.0  376.0  -15.808530933787507  \\
            54.0  376.0  -16.892146185721533  \\
            55.0  376.0  -15.781148017864274  \\
            56.0  376.0  -15.374929734149005  \\
            57.0  376.0  -15.992306015756052  \\
            58.0  376.0  -15.178238086308674  \\
            59.0  376.0  -15.228391450998433  \\
            60.0  376.0  -15.523922385717853  \\
            61.0  376.0  -15.818874632786798  \\
            62.0  376.0  -15.293653458881709  \\
            63.0  376.0  -15.87652268313473  \\
            64.0  376.0  -15.069928494324328  \\
            65.0  376.0  -14.86142259469123  \\
            66.0  376.0  -15.513472617982815  \\
            67.0  376.0  -15.477316359775335  \\
            68.0  376.0  -15.444444776251391  \\
            69.0  376.0  -15.73287968458409  \\
            70.0  376.0  -15.96142355370398  \\
            71.0  376.0  -15.729400896384162  \\
            72.0  376.0  -16.491339153425166  \\
            73.0  376.0  -15.518336102722532  \\
            74.0  376.0  -15.622754275173964  \\
            75.0  376.0  -15.334177224022914  \\
            76.0  376.0  -15.698163701016584  \\
            77.0  376.0  -16.17672143136313  \\
            78.0  376.0  -16.92536681665033  \\
            79.0  376.0  -15.768043331228656  \\
            80.0  376.0  -16.225182749661634  \\
            81.0  376.0  -15.7544690556268  \\
            82.0  376.0  -16.89908847528322  \\
            83.0  376.0  -15.746737333452751  \\
            84.0  376.0  -15.398582958200262  \\
            85.0  376.0  -15.657184039434911  \\
            86.0  376.0  -14.856351828372652  \\
            87.0  376.0  -14.833775524184668  \\
            88.0  376.0  -15.112092800941676  \\
            89.0  376.0  -15.427424784918529  \\
            90.0  376.0  -15.103172348638486  \\
            91.0  376.0  -15.005005915266766  \\
            92.0  376.0  -15.90594918764077  \\
            93.0  376.0  -15.302507796761752  \\
            94.0  376.0  -15.977204813695073  \\
            95.0  376.0  -15.15354620326113  \\
            96.0  376.0  -15.317479989531174  \\
            97.0  376.0  -16.02541324984269  \\
            98.0  376.0  -15.535925044418585  \\
            99.0  376.0  -16.464248375051653  \\
            100.0  376.0  -15.697829730406974  \\
            101.0  376.0  -15.653559774527022  \\
            102.0  376.0  -15.653559774527022  \\
            103.0  376.0  -15.653559774527022  \\
            104.0  376.0  -15.653559774527022  \\
            105.0  376.0  -15.653559774527022  \\
            106.0  376.0  -15.653559774527022  \\
            107.0  376.0  -15.653559774527022  \\
            108.0  376.0  -15.653559774527022  \\
            109.0  376.0  -15.653559774527022  \\
            110.0  376.0  -15.653559774527022  \\
            111.0  376.0  -15.653559774527022  \\
            112.0  376.0  -15.653559774527022  \\
            113.0  376.0  -15.653559774527022  \\
            114.0  376.0  -15.653559774527022  \\
            115.0  376.0  -15.653559774527022  \\
            116.0  376.0  -15.653559774527022  \\
            117.0  376.0  -15.653559774527022  \\
            118.0  376.0  -15.653559774527022  \\
            119.0  376.0  -15.653559774527022  \\
            120.0  376.0  -15.653559774527022  \\
            121.0  376.0  -15.653559774527022  \\
            122.0  376.0  -15.653559774527022  \\
            123.0  376.0  -15.653559774527022  \\
            124.0  376.0  -15.653559774527022  \\
            125.0  376.0  -15.653559774527022  \\
            126.0  376.0  -15.653559774527022  \\
            127.0  376.0  -15.653559774527022  \\
            128.0  376.0  -15.653559774527022  \\
            129.0  376.0  -15.653559774527022  \\
            130.0  376.0  -15.653559774527022  \\
            131.0  376.0  -15.653559774527022  \\
            132.0  376.0  -15.653559774527022  \\
            133.0  376.0  -15.653559774527022  \\
            134.0  376.0  -15.653559774527022  \\
            135.0  376.0  -15.653559774527022  \\
            136.0  376.0  -15.653559774527022  \\
            137.0  376.0  -15.653559774527022  \\
            138.0  376.0  -15.653559774527022  \\
            139.0  376.0  -15.653559774527022  \\
            140.0  376.0  -15.653559774527022  \\
            141.0  376.0  -15.653559774527022  \\
            142.0  376.0  -15.653559774527022  \\
            143.0  376.0  -15.653559774527022  \\
            144.0  376.0  -15.653559774527022  \\
            145.0  376.0  -15.653559774527022  \\
            146.0  376.0  -15.653559774527022  \\
            147.0  376.0  -15.653559774527022  \\
            148.0  376.0  -15.653559774527022  \\
            149.0  376.0  -15.653559774527022  \\
            150.0  376.0  -15.653559774527022  \\
            151.0  376.0  -15.653559774527022  \\
            152.0  376.0  -15.653559774527022  \\
            153.0  376.0  -15.653559774527022  \\
            154.0  376.0  -15.653559774527022  \\
            155.0  376.0  -15.653559774527022  \\
            156.0  376.0  -15.653559774527022  \\
            157.0  376.0  -15.653559774527022  \\
            158.0  376.0  -15.653559774527022  \\
            159.0  376.0  -15.653559774527022  \\
            160.0  376.0  -15.653559774527022  \\
            161.0  376.0  -15.653559774527022  \\
            162.0  376.0  -15.653559774527022  \\
            163.0  376.0  -15.653559774527022  \\
            164.0  376.0  -15.653559774527022  \\
            165.0  376.0  -15.653559774527022  \\
            166.0  376.0  -15.653559774527022  \\
            167.0  376.0  -15.653559774527022  \\
            168.0  376.0  -15.653559774527022  \\
            169.0  376.0  -15.653559774527022  \\
            170.0  376.0  -15.653559774527022  \\
            171.0  376.0  -15.653559774527022  \\
            172.0  376.0  -15.653559774527022  \\
            173.0  376.0  -15.653559774527022  \\
            174.0  376.0  -15.653559774527022  \\
            175.0  376.0  -15.653559774527022  \\
            176.0  376.0  -15.653559774527022  \\
            177.0  376.0  -15.653559774527022  \\
            178.0  376.0  -15.653559774527022  \\
            179.0  376.0  -15.653559774527022  \\
            180.0  376.0  -15.653559774527022  \\
            181.0  376.0  -15.653559774527022  \\
            182.0  376.0  -15.653559774527022  \\
            183.0  376.0  -15.653559774527022  \\
            184.0  376.0  -15.653559774527022  \\
            185.0  376.0  -15.653559774527022  \\
            186.0  376.0  -15.653559774527022  \\
            187.0  376.0  -15.653559774527022  \\
            188.0  376.0  -15.653559774527022  \\
            189.0  376.0  -15.653559774527022  \\
            190.0  376.0  -15.653559774527022  \\
            191.0  376.0  -15.653559774527022  \\
            192.0  376.0  -15.653559774527022  \\
            193.0  376.0  -15.653559774527022  \\
            194.0  376.0  -15.653559774527022  \\
            195.0  376.0  -15.653559774527022  \\
            196.0  376.0  -15.653559774527022  \\
            197.0  376.0  -15.653559774527022  \\
            198.0  376.0  -2.260611481850725  \\
            199.0  376.0  -1.4159849099089712  \\
            200.0  376.0  -2.38287888511073  \\
            \\
            1.0  377.0  -3.8922750424064914  \\
            2.0  377.0  -3.6356609737074406  \\
            3.0  377.0  -3.2682349253965413  \\
            4.0  377.0  -2.935205635934595  \\
            5.0  377.0  -2.8125015128203477  \\
            6.0  377.0  -2.93520563593609  \\
            7.0  377.0  -3.268234925394466  \\
            8.0  377.0  -3.6356609737115786  \\
            9.0  377.0  -3.8922750424035986  \\
            10.0  377.0  -4.159724298875764  \\
            11.0  377.0  -4.430228137050978  \\
            12.0  377.0  -4.701437406167603  \\
            13.0  377.0  -4.9728081160036535  \\
            14.0  377.0  -5.244215777739717  \\
            15.0  377.0  -5.515631899702525  \\
            16.0  377.0  -5.787049957718709  \\
            17.0  377.0  -6.058468460387496  \\
            18.0  377.0  -6.329887062800246  \\
            19.0  377.0  -6.6013056903302205  \\
            20.0  377.0  -6.87272432125533  \\
            21.0  377.0  -7.144142960442004  \\
            22.0  377.0  -7.415561573697354  \\
            23.0  377.0  -7.68698026048134  \\
            24.0  377.0  -7.95839882865528  \\
            25.0  377.0  -8.229817458678617  \\
            26.0  377.0  -8.50123636240093  \\
            27.0  377.0  -8.772654478369676  \\
            28.0  377.0  -9.04407361915454  \\
            29.0  377.0  -9.315492079824022  \\
            30.0  377.0  -9.58691038198295  \\
            31.0  377.0  -9.85832957229036  \\
            32.0  377.0  -10.129746386555382  \\
            33.0  377.0  -10.401176847041084  \\
            34.0  377.0  -10.67254759249654  \\
            35.0  377.0  -10.944059507380194  \\
            36.0  377.0  -11.215358516983859  \\
            37.0  377.0  -11.486868303888324  \\
            38.0  377.0  -11.758236880947992  \\
            39.0  377.0  -12.029839251319508  \\
            40.0  377.0  -12.300667932919087  \\
            41.0  377.0  -12.573602059596467  \\
            42.0  377.0  -12.84236264415144  \\
            43.0  377.0  -13.12047360934566  \\
            44.0  377.0  -13.384023929193448  \\
            45.0  377.0  -13.666481818724542  \\
            46.0  377.0  -13.940083661088485  \\
            47.0  377.0  -14.223925135284164  \\
            48.0  377.0  -14.388514736851812  \\
            49.0  377.0  -14.74112756648572  \\
            50.0  377.0  -15.350458090758869  \\
            51.0  377.0  -15.088732880997354  \\
            52.0  377.0  -15.55833356562763  \\
            53.0  377.0  -15.479069246802519  \\
            54.0  377.0  -15.776023485611516  \\
            55.0  377.0  -15.783366899002743  \\
            56.0  377.0  -15.368644736076018  \\
            57.0  377.0  -15.4967533223567  \\
            58.0  377.0  -15.162040642070158  \\
            59.0  377.0  -15.27832936089659  \\
            60.0  377.0  -15.693320085053234  \\
            61.0  377.0  -15.566799245735924  \\
            62.0  377.0  -15.298889063306438  \\
            63.0  377.0  -16.073948156806516  \\
            64.0  377.0  -14.96651122459556  \\
            65.0  377.0  -14.900688622921715  \\
            66.0  377.0  -17.221175980016593  \\
            67.0  377.0  -15.459738264411271  \\
            68.0  377.0  -15.471045555902863  \\
            69.0  377.0  -15.857035679494434  \\
            70.0  377.0  -15.894858898175496  \\
            71.0  377.0  -15.763139198121705  \\
            72.0  377.0  -15.895757810364138  \\
            73.0  377.0  -15.595371649794341  \\
            74.0  377.0  -15.412035774360197  \\
            75.0  377.0  -15.385373734017817  \\
            76.0  377.0  -15.911113890628064  \\
            77.0  377.0  -16.058042452938288  \\
            78.0  377.0  -16.166048079123126  \\
            79.0  377.0  -15.815652736049664  \\
            80.0  377.0  -15.890572047978186  \\
            81.0  377.0  -15.83788735959757  \\
            82.0  377.0  -17.324024557572596  \\
            83.0  377.0  -15.577499178561828  \\
            84.0  377.0  -15.460576716806838  \\
            85.0  377.0  -15.292516937567575  \\
            86.0  377.0  -14.805672814451492  \\
            87.0  377.0  -14.883247748135592  \\
            88.0  377.0  -15.210486177737115  \\
            89.0  377.0  -15.39375844844331  \\
            90.0  377.0  -15.036137141402094  \\
            91.0  377.0  -15.063397938524455  \\
            92.0  377.0  -15.9071321765704  \\
            93.0  377.0  -15.310220938517352  \\
            94.0  377.0  -15.984576772976693  \\
            95.0  377.0  -15.10756367402887  \\
            96.0  377.0  -15.510520903530672  \\
            97.0  377.0  -15.737055535806281  \\
            98.0  377.0  -15.575294018206609  \\
            99.0  377.0  -16.48650397815904  \\
            100.0  377.0  -15.674354502956016  \\
            101.0  377.0  -15.653559774527022  \\
            102.0  377.0  -15.653559774527022  \\
            103.0  377.0  -15.653559774527022  \\
            104.0  377.0  -15.653559774527022  \\
            105.0  377.0  -15.653559774527022  \\
            106.0  377.0  -15.653559774527022  \\
            107.0  377.0  -15.653559774527022  \\
            108.0  377.0  -15.653559774527022  \\
            109.0  377.0  -15.653559774527022  \\
            110.0  377.0  -15.653559774527022  \\
            111.0  377.0  -15.653559774527022  \\
            112.0  377.0  -15.653559774527022  \\
            113.0  377.0  -15.653559774527022  \\
            114.0  377.0  -15.653559774527022  \\
            115.0  377.0  -15.653559774527022  \\
            116.0  377.0  -15.653559774527022  \\
            117.0  377.0  -15.653559774527022  \\
            118.0  377.0  -15.653559774527022  \\
            119.0  377.0  -15.653559774527022  \\
            120.0  377.0  -15.653559774527022  \\
            121.0  377.0  -15.653559774527022  \\
            122.0  377.0  -15.653559774527022  \\
            123.0  377.0  -15.653559774527022  \\
            124.0  377.0  -15.653559774527022  \\
            125.0  377.0  -15.653559774527022  \\
            126.0  377.0  -15.653559774527022  \\
            127.0  377.0  -15.653559774527022  \\
            128.0  377.0  -15.653559774527022  \\
            129.0  377.0  -15.653559774527022  \\
            130.0  377.0  -15.653559774527022  \\
            131.0  377.0  -15.653559774527022  \\
            132.0  377.0  -15.653559774527022  \\
            133.0  377.0  -15.653559774527022  \\
            134.0  377.0  -15.653559774527022  \\
            135.0  377.0  -15.653559774527022  \\
            136.0  377.0  -15.653559774527022  \\
            137.0  377.0  -15.653559774527022  \\
            138.0  377.0  -15.653559774527022  \\
            139.0  377.0  -15.653559774527022  \\
            140.0  377.0  -15.653559774527022  \\
            141.0  377.0  -15.653559774527022  \\
            142.0  377.0  -15.653559774527022  \\
            143.0  377.0  -15.653559774527022  \\
            144.0  377.0  -15.653559774527022  \\
            145.0  377.0  -15.653559774527022  \\
            146.0  377.0  -15.653559774527022  \\
            147.0  377.0  -15.653559774527022  \\
            148.0  377.0  -15.653559774527022  \\
            149.0  377.0  -15.653559774527022  \\
            150.0  377.0  -15.653559774527022  \\
            151.0  377.0  -15.653559774527022  \\
            152.0  377.0  -15.653559774527022  \\
            153.0  377.0  -15.653559774527022  \\
            154.0  377.0  -15.653559774527022  \\
            155.0  377.0  -15.653559774527022  \\
            156.0  377.0  -15.653559774527022  \\
            157.0  377.0  -15.653559774527022  \\
            158.0  377.0  -15.653559774527022  \\
            159.0  377.0  -15.653559774527022  \\
            160.0  377.0  -15.653559774527022  \\
            161.0  377.0  -15.653559774527022  \\
            162.0  377.0  -15.653559774527022  \\
            163.0  377.0  -15.653559774527022  \\
            164.0  377.0  -15.653559774527022  \\
            165.0  377.0  -15.653559774527022  \\
            166.0  377.0  -15.653559774527022  \\
            167.0  377.0  -15.653559774527022  \\
            168.0  377.0  -15.653559774527022  \\
            169.0  377.0  -15.653559774527022  \\
            170.0  377.0  -15.653559774527022  \\
            171.0  377.0  -15.653559774527022  \\
            172.0  377.0  -15.653559774527022  \\
            173.0  377.0  -15.653559774527022  \\
            174.0  377.0  -15.653559774527022  \\
            175.0  377.0  -15.653559774527022  \\
            176.0  377.0  -15.653559774527022  \\
            177.0  377.0  -15.653559774527022  \\
            178.0  377.0  -15.653559774527022  \\
            179.0  377.0  -15.653559774527022  \\
            180.0  377.0  -15.653559774527022  \\
            181.0  377.0  -15.653559774527022  \\
            182.0  377.0  -15.653559774527022  \\
            183.0  377.0  -15.653559774527022  \\
            184.0  377.0  -15.653559774527022  \\
            185.0  377.0  -15.653559774527022  \\
            186.0  377.0  -15.653559774527022  \\
            187.0  377.0  -15.653559774527022  \\
            188.0  377.0  -15.653559774527022  \\
            189.0  377.0  -15.653559774527022  \\
            190.0  377.0  -15.653559774527022  \\
            191.0  377.0  -15.653559774527022  \\
            192.0  377.0  -15.653559774527022  \\
            193.0  377.0  -15.653559774527022  \\
            194.0  377.0  -15.653559774527022  \\
            195.0  377.0  -15.653559774527022  \\
            196.0  377.0  -15.653559774527022  \\
            197.0  377.0  -15.653559774527022  \\
            198.0  377.0  -2.330952157496778  \\
            199.0  377.0  -1.486059362748516  \\
            200.0  377.0  -2.45299493737357  \\
            \\
            1.0  378.0  -5.191177626483025  \\
            2.0  378.0  -4.440998051892782  \\
            3.0  378.0  -4.171968053442039  \\
            4.0  378.0  -3.226308529947931  \\
            5.0  378.0  -2.9332046569334764  \\
            6.0  378.0  -2.961409775467944  \\
            7.0  378.0  -3.215908663364784  \\
            8.0  378.0  -3.5445450226535407  \\
            9.0  378.0  -3.817003978554515  \\
            10.0  378.0  -4.088438991553236  \\
            11.0  378.0  -4.359857579364736  \\
            12.0  378.0  -4.631276137557857  \\
            13.0  378.0  -4.902694752884784  \\
            14.0  378.0  -5.17411338210202  \\
            15.0  378.0  -5.445532015003207  \\
            16.0  378.0  -5.716950648011983  \\
            17.0  378.0  -5.988369282171088  \\
            18.0  378.0  -6.259787915000304  \\
            19.0  378.0  -6.531206549144234  \\
            20.0  378.0  -6.802625181512999  \\
            21.0  378.0  -7.074043821155415  \\
            22.0  378.0  -7.345462435134366  \\
            23.0  378.0  -7.616881112808235  \\
            24.0  378.0  -7.88829970306847  \\
            25.0  378.0  -8.159718299846459  \\
            26.0  378.0  -8.431137186711247  \\
            27.0  378.0  -8.702555423767745  \\
            28.0  378.0  -8.973974387366736  \\
            29.0  378.0  -9.245392985969408  \\
            30.0  378.0  -9.516811314022801  \\
            31.0  378.0  -9.788230413124152  \\
            32.0  378.0  -10.059646915623158  \\
            33.0  378.0  -10.331078684908492  \\
            34.0  378.0  -10.602453890912987  \\
            35.0  378.0  -10.873947432981913  \\
            36.0  378.0  -11.145279800878772  \\
            37.0  378.0  -11.416754520919516  \\
            38.0  378.0  -11.688129539305885  \\
            39.0  378.0  -11.959732668111755  \\
            40.0  378.0  -12.230586924099432  \\
            41.0  378.0  -12.503273865693364  \\
            42.0  378.0  -12.772232634471726  \\
            43.0  378.0  -13.049043358400807  \\
            44.0  378.0  -13.314296688736215  \\
            45.0  378.0  -13.592752760548729  \\
            46.0  378.0  -13.867646189094474  \\
            47.0  378.0  -14.162523592460602  \\
            48.0  378.0  -14.34039809037783  \\
            49.0  378.0  -14.634050438110089  \\
            50.0  378.0  -15.211695834639261  \\
            51.0  378.0  -15.097731892382134  \\
            52.0  378.0  -15.534305996195066  \\
            53.0  378.0  -15.48968413304101  \\
            54.0  378.0  -15.656607142226797  \\
            55.0  378.0  -15.629155934818977  \\
            56.0  378.0  -15.495708410833675  \\
            57.0  378.0  -15.314482483852668  \\
            58.0  378.0  -15.167619651865168  \\
            59.0  378.0  -15.339060739319573  \\
            60.0  378.0  -16.037714814550085  \\
            61.0  378.0  -15.421311874528286  \\
            62.0  378.0  -15.362203706073911  \\
            63.0  378.0  -15.47728381637526  \\
            64.0  378.0  -14.899280982993135  \\
            65.0  378.0  -14.99955477784648  \\
            66.0  378.0  -15.72540861946661  \\
            67.0  378.0  -15.447127698800465  \\
            68.0  378.0  -15.528992767919354  \\
            69.0  378.0  -15.951038971565419  \\
            70.0  378.0  -15.815473310474871  \\
            71.0  378.0  -15.896542418452901  \\
            72.0  378.0  -15.66232185208763  \\
            73.0  378.0  -15.905126339670053  \\
            74.0  378.0  -15.329795639179924  \\
            75.0  378.0  -15.458792679261148  \\
            76.0  378.0  -16.326970109067997  \\
            77.0  378.0  -16.118249361068358  \\
            78.0  378.0  -15.922806294004351  \\
            79.0  378.0  -16.004405067524775  \\
            80.0  378.0  -15.76753975223773  \\
            81.0  378.0  -16.006871798176448  \\
            82.0  378.0  -16.441274595690462  \\
            83.0  378.0  -15.467218771207813  \\
            84.0  378.0  -15.657960231205314  \\
            85.0  378.0  -15.083217982480964  \\
            86.0  378.0  -14.79008167708488  \\
            87.0  378.0  -14.94659050629824  \\
            88.0  378.0  -15.30965771435546  \\
            89.0  378.0  -15.301077526995767  \\
            90.0  378.0  -14.997390296685282  \\
            91.0  378.0  -15.182477856764011  \\
            92.0  378.0  -15.502771820826023  \\
            93.0  378.0  -15.382866291657841  \\
            94.0  378.0  -15.482696867621943  \\
            95.0  378.0  -15.123542681270095  \\
            96.0  378.0  -15.818198604889007  \\
            97.0  378.0  -15.605290059589878  \\
            98.0  378.0  -15.694200877343816  \\
            99.0  378.0  -15.905264998933589  \\
            100.0  378.0  -15.649837820126958  \\
            101.0  378.0  -15.653559774527022  \\
            102.0  378.0  -15.653559774527022  \\
            103.0  378.0  -15.653559774527022  \\
            104.0  378.0  -15.653559774527022  \\
            105.0  378.0  -15.653559774527022  \\
            106.0  378.0  -15.653559774527022  \\
            107.0  378.0  -15.653559774527022  \\
            108.0  378.0  -15.653559774527022  \\
            109.0  378.0  -15.653559774527022  \\
            110.0  378.0  -15.653559774527022  \\
            111.0  378.0  -15.653559774527022  \\
            112.0  378.0  -15.653559774527022  \\
            113.0  378.0  -15.653559774527022  \\
            114.0  378.0  -15.653559774527022  \\
            115.0  378.0  -15.653559774527022  \\
            116.0  378.0  -15.653559774527022  \\
            117.0  378.0  -15.653559774527022  \\
            118.0  378.0  -15.653559774527022  \\
            119.0  378.0  -15.653559774527022  \\
            120.0  378.0  -15.653559774527022  \\
            121.0  378.0  -15.653559774527022  \\
            122.0  378.0  -15.653559774527022  \\
            123.0  378.0  -15.653559774527022  \\
            124.0  378.0  -15.653559774527022  \\
            125.0  378.0  -15.653559774527022  \\
            126.0  378.0  -15.653559774527022  \\
            127.0  378.0  -15.653559774527022  \\
            128.0  378.0  -15.653559774527022  \\
            129.0  378.0  -15.653559774527022  \\
            130.0  378.0  -15.653559774527022  \\
            131.0  378.0  -15.653559774527022  \\
            132.0  378.0  -15.653559774527022  \\
            133.0  378.0  -15.653559774527022  \\
            134.0  378.0  -15.653559774527022  \\
            135.0  378.0  -15.653559774527022  \\
            136.0  378.0  -15.653559774527022  \\
            137.0  378.0  -15.653559774527022  \\
            138.0  378.0  -15.653559774527022  \\
            139.0  378.0  -15.653559774527022  \\
            140.0  378.0  -15.653559774527022  \\
            141.0  378.0  -15.653559774527022  \\
            142.0  378.0  -15.653559774527022  \\
            143.0  378.0  -15.653559774527022  \\
            144.0  378.0  -15.653559774527022  \\
            145.0  378.0  -15.653559774527022  \\
            146.0  378.0  -15.653559774527022  \\
            147.0  378.0  -15.653559774527022  \\
            148.0  378.0  -15.653559774527022  \\
            149.0  378.0  -15.653559774527022  \\
            150.0  378.0  -15.653559774527022  \\
            151.0  378.0  -15.653559774527022  \\
            152.0  378.0  -15.653559774527022  \\
            153.0  378.0  -15.653559774527022  \\
            154.0  378.0  -15.653559774527022  \\
            155.0  378.0  -15.653559774527022  \\
            156.0  378.0  -15.653559774527022  \\
            157.0  378.0  -15.653559774527022  \\
            158.0  378.0  -15.653559774527022  \\
            159.0  378.0  -15.653559774527022  \\
            160.0  378.0  -15.653559774527022  \\
            161.0  378.0  -15.653559774527022  \\
            162.0  378.0  -15.653559774527022  \\
            163.0  378.0  -15.653559774527022  \\
            164.0  378.0  -15.653559774527022  \\
            165.0  378.0  -15.653559774527022  \\
            166.0  378.0  -15.653559774527022  \\
            167.0  378.0  -15.653559774527022  \\
            168.0  378.0  -15.653559774527022  \\
            169.0  378.0  -15.653559774527022  \\
            170.0  378.0  -15.653559774527022  \\
            171.0  378.0  -15.653559774527022  \\
            172.0  378.0  -15.653559774527022  \\
            173.0  378.0  -15.653559774527022  \\
            174.0  378.0  -15.653559774527022  \\
            175.0  378.0  -15.653559774527022  \\
            176.0  378.0  -15.653559774527022  \\
            177.0  378.0  -15.653559774527022  \\
            178.0  378.0  -15.653559774527022  \\
            179.0  378.0  -15.653559774527022  \\
            180.0  378.0  -15.653559774527022  \\
            181.0  378.0  -15.653559774527022  \\
            182.0  378.0  -15.653559774527022  \\
            183.0  378.0  -15.653559774527022  \\
            184.0  378.0  -15.653559774527022  \\
            185.0  378.0  -15.653559774527022  \\
            186.0  378.0  -15.653559774527022  \\
            187.0  378.0  -15.653559774527022  \\
            188.0  378.0  -15.653559774527022  \\
            189.0  378.0  -15.653559774527022  \\
            190.0  378.0  -15.653559774527022  \\
            191.0  378.0  -15.653559774527022  \\
            192.0  378.0  -15.653559774527022  \\
            193.0  378.0  -15.653559774527022  \\
            194.0  378.0  -15.653559774527022  \\
            195.0  378.0  -15.653559774527022  \\
            196.0  378.0  -15.653559774527022  \\
            197.0  378.0  -15.653559774527022  \\
            198.0  378.0  -4.006602052122571  \\
            199.0  378.0  -3.1949344940480273  \\
            200.0  378.0  -4.156507875539365  \\
            \\
            1.0  379.0  -3.7511591262090236  \\
            2.0  379.0  -3.42210288056862  \\
            3.0  379.0  -3.2364711539268005  \\
            4.0  379.0  -3.4969958464057727  \\
            5.0  379.0  -3.4969958464009268  \\
            6.0  379.0  -3.236471153929543  \\
            7.0  379.0  -3.4221028805659146  \\
            8.0  379.0  -3.751159126213468  \\
            9.0  379.0  -4.031466864144201  \\
            10.0  379.0  -4.30485342636696  \\
            11.0  379.0  -4.576722289469582  \\
            12.0  379.0  -4.848244043318972  \\
            13.0  379.0  -5.1196862898611695  \\
            14.0  379.0  -5.391110329617214  \\
            15.0  379.0  -5.662530201456617  \\
            16.0  379.0  -5.933949117874953  \\
            17.0  379.0  -6.205367817310023  \\
            18.0  379.0  -6.47678646473659  \\
            19.0  379.0  -6.748205102480133  \\
            20.0  379.0  -7.019623734120028  \\
            21.0  379.0  -7.291042379482276  \\
            22.0  379.0  -7.562460977075709  \\
            23.0  379.0  -7.833879677813323  \\
            24.0  379.0  -8.105298262236014  \\
            25.0  379.0  -8.37671677964264  \\
            26.0  379.0  -8.648135841256591  \\
            27.0  379.0  -8.919553907082648  \\
            28.0  379.0  -9.190972929818015  \\
            29.0  379.0  -9.462391649491147  \\
            30.0  379.0  -9.733809792478826  \\
            31.0  379.0  -10.005229265795148  \\
            32.0  379.0  -10.27664304462518  \\
            33.0  379.0  -10.548088696290648  \\
            34.0  379.0  -10.819434116402997  \\
            35.0  379.0  -11.090966658246744  \\
            36.0  379.0  -11.362269155672161  \\
            37.0  379.0  -11.633752840729477  \\
            38.0  379.0  -11.905084001103324  \\
            39.0  379.0  -12.176850911990366  \\
            40.0  379.0  -12.447241335560774  \\
            41.0  379.0  -12.72067150986351  \\
            42.0  379.0  -12.987596515863295  \\
            43.0  379.0  -13.26692668926739  \\
            44.0  379.0  -13.528589337413669  \\
            45.0  379.0  -13.806691865752967  \\
            46.0  379.0  -14.082423790698734  \\
            47.0  379.0  -14.417178219337847  \\
            48.0  379.0  -14.548522682288594  \\
            49.0  379.0  -14.784710687149257  \\
            50.0  379.0  -15.672433051747042  \\
            51.0  379.0  -15.335460295082381  \\
            52.0  379.0  -15.998142954654517  \\
            53.0  379.0  -15.744854540726106  \\
            54.0  379.0  -15.694688748216286  \\
            55.0  379.0  -15.469803540291378  \\
            56.0  379.0  -15.896760388336611  \\
            57.0  379.0  -15.223622439687437  \\
            58.0  379.0  -15.190676959235137  \\
            59.0  379.0  -15.41642681513485  \\
            60.0  379.0  -16.54327772334581  \\
            61.0  379.0  -15.334604193518157  \\
            62.0  379.0  -15.51082927334653  \\
            63.0  379.0  -15.225064531248707  \\
            64.0  379.0  -14.863785179806277  \\
            65.0  379.0  -15.17964129784058  \\
            66.0  379.0  -15.536468091248546  \\
            67.0  379.0  -15.439451715856151  \\
            68.0  379.0  -15.617945755272599  \\
            69.0  379.0  -15.986800710049533  \\
            70.0  379.0  -15.753784322137895  \\
            71.0  379.0  -16.25550344775944  \\
            72.0  379.0  -15.547179433905663  \\
            73.0  379.0  -16.269675089708535  \\
            74.0  379.0  -15.311894187205885  \\
            75.0  379.0  -15.558608560455333  \\
            76.0  379.0  -16.724696234493027  \\
            77.0  379.0  -16.401769283891486  \\
            78.0  379.0  -15.805454179598076  \\
            79.0  379.0  -16.652425245755776  \\
            80.0  379.0  -15.731546074073805  \\
            81.0  379.0  -16.30951967005931  \\
            82.0  379.0  -16.005687719896038  \\
            83.0  379.0  -15.406918038577617  \\
            84.0  379.0  -16.568507029031924  \\
            85.0  379.0  -14.94587328238916  \\
            86.0  379.0  -14.801412478721927  \\
            87.0  379.0  -15.02310246667551  \\
            88.0  379.0  -15.391498169078224  \\
            89.0  379.0  -15.194959201320206  \\
            90.0  379.0  -14.986184785088662  \\
            91.0  379.0  -15.40082246229987  \\
            92.0  379.0  -15.357090856779704  \\
            93.0  379.0  -15.549712405440896  \\
            94.0  379.0  -15.267492265956218  \\
            95.0  379.0  -15.193136575644267  \\
            96.0  379.0  -16.756033787257717  \\
            97.0  379.0  -15.544156940913371  \\
            98.0  379.0  -15.97040420570431  \\
            99.0  379.0  -15.64246573705552  \\
            100.0  379.0  -15.627344760046736  \\
            101.0  379.0  -15.653559774527022  \\
            102.0  379.0  -15.653559774527022  \\
            103.0  379.0  -15.653559774527022  \\
            104.0  379.0  -15.653559774527022  \\
            105.0  379.0  -15.653559774527022  \\
            106.0  379.0  -15.653559774527022  \\
            107.0  379.0  -15.653559774527022  \\
            108.0  379.0  -15.653559774527022  \\
            109.0  379.0  -15.653559774527022  \\
            110.0  379.0  -15.653559774527022  \\
            111.0  379.0  -15.653559774527022  \\
            112.0  379.0  -15.653559774527022  \\
            113.0  379.0  -15.653559774527022  \\
            114.0  379.0  -15.653559774527022  \\
            115.0  379.0  -15.653559774527022  \\
            116.0  379.0  -15.653559774527022  \\
            117.0  379.0  -15.653559774527022  \\
            118.0  379.0  -15.653559774527022  \\
            119.0  379.0  -15.653559774527022  \\
            120.0  379.0  -15.653559774527022  \\
            121.0  379.0  -15.653559774527022  \\
            122.0  379.0  -15.653559774527022  \\
            123.0  379.0  -15.653559774527022  \\
            124.0  379.0  -15.653559774527022  \\
            125.0  379.0  -15.653559774527022  \\
            126.0  379.0  -15.653559774527022  \\
            127.0  379.0  -15.653559774527022  \\
            128.0  379.0  -15.653559774527022  \\
            129.0  379.0  -15.653559774527022  \\
            130.0  379.0  -15.653559774527022  \\
            131.0  379.0  -15.653559774527022  \\
            132.0  379.0  -15.653559774527022  \\
            133.0  379.0  -15.653559774527022  \\
            134.0  379.0  -15.653559774527022  \\
            135.0  379.0  -15.653559774527022  \\
            136.0  379.0  -15.653559774527022  \\
            137.0  379.0  -15.653559774527022  \\
            138.0  379.0  -15.653559774527022  \\
            139.0  379.0  -15.653559774527022  \\
            140.0  379.0  -15.653559774527022  \\
            141.0  379.0  -15.653559774527022  \\
            142.0  379.0  -15.653559774527022  \\
            143.0  379.0  -15.653559774527022  \\
            144.0  379.0  -15.653559774527022  \\
            145.0  379.0  -15.653559774527022  \\
            146.0  379.0  -15.653559774527022  \\
            147.0  379.0  -15.653559774527022  \\
            148.0  379.0  -15.653559774527022  \\
            149.0  379.0  -15.653559774527022  \\
            150.0  379.0  -15.653559774527022  \\
            151.0  379.0  -15.653559774527022  \\
            152.0  379.0  -15.653559774527022  \\
            153.0  379.0  -15.653559774527022  \\
            154.0  379.0  -15.653559774527022  \\
            155.0  379.0  -15.653559774527022  \\
            156.0  379.0  -15.653559774527022  \\
            157.0  379.0  -15.653559774527022  \\
            158.0  379.0  -15.653559774527022  \\
            159.0  379.0  -15.653559774527022  \\
            160.0  379.0  -15.653559774527022  \\
            161.0  379.0  -15.653559774527022  \\
            162.0  379.0  -15.653559774527022  \\
            163.0  379.0  -15.653559774527022  \\
            164.0  379.0  -15.653559774527022  \\
            165.0  379.0  -15.653559774527022  \\
            166.0  379.0  -15.653559774527022  \\
            167.0  379.0  -15.653559774527022  \\
            168.0  379.0  -15.653559774527022  \\
            169.0  379.0  -15.653559774527022  \\
            170.0  379.0  -15.653559774527022  \\
            171.0  379.0  -15.653559774527022  \\
            172.0  379.0  -15.653559774527022  \\
            173.0  379.0  -15.653559774527022  \\
            174.0  379.0  -15.653559774527022  \\
            175.0  379.0  -15.653559774527022  \\
            176.0  379.0  -15.653559774527022  \\
            177.0  379.0  -15.653559774527022  \\
            178.0  379.0  -15.653559774527022  \\
            179.0  379.0  -15.653559774527022  \\
            180.0  379.0  -15.653559774527022  \\
            181.0  379.0  -15.653559774527022  \\
            182.0  379.0  -15.653559774527022  \\
            183.0  379.0  -15.653559774527022  \\
            184.0  379.0  -15.653559774527022  \\
            185.0  379.0  -15.653559774527022  \\
            186.0  379.0  -15.653559774527022  \\
            187.0  379.0  -15.653559774527022  \\
            188.0  379.0  -15.653559774527022  \\
            189.0  379.0  -15.653559774527022  \\
            190.0  379.0  -15.653559774527022  \\
            191.0  379.0  -15.653559774527022  \\
            192.0  379.0  -15.653559774527022  \\
            193.0  379.0  -15.653559774527022  \\
            194.0  379.0  -15.653559774527022  \\
            195.0  379.0  -15.653559774527022  \\
            196.0  379.0  -15.653559774527022  \\
            197.0  379.0  -15.653559774527022  \\
            198.0  379.0  -2.205671708011771  \\
            199.0  379.0  -1.3616179972472973  \\
            200.0  379.0  -2.3284222152440357  \\
            \\
            1.0  380.0  -3.544545022650052  \\
            2.0  380.0  -3.2159086633665357  \\
            3.0  380.0  -2.9614097754662674  \\
            4.0  380.0  -2.933204656934138  \\
            5.0  380.0  -3.226308529950529  \\
            6.0  380.0  -4.171968053422293  \\
            7.0  380.0  -4.440998051864938  \\
            8.0  380.0  -5.191177626570613  \\
            9.0  380.0  -5.734367910306652  \\
            10.0  380.0  -6.102300220722988  \\
            11.0  380.0  -6.399198238999577  \\
            12.0  380.0  -6.676666967107827  \\
            13.0  380.0  -6.949482744017005  \\
            14.0  380.0  -7.221221872851821  \\
            15.0  380.0  -7.492713947740979  \\
            16.0  380.0  -7.764149353116054  \\
            17.0  380.0  -8.03557189473924  \\
            18.0  380.0  -8.306991354530544  \\
            19.0  380.0  -8.578410237896943  \\
            20.0  380.0  -8.849828675524403  \\
            21.0  380.0  -9.121248219673568  \\
            22.0  380.0  -9.392664229769059  \\
            23.0  380.0  -9.664086853636567  \\
            24.0  380.0  -9.935503823025778  \\
            25.0  380.0  -10.206911258744801  \\
            26.0  380.0  -10.478358062099835  \\
            27.0  380.0  -10.749744581566576  \\
            28.0  380.0  -11.021180131684263  \\
            29.0  380.0  -11.292611506435971  \\
            30.0  380.0  -11.563999497419857  \\
            31.0  380.0  -11.835487736178028  \\
            32.0  380.0  -12.106458269657157  \\
            33.0  380.0  -12.380045611261078  \\
            34.0  380.0  -12.646564966781463  \\
            35.0  380.0  -12.92492608449977  \\
            36.0  380.0  -13.190174085756038  \\
            37.0  380.0  -13.464732013851334  \\
            38.0  380.0  -13.728669228699387  \\
            39.0  380.0  -14.027116470586842  \\
            40.0  380.0  -14.226593803822583  \\
            41.0  380.0  -14.635024238950944  \\
            42.0  380.0  -14.62189677559005  \\
            43.0  380.0  -15.373287823257838  \\
            44.0  380.0  -15.068698398645035  \\
            45.0  380.0  -15.412412296241374  \\
            46.0  380.0  -15.655477738088821  \\
            47.0  380.0  -15.175675968262029  \\
            48.0  380.0  -15.613537205021254  \\
            49.0  380.0  -15.31672780055618  \\
            50.0  380.0  -15.411686245445381  \\
            51.0  380.0  -16.537148409251987  \\
            52.0  380.0  -15.808530933787507  \\
            53.0  380.0  -16.892146185721533  \\
            54.0  380.0  -15.781148017864274  \\
            55.0  380.0  -15.374929734149005  \\
            56.0  380.0  -15.992306015756052  \\
            57.0  380.0  -15.178238086308674  \\
            58.0  380.0  -15.228391450998433  \\
            59.0  380.0  -15.523922385717853  \\
            60.0  380.0  -15.818874632786798  \\
            61.0  380.0  -15.293653458881709  \\
            62.0  380.0  -15.87652268313473  \\
            63.0  380.0  -15.069928494324328  \\
            64.0  380.0  -14.86142259469123  \\
            65.0  380.0  -15.513472617982815  \\
            66.0  380.0  -15.477316359775335  \\
            67.0  380.0  -15.444444776251391  \\
            68.0  380.0  -15.73287968458409  \\
            69.0  380.0  -15.96142355370398  \\
            70.0  380.0  -15.729400896384162  \\
            71.0  380.0  -16.491339153425166  \\
            72.0  380.0  -15.518336102722532  \\
            73.0  380.0  -15.622754275173964  \\
            74.0  380.0  -15.334177224022914  \\
            75.0  380.0  -15.698163701016584  \\
            76.0  380.0  -16.17672143136313  \\
            77.0  380.0  -16.92536681665033  \\
            78.0  380.0  -15.768043331228656  \\
            79.0  380.0  -16.225182749661634  \\
            80.0  380.0  -15.7544690556268  \\
            81.0  380.0  -16.89908847528322  \\
            82.0  380.0  -15.746737333452751  \\
            83.0  380.0  -15.398582958200262  \\
            84.0  380.0  -15.657184039434911  \\
            85.0  380.0  -14.856351828372652  \\
            86.0  380.0  -14.833775524184668  \\
            87.0  380.0  -15.112092800941676  \\
            88.0  380.0  -15.427424784918529  \\
            89.0  380.0  -15.103172348638486  \\
            90.0  380.0  -15.005005915266766  \\
            91.0  380.0  -15.90594918764077  \\
            92.0  380.0  -15.302507796761752  \\
            93.0  380.0  -15.977204813695073  \\
            94.0  380.0  -15.15354620326113  \\
            95.0  380.0  -15.317479989531174  \\
            96.0  380.0  -16.02541324984269  \\
            97.0  380.0  -15.535165340385042  \\
            98.0  380.0  -16.990735668518944  \\
            99.0  380.0  -15.486318816645499  \\
            100.0  380.0  -15.609653167901596  \\
            101.0  380.0  -15.653559774527022  \\
            102.0  380.0  -15.653559774527022  \\
            103.0  380.0  -15.653559774527022  \\
            104.0  380.0  -15.653559774527022  \\
            105.0  380.0  -15.653559774527022  \\
            106.0  380.0  -15.653559774527022  \\
            107.0  380.0  -15.653559774527022  \\
            108.0  380.0  -15.653559774527022  \\
            109.0  380.0  -15.653559774527022  \\
            110.0  380.0  -15.653559774527022  \\
            111.0  380.0  -15.653559774527022  \\
            112.0  380.0  -15.653559774527022  \\
            113.0  380.0  -15.653559774527022  \\
            114.0  380.0  -15.653559774527022  \\
            115.0  380.0  -15.653559774527022  \\
            116.0  380.0  -15.653559774527022  \\
            117.0  380.0  -15.653559774527022  \\
            118.0  380.0  -15.653559774527022  \\
            119.0  380.0  -15.653559774527022  \\
            120.0  380.0  -15.653559774527022  \\
            121.0  380.0  -15.653559774527022  \\
            122.0  380.0  -15.653559774527022  \\
            123.0  380.0  -15.653559774527022  \\
            124.0  380.0  -15.653559774527022  \\
            125.0  380.0  -15.653559774527022  \\
            126.0  380.0  -15.653559774527022  \\
            127.0  380.0  -15.653559774527022  \\
            128.0  380.0  -15.653559774527022  \\
            129.0  380.0  -15.653559774527022  \\
            130.0  380.0  -15.653559774527022  \\
            131.0  380.0  -15.653559774527022  \\
            132.0  380.0  -15.653559774527022  \\
            133.0  380.0  -15.653559774527022  \\
            134.0  380.0  -15.653559774527022  \\
            135.0  380.0  -15.653559774527022  \\
            136.0  380.0  -15.653559774527022  \\
            137.0  380.0  -15.653559774527022  \\
            138.0  380.0  -15.653559774527022  \\
            139.0  380.0  -15.653559774527022  \\
            140.0  380.0  -15.653559774527022  \\
            141.0  380.0  -15.653559774527022  \\
            142.0  380.0  -15.653559774527022  \\
            143.0  380.0  -15.653559774527022  \\
            144.0  380.0  -15.653559774527022  \\
            145.0  380.0  -15.653559774527022  \\
            146.0  380.0  -15.653559774527022  \\
            147.0  380.0  -15.653559774527022  \\
            148.0  380.0  -15.653559774527022  \\
            149.0  380.0  -15.653559774527022  \\
            150.0  380.0  -15.653559774527022  \\
            151.0  380.0  -15.653559774527022  \\
            152.0  380.0  -15.653559774527022  \\
            153.0  380.0  -15.653559774527022  \\
            154.0  380.0  -15.653559774527022  \\
            155.0  380.0  -15.653559774527022  \\
            156.0  380.0  -15.653559774527022  \\
            157.0  380.0  -15.653559774527022  \\
            158.0  380.0  -15.653559774527022  \\
            159.0  380.0  -15.653559774527022  \\
            160.0  380.0  -15.653559774527022  \\
            161.0  380.0  -15.653559774527022  \\
            162.0  380.0  -15.653559774527022  \\
            163.0  380.0  -15.653559774527022  \\
            164.0  380.0  -15.653559774527022  \\
            165.0  380.0  -15.653559774527022  \\
            166.0  380.0  -15.653559774527022  \\
            167.0  380.0  -15.653559774527022  \\
            168.0  380.0  -15.653559774527022  \\
            169.0  380.0  -15.653559774527022  \\
            170.0  380.0  -15.653559774527022  \\
            171.0  380.0  -15.653559774527022  \\
            172.0  380.0  -15.653559774527022  \\
            173.0  380.0  -15.653559774527022  \\
            174.0  380.0  -15.653559774527022  \\
            175.0  380.0  -15.653559774527022  \\
            176.0  380.0  -15.653559774527022  \\
            177.0  380.0  -15.653559774527022  \\
            178.0  380.0  -15.653559774527022  \\
            179.0  380.0  -15.653559774527022  \\
            180.0  380.0  -15.653559774527022  \\
            181.0  380.0  -15.653559774527022  \\
            182.0  380.0  -15.653559774527022  \\
            183.0  380.0  -15.653559774527022  \\
            184.0  380.0  -15.653559774527022  \\
            185.0  380.0  -15.653559774527022  \\
            186.0  380.0  -15.653559774527022  \\
            187.0  380.0  -15.653559774527022  \\
            188.0  380.0  -15.653559774527022  \\
            189.0  380.0  -15.653559774527022  \\
            190.0  380.0  -15.653559774527022  \\
            191.0  380.0  -15.653559774527022  \\
            192.0  380.0  -15.653559774527022  \\
            193.0  380.0  -15.653559774527022  \\
            194.0  380.0  -15.653559774527022  \\
            195.0  380.0  -15.653559774527022  \\
            196.0  380.0  -15.653559774527022  \\
            197.0  380.0  -15.653559774527022  \\
            198.0  380.0  -1.9891931623872237  \\
            199.0  380.0  -1.1445662444120468  \\
            200.0  380.0  -2.1114599203111006  \\
            \\
            1.0  381.0  -3.6356609737066523  \\
            2.0  381.0  -3.2682349253966843  \\
            3.0  381.0  -2.9352056359342624  \\
            4.0  381.0  -2.8125015128203477  \\
            5.0  381.0  -2.93520563593609  \\
            6.0  381.0  -3.268234925394466  \\
            7.0  381.0  -3.6356609737115786  \\
            8.0  381.0  -3.8922750424035986  \\
            9.0  381.0  -4.159724298875764  \\
            10.0  381.0  -4.430228137050978  \\
            11.0  381.0  -4.701437406167603  \\
            12.0  381.0  -4.9728081160036535  \\
            13.0  381.0  -5.244215777739717  \\
            14.0  381.0  -5.515631899702525  \\
            15.0  381.0  -5.787049957718709  \\
            16.0  381.0  -6.058468460387496  \\
            17.0  381.0  -6.329887062800246  \\
            18.0  381.0  -6.6013056903302205  \\
            19.0  381.0  -6.87272432125533  \\
            20.0  381.0  -7.144142960442004  \\
            21.0  381.0  -7.415561573697354  \\
            22.0  381.0  -7.68698026048134  \\
            23.0  381.0  -7.95839882865528  \\
            24.0  381.0  -8.229817458678617  \\
            25.0  381.0  -8.50123636240093  \\
            26.0  381.0  -8.772654478369676  \\
            27.0  381.0  -9.04407361915454  \\
            28.0  381.0  -9.315492079824022  \\
            29.0  381.0  -9.58691038198295  \\
            30.0  381.0  -9.85832957229036  \\
            31.0  381.0  -10.129746386555382  \\
            32.0  381.0  -10.401176847041084  \\
            33.0  381.0  -10.67254759249654  \\
            34.0  381.0  -10.944059507380194  \\
            35.0  381.0  -11.215358516983859  \\
            36.0  381.0  -11.486868303888324  \\
            37.0  381.0  -11.758236880947992  \\
            38.0  381.0  -12.029839251319508  \\
            39.0  381.0  -12.300667932919087  \\
            40.0  381.0  -12.573602059596467  \\
            41.0  381.0  -12.84236264415144  \\
            42.0  381.0  -13.12047360934566  \\
            43.0  381.0  -13.384023929193448  \\
            44.0  381.0  -13.666481818724542  \\
            45.0  381.0  -13.940083661088485  \\
            46.0  381.0  -14.223925135284164  \\
            47.0  381.0  -14.388514736851812  \\
            48.0  381.0  -14.74112756648572  \\
            49.0  381.0  -15.350458090758869  \\
            50.0  381.0  -15.088732880997354  \\
            51.0  381.0  -15.55833356562763  \\
            52.0  381.0  -15.479069246802519  \\
            53.0  381.0  -15.776023485611516  \\
            54.0  381.0  -15.783366899002743  \\
            55.0  381.0  -15.368644736076018  \\
            56.0  381.0  -15.4967533223567  \\
            57.0  381.0  -15.162040642070158  \\
            58.0  381.0  -15.27832936089659  \\
            59.0  381.0  -15.693320085053234  \\
            60.0  381.0  -15.566799245735924  \\
            61.0  381.0  -15.298889063306438  \\
            62.0  381.0  -16.073948156806516  \\
            63.0  381.0  -14.96651122459556  \\
            64.0  381.0  -14.900688622921715  \\
            65.0  381.0  -17.221175980016593  \\
            66.0  381.0  -15.459738264411271  \\
            67.0  381.0  -15.471045555902863  \\
            68.0  381.0  -15.857035679494434  \\
            69.0  381.0  -15.894858898175496  \\
            70.0  381.0  -15.763139198121705  \\
            71.0  381.0  -15.895757810364138  \\
            72.0  381.0  -15.595371649794341  \\
            73.0  381.0  -15.412035774360197  \\
            74.0  381.0  -15.385373734017817  \\
            75.0  381.0  -15.911113890628064  \\
            76.0  381.0  -16.058042452938288  \\
            77.0  381.0  -16.166048079123126  \\
            78.0  381.0  -15.815652736049664  \\
            79.0  381.0  -15.890572047978186  \\
            80.0  381.0  -15.83788735959757  \\
            81.0  381.0  -17.324024557572596  \\
            82.0  381.0  -15.577499178561828  \\
            83.0  381.0  -15.460576716806838  \\
            84.0  381.0  -15.292516937567575  \\
            85.0  381.0  -14.805672814451492  \\
            86.0  381.0  -14.883247748135592  \\
            87.0  381.0  -15.210486177737115  \\
            88.0  381.0  -15.39375844844331  \\
            89.0  381.0  -15.036137141402094  \\
            90.0  381.0  -15.063397938524455  \\
            91.0  381.0  -15.9071321765704  \\
            92.0  381.0  -15.310220938517352  \\
            93.0  381.0  -15.984576772976693  \\
            94.0  381.0  -15.10756367402887  \\
            95.0  381.0  -15.510520903530672  \\
            96.0  381.0  -15.737055535806281  \\
            97.0  381.0  -15.581742086436897  \\
            98.0  381.0  -15.853143889012543  \\
            99.0  381.0  -15.394118580380402  \\
            100.0  381.0  -15.599177878111625  \\
            101.0  381.0  -15.653559774527022  \\
            102.0  381.0  -15.653559774527022  \\
            103.0  381.0  -15.653559774527022  \\
            104.0  381.0  -15.653559774527022  \\
            105.0  381.0  -15.653559774527022  \\
            106.0  381.0  -15.653559774527022  \\
            107.0  381.0  -15.653559774527022  \\
            108.0  381.0  -15.653559774527022  \\
            109.0  381.0  -15.653559774527022  \\
            110.0  381.0  -15.653559774527022  \\
            111.0  381.0  -15.653559774527022  \\
            112.0  381.0  -15.653559774527022  \\
            113.0  381.0  -15.653559774527022  \\
            114.0  381.0  -15.653559774527022  \\
            115.0  381.0  -15.653559774527022  \\
            116.0  381.0  -15.653559774527022  \\
            117.0  381.0  -15.653559774527022  \\
            118.0  381.0  -15.653559774527022  \\
            119.0  381.0  -15.653559774527022  \\
            120.0  381.0  -15.653559774527022  \\
            121.0  381.0  -15.653559774527022  \\
            122.0  381.0  -15.653559774527022  \\
            123.0  381.0  -15.653559774527022  \\
            124.0  381.0  -15.653559774527022  \\
            125.0  381.0  -15.653559774527022  \\
            126.0  381.0  -15.653559774527022  \\
            127.0  381.0  -15.653559774527022  \\
            128.0  381.0  -15.653559774527022  \\
            129.0  381.0  -15.653559774527022  \\
            130.0  381.0  -15.653559774527022  \\
            131.0  381.0  -15.653559774527022  \\
            132.0  381.0  -15.653559774527022  \\
            133.0  381.0  -15.653559774527022  \\
            134.0  381.0  -15.653559774527022  \\
            135.0  381.0  -15.653559774527022  \\
            136.0  381.0  -15.653559774527022  \\
            137.0  381.0  -15.653559774527022  \\
            138.0  381.0  -15.653559774527022  \\
            139.0  381.0  -15.653559774527022  \\
            140.0  381.0  -15.653559774527022  \\
            141.0  381.0  -15.653559774527022  \\
            142.0  381.0  -15.653559774527022  \\
            143.0  381.0  -15.653559774527022  \\
            144.0  381.0  -15.653559774527022  \\
            145.0  381.0  -15.653559774527022  \\
            146.0  381.0  -15.653559774527022  \\
            147.0  381.0  -15.653559774527022  \\
            148.0  381.0  -15.653559774527022  \\
            149.0  381.0  -15.653559774527022  \\
            150.0  381.0  -15.653559774527022  \\
            151.0  381.0  -15.653559774527022  \\
            152.0  381.0  -15.653559774527022  \\
            153.0  381.0  -15.653559774527022  \\
            154.0  381.0  -15.653559774527022  \\
            155.0  381.0  -15.653559774527022  \\
            156.0  381.0  -15.653559774527022  \\
            157.0  381.0  -15.653559774527022  \\
            158.0  381.0  -15.653559774527022  \\
            159.0  381.0  -15.653559774527022  \\
            160.0  381.0  -15.653559774527022  \\
            161.0  381.0  -15.653559774527022  \\
            162.0  381.0  -15.653559774527022  \\
            163.0  381.0  -15.653559774527022  \\
            164.0  381.0  -15.653559774527022  \\
            165.0  381.0  -15.653559774527022  \\
            166.0  381.0  -15.653559774527022  \\
            167.0  381.0  -15.653559774527022  \\
            168.0  381.0  -15.653559774527022  \\
            169.0  381.0  -15.653559774527022  \\
            170.0  381.0  -15.653559774527022  \\
            171.0  381.0  -15.653559774527022  \\
            172.0  381.0  -15.653559774527022  \\
            173.0  381.0  -15.653559774527022  \\
            174.0  381.0  -15.653559774527022  \\
            175.0  381.0  -15.653559774527022  \\
            176.0  381.0  -15.653559774527022  \\
            177.0  381.0  -15.653559774527022  \\
            178.0  381.0  -15.653559774527022  \\
            179.0  381.0  -15.653559774527022  \\
            180.0  381.0  -15.653559774527022  \\
            181.0  381.0  -15.653559774527022  \\
            182.0  381.0  -15.653559774527022  \\
            183.0  381.0  -15.653559774527022  \\
            184.0  381.0  -15.653559774527022  \\
            185.0  381.0  -15.653559774527022  \\
            186.0  381.0  -15.653559774527022  \\
            187.0  381.0  -15.653559774527022  \\
            188.0  381.0  -15.653559774527022  \\
            189.0  381.0  -15.653559774527022  \\
            190.0  381.0  -15.653559774527022  \\
            191.0  381.0  -15.653559774527022  \\
            192.0  381.0  -15.653559774527022  \\
            193.0  381.0  -15.653559774527022  \\
            194.0  381.0  -15.653559774527022  \\
            195.0  381.0  -15.653559774527022  \\
            196.0  381.0  -15.653559774527022  \\
            197.0  381.0  -15.653559774527022  \\
            198.0  381.0  -2.0603482498500667  \\
            199.0  381.0  -1.214557572376341  \\
            200.0  381.0  -2.181632299073993  \\
            \\
            1.0  382.0  -4.440998051897834  \\
            2.0  382.0  -4.171968053443785  \\
            3.0  382.0  -3.2263085299472816  \\
            4.0  382.0  -2.9332046569334764  \\
            5.0  382.0  -2.961409775467944  \\
            6.0  382.0  -3.215908663364784  \\
            7.0  382.0  -3.5445450226535407  \\
            8.0  382.0  -3.817003978554515  \\
            9.0  382.0  -4.088438991553236  \\
            10.0  382.0  -4.359857579364736  \\
            11.0  382.0  -4.631276137557857  \\
            12.0  382.0  -4.902694752884784  \\
            13.0  382.0  -5.17411338210202  \\
            14.0  382.0  -5.445532015003207  \\
            15.0  382.0  -5.716950648011983  \\
            16.0  382.0  -5.988369282171088  \\
            17.0  382.0  -6.259787915000304  \\
            18.0  382.0  -6.531206549144234  \\
            19.0  382.0  -6.802625181512999  \\
            20.0  382.0  -7.074043821155415  \\
            21.0  382.0  -7.345462435134366  \\
            22.0  382.0  -7.616881112808235  \\
            23.0  382.0  -7.88829970306847  \\
            24.0  382.0  -8.159718299846459  \\
            25.0  382.0  -8.431137186711247  \\
            26.0  382.0  -8.702555423767745  \\
            27.0  382.0  -8.973974387366736  \\
            28.0  382.0  -9.245392985969408  \\
            29.0  382.0  -9.516811314022801  \\
            30.0  382.0  -9.788230413124152  \\
            31.0  382.0  -10.059646915623158  \\
            32.0  382.0  -10.331078684908492  \\
            33.0  382.0  -10.602453890912987  \\
            34.0  382.0  -10.873947432981913  \\
            35.0  382.0  -11.145279800878772  \\
            36.0  382.0  -11.416754520919516  \\
            37.0  382.0  -11.688129539305885  \\
            38.0  382.0  -11.959732668111755  \\
            39.0  382.0  -12.230586924099432  \\
            40.0  382.0  -12.503273865693364  \\
            41.0  382.0  -12.772232634471726  \\
            42.0  382.0  -13.049043358400807  \\
            43.0  382.0  -13.314296688736215  \\
            44.0  382.0  -13.592752760548729  \\
            45.0  382.0  -13.867646189094474  \\
            46.0  382.0  -14.162523592460602  \\
            47.0  382.0  -14.34039809037783  \\
            48.0  382.0  -14.634050438110089  \\
            49.0  382.0  -15.211695834639261  \\
            50.0  382.0  -15.097731892382134  \\
            51.0  382.0  -15.534305996195066  \\
            52.0  382.0  -15.48968413304101  \\
            53.0  382.0  -15.656607142226797  \\
            54.0  382.0  -15.629155934818977  \\
            55.0  382.0  -15.495708410833675  \\
            56.0  382.0  -15.314482483852668  \\
            57.0  382.0  -15.167619651865168  \\
            58.0  382.0  -15.339060739319573  \\
            59.0  382.0  -16.037714814550085  \\
            60.0  382.0  -15.421311874528286  \\
            61.0  382.0  -15.362203706073911  \\
            62.0  382.0  -15.47728381637526  \\
            63.0  382.0  -14.899280982993135  \\
            64.0  382.0  -14.99955477784648  \\
            65.0  382.0  -15.72540861946661  \\
            66.0  382.0  -15.447127698800465  \\
            67.0  382.0  -15.528992767919354  \\
            68.0  382.0  -15.951038971565419  \\
            69.0  382.0  -15.815473310474871  \\
            70.0  382.0  -15.896542418452901  \\
            71.0  382.0  -15.66232185208763  \\
            72.0  382.0  -15.905126339670053  \\
            73.0  382.0  -15.329795639179924  \\
            74.0  382.0  -15.458792679261148  \\
            75.0  382.0  -16.326970109067997  \\
            76.0  382.0  -16.118249361068358  \\
            77.0  382.0  -15.922806294004351  \\
            78.0  382.0  -16.004405067524775  \\
            79.0  382.0  -15.76753975223773  \\
            80.0  382.0  -16.006871798176448  \\
            81.0  382.0  -16.441274595690462  \\
            82.0  382.0  -15.467218771207813  \\
            83.0  382.0  -15.657960231205314  \\
            84.0  382.0  -15.083217982480964  \\
            85.0  382.0  -14.79008167708488  \\
            86.0  382.0  -14.94659050629824  \\
            87.0  382.0  -15.30965771435546  \\
            88.0  382.0  -15.301077526995767  \\
            89.0  382.0  -14.997390296685282  \\
            90.0  382.0  -15.182477856764011  \\
            91.0  382.0  -15.502771820826023  \\
            92.0  382.0  -15.382866291657841  \\
            93.0  382.0  -15.482696867621943  \\
            94.0  382.0  -15.123542681270095  \\
            95.0  382.0  -15.818198604889007  \\
            96.0  382.0  -15.605290059589878  \\
            97.0  382.0  -15.710346171110784  \\
            98.0  382.0  -15.563672773038075  \\
            99.0  382.0  -15.349656573742697  \\
            100.0  382.0  -15.597320686340966  \\
            101.0  382.0  -15.653559774527022  \\
            102.0  382.0  -15.653559774527022  \\
            103.0  382.0  -15.653559774527022  \\
            104.0  382.0  -15.653559774527022  \\
            105.0  382.0  -15.653559774527022  \\
            106.0  382.0  -15.653559774527022  \\
            107.0  382.0  -15.653559774527022  \\
            108.0  382.0  -15.653559774527022  \\
            109.0  382.0  -15.653559774527022  \\
            110.0  382.0  -15.653559774527022  \\
            111.0  382.0  -15.653559774527022  \\
            112.0  382.0  -15.653559774527022  \\
            113.0  382.0  -15.653559774527022  \\
            114.0  382.0  -15.653559774527022  \\
            115.0  382.0  -15.653559774527022  \\
            116.0  382.0  -15.653559774527022  \\
            117.0  382.0  -15.653559774527022  \\
            118.0  382.0  -15.653559774527022  \\
            119.0  382.0  -15.653559774527022  \\
            120.0  382.0  -15.653559774527022  \\
            121.0  382.0  -15.653559774527022  \\
            122.0  382.0  -15.653559774527022  \\
            123.0  382.0  -15.653559774527022  \\
            124.0  382.0  -15.653559774527022  \\
            125.0  382.0  -15.653559774527022  \\
            126.0  382.0  -15.653559774527022  \\
            127.0  382.0  -15.653559774527022  \\
            128.0  382.0  -15.653559774527022  \\
            129.0  382.0  -15.653559774527022  \\
            130.0  382.0  -15.653559774527022  \\
            131.0  382.0  -15.653559774527022  \\
            132.0  382.0  -15.653559774527022  \\
            133.0  382.0  -15.653559774527022  \\
            134.0  382.0  -15.653559774527022  \\
            135.0  382.0  -15.653559774527022  \\
            136.0  382.0  -15.653559774527022  \\
            137.0  382.0  -15.653559774527022  \\
            138.0  382.0  -15.653559774527022  \\
            139.0  382.0  -15.653559774527022  \\
            140.0  382.0  -15.653559774527022  \\
            141.0  382.0  -15.653559774527022  \\
            142.0  382.0  -15.653559774527022  \\
            143.0  382.0  -15.653559774527022  \\
            144.0  382.0  -15.653559774527022  \\
            145.0  382.0  -15.653559774527022  \\
            146.0  382.0  -15.653559774527022  \\
            147.0  382.0  -15.653559774527022  \\
            148.0  382.0  -15.653559774527022  \\
            149.0  382.0  -15.653559774527022  \\
            150.0  382.0  -15.653559774527022  \\
            151.0  382.0  -15.653559774527022  \\
            152.0  382.0  -15.653559774527022  \\
            153.0  382.0  -15.653559774527022  \\
            154.0  382.0  -15.653559774527022  \\
            155.0  382.0  -15.653559774527022  \\
            156.0  382.0  -15.653559774527022  \\
            157.0  382.0  -15.653559774527022  \\
            158.0  382.0  -15.653559774527022  \\
            159.0  382.0  -15.653559774527022  \\
            160.0  382.0  -15.653559774527022  \\
            161.0  382.0  -15.653559774527022  \\
            162.0  382.0  -15.653559774527022  \\
            163.0  382.0  -15.653559774527022  \\
            164.0  382.0  -15.653559774527022  \\
            165.0  382.0  -15.653559774527022  \\
            166.0  382.0  -15.653559774527022  \\
            167.0  382.0  -15.653559774527022  \\
            168.0  382.0  -15.653559774527022  \\
            169.0  382.0  -15.653559774527022  \\
            170.0  382.0  -15.653559774527022  \\
            171.0  382.0  -15.653559774527022  \\
            172.0  382.0  -15.653559774527022  \\
            173.0  382.0  -15.653559774527022  \\
            174.0  382.0  -15.653559774527022  \\
            175.0  382.0  -15.653559774527022  \\
            176.0  382.0  -15.653559774527022  \\
            177.0  382.0  -15.653559774527022  \\
            178.0  382.0  -15.653559774527022  \\
            179.0  382.0  -15.653559774527022  \\
            180.0  382.0  -15.653559774527022  \\
            181.0  382.0  -15.653559774527022  \\
            182.0  382.0  -15.653559774527022  \\
            183.0  382.0  -15.653559774527022  \\
            184.0  382.0  -15.653559774527022  \\
            185.0  382.0  -15.653559774527022  \\
            186.0  382.0  -15.653559774527022  \\
            187.0  382.0  -15.653559774527022  \\
            188.0  382.0  -15.653559774527022  \\
            189.0  382.0  -15.653559774527022  \\
            190.0  382.0  -15.653559774527022  \\
            191.0  382.0  -15.653559774527022  \\
            192.0  382.0  -15.653559774527022  \\
            193.0  382.0  -15.653559774527022  \\
            194.0  382.0  -15.653559774527022  \\
            195.0  382.0  -15.653559774527022  \\
            196.0  382.0  -15.653559774527022  \\
            197.0  382.0  -15.653559774527022  \\
            198.0  382.0  -3.6476537363883668  \\
            199.0  382.0  -2.9343457003463276  \\
            200.0  382.0  -3.8779133661295204  \\
            \\
            1.0  383.0  -3.422102880569071  \\
            2.0  383.0  -3.2364711539265096  \\
            3.0  383.0  -3.496995846408195  \\
            4.0  383.0  -3.4969958464009268  \\
            5.0  383.0  -3.236471153929543  \\
            6.0  383.0  -3.4221028805659146  \\
            7.0  383.0  -3.751159126213468  \\
            8.0  383.0  -4.031466864144201  \\
            9.0  383.0  -4.30485342636696  \\
            10.0  383.0  -4.576722289469582  \\
            11.0  383.0  -4.848244043318972  \\
            12.0  383.0  -5.1196862898611695  \\
            13.0  383.0  -5.391110329617214  \\
            14.0  383.0  -5.662530201456617  \\
            15.0  383.0  -5.933949117874953  \\
            16.0  383.0  -6.205367817310023  \\
            17.0  383.0  -6.47678646473659  \\
            18.0  383.0  -6.748205102480133  \\
            19.0  383.0  -7.019623734120028  \\
            20.0  383.0  -7.291042379482276  \\
            21.0  383.0  -7.562460977075709  \\
            22.0  383.0  -7.833879677813323  \\
            23.0  383.0  -8.105298262236014  \\
            24.0  383.0  -8.37671677964264  \\
            25.0  383.0  -8.648135841256591  \\
            26.0  383.0  -8.919553907082648  \\
            27.0  383.0  -9.190972929818015  \\
            28.0  383.0  -9.462391649491147  \\
            29.0  383.0  -9.733809792478826  \\
            30.0  383.0  -10.005229265795148  \\
            31.0  383.0  -10.27664304462518  \\
            32.0  383.0  -10.548088696290648  \\
            33.0  383.0  -10.819434116402997  \\
            34.0  383.0  -11.090966658246744  \\
            35.0  383.0  -11.362269155672161  \\
            36.0  383.0  -11.633752840729477  \\
            37.0  383.0  -11.905084001103324  \\
            38.0  383.0  -12.176850911990366  \\
            39.0  383.0  -12.447241335560774  \\
            40.0  383.0  -12.72067150986351  \\
            41.0  383.0  -12.987596515863295  \\
            42.0  383.0  -13.26692668926739  \\
            43.0  383.0  -13.528589337413669  \\
            44.0  383.0  -13.806691865752967  \\
            45.0  383.0  -14.082423790698734  \\
            46.0  383.0  -14.417178219337847  \\
            47.0  383.0  -14.548522682288594  \\
            48.0  383.0  -14.784710687149257  \\
            49.0  383.0  -15.672433051747042  \\
            50.0  383.0  -15.335460295082381  \\
            51.0  383.0  -15.998142954654517  \\
            52.0  383.0  -15.744854540726106  \\
            53.0  383.0  -15.694688748216286  \\
            54.0  383.0  -15.469803540291378  \\
            55.0  383.0  -15.896760388336611  \\
            56.0  383.0  -15.223622439687437  \\
            57.0  383.0  -15.190676959235137  \\
            58.0  383.0  -15.41642681513485  \\
            59.0  383.0  -16.54327772334581  \\
            60.0  383.0  -15.334604193518157  \\
            61.0  383.0  -15.51082927334653  \\
            62.0  383.0  -15.225064531248707  \\
            63.0  383.0  -14.863785179806277  \\
            64.0  383.0  -15.17964129784058  \\
            65.0  383.0  -15.536468091248546  \\
            66.0  383.0  -15.439451715856151  \\
            67.0  383.0  -15.617945755272599  \\
            68.0  383.0  -15.986800710049533  \\
            69.0  383.0  -15.753784322137895  \\
            70.0  383.0  -16.25550344775944  \\
            71.0  383.0  -15.547179433905663  \\
            72.0  383.0  -16.269675089708535  \\
            73.0  383.0  -15.311894187205885  \\
            74.0  383.0  -15.558608560455333  \\
            75.0  383.0  -16.724696234493027  \\
            76.0  383.0  -16.401769283891486  \\
            77.0  383.0  -15.805454179598076  \\
            78.0  383.0  -16.652425245755776  \\
            79.0  383.0  -15.731546074073805  \\
            80.0  383.0  -16.30951967005931  \\
            81.0  383.0  -16.005687719896038  \\
            82.0  383.0  -15.406918038577617  \\
            83.0  383.0  -16.568507029031924  \\
            84.0  383.0  -14.94587328238916  \\
            85.0  383.0  -14.801412478721927  \\
            86.0  383.0  -15.02310246667551  \\
            87.0  383.0  -15.391498169078224  \\
            88.0  383.0  -15.194959201320206  \\
            89.0  383.0  -14.986184785088662  \\
            90.0  383.0  -15.40082246229987  \\
            91.0  383.0  -15.357090856779704  \\
            92.0  383.0  -15.549712405440896  \\
            93.0  383.0  -15.267492265956218  \\
            94.0  383.0  -15.193136575644267  \\
            95.0  383.0  -16.756033787257717  \\
            96.0  383.0  -15.544156940913371  \\
            97.0  383.0  -16.011725926411888  \\
            98.0  383.0  -15.40148104301664  \\
            99.0  383.0  -15.335973431401692  \\
            100.0  383.0  -15.601722969295212  \\
            101.0  383.0  -15.653559774527022  \\
            102.0  383.0  -15.653559774527022  \\
            103.0  383.0  -15.653559774527022  \\
            104.0  383.0  -15.653559774527022  \\
            105.0  383.0  -15.653559774527022  \\
            106.0  383.0  -15.653559774527022  \\
            107.0  383.0  -15.653559774527022  \\
            108.0  383.0  -15.653559774527022  \\
            109.0  383.0  -15.653559774527022  \\
            110.0  383.0  -15.653559774527022  \\
            111.0  383.0  -15.653559774527022  \\
            112.0  383.0  -15.653559774527022  \\
            113.0  383.0  -15.653559774527022  \\
            114.0  383.0  -15.653559774527022  \\
            115.0  383.0  -15.653559774527022  \\
            116.0  383.0  -15.653559774527022  \\
            117.0  383.0  -15.653559774527022  \\
            118.0  383.0  -15.653559774527022  \\
            119.0  383.0  -15.653559774527022  \\
            120.0  383.0  -15.653559774527022  \\
            121.0  383.0  -15.653559774527022  \\
            122.0  383.0  -15.653559774527022  \\
            123.0  383.0  -15.653559774527022  \\
            124.0  383.0  -15.653559774527022  \\
            125.0  383.0  -15.653559774527022  \\
            126.0  383.0  -15.653559774527022  \\
            127.0  383.0  -15.653559774527022  \\
            128.0  383.0  -15.653559774527022  \\
            129.0  383.0  -15.653559774527022  \\
            130.0  383.0  -15.653559774527022  \\
            131.0  383.0  -15.653559774527022  \\
            132.0  383.0  -15.653559774527022  \\
            133.0  383.0  -15.653559774527022  \\
            134.0  383.0  -15.653559774527022  \\
            135.0  383.0  -15.653559774527022  \\
            136.0  383.0  -15.653559774527022  \\
            137.0  383.0  -15.653559774527022  \\
            138.0  383.0  -15.653559774527022  \\
            139.0  383.0  -15.653559774527022  \\
            140.0  383.0  -15.653559774527022  \\
            141.0  383.0  -15.653559774527022  \\
            142.0  383.0  -15.653559774527022  \\
            143.0  383.0  -15.653559774527022  \\
            144.0  383.0  -15.653559774527022  \\
            145.0  383.0  -15.653559774527022  \\
            146.0  383.0  -15.653559774527022  \\
            147.0  383.0  -15.653559774527022  \\
            148.0  383.0  -15.653559774527022  \\
            149.0  383.0  -15.653559774527022  \\
            150.0  383.0  -15.653559774527022  \\
            151.0  383.0  -15.653559774527022  \\
            152.0  383.0  -15.653559774527022  \\
            153.0  383.0  -15.653559774527022  \\
            154.0  383.0  -15.653559774527022  \\
            155.0  383.0  -15.653559774527022  \\
            156.0  383.0  -15.653559774527022  \\
            157.0  383.0  -15.653559774527022  \\
            158.0  383.0  -15.653559774527022  \\
            159.0  383.0  -15.653559774527022  \\
            160.0  383.0  -15.653559774527022  \\
            161.0  383.0  -15.653559774527022  \\
            162.0  383.0  -15.653559774527022  \\
            163.0  383.0  -15.653559774527022  \\
            164.0  383.0  -15.653559774527022  \\
            165.0  383.0  -15.653559774527022  \\
            166.0  383.0  -15.653559774527022  \\
            167.0  383.0  -15.653559774527022  \\
            168.0  383.0  -15.653559774527022  \\
            169.0  383.0  -15.653559774527022  \\
            170.0  383.0  -15.653559774527022  \\
            171.0  383.0  -15.653559774527022  \\
            172.0  383.0  -15.653559774527022  \\
            173.0  383.0  -15.653559774527022  \\
            174.0  383.0  -15.653559774527022  \\
            175.0  383.0  -15.653559774527022  \\
            176.0  383.0  -15.653559774527022  \\
            177.0  383.0  -15.653559774527022  \\
            178.0  383.0  -15.653559774527022  \\
            179.0  383.0  -15.653559774527022  \\
            180.0  383.0  -15.653559774527022  \\
            181.0  383.0  -15.653559774527022  \\
            182.0  383.0  -15.653559774527022  \\
            183.0  383.0  -15.653559774527022  \\
            184.0  383.0  -15.653559774527022  \\
            185.0  383.0  -15.653559774527022  \\
            186.0  383.0  -15.653559774527022  \\
            187.0  383.0  -15.653559774527022  \\
            188.0  383.0  -15.653559774527022  \\
            189.0  383.0  -15.653559774527022  \\
            190.0  383.0  -15.653559774527022  \\
            191.0  383.0  -15.653559774527022  \\
            192.0  383.0  -15.653559774527022  \\
            193.0  383.0  -15.653559774527022  \\
            194.0  383.0  -15.653559774527022  \\
            195.0  383.0  -15.653559774527022  \\
            196.0  383.0  -15.653559774527022  \\
            197.0  383.0  -15.653559774527022  \\
            198.0  383.0  -1.9325077961649961  \\
            199.0  383.0  -1.0903784316612894  \\
            200.0  383.0  -2.0568722171959783  \\
            \\
            1.0  384.0  -3.2159086633667715  \\
            2.0  384.0  -2.9614097754661795  \\
            3.0  384.0  -2.9332046569347994  \\
            4.0  384.0  -3.226308529950529  \\
            5.0  384.0  -4.171968053422293  \\
            6.0  384.0  -4.440998051864938  \\
            7.0  384.0  -5.191177626570613  \\
            8.0  384.0  -5.734367910306652  \\
            9.0  384.0  -6.102300220722988  \\
            10.0  384.0  -6.399198238999577  \\
            11.0  384.0  -6.676666967107827  \\
            12.0  384.0  -6.949482744017005  \\
            13.0  384.0  -7.221221872851821  \\
            14.0  384.0  -7.492713947740979  \\
            15.0  384.0  -7.764149353116054  \\
            16.0  384.0  -8.03557189473924  \\
            17.0  384.0  -8.306991354530544  \\
            18.0  384.0  -8.578410237896943  \\
            19.0  384.0  -8.849828675524403  \\
            20.0  384.0  -9.121248219673568  \\
            21.0  384.0  -9.392664229769059  \\
            22.0  384.0  -9.664086853636567  \\
            23.0  384.0  -9.935503823025778  \\
            24.0  384.0  -10.206911258744801  \\
            25.0  384.0  -10.478358062099835  \\
            26.0  384.0  -10.749744581566576  \\
            27.0  384.0  -11.021180131684263  \\
            28.0  384.0  -11.292611506435971  \\
            29.0  384.0  -11.563999497419857  \\
            30.0  384.0  -11.835487736178028  \\
            31.0  384.0  -12.106458269657157  \\
            32.0  384.0  -12.380045611261078  \\
            33.0  384.0  -12.646564966781463  \\
            34.0  384.0  -12.92492608449977  \\
            35.0  384.0  -13.190174085756038  \\
            36.0  384.0  -13.464732013851334  \\
            37.0  384.0  -13.728669228699387  \\
            38.0  384.0  -14.027116470586842  \\
            39.0  384.0  -14.226593803822583  \\
            40.0  384.0  -14.635024238950944  \\
            41.0  384.0  -14.62189677559005  \\
            42.0  384.0  -15.373287823257838  \\
            43.0  384.0  -15.068698398645035  \\
            44.0  384.0  -15.412412296241374  \\
            45.0  384.0  -15.655477738088821  \\
            46.0  384.0  -15.175675968262029  \\
            47.0  384.0  -15.613537205021254  \\
            48.0  384.0  -15.31672780055618  \\
            49.0  384.0  -15.411686245445381  \\
            50.0  384.0  -16.537148409251987  \\
            51.0  384.0  -15.808530933787507  \\
            52.0  384.0  -16.892146185721533  \\
            53.0  384.0  -15.781148017864274  \\
            54.0  384.0  -15.374929734149005  \\
            55.0  384.0  -15.992306015756052  \\
            56.0  384.0  -15.178238086308674  \\
            57.0  384.0  -15.228391450998433  \\
            58.0  384.0  -15.523922385717853  \\
            59.0  384.0  -15.818874632786798  \\
            60.0  384.0  -15.293653458881709  \\
            61.0  384.0  -15.87652268313473  \\
            62.0  384.0  -15.069928494324328  \\
            63.0  384.0  -14.86142259469123  \\
            64.0  384.0  -15.513472617982815  \\
            65.0  384.0  -15.477316359775335  \\
            66.0  384.0  -15.444444776251391  \\
            67.0  384.0  -15.73287968458409  \\
            68.0  384.0  -15.96142355370398  \\
            69.0  384.0  -15.729400896384162  \\
            70.0  384.0  -16.491339153425166  \\
            71.0  384.0  -15.518336102722532  \\
            72.0  384.0  -15.622754275173964  \\
            73.0  384.0  -15.334177224022914  \\
            74.0  384.0  -15.698163701016584  \\
            75.0  384.0  -16.17672143136313  \\
            76.0  384.0  -16.92536681665033  \\
            77.0  384.0  -15.768043331228656  \\
            78.0  384.0  -16.225182749661634  \\
            79.0  384.0  -15.7544690556268  \\
            80.0  384.0  -16.89908847528322  \\
            81.0  384.0  -15.746737333452751  \\
            82.0  384.0  -15.398582958200262  \\
            83.0  384.0  -15.657184039434911  \\
            84.0  384.0  -14.856351828372652  \\
            85.0  384.0  -14.833775524184668  \\
            86.0  384.0  -15.112092800941676  \\
            87.0  384.0  -15.427424784918529  \\
            88.0  384.0  -15.103172348638486  \\
            89.0  384.0  -15.005005915266766  \\
            90.0  384.0  -15.90594918764077  \\
            91.0  384.0  -15.302507796761752  \\
            92.0  384.0  -15.977204813695073  \\
            93.0  384.0  -15.15354620326113  \\
            94.0  384.0  -15.317479989531174  \\
            95.0  384.0  -16.02541324984269  \\
            96.0  384.0  -15.535165340385042  \\
            97.0  384.0  -16.675338194413328  \\
            98.0  384.0  -15.302274998292225  \\
            99.0  384.0  -15.341840073558606  \\
            100.0  384.0  -15.609224675241897  \\
            101.0  384.0  -15.653559774527022  \\
            102.0  384.0  -15.653559774527022  \\
            103.0  384.0  -15.653559774527022  \\
            104.0  384.0  -15.653559774527022  \\
            105.0  384.0  -15.653559774527022  \\
            106.0  384.0  -15.653559774527022  \\
            107.0  384.0  -15.653559774527022  \\
            108.0  384.0  -15.653559774527022  \\
            109.0  384.0  -15.653559774527022  \\
            110.0  384.0  -15.653559774527022  \\
            111.0  384.0  -15.653559774527022  \\
            112.0  384.0  -15.653559774527022  \\
            113.0  384.0  -15.653559774527022  \\
            114.0  384.0  -15.653559774527022  \\
            115.0  384.0  -15.653559774527022  \\
            116.0  384.0  -15.653559774527022  \\
            117.0  384.0  -15.653559774527022  \\
            118.0  384.0  -15.653559774527022  \\
            119.0  384.0  -15.653559774527022  \\
            120.0  384.0  -15.653559774527022  \\
            121.0  384.0  -15.653559774527022  \\
            122.0  384.0  -15.653559774527022  \\
            123.0  384.0  -15.653559774527022  \\
            124.0  384.0  -15.653559774527022  \\
            125.0  384.0  -15.653559774527022  \\
            126.0  384.0  -15.653559774527022  \\
            127.0  384.0  -15.653559774527022  \\
            128.0  384.0  -15.653559774527022  \\
            129.0  384.0  -15.653559774527022  \\
            130.0  384.0  -15.653559774527022  \\
            131.0  384.0  -15.653559774527022  \\
            132.0  384.0  -15.653559774527022  \\
            133.0  384.0  -15.653559774527022  \\
            134.0  384.0  -15.653559774527022  \\
            135.0  384.0  -15.653559774527022  \\
            136.0  384.0  -15.653559774527022  \\
            137.0  384.0  -15.653559774527022  \\
            138.0  384.0  -15.653559774527022  \\
            139.0  384.0  -15.653559774527022  \\
            140.0  384.0  -15.653559774527022  \\
            141.0  384.0  -15.653559774527022  \\
            142.0  384.0  -15.653559774527022  \\
            143.0  384.0  -15.653559774527022  \\
            144.0  384.0  -15.653559774527022  \\
            145.0  384.0  -15.653559774527022  \\
            146.0  384.0  -15.653559774527022  \\
            147.0  384.0  -15.653559774527022  \\
            148.0  384.0  -15.653559774527022  \\
            149.0  384.0  -15.653559774527022  \\
            150.0  384.0  -15.653559774527022  \\
            151.0  384.0  -15.653559774527022  \\
            152.0  384.0  -15.653559774527022  \\
            153.0  384.0  -15.653559774527022  \\
            154.0  384.0  -15.653559774527022  \\
            155.0  384.0  -15.653559774527022  \\
            156.0  384.0  -15.653559774527022  \\
            157.0  384.0  -15.653559774527022  \\
            158.0  384.0  -15.653559774527022  \\
            159.0  384.0  -15.653559774527022  \\
            160.0  384.0  -15.653559774527022  \\
            161.0  384.0  -15.653559774527022  \\
            162.0  384.0  -15.653559774527022  \\
            163.0  384.0  -15.653559774527022  \\
            164.0  384.0  -15.653559774527022  \\
            165.0  384.0  -15.653559774527022  \\
            166.0  384.0  -15.653559774527022  \\
            167.0  384.0  -15.653559774527022  \\
            168.0  384.0  -15.653559774527022  \\
            169.0  384.0  -15.653559774527022  \\
            170.0  384.0  -15.653559774527022  \\
            171.0  384.0  -15.653559774527022  \\
            172.0  384.0  -15.653559774527022  \\
            173.0  384.0  -15.653559774527022  \\
            174.0  384.0  -15.653559774527022  \\
            175.0  384.0  -15.653559774527022  \\
            176.0  384.0  -15.653559774527022  \\
            177.0  384.0  -15.653559774527022  \\
            178.0  384.0  -15.653559774527022  \\
            179.0  384.0  -15.653559774527022  \\
            180.0  384.0  -15.653559774527022  \\
            181.0  384.0  -15.653559774527022  \\
            182.0  384.0  -15.653559774527022  \\
            183.0  384.0  -15.653559774527022  \\
            184.0  384.0  -15.653559774527022  \\
            185.0  384.0  -15.653559774527022  \\
            186.0  384.0  -15.653559774527022  \\
            187.0  384.0  -15.653559774527022  \\
            188.0  384.0  -15.653559774527022  \\
            189.0  384.0  -15.653559774527022  \\
            190.0  384.0  -15.653559774527022  \\
            191.0  384.0  -15.653559774527022  \\
            192.0  384.0  -15.653559774527022  \\
            193.0  384.0  -15.653559774527022  \\
            194.0  384.0  -15.653559774527022  \\
            195.0  384.0  -15.653559774527022  \\
            196.0  384.0  -15.653559774527022  \\
            197.0  384.0  -15.653559774527022  \\
            198.0  384.0  -1.7177759471923661  \\
            199.0  384.0  -0.8731474790071552  \\
            200.0  384.0  -1.8400207205503516  \\
            \\
            1.0  385.0  -3.2682349253968677  \\
            2.0  385.0  -2.9352056359340963  \\
            3.0  385.0  -2.8125015128208486  \\
            4.0  385.0  -2.93520563593609  \\
            5.0  385.0  -3.268234925394466  \\
            6.0  385.0  -3.6356609737115786  \\
            7.0  385.0  -3.8922750424035986  \\
            8.0  385.0  -4.159724298875764  \\
            9.0  385.0  -4.430228137050978  \\
            10.0  385.0  -4.701437406167603  \\
            11.0  385.0  -4.9728081160036535  \\
            12.0  385.0  -5.244215777739717  \\
            13.0  385.0  -5.515631899702525  \\
            14.0  385.0  -5.787049957718709  \\
            15.0  385.0  -6.058468460387496  \\
            16.0  385.0  -6.329887062800246  \\
            17.0  385.0  -6.6013056903302205  \\
            18.0  385.0  -6.87272432125533  \\
            19.0  385.0  -7.144142960442004  \\
            20.0  385.0  -7.415561573697354  \\
            21.0  385.0  -7.68698026048134  \\
            22.0  385.0  -7.95839882865528  \\
            23.0  385.0  -8.229817458678617  \\
            24.0  385.0  -8.50123636240093  \\
            25.0  385.0  -8.772654478369676  \\
            26.0  385.0  -9.04407361915454  \\
            27.0  385.0  -9.315492079824022  \\
            28.0  385.0  -9.58691038198295  \\
            29.0  385.0  -9.85832957229036  \\
            30.0  385.0  -10.129746386555382  \\
            31.0  385.0  -10.401176847041084  \\
            32.0  385.0  -10.67254759249654  \\
            33.0  385.0  -10.944059507380194  \\
            34.0  385.0  -11.215358516983859  \\
            35.0  385.0  -11.486868303888324  \\
            36.0  385.0  -11.758236880947992  \\
            37.0  385.0  -12.029839251319508  \\
            38.0  385.0  -12.300667932919087  \\
            39.0  385.0  -12.573602059596467  \\
            40.0  385.0  -12.84236264415144  \\
            41.0  385.0  -13.12047360934566  \\
            42.0  385.0  -13.384023929193448  \\
            43.0  385.0  -13.666481818724542  \\
            44.0  385.0  -13.940083661088485  \\
            45.0  385.0  -14.223925135284164  \\
            46.0  385.0  -14.388514736851812  \\
            47.0  385.0  -14.74112756648572  \\
            48.0  385.0  -15.350458090758869  \\
            49.0  385.0  -15.088732880997354  \\
            50.0  385.0  -15.55833356562763  \\
            51.0  385.0  -15.479069246802519  \\
            52.0  385.0  -15.776023485611516  \\
            53.0  385.0  -15.783366899002743  \\
            54.0  385.0  -15.368644736076018  \\
            55.0  385.0  -15.4967533223567  \\
            56.0  385.0  -15.162040642070158  \\
            57.0  385.0  -15.27832936089659  \\
            58.0  385.0  -15.693320085053234  \\
            59.0  385.0  -15.566799245735924  \\
            60.0  385.0  -15.298889063306438  \\
            61.0  385.0  -16.073948156806516  \\
            62.0  385.0  -14.96651122459556  \\
            63.0  385.0  -14.900688622921715  \\
            64.0  385.0  -17.221175980016593  \\
            65.0  385.0  -15.459738264411271  \\
            66.0  385.0  -15.471045555902863  \\
            67.0  385.0  -15.857035679494434  \\
            68.0  385.0  -15.894858898175496  \\
            69.0  385.0  -15.763139198121705  \\
            70.0  385.0  -15.895757810364138  \\
            71.0  385.0  -15.595371649794341  \\
            72.0  385.0  -15.412035774360197  \\
            73.0  385.0  -15.385373734017817  \\
            74.0  385.0  -15.911113890628064  \\
            75.0  385.0  -16.058042452938288  \\
            76.0  385.0  -16.166048079123126  \\
            77.0  385.0  -15.815652736049664  \\
            78.0  385.0  -15.890572047978186  \\
            79.0  385.0  -15.83788735959757  \\
            80.0  385.0  -17.324024557572596  \\
            81.0  385.0  -15.577499178561828  \\
            82.0  385.0  -15.460576716806838  \\
            83.0  385.0  -15.292516937567575  \\
            84.0  385.0  -14.805672814451492  \\
            85.0  385.0  -14.883247748135592  \\
            86.0  385.0  -15.210486177737115  \\
            87.0  385.0  -15.39375844844331  \\
            88.0  385.0  -15.036137141402094  \\
            89.0  385.0  -15.063397938524455  \\
            90.0  385.0  -15.9071321765704  \\
            91.0  385.0  -15.310220938517352  \\
            92.0  385.0  -15.984576772976693  \\
            93.0  385.0  -15.10756367402887  \\
            94.0  385.0  -15.510520903530672  \\
            95.0  385.0  -15.737055535806281  \\
            96.0  385.0  -15.581742086436897  \\
            97.0  385.0  -15.820597719273986  \\
            98.0  385.0  -15.247227551535767  \\
            99.0  385.0  -15.359359193561913  \\
            100.0  385.0  -15.616577158206752  \\
            101.0  385.0  -15.653559774527022  \\
            102.0  385.0  -15.653559774527022  \\
            103.0  385.0  -15.653559774527022  \\
            104.0  385.0  -15.653559774527022  \\
            105.0  385.0  -15.653559774527022  \\
            106.0  385.0  -15.653559774527022  \\
            107.0  385.0  -15.653559774527022  \\
            108.0  385.0  -15.653559774527022  \\
            109.0  385.0  -15.653559774527022  \\
            110.0  385.0  -15.653559774527022  \\
            111.0  385.0  -15.653559774527022  \\
            112.0  385.0  -15.653559774527022  \\
            113.0  385.0  -15.653559774527022  \\
            114.0  385.0  -15.653559774527022  \\
            115.0  385.0  -15.653559774527022  \\
            116.0  385.0  -15.653559774527022  \\
            117.0  385.0  -15.653559774527022  \\
            118.0  385.0  -15.653559774527022  \\
            119.0  385.0  -15.653559774527022  \\
            120.0  385.0  -15.653559774527022  \\
            121.0  385.0  -15.653559774527022  \\
            122.0  385.0  -15.653559774527022  \\
            123.0  385.0  -15.653559774527022  \\
            124.0  385.0  -15.653559774527022  \\
            125.0  385.0  -15.653559774527022  \\
            126.0  385.0  -15.653559774527022  \\
            127.0  385.0  -15.653559774527022  \\
            128.0  385.0  -15.653559774527022  \\
            129.0  385.0  -15.653559774527022  \\
            130.0  385.0  -15.653559774527022  \\
            131.0  385.0  -15.653559774527022  \\
            132.0  385.0  -15.653559774527022  \\
            133.0  385.0  -15.653559774527022  \\
            134.0  385.0  -15.653559774527022  \\
            135.0  385.0  -15.653559774527022  \\
            136.0  385.0  -15.653559774527022  \\
            137.0  385.0  -15.653559774527022  \\
            138.0  385.0  -15.653559774527022  \\
            139.0  385.0  -15.653559774527022  \\
            140.0  385.0  -15.653559774527022  \\
            141.0  385.0  -15.653559774527022  \\
            142.0  385.0  -15.653559774527022  \\
            143.0  385.0  -15.653559774527022  \\
            144.0  385.0  -15.653559774527022  \\
            145.0  385.0  -15.653559774527022  \\
            146.0  385.0  -15.653559774527022  \\
            147.0  385.0  -15.653559774527022  \\
            148.0  385.0  -15.653559774527022  \\
            149.0  385.0  -15.653559774527022  \\
            150.0  385.0  -15.653559774527022  \\
            151.0  385.0  -15.653559774527022  \\
            152.0  385.0  -15.653559774527022  \\
            153.0  385.0  -15.653559774527022  \\
            154.0  385.0  -15.653559774527022  \\
            155.0  385.0  -15.653559774527022  \\
            156.0  385.0  -15.653559774527022  \\
            157.0  385.0  -15.653559774527022  \\
            158.0  385.0  -15.653559774527022  \\
            159.0  385.0  -15.653559774527022  \\
            160.0  385.0  -15.653559774527022  \\
            161.0  385.0  -15.653559774527022  \\
            162.0  385.0  -15.653559774527022  \\
            163.0  385.0  -15.653559774527022  \\
            164.0  385.0  -15.653559774527022  \\
            165.0  385.0  -15.653559774527022  \\
            166.0  385.0  -15.653559774527022  \\
            167.0  385.0  -15.653559774527022  \\
            168.0  385.0  -15.653559774527022  \\
            169.0  385.0  -15.653559774527022  \\
            170.0  385.0  -15.653559774527022  \\
            171.0  385.0  -15.653559774527022  \\
            172.0  385.0  -15.653559774527022  \\
            173.0  385.0  -15.653559774527022  \\
            174.0  385.0  -15.653559774527022  \\
            175.0  385.0  -15.653559774527022  \\
            176.0  385.0  -15.653559774527022  \\
            177.0  385.0  -15.653559774527022  \\
            178.0  385.0  -15.653559774527022  \\
            179.0  385.0  -15.653559774527022  \\
            180.0  385.0  -15.653559774527022  \\
            181.0  385.0  -15.653559774527022  \\
            182.0  385.0  -15.653559774527022  \\
            183.0  385.0  -15.653559774527022  \\
            184.0  385.0  -15.653559774527022  \\
            185.0  385.0  -15.653559774527022  \\
            186.0  385.0  -15.653559774527022  \\
            187.0  385.0  -15.653559774527022  \\
            188.0  385.0  -15.653559774527022  \\
            189.0  385.0  -15.653559774527022  \\
            190.0  385.0  -15.653559774527022  \\
            191.0  385.0  -15.653559774527022  \\
            192.0  385.0  -15.653559774527022  \\
            193.0  385.0  -15.653559774527022  \\
            194.0  385.0  -15.653559774527022  \\
            195.0  385.0  -15.653559774527022  \\
            196.0  385.0  -15.653559774527022  \\
            197.0  385.0  -15.653559774527022  \\
            198.0  385.0  -1.7925062483610454  \\
            199.0  385.0  -0.9427759442281778  \\
            200.0  385.0  -1.9104025501054636  \\
            \\
            1.0  386.0  -4.171968053444412  \\
            2.0  386.0  -3.2263085299472816  \\
            3.0  386.0  -2.933204656934138  \\
            4.0  386.0  -2.961409775467944  \\
            5.0  386.0  -3.215908663364784  \\
            6.0  386.0  -3.5445450226535407  \\
            7.0  386.0  -3.817003978554515  \\
            8.0  386.0  -4.088438991553236  \\
            9.0  386.0  -4.359857579364736  \\
            10.0  386.0  -4.631276137557857  \\
            11.0  386.0  -4.902694752884784  \\
            12.0  386.0  -5.17411338210202  \\
            13.0  386.0  -5.445532015003207  \\
            14.0  386.0  -5.716950648011983  \\
            15.0  386.0  -5.988369282171088  \\
            16.0  386.0  -6.259787915000304  \\
            17.0  386.0  -6.531206549144234  \\
            18.0  386.0  -6.802625181512999  \\
            19.0  386.0  -7.074043821155415  \\
            20.0  386.0  -7.345462435134366  \\
            21.0  386.0  -7.616881112808235  \\
            22.0  386.0  -7.88829970306847  \\
            23.0  386.0  -8.159718299846459  \\
            24.0  386.0  -8.431137186711247  \\
            25.0  386.0  -8.702555423767745  \\
            26.0  386.0  -8.973974387366736  \\
            27.0  386.0  -9.245392985969408  \\
            28.0  386.0  -9.516811314022801  \\
            29.0  386.0  -9.788230413124152  \\
            30.0  386.0  -10.059646915623158  \\
            31.0  386.0  -10.331078684908492  \\
            32.0  386.0  -10.602453890912987  \\
            33.0  386.0  -10.873947432981913  \\
            34.0  386.0  -11.145279800878772  \\
            35.0  386.0  -11.416754520919516  \\
            36.0  386.0  -11.688129539305885  \\
            37.0  386.0  -11.959732668111755  \\
            38.0  386.0  -12.230586924099432  \\
            39.0  386.0  -12.503273865693364  \\
            40.0  386.0  -12.772232634471726  \\
            41.0  386.0  -13.049043358400807  \\
            42.0  386.0  -13.314296688736215  \\
            43.0  386.0  -13.592752760548729  \\
            44.0  386.0  -13.867646189094474  \\
            45.0  386.0  -14.162523592460602  \\
            46.0  386.0  -14.34039809037783  \\
            47.0  386.0  -14.634050438110089  \\
            48.0  386.0  -15.211695834639261  \\
            49.0  386.0  -15.097731892382134  \\
            50.0  386.0  -15.534305996195066  \\
            51.0  386.0  -15.48968413304101  \\
            52.0  386.0  -15.656607142226797  \\
            53.0  386.0  -15.629155934818977  \\
            54.0  386.0  -15.495708410833675  \\
            55.0  386.0  -15.314482483852668  \\
            56.0  386.0  -15.167619651865168  \\
            57.0  386.0  -15.339060739319573  \\
            58.0  386.0  -16.037714814550085  \\
            59.0  386.0  -15.421311874528286  \\
            60.0  386.0  -15.362203706073911  \\
            61.0  386.0  -15.47728381637526  \\
            62.0  386.0  -14.899280982993135  \\
            63.0  386.0  -14.99955477784648  \\
            64.0  386.0  -15.72540861946661  \\
            65.0  386.0  -15.447127698800465  \\
            66.0  386.0  -15.528992767919354  \\
            67.0  386.0  -15.951038971565419  \\
            68.0  386.0  -15.815473310474871  \\
            69.0  386.0  -15.896542418452901  \\
            70.0  386.0  -15.66232185208763  \\
            71.0  386.0  -15.905126339670053  \\
            72.0  386.0  -15.329795639179924  \\
            73.0  386.0  -15.458792679261148  \\
            74.0  386.0  -16.326970109067997  \\
            75.0  386.0  -16.118249361068358  \\
            76.0  386.0  -15.922806294004351  \\
            77.0  386.0  -16.004405067524775  \\
            78.0  386.0  -15.76753975223773  \\
            79.0  386.0  -16.006871798176448  \\
            80.0  386.0  -16.441274595690462  \\
            81.0  386.0  -15.467218771207813  \\
            82.0  386.0  -15.657960231205314  \\
            83.0  386.0  -15.083217982480964  \\
            84.0  386.0  -14.79008167708488  \\
            85.0  386.0  -14.94659050629824  \\
            86.0  386.0  -15.30965771435546  \\
            87.0  386.0  -15.301077526995767  \\
            88.0  386.0  -14.997390296685282  \\
            89.0  386.0  -15.182477856764011  \\
            90.0  386.0  -15.502771820826023  \\
            91.0  386.0  -15.382866291657841  \\
            92.0  386.0  -15.482696867621943  \\
            93.0  386.0  -15.123542681270095  \\
            94.0  386.0  -15.818198604889007  \\
            95.0  386.0  -15.605290059589878  \\
            96.0  386.0  -15.710346171110784  \\
            97.0  386.0  -15.548314569296982  \\
            98.0  386.0  -15.228431276535835  \\
            99.0  386.0  -15.381348288944785  \\
            100.0  386.0  -15.620954338595006  \\
            101.0  386.0  -15.653559774527022  \\
            102.0  386.0  -15.653559774527022  \\
            103.0  386.0  -15.653559774527022  \\
            104.0  386.0  -15.653559774527022  \\
            105.0  386.0  -15.653559774527022  \\
            106.0  386.0  -15.653559774527022  \\
            107.0  386.0  -15.653559774527022  \\
            108.0  386.0  -15.653559774527022  \\
            109.0  386.0  -15.653559774527022  \\
            110.0  386.0  -15.653559774527022  \\
            111.0  386.0  -15.653559774527022  \\
            112.0  386.0  -15.653559774527022  \\
            113.0  386.0  -15.653559774527022  \\
            114.0  386.0  -15.653559774527022  \\
            115.0  386.0  -15.653559774527022  \\
            116.0  386.0  -15.653559774527022  \\
            117.0  386.0  -15.653559774527022  \\
            118.0  386.0  -15.653559774527022  \\
            119.0  386.0  -15.653559774527022  \\
            120.0  386.0  -15.653559774527022  \\
            121.0  386.0  -15.653559774527022  \\
            122.0  386.0  -15.653559774527022  \\
            123.0  386.0  -15.653559774527022  \\
            124.0  386.0  -15.653559774527022  \\
            125.0  386.0  -15.653559774527022  \\
            126.0  386.0  -15.653559774527022  \\
            127.0  386.0  -15.653559774527022  \\
            128.0  386.0  -15.653559774527022  \\
            129.0  386.0  -15.653559774527022  \\
            130.0  386.0  -15.653559774527022  \\
            131.0  386.0  -15.653559774527022  \\
            132.0  386.0  -15.653559774527022  \\
            133.0  386.0  -15.653559774527022  \\
            134.0  386.0  -15.653559774527022  \\
            135.0  386.0  -15.653559774527022  \\
            136.0  386.0  -15.653559774527022  \\
            137.0  386.0  -15.653559774527022  \\
            138.0  386.0  -15.653559774527022  \\
            139.0  386.0  -15.653559774527022  \\
            140.0  386.0  -15.653559774527022  \\
            141.0  386.0  -15.653559774527022  \\
            142.0  386.0  -15.653559774527022  \\
            143.0  386.0  -15.653559774527022  \\
            144.0  386.0  -15.653559774527022  \\
            145.0  386.0  -15.653559774527022  \\
            146.0  386.0  -15.653559774527022  \\
            147.0  386.0  -15.653559774527022  \\
            148.0  386.0  -15.653559774527022  \\
            149.0  386.0  -15.653559774527022  \\
            150.0  386.0  -15.653559774527022  \\
            151.0  386.0  -15.653559774527022  \\
            152.0  386.0  -15.653559774527022  \\
            153.0  386.0  -15.653559774527022  \\
            154.0  386.0  -15.653559774527022  \\
            155.0  386.0  -15.653559774527022  \\
            156.0  386.0  -15.653559774527022  \\
            157.0  386.0  -15.653559774527022  \\
            158.0  386.0  -15.653559774527022  \\
            159.0  386.0  -15.653559774527022  \\
            160.0  386.0  -15.653559774527022  \\
            161.0  386.0  -15.653559774527022  \\
            162.0  386.0  -15.653559774527022  \\
            163.0  386.0  -15.653559774527022  \\
            164.0  386.0  -15.653559774527022  \\
            165.0  386.0  -15.653559774527022  \\
            166.0  386.0  -15.653559774527022  \\
            167.0  386.0  -15.653559774527022  \\
            168.0  386.0  -15.653559774527022  \\
            169.0  386.0  -15.653559774527022  \\
            170.0  386.0  -15.653559774527022  \\
            171.0  386.0  -15.653559774527022  \\
            172.0  386.0  -15.653559774527022  \\
            173.0  386.0  -15.653559774527022  \\
            174.0  386.0  -15.653559774527022  \\
            175.0  386.0  -15.653559774527022  \\
            176.0  386.0  -15.653559774527022  \\
            177.0  386.0  -15.653559774527022  \\
            178.0  386.0  -15.653559774527022  \\
            179.0  386.0  -15.653559774527022  \\
            180.0  386.0  -15.653559774527022  \\
            181.0  386.0  -15.653559774527022  \\
            182.0  386.0  -15.653559774527022  \\
            183.0  386.0  -15.653559774527022  \\
            184.0  386.0  -15.653559774527022  \\
            185.0  386.0  -15.653559774527022  \\
            186.0  386.0  -15.653559774527022  \\
            187.0  386.0  -15.653559774527022  \\
            188.0  386.0  -15.653559774527022  \\
            189.0  386.0  -15.653559774527022  \\
            190.0  386.0  -15.653559774527022  \\
            191.0  386.0  -15.653559774527022  \\
            192.0  386.0  -15.653559774527022  \\
            193.0  386.0  -15.653559774527022  \\
            194.0  386.0  -15.653559774527022  \\
            195.0  386.0  -15.653559774527022  \\
            196.0  386.0  -15.653559774527022  \\
            197.0  386.0  -15.653559774527022  \\
            198.0  386.0  -3.1216269735068054  \\
            199.0  386.0  -2.713675849067776  \\
            200.0  386.0  -3.5768726920036436  \\
            \\
            1.0  387.0  -3.2364711539265096  \\
            2.0  387.0  -3.496995846408195  \\
            3.0  387.0  -3.4969958464033497  \\
            4.0  387.0  -3.236471153929543  \\
            5.0  387.0  -3.4221028805659146  \\
            6.0  387.0  -3.751159126213468  \\
            7.0  387.0  -4.031466864144201  \\
            8.0  387.0  -4.30485342636696  \\
            9.0  387.0  -4.576722289469582  \\
            10.0  387.0  -4.848244043318972  \\
            11.0  387.0  -5.1196862898611695  \\
            12.0  387.0  -5.391110329617214  \\
            13.0  387.0  -5.662530201456617  \\
            14.0  387.0  -5.933949117874953  \\
            15.0  387.0  -6.205367817310023  \\
            16.0  387.0  -6.47678646473659  \\
            17.0  387.0  -6.748205102480133  \\
            18.0  387.0  -7.019623734120028  \\
            19.0  387.0  -7.291042379482276  \\
            20.0  387.0  -7.562460977075709  \\
            21.0  387.0  -7.833879677813323  \\
            22.0  387.0  -8.105298262236014  \\
            23.0  387.0  -8.37671677964264  \\
            24.0  387.0  -8.648135841256591  \\
            25.0  387.0  -8.919553907082648  \\
            26.0  387.0  -9.190972929818015  \\
            27.0  387.0  -9.462391649491147  \\
            28.0  387.0  -9.733809792478826  \\
            29.0  387.0  -10.005229265795148  \\
            30.0  387.0  -10.27664304462518  \\
            31.0  387.0  -10.548088696290648  \\
            32.0  387.0  -10.819434116402997  \\
            33.0  387.0  -11.090966658246744  \\
            34.0  387.0  -11.362269155672161  \\
            35.0  387.0  -11.633752840729477  \\
            36.0  387.0  -11.905084001103324  \\
            37.0  387.0  -12.176850911990366  \\
            38.0  387.0  -12.447241335560774  \\
            39.0  387.0  -12.72067150986351  \\
            40.0  387.0  -12.987596515863295  \\
            41.0  387.0  -13.26692668926739  \\
            42.0  387.0  -13.528589337413669  \\
            43.0  387.0  -13.806691865752967  \\
            44.0  387.0  -14.082423790698734  \\
            45.0  387.0  -14.417178219337847  \\
            46.0  387.0  -14.548522682288594  \\
            47.0  387.0  -14.784710687149257  \\
            48.0  387.0  -15.672433051747042  \\
            49.0  387.0  -15.335460295082381  \\
            50.0  387.0  -15.998142954654517  \\
            51.0  387.0  -15.744854540726106  \\
            52.0  387.0  -15.694688748216286  \\
            53.0  387.0  -15.469803540291378  \\
            54.0  387.0  -15.896760388336611  \\
            55.0  387.0  -15.223622439687437  \\
            56.0  387.0  -15.190676959235137  \\
            57.0  387.0  -15.41642681513485  \\
            58.0  387.0  -16.54327772334581  \\
            59.0  387.0  -15.334604193518157  \\
            60.0  387.0  -15.51082927334653  \\
            61.0  387.0  -15.225064531248707  \\
            62.0  387.0  -14.863785179806277  \\
            63.0  387.0  -15.17964129784058  \\
            64.0  387.0  -15.536468091248546  \\
            65.0  387.0  -15.439451715856151  \\
            66.0  387.0  -15.617945755272599  \\
            67.0  387.0  -15.986800710049533  \\
            68.0  387.0  -15.753784322137895  \\
            69.0  387.0  -16.25550344775944  \\
            70.0  387.0  -15.547179433905663  \\
            71.0  387.0  -16.269675089708535  \\
            72.0  387.0  -15.311894187205885  \\
            73.0  387.0  -15.558608560455333  \\
            74.0  387.0  -16.724696234493027  \\
            75.0  387.0  -16.401769283891486  \\
            76.0  387.0  -15.805454179598076  \\
            77.0  387.0  -16.652425245755776  \\
            78.0  387.0  -15.731546074073805  \\
            79.0  387.0  -16.30951967005931  \\
            80.0  387.0  -16.005687719896038  \\
            81.0  387.0  -15.406918038577617  \\
            82.0  387.0  -16.568507029031924  \\
            83.0  387.0  -14.94587328238916  \\
            84.0  387.0  -14.801412478721927  \\
            85.0  387.0  -15.02310246667551  \\
            86.0  387.0  -15.391498169078224  \\
            87.0  387.0  -15.194959201320206  \\
            88.0  387.0  -14.986184785088662  \\
            89.0  387.0  -15.40082246229987  \\
            90.0  387.0  -15.357090856779704  \\
            91.0  387.0  -15.549712405440896  \\
            92.0  387.0  -15.267492265956218  \\
            93.0  387.0  -15.193136575644267  \\
            94.0  387.0  -16.756033787257717  \\
            95.0  387.0  -15.544156940913371  \\
            96.0  387.0  -16.011725926411888  \\
            97.0  387.0  -15.392617315730334  \\
            98.0  387.0  -15.233131803119418  \\
            99.0  387.0  -15.401520180299425  \\
            100.0  387.0  -15.621960200295112  \\
            101.0  387.0  -15.653559774527022  \\
            102.0  387.0  -15.653559774527022  \\
            103.0  387.0  -15.653559774527022  \\
            104.0  387.0  -15.653559774527022  \\
            105.0  387.0  -15.653559774527022  \\
            106.0  387.0  -15.653559774527022  \\
            107.0  387.0  -15.653559774527022  \\
            108.0  387.0  -15.653559774527022  \\
            109.0  387.0  -15.653559774527022  \\
            110.0  387.0  -15.653559774527022  \\
            111.0  387.0  -15.653559774527022  \\
            112.0  387.0  -15.653559774527022  \\
            113.0  387.0  -15.653559774527022  \\
            114.0  387.0  -15.653559774527022  \\
            115.0  387.0  -15.653559774527022  \\
            116.0  387.0  -15.653559774527022  \\
            117.0  387.0  -15.653559774527022  \\
            118.0  387.0  -15.653559774527022  \\
            119.0  387.0  -15.653559774527022  \\
            120.0  387.0  -15.653559774527022  \\
            121.0  387.0  -15.653559774527022  \\
            122.0  387.0  -15.653559774527022  \\
            123.0  387.0  -15.653559774527022  \\
            124.0  387.0  -15.653559774527022  \\
            125.0  387.0  -15.653559774527022  \\
            126.0  387.0  -15.653559774527022  \\
            127.0  387.0  -15.653559774527022  \\
            128.0  387.0  -15.653559774527022  \\
            129.0  387.0  -15.653559774527022  \\
            130.0  387.0  -15.653559774527022  \\
            131.0  387.0  -15.653559774527022  \\
            132.0  387.0  -15.653559774527022  \\
            133.0  387.0  -15.653559774527022  \\
            134.0  387.0  -15.653559774527022  \\
            135.0  387.0  -15.653559774527022  \\
            136.0  387.0  -15.653559774527022  \\
            137.0  387.0  -15.653559774527022  \\
            138.0  387.0  -15.653559774527022  \\
            139.0  387.0  -15.653559774527022  \\
            140.0  387.0  -15.653559774527022  \\
            141.0  387.0  -15.653559774527022  \\
            142.0  387.0  -15.653559774527022  \\
            143.0  387.0  -15.653559774527022  \\
            144.0  387.0  -15.653559774527022  \\
            145.0  387.0  -15.653559774527022  \\
            146.0  387.0  -15.653559774527022  \\
            147.0  387.0  -15.653559774527022  \\
            148.0  387.0  -15.653559774527022  \\
            149.0  387.0  -15.653559774527022  \\
            150.0  387.0  -15.653559774527022  \\
            151.0  387.0  -15.653559774527022  \\
            152.0  387.0  -15.653559774527022  \\
            153.0  387.0  -15.653559774527022  \\
            154.0  387.0  -15.653559774527022  \\
            155.0  387.0  -15.653559774527022  \\
            156.0  387.0  -15.653559774527022  \\
            157.0  387.0  -15.653559774527022  \\
            158.0  387.0  -15.653559774527022  \\
            159.0  387.0  -15.653559774527022  \\
            160.0  387.0  -15.653559774527022  \\
            161.0  387.0  -15.653559774527022  \\
            162.0  387.0  -15.653559774527022  \\
            163.0  387.0  -15.653559774527022  \\
            164.0  387.0  -15.653559774527022  \\
            165.0  387.0  -15.653559774527022  \\
            166.0  387.0  -15.653559774527022  \\
            167.0  387.0  -15.653559774527022  \\
            168.0  387.0  -15.653559774527022  \\
            169.0  387.0  -15.653559774527022  \\
            170.0  387.0  -15.653559774527022  \\
            171.0  387.0  -15.653559774527022  \\
            172.0  387.0  -15.653559774527022  \\
            173.0  387.0  -15.653559774527022  \\
            174.0  387.0  -15.653559774527022  \\
            175.0  387.0  -15.653559774527022  \\
            176.0  387.0  -15.653559774527022  \\
            177.0  387.0  -15.653559774527022  \\
            178.0  387.0  -15.653559774527022  \\
            179.0  387.0  -15.653559774527022  \\
            180.0  387.0  -15.653559774527022  \\
            181.0  387.0  -15.653559774527022  \\
            182.0  387.0  -15.653559774527022  \\
            183.0  387.0  -15.653559774527022  \\
            184.0  387.0  -15.653559774527022  \\
            185.0  387.0  -15.653559774527022  \\
            186.0  387.0  -15.653559774527022  \\
            187.0  387.0  -15.653559774527022  \\
            188.0  387.0  -15.653559774527022  \\
            189.0  387.0  -15.653559774527022  \\
            190.0  387.0  -15.653559774527022  \\
            191.0  387.0  -15.653559774527022  \\
            192.0  387.0  -15.653559774527022  \\
            193.0  387.0  -15.653559774527022  \\
            194.0  387.0  -15.653559774527022  \\
            195.0  387.0  -15.653559774527022  \\
            196.0  387.0  -15.653559774527022  \\
            197.0  387.0  -15.653559774527022  \\
            198.0  387.0  -1.6535486015816072  \\
            199.0  387.0  -0.8197429625166124  \\
            200.0  387.0  -1.7844117199307885  \\
            \\
            1.0  388.0  -2.9614097754661795  \\
            2.0  388.0  -2.9332046569347994  \\
            3.0  388.0  -3.2263085299492302  \\
            4.0  388.0  -4.171968053422293  \\
            5.0  388.0  -4.440998051864938  \\
            6.0  388.0  -5.191177626570613  \\
            7.0  388.0  -5.734367910306652  \\
            8.0  388.0  -6.102300220722988  \\
            9.0  388.0  -6.399198238999577  \\
            10.0  388.0  -6.676666967107827  \\
            11.0  388.0  -6.949482744017005  \\
            12.0  388.0  -7.221221872851821  \\
            13.0  388.0  -7.492713947740979  \\
            14.0  388.0  -7.764149353116054  \\
            15.0  388.0  -8.03557189473924  \\
            16.0  388.0  -8.306991354530544  \\
            17.0  388.0  -8.578410237896943  \\
            18.0  388.0  -8.849828675524403  \\
            19.0  388.0  -9.121248219673568  \\
            20.0  388.0  -9.392664229769059  \\
            21.0  388.0  -9.664086853636567  \\
            22.0  388.0  -9.935503823025778  \\
            23.0  388.0  -10.206911258744801  \\
            24.0  388.0  -10.478358062099835  \\
            25.0  388.0  -10.749744581566576  \\
            26.0  388.0  -11.021180131684263  \\
            27.0  388.0  -11.292611506435971  \\
            28.0  388.0  -11.563999497419857  \\
            29.0  388.0  -11.835487736178028  \\
            30.0  388.0  -12.106458269657157  \\
            31.0  388.0  -12.380045611261078  \\
            32.0  388.0  -12.646564966781463  \\
            33.0  388.0  -12.92492608449977  \\
            34.0  388.0  -13.190174085756038  \\
            35.0  388.0  -13.464732013851334  \\
            36.0  388.0  -13.728669228699387  \\
            37.0  388.0  -14.027116470586842  \\
            38.0  388.0  -14.226593803822583  \\
            39.0  388.0  -14.635024238950944  \\
            40.0  388.0  -14.62189677559005  \\
            41.0  388.0  -15.373287823257838  \\
            42.0  388.0  -15.068698398645035  \\
            43.0  388.0  -15.412412296241374  \\
            44.0  388.0  -15.655477738088821  \\
            45.0  388.0  -15.175675968262029  \\
            46.0  388.0  -15.613537205021254  \\
            47.0  388.0  -15.31672780055618  \\
            48.0  388.0  -15.411686245445381  \\
            49.0  388.0  -16.537148409251987  \\
            50.0  388.0  -15.808530933787507  \\
            51.0  388.0  -16.892146185721533  \\
            52.0  388.0  -15.781148017864274  \\
            53.0  388.0  -15.374929734149005  \\
            54.0  388.0  -15.992306015756052  \\
            55.0  388.0  -15.178238086308674  \\
            56.0  388.0  -15.228391450998433  \\
            57.0  388.0  -15.523922385717853  \\
            58.0  388.0  -15.818874632786798  \\
            59.0  388.0  -15.293653458881709  \\
            60.0  388.0  -15.87652268313473  \\
            61.0  388.0  -15.069928494324328  \\
            62.0  388.0  -14.86142259469123  \\
            63.0  388.0  -15.513472617982815  \\
            64.0  388.0  -15.477316359775335  \\
            65.0  388.0  -15.444444776251391  \\
            66.0  388.0  -15.73287968458409  \\
            67.0  388.0  -15.96142355370398  \\
            68.0  388.0  -15.729400896384162  \\
            69.0  388.0  -16.491339153425166  \\
            70.0  388.0  -15.518336102722532  \\
            71.0  388.0  -15.622754275173964  \\
            72.0  388.0  -15.334177224022914  \\
            73.0  388.0  -15.698163701016584  \\
            74.0  388.0  -16.17672143136313  \\
            75.0  388.0  -16.92536681665033  \\
            76.0  388.0  -15.768043331228656  \\
            77.0  388.0  -16.225182749661634  \\
            78.0  388.0  -15.7544690556268  \\
            79.0  388.0  -16.89908847528322  \\
            80.0  388.0  -15.746737333452751  \\
            81.0  388.0  -15.398582958200262  \\
            82.0  388.0  -15.657184039434911  \\
            83.0  388.0  -14.856351828372652  \\
            84.0  388.0  -14.833775524184668  \\
            85.0  388.0  -15.112092800941676  \\
            86.0  388.0  -15.427424784918529  \\
            87.0  388.0  -15.103172348638486  \\
            88.0  388.0  -15.005005915266766  \\
            89.0  388.0  -15.90594918764077  \\
            90.0  388.0  -15.302507796761752  \\
            91.0  388.0  -15.977204813695073  \\
            92.0  388.0  -15.15354620326113  \\
            93.0  388.0  -15.317479989531174  \\
            94.0  388.0  -16.02541324984269  \\
            95.0  388.0  -15.535165340385042  \\
            96.0  388.0  -16.675338194413328  \\
            97.0  388.0  -15.296565160103526  \\
            98.0  388.0  -15.249863805591762  \\
            99.0  388.0  -15.412951260860492  \\
            100.0  388.0  -15.619892499244955  \\
            101.0  388.0  -15.653559774527022  \\
            102.0  388.0  -15.653559774527022  \\
            103.0  388.0  -15.653559774527022  \\
            104.0  388.0  -15.653559774527022  \\
            105.0  388.0  -15.653559774527022  \\
            106.0  388.0  -15.653559774527022  \\
            107.0  388.0  -15.653559774527022  \\
            108.0  388.0  -15.653559774527022  \\
            109.0  388.0  -15.653559774527022  \\
            110.0  388.0  -15.653559774527022  \\
            111.0  388.0  -15.653559774527022  \\
            112.0  388.0  -15.653559774527022  \\
            113.0  388.0  -15.653559774527022  \\
            114.0  388.0  -15.653559774527022  \\
            115.0  388.0  -15.653559774527022  \\
            116.0  388.0  -15.653559774527022  \\
            117.0  388.0  -15.653559774527022  \\
            118.0  388.0  -15.653559774527022  \\
            119.0  388.0  -15.653559774527022  \\
            120.0  388.0  -15.653559774527022  \\
            121.0  388.0  -15.653559774527022  \\
            122.0  388.0  -15.653559774527022  \\
            123.0  388.0  -15.653559774527022  \\
            124.0  388.0  -15.653559774527022  \\
            125.0  388.0  -15.653559774527022  \\
            126.0  388.0  -15.653559774527022  \\
            127.0  388.0  -15.653559774527022  \\
            128.0  388.0  -15.653559774527022  \\
            129.0  388.0  -15.653559774527022  \\
            130.0  388.0  -15.653559774527022  \\
            131.0  388.0  -15.653559774527022  \\
            132.0  388.0  -15.653559774527022  \\
            133.0  388.0  -15.653559774527022  \\
            134.0  388.0  -15.653559774527022  \\
            135.0  388.0  -15.653559774527022  \\
            136.0  388.0  -15.653559774527022  \\
            137.0  388.0  -15.653559774527022  \\
            138.0  388.0  -15.653559774527022  \\
            139.0  388.0  -15.653559774527022  \\
            140.0  388.0  -15.653559774527022  \\
            141.0  388.0  -15.653559774527022  \\
            142.0  388.0  -15.653559774527022  \\
            143.0  388.0  -15.653559774527022  \\
            144.0  388.0  -15.653559774527022  \\
            145.0  388.0  -15.653559774527022  \\
            146.0  388.0  -15.653559774527022  \\
            147.0  388.0  -15.653559774527022  \\
            148.0  388.0  -15.653559774527022  \\
            149.0  388.0  -15.653559774527022  \\
            150.0  388.0  -15.653559774527022  \\
            151.0  388.0  -15.653559774527022  \\
            152.0  388.0  -15.653559774527022  \\
            153.0  388.0  -15.653559774527022  \\
            154.0  388.0  -15.653559774527022  \\
            155.0  388.0  -15.653559774527022  \\
            156.0  388.0  -15.653559774527022  \\
            157.0  388.0  -15.653559774527022  \\
            158.0  388.0  -15.653559774527022  \\
            159.0  388.0  -15.653559774527022  \\
            160.0  388.0  -15.653559774527022  \\
            161.0  388.0  -15.653559774527022  \\
            162.0  388.0  -15.653559774527022  \\
            163.0  388.0  -15.653559774527022  \\
            164.0  388.0  -15.653559774527022  \\
            165.0  388.0  -15.653559774527022  \\
            166.0  388.0  -15.653559774527022  \\
            167.0  388.0  -15.653559774527022  \\
            168.0  388.0  -15.653559774527022  \\
            169.0  388.0  -15.653559774527022  \\
            170.0  388.0  -15.653559774527022  \\
            171.0  388.0  -15.653559774527022  \\
            172.0  388.0  -15.653559774527022  \\
            173.0  388.0  -15.653559774527022  \\
            174.0  388.0  -15.653559774527022  \\
            175.0  388.0  -15.653559774527022  \\
            176.0  388.0  -15.653559774527022  \\
            177.0  388.0  -15.653559774527022  \\
            178.0  388.0  -15.653559774527022  \\
            179.0  388.0  -15.653559774527022  \\
            180.0  388.0  -15.653559774527022  \\
            181.0  388.0  -15.653559774527022  \\
            182.0  388.0  -15.653559774527022  \\
            183.0  388.0  -15.653559774527022  \\
            184.0  388.0  -15.653559774527022  \\
            185.0  388.0  -15.653559774527022  \\
            186.0  388.0  -15.653559774527022  \\
            187.0  388.0  -15.653559774527022  \\
            188.0  388.0  -15.653559774527022  \\
            189.0  388.0  -15.653559774527022  \\
            190.0  388.0  -15.653559774527022  \\
            191.0  388.0  -15.653559774527022  \\
            192.0  388.0  -15.653559774527022  \\
            193.0  388.0  -15.653559774527022  \\
            194.0  388.0  -15.653559774527022  \\
            195.0  388.0  -15.653559774527022  \\
            196.0  388.0  -15.653559774527022  \\
            197.0  388.0  -15.653559774527022  \\
            198.0  388.0  -1.4463662196688132  \\
            199.0  388.0  -0.6017287080115437  \\
            200.0  388.0  -1.5673952974843834  \\
            \\
            1.0  389.0  -2.9352056359340963  \\
            2.0  389.0  -2.8125015128213495  \\
            3.0  389.0  -2.9352056359355916  \\
            4.0  389.0  -3.268234925394466  \\
            5.0  389.0  -3.6356609737115786  \\
            6.0  389.0  -3.8922750424035986  \\
            7.0  389.0  -4.159724298875764  \\
            8.0  389.0  -4.430228137050978  \\
            9.0  389.0  -4.701437406167603  \\
            10.0  389.0  -4.9728081160036535  \\
            11.0  389.0  -5.244215777739717  \\
            12.0  389.0  -5.515631899702525  \\
            13.0  389.0  -5.787049957718709  \\
            14.0  389.0  -6.058468460387496  \\
            15.0  389.0  -6.329887062800246  \\
            16.0  389.0  -6.6013056903302205  \\
            17.0  389.0  -6.87272432125533  \\
            18.0  389.0  -7.144142960442004  \\
            19.0  389.0  -7.415561573697354  \\
            20.0  389.0  -7.68698026048134  \\
            21.0  389.0  -7.95839882865528  \\
            22.0  389.0  -8.229817458678617  \\
            23.0  389.0  -8.50123636240093  \\
            24.0  389.0  -8.772654478369676  \\
            25.0  389.0  -9.04407361915454  \\
            26.0  389.0  -9.315492079824022  \\
            27.0  389.0  -9.58691038198295  \\
            28.0  389.0  -9.85832957229036  \\
            29.0  389.0  -10.129746386555382  \\
            30.0  389.0  -10.401176847041084  \\
            31.0  389.0  -10.67254759249654  \\
            32.0  389.0  -10.944059507380194  \\
            33.0  389.0  -11.215358516983859  \\
            34.0  389.0  -11.486868303888324  \\
            35.0  389.0  -11.758236880947992  \\
            36.0  389.0  -12.029839251319508  \\
            37.0  389.0  -12.300667932919087  \\
            38.0  389.0  -12.573602059596467  \\
            39.0  389.0  -12.84236264415144  \\
            40.0  389.0  -13.12047360934566  \\
            41.0  389.0  -13.384023929193448  \\
            42.0  389.0  -13.666481818724542  \\
            43.0  389.0  -13.940083661088485  \\
            44.0  389.0  -14.223925135284164  \\
            45.0  389.0  -14.388514736851812  \\
            46.0  389.0  -14.74112756648572  \\
            47.0  389.0  -15.350458090758869  \\
            48.0  389.0  -15.088732880997354  \\
            49.0  389.0  -15.55833356562763  \\
            50.0  389.0  -15.479069246802519  \\
            51.0  389.0  -15.776023485611516  \\
            52.0  389.0  -15.783366899002743  \\
            53.0  389.0  -15.368644736076018  \\
            54.0  389.0  -15.4967533223567  \\
            55.0  389.0  -15.162040642070158  \\
            56.0  389.0  -15.27832936089659  \\
            57.0  389.0  -15.693320085053234  \\
            58.0  389.0  -15.566799245735924  \\
            59.0  389.0  -15.298889063306438  \\
            60.0  389.0  -16.073948156806516  \\
            61.0  389.0  -14.96651122459556  \\
            62.0  389.0  -14.900688622921715  \\
            63.0  389.0  -17.221175980016593  \\
            64.0  389.0  -15.459738264411271  \\
            65.0  389.0  -15.471045555902863  \\
            66.0  389.0  -15.857035679494434  \\
            67.0  389.0  -15.894858898175496  \\
            68.0  389.0  -15.763139198121705  \\
            69.0  389.0  -15.895757810364138  \\
            70.0  389.0  -15.595371649794341  \\
            71.0  389.0  -15.412035774360197  \\
            72.0  389.0  -15.385373734017817  \\
            73.0  389.0  -15.911113890628064  \\
            74.0  389.0  -16.058042452938288  \\
            75.0  389.0  -16.166048079123126  \\
            76.0  389.0  -15.815652736049664  \\
            77.0  389.0  -15.890572047978186  \\
            78.0  389.0  -15.83788735959757  \\
            79.0  389.0  -17.324024557572596  \\
            80.0  389.0  -15.577499178561828  \\
            81.0  389.0  -15.460576716806838  \\
            82.0  389.0  -15.292516937567575  \\
            83.0  389.0  -14.805672814451492  \\
            84.0  389.0  -14.883247748135592  \\
            85.0  389.0  -15.210486177737115  \\
            86.0  389.0  -15.39375844844331  \\
            87.0  389.0  -15.036137141402094  \\
            88.0  389.0  -15.063397938524455  \\
            89.0  389.0  -15.9071321765704  \\
            90.0  389.0  -15.310220938517352  \\
            91.0  389.0  -15.984576772976693  \\
            92.0  389.0  -15.10756367402887  \\
            93.0  389.0  -15.510520903530672  \\
            94.0  389.0  -15.737055535806281  \\
            95.0  389.0  -15.581742086436897  \\
            96.0  389.0  -15.820597719273986  \\
            97.0  389.0  -15.242861505234616  \\
            98.0  389.0  -15.26732466550942  \\
            99.0  389.0  -15.408386529212413  \\
            100.0  389.0  -15.615112379754162  \\
            101.0  389.0  -15.653559774527022  \\
            102.0  389.0  -15.653559774527022  \\
            103.0  389.0  -15.653559774527022  \\
            104.0  389.0  -15.653559774527022  \\
            105.0  389.0  -15.653559774527022  \\
            106.0  389.0  -15.653559774527022  \\
            107.0  389.0  -15.653559774527022  \\
            108.0  389.0  -15.653559774527022  \\
            109.0  389.0  -15.653559774527022  \\
            110.0  389.0  -15.653559774527022  \\
            111.0  389.0  -15.653559774527022  \\
            112.0  389.0  -15.653559774527022  \\
            113.0  389.0  -15.653559774527022  \\
            114.0  389.0  -15.653559774527022  \\
            115.0  389.0  -15.653559774527022  \\
            116.0  389.0  -15.653559774527022  \\
            117.0  389.0  -15.653559774527022  \\
            118.0  389.0  -15.653559774527022  \\
            119.0  389.0  -15.653559774527022  \\
            120.0  389.0  -15.653559774527022  \\
            121.0  389.0  -15.653559774527022  \\
            122.0  389.0  -15.653559774527022  \\
            123.0  389.0  -15.653559774527022  \\
            124.0  389.0  -15.653559774527022  \\
            125.0  389.0  -15.653559774527022  \\
            126.0  389.0  -15.653559774527022  \\
            127.0  389.0  -15.653559774527022  \\
            128.0  389.0  -15.653559774527022  \\
            129.0  389.0  -15.653559774527022  \\
            130.0  389.0  -15.653559774527022  \\
            131.0  389.0  -15.653559774527022  \\
            132.0  389.0  -15.653559774527022  \\
            133.0  389.0  -15.653559774527022  \\
            134.0  389.0  -15.653559774527022  \\
            135.0  389.0  -15.653559774527022  \\
            136.0  389.0  -15.653559774527022  \\
            137.0  389.0  -15.653559774527022  \\
            138.0  389.0  -15.653559774527022  \\
            139.0  389.0  -15.653559774527022  \\
            140.0  389.0  -15.653559774527022  \\
            141.0  389.0  -15.653559774527022  \\
            142.0  389.0  -15.653559774527022  \\
            143.0  389.0  -15.653559774527022  \\
            144.0  389.0  -15.653559774527022  \\
            145.0  389.0  -15.653559774527022  \\
            146.0  389.0  -15.653559774527022  \\
            147.0  389.0  -15.653559774527022  \\
            148.0  389.0  -15.653559774527022  \\
            149.0  389.0  -15.653559774527022  \\
            150.0  389.0  -15.653559774527022  \\
            151.0  389.0  -15.653559774527022  \\
            152.0  389.0  -15.653559774527022  \\
            153.0  389.0  -15.653559774527022  \\
            154.0  389.0  -15.653559774527022  \\
            155.0  389.0  -15.653559774527022  \\
            156.0  389.0  -15.653559774527022  \\
            157.0  389.0  -15.653559774527022  \\
            158.0  389.0  -15.653559774527022  \\
            159.0  389.0  -15.653559774527022  \\
            160.0  389.0  -15.653559774527022  \\
            161.0  389.0  -15.653559774527022  \\
            162.0  389.0  -15.653559774527022  \\
            163.0  389.0  -15.653559774527022  \\
            164.0  389.0  -15.653559774527022  \\
            165.0  389.0  -15.653559774527022  \\
            166.0  389.0  -15.653559774527022  \\
            167.0  389.0  -15.653559774527022  \\
            168.0  389.0  -15.653559774527022  \\
            169.0  389.0  -15.653559774527022  \\
            170.0  389.0  -15.653559774527022  \\
            171.0  389.0  -15.653559774527022  \\
            172.0  389.0  -15.653559774527022  \\
            173.0  389.0  -15.653559774527022  \\
            174.0  389.0  -15.653559774527022  \\
            175.0  389.0  -15.653559774527022  \\
            176.0  389.0  -15.653559774527022  \\
            177.0  389.0  -15.653559774527022  \\
            178.0  389.0  -15.653559774527022  \\
            179.0  389.0  -15.653559774527022  \\
            180.0  389.0  -15.653559774527022  \\
            181.0  389.0  -15.653559774527022  \\
            182.0  389.0  -15.653559774527022  \\
            183.0  389.0  -15.653559774527022  \\
            184.0  389.0  -15.653559774527022  \\
            185.0  389.0  -15.653559774527022  \\
            186.0  389.0  -15.653559774527022  \\
            187.0  389.0  -15.653559774527022  \\
            188.0  389.0  -15.653559774527022  \\
            189.0  389.0  -15.653559774527022  \\
            190.0  389.0  -15.653559774527022  \\
            191.0  389.0  -15.653559774527022  \\
            192.0  389.0  -15.653559774527022  \\
            193.0  389.0  -15.653559774527022  \\
            194.0  389.0  -15.653559774527022  \\
            195.0  389.0  -15.653559774527022  \\
            196.0  389.0  -15.653559774527022  \\
            197.0  389.0  -15.653559774527022  \\
            198.0  389.0  -1.537072311639272  \\
            199.0  389.0  -0.6697766817699287  \\
            200.0  389.0  -1.6365530608254122  \\
            \\
            1.0  390.0  -3.226308529946632  \\
            2.0  390.0  -2.933204656934138  \\
            3.0  390.0  -2.961409775467547  \\
            4.0  390.0  -3.215908663364784  \\
            5.0  390.0  -3.5445450226535407  \\
            6.0  390.0  -3.817003978554515  \\
            7.0  390.0  -4.088438991553236  \\
            8.0  390.0  -4.359857579364736  \\
            9.0  390.0  -4.631276137557857  \\
            10.0  390.0  -4.902694752884784  \\
            11.0  390.0  -5.17411338210202  \\
            12.0  390.0  -5.445532015003207  \\
            13.0  390.0  -5.716950648011983  \\
            14.0  390.0  -5.988369282171088  \\
            15.0  390.0  -6.259787915000304  \\
            16.0  390.0  -6.531206549144234  \\
            17.0  390.0  -6.802625181512999  \\
            18.0  390.0  -7.074043821155415  \\
            19.0  390.0  -7.345462435134366  \\
            20.0  390.0  -7.616881112808235  \\
            21.0  390.0  -7.88829970306847  \\
            22.0  390.0  -8.159718299846459  \\
            23.0  390.0  -8.431137186711247  \\
            24.0  390.0  -8.702555423767745  \\
            25.0  390.0  -8.973974387366736  \\
            26.0  390.0  -9.245392985969408  \\
            27.0  390.0  -9.516811314022801  \\
            28.0  390.0  -9.788230413124152  \\
            29.0  390.0  -10.059646915623158  \\
            30.0  390.0  -10.331078684908492  \\
            31.0  390.0  -10.602453890912987  \\
            32.0  390.0  -10.873947432981913  \\
            33.0  390.0  -11.145279800878772  \\
            34.0  390.0  -11.416754520919516  \\
            35.0  390.0  -11.688129539305885  \\
            36.0  390.0  -11.959732668111755  \\
            37.0  390.0  -12.230586924099432  \\
            38.0  390.0  -12.503273865693364  \\
            39.0  390.0  -12.772232634471726  \\
            40.0  390.0  -13.049043358400807  \\
            41.0  390.0  -13.314296688736215  \\
            42.0  390.0  -13.592752760548729  \\
            43.0  390.0  -13.867646189094474  \\
            44.0  390.0  -14.162523592460602  \\
            45.0  390.0  -14.34039809037783  \\
            46.0  390.0  -14.634050438110089  \\
            47.0  390.0  -15.211695834639261  \\
            48.0  390.0  -15.097731892382134  \\
            49.0  390.0  -15.534305996195066  \\
            50.0  390.0  -15.48968413304101  \\
            51.0  390.0  -15.656607142226797  \\
            52.0  390.0  -15.629155934818977  \\
            53.0  390.0  -15.495708410833675  \\
            54.0  390.0  -15.314482483852668  \\
            55.0  390.0  -15.167619651865168  \\
            56.0  390.0  -15.339060739319573  \\
            57.0  390.0  -16.037714814550085  \\
            58.0  390.0  -15.421311874528286  \\
            59.0  390.0  -15.362203706073911  \\
            60.0  390.0  -15.47728381637526  \\
            61.0  390.0  -14.899280982993135  \\
            62.0  390.0  -14.99955477784648  \\
            63.0  390.0  -15.72540861946661  \\
            64.0  390.0  -15.447127698800465  \\
            65.0  390.0  -15.528992767919354  \\
            66.0  390.0  -15.951038971565419  \\
            67.0  390.0  -15.815473310474871  \\
            68.0  390.0  -15.896542418452901  \\
            69.0  390.0  -15.66232185208763  \\
            70.0  390.0  -15.905126339670053  \\
            71.0  390.0  -15.329795639179924  \\
            72.0  390.0  -15.458792679261148  \\
            73.0  390.0  -16.326970109067997  \\
            74.0  390.0  -16.118249361068358  \\
            75.0  390.0  -15.922806294004351  \\
            76.0  390.0  -16.004405067524775  \\
            77.0  390.0  -15.76753975223773  \\
            78.0  390.0  -16.006871798176448  \\
            79.0  390.0  -16.441274595690462  \\
            80.0  390.0  -15.467218771207813  \\
            81.0  390.0  -15.657960231205314  \\
            82.0  390.0  -15.083217982480964  \\
            83.0  390.0  -14.79008167708488  \\
            84.0  390.0  -14.94659050629824  \\
            85.0  390.0  -15.30965771435546  \\
            86.0  390.0  -15.301077526995767  \\
            87.0  390.0  -14.997390296685282  \\
            88.0  390.0  -15.182477856764011  \\
            89.0  390.0  -15.502771820826023  \\
            90.0  390.0  -15.382866291657841  \\
            91.0  390.0  -15.482696867621943  \\
            92.0  390.0  -15.123542681270095  \\
            93.0  390.0  -15.818198604889007  \\
            94.0  390.0  -15.605290059589878  \\
            95.0  390.0  -15.710346171110784  \\
            96.0  390.0  -15.548314569296982  \\
            97.0  390.0  -15.224054545746027  \\
            98.0  390.0  -15.275165576976951  \\
            99.0  390.0  -15.385108061282555  \\
            100.0  390.0  -15.608313659073739  \\
            101.0  390.0  -15.653559774527022  \\
            102.0  390.0  -15.653559774527022  \\
            103.0  390.0  -15.653559774527022  \\
            104.0  390.0  -15.653559774527022  \\
            105.0  390.0  -15.653559774527022  \\
            106.0  390.0  -15.653559774527022  \\
            107.0  390.0  -15.653559774527022  \\
            108.0  390.0  -15.653559774527022  \\
            109.0  390.0  -15.653559774527022  \\
            110.0  390.0  -15.653559774527022  \\
            111.0  390.0  -15.653559774527022  \\
            112.0  390.0  -15.653559774527022  \\
            113.0  390.0  -15.653559774527022  \\
            114.0  390.0  -15.653559774527022  \\
            115.0  390.0  -15.653559774527022  \\
            116.0  390.0  -15.653559774527022  \\
            117.0  390.0  -15.653559774527022  \\
            118.0  390.0  -15.653559774527022  \\
            119.0  390.0  -15.653559774527022  \\
            120.0  390.0  -15.653559774527022  \\
            121.0  390.0  -15.653559774527022  \\
            122.0  390.0  -15.653559774527022  \\
            123.0  390.0  -15.653559774527022  \\
            124.0  390.0  -15.653559774527022  \\
            125.0  390.0  -15.653559774527022  \\
            126.0  390.0  -15.653559774527022  \\
            127.0  390.0  -15.653559774527022  \\
            128.0  390.0  -15.653559774527022  \\
            129.0  390.0  -15.653559774527022  \\
            130.0  390.0  -15.653559774527022  \\
            131.0  390.0  -15.653559774527022  \\
            132.0  390.0  -15.653559774527022  \\
            133.0  390.0  -15.653559774527022  \\
            134.0  390.0  -15.653559774527022  \\
            135.0  390.0  -15.653559774527022  \\
            136.0  390.0  -15.653559774527022  \\
            137.0  390.0  -15.653559774527022  \\
            138.0  390.0  -15.653559774527022  \\
            139.0  390.0  -15.653559774527022  \\
            140.0  390.0  -15.653559774527022  \\
            141.0  390.0  -15.653559774527022  \\
            142.0  390.0  -15.653559774527022  \\
            143.0  390.0  -15.653559774527022  \\
            144.0  390.0  -15.653559774527022  \\
            145.0  390.0  -15.653559774527022  \\
            146.0  390.0  -15.653559774527022  \\
            147.0  390.0  -15.653559774527022  \\
            148.0  390.0  -15.653559774527022  \\
            149.0  390.0  -15.653559774527022  \\
            150.0  390.0  -15.653559774527022  \\
            151.0  390.0  -15.653559774527022  \\
            152.0  390.0  -15.653559774527022  \\
            153.0  390.0  -15.653559774527022  \\
            154.0  390.0  -15.653559774527022  \\
            155.0  390.0  -15.653559774527022  \\
            156.0  390.0  -15.653559774527022  \\
            157.0  390.0  -15.653559774527022  \\
            158.0  390.0  -15.653559774527022  \\
            159.0  390.0  -15.653559774527022  \\
            160.0  390.0  -15.653559774527022  \\
            161.0  390.0  -15.653559774527022  \\
            162.0  390.0  -15.653559774527022  \\
            163.0  390.0  -15.653559774527022  \\
            164.0  390.0  -15.653559774527022  \\
            165.0  390.0  -15.653559774527022  \\
            166.0  390.0  -15.653559774527022  \\
            167.0  390.0  -15.653559774527022  \\
            168.0  390.0  -15.653559774527022  \\
            169.0  390.0  -15.653559774527022  \\
            170.0  390.0  -15.653559774527022  \\
            171.0  390.0  -15.653559774527022  \\
            172.0  390.0  -15.653559774527022  \\
            173.0  390.0  -15.653559774527022  \\
            174.0  390.0  -15.653559774527022  \\
            175.0  390.0  -15.653559774527022  \\
            176.0  390.0  -15.653559774527022  \\
            177.0  390.0  -15.653559774527022  \\
            178.0  390.0  -15.653559774527022  \\
            179.0  390.0  -15.653559774527022  \\
            180.0  390.0  -15.653559774527022  \\
            181.0  390.0  -15.653559774527022  \\
            182.0  390.0  -15.653559774527022  \\
            183.0  390.0  -15.653559774527022  \\
            184.0  390.0  -15.653559774527022  \\
            185.0  390.0  -15.653559774527022  \\
            186.0  390.0  -15.653559774527022  \\
            187.0  390.0  -15.653559774527022  \\
            188.0  390.0  -15.653559774527022  \\
            189.0  390.0  -15.653559774527022  \\
            190.0  390.0  -15.653559774527022  \\
            191.0  390.0  -15.653559774527022  \\
            192.0  390.0  -15.653559774527022  \\
            193.0  390.0  -15.653559774527022  \\
            194.0  390.0  -15.653559774527022  \\
            195.0  390.0  -15.653559774527022  \\
            196.0  390.0  -15.653559774527022  \\
            197.0  390.0  -15.653559774527022  \\
            198.0  390.0  -2.382224408672257  \\
            199.0  390.0  -2.7807932733894756  \\
            200.0  390.0  -3.5156349313573196  \\
            \\
            1.0  391.0  -3.496995846408195  \\
            2.0  391.0  -3.4969958464021382  \\
            3.0  391.0  -3.2364711539289197  \\
            4.0  391.0  -3.4221028805659146  \\
            5.0  391.0  -3.751159126213468  \\
            6.0  391.0  -4.031466864144201  \\
            7.0  391.0  -4.30485342636696  \\
            8.0  391.0  -4.576722289469582  \\
            9.0  391.0  -4.848244043318972  \\
            10.0  391.0  -5.1196862898611695  \\
            11.0  391.0  -5.391110329617214  \\
            12.0  391.0  -5.662530201456617  \\
            13.0  391.0  -5.933949117874953  \\
            14.0  391.0  -6.205367817310023  \\
            15.0  391.0  -6.47678646473659  \\
            16.0  391.0  -6.748205102480133  \\
            17.0  391.0  -7.019623734120028  \\
            18.0  391.0  -7.291042379482276  \\
            19.0  391.0  -7.562460977075709  \\
            20.0  391.0  -7.833879677813323  \\
            21.0  391.0  -8.105298262236014  \\
            22.0  391.0  -8.37671677964264  \\
            23.0  391.0  -8.648135841256591  \\
            24.0  391.0  -8.919553907082648  \\
            25.0  391.0  -9.190972929818015  \\
            26.0  391.0  -9.462391649491147  \\
            27.0  391.0  -9.733809792478826  \\
            28.0  391.0  -10.005229265795148  \\
            29.0  391.0  -10.27664304462518  \\
            30.0  391.0  -10.548088696290648  \\
            31.0  391.0  -10.819434116402997  \\
            32.0  391.0  -11.090966658246744  \\
            33.0  391.0  -11.362269155672161  \\
            34.0  391.0  -11.633752840729477  \\
            35.0  391.0  -11.905084001103324  \\
            36.0  391.0  -12.176850911990366  \\
            37.0  391.0  -12.447241335560774  \\
            38.0  391.0  -12.72067150986351  \\
            39.0  391.0  -12.987596515863295  \\
            40.0  391.0  -13.26692668926739  \\
            41.0  391.0  -13.528589337413669  \\
            42.0  391.0  -13.806691865752967  \\
            43.0  391.0  -14.082423790698734  \\
            44.0  391.0  -14.417178219337847  \\
            45.0  391.0  -14.548522682288594  \\
            46.0  391.0  -14.784710687149257  \\
            47.0  391.0  -15.672433051747042  \\
            48.0  391.0  -15.335460295082381  \\
            49.0  391.0  -15.998142954654517  \\
            50.0  391.0  -15.744854540726106  \\
            51.0  391.0  -15.694688748216286  \\
            52.0  391.0  -15.469803540291378  \\
            53.0  391.0  -15.896760388336611  \\
            54.0  391.0  -15.223622439687437  \\
            55.0  391.0  -15.190676959235137  \\
            56.0  391.0  -15.41642681513485  \\
            57.0  391.0  -16.54327772334581  \\
            58.0  391.0  -15.334604193518157  \\
            59.0  391.0  -15.51082927334653  \\
            60.0  391.0  -15.225064531248707  \\
            61.0  391.0  -14.863785179806277  \\
            62.0  391.0  -15.17964129784058  \\
            63.0  391.0  -15.536468091248546  \\
            64.0  391.0  -15.439451715856151  \\
            65.0  391.0  -15.617945755272599  \\
            66.0  391.0  -15.986800710049533  \\
            67.0  391.0  -15.753784322137895  \\
            68.0  391.0  -16.25550344775944  \\
            69.0  391.0  -15.547179433905663  \\
            70.0  391.0  -16.269675089708535  \\
            71.0  391.0  -15.311894187205885  \\
            72.0  391.0  -15.558608560455333  \\
            73.0  391.0  -16.724696234493027  \\
            74.0  391.0  -16.401769283891486  \\
            75.0  391.0  -15.805454179598076  \\
            76.0  391.0  -16.652425245755776  \\
            77.0  391.0  -15.731546074073805  \\
            78.0  391.0  -16.30951967005931  \\
            79.0  391.0  -16.005687719896038  \\
            80.0  391.0  -15.406918038577617  \\
            81.0  391.0  -16.568507029031924  \\
            82.0  391.0  -14.94587328238916  \\
            83.0  391.0  -14.801412478721927  \\
            84.0  391.0  -15.02310246667551  \\
            85.0  391.0  -15.391498169078224  \\
            86.0  391.0  -15.194959201320206  \\
            87.0  391.0  -14.986184785088662  \\
            88.0  391.0  -15.40082246229987  \\
            89.0  391.0  -15.357090856779704  \\
            90.0  391.0  -15.549712405440896  \\
            91.0  391.0  -15.267492265956218  \\
            92.0  391.0  -15.193136575644267  \\
            93.0  391.0  -16.756033787257717  \\
            94.0  391.0  -15.544156940913371  \\
            95.0  391.0  -16.011725926411888  \\
            96.0  391.0  -15.392617315730334  \\
            97.0  391.0  -15.22790017344824  \\
            98.0  391.0  -15.272677944670404  \\
            99.0  391.0  -15.353856781242992  \\
            100.0  391.0  -15.601336334831366  \\
            101.0  391.0  -15.653559774527022  \\
            102.0  391.0  -15.653559774527022  \\
            103.0  391.0  -15.653559774527022  \\
            104.0  391.0  -15.653559774527022  \\
            105.0  391.0  -15.653559774527022  \\
            106.0  391.0  -15.653559774527022  \\
            107.0  391.0  -15.653559774527022  \\
            108.0  391.0  -15.653559774527022  \\
            109.0  391.0  -15.653559774527022  \\
            110.0  391.0  -15.653559774527022  \\
            111.0  391.0  -15.653559774527022  \\
            112.0  391.0  -15.653559774527022  \\
            113.0  391.0  -15.653559774527022  \\
            114.0  391.0  -15.653559774527022  \\
            115.0  391.0  -15.653559774527022  \\
            116.0  391.0  -15.653559774527022  \\
            117.0  391.0  -15.653559774527022  \\
            118.0  391.0  -15.653559774527022  \\
            119.0  391.0  -15.653559774527022  \\
            120.0  391.0  -15.653559774527022  \\
            121.0  391.0  -15.653559774527022  \\
            122.0  391.0  -15.653559774527022  \\
            123.0  391.0  -15.653559774527022  \\
            124.0  391.0  -15.653559774527022  \\
            125.0  391.0  -15.653559774527022  \\
            126.0  391.0  -15.653559774527022  \\
            127.0  391.0  -15.653559774527022  \\
            128.0  391.0  -15.653559774527022  \\
            129.0  391.0  -15.653559774527022  \\
            130.0  391.0  -15.653559774527022  \\
            131.0  391.0  -15.653559774527022  \\
            132.0  391.0  -15.653559774527022  \\
            133.0  391.0  -15.653559774527022  \\
            134.0  391.0  -15.653559774527022  \\
            135.0  391.0  -15.653559774527022  \\
            136.0  391.0  -15.653559774527022  \\
            137.0  391.0  -15.653559774527022  \\
            138.0  391.0  -15.653559774527022  \\
            139.0  391.0  -15.653559774527022  \\
            140.0  391.0  -15.653559774527022  \\
            141.0  391.0  -15.653559774527022  \\
            142.0  391.0  -15.653559774527022  \\
            143.0  391.0  -15.653559774527022  \\
            144.0  391.0  -15.653559774527022  \\
            145.0  391.0  -15.653559774527022  \\
            146.0  391.0  -15.653559774527022  \\
            147.0  391.0  -15.653559774527022  \\
            148.0  391.0  -15.653559774527022  \\
            149.0  391.0  -15.653559774527022  \\
            150.0  391.0  -15.653559774527022  \\
            151.0  391.0  -15.653559774527022  \\
            152.0  391.0  -15.653559774527022  \\
            153.0  391.0  -15.653559774527022  \\
            154.0  391.0  -15.653559774527022  \\
            155.0  391.0  -15.653559774527022  \\
            156.0  391.0  -15.653559774527022  \\
            157.0  391.0  -15.653559774527022  \\
            158.0  391.0  -15.653559774527022  \\
            159.0  391.0  -15.653559774527022  \\
            160.0  391.0  -15.653559774527022  \\
            161.0  391.0  -15.653559774527022  \\
            162.0  391.0  -15.653559774527022  \\
            163.0  391.0  -15.653559774527022  \\
            164.0  391.0  -15.653559774527022  \\
            165.0  391.0  -15.653559774527022  \\
            166.0  391.0  -15.653559774527022  \\
            167.0  391.0  -15.653559774527022  \\
            168.0  391.0  -15.653559774527022  \\
            169.0  391.0  -15.653559774527022  \\
            170.0  391.0  -15.653559774527022  \\
            171.0  391.0  -15.653559774527022  \\
            172.0  391.0  -15.653559774527022  \\
            173.0  391.0  -15.653559774527022  \\
            174.0  391.0  -15.653559774527022  \\
            175.0  391.0  -15.653559774527022  \\
            176.0  391.0  -15.653559774527022  \\
            177.0  391.0  -15.653559774527022  \\
            178.0  391.0  -15.653559774527022  \\
            179.0  391.0  -15.653559774527022  \\
            180.0  391.0  -15.653559774527022  \\
            181.0  391.0  -15.653559774527022  \\
            182.0  391.0  -15.653559774527022  \\
            183.0  391.0  -15.653559774527022  \\
            184.0  391.0  -15.653559774527022  \\
            185.0  391.0  -15.653559774527022  \\
            186.0  391.0  -15.653559774527022  \\
            187.0  391.0  -15.653559774527022  \\
            188.0  391.0  -15.653559774527022  \\
            189.0  391.0  -15.653559774527022  \\
            190.0  391.0  -15.653559774527022  \\
            191.0  391.0  -15.653559774527022  \\
            192.0  391.0  -15.653559774527022  \\
            193.0  391.0  -15.653559774527022  \\
            194.0  391.0  -15.653559774527022  \\
            195.0  391.0  -15.653559774527022  \\
            196.0  391.0  -15.653559774527022  \\
            197.0  391.0  -15.653559774527022  \\
            198.0  391.0  -1.3507090663593675  \\
            199.0  391.0  -0.551772475880103  \\
            200.0  391.0  -1.51566293802205  \\
            \\
            1.0  392.0  -2.933204656935461  \\
            2.0  392.0  -3.2263085299498795  \\
            3.0  392.0  -4.171968053426367  \\
            4.0  392.0  -4.440998051864938  \\
            5.0  392.0  -5.191177626570613  \\
            6.0  392.0  -5.734367910306652  \\
            7.0  392.0  -6.102300220722988  \\
            8.0  392.0  -6.399198238999577  \\
            9.0  392.0  -6.676666967107827  \\
            10.0  392.0  -6.949482744017005  \\
            11.0  392.0  -7.221221872851821  \\
            12.0  392.0  -7.492713947740979  \\
            13.0  392.0  -7.764149353116054  \\
            14.0  392.0  -8.03557189473924  \\
            15.0  392.0  -8.306991354530544  \\
            16.0  392.0  -8.578410237896943  \\
            17.0  392.0  -8.849828675524403  \\
            18.0  392.0  -9.121248219673568  \\
            19.0  392.0  -9.392664229769059  \\
            20.0  392.0  -9.664086853636567  \\
            21.0  392.0  -9.935503823025778  \\
            22.0  392.0  -10.206911258744801  \\
            23.0  392.0  -10.478358062099835  \\
            24.0  392.0  -10.749744581566576  \\
            25.0  392.0  -11.021180131684263  \\
            26.0  392.0  -11.292611506435971  \\
            27.0  392.0  -11.563999497419857  \\
            28.0  392.0  -11.835487736178028  \\
            29.0  392.0  -12.106458269657157  \\
            30.0  392.0  -12.380045611261078  \\
            31.0  392.0  -12.646564966781463  \\
            32.0  392.0  -12.92492608449977  \\
            33.0  392.0  -13.190174085756038  \\
            34.0  392.0  -13.464732013851334  \\
            35.0  392.0  -13.728669228699387  \\
            36.0  392.0  -14.027116470586842  \\
            37.0  392.0  -14.226593803822583  \\
            38.0  392.0  -14.635024238950944  \\
            39.0  392.0  -14.62189677559005  \\
            40.0  392.0  -15.373287823257838  \\
            41.0  392.0  -15.068698398645035  \\
            42.0  392.0  -15.412412296241374  \\
            43.0  392.0  -15.655477738088821  \\
            44.0  392.0  -15.175675968262029  \\
            45.0  392.0  -15.613537205021254  \\
            46.0  392.0  -15.31672780055618  \\
            47.0  392.0  -15.411686245445381  \\
            48.0  392.0  -16.537148409251987  \\
            49.0  392.0  -15.808530933787507  \\
            50.0  392.0  -16.892146185721533  \\
            51.0  392.0  -15.781148017864274  \\
            52.0  392.0  -15.374929734149005  \\
            53.0  392.0  -15.992306015756052  \\
            54.0  392.0  -15.178238086308674  \\
            55.0  392.0  -15.228391450998433  \\
            56.0  392.0  -15.523922385717853  \\
            57.0  392.0  -15.818874632786798  \\
            58.0  392.0  -15.293653458881709  \\
            59.0  392.0  -15.87652268313473  \\
            60.0  392.0  -15.069928494324328  \\
            61.0  392.0  -14.86142259469123  \\
            62.0  392.0  -15.513472617982815  \\
            63.0  392.0  -15.477316359775335  \\
            64.0  392.0  -15.444444776251391  \\
            65.0  392.0  -15.73287968458409  \\
            66.0  392.0  -15.96142355370398  \\
            67.0  392.0  -15.729400896384162  \\
            68.0  392.0  -16.491339153425166  \\
            69.0  392.0  -15.518336102722532  \\
            70.0  392.0  -15.622754275173964  \\
            71.0  392.0  -15.334177224022914  \\
            72.0  392.0  -15.698163701016584  \\
            73.0  392.0  -16.17672143136313  \\
            74.0  392.0  -16.92536681665033  \\
            75.0  392.0  -15.768043331228656  \\
            76.0  392.0  -16.225182749661634  \\
            77.0  392.0  -15.7544690556268  \\
            78.0  392.0  -16.89908847528322  \\
            79.0  392.0  -15.746737333452751  \\
            80.0  392.0  -15.398582958200262  \\
            81.0  392.0  -15.657184039434911  \\
            82.0  392.0  -14.856351828372652  \\
            83.0  392.0  -14.833775524184668  \\
            84.0  392.0  -15.112092800941676  \\
            85.0  392.0  -15.427424784918529  \\
            86.0  392.0  -15.103172348638486  \\
            87.0  392.0  -15.005005915266766  \\
            88.0  392.0  -15.90594918764077  \\
            89.0  392.0  -15.302507796761752  \\
            90.0  392.0  -15.977204813695073  \\
            91.0  392.0  -15.15354620326113  \\
            92.0  392.0  -15.317479989531174  \\
            93.0  392.0  -16.02541324984269  \\
            94.0  392.0  -15.535165340385042  \\
            95.0  392.0  -16.675338194413328  \\
            96.0  392.0  -15.296565160103526  \\
            97.0  392.0  -15.24334319930183  \\
            98.0  392.0  -15.26231113240808  \\
            99.0  392.0  -15.326309308195961  \\
            100.0  392.0  -15.596199765283613  \\
            101.0  392.0  -15.653559774527022  \\
            102.0  392.0  -15.653559774527022  \\
            103.0  392.0  -15.653559774527022  \\
            104.0  392.0  -15.653559774527022  \\
            105.0  392.0  -15.653559774527022  \\
            106.0  392.0  -15.653559774527022  \\
            107.0  392.0  -15.653559774527022  \\
            108.0  392.0  -15.653559774527022  \\
            109.0  392.0  -15.653559774527022  \\
            110.0  392.0  -15.653559774527022  \\
            111.0  392.0  -15.653559774527022  \\
            112.0  392.0  -15.653559774527022  \\
            113.0  392.0  -15.653559774527022  \\
            114.0  392.0  -15.653559774527022  \\
            115.0  392.0  -15.653559774527022  \\
            116.0  392.0  -15.653559774527022  \\
            117.0  392.0  -15.653559774527022  \\
            118.0  392.0  -15.653559774527022  \\
            119.0  392.0  -15.653559774527022  \\
            120.0  392.0  -15.653559774527022  \\
            121.0  392.0  -15.653559774527022  \\
            122.0  392.0  -15.653559774527022  \\
            123.0  392.0  -15.653559774527022  \\
            124.0  392.0  -15.653559774527022  \\
            125.0  392.0  -15.653559774527022  \\
            126.0  392.0  -15.653559774527022  \\
            127.0  392.0  -15.653559774527022  \\
            128.0  392.0  -15.653559774527022  \\
            129.0  392.0  -15.653559774527022  \\
            130.0  392.0  -15.653559774527022  \\
            131.0  392.0  -15.653559774527022  \\
            132.0  392.0  -15.653559774527022  \\
            133.0  392.0  -15.653559774527022  \\
            134.0  392.0  -15.653559774527022  \\
            135.0  392.0  -15.653559774527022  \\
            136.0  392.0  -15.653559774527022  \\
            137.0  392.0  -15.653559774527022  \\
            138.0  392.0  -15.653559774527022  \\
            139.0  392.0  -15.653559774527022  \\
            140.0  392.0  -15.653559774527022  \\
            141.0  392.0  -15.653559774527022  \\
            142.0  392.0  -15.653559774527022  \\
            143.0  392.0  -15.653559774527022  \\
            144.0  392.0  -15.653559774527022  \\
            145.0  392.0  -15.653559774527022  \\
            146.0  392.0  -15.653559774527022  \\
            147.0  392.0  -15.653559774527022  \\
            148.0  392.0  -15.653559774527022  \\
            149.0  392.0  -15.653559774527022  \\
            150.0  392.0  -15.653559774527022  \\
            151.0  392.0  -15.653559774527022  \\
            152.0  392.0  -15.653559774527022  \\
            153.0  392.0  -15.653559774527022  \\
            154.0  392.0  -15.653559774527022  \\
            155.0  392.0  -15.653559774527022  \\
            156.0  392.0  -15.653559774527022  \\
            157.0  392.0  -15.653559774527022  \\
            158.0  392.0  -15.653559774527022  \\
            159.0  392.0  -15.653559774527022  \\
            160.0  392.0  -15.653559774527022  \\
            161.0  392.0  -15.653559774527022  \\
            162.0  392.0  -15.653559774527022  \\
            163.0  392.0  -15.653559774527022  \\
            164.0  392.0  -15.653559774527022  \\
            165.0  392.0  -15.653559774527022  \\
            166.0  392.0  -15.653559774527022  \\
            167.0  392.0  -15.653559774527022  \\
            168.0  392.0  -15.653559774527022  \\
            169.0  392.0  -15.653559774527022  \\
            170.0  392.0  -15.653559774527022  \\
            171.0  392.0  -15.653559774527022  \\
            172.0  392.0  -15.653559774527022  \\
            173.0  392.0  -15.653559774527022  \\
            174.0  392.0  -15.653559774527022  \\
            175.0  392.0  -15.653559774527022  \\
            176.0  392.0  -15.653559774527022  \\
            177.0  392.0  -15.653559774527022  \\
            178.0  392.0  -15.653559774527022  \\
            179.0  392.0  -15.653559774527022  \\
            180.0  392.0  -15.653559774527022  \\
            181.0  392.0  -15.653559774527022  \\
            182.0  392.0  -15.653559774527022  \\
            183.0  392.0  -15.653559774527022  \\
            184.0  392.0  -15.653559774527022  \\
            185.0  392.0  -15.653559774527022  \\
            186.0  392.0  -15.653559774527022  \\
            187.0  392.0  -15.653559774527022  \\
            188.0  392.0  -15.653559774527022  \\
            189.0  392.0  -15.653559774527022  \\
            190.0  392.0  -15.653559774527022  \\
            191.0  392.0  -15.653559774527022  \\
            192.0  392.0  -15.653559774527022  \\
            193.0  392.0  -15.653559774527022  \\
            194.0  392.0  -15.653559774527022  \\
            195.0  392.0  -15.653559774527022  \\
            196.0  392.0  -15.653559774527022  \\
            197.0  392.0  -15.653559774527022  \\
            198.0  392.0  -1.1751451398060428  \\
            199.0  392.0  -0.33033511755956246  \\
            200.0  392.0  -1.2963085102370293  \\
            \\
            1.0  393.0  -2.8125015128213495  \\
            2.0  393.0  -2.9352056359357577  \\
            3.0  393.0  -3.2682349253948564  \\
            4.0  393.0  -3.6356609737115786  \\
            5.0  393.0  -3.8922750424035986  \\
            6.0  393.0  -4.159724298875764  \\
            7.0  393.0  -4.430228137050978  \\
            8.0  393.0  -4.701437406167603  \\
            9.0  393.0  -4.9728081160036535  \\
            10.0  393.0  -5.244215777739717  \\
            11.0  393.0  -5.515631899702525  \\
            12.0  393.0  -5.787049957718709  \\
            13.0  393.0  -6.058468460387496  \\
            14.0  393.0  -6.329887062800246  \\
            15.0  393.0  -6.6013056903302205  \\
            16.0  393.0  -6.87272432125533  \\
            17.0  393.0  -7.144142960442004  \\
            18.0  393.0  -7.415561573697354  \\
            19.0  393.0  -7.68698026048134  \\
            20.0  393.0  -7.95839882865528  \\
            21.0  393.0  -8.229817458678617  \\
            22.0  393.0  -8.50123636240093  \\
            23.0  393.0  -8.772654478369676  \\
            24.0  393.0  -9.04407361915454  \\
            25.0  393.0  -9.315492079824022  \\
            26.0  393.0  -9.58691038198295  \\
            27.0  393.0  -9.85832957229036  \\
            28.0  393.0  -10.129746386555382  \\
            29.0  393.0  -10.401176847041084  \\
            30.0  393.0  -10.67254759249654  \\
            31.0  393.0  -10.944059507380194  \\
            32.0  393.0  -11.215358516983859  \\
            33.0  393.0  -11.486868303888324  \\
            34.0  393.0  -11.758236880947992  \\
            35.0  393.0  -12.029839251319508  \\
            36.0  393.0  -12.300667932919087  \\
            37.0  393.0  -12.573602059596467  \\
            38.0  393.0  -12.84236264415144  \\
            39.0  393.0  -13.12047360934566  \\
            40.0  393.0  -13.384023929193448  \\
            41.0  393.0  -13.666481818724542  \\
            42.0  393.0  -13.940083661088485  \\
            43.0  393.0  -14.223925135284164  \\
            44.0  393.0  -14.388514736851812  \\
            45.0  393.0  -14.74112756648572  \\
            46.0  393.0  -15.350458090758869  \\
            47.0  393.0  -15.088732880997354  \\
            48.0  393.0  -15.55833356562763  \\
            49.0  393.0  -15.479069246802519  \\
            50.0  393.0  -15.776023485611516  \\
            51.0  393.0  -15.783366899002743  \\
            52.0  393.0  -15.368644736076018  \\
            53.0  393.0  -15.4967533223567  \\
            54.0  393.0  -15.162040642070158  \\
            55.0  393.0  -15.27832936089659  \\
            56.0  393.0  -15.693320085053234  \\
            57.0  393.0  -15.566799245735924  \\
            58.0  393.0  -15.298889063306438  \\
            59.0  393.0  -16.073948156806516  \\
            60.0  393.0  -14.96651122459556  \\
            61.0  393.0  -14.900688622921715  \\
            62.0  393.0  -17.221175980016593  \\
            63.0  393.0  -15.459738264411271  \\
            64.0  393.0  -15.471045555902863  \\
            65.0  393.0  -15.857035679494434  \\
            66.0  393.0  -15.894858898175496  \\
            67.0  393.0  -15.763139198121705  \\
            68.0  393.0  -15.895757810364138  \\
            69.0  393.0  -15.595371649794341  \\
            70.0  393.0  -15.412035774360197  \\
            71.0  393.0  -15.385373734017817  \\
            72.0  393.0  -15.911113890628064  \\
            73.0  393.0  -16.058042452938288  \\
            74.0  393.0  -16.166048079123126  \\
            75.0  393.0  -15.815652736049664  \\
            76.0  393.0  -15.890572047978186  \\
            77.0  393.0  -15.83788735959757  \\
            78.0  393.0  -17.324024557572596  \\
            79.0  393.0  -15.577499178561828  \\
            80.0  393.0  -15.460576716806838  \\
            81.0  393.0  -15.292516937567575  \\
            82.0  393.0  -14.805672814451492  \\
            83.0  393.0  -14.883247748135592  \\
            84.0  393.0  -15.210486177737115  \\
            85.0  393.0  -15.39375844844331  \\
            86.0  393.0  -15.036137141402094  \\
            87.0  393.0  -15.063397938524455  \\
            88.0  393.0  -15.9071321765704  \\
            89.0  393.0  -15.310220938517352  \\
            90.0  393.0  -15.984576772976693  \\
            91.0  393.0  -15.10756367402887  \\
            92.0  393.0  -15.510520903530672  \\
            93.0  393.0  -15.737055535806281  \\
            94.0  393.0  -15.581742086436897  \\
            95.0  393.0  -15.820597719273986  \\
            96.0  393.0  -15.242861505234616  \\
            97.0  393.0  -15.259555680157668  \\
            98.0  393.0  -15.246806439131253  \\
            99.0  393.0  -15.311590419885704  \\
            100.0  393.0  -15.594843306137466  \\
            101.0  393.0  -15.653559774527022  \\
            102.0  393.0  -15.653559774527022  \\
            103.0  393.0  -15.653559774527022  \\
            104.0  393.0  -15.653559774527022  \\
            105.0  393.0  -15.653559774527022  \\
            106.0  393.0  -15.653559774527022  \\
            107.0  393.0  -15.653559774527022  \\
            108.0  393.0  -15.653559774527022  \\
            109.0  393.0  -15.653559774527022  \\
            110.0  393.0  -15.653559774527022  \\
            111.0  393.0  -15.653559774527022  \\
            112.0  393.0  -15.653559774527022  \\
            113.0  393.0  -15.653559774527022  \\
            114.0  393.0  -15.653559774527022  \\
            115.0  393.0  -15.653559774527022  \\
            116.0  393.0  -15.653559774527022  \\
            117.0  393.0  -15.653559774527022  \\
            118.0  393.0  -15.653559774527022  \\
            119.0  393.0  -15.653559774527022  \\
            120.0  393.0  -15.653559774527022  \\
            121.0  393.0  -15.653559774527022  \\
            122.0  393.0  -15.653559774527022  \\
            123.0  393.0  -15.653559774527022  \\
            124.0  393.0  -15.653559774527022  \\
            125.0  393.0  -15.653559774527022  \\
            126.0  393.0  -15.653559774527022  \\
            127.0  393.0  -15.653559774527022  \\
            128.0  393.0  -15.653559774527022  \\
            129.0  393.0  -15.653559774527022  \\
            130.0  393.0  -15.653559774527022  \\
            131.0  393.0  -15.653559774527022  \\
            132.0  393.0  -15.653559774527022  \\
            133.0  393.0  -15.653559774527022  \\
            134.0  393.0  -15.653559774527022  \\
            135.0  393.0  -15.653559774527022  \\
            136.0  393.0  -15.653559774527022  \\
            137.0  393.0  -15.653559774527022  \\
            138.0  393.0  -15.653559774527022  \\
            139.0  393.0  -15.653559774527022  \\
            140.0  393.0  -15.653559774527022  \\
            141.0  393.0  -15.653559774527022  \\
            142.0  393.0  -15.653559774527022  \\
            143.0  393.0  -15.653559774527022  \\
            144.0  393.0  -15.653559774527022  \\
            145.0  393.0  -15.653559774527022  \\
            146.0  393.0  -15.653559774527022  \\
            147.0  393.0  -15.653559774527022  \\
            148.0  393.0  -15.653559774527022  \\
            149.0  393.0  -15.653559774527022  \\
            150.0  393.0  -15.653559774527022  \\
            151.0  393.0  -15.653559774527022  \\
            152.0  393.0  -15.653559774527022  \\
            153.0  393.0  -15.653559774527022  \\
            154.0  393.0  -15.653559774527022  \\
            155.0  393.0  -15.653559774527022  \\
            156.0  393.0  -15.653559774527022  \\
            157.0  393.0  -15.653559774527022  \\
            158.0  393.0  -15.653559774527022  \\
            159.0  393.0  -15.653559774527022  \\
            160.0  393.0  -15.653559774527022  \\
            161.0  393.0  -15.653559774527022  \\
            162.0  393.0  -15.653559774527022  \\
            163.0  393.0  -15.653559774527022  \\
            164.0  393.0  -15.653559774527022  \\
            165.0  393.0  -15.653559774527022  \\
            166.0  393.0  -15.653559774527022  \\
            167.0  393.0  -15.653559774527022  \\
            168.0  393.0  -15.653559774527022  \\
            169.0  393.0  -15.653559774527022  \\
            170.0  393.0  -15.653559774527022  \\
            171.0  393.0  -15.653559774527022  \\
            172.0  393.0  -15.653559774527022  \\
            173.0  393.0  -15.653559774527022  \\
            174.0  393.0  -15.653559774527022  \\
            175.0  393.0  -15.653559774527022  \\
            176.0  393.0  -15.653559774527022  \\
            177.0  393.0  -15.653559774527022  \\
            178.0  393.0  -15.653559774527022  \\
            179.0  393.0  -15.653559774527022  \\
            180.0  393.0  -15.653559774527022  \\
            181.0  393.0  -15.653559774527022  \\
            182.0  393.0  -15.653559774527022  \\
            183.0  393.0  -15.653559774527022  \\
            184.0  393.0  -15.653559774527022  \\
            185.0  393.0  -15.653559774527022  \\
            186.0  393.0  -15.653559774527022  \\
            187.0  393.0  -15.653559774527022  \\
            188.0  393.0  -15.653559774527022  \\
            189.0  393.0  -15.653559774527022  \\
            190.0  393.0  -15.653559774527022  \\
            191.0  393.0  -15.653559774527022  \\
            192.0  393.0  -15.653559774527022  \\
            193.0  393.0  -15.653559774527022  \\
            194.0  393.0  -15.653559774527022  \\
            195.0  393.0  -15.653559774527022  \\
            196.0  393.0  -15.653559774527022  \\
            197.0  393.0  -15.653559774527022  \\
            198.0  393.0  -1.3438990983915866  \\
            199.0  393.0  -0.39159423888070327  \\
            200.0  393.0  -1.3616914099655486  \\
            \\
            1.0  394.0  -2.9332046569347994  \\
            2.0  394.0  -2.9614097754678115  \\
            3.0  394.0  -3.2159086633650484  \\
            4.0  394.0  -3.5445450226535407  \\
            5.0  394.0  -3.817003978554515  \\
            6.0  394.0  -4.088438991553236  \\
            7.0  394.0  -4.359857579364736  \\
            8.0  394.0  -4.631276137557857  \\
            9.0  394.0  -4.902694752884784  \\
            10.0  394.0  -5.17411338210202  \\
            11.0  394.0  -5.445532015003207  \\
            12.0  394.0  -5.716950648011983  \\
            13.0  394.0  -5.988369282171088  \\
            14.0  394.0  -6.259787915000304  \\
            15.0  394.0  -6.531206549144234  \\
            16.0  394.0  -6.802625181512999  \\
            17.0  394.0  -7.074043821155415  \\
            18.0  394.0  -7.345462435134366  \\
            19.0  394.0  -7.616881112808235  \\
            20.0  394.0  -7.88829970306847  \\
            21.0  394.0  -8.159718299846459  \\
            22.0  394.0  -8.431137186711247  \\
            23.0  394.0  -8.702555423767745  \\
            24.0  394.0  -8.973974387366736  \\
            25.0  394.0  -9.245392985969408  \\
            26.0  394.0  -9.516811314022801  \\
            27.0  394.0  -9.788230413124152  \\
            28.0  394.0  -10.059646915623158  \\
            29.0  394.0  -10.331078684908492  \\
            30.0  394.0  -10.602453890912987  \\
            31.0  394.0  -10.873947432981913  \\
            32.0  394.0  -11.145279800878772  \\
            33.0  394.0  -11.416754520919516  \\
            34.0  394.0  -11.688129539305885  \\
            35.0  394.0  -11.959732668111755  \\
            36.0  394.0  -12.230586924099432  \\
            37.0  394.0  -12.503273865693364  \\
            38.0  394.0  -12.772232634471726  \\
            39.0  394.0  -13.049043358400807  \\
            40.0  394.0  -13.314296688736215  \\
            41.0  394.0  -13.592752760548729  \\
            42.0  394.0  -13.867646189094474  \\
            43.0  394.0  -14.162523592460602  \\
            44.0  394.0  -14.34039809037783  \\
            45.0  394.0  -14.634050438110089  \\
            46.0  394.0  -15.211695834639261  \\
            47.0  394.0  -15.097731892382134  \\
            48.0  394.0  -15.534305996195066  \\
            49.0  394.0  -15.48968413304101  \\
            50.0  394.0  -15.656607142226797  \\
            51.0  394.0  -15.629155934818977  \\
            52.0  394.0  -15.495708410833675  \\
            53.0  394.0  -15.314482483852668  \\
            54.0  394.0  -15.167619651865168  \\
            55.0  394.0  -15.339060739319573  \\
            56.0  394.0  -16.037714814550085  \\
            57.0  394.0  -15.421311874528286  \\
            58.0  394.0  -15.362203706073911  \\
            59.0  394.0  -15.47728381637526  \\
            60.0  394.0  -14.899280982993135  \\
            61.0  394.0  -14.99955477784648  \\
            62.0  394.0  -15.72540861946661  \\
            63.0  394.0  -15.447127698800465  \\
            64.0  394.0  -15.528992767919354  \\
            65.0  394.0  -15.951038971565419  \\
            66.0  394.0  -15.815473310474871  \\
            67.0  394.0  -15.896542418452901  \\
            68.0  394.0  -15.66232185208763  \\
            69.0  394.0  -15.905126339670053  \\
            70.0  394.0  -15.329795639179924  \\
            71.0  394.0  -15.458792679261148  \\
            72.0  394.0  -16.326970109067997  \\
            73.0  394.0  -16.118249361068358  \\
            74.0  394.0  -15.922806294004351  \\
            75.0  394.0  -16.004405067524775  \\
            76.0  394.0  -15.76753975223773  \\
            77.0  394.0  -16.006871798176448  \\
            78.0  394.0  -16.441274595690462  \\
            79.0  394.0  -15.467218771207813  \\
            80.0  394.0  -15.657960231205314  \\
            81.0  394.0  -15.083217982480964  \\
            82.0  394.0  -14.79008167708488  \\
            83.0  394.0  -14.94659050629824  \\
            84.0  394.0  -15.30965771435546  \\
            85.0  394.0  -15.301077526995767  \\
            86.0  394.0  -14.997390296685282  \\
            87.0  394.0  -15.182477856764011  \\
            88.0  394.0  -15.502771820826023  \\
            89.0  394.0  -15.382866291657841  \\
            90.0  394.0  -15.482696867621943  \\
            91.0  394.0  -15.123542681270095  \\
            92.0  394.0  -15.818198604889007  \\
            93.0  394.0  -15.605290059589878  \\
            94.0  394.0  -15.710346171110784  \\
            95.0  394.0  -15.548314569296982  \\
            96.0  394.0  -15.224054545746027  \\
            97.0  394.0  -15.266712006125214  \\
            98.0  394.0  -15.22881522435034  \\
            99.0  394.0  -15.31451857727876  \\
            100.0  394.0  -15.598242330994307  \\
            101.0  394.0  -15.653559774527022  \\
            102.0  394.0  -15.653559774527022  \\
            103.0  394.0  -15.653559774527022  \\
            104.0  394.0  -15.653559774527022  \\
            105.0  394.0  -15.653559774527022  \\
            106.0  394.0  -15.653559774527022  \\
            107.0  394.0  -15.653559774527022  \\
            108.0  394.0  -15.653559774527022  \\
            109.0  394.0  -15.653559774527022  \\
            110.0  394.0  -15.653559774527022  \\
            111.0  394.0  -15.653559774527022  \\
            112.0  394.0  -15.653559774527022  \\
            113.0  394.0  -15.653559774527022  \\
            114.0  394.0  -15.653559774527022  \\
            115.0  394.0  -15.653559774527022  \\
            116.0  394.0  -15.653559774527022  \\
            117.0  394.0  -15.653559774527022  \\
            118.0  394.0  -15.653559774527022  \\
            119.0  394.0  -15.653559774527022  \\
            120.0  394.0  -15.653559774527022  \\
            121.0  394.0  -15.653559774527022  \\
            122.0  394.0  -15.653559774527022  \\
            123.0  394.0  -15.653559774527022  \\
            124.0  394.0  -15.653559774527022  \\
            125.0  394.0  -15.653559774527022  \\
            126.0  394.0  -15.653559774527022  \\
            127.0  394.0  -15.653559774527022  \\
            128.0  394.0  -15.653559774527022  \\
            129.0  394.0  -15.653559774527022  \\
            130.0  394.0  -15.653559774527022  \\
            131.0  394.0  -15.653559774527022  \\
            132.0  394.0  -15.653559774527022  \\
            133.0  394.0  -15.653559774527022  \\
            134.0  394.0  -15.653559774527022  \\
            135.0  394.0  -15.653559774527022  \\
            136.0  394.0  -15.653559774527022  \\
            137.0  394.0  -15.653559774527022  \\
            138.0  394.0  -15.653559774527022  \\
            139.0  394.0  -15.653559774527022  \\
            140.0  394.0  -15.653559774527022  \\
            141.0  394.0  -15.653559774527022  \\
            142.0  394.0  -15.653559774527022  \\
            143.0  394.0  -15.653559774527022  \\
            144.0  394.0  -15.653559774527022  \\
            145.0  394.0  -15.653559774527022  \\
            146.0  394.0  -15.653559774527022  \\
            147.0  394.0  -15.653559774527022  \\
            148.0  394.0  -15.653559774527022  \\
            149.0  394.0  -15.653559774527022  \\
            150.0  394.0  -15.653559774527022  \\
            151.0  394.0  -15.653559774527022  \\
            152.0  394.0  -15.653559774527022  \\
            153.0  394.0  -15.653559774527022  \\
            154.0  394.0  -15.653559774527022  \\
            155.0  394.0  -15.653559774527022  \\
            156.0  394.0  -15.653559774527022  \\
            157.0  394.0  -15.653559774527022  \\
            158.0  394.0  -15.653559774527022  \\
            159.0  394.0  -15.653559774527022  \\
            160.0  394.0  -15.653559774527022  \\
            161.0  394.0  -15.653559774527022  \\
            162.0  394.0  -15.653559774527022  \\
            163.0  394.0  -15.653559774527022  \\
            164.0  394.0  -15.653559774527022  \\
            165.0  394.0  -15.653559774527022  \\
            166.0  394.0  -15.653559774527022  \\
            167.0  394.0  -15.653559774527022  \\
            168.0  394.0  -15.653559774527022  \\
            169.0  394.0  -15.653559774527022  \\
            170.0  394.0  -15.653559774527022  \\
            171.0  394.0  -15.653559774527022  \\
            172.0  394.0  -15.653559774527022  \\
            173.0  394.0  -15.653559774527022  \\
            174.0  394.0  -15.653559774527022  \\
            175.0  394.0  -15.653559774527022  \\
            176.0  394.0  -15.653559774527022  \\
            177.0  394.0  -15.653559774527022  \\
            178.0  394.0  -15.653559774527022  \\
            179.0  394.0  -15.653559774527022  \\
            180.0  394.0  -15.653559774527022  \\
            181.0  394.0  -15.653559774527022  \\
            182.0  394.0  -15.653559774527022  \\
            183.0  394.0  -15.653559774527022  \\
            184.0  394.0  -15.653559774527022  \\
            185.0  394.0  -15.653559774527022  \\
            186.0  394.0  -15.653559774527022  \\
            187.0  394.0  -15.653559774527022  \\
            188.0  394.0  -15.653559774527022  \\
            189.0  394.0  -15.653559774527022  \\
            190.0  394.0  -15.653559774527022  \\
            191.0  394.0  -15.653559774527022  \\
            192.0  394.0  -15.653559774527022  \\
            193.0  394.0  -15.653559774527022  \\
            194.0  394.0  -15.653559774527022  \\
            195.0  394.0  -15.653559774527022  \\
            196.0  394.0  -15.653559774527022  \\
            197.0  394.0  -15.653559774527022  \\
            198.0  394.0  -1.521745012187129  \\
            199.0  394.0  -1.9015540042489687  \\
            200.0  394.0  -3.458453029658329  \\
            \\
            1.0  395.0  -3.496995846404561  \\
            2.0  395.0  -3.2364711539294597  \\
            3.0  395.0  -3.4221028805662526  \\
            4.0  395.0  -3.751159126213468  \\
            5.0  395.0  -4.031466864144201  \\
            6.0  395.0  -4.30485342636696  \\
            7.0  395.0  -4.576722289469582  \\
            8.0  395.0  -4.848244043318972  \\
            9.0  395.0  -5.1196862898611695  \\
            10.0  395.0  -5.391110329617214  \\
            11.0  395.0  -5.662530201456617  \\
            12.0  395.0  -5.933949117874953  \\
            13.0  395.0  -6.205367817310023  \\
            14.0  395.0  -6.47678646473659  \\
            15.0  395.0  -6.748205102480133  \\
            16.0  395.0  -7.019623734120028  \\
            17.0  395.0  -7.291042379482276  \\
            18.0  395.0  -7.562460977075709  \\
            19.0  395.0  -7.833879677813323  \\
            20.0  395.0  -8.105298262236014  \\
            21.0  395.0  -8.37671677964264  \\
            22.0  395.0  -8.648135841256591  \\
            23.0  395.0  -8.919553907082648  \\
            24.0  395.0  -9.190972929818015  \\
            25.0  395.0  -9.462391649491147  \\
            26.0  395.0  -9.733809792478826  \\
            27.0  395.0  -10.005229265795148  \\
            28.0  395.0  -10.27664304462518  \\
            29.0  395.0  -10.548088696290648  \\
            30.0  395.0  -10.819434116402997  \\
            31.0  395.0  -11.090966658246744  \\
            32.0  395.0  -11.362269155672161  \\
            33.0  395.0  -11.633752840729477  \\
            34.0  395.0  -11.905084001103324  \\
            35.0  395.0  -12.176850911990366  \\
            36.0  395.0  -12.447241335560774  \\
            37.0  395.0  -12.72067150986351  \\
            38.0  395.0  -12.987596515863295  \\
            39.0  395.0  -13.26692668926739  \\
            40.0  395.0  -13.528589337413669  \\
            41.0  395.0  -13.806691865752967  \\
            42.0  395.0  -14.082423790698734  \\
            43.0  395.0  -14.417178219337847  \\
            44.0  395.0  -14.548522682288594  \\
            45.0  395.0  -14.784710687149257  \\
            46.0  395.0  -15.672433051747042  \\
            47.0  395.0  -15.335460295082381  \\
            48.0  395.0  -15.998142954654517  \\
            49.0  395.0  -15.744854540726106  \\
            50.0  395.0  -15.694688748216286  \\
            51.0  395.0  -15.469803540291378  \\
            52.0  395.0  -15.896760388336611  \\
            53.0  395.0  -15.223622439687437  \\
            54.0  395.0  -15.190676959235137  \\
            55.0  395.0  -15.41642681513485  \\
            56.0  395.0  -16.54327772334581  \\
            57.0  395.0  -15.334604193518157  \\
            58.0  395.0  -15.51082927334653  \\
            59.0  395.0  -15.225064531248707  \\
            60.0  395.0  -14.863785179806277  \\
            61.0  395.0  -15.17964129784058  \\
            62.0  395.0  -15.536468091248546  \\
            63.0  395.0  -15.439451715856151  \\
            64.0  395.0  -15.617945755272599  \\
            65.0  395.0  -15.986800710049533  \\
            66.0  395.0  -15.753784322137895  \\
            67.0  395.0  -16.25550344775944  \\
            68.0  395.0  -15.547179433905663  \\
            69.0  395.0  -16.269675089708535  \\
            70.0  395.0  -15.311894187205885  \\
            71.0  395.0  -15.558608560455333  \\
            72.0  395.0  -16.724696234493027  \\
            73.0  395.0  -16.401769283891486  \\
            74.0  395.0  -15.805454179598076  \\
            75.0  395.0  -16.652425245755776  \\
            76.0  395.0  -15.731546074073805  \\
            77.0  395.0  -16.30951967005931  \\
            78.0  395.0  -16.005687719896038  \\
            79.0  395.0  -15.406918038577617  \\
            80.0  395.0  -16.568507029031924  \\
            81.0  395.0  -14.94587328238916  \\
            82.0  395.0  -14.801412478721927  \\
            83.0  395.0  -15.02310246667551  \\
            84.0  395.0  -15.391498169078224  \\
            85.0  395.0  -15.194959201320206  \\
            86.0  395.0  -14.986184785088662  \\
            87.0  395.0  -15.40082246229987  \\
            88.0  395.0  -15.357090856779704  \\
            89.0  395.0  -15.549712405440896  \\
            90.0  395.0  -15.267492265956218  \\
            91.0  395.0  -15.193136575644267  \\
            92.0  395.0  -16.756033787257717  \\
            93.0  395.0  -15.544156940913371  \\
            94.0  395.0  -16.011725926411888  \\
            95.0  395.0  -15.392617315730334  \\
            96.0  395.0  -15.22790017344824  \\
            97.0  395.0  -15.264103349450272  \\
            98.0  395.0  -15.210710267198115  \\
            99.0  395.0  -15.326261457469073  \\
            100.0  395.0  -15.60342922265298  \\
            101.0  395.0  -15.653559774527022  \\
            102.0  395.0  -15.653559774527022  \\
            103.0  395.0  -15.653559774527022  \\
            104.0  395.0  -15.653559774527022  \\
            105.0  395.0  -15.653559774527022  \\
            106.0  395.0  -15.653559774527022  \\
            107.0  395.0  -15.653559774527022  \\
            108.0  395.0  -15.653559774527022  \\
            109.0  395.0  -15.653559774527022  \\
            110.0  395.0  -15.653559774527022  \\
            111.0  395.0  -15.653559774527022  \\
            112.0  395.0  -15.653559774527022  \\
            113.0  395.0  -15.653559774527022  \\
            114.0  395.0  -15.653559774527022  \\
            115.0  395.0  -15.653559774527022  \\
            116.0  395.0  -15.653559774527022  \\
            117.0  395.0  -15.653559774527022  \\
            118.0  395.0  -15.653559774527022  \\
            119.0  395.0  -15.653559774527022  \\
            120.0  395.0  -15.653559774527022  \\
            121.0  395.0  -15.653559774527022  \\
            122.0  395.0  -15.653559774527022  \\
            123.0  395.0  -15.653559774527022  \\
            124.0  395.0  -15.653559774527022  \\
            125.0  395.0  -15.653559774527022  \\
            126.0  395.0  -15.653559774527022  \\
            127.0  395.0  -15.653559774527022  \\
            128.0  395.0  -15.653559774527022  \\
            129.0  395.0  -15.653559774527022  \\
            130.0  395.0  -15.653559774527022  \\
            131.0  395.0  -15.653559774527022  \\
            132.0  395.0  -15.653559774527022  \\
            133.0  395.0  -15.653559774527022  \\
            134.0  395.0  -15.653559774527022  \\
            135.0  395.0  -15.653559774527022  \\
            136.0  395.0  -15.653559774527022  \\
            137.0  395.0  -15.653559774527022  \\
            138.0  395.0  -15.653559774527022  \\
            139.0  395.0  -15.653559774527022  \\
            140.0  395.0  -15.653559774527022  \\
            141.0  395.0  -15.653559774527022  \\
            142.0  395.0  -15.653559774527022  \\
            143.0  395.0  -15.653559774527022  \\
            144.0  395.0  -15.653559774527022  \\
            145.0  395.0  -15.653559774527022  \\
            146.0  395.0  -15.653559774527022  \\
            147.0  395.0  -15.653559774527022  \\
            148.0  395.0  -15.653559774527022  \\
            149.0  395.0  -15.653559774527022  \\
            150.0  395.0  -15.653559774527022  \\
            151.0  395.0  -15.653559774527022  \\
            152.0  395.0  -15.653559774527022  \\
            153.0  395.0  -15.653559774527022  \\
            154.0  395.0  -15.653559774527022  \\
            155.0  395.0  -15.653559774527022  \\
            156.0  395.0  -15.653559774527022  \\
            157.0  395.0  -15.653559774527022  \\
            158.0  395.0  -15.653559774527022  \\
            159.0  395.0  -15.653559774527022  \\
            160.0  395.0  -15.653559774527022  \\
            161.0  395.0  -15.653559774527022  \\
            162.0  395.0  -15.653559774527022  \\
            163.0  395.0  -15.653559774527022  \\
            164.0  395.0  -15.653559774527022  \\
            165.0  395.0  -15.653559774527022  \\
            166.0  395.0  -15.653559774527022  \\
            167.0  395.0  -15.653559774527022  \\
            168.0  395.0  -15.653559774527022  \\
            169.0  395.0  -15.653559774527022  \\
            170.0  395.0  -15.653559774527022  \\
            171.0  395.0  -15.653559774527022  \\
            172.0  395.0  -15.653559774527022  \\
            173.0  395.0  -15.653559774527022  \\
            174.0  395.0  -15.653559774527022  \\
            175.0  395.0  -15.653559774527022  \\
            176.0  395.0  -15.653559774527022  \\
            177.0  395.0  -15.653559774527022  \\
            178.0  395.0  -15.653559774527022  \\
            179.0  395.0  -15.653559774527022  \\
            180.0  395.0  -15.653559774527022  \\
            181.0  395.0  -15.653559774527022  \\
            182.0  395.0  -15.653559774527022  \\
            183.0  395.0  -15.653559774527022  \\
            184.0  395.0  -15.653559774527022  \\
            185.0  395.0  -15.653559774527022  \\
            186.0  395.0  -15.653559774527022  \\
            187.0  395.0  -15.653559774527022  \\
            188.0  395.0  -15.653559774527022  \\
            189.0  395.0  -15.653559774527022  \\
            190.0  395.0  -15.653559774527022  \\
            191.0  395.0  -15.653559774527022  \\
            192.0  395.0  -15.653559774527022  \\
            193.0  395.0  -15.653559774527022  \\
            194.0  395.0  -15.653559774527022  \\
            195.0  395.0  -15.653559774527022  \\
            196.0  395.0  -15.653559774527022  \\
            197.0  395.0  -15.653559774527022  \\
            198.0  395.0  -0.9664572379208884  \\
            199.0  395.0  -0.2943068189085767  \\
            200.0  395.0  -1.2530613626365292  \\
            \\
            1.0  396.0  -3.2263085299498795  \\
            2.0  396.0  -4.171968053422024  \\
            3.0  396.0  -4.440998051867961  \\
            4.0  396.0  -5.191177626570613  \\
            5.0  396.0  -5.734367910306652  \\
            6.0  396.0  -6.102300220722988  \\
            7.0  396.0  -6.399198238999577  \\
            8.0  396.0  -6.676666967107827  \\
            9.0  396.0  -6.949482744017005  \\
            10.0  396.0  -7.221221872851821  \\
            11.0  396.0  -7.492713947740979  \\
            12.0  396.0  -7.764149353116054  \\
            13.0  396.0  -8.03557189473924  \\
            14.0  396.0  -8.306991354530544  \\
            15.0  396.0  -8.578410237896943  \\
            16.0  396.0  -8.849828675524403  \\
            17.0  396.0  -9.121248219673568  \\
            18.0  396.0  -9.392664229769059  \\
            19.0  396.0  -9.664086853636567  \\
            20.0  396.0  -9.935503823025778  \\
            21.0  396.0  -10.206911258744801  \\
            22.0  396.0  -10.478358062099835  \\
            23.0  396.0  -10.749744581566576  \\
            24.0  396.0  -11.021180131684263  \\
            25.0  396.0  -11.292611506435971  \\
            26.0  396.0  -11.563999497419857  \\
            27.0  396.0  -11.835487736178028  \\
            28.0  396.0  -12.106458269657157  \\
            29.0  396.0  -12.380045611261078  \\
            30.0  396.0  -12.646564966781463  \\
            31.0  396.0  -12.92492608449977  \\
            32.0  396.0  -13.190174085756038  \\
            33.0  396.0  -13.464732013851334  \\
            34.0  396.0  -13.728669228699387  \\
            35.0  396.0  -14.027116470586842  \\
            36.0  396.0  -14.226593803822583  \\
            37.0  396.0  -14.635024238950944  \\
            38.0  396.0  -14.62189677559005  \\
            39.0  396.0  -15.373287823257838  \\
            40.0  396.0  -15.068698398645035  \\
            41.0  396.0  -15.412412296241374  \\
            42.0  396.0  -15.655477738088821  \\
            43.0  396.0  -15.175675968262029  \\
            44.0  396.0  -15.613537205021254  \\
            45.0  396.0  -15.31672780055618  \\
            46.0  396.0  -15.411686245445381  \\
            47.0  396.0  -16.537148409251987  \\
            48.0  396.0  -15.808530933787507  \\
            49.0  396.0  -16.892146185721533  \\
            50.0  396.0  -15.781148017864274  \\
            51.0  396.0  -15.374929734149005  \\
            52.0  396.0  -15.992306015756052  \\
            53.0  396.0  -15.178238086308674  \\
            54.0  396.0  -15.228391450998433  \\
            55.0  396.0  -15.523922385717853  \\
            56.0  396.0  -15.818874632786798  \\
            57.0  396.0  -15.293653458881709  \\
            58.0  396.0  -15.87652268313473  \\
            59.0  396.0  -15.069928494324328  \\
            60.0  396.0  -14.86142259469123  \\
            61.0  396.0  -15.513472617982815  \\
            62.0  396.0  -15.477316359775335  \\
            63.0  396.0  -15.444444776251391  \\
            64.0  396.0  -15.73287968458409  \\
            65.0  396.0  -15.96142355370398  \\
            66.0  396.0  -15.729400896384162  \\
            67.0  396.0  -16.491339153425166  \\
            68.0  396.0  -15.518336102722532  \\
            69.0  396.0  -15.622754275173964  \\
            70.0  396.0  -15.334177224022914  \\
            71.0  396.0  -15.698163701016584  \\
            72.0  396.0  -16.17672143136313  \\
            73.0  396.0  -16.92536681665033  \\
            74.0  396.0  -15.768043331228656  \\
            75.0  396.0  -16.225182749661634  \\
            76.0  396.0  -15.7544690556268  \\
            77.0  396.0  -16.89908847528322  \\
            78.0  396.0  -15.746737333452751  \\
            79.0  396.0  -15.398582958200262  \\
            80.0  396.0  -15.657184039434911  \\
            81.0  396.0  -14.856351828372652  \\
            82.0  396.0  -14.833775524184668  \\
            83.0  396.0  -15.112092800941676  \\
            84.0  396.0  -15.427424784918529  \\
            85.0  396.0  -15.103172348638486  \\
            86.0  396.0  -15.005005915266766  \\
            87.0  396.0  -15.90594918764077  \\
            88.0  396.0  -15.302507796761752  \\
            89.0  396.0  -15.977204813695073  \\
            90.0  396.0  -15.15354620326113  \\
            91.0  396.0  -15.317479989531174  \\
            92.0  396.0  -16.02541324984269  \\
            93.0  396.0  -15.535165340385042  \\
            94.0  396.0  -16.675338194413328  \\
            95.0  396.0  -15.296565160103526  \\
            96.0  396.0  -15.24334319930183  \\
            97.0  396.0  -15.253963138024877  \\
            98.0  396.0  -15.194519907396188  \\
            99.0  396.0  -15.334174076529662  \\
            100.0  396.0  -15.606327823887922  \\
            101.0  396.0  -15.653559774527022  \\
            102.0  396.0  -15.653559774527022  \\
            103.0  396.0  -15.653559774527022  \\
            104.0  396.0  -15.653559774527022  \\
            105.0  396.0  -15.653559774527022  \\
            106.0  396.0  -15.653559774527022  \\
            107.0  396.0  -15.653559774527022  \\
            108.0  396.0  -15.653559774527022  \\
            109.0  396.0  -15.653559774527022  \\
            110.0  396.0  -15.653559774527022  \\
            111.0  396.0  -15.653559774527022  \\
            112.0  396.0  -15.653559774527022  \\
            113.0  396.0  -15.653559774527022  \\
            114.0  396.0  -15.653559774527022  \\
            115.0  396.0  -15.653559774527022  \\
            116.0  396.0  -15.653559774527022  \\
            117.0  396.0  -15.653559774527022  \\
            118.0  396.0  -15.653559774527022  \\
            119.0  396.0  -15.653559774527022  \\
            120.0  396.0  -15.653559774527022  \\
            121.0  396.0  -15.653559774527022  \\
            122.0  396.0  -15.653559774527022  \\
            123.0  396.0  -15.653559774527022  \\
            124.0  396.0  -15.653559774527022  \\
            125.0  396.0  -15.653559774527022  \\
            126.0  396.0  -15.653559774527022  \\
            127.0  396.0  -15.653559774527022  \\
            128.0  396.0  -15.653559774527022  \\
            129.0  396.0  -15.653559774527022  \\
            130.0  396.0  -15.653559774527022  \\
            131.0  396.0  -15.653559774527022  \\
            132.0  396.0  -15.653559774527022  \\
            133.0  396.0  -15.653559774527022  \\
            134.0  396.0  -15.653559774527022  \\
            135.0  396.0  -15.653559774527022  \\
            136.0  396.0  -15.653559774527022  \\
            137.0  396.0  -15.653559774527022  \\
            138.0  396.0  -15.653559774527022  \\
            139.0  396.0  -15.653559774527022  \\
            140.0  396.0  -15.653559774527022  \\
            141.0  396.0  -15.653559774527022  \\
            142.0  396.0  -15.653559774527022  \\
            143.0  396.0  -15.653559774527022  \\
            144.0  396.0  -15.653559774527022  \\
            145.0  396.0  -15.653559774527022  \\
            146.0  396.0  -15.653559774527022  \\
            147.0  396.0  -15.653559774527022  \\
            148.0  396.0  -15.653559774527022  \\
            149.0  396.0  -15.653559774527022  \\
            150.0  396.0  -15.653559774527022  \\
            151.0  396.0  -15.653559774527022  \\
            152.0  396.0  -15.653559774527022  \\
            153.0  396.0  -15.653559774527022  \\
            154.0  396.0  -15.653559774527022  \\
            155.0  396.0  -15.653559774527022  \\
            156.0  396.0  -15.653559774527022  \\
            157.0  396.0  -15.653559774527022  \\
            158.0  396.0  -15.653559774527022  \\
            159.0  396.0  -15.653559774527022  \\
            160.0  396.0  -15.653559774527022  \\
            161.0  396.0  -15.653559774527022  \\
            162.0  396.0  -15.653559774527022  \\
            163.0  396.0  -15.653559774527022  \\
            164.0  396.0  -15.653559774527022  \\
            165.0  396.0  -15.653559774527022  \\
            166.0  396.0  -15.653559774527022  \\
            167.0  396.0  -15.653559774527022  \\
            168.0  396.0  -15.653559774527022  \\
            169.0  396.0  -15.653559774527022  \\
            170.0  396.0  -15.653559774527022  \\
            171.0  396.0  -15.653559774527022  \\
            172.0  396.0  -15.653559774527022  \\
            173.0  396.0  -15.653559774527022  \\
            174.0  396.0  -15.653559774527022  \\
            175.0  396.0  -15.653559774527022  \\
            176.0  396.0  -15.653559774527022  \\
            177.0  396.0  -15.653559774527022  \\
            178.0  396.0  -15.653559774527022  \\
            179.0  396.0  -15.653559774527022  \\
            180.0  396.0  -15.653559774527022  \\
            181.0  396.0  -15.653559774527022  \\
            182.0  396.0  -15.653559774527022  \\
            183.0  396.0  -15.653559774527022  \\
            184.0  396.0  -15.653559774527022  \\
            185.0  396.0  -15.653559774527022  \\
            186.0  396.0  -15.653559774527022  \\
            187.0  396.0  -15.653559774527022  \\
            188.0  396.0  -15.653559774527022  \\
            189.0  396.0  -15.653559774527022  \\
            190.0  396.0  -15.653559774527022  \\
            191.0  396.0  -15.653559774527022  \\
            192.0  396.0  -15.653559774527022  \\
            193.0  396.0  -15.653559774527022  \\
            194.0  396.0  -15.653559774527022  \\
            195.0  396.0  -15.653559774527022  \\
            196.0  396.0  -15.653559774527022  \\
            197.0  396.0  -15.653559774527022  \\
            198.0  396.0  -0.9139942735810905  \\
            199.0  396.0  -0.05642790207244293  \\
            200.0  396.0  -1.0265531699900474  \\
            \\
            1.0  397.0  -2.9352056359355916  \\
            2.0  397.0  -3.268234925394373  \\
            3.0  397.0  -3.63566097371113  \\
            4.0  397.0  -3.8922750424035986  \\
            5.0  397.0  -4.159724298875764  \\
            6.0  397.0  -4.430228137050978  \\
            7.0  397.0  -4.701437406167603  \\
            8.0  397.0  -4.9728081160036535  \\
            9.0  397.0  -5.244215777739717  \\
            10.0  397.0  -5.515631899702525  \\
            11.0  397.0  -5.787049957718709  \\
            12.0  397.0  -6.058468460387496  \\
            13.0  397.0  -6.329887062800246  \\
            14.0  397.0  -6.6013056903302205  \\
            15.0  397.0  -6.87272432125533  \\
            16.0  397.0  -7.144142960442004  \\
            17.0  397.0  -7.415561573697354  \\
            18.0  397.0  -7.68698026048134  \\
            19.0  397.0  -7.95839882865528  \\
            20.0  397.0  -8.229817458678617  \\
            21.0  397.0  -8.50123636240093  \\
            22.0  397.0  -8.772654478369676  \\
            23.0  397.0  -9.04407361915454  \\
            24.0  397.0  -9.315492079824022  \\
            25.0  397.0  -9.58691038198295  \\
            26.0  397.0  -9.85832957229036  \\
            27.0  397.0  -10.129746386555382  \\
            28.0  397.0  -10.401176847041084  \\
            29.0  397.0  -10.67254759249654  \\
            30.0  397.0  -10.944059507380194  \\
            31.0  397.0  -11.215358516983859  \\
            32.0  397.0  -11.486868303888324  \\
            33.0  397.0  -11.758236880947992  \\
            34.0  397.0  -12.029839251319508  \\
            35.0  397.0  -12.300667932919087  \\
            36.0  397.0  -12.573602059596467  \\
            37.0  397.0  -12.84236264415144  \\
            38.0  397.0  -13.12047360934566  \\
            39.0  397.0  -13.384023929193448  \\
            40.0  397.0  -13.666481818724542  \\
            41.0  397.0  -13.940083661088485  \\
            42.0  397.0  -14.223925135284164  \\
            43.0  397.0  -14.388514736851812  \\
            44.0  397.0  -14.74112756648572  \\
            45.0  397.0  -15.350458090758869  \\
            46.0  397.0  -15.088732880997354  \\
            47.0  397.0  -15.55833356562763  \\
            48.0  397.0  -15.479069246802519  \\
            49.0  397.0  -15.776023485611516  \\
            50.0  397.0  -15.783366899002743  \\
            51.0  397.0  -15.368644736076018  \\
            52.0  397.0  -15.4967533223567  \\
            53.0  397.0  -15.162040642070158  \\
            54.0  397.0  -15.27832936089659  \\
            55.0  397.0  -15.693320085053234  \\
            56.0  397.0  -15.566799245735924  \\
            57.0  397.0  -15.298889063306438  \\
            58.0  397.0  -16.073948156806516  \\
            59.0  397.0  -14.96651122459556  \\
            60.0  397.0  -14.900688622921715  \\
            61.0  397.0  -17.221175980016593  \\
            62.0  397.0  -15.459738264411271  \\
            63.0  397.0  -15.471045555902863  \\
            64.0  397.0  -15.857035679494434  \\
            65.0  397.0  -15.894858898175496  \\
            66.0  397.0  -15.763139198121705  \\
            67.0  397.0  -15.895757810364138  \\
            68.0  397.0  -15.595371649794341  \\
            69.0  397.0  -15.412035774360197  \\
            70.0  397.0  -15.385373734017817  \\
            71.0  397.0  -15.911113890628064  \\
            72.0  397.0  -16.058042452938288  \\
            73.0  397.0  -16.166048079123126  \\
            74.0  397.0  -15.815652736049664  \\
            75.0  397.0  -15.890572047978186  \\
            76.0  397.0  -15.83788735959757  \\
            77.0  397.0  -17.324024557572596  \\
            78.0  397.0  -15.577499178561828  \\
            79.0  397.0  -15.460576716806838  \\
            80.0  397.0  -15.292516937567575  \\
            81.0  397.0  -14.805672814451492  \\
            82.0  397.0  -14.883247748135592  \\
            83.0  397.0  -15.210486177737115  \\
            84.0  397.0  -15.39375844844331  \\
            85.0  397.0  -15.036137141402094  \\
            86.0  397.0  -15.063397938524455  \\
            87.0  397.0  -15.9071321765704  \\
            88.0  397.0  -15.310220938517352  \\
            89.0  397.0  -15.984576772976693  \\
            90.0  397.0  -15.10756367402887  \\
            91.0  397.0  -15.510520903530672  \\
            92.0  397.0  -15.737055535806281  \\
            93.0  397.0  -15.581742086436897  \\
            94.0  397.0  -15.820597719273986  \\
            95.0  397.0  -15.242861505234616  \\
            96.0  397.0  -15.259555680157668  \\
            97.0  397.0  -15.23879230339056  \\
            98.0  397.0  -15.181991604608614  \\
            99.0  397.0  -15.324936712669803  \\
            100.0  397.0  -15.60278489099689  \\
            101.0  397.0  -15.653559774527022  \\
            102.0  397.0  -15.653559774527022  \\
            103.0  397.0  -15.653559774527022  \\
            104.0  397.0  -15.653559774527022  \\
            105.0  397.0  -15.653559774527022  \\
            106.0  397.0  -15.653559774527022  \\
            107.0  397.0  -15.653559774527022  \\
            108.0  397.0  -15.653559774527022  \\
            109.0  397.0  -15.653559774527022  \\
            110.0  397.0  -15.653559774527022  \\
            111.0  397.0  -15.653559774527022  \\
            112.0  397.0  -15.653559774527022  \\
            113.0  397.0  -15.653559774527022  \\
            114.0  397.0  -15.653559774527022  \\
            115.0  397.0  -15.653559774527022  \\
            116.0  397.0  -15.653559774527022  \\
            117.0  397.0  -15.653559774527022  \\
            118.0  397.0  -15.653559774527022  \\
            119.0  397.0  -15.653559774527022  \\
            120.0  397.0  -15.653559774527022  \\
            121.0  397.0  -15.653559774527022  \\
            122.0  397.0  -15.653559774527022  \\
            123.0  397.0  -15.653559774527022  \\
            124.0  397.0  -15.653559774527022  \\
            125.0  397.0  -15.653559774527022  \\
            126.0  397.0  -15.653559774527022  \\
            127.0  397.0  -15.653559774527022  \\
            128.0  397.0  -15.653559774527022  \\
            129.0  397.0  -15.653559774527022  \\
            130.0  397.0  -15.653559774527022  \\
            131.0  397.0  -15.653559774527022  \\
            132.0  397.0  -15.653559774527022  \\
            133.0  397.0  -15.653559774527022  \\
            134.0  397.0  -15.653559774527022  \\
            135.0  397.0  -15.653559774527022  \\
            136.0  397.0  -15.653559774527022  \\
            137.0  397.0  -15.653559774527022  \\
            138.0  397.0  -15.653559774527022  \\
            139.0  397.0  -15.653559774527022  \\
            140.0  397.0  -15.653559774527022  \\
            141.0  397.0  -15.653559774527022  \\
            142.0  397.0  -15.653559774527022  \\
            143.0  397.0  -15.653559774527022  \\
            144.0  397.0  -15.653559774527022  \\
            145.0  397.0  -15.653559774527022  \\
            146.0  397.0  -15.653559774527022  \\
            147.0  397.0  -15.653559774527022  \\
            148.0  397.0  -15.653559774527022  \\
            149.0  397.0  -15.653559774527022  \\
            150.0  397.0  -15.653559774527022  \\
            151.0  397.0  -15.653559774527022  \\
            152.0  397.0  -15.653559774527022  \\
            153.0  397.0  -15.653559774527022  \\
            154.0  397.0  -15.653559774527022  \\
            155.0  397.0  -15.653559774527022  \\
            156.0  397.0  -15.653559774527022  \\
            157.0  397.0  -15.653559774527022  \\
            158.0  397.0  -15.653559774527022  \\
            159.0  397.0  -15.653559774527022  \\
            160.0  397.0  -15.653559774527022  \\
            161.0  397.0  -15.653559774527022  \\
            162.0  397.0  -15.653559774527022  \\
            163.0  397.0  -15.653559774527022  \\
            164.0  397.0  -15.653559774527022  \\
            165.0  397.0  -15.653559774527022  \\
            166.0  397.0  -15.653559774527022  \\
            167.0  397.0  -15.653559774527022  \\
            168.0  397.0  -15.653559774527022  \\
            169.0  397.0  -15.653559774527022  \\
            170.0  397.0  -15.653559774527022  \\
            171.0  397.0  -15.653559774527022  \\
            172.0  397.0  -15.653559774527022  \\
            173.0  397.0  -15.653559774527022  \\
            174.0  397.0  -15.653559774527022  \\
            175.0  397.0  -15.653559774527022  \\
            176.0  397.0  -15.653559774527022  \\
            177.0  397.0  -15.653559774527022  \\
            178.0  397.0  -15.653559774527022  \\
            179.0  397.0  -15.653559774527022  \\
            180.0  397.0  -15.653559774527022  \\
            181.0  397.0  -15.653559774527022  \\
            182.0  397.0  -15.653559774527022  \\
            183.0  397.0  -15.653559774527022  \\
            184.0  397.0  -15.653559774527022  \\
            185.0  397.0  -15.653559774527022  \\
            186.0  397.0  -15.653559774527022  \\
            187.0  397.0  -15.653559774527022  \\
            188.0  397.0  -15.653559774527022  \\
            189.0  397.0  -15.653559774527022  \\
            190.0  397.0  -15.653559774527022  \\
            191.0  397.0  -15.653559774527022  \\
            192.0  397.0  -15.653559774527022  \\
            193.0  397.0  -15.653559774527022  \\
            194.0  397.0  -15.653559774527022  \\
            195.0  397.0  -15.653559774527022  \\
            196.0  397.0  -15.653559774527022  \\
            197.0  397.0  -15.653559774527022  \\
            198.0  397.0  -2.297687480718561  \\
            199.0  397.0  -0.08537421136889502  \\
            200.0  397.0  -1.0791908115087658  \\
            \\
            1.0  398.0  -2.9614097754678115  \\
            2.0  398.0  -3.2159086633646994  \\
            3.0  398.0  -3.544545022653162  \\
            4.0  398.0  -3.817003978554515  \\
            5.0  398.0  -4.088438991553236  \\
            6.0  398.0  -4.359857579364736  \\
            7.0  398.0  -4.631276137557857  \\
            8.0  398.0  -4.902694752884784  \\
            9.0  398.0  -5.17411338210202  \\
            10.0  398.0  -5.445532015003207  \\
            11.0  398.0  -5.716950648011983  \\
            12.0  398.0  -5.988369282171088  \\
            13.0  398.0  -6.259787915000304  \\
            14.0  398.0  -6.531206549144234  \\
            15.0  398.0  -6.802625181512999  \\
            16.0  398.0  -7.074043821155415  \\
            17.0  398.0  -7.345462435134366  \\
            18.0  398.0  -7.616881112808235  \\
            19.0  398.0  -7.88829970306847  \\
            20.0  398.0  -8.159718299846459  \\
            21.0  398.0  -8.431137186711247  \\
            22.0  398.0  -8.702555423767745  \\
            23.0  398.0  -8.973974387366736  \\
            24.0  398.0  -9.245392985969408  \\
            25.0  398.0  -9.516811314022801  \\
            26.0  398.0  -9.788230413124152  \\
            27.0  398.0  -10.059646915623158  \\
            28.0  398.0  -10.331078684908492  \\
            29.0  398.0  -10.602453890912987  \\
            30.0  398.0  -10.873947432981913  \\
            31.0  398.0  -11.145279800878772  \\
            32.0  398.0  -11.416754520919516  \\
            33.0  398.0  -11.688129539305885  \\
            34.0  398.0  -11.959732668111755  \\
            35.0  398.0  -12.230586924099432  \\
            36.0  398.0  -12.503273865693364  \\
            37.0  398.0  -12.772232634471726  \\
            38.0  398.0  -13.049043358400807  \\
            39.0  398.0  -13.314296688736215  \\
            40.0  398.0  -13.592752760548729  \\
            41.0  398.0  -13.867646189094474  \\
            42.0  398.0  -14.162523592460602  \\
            43.0  398.0  -14.34039809037783  \\
            44.0  398.0  -14.634050438110089  \\
            45.0  398.0  -15.211695834639261  \\
            46.0  398.0  -15.097731892382134  \\
            47.0  398.0  -15.534305996195066  \\
            48.0  398.0  -15.48968413304101  \\
            49.0  398.0  -15.656607142226797  \\
            50.0  398.0  -15.629155934818977  \\
            51.0  398.0  -15.495708410833675  \\
            52.0  398.0  -15.314482483852668  \\
            53.0  398.0  -15.167619651865168  \\
            54.0  398.0  -15.339060739319573  \\
            55.0  398.0  -16.037714814550085  \\
            56.0  398.0  -15.421311874528286  \\
            57.0  398.0  -15.362203706073911  \\
            58.0  398.0  -15.47728381637526  \\
            59.0  398.0  -14.899280982993135  \\
            60.0  398.0  -14.99955477784648  \\
            61.0  398.0  -15.72540861946661  \\
            62.0  398.0  -15.447127698800465  \\
            63.0  398.0  -15.528992767919354  \\
            64.0  398.0  -15.951038971565419  \\
            65.0  398.0  -15.815473310474871  \\
            66.0  398.0  -15.896542418452901  \\
            67.0  398.0  -15.66232185208763  \\
            68.0  398.0  -15.905126339670053  \\
            69.0  398.0  -15.329795639179924  \\
            70.0  398.0  -15.458792679261148  \\
            71.0  398.0  -16.326970109067997  \\
            72.0  398.0  -16.118249361068358  \\
            73.0  398.0  -15.922806294004351  \\
            74.0  398.0  -16.004405067524775  \\
            75.0  398.0  -15.76753975223773  \\
            76.0  398.0  -16.006871798176448  \\
            77.0  398.0  -16.441274595690462  \\
            78.0  398.0  -15.467218771207813  \\
            79.0  398.0  -15.657960231205314  \\
            80.0  398.0  -15.083217982480964  \\
            81.0  398.0  -14.79008167708488  \\
            82.0  398.0  -14.94659050629824  \\
            83.0  398.0  -15.30965771435546  \\
            84.0  398.0  -15.301077526995767  \\
            85.0  398.0  -14.997390296685282  \\
            86.0  398.0  -15.182477856764011  \\
            87.0  398.0  -15.502771820826023  \\
            88.0  398.0  -15.382866291657841  \\
            89.0  398.0  -15.482696867621943  \\
            90.0  398.0  -15.123542681270095  \\
            91.0  398.0  -15.818198604889007  \\
            92.0  398.0  -15.605290059589878  \\
            93.0  398.0  -15.710346171110784  \\
            94.0  398.0  -15.548314569296982  \\
            95.0  398.0  -15.224054545746027  \\
            96.0  398.0  -15.266712006125214  \\
            97.0  398.0  -15.221026681076316  \\
            98.0  398.0  -15.173457336522482  \\
            99.0  398.0  -15.291722751778305  \\
            100.0  398.0  -15.59060987538414  \\
            101.0  398.0  -15.653559774527022  \\
            102.0  398.0  -15.653559774527022  \\
            103.0  398.0  -15.653559774527022  \\
            104.0  398.0  -15.653559774527022  \\
            105.0  398.0  -15.653559774527022  \\
            106.0  398.0  -15.653559774527022  \\
            107.0  398.0  -15.653559774527022  \\
            108.0  398.0  -15.653559774527022  \\
            109.0  398.0  -15.653559774527022  \\
            110.0  398.0  -15.653559774527022  \\
            111.0  398.0  -15.653559774527022  \\
            112.0  398.0  -15.653559774527022  \\
            113.0  398.0  -15.653559774527022  \\
            114.0  398.0  -15.653559774527022  \\
            115.0  398.0  -15.653559774527022  \\
            116.0  398.0  -15.653559774527022  \\
            117.0  398.0  -15.653559774527022  \\
            118.0  398.0  -15.653559774527022  \\
            119.0  398.0  -15.653559774527022  \\
            120.0  398.0  -15.653559774527022  \\
            121.0  398.0  -15.653559774527022  \\
            122.0  398.0  -15.653559774527022  \\
            123.0  398.0  -15.653559774527022  \\
            124.0  398.0  -15.653559774527022  \\
            125.0  398.0  -15.653559774527022  \\
            126.0  398.0  -15.653559774527022  \\
            127.0  398.0  -15.653559774527022  \\
            128.0  398.0  -15.653559774527022  \\
            129.0  398.0  -15.653559774527022  \\
            130.0  398.0  -15.653559774527022  \\
            131.0  398.0  -15.653559774527022  \\
            132.0  398.0  -15.653559774527022  \\
            133.0  398.0  -15.653559774527022  \\
            134.0  398.0  -15.653559774527022  \\
            135.0  398.0  -15.653559774527022  \\
            136.0  398.0  -15.653559774527022  \\
            137.0  398.0  -15.653559774527022  \\
            138.0  398.0  -15.653559774527022  \\
            139.0  398.0  -15.653559774527022  \\
            140.0  398.0  -15.653559774527022  \\
            141.0  398.0  -15.653559774527022  \\
            142.0  398.0  -15.653559774527022  \\
            143.0  398.0  -15.653559774527022  \\
            144.0  398.0  -15.653559774527022  \\
            145.0  398.0  -15.653559774527022  \\
            146.0  398.0  -15.653559774527022  \\
            147.0  398.0  -15.653559774527022  \\
            148.0  398.0  -15.653559774527022  \\
            149.0  398.0  -15.653559774527022  \\
            150.0  398.0  -15.653559774527022  \\
            151.0  398.0  -15.653559774527022  \\
            152.0  398.0  -15.653559774527022  \\
            153.0  398.0  -15.653559774527022  \\
            154.0  398.0  -15.653559774527022  \\
            155.0  398.0  -15.653559774527022  \\
            156.0  398.0  -15.653559774527022  \\
            157.0  398.0  -15.653559774527022  \\
            158.0  398.0  -15.653559774527022  \\
            159.0  398.0  -15.653559774527022  \\
            160.0  398.0  -15.653559774527022  \\
            161.0  398.0  -15.653559774527022  \\
            162.0  398.0  -15.653559774527022  \\
            163.0  398.0  -15.653559774527022  \\
            164.0  398.0  -15.653559774527022  \\
            165.0  398.0  -15.653559774527022  \\
            166.0  398.0  -15.653559774527022  \\
            167.0  398.0  -15.653559774527022  \\
            168.0  398.0  -15.653559774527022  \\
            169.0  398.0  -15.653559774527022  \\
            170.0  398.0  -15.653559774527022  \\
            171.0  398.0  -15.653559774527022  \\
            172.0  398.0  -15.653559774527022  \\
            173.0  398.0  -15.653559774527022  \\
            174.0  398.0  -15.653559774527022  \\
            175.0  398.0  -15.653559774527022  \\
            176.0  398.0  -15.653559774527022  \\
            177.0  398.0  -15.653559774527022  \\
            178.0  398.0  -15.653559774527022  \\
            179.0  398.0  -15.653559774527022  \\
            180.0  398.0  -15.653559774527022  \\
            181.0  398.0  -15.653559774527022  \\
            182.0  398.0  -15.653559774527022  \\
            183.0  398.0  -15.653559774527022  \\
            184.0  398.0  -15.653559774527022  \\
            185.0  398.0  -15.653559774527022  \\
            186.0  398.0  -15.653559774527022  \\
            187.0  398.0  -15.653559774527022  \\
            188.0  398.0  -15.653559774527022  \\
            189.0  398.0  -15.653559774527022  \\
            190.0  398.0  -15.653559774527022  \\
            191.0  398.0  -15.653559774527022  \\
            192.0  398.0  -15.653559774527022  \\
            193.0  398.0  -15.653559774527022  \\
            194.0  398.0  -15.653559774527022  \\
            195.0  398.0  -15.653559774527022  \\
            196.0  398.0  -15.653559774527022  \\
            197.0  398.0  -15.653559774527022  \\
            198.0  398.0  -0.6202784632550947  \\
            199.0  398.0  -0.8140717974728487  \\
            200.0  398.0  -2.3411273034354725  \\
            \\
            1.0  399.0  -3.2364711539294597  \\
            2.0  399.0  -3.4221028805658342  \\
            3.0  399.0  -3.7511591262128103  \\
            4.0  399.0  -4.031466864144201  \\
            5.0  399.0  -4.30485342636696  \\
            6.0  399.0  -4.576722289469582  \\
            7.0  399.0  -4.848244043318972  \\
            8.0  399.0  -5.1196862898611695  \\
            9.0  399.0  -5.391110329617214  \\
            10.0  399.0  -5.662530201456617  \\
            11.0  399.0  -5.933949117874953  \\
            12.0  399.0  -6.205367817310023  \\
            13.0  399.0  -6.47678646473659  \\
            14.0  399.0  -6.748205102480133  \\
            15.0  399.0  -7.019623734120028  \\
            16.0  399.0  -7.291042379482276  \\
            17.0  399.0  -7.562460977075709  \\
            18.0  399.0  -7.833879677813323  \\
            19.0  399.0  -8.105298262236014  \\
            20.0  399.0  -8.37671677964264  \\
            21.0  399.0  -8.648135841256591  \\
            22.0  399.0  -8.919553907082648  \\
            23.0  399.0  -9.190972929818015  \\
            24.0  399.0  -9.462391649491147  \\
            25.0  399.0  -9.733809792478826  \\
            26.0  399.0  -10.005229265795148  \\
            27.0  399.0  -10.27664304462518  \\
            28.0  399.0  -10.548088696290648  \\
            29.0  399.0  -10.819434116402997  \\
            30.0  399.0  -11.090966658246744  \\
            31.0  399.0  -11.362269155672161  \\
            32.0  399.0  -11.633752840729477  \\
            33.0  399.0  -11.905084001103324  \\
            34.0  399.0  -12.176850911990366  \\
            35.0  399.0  -12.447241335560774  \\
            36.0  399.0  -12.72067150986351  \\
            37.0  399.0  -12.987596515863295  \\
            38.0  399.0  -13.26692668926739  \\
            39.0  399.0  -13.528589337413669  \\
            40.0  399.0  -13.806691865752967  \\
            41.0  399.0  -14.082423790698734  \\
            42.0  399.0  -14.417178219337847  \\
            43.0  399.0  -14.548522682288594  \\
            44.0  399.0  -14.784710687149257  \\
            45.0  399.0  -15.672433051747042  \\
            46.0  399.0  -15.335460295082381  \\
            47.0  399.0  -15.998142954654517  \\
            48.0  399.0  -15.744854540726106  \\
            49.0  399.0  -15.694688748216286  \\
            50.0  399.0  -15.469803540291378  \\
            51.0  399.0  -15.896760388336611  \\
            52.0  399.0  -15.223622439687437  \\
            53.0  399.0  -15.190676959235137  \\
            54.0  399.0  -15.41642681513485  \\
            55.0  399.0  -16.54327772334581  \\
            56.0  399.0  -15.334604193518157  \\
            57.0  399.0  -15.51082927334653  \\
            58.0  399.0  -15.225064531248707  \\
            59.0  399.0  -14.863785179806277  \\
            60.0  399.0  -15.17964129784058  \\
            61.0  399.0  -15.536468091248546  \\
            62.0  399.0  -15.439451715856151  \\
            63.0  399.0  -15.617945755272599  \\
            64.0  399.0  -15.986800710049533  \\
            65.0  399.0  -15.753784322137895  \\
            66.0  399.0  -16.25550344775944  \\
            67.0  399.0  -15.547179433905663  \\
            68.0  399.0  -16.269675089708535  \\
            69.0  399.0  -15.311894187205885  \\
            70.0  399.0  -15.558608560455333  \\
            71.0  399.0  -16.724696234493027  \\
            72.0  399.0  -16.401769283891486  \\
            73.0  399.0  -15.805454179598076  \\
            74.0  399.0  -16.652425245755776  \\
            75.0  399.0  -15.731546074073805  \\
            76.0  399.0  -16.30951967005931  \\
            77.0  399.0  -16.005687719896038  \\
            78.0  399.0  -15.406918038577617  \\
            79.0  399.0  -16.568507029031924  \\
            80.0  399.0  -14.94587328238916  \\
            81.0  399.0  -14.801412478721927  \\
            82.0  399.0  -15.02310246667551  \\
            83.0  399.0  -15.391498169078224  \\
            84.0  399.0  -15.194959201320206  \\
            85.0  399.0  -14.986184785088662  \\
            86.0  399.0  -15.40082246229987  \\
            87.0  399.0  -15.357090856779704  \\
            88.0  399.0  -15.549712405440896  \\
            89.0  399.0  -15.267492265956218  \\
            90.0  399.0  -15.193136575644267  \\
            91.0  399.0  -16.756033787257717  \\
            92.0  399.0  -15.544156940913371  \\
            93.0  399.0  -16.011725926411888  \\
            94.0  399.0  -15.392617315730334  \\
            95.0  399.0  -15.22790017344824  \\
            96.0  399.0  -15.264103349450272  \\
            97.0  399.0  -15.202872906389826  \\
            98.0  399.0  -15.164314059478537  \\
            99.0  399.0  -15.247404241620336  \\
            100.0  399.0  -15.574533284546876  \\
            101.0  399.0  -15.653559774527022  \\
            102.0  399.0  -15.653559774527022  \\
            103.0  399.0  -15.653559774527022  \\
            104.0  399.0  -15.653559774527022  \\
            105.0  399.0  -15.653559774527022  \\
            106.0  399.0  -15.653559774527022  \\
            107.0  399.0  -15.653559774527022  \\
            108.0  399.0  -15.653559774527022  \\
            109.0  399.0  -15.653559774527022  \\
            110.0  399.0  -15.653559774527022  \\
            111.0  399.0  -15.653559774527022  \\
            112.0  399.0  -15.653559774527022  \\
            113.0  399.0  -15.653559774527022  \\
            114.0  399.0  -15.653559774527022  \\
            115.0  399.0  -15.653559774527022  \\
            116.0  399.0  -15.653559774527022  \\
            117.0  399.0  -15.653559774527022  \\
            118.0  399.0  -15.653559774527022  \\
            119.0  399.0  -15.653559774527022  \\
            120.0  399.0  -15.653559774527022  \\
            121.0  399.0  -15.653559774527022  \\
            122.0  399.0  -15.653559774527022  \\
            123.0  399.0  -15.653559774527022  \\
            124.0  399.0  -15.653559774527022  \\
            125.0  399.0  -15.653559774527022  \\
            126.0  399.0  -15.653559774527022  \\
            127.0  399.0  -15.653559774527022  \\
            128.0  399.0  -15.653559774527022  \\
            129.0  399.0  -15.653559774527022  \\
            130.0  399.0  -15.653559774527022  \\
            131.0  399.0  -15.653559774527022  \\
            132.0  399.0  -15.653559774527022  \\
            133.0  399.0  -15.653559774527022  \\
            134.0  399.0  -15.653559774527022  \\
            135.0  399.0  -15.653559774527022  \\
            136.0  399.0  -15.653559774527022  \\
            137.0  399.0  -15.653559774527022  \\
            138.0  399.0  -15.653559774527022  \\
            139.0  399.0  -15.653559774527022  \\
            140.0  399.0  -15.653559774527022  \\
            141.0  399.0  -15.653559774527022  \\
            142.0  399.0  -15.653559774527022  \\
            143.0  399.0  -15.653559774527022  \\
            144.0  399.0  -15.653559774527022  \\
            145.0  399.0  -15.653559774527022  \\
            146.0  399.0  -15.653559774527022  \\
            147.0  399.0  -15.653559774527022  \\
            148.0  399.0  -15.653559774527022  \\
            149.0  399.0  -15.653559774527022  \\
            150.0  399.0  -15.653559774527022  \\
            151.0  399.0  -15.653559774527022  \\
            152.0  399.0  -15.653559774527022  \\
            153.0  399.0  -15.653559774527022  \\
            154.0  399.0  -15.653559774527022  \\
            155.0  399.0  -15.653559774527022  \\
            156.0  399.0  -15.653559774527022  \\
            157.0  399.0  -15.653559774527022  \\
            158.0  399.0  -15.653559774527022  \\
            159.0  399.0  -15.653559774527022  \\
            160.0  399.0  -15.653559774527022  \\
            161.0  399.0  -15.653559774527022  \\
            162.0  399.0  -15.653559774527022  \\
            163.0  399.0  -15.653559774527022  \\
            164.0  399.0  -15.653559774527022  \\
            165.0  399.0  -15.653559774527022  \\
            166.0  399.0  -15.653559774527022  \\
            167.0  399.0  -15.653559774527022  \\
            168.0  399.0  -15.653559774527022  \\
            169.0  399.0  -15.653559774527022  \\
            170.0  399.0  -15.653559774527022  \\
            171.0  399.0  -15.653559774527022  \\
            172.0  399.0  -15.653559774527022  \\
            173.0  399.0  -15.653559774527022  \\
            174.0  399.0  -15.653559774527022  \\
            175.0  399.0  -15.653559774527022  \\
            176.0  399.0  -15.653559774527022  \\
            177.0  399.0  -15.653559774527022  \\
            178.0  399.0  -15.653559774527022  \\
            179.0  399.0  -15.653559774527022  \\
            180.0  399.0  -15.653559774527022  \\
            181.0  399.0  -15.653559774527022  \\
            182.0  399.0  -15.653559774527022  \\
            183.0  399.0  -15.653559774527022  \\
            184.0  399.0  -15.653559774527022  \\
            185.0  399.0  -15.653559774527022  \\
            186.0  399.0  -15.653559774527022  \\
            187.0  399.0  -15.653559774527022  \\
            188.0  399.0  -15.653559774527022  \\
            189.0  399.0  -15.653559774527022  \\
            190.0  399.0  -15.653559774527022  \\
            191.0  399.0  -15.653559774527022  \\
            192.0  399.0  -15.653559774527022  \\
            193.0  399.0  -15.653559774527022  \\
            194.0  399.0  -15.653559774527022  \\
            195.0  399.0  -15.653559774527022  \\
            196.0  399.0  -15.653559774527022  \\
            197.0  399.0  -15.653559774527022  \\
            198.0  399.0  -0.4793072347304208  \\
            199.0  399.0  -0.026566237411567425  \\
            200.0  399.0  -0.9448359965392813  \\
            \\
            1.0  400.0  -4.171968053420547  \\
            2.0  400.0  -4.4409980518649625  \\
            3.0  400.0  -5.191177626551569  \\
            4.0  400.0  -5.734367910306652  \\
            5.0  400.0  -6.102300220722988  \\
            6.0  400.0  -6.399198238999577  \\
            7.0  400.0  -6.676666967107827  \\
            8.0  400.0  -6.949482744017005  \\
            9.0  400.0  -7.221221872851821  \\
            10.0  400.0  -7.492713947740979  \\
            11.0  400.0  -7.764149353116054  \\
            12.0  400.0  -8.03557189473924  \\
            13.0  400.0  -8.306991354530544  \\
            14.0  400.0  -8.578410237896943  \\
            15.0  400.0  -8.849828675524403  \\
            16.0  400.0  -9.121248219673568  \\
            17.0  400.0  -9.392664229769059  \\
            18.0  400.0  -9.664086853636567  \\
            19.0  400.0  -9.935503823025778  \\
            20.0  400.0  -10.206911258744801  \\
            21.0  400.0  -10.478358062099835  \\
            22.0  400.0  -10.749744581566576  \\
            23.0  400.0  -11.021180131684263  \\
            24.0  400.0  -11.292611506435971  \\
            25.0  400.0  -11.563999497419857  \\
            26.0  400.0  -11.835487736178028  \\
            27.0  400.0  -12.106458269657157  \\
            28.0  400.0  -12.380045611261078  \\
            29.0  400.0  -12.646564966781463  \\
            30.0  400.0  -12.92492608449977  \\
            31.0  400.0  -13.190174085756038  \\
            32.0  400.0  -13.464732013851334  \\
            33.0  400.0  -13.728669228699387  \\
            34.0  400.0  -14.027116470586842  \\
            35.0  400.0  -14.226593803822583  \\
            36.0  400.0  -14.635024238950944  \\
            37.0  400.0  -14.62189677559005  \\
            38.0  400.0  -15.373287823257838  \\
            39.0  400.0  -15.068698398645035  \\
            40.0  400.0  -15.412412296241374  \\
            41.0  400.0  -15.655477738088821  \\
            42.0  400.0  -15.175675968262029  \\
            43.0  400.0  -15.613537205021254  \\
            44.0  400.0  -15.31672780055618  \\
            45.0  400.0  -15.411686245445381  \\
            46.0  400.0  -16.537148409251987  \\
            47.0  400.0  -15.808530933787507  \\
            48.0  400.0  -16.892146185721533  \\
            49.0  400.0  -15.781148017864274  \\
            50.0  400.0  -15.374929734149005  \\
            51.0  400.0  -15.992306015756052  \\
            52.0  400.0  -15.178238086308674  \\
            53.0  400.0  -15.228391450998433  \\
            54.0  400.0  -15.523922385717853  \\
            55.0  400.0  -15.818874632786798  \\
            56.0  400.0  -15.293653458881709  \\
            57.0  400.0  -15.87652268313473  \\
            58.0  400.0  -15.069928494324328  \\
            59.0  400.0  -14.86142259469123  \\
            60.0  400.0  -15.513472617982815  \\
            61.0  400.0  -15.477316359775335  \\
            62.0  400.0  -15.444444776251391  \\
            63.0  400.0  -15.73287968458409  \\
            64.0  400.0  -15.96142355370398  \\
            65.0  400.0  -15.729400896384162  \\
            66.0  400.0  -16.491339153425166  \\
            67.0  400.0  -15.518336102722532  \\
            68.0  400.0  -15.622754275173964  \\
            69.0  400.0  -15.334177224022914  \\
            70.0  400.0  -15.698163701016584  \\
            71.0  400.0  -16.17672143136313  \\
            72.0  400.0  -16.92536681665033  \\
            73.0  400.0  -15.768043331228656  \\
            74.0  400.0  -16.225182749661634  \\
            75.0  400.0  -15.7544690556268  \\
            76.0  400.0  -16.89908847528322  \\
            77.0  400.0  -15.746737333452751  \\
            78.0  400.0  -15.398582958200262  \\
            79.0  400.0  -15.657184039434911  \\
            80.0  400.0  -14.856351828372652  \\
            81.0  400.0  -14.833775524184668  \\
            82.0  400.0  -15.112092800941676  \\
            83.0  400.0  -15.427424784918529  \\
            84.0  400.0  -15.103172348638486  \\
            85.0  400.0  -15.005005915266766  \\
            86.0  400.0  -15.90594918764077  \\
            87.0  400.0  -15.302507796761752  \\
            88.0  400.0  -15.977204813695073  \\
            89.0  400.0  -15.15354620326113  \\
            90.0  400.0  -15.317479989531174  \\
            91.0  400.0  -16.02541324984269  \\
            92.0  400.0  -15.535165340385042  \\
            93.0  400.0  -16.675338194413328  \\
            94.0  400.0  -15.296565160103526  \\
            95.0  400.0  -15.24334319930183  \\
            96.0  400.0  -15.253963138024877  \\
            97.0  400.0  -15.186224976837547  \\
            98.0  400.0  -15.14916407890718  \\
            99.0  400.0  -15.205794705097858  \\
            100.0  400.0  -15.56039658200518  \\
            101.0  400.0  -15.653559774527022  \\
            102.0  400.0  -15.653559774527022  \\
            103.0  400.0  -15.653559774527022  \\
            104.0  400.0  -15.653559774527022  \\
            105.0  400.0  -15.653559774527022  \\
            106.0  400.0  -15.653559774527022  \\
            107.0  400.0  -15.653559774527022  \\
            108.0  400.0  -15.653559774527022  \\
            109.0  400.0  -15.653559774527022  \\
            110.0  400.0  -15.653559774527022  \\
            111.0  400.0  -15.653559774527022  \\
            112.0  400.0  -15.653559774527022  \\
            113.0  400.0  -15.653559774527022  \\
            114.0  400.0  -15.653559774527022  \\
            115.0  400.0  -15.653559774527022  \\
            116.0  400.0  -15.653559774527022  \\
            117.0  400.0  -15.653559774527022  \\
            118.0  400.0  -15.653559774527022  \\
            119.0  400.0  -15.653559774527022  \\
            120.0  400.0  -15.653559774527022  \\
            121.0  400.0  -15.653559774527022  \\
            122.0  400.0  -15.653559774527022  \\
            123.0  400.0  -15.653559774527022  \\
            124.0  400.0  -15.653559774527022  \\
            125.0  400.0  -15.653559774527022  \\
            126.0  400.0  -15.653559774527022  \\
            127.0  400.0  -15.653559774527022  \\
            128.0  400.0  -15.653559774527022  \\
            129.0  400.0  -15.653559774527022  \\
            130.0  400.0  -15.653559774527022  \\
            131.0  400.0  -15.653559774527022  \\
            132.0  400.0  -15.653559774527022  \\
            133.0  400.0  -15.653559774527022  \\
            134.0  400.0  -15.653559774527022  \\
            135.0  400.0  -15.653559774527022  \\
            136.0  400.0  -15.653559774527022  \\
            137.0  400.0  -15.653559774527022  \\
            138.0  400.0  -15.653559774527022  \\
            139.0  400.0  -15.653559774527022  \\
            140.0  400.0  -15.653559774527022  \\
            141.0  400.0  -15.653559774527022  \\
            142.0  400.0  -15.653559774527022  \\
            143.0  400.0  -15.653559774527022  \\
            144.0  400.0  -15.653559774527022  \\
            145.0  400.0  -15.653559774527022  \\
            146.0  400.0  -15.653559774527022  \\
            147.0  400.0  -15.653559774527022  \\
            148.0  400.0  -15.653559774527022  \\
            149.0  400.0  -15.653559774527022  \\
            150.0  400.0  -15.653559774527022  \\
            151.0  400.0  -15.653559774527022  \\
            152.0  400.0  -15.653559774527022  \\
            153.0  400.0  -15.653559774527022  \\
            154.0  400.0  -15.653559774527022  \\
            155.0  400.0  -15.653559774527022  \\
            156.0  400.0  -15.653559774527022  \\
            157.0  400.0  -15.653559774527022  \\
            158.0  400.0  -15.653559774527022  \\
            159.0  400.0  -15.653559774527022  \\
            160.0  400.0  -15.653559774527022  \\
            161.0  400.0  -15.653559774527022  \\
            162.0  400.0  -15.653559774527022  \\
            163.0  400.0  -15.653559774527022  \\
            164.0  400.0  -15.653559774527022  \\
            165.0  400.0  -15.653559774527022  \\
            166.0  400.0  -15.653559774527022  \\
            167.0  400.0  -15.653559774527022  \\
            168.0  400.0  -15.653559774527022  \\
            169.0  400.0  -15.653559774527022  \\
            170.0  400.0  -15.653559774527022  \\
            171.0  400.0  -15.653559774527022  \\
            172.0  400.0  -15.653559774527022  \\
            173.0  400.0  -15.653559774527022  \\
            174.0  400.0  -15.653559774527022  \\
            175.0  400.0  -15.653559774527022  \\
            176.0  400.0  -15.653559774527022  \\
            177.0  400.0  -15.653559774527022  \\
            178.0  400.0  -15.653559774527022  \\
            179.0  400.0  -15.653559774527022  \\
            180.0  400.0  -15.653559774527022  \\
            181.0  400.0  -15.653559774527022  \\
            182.0  400.0  -15.653559774527022  \\
            183.0  400.0  -15.653559774527022  \\
            184.0  400.0  -15.653559774527022  \\
            185.0  400.0  -15.653559774527022  \\
            186.0  400.0  -15.653559774527022  \\
            187.0  400.0  -15.653559774527022  \\
            188.0  400.0  -15.653559774527022  \\
            189.0  400.0  -15.653559774527022  \\
            190.0  400.0  -15.653559774527022  \\
            191.0  400.0  -15.653559774527022  \\
            192.0  400.0  -15.653559774527022  \\
            193.0  400.0  -15.653559774527022  \\
            194.0  400.0  -15.653559774527022  \\
            195.0  400.0  -15.653559774527022  \\
            196.0  400.0  -15.653559774527022  \\
            197.0  400.0  -15.653559774527022  \\
            198.0  400.0  -1.0997884309194046  \\
            199.0  400.0  0.33901261513752956  \\
            200.0  400.0  -0.6376492446097284  \\
            \\
            1.0  401.0  -3.26823492539407  \\
            2.0  401.0  -3.6356609737114476  \\
            3.0  401.0  -3.8922750424045316  \\
            4.0  401.0  -4.159724298875764  \\
            5.0  401.0  -4.430228137050978  \\
            6.0  401.0  -4.701437406167603  \\
            7.0  401.0  -4.9728081160036535  \\
            8.0  401.0  -5.244215777739717  \\
            9.0  401.0  -5.515631899702525  \\
            10.0  401.0  -5.787049957718709  \\
            11.0  401.0  -6.058468460387496  \\
            12.0  401.0  -6.329887062800246  \\
            13.0  401.0  -6.6013056903302205  \\
            14.0  401.0  -6.87272432125533  \\
            15.0  401.0  -7.144142960442004  \\
            16.0  401.0  -7.415561573697354  \\
            17.0  401.0  -7.68698026048134  \\
            18.0  401.0  -7.95839882865528  \\
            19.0  401.0  -8.229817458678617  \\
            20.0  401.0  -8.50123636240093  \\
            21.0  401.0  -8.772654478369676  \\
            22.0  401.0  -9.04407361915454  \\
            23.0  401.0  -9.315492079824022  \\
            24.0  401.0  -9.58691038198295  \\
            25.0  401.0  -9.85832957229036  \\
            26.0  401.0  -10.129746386555382  \\
            27.0  401.0  -10.401176847041084  \\
            28.0  401.0  -10.67254759249654  \\
            29.0  401.0  -10.944059507380194  \\
            30.0  401.0  -11.215358516983859  \\
            31.0  401.0  -11.486868303888324  \\
            32.0  401.0  -11.758236880947992  \\
            33.0  401.0  -12.029839251319508  \\
            34.0  401.0  -12.300667932919087  \\
            35.0  401.0  -12.573602059596467  \\
            36.0  401.0  -12.84236264415144  \\
            37.0  401.0  -13.12047360934566  \\
            38.0  401.0  -13.384023929193448  \\
            39.0  401.0  -13.666481818724542  \\
            40.0  401.0  -13.940083661088485  \\
            41.0  401.0  -14.223925135284164  \\
            42.0  401.0  -14.388514736851812  \\
            43.0  401.0  -14.74112756648572  \\
            44.0  401.0  -15.350458090758869  \\
            45.0  401.0  -15.088732880997354  \\
            46.0  401.0  -15.55833356562763  \\
            47.0  401.0  -15.479069246802519  \\
            48.0  401.0  -15.776023485611516  \\
            49.0  401.0  -15.783366899002743  \\
            50.0  401.0  -15.368644736076018  \\
            51.0  401.0  -15.4967533223567  \\
            52.0  401.0  -15.162040642070158  \\
            53.0  401.0  -15.27832936089659  \\
            54.0  401.0  -15.693320085053234  \\
            55.0  401.0  -15.566799245735924  \\
            56.0  401.0  -15.298889063306438  \\
            57.0  401.0  -16.073948156806516  \\
            58.0  401.0  -14.96651122459556  \\
            59.0  401.0  -14.900688622921715  \\
            60.0  401.0  -17.221175980016593  \\
            61.0  401.0  -15.459738264411271  \\
            62.0  401.0  -15.471045555902863  \\
            63.0  401.0  -15.857035679494434  \\
            64.0  401.0  -15.894858898175496  \\
            65.0  401.0  -15.763139198121705  \\
            66.0  401.0  -15.895757810364138  \\
            67.0  401.0  -15.595371649794341  \\
            68.0  401.0  -15.412035774360197  \\
            69.0  401.0  -15.385373734017817  \\
            70.0  401.0  -15.911113890628064  \\
            71.0  401.0  -16.058042452938288  \\
            72.0  401.0  -16.166048079123126  \\
            73.0  401.0  -15.815652736049664  \\
            74.0  401.0  -15.890572047978186  \\
            75.0  401.0  -15.83788735959757  \\
            76.0  401.0  -17.324024557572596  \\
            77.0  401.0  -15.577499178561828  \\
            78.0  401.0  -15.460576716806838  \\
            79.0  401.0  -15.292516937567575  \\
            80.0  401.0  -14.805672814451492  \\
            81.0  401.0  -14.883247748135592  \\
            82.0  401.0  -15.210486177737115  \\
            83.0  401.0  -15.39375844844331  \\
            84.0  401.0  -15.036137141402094  \\
            85.0  401.0  -15.063397938524455  \\
            86.0  401.0  -15.9071321765704  \\
            87.0  401.0  -15.310220938517352  \\
            88.0  401.0  -15.984576772976693  \\
            89.0  401.0  -15.10756367402887  \\
            90.0  401.0  -15.510520903530672  \\
            91.0  401.0  -15.737055535806281  \\
            92.0  401.0  -15.581742086436897  \\
            93.0  401.0  -15.820597719273986  \\
            94.0  401.0  -15.242861505234616  \\
            95.0  401.0  -15.259555680157668  \\
            96.0  401.0  -15.23879230339056  \\
            97.0  401.0  -15.172705093194542  \\
            98.0  401.0  -15.123492970458429  \\
            99.0  401.0  -15.176390795745773  \\
            100.0  401.0  -15.553359122173617  \\
            101.0  401.0  -15.653559774527022  \\
            102.0  401.0  -15.653559774527022  \\
            103.0  401.0  -15.653559774527022  \\
            104.0  401.0  -15.653559774527022  \\
            105.0  401.0  -15.653559774527022  \\
            106.0  401.0  -15.653559774527022  \\
            107.0  401.0  -15.653559774527022  \\
            108.0  401.0  -15.653559774527022  \\
            109.0  401.0  -15.653559774527022  \\
            110.0  401.0  -15.653559774527022  \\
            111.0  401.0  -15.653559774527022  \\
            112.0  401.0  -15.653559774527022  \\
            113.0  401.0  -15.653559774527022  \\
            114.0  401.0  -15.653559774527022  \\
            115.0  401.0  -15.653559774527022  \\
            116.0  401.0  -15.653559774527022  \\
            117.0  401.0  -15.653559774527022  \\
            118.0  401.0  -15.653559774527022  \\
            119.0  401.0  -15.653559774527022  \\
            120.0  401.0  -15.653559774527022  \\
            121.0  401.0  -15.653559774527022  \\
            122.0  401.0  -15.653559774527022  \\
            123.0  401.0  -15.653559774527022  \\
            124.0  401.0  -15.653559774527022  \\
            125.0  401.0  -15.653559774527022  \\
            126.0  401.0  -15.653559774527022  \\
            127.0  401.0  -15.653559774527022  \\
            128.0  401.0  -15.653559774527022  \\
            129.0  401.0  -15.653559774527022  \\
            130.0  401.0  -15.653559774527022  \\
            131.0  401.0  -15.653559774527022  \\
            132.0  401.0  -15.653559774527022  \\
            133.0  401.0  -15.653559774527022  \\
            134.0  401.0  -15.653559774527022  \\
            135.0  401.0  -15.653559774527022  \\
            136.0  401.0  -15.653559774527022  \\
            137.0  401.0  -15.653559774527022  \\
            138.0  401.0  -15.653559774527022  \\
            139.0  401.0  -15.653559774527022  \\
            140.0  401.0  -15.653559774527022  \\
            141.0  401.0  -15.653559774527022  \\
            142.0  401.0  -15.653559774527022  \\
            143.0  401.0  -15.653559774527022  \\
            144.0  401.0  -15.653559774527022  \\
            145.0  401.0  -15.653559774527022  \\
            146.0  401.0  -15.653559774527022  \\
            147.0  401.0  -15.653559774527022  \\
            148.0  401.0  -15.653559774527022  \\
            149.0  401.0  -15.653559774527022  \\
            150.0  401.0  -15.653559774527022  \\
            151.0  401.0  -15.653559774527022  \\
            152.0  401.0  -15.653559774527022  \\
            153.0  401.0  -15.653559774527022  \\
            154.0  401.0  -15.653559774527022  \\
            155.0  401.0  -15.653559774527022  \\
            156.0  401.0  -15.653559774527022  \\
            157.0  401.0  -15.653559774527022  \\
            158.0  401.0  -15.653559774527022  \\
            159.0  401.0  -15.653559774527022  \\
            160.0  401.0  -15.653559774527022  \\
            161.0  401.0  -15.653559774527022  \\
            162.0  401.0  -15.653559774527022  \\
            163.0  401.0  -15.653559774527022  \\
            164.0  401.0  -15.653559774527022  \\
            165.0  401.0  -15.653559774527022  \\
            166.0  401.0  -15.653559774527022  \\
            167.0  401.0  -15.653559774527022  \\
            168.0  401.0  -15.653559774527022  \\
            169.0  401.0  -15.653559774527022  \\
            170.0  401.0  -15.653559774527022  \\
            171.0  401.0  -15.653559774527022  \\
            172.0  401.0  -15.653559774527022  \\
            173.0  401.0  -15.653559774527022  \\
            174.0  401.0  -15.653559774527022  \\
            175.0  401.0  -15.653559774527022  \\
            176.0  401.0  -15.653559774527022  \\
            177.0  401.0  -15.653559774527022  \\
            178.0  401.0  -15.653559774527022  \\
            179.0  401.0  -15.653559774527022  \\
            180.0  401.0  -15.653559774527022  \\
            181.0  401.0  -15.653559774527022  \\
            182.0  401.0  -15.653559774527022  \\
            183.0  401.0  -15.653559774527022  \\
            184.0  401.0  -15.653559774527022  \\
            185.0  401.0  -15.653559774527022  \\
            186.0  401.0  -15.653559774527022  \\
            187.0  401.0  -15.653559774527022  \\
            188.0  401.0  -15.653559774527022  \\
            189.0  401.0  -15.653559774527022  \\
            190.0  401.0  -15.653559774527022  \\
            191.0  401.0  -15.653559774527022  \\
            192.0  401.0  -15.653559774527022  \\
            193.0  401.0  -15.653559774527022  \\
            194.0  401.0  -15.653559774527022  \\
            195.0  401.0  -15.653559774527022  \\
            196.0  401.0  -15.653559774527022  \\
            197.0  401.0  -15.653559774527022  \\
            198.0  401.0  0.1283630250025414  \\
            199.0  401.0  0.5178538764420407  \\
            200.0  401.0  -0.5154835153073986  \\
            \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> test.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {1.000000000000001}, height = \figureheight, xlabel = {}, {unbounded coords=jump, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, grid = major}, ylabel = {}, ymin = {9.494262848953507e-18}, xmax = {104.0}, xmin = {-2.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 1.000000000000001)
(2.0, 1.0000000000000007)
(3.0, 1.0000000000000002)
(4.0, 1.0000000000000002)
(5.0, 1.0000000000000002)
(6.0, 1.0)
(7.0, 1.0)
(8.0, 1.0)
(9.0, 1.0)
(10.0, 0.9999999999999999)
(11.0, 0.9999999999999999)
(12.0, 0.9999999999999999)
(13.0, 0.9999999999999999)
(14.0, 0.9999999999999999)
(15.0, 0.9999999999999999)
(16.0, 0.9999999999999999)
(17.0, 0.9999999999999999)
(18.0, 0.9999999999999999)
(19.0, 0.9999999999999999)
(20.0, 0.9999999999999999)
(21.0, 0.9999999999999999)
(22.0, 0.9999999999999999)
(23.0, 0.9999999999999999)
(24.0, 0.9999999999999997)
(25.0, 0.9999999999999997)
(26.0, 0.9999999999999997)
(27.0, 0.9999999999999997)
(28.0, 0.9999999999999996)
(29.0, 0.9999999999999996)
(30.0, 0.9999999999999994)
(31.0, 0.9999999999999993)
(32.0, 0.9999999999999993)
(33.0, 0.9999999999999991)
(34.0, 0.9999999999999991)
(35.0, 0.9999999999999989)
(36.0, 0.9999999999999822)
(37.0, 0.9999999999997267)
(38.0, 0.9999999999963809)
(39.0, 0.999999999955136)
(40.0, 0.9999999994795884)
(41.0, 0.9999999943607895)
(42.0, 0.9999999430398452)
(43.0, 0.9999994651809788)
(44.0, 0.9999953486532029)
(45.0, 0.9999627070090841)
(46.0, 0.999726202359546)
(47.0, 0.9981791698378051)
(48.0, 0.9892651726111655)
(49.0, 0.9466444848305158)
(50.0, 0.7990614586349637)
(51.0, 0.4999999999999993)
(52.0, 0.200938541365036)
(53.0, 0.0533555151694831)
(54.0, 0.010734827388833502)
(55.0, 0.0018208301621941043)
(56.0, 0.0002737976404545321)
(57.0, 3.729299091632591e-5)
(58.0, 4.651346797974804e-6)
(59.0, 5.348190210727126e-7)
(60.0, 5.6960155479683237e-8)
(61.0, 5.639210233042869e-9)
(62.0, 5.204118174683081e-10)
(63.0, 4.4864312536460324e-11)
(64.0, 3.6191556115420247e-12)
(65.0, 2.7359516949003484e-13)
(66.0, 1.9404159800829017e-14)
(67.0, 1.5878932956692586e-15)
(68.0, 1.024905514306444e-15)
(69.0, 8.547307385375055e-16)
(70.0, 7.985554415318109e-16)
(71.0, 7.393854606757578e-16)
(72.0, 7.103944314362132e-16)
(73.0, 6.786124081456044e-16)
(74.0, 6.681623999438047e-16)
(75.0, 6.387646333577364e-16)
(76.0, 5.835184931778987e-16)
(77.0, 5.570344139192157e-16)
(78.0, 5.334254785786665e-16)
(79.0, 4.986271288297665e-16)
(80.0, 4.865559508586996e-16)
(81.0, 4.586837506634165e-16)
(82.0, 4.3379786425599324e-16)
(83.0, 4.2419714890349684e-16)
(84.0, 3.977627289479456e-16)
(85.0, 3.6961512326622446e-16)
(86.0, 3.519283939236008e-16)
(87.0, 3.3133313068389274e-16)
(88.0, 3.1788476684737673e-16)
(89.0, 3.0276627774751163e-16)
(90.0, 2.6282535119559914e-16)
(91.0, 2.4405873299777843e-16)
(92.0, 2.2214723081517196e-16)
(93.0, 1.6915634649334783e-16)
(94.0, 1.5448606745024984e-16)
(95.0, 1.4201706403155252e-16)
(96.0, 1.3305514801174065e-16)
(97.0, 1.0003079217717514e-16)
(98.0, 9.365054082510528e-17)
(99.0, 7.799280347078855e-17)
(100.0, 3.89309044025057e-17)
(101.0, 9.494262848953507e-18)
};
\end{axis}

\end{tikzpicture}


==> truncatedsizepaper.tikz <==
\begin{tikzpicture}
\begin{groupplot}[ymin={0}, group style={group size={3 by 1}},width=7cm,height=6cm]
    \nextgroupplot[xmode={log}, ymode={log}, legend pos={north west}, xlabel={N}]
    \addplot+[color={blue}, mark={o}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            144  48  \\
            576  88  \\
            2304  184  \\
            9216  376  \\
        }
        ;
    \addlegendentry {m=1}
    \addplot+[color={red}, mark={square}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            144  72  \\
            576  144  \\
            2304  288  \\
            9216  576  \\
        }
        ;
    \addlegendentry {m=2}
    \addplot+[color={brown}, mark={diamond}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            144  96  \\
            576  176  \\
            2304  368  \\
            9216  752  \\
        }
        ;
    \addlegendentry {m=3}
    \addplot+[color={black}, mark={x}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            144  120  \\
            576  240  \\
            2304  480  \\
            9216  960  \\
        }
        ;
    \addlegendentry {m=4}
    \addplot[dashed, color={black}]
        table[row sep={\\}]
        {
            \\
            144  36  \\
            576  72  \\
            2304  144  \\
            9216  288  \\
        }
        ;
    \addlegendentry {$\mathcal O(N^{\frac{1}{2}})$}
    \nextgroupplot[xmode={log}, ymode={log}, xlabel={N}]
    \addplot+[color={blue}, mark={o}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            144  361  \\
            576  1369  \\
            2304  4940  \\
            9216  13456  \\
        }
        ;
    \addplot+[color={red}, mark={square}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            144  361  \\
            576  1369  \\
            2304  5329  \\
            9216  18556  \\
        }
        ;
    \addplot+[color={brown}, mark={diamond}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            144  361  \\
            576  1369  \\
            2304  5329  \\
            9216  20548  \\
        }
        ;
    \addplot+[color={black}, mark={x}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            144  361  \\
            576  1369  \\
            2304  5329  \\
            9216  21025  \\
        }
        ;
    \addplot[dashed, color={black}]
        table[row sep={\\}]
        {
            \\
            144  36  \\
            576  72  \\
            2304  144  \\
            9216  288  \\
        }
        ;
    \nextgroupplot[xmode={log}, ymode={log}, xlabel={N}]
    \addplot+[color={blue}, mark={o}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            144  312  \\
            576  744  \\
            2304  1608  \\
            9216  3336  \\
        }
        ;
    \addplot+[color={red}, mark={square}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            144  361  \\
            576  1288  \\
            2304  3304  \\
            9216  7336  \\
        }
        ;
    \addplot+[color={brown}, mark={diamond}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            144  361  \\
            576  1320  \\
            2304  3480  \\
            9216  7800  \\
        }
        ;
    \addplot+[color={black}, mark={x}, mark options={solid}]
        table[row sep={\\}]
        {
            \\
            144  361  \\
            576  1369  \\
            2304  4488  \\
            9216  10824  \\
        }
        ;
    \addplot[dashed, color={black}]
        table[row sep={\\}]
        {
            \\
            144  36  \\
            576  72  \\
            2304  144  \\
            9216  288  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}

